Stellar Rotation in the Gaia Era: Revised Open Clusters Sequences

The period versus mass diagrams (i.e., rotational sequences) of open clusters provide crucial constraints for angular momentum evolution studies. However, their memberships are often heavily contaminated by field stars, which could potentially bias the interpretations. In this paper, we use data from Gaia DR2 to re-assess the memberships of seven open clusters with ground- and space-based rotational data, and present an updated view of stellar rotation as a function of mass and age. We use the Gaia astrometry to identify the cluster members in phase-space, and the photometry to derive revised ages and place the stars on a consistent mass scale. Applying our membership analysis to the rotational sequences reveals that: 1) the contamination in clusters observed from the ground can reach up to $\sim 35\%$; 2) the overall fraction of rotational outliers decreases substantially when the field contaminants are removed, but some outliers persist; 3) there is a sharp upper edge in the rotation periods at young ages; 4) at young ages, stars in the 1.0-0.6 Msun range inhabit a global maximum of rotation periods, potentially providing an optimal window for habitable planets. Additionally, we see clear evidence for a strongly mass-dependent spin-down process. In the regime where rapid rotators are leaving the saturated domain, the rotational distributions broaden (in contradiction with popular models), which we interpret as evidence that the torque must be lower for rapid rotators than for intermediate ones. The cleaned rotational sequences from ground-based observations can be as constraining as those obtained from space.

==> Source files/anc/Table_C1.txt <==
Cluster               |GaiaDR2_ID            |RA                    |Dec                   |parallax              |sigma_parallax        |pm_ra                 |sigma_pm_ra           |pm_dec                |sigma_pm_dec          |Gmag                  |BPmag                 |RPmag                 |BP-RP                 |Delta                 |P_memb                |Classification        |M_Gmag_0_proj_to_model|Mass_from_interp_model|Teff_from_interp_model|flag_regime_projection|
                      |                      |deg                   |deg                   |mas                   |mas                   |mas/yr                |mas/yr                |mas/yr                |mas/yr                |mag                   |mag                   |mag                   |mag                   |                      |                      |                      |mag                   |Msun                  |K                     |                      |
NGC2547               |5516136281923089280   |122.53128611791816    |-48.42477604675426    |2.5335428536362903    |0.015867173350567535  |-8.559115515382846    |0.03188494385128611   |4.105614455670984     |0.03072043557681774   |14.224024             |14.824646             |13.496422             |1.3282242             |0.376936853432        |0.999999931097        |probable-member       |6.273                 |0.79                  |4697                  |bright                |
NGC2547               |5516135556066558976   |122.42388548822206    |-48.51871272197817    |2.513382905399629     |0.10817509453264373   |-7.217489881453089    |0.21237700077538899   |4.303175375027554     |0.20560148830277708   |17.949123             |19.402128             |16.722162             |2.679966              |1.46146543414         |0.999978968162        |probable-member       |9.654                 |0.351                 |3178                  |intermediate          |
NGC2547               |5515803198617238912   |123.20080210871318    |-49.35888601695234    |2.5598079744697846    |0.05209529289146483   |-8.963589404509221    |0.09391816721221045   |3.8576721920042125    |0.10563668841066007   |16.338266             |17.504559             |15.228216             |2.2763424             |0.578149319534        |0.999999926464        |probable-member       |8.311                 |0.599                 |3538                  |bright                |
NGC2547               |5515790210633004288   |123.30749763321849    |-49.41859168876565    |2.1944288486862042    |0.36380653204916913   |-9.574861453519018    |0.5131032979064495    |4.877924562241009     |0.7902311760036606    |19.064432             |                      |                      |                      |0.980508981921        |0.993408140159        |probable-member       |11.022                |0.193                 |2900                  |faint                 |
NGC2547               |5515804328189975680   |123.35110733908571    |-49.306583330392826   |2.9040020880181396    |0.3854822615363521    |-11.385007948695188   |0.7145651436343587    |5.586033299067756     |0.7300929019588913    |19.60212              |20.544                |18.26781              |2.2761898             |2.00388921573         |0.999131064468        |probable-member       |11.588                |0.151                 |2791                  |faint                 |
NGC2547               |5515798972369482880   |123.55679017864102    |-49.24017047674875    |2.063848780413547     |0.25314181324000784   |-7.4225896083160645   |0.45135275789290413   |3.776540984510418     |0.431735249505242     |18.815458             |20.365355             |17.448107             |2.9172478             |1.57695092443         |0.900695551523        |probable-member       |10.811                |0.21                  |2941                  |faint                 |
NGC2547               |5515791413227024512   |123.34217042271312    |-49.430247320376466   |2.4075827484884234    |0.14413799870883165   |-8.436473139140924    |0.2582329464016353    |5.235175548653993     |0.24692751794348702   |17.606035             |19.241674             |16.29877              |2.9429035             |1.25360342481         |0.999969385352        |probable-member       |10.06                 |0.289                 |3091                  |intermediate          |
NGC2547               |5515789935758273664   |123.32224223142904    |-49.449253752622866   |2.6792763937010653    |0.027329055868186975  |-7.482469869176393    |0.0502401976965359    |3.9528159115048056    |0.04499620996982226   |12.578089             |13.055444             |11.948618             |1.1068258             |1.54659745091         |0.999999398617        |probable-member       |5.593                 |0.855                 |5161                  |bright                |
NGC2547               |5515855597219552256   |122.98904873022448    |-49.192280940139675   |2.6555651588524736    |0.03515835816231998   |-8.405286026761466    |0.059370305724724896  |3.8784508144956495    |0.0593034097339132    |13.093371             |13.480076             |12.502713             |0.97736263            |0.828752831888        |0.999999960028        |probable-member       |5.177                 |0.912                 |5509                  |bright                |
NGC2547               |5515808112053880960   |123.21687175321219    |-49.28446151581931    |2.1605401528131845    |0.5642957797500241    |-11.272025657768623   |1.0257990675981232    |4.30777015060796      |1.119912106565791     |20.266603             |21.022303             |19.029846             |1.9924564             |1.34887776941         |0.925235596509        |probable-member       |12.248                |0.117                 |2669                  |faint                 |
NGC2547               |5515807076966452096   |123.0477984941966     |-49.31234829042295    |2.55498050756816      |0.08500211427345247   |-7.994411286037266    |0.16152630270680615   |4.3856837450592705    |0.22789828667569437   |17.200487             |18.801104             |15.950918             |2.8501854             |0.715515356882        |0.999999592785        |probable-member       |9.893                 |0.313                 |3127                  |bright                |
NGC2547               |5515841818963575296   |123.7160280794954     |-48.89397785219763    |2.305347813860007     |0.08176716918766201   |-10.58329065067823    |0.17125258431780807   |3.0799995314377187    |0.13528674471767965   |17.064798             |18.205534             |15.972085             |2.233449              |2.76488508322         |0.950362693106        |probable-member       |8.211                 |0.615                 |3575                  |bright                |
NGC2547               |5515855528500099456   |123.01592517373086    |-49.20124855895709    |2.5808363231057987    |0.1205336764809203    |-8.897877580503172    |0.2513376218260951    |3.998995181472208     |0.2625148223091305    |17.731907             |19.31124              |16.488045             |2.8231945             |0.353466352109        |0.99999977995         |probable-member       |9.799                 |0.327                 |3147                  |intermediate          |
NGC2547               |5515860506360684288   |123.0193573835408     |-49.038172753708274   |2.5212012803175927    |0.19094793274456393   |-8.655685440345696    |0.36995845003340394   |4.430060569053599     |0.36718857913578606   |18.70319              |20.304346             |17.394386             |2.9099598             |0.219699932503        |0.999996992334        |probable-member       |10.698                |0.219                 |2962                  |faint                 |
NGC2547               |5515806531511848064   |123.14087425534903    |-49.32440838434219    |2.5891638806666206    |0.03323584696535161   |-8.677024515645858    |0.06957245421409089   |4.37746054942392      |0.07117969028461212   |15.764737             |16.813639             |14.732196             |2.0814428             |0.196748547703        |0.999999969423        |probable-member       |7.86                  |0.664                 |3713                  |bright                |
NGC2547               |5515859033185099008   |123.00239872445229    |-49.14406207539694    |5.37387239457305      |1.1918421719021244    |-13.98429678707909    |2.0471549687185755    |-3.0594449511524378   |2.673946294829164     |20.785902             |20.450546             |19.761242             |0.68930435            |2.51926941651         |0.872394243948        |possible-member       |12.742                |0.094                 |2567                  |faint                 |
NGC2547               |5515807012548176768   |123.04890863839927    |-49.331316945547044   |2.5821983858716564    |0.055437743888737845  |-9.015083696911969    |0.10338784379203478   |4.205298158119844     |0.138660459846345     |16.500124             |17.772358             |15.36487              |2.4074879             |0.353353344819        |0.999999958021        |probable-member       |8.671                 |0.537                 |3429                  |bright                |
NGC2547               |5515809275990000256   |123.16621526746923    |-49.219685721148856   |2.773088670913809     |0.12829427284284212   |-8.28480710586923     |0.26404078964062666   |4.044798399738088     |0.2826010653817783    |17.985643             |19.453493             |16.732544             |2.7209492             |0.909444097225        |0.999999899965        |probable-member       |9.75                  |0.335                 |3157                  |intermediate          |
NGC2547               |5515810723399997184   |123.53697903582126    |-49.234420135510845   |2.3064672738740746    |0.08231971842968097   |-8.33930214074174     |0.18405090660559148   |3.9729661524718987    |0.14377675220587144   |8.180397              |8.170007              |8.225016              |-0.05500889           |1.47980926924         |0.999924661594        |probable-member       |1.026                 |2.639                 |11575                 |bright                |
NGC2547               |5515804950958200192   |123.28620943018741    |-49.29331785581406    |2.1106326528182846    |0.8687748339503598    |-10.004077988982324   |1.4539673848645653    |4.828058628205765     |1.6170092647059982    |20.724155             |20.996197             |19.695692             |1.3005047             |0.608742931038        |0.66273267296         |possible-member       |12.693                |0.096                 |2581                  |faint                 |
NGC2547               |5515859273711523328   |123.00780445583848    |-49.11724922388894    |2.580181031556378     |0.12073193100699439   |-8.520439116780379    |0.2537233860027431    |4.2917342019440525    |0.24978383644293398   |17.839626             |19.71781              |16.516981             |3.2008286             |0.165792321587        |0.999999753965        |probable-member       |10.372                |0.252                 |3028                  |intermediate          |
NGC2547               |5515815602482462592   |123.30913191726212    |-49.14070502417684    |2.550108892178858     |0.023495554066029677  |-8.967124121955546    |0.04720119642484863   |4.301067289155323     |0.04113278455436607   |15.050853             |15.844597             |14.171159             |1.6734381             |0.338162049925        |0.999999958283        |probable-member       |7.06                  |0.727                 |4197                  |bright                |
NGC2547               |5515808524370996992   |123.33936836108612    |-49.22936402601985    |3.6724725190451513    |0.6453955813345208    |-7.370099974074481    |1.166673644425891     |8.19609342281784      |1.1366543117567212    |20.389898             |21.464537             |18.971079             |2.4934578             |2.17832738085         |0.858094633141        |possible-member       |12.38                 |0.111                 |2646                  |faint                 |
NGC2547               |5515858449077817216   |122.96389722308236    |-49.19470996483447    |2.5803029723691777    |0.024006555284579414  |-9.623485473211797    |0.0440362340961008    |5.076188414177052     |0.046397947865831464  |12.989256             |13.401882             |12.413851             |0.9880314             |1.42024858883         |0.999999717728        |probable-member       |5.207                 |0.906                 |5480                  |bright                |
NGC2547               |5515859479861684992   |123.04163771446069    |-49.08907622021202    |2.095581532832299     |0.33331359726672316   |-8.487879417986818    |0.6635464280472547    |2.6523439574119294    |0.800398556417596     |19.505148             |21.440374             |18.048445             |3.3919296             |1.29651712329         |0.957454749435        |probable-member       |11.506                |0.156                 |2807                  |faint                 |
NGC2547               |5515816044859020800   |123.34570920495675    |-49.08017540321021    |2.479323215638299     |0.0722988008457406    |-8.397013505519954    |0.13965008788322805   |4.503301550255087     |0.14068029895480239   |15.870634             |17.043455             |14.7754965            |2.2679586             |0.664181285888        |0.99999948186         |probable-member       |8.291                 |0.602                 |3545                  |bright                |
NGC2547               |5515842879816927872   |123.66110081111209    |-48.859867862849214   |2.346340617699201     |0.15256431291718148   |-9.505012144222633    |0.33615338562376895   |4.270401001030242     |0.2493491215972809    |18.372435             |19.863823             |17.068531             |2.795292              |1.06272650596         |0.999981867514        |probable-member       |10.286                |0.261                 |3045                  |intermediate          |
NGC2547               |5515840852590465664   |123.64322219866713    |-48.99660369159453    |2.394518456938527     |0.11323177868486338   |-9.04024822042187     |0.21155201500684656   |4.01359810027845      |0.18469033457676268   |17.849373             |19.405264             |16.549744             |2.8555202             |0.883761807874        |0.999996675406        |probable-member       |9.885                 |0.314                 |3128                  |intermediate          |
NGC2547               |5515813987574906624   |123.61323397974533    |-49.08442849034669    |2.48913714668088      |0.16325876090257294   |-8.20813872259177     |0.3210556525789923    |3.560032358149886     |0.34319042608639394   |18.353868             |19.996725             |17.06088              |2.9358444             |0.871367863063        |0.999990901381        |probable-member       |10.313                |0.258                 |3040                  |intermediate          |
NGC2547               |5515808623155027840   |123.33381344502044    |-49.20194488566831    |2.452929185364453     |0.10585702803310001   |-8.100037159376033    |0.20308522761522826   |3.783051432036377     |0.20065632783099002   |17.896719             |18.662455             |16.387445             |2.2750092             |0.960284004738        |0.999996139509        |probable-member       |8.92                  |0.489                 |3359                  |intermediate          |
NGC2547               |5515855803378038400   |123.08634016168969    |-49.172662549568734   |2.571691296937264     |0.046241368578468806  |-8.985636940943651    |0.09039576040527827   |4.025968875453643     |0.0917576563017911    |15.897841             |16.95536              |14.874083             |2.0812778             |0.425560663054        |0.999999954723        |probable-member       |7.859                 |0.664                 |3713                  |bright                |
NGC2547               |5515809177205657088   |123.24300128170283    |-49.20815456446392    |4.4779247115224345    |1.2245390111028382    |-8.087320084724164    |2.029811777512904     |3.894513229754169     |2.4185467771428835    |20.730858             |20.92448              |19.66281              |1.2616711             |0.916499392804        |0.948401447261        |probable-member       |12.699                |0.096                 |2579                  |faint                 |
NGC2547               |5515823367784203904   |123.81523130871979    |-49.180144965411685   |2.4001832717854166    |0.032203236633063646  |-9.379416860895804    |0.06102636385176014   |3.8074672334620296    |0.07165118464709651   |8.027462              |8.028434              |8.054892              |-0.026457787          |1.55152579032         |0.999993285149        |probable-member       |1.253                 |2.432                 |10959                 |bright                |
NGC2547               |5515864766970260608   |123.3039044782401     |-48.97424048799494    |3.262215495824982     |0.5052585950269168    |-11.958670283896787   |1.0291812177763513    |4.495970409609049     |1.0030201430345356    |20.15311              |20.387554             |18.590174             |1.7973804             |1.80232244069         |0.99915684372         |probable-member       |12.132                |0.122                 |2690                  |faint                 |
NGC2547               |5515876414919913984   |122.81589576342871    |-48.97079889748008    |2.2851181474703925    |0.24770073373153143   |-9.57778772717533     |0.4394901463480757    |2.66623853316152      |0.48769109919587894   |19.072208             |20.226665             |17.81555              |2.4111156             |1.68585770173         |0.997597213856        |probable-member       |11.061                |0.19                  |2893                  |faint                 |
NGC2547               |5515877621811573376   |122.7800707169149     |-48.88503593436903    |2.3388496023733527    |0.07379073384233104   |-8.617038944470288    |0.12928769732202683   |3.982522971098175     |0.15456550514509643   |16.114216             |17.486204             |14.930491             |2.5557127             |1.34393893568         |0.999981478851        |probable-member       |9.079                 |0.457                 |3317                  |bright                |
NGC2547               |5515888342041305984   |123.20245324566501    |-48.6131558884356     |6.180953688726463     |1.3456146881594164    |-9.441111954201881    |2.3220813707853885    |-0.8824157773032482   |2.229151556943801     |20.801657             |21.135424             |19.514498             |1.6209259             |2.03189978793         |0.841525030176        |possible-member       |12.777                |0.092                 |2558                  |faint                 |
NGC2547               |5515878480796209536   |122.90775304909882    |-48.88955314285842    |3.0260372097209993    |0.8962794256570453    |-8.279874773249658    |1.3344193184745365    |3.57860170203579      |2.0493148599086197    |20.61909              |20.866463             |19.059837             |1.8066254             |0.383365288252        |0.827159987373        |possible-member       |12.598                |0.102                 |2605                  |faint                 |
NGC2547               |5515870436326913536   |123.4107187667213     |-48.8076089806081     |2.9532166323659466    |0.29892219635492784   |-9.90888868887058     |0.5457263934192883    |3.8086293268799087    |0.513589183787644     |19.214388             |20.687511             |17.792599             |2.8949127             |1.22057211109         |0.999995921752        |probable-member       |11.209                |0.178                 |2864                  |faint                 |
NGC2547               |5515912428223526784   |123.3154971030635     |-48.55242995918291    |3.1870725867989016    |1.2868969816091615    |-8.257329861919697    |2.2725274795593657    |0.7657219021202653    |3.5432222560726396    |20.514503             |20.274931             |19.054857             |1.2200737             |0.637514636524        |0.518838507885        |possible-member       |12.482                |0.107                 |2628                  |faint                 |
NGC2547               |5515879992633563264   |122.99855580604675    |-48.782404235109595   |2.570790760364629     |0.022297775148161     |-8.930988939447744    |0.039316425874493584  |4.027581681169616     |0.04147234246511654   |14.984806             |15.777567             |14.097954             |1.6796131             |0.389939282705        |0.999999965874        |probable-member       |7.071                 |0.727                 |4189                  |bright                |
NGC2547               |5515862503526950528   |123.14807189794601    |-48.97064110882765    |2.783336778950256     |0.027663388979591013  |-7.376527920846727    |0.046749083841161145  |2.720194564096515     |0.053624315828728585  |12.564678             |12.953085             |12.019153             |0.9339323             |2.85303711471         |0.999311797135        |probable-member       |5.057                 |0.937                 |5627                  |bright                |
NGC2547               |5515883905344637056   |123.25686728382901    |-48.72151898699207    |2.6057554498454136    |0.07781558797069277   |-8.50838338953931     |0.14203270821312042   |4.451896782948835     |0.1538976938994996    |17.462013             |18.889288             |16.244282             |2.6450062             |0.347351973518        |0.999999932788        |probable-member       |9.324                 |0.41                  |3255                  |bright                |
NGC2547               |5515881740680214144   |123.14132568015714    |-48.80498370056694    |2.496219098537201     |0.20408823587400424   |-8.152453672997913    |0.3462947985023305    |4.006667348011365     |0.4454624435636451    |18.967281             |20.272512             |17.598852             |2.6736603             |0.56336067422         |0.999987917268        |probable-member       |10.959                |0.198                 |2912                  |faint                 |
NGC2547               |5515891606218402432   |123.69409509286261    |-48.78432048133443    |2.204358504642406     |0.7090382750432012    |-8.437211223279483    |1.2183873770795797    |5.811062944996863     |1.0747665414904686    |20.281338             |20.816238             |18.971605             |1.8446331             |0.828822499557        |0.675863663693        |possible-member       |12.261                |0.117                 |2667                  |faint                 |
NGC2547               |5515866381877687808   |123.3649516106536     |-48.9407824538337     |2.534081773751258     |0.3325055687590059    |-9.84749436011489     |0.6498413040377866    |1.527762284761712     |0.6346150096607169    |19.349234             |20.386896             |18.084688             |2.302208              |2.16704199019         |0.947100840736        |probable-member       |11.336                |0.167                 |2839                  |faint                 |
NGC2547               |5515871845074265088   |122.9164344683682     |-49.057135677193365   |2.7190903238221935    |0.18545578105676724   |-8.121379514651263    |0.35770663627474564   |3.3150656780286285    |0.3643322205381103    |18.499514             |20.204166             |17.17163              |3.0325356             |1.14225436175         |0.9999981765          |probable-member       |10.496                |0.238                 |3003                  |intermediate          |
NGC2547               |5515881848059510528   |123.07861730712592    |-48.828001888842074   |2.6503640732132916    |0.11442402198635994   |-8.694532361799713    |0.20240522997497082   |4.654651391959469     |0.23309735633546239   |16.798584             |18.391039             |15.509446             |2.8815928             |0.557862893425        |0.999999892812        |probable-member       |9.977                 |0.3                   |3109                  |bright                |
NGC2547               |5515890364974339712   |123.50405900869633    |-48.839673304974234   |2.2154913200031174    |0.17384160961364536   |-8.654073678606203    |0.30056041588172094   |4.176138618633985     |0.28823170458303027   |18.452936             |19.98038              |17.12616              |2.8542194             |1.09498959912         |0.999783701905        |probable-member       |10.421                |0.246                 |3018                  |intermediate          |
NGC2547               |5515877548791640960   |122.78955639304074    |-48.903613984008864   |2.8545450889617245    |0.17068582258230944   |-8.16473635190096     |0.28314027379706763   |3.867223529893297     |0.34021437890789924   |18.683098             |20.277363             |17.345423             |2.93194               |1.08482142425         |0.999999803652        |probable-member       |10.679                |0.221                 |2966                  |faint                 |
NGC2547               |5515882672693365632   |123.27110770459612    |-48.8009013847491     |2.473726914293162     |0.10164106126343783   |-8.647266682013171    |0.17445405856733845   |4.529789031621699     |0.19453637950980207   |17.455242             |18.924248             |16.215696             |2.7085514             |0.549920746726        |0.999999313235        |probable-member       |9.502                 |0.378                 |3213                  |bright                |
NGC2547               |5515878068479233152   |122.84732591226484    |-48.867893859634265   |3.7649314018848674    |0.2586603609842665    |-7.718212164978047    |0.5180403111034209    |5.661083557817805     |0.477515717604422     |18.775494             |                      |                      |                      |2.93833370413         |0.999998062528        |probable-member       |10.733                |0.216                 |2956                  |faint                 |
NGC2547               |5515878545224220416   |122.89643311556355    |-48.87342460105059    |2.052706535994744     |0.29415004235759634   |-7.998325387258536    |0.47897650529709895   |4.641960328918032     |0.7122200103928852    |19.348095             |20.407238             |17.797695             |2.6095428             |1.15770829785         |0.968339452703        |probable-member       |11.339                |0.167                 |2839                  |faint                 |
NGC2547               |5515873528703544832   |122.88503604779429    |-48.980830256018834   |2.8136014629545993    |0.21902709699043288   |-8.412696404148896    |0.39288427452843977   |4.188013266812531     |0.45779209308669294   |19.08519              |20.613722             |17.70556              |2.9081612             |0.654072274589        |0.999999431761        |probable-member       |11.08                 |0.188                 |2889                  |faint                 |
NGC2547               |5515881195224814464   |123.24707100522858    |-48.802748958541      |2.3734795685114416    |0.8113331887870932    |-9.943972859033266    |2.1104499438416235    |5.876152905086352     |1.6303410468004473    |20.243183             |                      |                      |                      |0.658651136677        |0.597105289522        |possible-member       |12.201                |0.119                 |2678                  |faint                 |
NGC2547               |5515878132907508096   |122.84419112318191    |-48.84904894303486    |2.460079555384219     |0.14321918624129118   |-8.75880674339783     |0.2408588120819174    |4.095566831437592     |0.2891620939949605    |18.073584             |19.57745              |16.774755             |2.8026943             |0.442376258565        |0.99999827908         |probable-member       |9.938                 |0.306                 |3117                  |intermediate          |
NGC2547               |5515876414919962752   |122.8280809991804     |-48.96130996023024    |2.2708389796895276    |0.17211671428371458   |-8.923959015987096    |0.32815523836489224   |3.6999535125252967    |0.3337512124796133    |18.600317             |20.038012             |17.228245             |2.8097668             |1.11195848424         |0.999900730665        |probable-member       |10.594                |0.228                 |2983                  |faint                 |
NGC2547               |5515876071324183296   |122.7928871815758     |-49.00269120788497    |2.6888006688180655    |0.18585263240743724   |-8.30845625304092     |0.3347551971780874    |4.671373934105661     |0.40823782905625505   |18.554113             |19.427814             |17.08682              |2.340994              |0.616883251177        |0.99999921307         |probable-member       |10.541                |0.233                 |2993                  |faint                 |
NGC2547               |5516074365670011392   |123.02144147796822    |-48.65673443795399    |3.477101944230203     |0.4779052282147204    |-12.266309398707232   |0.7761055359061595    |5.51722964232063      |1.110409314564959     |19.716059             |20.533688             |17.762537             |2.7711506             |2.50174650734         |0.997573248488        |probable-member       |11.71                 |0.144                 |2768                  |faint                 |
NGC2547               |5516074365673095936   |123.02183401637582    |-48.65654750872257    |3.6095358927250785    |0.4879008452421124    |-10.59208409229631    |0.8256743182603682    |3.586887519554826     |0.9458252682899416    |19.753225             |20.33317              |17.687668             |2.645502              |1.68695535691         |0.999925693643        |probable-member       |11.745                |0.142                 |2761                  |faint                 |
NGC2547               |5516068142261918848   |122.91263621890377    |-48.73600193224996    |2.707370611769428     |0.5027618068226486    |-7.500805402487238    |0.8987187230716278    |3.261211417964281     |0.9855412151313948    |19.720346             |20.597298             |18.24766              |2.349638              |0.853298131786        |0.98075541967         |probable-member       |11.708                |0.144                 |2768                  |faint                 |
NGC2547               |5516067356286460288   |122.88489751495582    |-48.80028307901775    |2.5005504976028896    |0.060600511345859344  |-8.600856754147944    |0.10220068630034859   |4.288002135082775     |0.12579562093490979   |16.79493              |18.100956             |15.646866             |2.45409               |0.442270465703        |0.999999805585        |probable-member       |8.8                   |0.512                 |3392                  |bright                |
NGC2547               |5516071857412111360   |122.8258545242803     |-48.68883808120721    |2.480190882196032     |0.05087653545868343   |-8.854390759261598    |0.09701435245950536   |3.617470658307472     |0.1116194662966065    |15.814733             |17.031569             |14.709216             |2.3223524             |1.0038528304          |0.999999386048        |probable-member       |8.437                 |0.579                 |3499                  |bright                |
NGC2547               |5516065840159179264   |122.83614777327416    |-48.822932577632244   |2.499599428038656     |0.07572565430294749   |-8.56086424904763     |0.13099177297290204   |4.152626761409596     |0.15331369672542294   |16.988308             |18.31558              |15.812117             |2.5034637             |0.434532854346        |0.99999973416         |probable-member       |8.936                 |0.486                 |3355                  |bright                |
NGC2547               |5516067665524068608   |122.82758396104023    |-48.77894669631159    |2.614222415020907     |0.1743746516700364    |-10.36118875165402    |0.31618012419456015   |6.335842772650782     |0.35783805994800916   |18.156668             |19.373543             |16.884325             |2.4892178             |2.5692659502          |0.994337566919        |probable-member       |9.71                  |0.342                 |3166                  |intermediate          |
NGC2547               |5516070719242302336   |122.62011415335292    |-48.745063006671145   |2.224380917274658     |0.4118640146786138    |-7.753023973610346    |0.741692492532662     |6.371654040133138     |0.7301920195116999    |19.659796             |20.435488             |18.306124             |2.129364              |1.60330925172         |0.69713190504         |possible-member       |11.644                |0.148                 |2780                  |faint                 |
NGC2547               |5516066016256615808   |122.7713821958618     |-48.82086532329106    |2.5942761269827717    |0.11330467752930733   |-8.099298779856074    |0.193793369051445     |3.932610547664257     |0.2610593657108301    |17.808237             |19.373999             |16.550022             |2.8239765             |0.690800013309        |0.999999586962        |probable-member       |9.817                 |0.324                 |3143                  |intermediate          |
NGC2547               |5516068524517515904   |122.83537580076904    |-48.73772090895697    |2.4213597704218883    |0.10559015590988939   |-8.518337136874793    |0.20326586146218123   |4.0682042159861265    |0.22574018265099263   |17.47539              |18.949745             |16.241652             |2.7080936             |0.729334071187        |0.999997639197        |probable-member       |9.501                 |0.379                 |3214                  |bright                |
NGC2547               |5516073193141101056   |122.7414864890687     |-48.61788381591404    |2.7792572637890784    |0.1890270785127837    |-8.987064669122235    |0.3717235508541482    |4.832434746142856     |0.4493070158112386    |18.709164             |20.194984             |17.359314             |2.8356705             |0.828800658947        |0.999999649387        |probable-member       |10.703                |0.219                 |2961                  |faint                 |
NGC2547               |5516066664793140224   |122.72591105902424    |-48.80824791624684    |2.2897186062822263    |0.18149236719174486   |-9.494465425058564    |0.3368887949945933    |4.150591171534        |0.3974293119097552    |18.548689             |20.018602             |17.226053             |2.7925491             |1.10751830563         |0.999919259081        |probable-member       |10.542                |0.233                 |2993                  |faint                 |
NGC2547               |5516072196708375680   |122.79579794109014    |-48.65465396539711    |2.48552560674539      |0.1296513450246994    |-8.499177713617827    |0.24234953040693363   |4.238306272666788     |0.2580712258076185    |18.037077             |19.636892             |16.750708             |2.8861847             |0.378890451885        |0.999998920329        |probable-member       |10.011                |0.295                 |3101                  |intermediate          |
NGC2547               |5516065530926421504   |122.74750714422153    |-48.85757624089189    |2.5873042635530132    |0.12014642160269619   |-8.293239411403192    |0.22463563214474902   |4.095767856283991     |0.2613467977738603    |17.863039             |19.220963             |16.603596             |2.6173668             |0.427826054223        |0.999999686723        |probable-member       |9.467                 |0.385                 |3221                  |intermediate          |
NGC2547               |5516069997687588352   |122.65920871184511    |-48.76240404089785    |2.4089322354843965    |0.12993152324027643   |-8.105302272320339    |0.24224618797982805   |3.8146724708517086    |0.29400456037346484   |18.05945              |19.657309             |16.78787              |2.8694382             |0.965845964887        |0.999986890482        |probable-member       |10.006                |0.296                 |3103                  |intermediate          |
NGC2547               |5516074052134445440   |123.02525395346683    |-48.681405449120334   |2.3898233083331486    |0.13804004449408186   |-8.7755835775564      |0.30334665542220873   |4.349830613041533     |0.27021702421190763   |17.94438              |19.332024             |16.646782             |2.6852417             |0.683753401267        |0.9999943105          |probable-member       |9.658                 |0.351                 |3178                  |intermediate          |
NGC2547               |5516071032778298240   |122.63087588534       |-48.71459750634511    |2.501393621282172     |0.05110260041966489   |-9.449382382446773    |0.09745405123208416   |4.436658214690885     |0.09957075109780288   |16.466225             |17.939665             |15.267415             |2.6722498             |0.936372473109        |0.999999763969        |probable-member       |9.4                   |0.396                 |3237                  |bright                |
NGC2547               |5516067665520871296   |122.83037827179582    |-48.78453403120505    |1.8237552983117777    |0.7007139639431722    |-10.516201579799418   |1.1194102593032982    |4.155614579369903     |1.359037338549524     |20.355154             |20.81768              |19.112612             |1.7050686             |1.04627046545         |0.580159786664        |possible-member       |12.332                |0.114                 |2654                  |faint                 |
NGC2547               |5516076152376470144   |123.13679794795337    |-48.60295796218839    |3.1003743609069065    |0.7977535887962367    |-10.84353484934837    |1.4746951674546473    |6.8676390434334245    |1.4642324976813255    |20.405592             |20.838253             |19.068407             |1.769846              |1.31703144619         |0.841038697239        |possible-member       |12.384                |0.111                 |2645                  |faint                 |
NGC2547               |5516075636980257664   |123.01061725079532    |-48.60470749160456    |6.992021464109229     |2.0760292559478084    |-16.218184491522802   |2.768787117113611     |-5.395956153025187    |4.532569195210834     |20.934664             |20.599848             |19.247007             |1.3528404             |2.31968432821         |0.650506531432        |possible-member       |                      |                      |                      |outside limits        |
NGC2547               |5516077320610586368   |123.08716250802013    |-48.53935325950617    |2.417227458070293     |0.051093475731166606  |-8.15222653924327     |0.09787573258579944   |4.635322559977173     |0.09554709327076256   |15.715175             |16.452045             |14.595474             |1.8565712             |1.23685321548         |0.999995348634        |probable-member       |7.384                 |0.708                 |3963                  |bright                |
NGC2547               |5516079858930679680   |122.90443078919574    |-48.505447458882394   |2.4761234515368584    |0.046630787408662784  |-8.820568079191906    |0.09547343482376361   |3.961907500104292     |0.09049599216707592   |16.413736             |17.59216              |15.310223             |2.2819366             |0.751349622923        |0.999999686762        |probable-member       |8.326                 |0.597                 |3533                  |bright                |
NGC2547               |5516083471003575680   |122.66886261715732    |-48.636589882785216   |2.4772229914071286    |0.04948218460069192   |-8.518247157878605    |0.09381993744701357   |4.097423958930009     |0.10990563334318372   |16.660515             |17.910707             |15.538799             |2.3719082             |0.67421730157         |0.999999659219        |probable-member       |8.57                  |0.556                 |3458                  |bright                |
NGC2547               |5516084639230784512   |122.59293339143542    |-48.58706102519605    |3.22082511370551      |0.6034553435375009    |-9.437873465437328    |1.2002853804698042    |5.070918977530495     |1.2045201366466376    |20.273048             |21.273247             |18.829655             |2.443592              |0.788001285076        |0.99838461016         |probable-member       |12.262                |0.117                 |2667                  |faint                 |
NGC2547               |5516080855365154176   |123.00660545573669    |-48.48717138442799    |2.6140196040309105    |0.47302346828861985   |-8.674036858437526    |0.8070156765311408    |3.6916625915764163    |0.8877078694416621    |19.676538             |20.698061             |18.229269             |2.468792              |0.333364362481        |0.997987390366        |probable-member       |11.666                |0.146                 |2776                  |faint                 |
NGC2547               |5516083501062620160   |122.67882396327774    |-48.616316896365824   |2.293472821145223     |0.12876369936238832   |-8.92697421646703     |0.25417259948428295   |4.326865858652484     |0.27024431254751996   |18.249302             |19.69655              |16.931871             |2.764679              |1.11242813469         |0.999966643133        |probable-member       |10.095                |0.285                 |3084                  |intermediate          |
NGC2547               |5516078832438993408   |122.93532357736989    |-48.53704031926871    |2.3441648651044544    |0.09168790406808841   |-8.780909624224623    |0.1822030283491096    |3.7226071469589295    |0.1774673500774544    |17.400648             |18.8754               |16.147419             |2.7279816             |1.29342917351         |0.999981351792        |probable-member       |9.556                 |0.369                 |3201                  |bright                |
NGC2547               |5516087662891597568   |122.57909796175835    |-48.56358400921262    |2.5587108649726558    |0.015844914632942637  |-8.680135243110627    |0.031164331816401568  |4.320252185205947     |0.030425407646600216  |14.084523             |14.6468115            |13.385525             |1.2612867             |0.121978508766        |0.999999962461        |probable-member       |6.073                 |0.808                 |4822                  |bright                |
NGC2547               |5516084875452383488   |122.63299251473505    |-48.54013950585601    |2.3477306426307765    |0.12794039070219151   |-8.336822311277858    |0.2541577417678071    |4.357648593399001     |0.2668827774562442    |18.2015               |19.726498             |16.927061             |2.7994366             |0.944877267385        |0.999982189886        |probable-member       |10.064                |0.289                 |3090                  |intermediate          |
NGC2547               |5516079760151887360   |122.86085735184284    |-48.53280319528684    |2.622095003658822     |0.0321243349712536    |-10.206254900761964   |0.05914833574395597   |4.19896791698971      |0.0578098084131929    |15.517963             |16.463585             |14.542458             |1.9211273             |1.63207728327         |0.999999710632        |probable-member       |7.497                 |0.701                 |3882                  |bright                |
NGC2547               |5516082745150620672   |122.60026586199751    |-48.70154628832378    |2.4631243840634363    |0.09290197811157229   |-8.229081201918595    |0.17258659063047851   |4.443759123385212     |0.16487820435152328   |17.385458             |18.873194             |16.153                |2.7201939             |0.733070430107        |0.999998727373        |probable-member       |9.535                 |0.372                 |3206                  |bright                |
NGC2547               |5516089720174392192   |122.65804469540761    |-48.46702192768413    |2.347496007688323     |0.2278678471836069    |-8.854589689963152    |0.45938810313638184   |5.3976599450379705    |0.4897826798896899    |18.96293              |20.412664             |17.57397              |2.8386936             |1.12683451856         |0.999745676817        |probable-member       |10.957                |0.198                 |2912                  |faint                 |
NGC2547               |5516080443046378624   |122.94384970497843    |-48.45908861116401    |2.826290911820799     |0.2341311016379235    |-7.9357048895858515   |0.4230771992115756    |4.460500631944466     |0.41995017417125624   |18.491266             |20.168633             |17.081179             |3.0874538             |0.886694098365        |0.999998196975        |probable-member       |10.488                |0.239                 |3004                  |intermediate          |
NGC2547               |5516080412987155968   |122.97746437861856    |-48.45529207672415    |2.7052824408998273    |0.1883925642162252    |-8.326759600136954    |0.33181121725530405   |3.5163105649032422    |0.3529257013723275    |18.521868             |20.292707             |17.163343             |3.129364              |0.898037566505        |0.999998869946        |probable-member       |10.52                 |0.236                 |2998                  |faint                 |
NGC2547               |5516085979260846720   |122.79989641270747    |-48.5002119004658     |3.3825651341954193    |0.9369146170621573    |-7.926654220220696    |2.185540478729349     |2.4391098138238023    |1.612766688860755     |20.606022             |                      |                      |                      |0.824770106946        |0.659419250398        |possible-member       |12.564                |0.103                 |2612                  |faint                 |
NGC2547               |5514265699102541952   |122.48508098043565    |-49.88113417158557    |2.6327359239854924    |0.15092801643879156   |-8.520832669635798    |0.2735619104897744    |4.60146055129541      |0.2766048651673989    |18.031797             |19.663847             |16.750822             |2.913025              |0.452694189165        |0.999999621573        |probable-member       |10.037                |0.292                 |3096                  |intermediate          |
NGC2547               |5514248454810512512   |122.6766634482108     |-50.058072435622606   |2.367648538648202     |0.5545875112045797    |-9.443555640307768    |1.0966608064421248    |1.9406916106028784    |1.3909517240159397    |20.319216             |21.281233             |18.849815             |2.4314175             |1.00417282052         |0.925120907906        |probable-member       |12.308                |0.115                 |2659                  |faint                 |
NGC2547               |5514274082881587840   |122.89518307550053    |-49.92713782525866    |6.67167120147848      |1.2108818326213504    |-9.077446190373838    |2.326698588268872     |-7.880433700874027    |3.875666607464839     |20.64336              |20.868399             |19.047682             |1.8207169             |2.654200244           |0.715956644415        |possible-member       |12.622                |0.101                 |2600                  |faint                 |
NGC2547               |5514284253361734912   |122.96962394733768    |-49.742355520390966   |2.4307532860907597    |0.2856104104161771    |-8.03434421928384     |0.5518263236526947    |3.5562941037833338    |0.6746591351255093    |18.91954              |20.497004             |17.52459              |2.972414              |0.74703606925         |0.99955012907         |probable-member       |10.916                |0.202                 |2921                  |faint                 |
NGC2547               |5514275732145995776   |122.78665722695582    |-49.92835490141596    |2.483211338950179     |0.14140930409854977   |-8.506468424261188    |0.28329278062247143   |3.7973564142695952    |0.2960541228839948    |18.131475             |19.90315              |16.838491             |3.064659              |0.609723839687        |0.999997641599        |probable-member       |10.217                |0.269                 |3059                  |intermediate          |
NGC2547               |5514266871629315072   |122.38731072136545    |-49.935279254422035   |2.69901850850078      |0.34082197718210183   |-7.051472941725418    |0.7350663005882809    |6.421241359550359     |0.5770508167512318    |19.54773              |20.804783             |18.068193             |2.7365894             |1.99312292698         |0.966344220133        |probable-member       |11.541                |0.154                 |2800                  |faint                 |
NGC2547               |5514283291294781440   |123.1666090532102     |-49.679775189087536   |4.170926881858246     |1.0432665646524628    |-9.751909057449431    |2.0232064481093768    |2.009773953361711     |1.725496880359367     |20.397585             |20.391563             |19.231607             |1.159956              |1.18177613757         |0.962444371021        |probable-member       |12.364                |0.112                 |2649                  |faint                 |
NGC2547               |5514270994804133632   |122.78930342220185    |-50.06231454991286    |2.7972193371012173    |0.02711195671646568   |-9.176337440839543    |0.05419559279053744   |4.85974540220926      |0.055316954203853824  |11.306943             |11.558186             |10.921331             |0.6368542             |1.92568152514         |0.999999736939        |probable-member       |3.726                 |1.272                 |6555                  |bright                |
NGC2547               |5514268825841645440   |122.45233296551247    |-49.847072997288144   |2.217161983755991     |0.3380732326385972    |-7.937255536229412    |0.6320101333838669    |3.7851683690531877    |0.5073165839496314    |19.38671              |21.190483             |17.964798             |3.2256851             |0.881707234356        |0.993031304255        |probable-member       |11.386                |0.163                 |2830                  |faint                 |
NGC2547               |5514273017726602240   |122.95152454981351    |-49.95023934307743    |2.2973900554374564    |0.15022715824914223   |-8.77879848209782     |0.30186740204871426   |3.374684044994181     |0.32303292538783984   |18.173037             |19.316856             |16.92084              |2.396017              |1.32004731451         |0.999851383954        |probable-member       |9.652                 |0.352                 |3179                  |intermediate          |
NGC2547               |5514276178825651456   |122.82302635465464    |-49.853827677139854   |2.6624207089254504    |0.14486652553762308   |-8.35437933574631     |0.28301257702547505   |4.646403191617858     |0.36433352405626407   |18.002434             |19.624832             |16.739832             |2.8850002             |0.589246813568        |0.999999677208        |probable-member       |9.991                 |0.298                 |3106                  |intermediate          |
NGC2547               |5514260991816786816   |122.18534439094256    |-50.00491203454781    |2.3338398165692436    |0.15238519521870986   |-8.882368620133118    |0.3580108706180628    |4.609634484230442     |0.2698542883572214    |18.158606             |19.75898              |16.851637             |2.907343              |0.913079927713        |0.999978090631        |probable-member       |10.113                |0.282                 |3080                  |intermediate          |
NGC2547               |5514284429462033152   |123.00829166185213    |-49.71320328798509    |2.563199543549541     |0.09692748825716788   |-9.054485891503933    |0.17922708347047886   |3.859367516004937     |0.2180379165472211    |17.267097             |18.73349              |16.069601             |2.663889              |0.588530550507        |0.999999826314        |probable-member       |9.375                 |0.401                 |3243                  |bright                |
NGC2547               |5514277312694083584   |122.86896036859619    |-49.8844578706238     |2.7368844147728266    |0.1334166151943306    |-8.768869911438868    |0.257472214272799     |4.8837068322239       |0.37391917152380494   |17.95443              |19.598375             |16.674492             |2.9238834             |0.880911221855        |0.999999864517        |probable-member       |10.016                |0.295                 |3100                  |intermediate          |
NGC2547               |5514260545141054080   |122.2204750374072     |-50.00685376822417    |3.118347116158364     |0.41421471082265787   |-9.319212620960633    |0.8342569342660484    |4.047702894116934     |0.6750896049442898    |19.642637             |21.243788             |18.167233             |3.0765553             |0.849496795203        |0.999975739935        |probable-member       |11.64                 |0.148                 |2781                  |faint                 |
NGC2547               |5514270170167301120   |122.47172856632301    |-49.78641540695393    |3.3985504512413094    |0.6878795994096011    |-7.382520408966187    |1.3641256094345362    |5.465018663729451     |2.686973657254723     |20.104372             |                      |                      |                      |0.896691187977        |0.958345005232        |probable-member       |12.062                |0.126                 |2703                  |faint                 |
NGC2547               |5514275805167770240   |122.81828011182577    |-49.908899221455144   |2.3778308670919843    |0.03099157675535234   |-7.352253911622332    |0.05751544903979929   |5.89513337329079      |0.07825420183899678   |15.513233             |16.480785             |14.5243025            |1.9564829             |2.84674098425         |0.871906965473        |possible-member       |7.573                 |0.695                 |3842                  |bright                |
NGC2547               |5514281165283233024   |123.10141778913356    |-49.7802446083463     |2.242681833731171     |0.6783952688166263    |-7.2756436275799725   |1.2804525259670954    |5.003178267479414     |1.3403305027783747    |20.282227             |20.732468             |19.141743             |1.590725              |0.714263686041        |0.522291605025        |possible-member       |12.257                |0.117                 |2668                  |faint                 |
NGC2547               |5514276178822781056   |122.82456677402108    |-49.8634656096572     |3.0791318643677785    |0.21327988960379585   |-8.166319787445378    |0.3927291040738807    |4.094506638423462     |0.4728230270358937    |18.544193             |20.232584             |17.224657             |3.007927              |1.38453962471         |0.999999829456        |probable-member       |10.541                |0.234                 |2994                  |faint                 |
NGC2547               |5514317857186091008   |122.45229163703065    |-49.69614043653889    |2.925625851739107     |0.12045335576358275   |-8.385501397263662    |0.2504063289259147    |4.087854361043042     |0.21428738116669674   |18.113573             |19.71211              |16.819164             |2.8929462             |1.50010305691         |0.999999937553        |probable-member       |10.068                |0.288                 |3090                  |intermediate          |
NGC2547               |5514297864119705984   |123.0060484330166     |-49.60214781535771    |2.5262759757477147    |0.08094416714622049   |-8.528374311747408    |0.1513494402178821    |4.252892301048633     |0.19129843555158454   |16.832829             |18.363558             |15.592896             |2.7706614             |0.28697143106         |0.999999807783        |probable-member       |9.676                 |0.347                 |3174                  |bright                |
NGC2547               |5514301403164863360   |123.10818603626996    |-49.43590098094514    |2.237017884032967     |0.5781244316397992    |-8.02814718857642     |1.0200803950198605    |6.639180455236669     |1.1747982980504799    |20.132849             |20.779682             |18.734955             |2.0447273             |1.18464825296         |0.56098886793         |possible-member       |12.116                |0.123                 |2693                  |faint                 |
NGC2547               |5514345211840458624   |122.64871288243701    |-49.46374688847481    |2.6118056980454147    |0.05323365782682567   |-8.590331861166595    |0.10010795954784335   |3.799471514649495     |0.10737407318706224   |16.261532             |17.430359             |15.172422             |2.2579365             |0.633382502143        |0.999999944271        |probable-member       |8.268                 |0.606                 |3554                  |bright                |
NGC2547               |5514293393054632064   |122.68879940675474    |-49.71300388131038    |2.5131213673773023    |0.14698983509593658   |-8.478707527156718    |0.280538725003129     |4.630250319168793     |0.2666038578007755    |18.258324             |19.88124              |16.972113             |2.9091282             |0.491543146141        |0.999998537898        |probable-member       |10.202                |0.271                 |3062                  |intermediate          |
NGC2547               |5514305045304752640   |122.97266203134465    |-49.40702760662027    |2.4340054164448164    |0.16444666316100967   |-8.982471178302323    |0.28931019574858535   |4.765211300230757     |0.41757774732124486   |18.235752             |19.961325             |16.91566              |3.0456638             |0.70079732178         |0.999994412548        |probable-member       |10.259                |0.264                 |3051                  |intermediate          |
NGC2547               |5514348407296105344   |122.6770969001317     |-49.415330195611276   |2.472512542440495     |0.11741752400984111   |-8.733717040222729    |0.22561452998513967   |3.893767239957179     |0.2365951698820201    |17.715004             |19.481129             |16.388884             |3.092245              |0.585087014428        |0.999998947452        |probable-member       |10.27                 |0.263                 |3049                  |intermediate          |
NGC2547               |5514320610267197440   |122.13756626327701    |-49.69550379546988    |2.807846361727898     |0.06835318538167373   |-8.525793311345385    |0.13332647588102722   |4.75638243141868      |0.13031535445070158   |16.546001             |18.083502             |15.310741             |2.7727604             |1.51198485625         |0.99999991263         |probable-member       |9.682                 |0.346                 |3172                  |bright                |
NGC2547               |5514351396593326848   |122.73831603358947    |-49.396589215099006   |2.5005512017658607    |0.08825289201475814   |-8.36663160744958     |0.16676119487444274   |3.9941732822709977    |0.204153557534037     |17.340149             |19.034502             |16.030725             |3.0037766             |0.570249939788        |0.999999515302        |probable-member       |10.248                |0.266                 |3053                  |bright                |
NGC2547               |5514332430017192448   |122.12891757304764    |-49.667461963981346   |2.686782047108266     |0.04933615338383806   |-8.372461066220847    |0.10874194971931203   |4.299421782561708     |0.09400109135310511   |16.35833              |17.755318             |15.151515             |2.6038027             |0.832513285791        |0.999999965839        |probable-member       |9.211                 |0.431                 |3284                  |bright                |
NGC2547               |5514301265725906688   |123.07778519438082    |-49.46310664884972    |1.9876915681535592    |0.41656494121177107   |-9.565876531298066    |0.6580402655493472    |4.1932305009643835    |1.306950797099441     |19.721365             |                      |                      |                      |0.993122509901        |0.966586963261        |probable-member       |11.679                |0.145                 |2774                  |faint                 |
NGC2547               |5514339851720725632   |122.2311947407101     |-49.40471334950741    |2.5934285858779447    |0.1078602832277179    |-9.226658468128829    |0.25502345940065885   |3.9723798963534556    |0.23144750215902296   |17.2227               |18.689852             |15.915661             |2.774191              |0.617164637411        |0.999999845346        |probable-member       |9.686                 |0.346                 |3171                  |bright                |
NGC2547               |5514335449373051008   |122.30584723850276    |-49.48977058518066    |2.775750258072374     |0.13559950372083523   |-8.361912450559869    |0.3130997254988605    |4.784890051893266     |0.24353354247142164   |18.064173             |19.802767             |16.732916             |3.069851              |1.01065849764         |0.999999829515        |probable-member       |10.2                  |0.271                 |3062                  |intermediate          |
NGC2547               |5514334178062504576   |122.1595460228826     |-49.54221785895109    |2.529310450758977     |0.07970640020019572   |-7.85970473984951     |0.1687350526882699    |4.612503797713274     |0.15742748678516355   |16.799082             |18.088888             |15.622828             |2.4660606             |0.95610273813         |0.999999044207        |probable-member       |8.833                 |0.506                 |3383                  |bright                |
NGC2547               |5514340568971771008   |122.19040231865834    |-49.396484169456656   |2.534522079953886     |0.022148191777003712  |-8.468437812387393    |0.04442255226596493   |4.155211629843456     |0.04039841162763965   |10.661305             |10.808798             |10.39078              |0.4180174             |0.384327035965        |0.999999923543        |probable-member       |2.835                 |1.524                 |7470                  |bright                |
NGC2547               |5514308034595051264   |122.00425117013366    |-49.929453105925184   |2.55901867854947      |1.0356634621504657    |-9.938937284344936    |1.516488357549546     |3.287616700889295     |1.9196031802949827    |20.73644              |21.045004             |19.390081             |1.6549225             |0.531268025611        |0.609456143489        |possible-member       |12.712                |0.095                 |2576                  |faint                 |
NGC2547               |5514334766479162368   |122.20636269490419    |-49.56055631808963    |2.585122234710101     |0.021543973410211352  |-8.689056708976842    |0.04228291551484324   |4.314610400736719     |0.03839300802806641   |11.439625             |11.683232             |11.057581             |0.62565136            |0.127809806425        |0.999999972639        |probable-member       |3.672                 |1.284                 |6597                  |bright                |
NGC2547               |5514310091883165696   |122.1085666122414     |-49.84694320084811    |2.7201775934986525    |0.23154387783892902   |-8.71701626321591     |0.4306803843006863    |4.75350472324137      |0.3783526953206645    |18.926476             |20.522041             |17.565208             |2.956833              |0.597091850475        |0.999998417496        |probable-member       |10.922                |0.201                 |2919                  |faint                 |
NGC2547               |5514345138819363200   |122.69509372304786    |-49.46255241619674    |1.902777857160148     |0.24515416045068197   |-8.88740201846356     |0.4199299377231996    |3.7647110663544514    |0.4502307420606613    |18.998                |20.177412             |17.637232             |2.5401802             |1.58353871159         |0.935916965047        |probable-member       |10.988                |0.196                 |2906                  |faint                 |
NGC2547               |5514305595060570240   |123.037635753197      |-49.352764919156      |2.6753842704422564    |0.05080524383586975   |-8.369701665265028    |0.09373021905153303   |4.08907100922068      |0.1239581200823242    |16.460764             |17.726524             |15.325671             |2.4008532             |0.786643981036        |0.999999963523        |probable-member       |8.651                 |0.541                 |3434                  |bright                |
NGC2547               |5514317891545882752   |122.47245877337467    |-49.68308416241497    |2.664138350233651     |0.1492540844326207    |-8.648719173449306    |0.3031108338783592    |4.104312257186054     |0.2629478437723009    |18.61116              |20.424257             |17.272587             |3.1516705             |0.36866261134         |0.999999810005        |probable-member       |10.609                |0.227                 |2980                  |faint                 |
NGC2547               |5514316036122185856   |122.23325121565264    |-49.79270838380036    |2.4672043936888794    |0.14435544822021915   |-8.887017492015538    |0.3130113405328232    |4.742224512364865     |0.303219089824226     |18.05758              |19.655344             |16.768507             |2.886837              |0.654421422049        |0.999997684445        |probable-member       |10.024                |0.294                 |3099                  |intermediate          |
NGC2547               |5514340775133057920   |122.22525704887266    |-49.351273370513375   |2.738006522961274     |0.24743407400135503   |-9.097911695831982    |0.47256114451607173   |4.734524941912291     |0.40990947082651874   |19.05989              |20.49296              |17.696667             |2.7962933             |0.667743429873        |0.999998176747        |probable-member       |11.054                |0.19                  |2894                  |faint                 |
NGC2547               |5514347788820872704   |122.55954731243925    |-49.474096649723684   |2.527234431824565     |0.06619281654429403   |-8.562358819580464    |0.13023745434753284   |4.2289186287836396    |0.1272800885719202    |16.7614               |18.089407             |15.589189             |2.5002184             |0.290212206123        |0.99999986525         |probable-member       |8.927                 |0.487                 |3357                  |bright                |
NGC2547               |5514351667170003584   |122.81947431087904    |-49.37470486825129    |2.6495824015441802    |0.11201693118037395   |-8.647966518850005    |0.20379165944747119   |4.068032580376843     |0.26800405668911875   |17.698153             |19.293268             |16.453205             |2.840063              |0.402130779026        |0.999999912645        |probable-member       |9.831                 |0.322                 |3140                  |intermediate          |
NGC2547               |5514336308366644864   |122.30038795016608    |-49.45830257911876    |2.4713845978160234    |0.12594571452134676   |-8.216808851551615    |0.2784018004991209    |3.8010763643779963    |0.2183130796251833    |18.211424             |19.814638             |16.924417             |2.8902206             |0.790663496969        |0.999996898438        |probable-member       |10.146                |0.278                 |3073                  |intermediate          |
NGC2547               |5514345860373552896   |122.4189538521164     |-49.537327227786996   |2.387178296391574     |0.16934414831046943   |-7.8910271651630275   |0.32302505849654223   |3.6736272794313485    |0.3065338746612022    |18.632143             |20.194298             |17.311913             |2.8823853             |1.10914639301         |0.999923097156        |probable-member       |10.627                |0.225                 |2976                  |faint                 |
NGC2547               |5514318926639891200   |122.39132043186503    |-49.645899259674856   |2.7239084448603834    |0.11425214796016119   |-8.638153321022287    |0.2197931751884634    |4.716944684472586     |0.21250046682698578   |18.090448             |19.827354             |16.738516             |3.0888386             |0.838049307772        |0.999999924052        |probable-member       |10.223                |0.269                 |3058                  |intermediate          |
NGC2547               |5514327825812270592   |121.98843867528696    |-49.62120906740088    |2.5391042637098984    |0.0601508137231779    |-8.753974478737177    |0.12067529246907413   |4.6964321618670954    |0.1123362004102868    |16.579035             |17.860706             |15.447049             |2.4136572             |0.573370425302        |0.999999871627        |probable-member       |8.688                 |0.534                 |3423                  |bright                |
NGC2547               |5514342630557950976   |122.49471188816918    |-49.579583243716925   |2.7446090413751887    |0.11209341113087411   |-9.14726284609659     |0.24854666309543497   |4.256682908608818     |0.23217514543006396   |17.757162             |19.346996             |16.486135             |2.8608608             |0.872215509144        |0.999999956037        |probable-member       |9.878                 |0.315                 |3130                  |intermediate          |
NGC2547               |5514304800487902720   |122.93679718119739    |-49.45538970952148    |3.564875790609791     |0.39091683362159185   |-8.895384865600562    |0.7534691829530522    |4.116674642088029     |1.107558684413912     |19.583635             |20.337055             |18.425491             |1.9115639             |1.45105956531         |0.999997451365        |probable-member       |11.564                |0.152                 |2796                  |faint                 |
NGC2547               |5514286452387861504   |123.09585400044175    |-49.64899844127723    |1.821303838292299     |0.4207003041230789    |-8.299920234489727    |0.7872165855855865    |4.167804958658721     |0.8206247483830095    |19.521984             |20.640354             |18.059587             |2.5807667             |1.04190569452         |0.732109398589        |possible-member       |11.513                |0.155                 |2805                  |faint                 |
NGC2547               |5514320060511354240   |122.24837453182947    |-49.68353718749099    |2.5943979640973094    |0.036448756105440364  |-8.438471347767482    |0.07043517776651664   |3.885211212904089     |0.06788170752759827   |15.901817             |16.952494             |14.802765             |2.1497288             |0.561223241073        |0.999999947784        |probable-member       |8.017                 |0.644                 |3648                  |bright                |
NGC2547               |5514334319794554880   |122.1042333112514     |-49.550232677730236   |2.7870275955192034    |0.5296335438698261    |-12.110492634680007   |1.0298475077097755    |2.9879208594802895    |0.8794791510892559    |20.097069             |19.820795             |18.343668             |1.4771271             |1.86338498963         |0.951430781592        |probable-member       |12.07                 |0.125                 |2701                  |faint                 |
NGC2547               |5514352839702295424   |122.98647921725095    |-49.31250950046971    |2.640423275688745     |0.07610877485195339   |-8.810859271190736    |0.1386939913991389    |4.182259318934202     |0.16362326045092876   |16.982939             |18.382988             |15.789243             |2.5937452             |0.413863915829        |0.999999963842        |probable-member       |9.183                 |0.437                 |3291                  |bright                |
NGC2547               |5514293809670338944   |122.5484147452088     |-49.73306194906411    |2.670991606623777     |0.07913887261259736   |-8.578041075531306    |0.13723522216222084   |4.470790302416278     |0.14002197453275786   |16.919012             |18.55393              |15.6593685            |2.8945618             |0.606181810285        |0.999999961329        |probable-member       |10.006                |0.296                 |3103                  |bright                |
NGC2547               |5514319064078846592   |122.42282192830453    |-49.61297294176264    |2.6250038118049726    |0.038015610922810694  |-9.144830677512346    |0.07469665458161455   |4.4358972808632195    |0.07106522063611188   |9.33538               |9.353489              |9.332207              |0.021282196           |0.649689662516        |0.999999974843        |probable-member       |1.556                 |2.181                 |10149                 |bright                |
NGC2547               |5514341019951686656   |122.18456795597243    |-49.3367676465928     |2.3820653527427407    |0.15936454667071334   |-9.059417917490531    |0.33144475066482226   |4.945195747789468     |0.2954917034858444    |18.615225             |20.116743             |17.269705             |2.8470383             |1.01423979944         |0.999984109682        |probable-member       |10.61                 |0.227                 |2980                  |faint                 |
NGC2547               |5514323389104702848   |122.3522497244102     |-49.52933831668819    |2.5038251223450163    |0.08793494534995747   |-8.324505830241465    |0.1776849924853229    |4.098266108768968     |0.1786116717292269    |17.656086             |19.102549             |16.362465             |2.7400837             |0.532453803638        |0.999999547841        |probable-member       |9.599                 |0.361                 |3191                  |intermediate          |
NGC2547               |5514351701529756672   |122.84503310008304    |-49.370752635894966   |2.7614622589623434    |0.2541777477985609    |-8.327312726251249    |0.45184081824397226   |4.342591060099567     |0.5788218835176295    |19.004498             |20.70784              |17.629591             |3.078249              |0.5118444741          |0.99999712505         |probable-member       |11.002                |0.195                 |2904                  |faint                 |
NGC2547               |5514321087001674752   |122.16010253713078    |-49.65889484180418    |2.433762479644434     |0.14406449159368714   |-8.668071709752045    |0.2655679155069976    |4.5612253906911615    |0.23397005700610246   |18.383612             |20.032705             |17.066523             |2.9661827             |0.596913788481        |0.99999706239         |probable-member       |10.355                |0.254                 |3031                  |intermediate          |
NGC2547               |5514349777384533376   |122.61413146807438    |-49.33879293889995    |2.519258669260103     |0.09516425411663063   |-8.043492731453568    |0.17742216721026483   |4.50615621957856      |0.1796180914482589    |17.336185             |18.814213             |16.124868             |2.6893444             |0.746842827076        |0.999999212344        |probable-member       |9.448                 |0.388                 |3226                  |bright                |
NGC2547               |5514346792388520192   |122.41884160273241    |-49.5056680960306     |2.4886672049984533    |0.0846838260175776    |-8.41314335573681     |0.17971318791943272   |4.34901985903023      |0.19774186891845383   |17.271666             |18.739285             |16.03843              |2.7008553             |0.51712861794         |0.999999518651        |probable-member       |9.48                  |0.382                 |3218                  |bright                |
NGC2547               |5514285838211292160   |123.00322171157771    |-49.65980024923553    |2.2874969487865418    |0.1596995604826143    |-8.730233624507587    |0.29161320386046763   |3.34867086506741      |0.38563281371608854   |17.96948              |19.570265             |16.676819             |2.893446              |1.28477708888         |0.99984844914         |probable-member       |9.985                 |0.299                 |3107                  |intermediate          |
NGC2547               |5514339611202418560   |122.26951939851364    |-49.41099322583374    |2.724436607666651     |0.1019210638960805    |-9.60886813522314     |0.2352267103574334    |4.103353146602824     |0.20340730527266235   |16.47848              |17.920673             |15.267887             |2.6527863             |1.15344806032         |0.999999933783        |probable-member       |9.345                 |0.406                 |3250                  |bright                |
NGC2547               |5514321808556324608   |122.3215028834199     |-49.623369454557256   |2.481429449013771     |0.18311884274068518   |-9.097053197250037    |0.34969624814170097   |4.7034946756943885    |0.34073940045695855   |18.758345             |20.364992             |17.396646             |2.9683456             |0.634439087777        |0.999995850688        |probable-member       |10.754                |0.215                 |2952                  |faint                 |
NGC2547               |5514349506807731200   |122.63271013909672    |-49.35823901743275    |2.5499370613691887    |0.025389585928895037  |-8.561896372583131    |0.05066564643981323   |4.077802972780485     |0.04689138445589429   |14.592714             |15.352426             |13.741688             |1.6107378             |0.308557435726        |0.999999944385        |probable-member       |6.948                 |0.734                 |4280                  |bright                |
NGC2547               |5514352530464639872   |122.91848679416266    |-49.33650533879547    |2.573027048036798     |0.04940938454644431   |-8.77170675199989     |0.09013128774569087   |4.15510896554189      |0.10479487110400748   |16.01177              |17.063044             |14.972752             |2.090292              |0.15831812473         |0.9999999566          |probable-member       |7.88                  |0.662                 |3705                  |bright                |
NGC2547               |5514286731564441472   |123.1791391569267     |-49.638064852840294   |2.588375805401606     |0.024475139921754506  |-8.61401480440253     |0.04543351738358744   |4.128691379010802     |0.04476153052692399   |13.493571             |13.965835             |12.868246             |1.0975885             |0.225273536393        |0.999999970078        |probable-member       |5.563                 |0.858                 |5184                  |bright                |
NGC2547               |5514348750893488000   |122.64147267250567    |-49.371824324762876   |2.387264203741133     |0.09130487793444467   |-9.29069413005319     |0.1710104931294965    |4.328780342506805     |0.15210878505429423   |17.081017             |18.445938             |15.90463              |2.5413084             |1.09831244043         |0.999996218924        |probable-member       |9.039                 |0.465                 |3328                  |bright                |
NGC2547               |5514340641991585408   |122.17719520732261    |-49.375008891377135   |2.3211068725406174    |0.7367921626721402    |-9.155440186844245    |1.6467481276559865    |0.9450133996785649    |2.0130092797428634    |20.565466             |21.057783             |19.219095             |1.8386879             |0.960482628334        |0.537650087617        |possible-member       |12.545                |0.104                 |2616                  |faint                 |
NGC2547               |5514293874091434368   |122.5245719827771     |-49.733198165456976   |2.5058190445542996    |0.07600759593351501   |-8.513663520849171    |0.13570754789170017   |3.6840539451650356    |0.13903011835858742   |17.026272             |18.455835             |15.820752             |2.6350832             |0.803937980206        |0.999999513384        |probable-member       |9.297                 |0.415                 |3262                  |bright                |
NGC2547               |5514297073840968192   |122.7591483755717     |-49.51368231690361    |2.6616866890186137    |0.5969153373950677    |-7.706263496326866    |1.0575142593381044    |3.1051877737206706    |1.5756234033934384    |20.199963             |21.005207             |18.722958             |2.2822495             |0.631051839531        |0.967403569412        |probable-member       |12.186                |0.12                  |2680                  |faint                 |
NGC2547               |5514288896224605824   |122.73258551786422    |-49.83119714864121    |2.5436259974493205    |0.14137508507543023   |-9.16854517287108     |0.28898236909913366   |4.6218331005495825    |0.2545496783558352    |18.041311             |19.715723             |16.76564              |2.9500828             |0.607945343794        |0.999999303795        |probable-member       |10.08                 |0.286                 |3087                  |intermediate          |
NGC2547               |5514300711679009664   |123.01848392831437    |-49.5021424952278     |3.24239601496756      |0.30627740640343476   |-8.144400486101116    |0.5524678740652981    |6.456616040959017     |0.791273614141003     |19.170586             |20.46005              |17.907965             |2.5520859             |1.89824334283         |0.999974396453        |probable-member       |11.161                |0.182                 |2873                  |faint                 |
NGC2547               |5514348128116723456   |122.59351044712673    |-49.43567958084064    |2.978818290943185     |0.2503732253210497    |-11.211440694006038   |0.479422489319332     |5.598005802112349     |0.51694820909516      |18.823414             |19.293962             |17.09366              |2.2003021             |2.46210560775         |0.99987711425         |probable-member       |10.809                |0.21                  |2941                  |faint                 |
NGC2547               |5514337377811233024   |122.10480352005192    |-49.51763181810576    |2.477975845337889     |0.19521424836842552   |-8.450201725220026    |0.38491882233631924   |4.155537677429538     |0.3391923685761915    |18.734768             |20.334831             |17.37473              |2.960102              |0.345252696958        |0.999993304637        |probable-member       |10.731                |0.217                 |2956                  |faint                 |
NGC2547               |5514320571603643136   |122.12170630253846    |-49.68751216674014    |2.765596335782808     |0.19631227821470434   |-7.881312993520688    |0.3824994751889215    |4.402459990930893     |0.3305156351236679    |19.032665             |20.607065             |17.699312             |2.907753              |0.889150661248        |0.999999095983        |probable-member       |11.028                |0.192                 |2899                  |faint                 |
NGC2547               |5514320060511354112   |122.24883371243165    |-49.6830907301531     |2.5048210236780926    |0.11790702978868052   |-8.328678121574617    |0.2171926684089346    |4.178439631647137     |0.21755833113637968   |17.52979              |                      |                      |                      |0.455051018509        |0.999999228154        |probable-member       |9.488                 |0.381                 |3217                  |faint                 |
NGC2547               |5514338820924838272   |122.04149537280195    |-49.43817631243645    |2.560775922355626     |0.6905747189160947    |-12.446354278507755   |1.6106096476568457    |1.4594278582884874    |1.3878367622442205    |20.454466             |20.09513              |19.858028             |0.23710251            |1.68901494862         |0.575753697285        |possible-member       |12.401                |0.111                 |2642                  |faint                 |
NGC2547               |5514335900345969664   |122.18366159497167    |-49.501032700857685   |4.003470221629747     |0.3379476450096808    |-8.01430630561757     |0.6865114235456969    |4.18732227395199      |0.6095260252822667    |19.62216              |                      |17.789104             |                      |2.43441748789         |0.999999616482        |probable-member       |11.58                 |0.151                 |2793                  |faint                 |
NGC2547               |5514348849671242880   |122.52565039165025    |-49.43300567719773    |2.444958521692557     |0.11101275987845745   |-9.026237484797452    |0.2268365021192052    |4.457462254628977     |0.2249467119004162    |17.674467             |19.265497             |16.352123             |2.913374              |0.679021185966        |0.999998743306        |probable-member       |9.982                 |0.299                 |3108                  |intermediate          |
NGC2547               |5514343901868484992   |122.68969107463202    |-49.529417694258406   |2.3770094406081017    |0.128337859971579     |-8.72810911654985     |0.23635901352212152   |4.4401892135082575    |0.2508996434379647    |17.855385             |19.352903             |16.572468             |2.7804356             |0.787596847753        |0.999993616677        |probable-member       |9.755                 |0.334                 |3156                  |intermediate          |
NGC2547               |5514340191017290880   |122.12369567807825    |-49.41042241498993    |2.7836765898346227    |0.11463964531085101   |-8.268276691325315    |0.2397896290438089    |4.735772483084746     |0.24112496978902107   |17.974735             |19.597677             |16.681551             |2.9161263             |1.12503032713         |0.999999890585        |probable-member       |10.014                |0.295                 |3101                  |intermediate          |
NGC2547               |5514303980153008512   |122.95243669262314    |-49.46913071542938    |2.4913290230133343    |0.10771740974869058   |-8.3377655661291      |0.19485989550455957   |4.603342635984685     |0.2568717553723561    |17.605757             |19.152962             |16.339182             |2.8137798             |0.622020671507        |0.999998981104        |probable-member       |9.775                 |0.331                 |3152                  |intermediate          |
NGC2547               |5514349025771421696   |122.57491310513609    |-49.39729728700729    |2.5563262208034154    |0.015537572933450422  |-8.524043020201788    |0.0302823086807713    |4.379453957858692     |0.031314728060639764  |13.784335             |14.306222             |13.116005             |1.190217              |0.253644297232        |0.999999953487        |probable-member       |5.856                 |0.829                 |4969                  |bright                |
NGC2547               |5514344245465973888   |122.71206936994163    |-49.50612928599558    |3.049014393385594     |0.2960632449465068    |-8.322287987576118    |0.5163579922536619    |4.216443763739493     |0.5550515861544475    |19.10839              |20.407888             |17.749409             |2.6584797             |0.948252026954        |0.999998433899        |probable-member       |11.1                  |0.187                 |2885                  |faint                 |
NGC2547               |5514345967754802432   |122.43728018598243    |-49.53675644579988    |2.855931924623124     |0.06909257557565193   |-10.733184587928761   |0.15016364688272116   |4.402016182811607     |0.12687144102890624   |16.116007             |17.609867             |14.898393             |2.7114744             |2.65422733202         |0.999992339492        |probable-member       |9.51                  |0.377                 |3211                  |bright                |
NGC2547               |5514302159086892032   |122.91846653367722    |-49.51589566034795    |2.3510801653986007    |0.0892725479735798    |-6.629029634368319    |0.1665836306034966    |2.9359293781202727    |0.21890878592785964   |17.295103             |18.518986             |16.166056             |2.35293               |2.78848121859         |0.734079694364        |possible-member       |8.519                 |0.565                 |3474                  |bright                |
NGC2547               |5514322942427804160   |122.32511663047686    |-49.595878219534384   |2.5228027502540034    |0.16497173728712622   |-8.598840512030197    |0.3126766188323377    |4.6212814323363105    |0.29547841072370834   |18.552397             |20.284554             |17.202393             |3.082161              |0.419907814015        |0.999998383045        |probable-member       |10.55                 |0.233                 |2992                  |faint                 |
NGC2547               |5514349949184488320   |122.75681657600573    |-49.48523799255415    |3.143099954983373     |0.6634783393454409    |-12.342769152980626   |1.1134057540268498    |10.125787210261635    |1.6213142040755266    |20.308947             |20.944008             |18.827337             |2.1166706             |2.67877629999         |0.723659802097        |possible-member       |12.293                |0.115                 |2661                  |faint                 |
NGC2547               |5514296627169047808   |122.72320190417034    |-49.5825983772302     |2.6005154805532857    |0.061828478144313     |-8.787659026973259    |0.11430254330820375   |4.236338158157969     |0.13415128736156434   |16.78199              |18.120815             |15.618165             |2.5026503             |0.209883949067        |0.999999961437        |probable-member       |8.933                 |0.486                 |3356                  |bright                |
NGC2547               |5514296249211928960   |122.71071967161579    |-49.59922382735071    |2.527999596357002     |0.023982714191975812  |-8.519749966880731    |0.04259598342108623   |4.18603518978186      |0.042405451362411695  |12.555654             |12.904025             |12.055191             |0.84883404            |0.38234436161         |0.999999918774        |probable-member       |4.797                 |1.032                 |5872                  |bright                |
NGC2547               |5514352045127273088   |122.81502831365       |-49.33280511396268    |3.6606265165830214    |0.826100343243911     |-5.137075361154082    |1.3462365608445652    |3.456544325472597     |1.8102231152085653    |20.610704             |20.746988             |19.54936              |1.197628              |1.61943759839         |0.666641445717        |possible-member       |12.578                |0.103                 |2609                  |faint                 |
NGC2547               |5514346032172200576   |122.4849387808764     |-49.545687355719345   |2.607998899087981     |0.0971311220956679    |-8.82962312658242     |0.19714889948023137   |3.893237178215142     |0.2039349906878316    |17.654625             |19.17394              |16.402197             |2.7717438             |0.481012920199        |0.999999900668        |probable-member       |9.674                 |0.348                 |3174                  |intermediate          |
NGC2547               |5514336136569549056   |122.24296474856611    |-49.50248942612266    |2.377104890205274     |0.30246068742545995   |-7.6965047864908245   |0.5618264063348484    |4.918029331519935     |0.5018519764379701    |19.29933              |20.745794             |17.861761             |2.8840332             |0.984861742829        |0.998359419069        |probable-member       |11.294                |0.171                 |2847                  |faint                 |
NGC2547               |5514289377264111232   |122.746308943394      |-49.758590531180225   |2.2693301772757737    |0.09015347868811306   |-7.618253054608065    |0.17742570126819082   |4.55929078332505      |0.16662288110317364   |17.346624             |18.771006             |16.131117             |2.6398888             |1.88203311041         |0.998624527578        |probable-member       |9.31                  |0.412                 |3259                  |bright                |
NGC2547               |5514348162477981440   |122.57437263713828    |-49.43734447329708    |2.5389986199339183    |0.3081426865607118    |-8.483846522336048    |0.5390122623845659    |4.720193016627644     |0.5377158612041546    |19.372837             |20.472439             |17.97615              |2.4962883             |0.409291217726        |0.999913140146        |probable-member       |11.363                |0.165                 |2834                  |faint                 |
NGC2547               |5514336480165371264   |122.2275608743499     |-49.450908493664016   |2.374023637600733     |0.10622562097924511   |-8.611435630177187    |0.2491727195365879    |3.4377351293326077    |0.20871079654975774   |17.877007             |19.403446             |16.540524             |2.8629227             |1.29827009248         |0.99997808576         |probable-member       |9.906                 |0.311                 |3124                  |intermediate          |
NGC2547               |5514347406563734912   |122.43596125705724    |-49.482627345900745   |2.149861701005629     |0.3729310577642304    |-7.8398084061785305   |0.6908537705356155    |3.860738213452806     |0.6960924897320644    |19.542555             |20.443247             |18.093014             |2.350233              |0.890454498778        |0.977072908612        |probable-member       |11.53                 |0.154                 |2802                  |faint                 |
NGC2547               |5514348780956376192   |122.52333057895461    |-49.44035836192622    |2.463215028414723     |0.13162205858003545   |-8.806469901413372    |0.2623957412205856    |4.8148056325600095    |0.25003873109802055   |18.235338             |19.772753             |16.930279             |2.842474              |0.749539408551        |0.999997875264        |probable-member       |10.135                |0.279                 |3076                  |intermediate          |
NGC2547               |5514335861689767296   |122.16008540291658    |-49.525092709875224   |2.600551707356601     |0.08003462170816664   |-8.987995591510012    |0.16226002565464268   |4.0697287560479545    |0.15663578308559375   |17.488565             |18.95048              |16.23736              |2.7131195             |0.412093356793        |0.999999941208        |probable-member       |9.515                 |0.376                 |3210                  |bright                |
NGC2547               |5514300230641132288   |123.10055314908855    |-49.4970290991202     |2.750494372955721     |0.148259332539898     |-7.791778591321562    |0.29622179615584826   |3.5468059609704574    |0.3397223697989176    |18.308298             |19.779364             |17.06241              |2.7169533             |1.26597815505         |0.999999084271        |probable-member       |10.15                 |0.277                 |3072                  |intermediate          |
NGC2547               |5514313046820686080   |122.0968409581672     |-49.83418390774218    |2.673626900340367     |0.2869241722316612    |-9.049218393220752    |0.5365650384647704    |4.6852727874776745    |0.6127464736841819    |18.97779              |                      |                      |                      |0.466147147597        |0.999987132027        |probable-member       |10.936                |0.2                   |2917                  |faint                 |
NGC2547               |5514335522393565696   |122.29503777705546    |-49.48797193795835    |2.5580350314890077    |0.046969918269477     |-8.452195181766804    |0.10612855172453148   |4.791826092184705     |0.09058185472439517   |16.317478             |17.515678             |15.219092             |2.296586              |0.705963372346        |0.999999869947        |probable-member       |8.367                 |0.591                 |3521                  |bright                |
NGC2547               |5514338271172378624   |121.98644328933054    |-49.474421142380336   |2.493580086351469     |0.025045201076601395  |-8.070291123368605    |0.04264554323061119   |5.758296225022432     |0.04285485745262949   |10.808034             |10.992492             |10.512838             |0.47965336            |2.07509853602         |0.99991915338         |probable-member       |3.025                 |1.462                 |7196                  |bright                |
NGC2547               |5514338644830199424   |122.04196674899909    |-49.46370228279047    |2.481942858387565     |0.17091677604325844   |-8.58094233857975     |0.34171637771318947   |4.131438986946895     |0.32134728157152814   |18.868174             |20.687563             |17.451355             |3.236208              |0.321811082649        |0.999997032412        |probable-member       |10.867                |0.206                 |2930                  |faint                 |
NGC2547               |5514341565411204736   |122.50240683980876    |-49.625725067224984   |2.2736649300977305    |0.2199394065450709    |-7.993747487914549    |0.4237096719515202    |4.1557196607831095    |0.41869270945198683   |18.740234             |20.495932             |17.363153             |3.1327782             |0.94405679538         |0.999544584344        |probable-member       |10.738                |0.216                 |2955                  |faint                 |
NGC2547               |5514340740773255040   |122.19959253038266    |-49.369899778075194   |2.3171741837572797    |0.16685299593057143   |-8.840398403832651    |0.36158629947177146   |4.483632258250861     |0.3086290253676081    |18.683838             |20.15787              |17.3457               |2.81217               |0.850284010401        |0.999968243745        |probable-member       |10.678                |0.221                 |2966                  |faint                 |
NGC2547               |5514323187247487872   |122.3615415889059     |-49.54870266071666    |2.5863655174373545    |0.036668525370905834  |-8.375528692211121    |0.07378141103187336   |4.193121269517006     |0.07764968648748016   |16.117647             |17.250528             |15.045397             |2.2051315             |0.351485442643        |0.999999953559        |probable-member       |8.145                 |0.625                 |3600                  |bright                |
NGC2547               |5514347445223517824   |122.45915797820821    |-49.45644822985981    |2.552041543501761     |0.06159995971956195   |-9.218910981781239    |0.12589621076901217   |4.252777299584688     |0.12843959700950555   |16.7796               |18.1139               |15.613914             |2.4999857             |0.557498319627        |0.999999921864        |probable-member       |8.926                 |0.487                 |3358                  |bright                |
NGC2547               |5514339538183417472   |122.22624540133849    |-49.413714312239314   |2.5310057995760387    |0.14169450702277656   |-8.438410889672447    |0.32478425223413415   |4.550837256972703     |0.28280744795423424   |18.377851             |20.028969             |17.070265             |2.958704              |0.410048824623        |0.999998980033        |probable-member       |10.346                |0.255                 |3033                  |intermediate          |
NGC2547               |5514343700012001024   |122.64081804815618    |-49.5439140044028     |2.4617731131750924    |0.03565113945022197   |-9.019077015645614    |0.06920009431211675   |4.33826768792159      |0.06668339036971108   |9.731571              |9.775715              |9.678237              |0.09747791            |0.863573655362        |0.999999637023        |probable-member       |1.905                 |1.938                 |9265                  |bright                |
NGC2547               |5514323698340177536   |121.83403415380783    |-49.84562704970339    |2.435147730274866     |0.2586010176403196    |-6.858120713071649    |0.5072794495615024    |5.048476102124219     |0.436864330807342     |18.925615             |20.46086              |17.581984             |2.8788757             |1.60993760799         |0.991105973814        |probable-member       |10.92                 |0.201                 |2920                  |faint                 |
NGC2547               |5514318647462712192   |122.40390067861615    |-49.66439459101382    |3.8548996734110084    |0.4546954107175246    |-7.051677844684328    |0.7985917819341932    |7.835707648326146     |0.7762425256272859    |20.1575               |20.772642             |18.71108              |2.0615616             |2.9646488956          |0.961378126456        |probable-member       |12.14                 |0.122                 |2688                  |faint                 |
NGC2547               |5514347032906681728   |122.41350889201465    |-49.480394905480615   |2.505593866887744     |0.06164523597948034   |-8.51512617096041     |0.12738089836268396   |4.212032059837435     |0.12378860818593042   |16.915936             |18.301588             |15.733515             |2.5680733             |0.439117703245        |0.999999801229        |probable-member       |9.113                 |0.451                 |3308                  |bright                |
NGC2547               |5514345211840457984   |122.6555238838278     |-49.46954733662904    |2.723172380503561     |0.06954949466944338   |-8.378881861199034    |0.14027659623238772   |4.676635827003267     |0.14628507840892474   |16.987469             |18.437422             |15.783908             |2.653514              |1.05732577839         |0.9999999424          |probable-member       |9.347                 |0.406                 |3250                  |bright                |
NGC2547               |5514324591692791936   |121.77941842053212    |-49.82868905579501    |2.352180231723987     |0.1652594561703132    |-8.121094763133044    |0.3191690613041256    |4.50141346634731      |0.29775213467513306   |18.326048             |19.949682             |17.029942             |2.9197407             |0.904984137506        |0.999958172205        |probable-member       |10.276                |0.262                 |3047                  |intermediate          |
NGC2547               |5514317101271623808   |122.4014883872672     |-49.748665319322775   |2.645820039870277     |0.12498357502707089   |-8.616038435994572    |0.24132912730929595   |4.330293551994559     |0.2163852268269006    |18.126427             |19.783531             |16.878471             |2.9050598             |0.316976217104        |0.999999889006        |probable-member       |10.087                |0.286                 |3086                  |intermediate          |
NGC2547               |5514362700947101440   |122.5696597134393     |-49.25478789597311    |2.4835140192653262    |0.02830587060309642   |-8.818947350409344    |0.052497014191105265  |4.213376869642948     |0.050573319948659455  |10.920607             |11.107449             |10.62585              |0.48159885            |0.67017723174         |0.9999998104          |probable-member       |3.031                 |1.46                  |7188                  |bright                |
NGC2547               |5514366446158703872   |122.36113440447542    |-49.24364021768707    |2.5324000365539554    |0.022764461500736258  |-8.511390339510832    |0.04181430655220361   |4.047614044936912     |0.03857591152063927   |10.862433             |11.029741             |10.594402             |0.43533897            |0.438931480719        |0.999999918171        |probable-member       |2.884                 |1.507                 |7391                  |bright                |
NGC2547               |5514364212775723136   |122.25089332527841    |-49.34256153015581    |2.5597246395679227    |0.016936396512275204  |-8.500376234080662    |0.03383046386478374   |4.402234078819864     |0.030458227594385958  |14.266961             |14.883984             |13.527095             |1.3568888             |0.277969400758        |0.999999953575        |probable-member       |6.358                 |0.782                 |4650                  |bright                |
NGC2547               |5514361910673123712   |122.55022153764718    |-49.29480626062746    |2.54712896188304      |0.2999276781886994    |-9.175796805115885    |0.5777471343500786    |4.308041882848232     |0.5189586182206994    |19.208616             |20.535952             |17.721025             |2.8149261             |0.359465809621        |0.999959340267        |probable-member       |11.203                |0.178                 |2865                  |faint                 |
NGC2547               |5514373043228306816   |122.50357670026966    |-49.14232384353245    |2.8962338132507726    |0.0285868758610045    |-8.58060356437513     |0.050591807344631944  |4.520768914574054     |0.05662620142715598   |10.903569             |11.16232              |10.513016             |0.6493044             |2.4481683257          |0.999997098279        |probable-member       |3.787                 |1.258                 |6508                  |bright                |
NGC2547               |5514361910673123840   |122.5572244015759     |-49.28645301384333    |2.570678254436533     |0.07172502616722404   |-8.27526558432989     |0.14081525774694056   |4.3826981560310605    |0.13300010681538585   |16.741295             |17.999884             |15.575585             |2.4242983             |0.443010256034        |0.999999876577        |probable-member       |8.719                 |0.528                 |3415                  |bright                |
NGC2547               |5514374864294370560   |122.78578362854864    |-49.00446042315685    |2.2905319028199624    |0.07907453575662866   |-8.689431692083646    |0.1429591321751073    |3.2077143257994987    |0.19334784789968326   |9.896088              |9.962431              |9.799377              |0.16305351            |1.94795570636         |0.999477408731        |probable-member       |2.132                 |1.809                 |8753                  |bright                |
NGC2547               |5514371153432613632   |122.69215750558419    |-49.10785565076654    |2.8674168410522394    |0.30676476337634134   |-8.181225081524538    |0.5308129364555534    |4.114701739807242     |0.632068231664334     |19.258574             |20.551058             |17.888624             |2.6624336             |0.672361004435        |0.999990834958        |probable-member       |11.251                |0.174                 |2856                  |faint                 |
NGC2547               |5514369229297398400   |122.65746414011423    |-49.169943029908275   |2.6147984296753775    |0.13207165535954252   |-8.190882672373084    |0.21657746099964623   |4.353205765107104     |0.2112468992011577    |17.78348              |19.325945             |16.514055             |2.8118896             |0.522785992849        |0.999999665364        |probable-member       |9.787                 |0.329                 |3149                  |intermediate          |
NGC2547               |5514364315848679552   |122.27953196787183    |-49.32063581609476    |2.3512072134337885    |0.18870297956502405   |-8.182363638296774    |0.4227003978089206    |4.149765392458884     |0.4857959265344548    |18.000225             |                      |                      |                      |0.761404272411        |0.999935806046        |probable-member       |9.958                 |0.303                 |3113                  |faint                 |
NGC2547               |5514365067468358656   |122.27833175681255    |-49.25963031736355    |2.4082365494690374    |0.10866862400519096   |-8.489238964017645    |0.205235638907024     |4.520665091048815     |0.20184350994773376   |17.819351             |19.572186             |16.517391             |3.0547943             |0.804464779186        |0.999996523289        |probable-member       |10.179                |0.274                 |3066                  |intermediate          |
NGC2547               |5514366854174870784   |122.38519710823516    |-49.1868742988378     |2.495900055498731     |0.1509559272806435    |-8.540460359635258    |0.3055650462493411    |4.580142980802088     |0.24634699941298557   |18.206818             |19.675812             |16.877771             |2.7980404             |0.459354455336        |0.999998324777        |probable-member       |10.068                |0.288                 |3089                  |intermediate          |
NGC2547               |5514366029542062336   |122.50762679118274    |-49.216282163745774   |2.3557537249011253    |0.40066560183740313   |-7.016240313851663    |0.7477195043742941    |4.658383593088046     |0.7152264790191135    |19.830317             |20.55081              |18.334137             |2.216673              |1.11576492691         |0.958688297592        |probable-member       |11.816                |0.138                 |2748                  |faint                 |
NGC2547               |5514375036093054336   |122.75579555966912    |-49.00245241706326    |2.5609708033807452    |0.020125328195774388  |-8.51964867847352     |0.037754756869935575  |3.8828002189810196    |0.046648432790268285  |13.29582              |13.736457             |12.706793             |1.029664              |0.512138907003        |0.999999939288        |probable-member       |5.332                 |0.883                 |5367                  |bright                |
NGC2547               |5514368370303946240   |122.65882123893655    |-49.20790855821648    |2.493059488068307     |0.020470132992170147  |-8.630398844436282    |0.034701271033699695  |4.367724825910543     |0.03603903020447585   |14.092445             |14.661768             |13.385251             |1.2765169             |0.618753111614        |0.999999836411        |probable-member       |6.119                 |0.804                 |4792                  |bright                |
NGC2547               |5514366373139443712   |122.37846995110394    |-49.25450717624724    |2.3210521775965227    |0.24269187853534566   |-8.513199729314163    |0.4612384127110868    |5.589810643592935     |0.39326957999542755   |19.041016             |20.526108             |17.632496             |2.893612              |1.40122635182         |0.998523316088        |probable-member       |11.036                |0.192                 |2897                  |faint                 |
NGC2547               |5514357955003554560   |122.779099684447      |-49.20653402789499    |2.4233691405908866    |0.2135754377892384    |-8.298368672113591    |0.4196197800123201    |6.316033485286276     |0.59222129753707      |18.751968             |20.315561             |17.389166             |2.9263954             |1.66233775124         |0.998684480358        |probable-member       |10.747                |0.215                 |2953                  |faint                 |
NGC2547               |5514369607254394880   |122.64878217122262    |-49.150222709361174   |2.620922089648156     |0.02677592474726213   |-8.373635446420867    |0.05068541564282474   |4.612627246573804     |0.053014587439063676  |15.23619              |16.098999             |14.315359             |1.7836399             |0.664913438124        |0.999999958402        |probable-member       |7.256                 |0.716                 |4055                  |bright                |
NGC2547               |5514354317171091328   |122.70886219418489    |-49.37986349080487    |2.7238710905768926    |0.11004474869996946   |-8.42803481899574     |0.18558150763714323   |4.226313165140788     |0.21203511814810513   |17.647032             |19.203564             |16.383223             |2.820341              |0.719621244695        |0.999999943644        |probable-member       |9.788                 |0.328                 |3149                  |intermediate          |
NGC2547               |5514357409537446144   |122.88305374790767    |-49.19784267271875    |2.283851005532654     |0.22214296799645922   |-6.671921127151854    |0.5354556216846719    |3.4368922504165678    |0.4582215431166953    |18.642921             |19.721352             |16.674109             |3.047243              |1.82741082068         |0.967585873841        |probable-member       |10.64                 |0.224                 |2974                  |faint                 |
NGC2547               |5514367580029970688   |122.63096919224866    |-49.27871707320302    |2.601925551550497     |0.029709389779270227  |-8.821557364076515    |0.05151944892609743   |4.261408772477131     |0.06565300344945053   |11.3597               |11.516818             |10.821908             |0.69491005            |0.269484692964        |0.999999976614        |probable-member       |4.021                 |1.206                 |6350                  |bright                |
NGC2547               |5514357061649338752   |122.91086929168627    |-49.239820092360176   |2.295721624292219     |0.11735753380475182   |-8.961363044393728    |0.2593573058895826    |4.101301242115707     |0.27661755457818415   |17.839218             |19.45871              |16.593285             |2.865425              |1.19608382585         |0.999961786519        |probable-member       |9.9                   |0.312                 |3125                  |intermediate          |
NGC2547               |5514371084723151488   |122.70297200439326    |-49.1142877109913     |2.006915794902261     |0.11109790638508692   |-8.770561028601088    |0.22180130910047785   |4.626189603713475     |0.23117012042897067   |10.053727             |10.277529             |9.720095              |0.5574341             |2.49555534526         |0.514006957574        |possible-member       |3.337                 |1.369                 |6867                  |bright                |
NGC2547               |5514358058082777856   |122.79785467129183    |-49.18576043013516    |2.9814652711100793    |0.6063816214776404    |-8.420502359840386    |1.14111515276577      |3.4185707505289944    |1.5513919770581546    |20.172684             |21.595585             |18.731264             |2.8643208             |0.505663146672        |0.990839830379        |probable-member       |12.167                |0.12                  |2683                  |faint                 |
NGC2547               |5514366922895271296   |122.44519047433845    |-49.193418688520254   |2.388159515518325     |0.5048683252666949    |-9.459118743216397    |0.9161179185939798    |3.8635612120344107    |0.8414427900785334    |19.94397              |20.082003             |18.328915             |1.753088              |0.524186858885        |0.992873480853        |probable-member       |11.922                |0.132                 |2729                  |faint                 |
NGC2547               |5514358921376152320   |122.39831599503358    |-49.45043100427334    |2.4265765938432713    |0.08524008894476277   |-8.193273984294306    |0.18515252967254064   |5.247062080984547     |0.17708541188088778   |10.706227             |10.95498              |10.329296             |0.6256838             |1.46561277839         |0.99998372736         |probable-member       |3.672                 |1.284                 |6597                  |bright                |
NGC2547               |5514367614389714688   |122.65463906732276    |-49.28297996203313    |2.5938715464244457    |0.04109638538675536   |-8.228879894325834    |0.07456303039711544   |4.505217242766402     |0.07742505480053452   |15.906512             |16.92783              |14.887802             |2.0400276             |0.586522121167        |0.99999993185         |probable-member       |7.766                 |0.675                 |3754                  |bright                |
NGC2547               |5514373451244784256   |122.5100798452752     |-49.086991104334345   |2.3098864980035003    |0.15163087046992038   |-8.491645109859672    |0.3009836088441376    |4.065647999679651     |0.3420693787045076    |18.42617              |19.930523             |17.13249              |2.7980328             |0.936840964942        |0.999957427649        |probable-member       |10.369                |0.252                 |3028                  |intermediate          |
NGC2547               |5514368267224743296   |122.7230700702434     |-49.195256936779344   |2.745388682152478     |0.15399572028817476   |-8.868344984105947    |0.26890842800181725   |3.8933706273333515    |0.3887064412740663    |18.267294             |19.847757             |16.99008              |2.8576775             |0.710994053368        |0.99999985759         |probable-member       |10.18                 |0.273                 |3066                  |intermediate          |
NGC2547               |5514356310035796992   |122.70145283535068    |-49.25692761615791    |2.638435876308912     |0.0783054874375069    |-8.573565977945796    |0.1533410303350468    |4.48849575205895      |0.1515568695749831    |17.11623              |18.538813             |15.909797             |2.629016              |0.470429406209        |0.999999950146        |probable-member       |9.28                  |0.418                 |3266                  |bright                |
NGC2547               |5514369843472122112   |122.79934556703724    |-49.17121301320064    |2.795002976830389     |0.22429025560937135   |-8.587559218951561    |0.4279251089042956    |3.614467202656658     |0.5662004147502597    |18.823101             |20.590805             |17.493238             |3.0975666             |0.755810049724        |0.999998594084        |probable-member       |10.821                |0.209                 |2939                  |faint                 |
NGC2547               |5514355451042340352   |122.64920068555651    |-49.33483489547496    |2.6474826977492674    |0.09604929214801157   |-8.693435443205463    |0.18009604738757465   |4.500659538105701     |0.1751656260043432    |17.339302             |18.807308             |16.127407             |2.6799011             |0.464007102088        |0.999999938812        |probable-member       |9.422                 |0.393                 |3232                  |bright                |
NGC2547               |5514356206956584832   |122.7001635940321     |-49.27485268203412    |2.709202769548494     |0.1227702502357088    |-8.53889711103736     |0.26685638633072434   |4.083812974492598     |0.2320597392295655    |17.926838             |19.494234             |16.65139              |2.842844              |0.611097086632        |0.999999915019        |probable-member       |9.894                 |0.312                 |3126                  |intermediate          |
NGC2547               |5514373077588049536   |122.52253618389283    |-49.13291996396317    |2.4169448091322585    |0.08510602792492626   |-8.454504856349311    |0.16360939287088763   |4.303534047136404     |0.1762616360553565    |17.270452             |18.733791             |16.04261              |2.6911812             |0.832683105804        |0.999997923246        |probable-member       |9.453                 |0.387                 |3224                  |bright                |
NGC2547               |5514374039660723712   |122.60356122052607    |-49.03040789702581    |2.601704601681764     |0.024473659002587283  |-8.611086980362622    |0.04675327043054686   |3.996323096099924     |0.0515281730728634    |12.504824             |12.839319             |12.016078             |0.82324123            |0.413385305197        |0.99999997007         |probable-member       |4.678                 |1.063                 |5946                  |bright                |
NGC2547               |5514371016003685248   |122.75034776900459    |-49.11227815227402    |2.5589813707946276    |0.01526878204504753   |-8.534190366907527    |0.027359063499512982  |4.368804242930741     |0.032702211910010215  |13.125803             |13.514258             |12.581675             |0.9325838             |0.229510872609        |0.999999956251        |probable-member       |5.053                 |0.938                 |5631                  |bright                |
NGC2547               |5514366201340643328   |122.46279366902021    |-49.20504862729047    |2.813358830497378     |0.1776599117890465    |-7.9661642987584536   |0.36791352012300604   |3.062667411498092     |0.3848735976997652    |18.669155             |19.533407             |17.300085             |2.2333221             |1.50604442088         |0.999997573474        |probable-member       |10.655                |0.223                 |2971                  |faint                 |
NGC2547               |5514367064633829248   |122.46750603351137    |-49.18395786619234    |2.5818870591136127    |0.036568359845551165  |-8.288225318698323    |0.07455878890589872   |4.380836256300925     |0.08134135830997465   |9.626326              |9.670085              |9.573908              |0.0961771             |0.446633192201        |0.999999941777        |probable-member       |1.901                 |1.941                 |9277                  |bright                |
NGC2547               |5514365101828124160   |122.29960583629217    |-49.24521362297688    |2.629856451313072     |0.155068753742029     |-8.738546200719       |0.2971798006833141    |4.690696281723463     |0.2619338318406236    |18.405632             |19.820152             |17.089561             |2.7305908             |0.513497865045        |0.99999963851         |probable-member       |10.317                |0.258                 |3039                  |intermediate          |
NGC2547               |5514369053198928896   |122.59201993736609    |-49.18971400180363    |2.6117152912851296    |0.05629574181026821   |-8.305211110878716    |0.1026478648300809    |4.080086806952636     |0.10712470513255073   |16.63286              |17.864637             |15.482491             |2.3821468             |0.519683116176        |0.999999942412        |probable-member       |8.598                 |0.551                 |3449                  |bright                |
NGC2547               |5514370839904590464   |122.70739635420146    |-49.13881961601752    |2.222526772949066     |0.17078637992163287   |-7.353700347121919    |0.315677832969454     |4.077159257558407     |0.39013493130443566   |18.48083              |19.876406             |17.164093             |2.7123127             |1.63731404113         |0.995292556805        |probable-member       |10.452                |0.242                 |3012                  |intermediate          |
NGC2547               |5514371664538399104   |122.74655302078656    |-49.07436797370406    |2.4887192455338187    |0.1689287972553815    |-7.99670735833153     |0.3245924281606478    |4.684753586514873     |0.3702305341377303    |18.408403             |20.192108             |17.043894             |3.1482143             |0.792630473318        |0.999990473124        |probable-member       |10.419                |0.246                 |3018                  |intermediate          |
NGC2547               |5514367060334104704   |122.46694300127305    |-49.17878895760588    |2.567059283309974     |0.09319769623427158   |-8.606756221397866    |0.18876243287809985   |4.567528141790129     |0.18423245236301766   |17.512697             |18.661259             |16.26683              |2.3944283             |0.368188886956        |0.999999848575        |probable-member       |8.64                  |0.543                 |3437                  |intermediate          |
NGC2547               |5514356206956587904   |122.69966647510664    |-49.28552936395475    |2.4982878363857477    |0.05055496244476869   |-8.854810218727268    |0.09323024399079122   |3.7833440883059817    |0.09165443265373219   |16.136454             |17.233856             |15.07125              |2.1626062             |0.779929875586        |0.99999973883         |probable-member       |8.047                 |0.64                  |3636                  |bright                |
NGC2547               |5514356271375328000   |122.69552509687969    |-49.255936470235326   |2.482530632799836     |0.18323470313192666   |-8.470204725468733    |0.3639713520883555    |4.497143255002374     |0.3534758276204741    |18.499865             |19.944029             |17.191208             |2.752821              |0.398352454242        |0.999994882809        |probable-member       |10.49                 |0.239                 |3004                  |intermediate          |
NGC2547               |5514356065213759232   |122.75970793770084    |-49.27357430987141    |2.609092942958519     |0.02758048474031408   |-8.750116661580122    |0.04699677439466036   |4.564848265691776     |0.06420027045035734   |12.883737             |13.266566             |12.350095             |0.9164715             |0.479962437492        |0.99999997236         |probable-member       |5.017                 |0.95                  |5676                  |bright                |
NGC2547               |5514369018839065216   |122.60556256698708    |-49.18847037404735    |2.1438964033489274    |0.15713908591504233   |-9.398391685468166    |0.30615902549604573   |3.2554565671145212    |0.32200216275853055   |18.44256              |19.700144             |17.03104              |2.6691036             |1.88164065289         |0.995205635304        |probable-member       |10.371                |0.252                 |3028                  |intermediate          |
NGC2547               |5514372493472403968   |122.60728819156135    |-49.136783500388646   |2.6323762361050296    |0.017380629295924245  |-10.741508550331654   |0.03403898235311905   |5.18616622378303      |0.033442840629832916  |13.309187             |13.90995              |12.568828             |1.3411226             |2.49514093343         |0.99997356618         |probable-member       |6.311                 |0.786                 |4675                  |bright                |
NGC2547               |5514359883448845696   |122.32136538846443    |-49.424369568511096   |2.698123803638209     |0.06395858589064304   |-8.208557922744305    |0.156725158055711     |4.218766922014886     |0.12333969968700693   |16.898573             |18.290443             |15.703148             |2.5872955             |0.903206945754        |0.999999946849        |probable-member       |9.166                 |0.44                  |3295                  |bright                |
NGC2547               |5514375134872629760   |122.75490395689006    |-48.985582917943425   |2.344959349923013     |0.5098638192485956    |-9.751213271553933    |0.8332769902359395    |3.6250786870716283    |1.0719096974227027    |19.843601             |21.371847             |18.421019             |2.9508286             |0.73683800829         |0.985493665457        |probable-member       |11.839                |0.137                 |2744                  |faint                 |
NGC2547               |5514359849089113600   |122.3044399003516     |-49.42782438394224    |2.5382023289362325    |0.013923929452089036  |-8.543596767290424    |0.03126404887774405   |4.537321857478072     |0.02642010283488314   |13.697912             |14.206214             |13.0489235            |1.1572905             |0.458700059557        |0.999999928312        |probable-member       |5.753                 |0.838                 |5043                  |bright                |
NGC2547               |5514371527095995648   |122.79720488709684    |-49.07895162518211    |2.573928938958957     |0.032212772151637564  |-8.584803116177111    |0.05893198370263557   |4.309547314748951     |0.07227293573105209   |10.992584             |11.189095             |10.68562              |0.50347424            |0.123636630613        |0.999999961977        |probable-member       |3.11                  |1.435                 |7093                  |bright                |
NGC2547               |5514373932277680512   |122.58668591593965    |-49.06017969496124    |2.6614726919636214    |0.04744737458725226   |-8.514310703358685    |0.09881660768983304   |4.311326586901965     |0.10409253636445397   |9.268917              |9.318776              |9.197329              |0.12144756            |0.634246384514        |0.99999997252         |probable-member       |1.994                 |1.885                 |9059                  |bright                |
NGC2547               |5514373588680299904   |122.56433938067426    |-49.096855046718936   |2.4947954936533256    |0.10212465230185999   |-7.970941390036856    |0.18183500388995516   |5.697413641738379     |0.2760784020808847    |12.327774             |12.723692             |11.779613             |0.9440794             |1.74485150577         |0.999942404942        |probable-member       |5.085                 |0.931                 |5599                  |bright                |
NGC2547               |5514372832766057216   |122.6309796086349     |-49.10836858803523    |2.4739110777075073    |0.0372704817843333    |-9.2376761148574      |0.07164290910526959   |3.8255760147757014    |0.07070379338314818   |9.404453              |9.467977              |9.311006              |0.15697098            |1.05039188885         |0.999999552015        |probable-member       |2.112                 |1.819                 |8796                  |bright                |
NGC2547               |5514358749577486336   |122.35205879433063    |-49.482636662506344   |2.531799364411705     |0.051492998746978644  |-8.521503633956822    |0.10461573531532144   |4.248374985040092     |0.10619653638073351   |16.44442              |17.846945             |15.241348             |2.6055965             |0.307229749739        |0.999999897458        |probable-member       |9.216                 |0.43                  |3282                  |bright                |
NGC2547               |5514359677284557824   |122.4445225361978     |-49.39013764293953    |2.3348800594134187    |0.6319967442824431    |-10.33828935296614    |1.4630624520063482    |4.191481391509363     |1.322940943075109     |20.401855             |20.804087             |18.828371             |1.9757156             |0.64749311192         |0.91519993926         |probable-member       |12.383                |0.111                 |2645                  |faint                 |
NGC2547               |5514355176164451712   |122.73368823855692    |-49.311062037435626   |2.482135845450662     |0.07014339311891235   |-9.154623386902472    |0.13221895775675752   |3.971780879305835     |0.15418319520087537   |16.50181              |17.879736             |15.306265             |2.573471              |0.780480401267        |0.999999623786        |probable-member       |9.128                 |0.448                 |3305                  |bright                |
NGC2547               |5514373726123270400   |122.59650994545466    |-49.06777627610067    |2.4372793299150275    |0.23747263388703274   |-8.259103062554248    |0.4587214136578335    |5.026151384758312     |0.4782355931035654    |18.82832              |20.172829             |17.355131             |2.8176975             |0.813160997421        |0.999897656374        |probable-member       |10.822                |0.209                 |2938                  |faint                 |
NGC2547               |5514363005880904832   |122.52525289369628    |-49.23833753182546    |2.4302663316022133    |0.04392325139854298   |-8.476488604574563    |0.08431822846665706   |4.277370540820311     |0.0922112344795217    |9.852135              |9.90344               |9.789436              |0.114004135           |0.98782320044         |0.999998726791        |probable-member       |1.968                 |1.899                 |9117                  |bright                |
NGC2547               |5514364723870890112   |122.30484926856896    |-49.29402583480277    |2.4138701061330003    |0.1801229987832058    |-8.731604303139749    |0.3716011954992088    |4.180816164041204     |0.33822042158846244   |18.599556             |20.40816              |17.281963             |3.126196              |0.476361508006        |0.999991356441        |probable-member       |10.597                |0.228                 |2982                  |faint                 |
NGC2547               |5514369602950654720   |122.64455681284808    |-49.1444365777848     |2.6187092846602895    |0.025906182434454153  |-8.721721880859604    |0.04869273079846515   |3.91431273143496      |0.05159700711750274   |12.2834835            |12.602755             |11.80692              |0.79583454            |0.566035413584        |0.999999972169        |probable-member       |4.545                 |1.092                 |6026                  |bright                |
NGC2547               |5514370874267144320   |122.7207259340857     |-49.121177087193466   |2.1674165061273705    |0.17296788793584614   |-8.452059176822818    |0.3259406587547139    |3.814608946460807     |0.40103429371606303   |18.660381             |20.118656             |17.203964             |2.914692              |1.33080369643         |0.999140157566        |probable-member       |10.656                |0.223                 |2971                  |faint                 |
NGC2547               |5514372076855795456   |122.56043476771491    |-49.17315813463529    |2.591944042540727     |0.18672308274984742   |-7.894252614114474    |0.3558462922060952    |4.1714236159136515    |0.38582919639255164   |18.66673              |19.887016             |17.28755              |2.5994663             |0.705732286746        |0.999996065046        |probable-member       |10.658                |0.223                 |2970                  |faint                 |
NGC2547               |5514358440339466752   |122.86063165709605    |-49.16642548927941    |2.558332868362982     |0.024053801566742347  |-8.507642371547135    |0.0456099125479222    |3.5874584132362446    |0.0507854488378986    |12.89883              |13.276754             |12.368201             |0.9085531             |0.871392218132        |0.999999863666        |probable-member       |4.997                 |0.958                 |5699                  |bright                |
NGC2547               |5514366751092379008   |122.35839850484362    |-49.19866089804992    |2.2572368853492577    |0.04893064701894532   |-8.650433017281912    |0.08981034229865435   |4.3225141021671       |0.07453503598069285   |9.017575              |9.027977              |9.028672              |-6.952286E-4          |2.08267154379         |0.998583158851        |probable-member       |1.435                 |2.279                 |10480                 |bright                |
NGC2547               |5514368469079296256   |122.70765247264731    |-49.19049538766373    |2.542504019724418     |0.03233720721376154   |-8.567809702762744    |0.049713125285278485  |5.171976315630095     |0.06751851900676181   |11.686208             |11.952077             |11.26675              |0.6853266             |1.16402274475         |0.999999577764        |probable-member       |3.971                 |1.217                 |6383                  |bright                |
NGC2547               |5514369877832540544   |122.76652495858984    |-49.16716167061541    |2.71062381105024      |0.2480658068358913    |-7.539330818181498    |0.45370994498400885   |3.4004567551263007    |0.6074133497267976    |19.040792             |20.579977             |17.716257             |2.86372               |1.17761381797         |0.999954512723        |probable-member       |11.035                |0.192                 |2897                  |faint                 |
NGC2547               |5514366957250806784   |122.46388391499971    |-49.187556381220475   |2.4601221309181254    |0.039419688052571115  |-8.644915028859751    |0.07259938060962354   |4.038209816160539     |0.07369813311968867   |9.322176              |9.394224              |9.231659              |0.16256523            |0.82899713839         |0.999999529084        |probable-member       |2.13                  |1.81                  |8756                  |bright                |
NGC2547               |5514358229881471104   |122.87130516952203    |-49.17840312815352    |4.479527197272578     |0.9913246095416585    |-6.636505768078617    |1.690265995105252     |7.388747729009138     |2.1212378582093088    |20.553486             |20.685528             |18.802673             |1.8828545             |1.53776989945         |0.919826569472        |probable-member       |12.533                |0.105                 |2618                  |faint                 |
NGC2547               |5514361532716171776   |122.55638082079099    |-49.32027437660441    |2.587646562613931     |0.02561493786631959   |-8.598518952490728    |0.04959835959609532   |3.995021379188155     |0.047043531581517806  |10.153327             |10.407806             |9.777638              |0.63016796            |0.368658749706        |0.999999965123        |probable-member       |3.694                 |1.279                 |6580                  |bright                |
NGC2547               |5514357409547321984   |122.88291897883026    |-49.1981381176286     |2.174066207134817     |0.2076214075477866    |-6.44925855237101     |0.4878206457604464    |3.9184065549036506    |0.46617373195432066   |18.560425             |19.570694             |16.7244               |2.8462944             |2.06517771716         |0.817785758447        |possible-member       |10.555                |0.232                 |2991                  |faint                 |
NGC2547               |5514358131101825792   |122.85768652189658    |-49.20799588096814    |2.4394768256374326    |0.03599973937570934   |-8.644362438704704    |0.07739046334560161   |5.0463350403155784    |0.07786524313921662   |9.85958               |9.906696              |9.795782              |0.11091423            |1.35952319448         |0.999996606712        |probable-member       |1.957                 |1.907                 |9145                  |bright                |
NGC2547               |5514371939416830976   |122.53424735788423    |-49.18342138767331    |2.9468815125334626    |0.5007600439705931    |-8.909085256813949    |0.8854439963082738    |6.050133962131261     |0.7132270456250098    |19.812817             |20.079802             |18.337778             |1.7420235             |1.29857490517         |0.998264053287        |probable-member       |11.79                 |0.139                 |2753                  |faint                 |
NGC2547               |5514355755976118528   |122.64965453076617    |-49.30589520921351    |2.4439508524001794    |0.02821611308409729   |-8.643095522967561    |0.048584018658708525  |3.9098361752420985    |0.050844343961146565  |10.016913             |10.169022             |9.784899              |0.38412285            |1.04697216434         |0.999999061733        |probable-member       |2.739                 |1.557                 |7624                  |bright                |
NGC2547               |5514366648016391296   |122.35952896434242    |-49.223758595467736   |2.5021907946390853    |0.23833873722645765   |-7.2926693014094734   |0.4427088878625146    |3.7375152514816836    |0.37466746933452455   |18.993322             |20.35511              |17.630274             |2.7248363             |1.25904349425         |0.999719253372        |probable-member       |10.986                |0.196                 |2907                  |faint                 |
NGC2547               |5514367339511728384   |122.45382899578301    |-49.16027159346787    |2.455818973112962     |0.03199216331907576   |-10.414679417483793   |0.0540401634726946    |4.2443524273518545    |0.05272525264076777   |10.785552             |11.008777             |10.446761             |0.56201553            |1.99355940081         |0.999986606142        |probable-member       |3.358                 |1.363                 |6849                  |bright                |
NGC2547               |5514367373871468416   |122.47612609158088    |-49.14494100791548    |2.4714757910810627    |0.08596682826628219   |-8.338589309740176    |0.17061204158351254   |4.567726123742309     |0.16555928006444987   |17.358458             |18.83461              |16.136717             |2.6978931             |0.718772235274        |0.999999101864        |probable-member       |9.472                 |0.384                 |3220                  |bright                |
NGC2547               |5514366583597482240   |122.40119922638556    |-49.21628445290371    |2.7347551199386664    |0.13935147999948228   |-8.636789639382314    |0.26774111301067394   |4.155388275054372     |0.24382717645868848   |17.135475             |                      |                      |                      |0.615897465336        |0.999999924562        |probable-member       |9.093                 |0.454                 |3313                  |faint                 |
NGC2547               |5514373794842183040   |122.55048946137069    |-49.07543087427212    |2.456107300647851     |0.1625481487462958    |-8.99647404896097     |0.3049103587709336    |4.5767244767757695    |0.3085976995460202    |18.345266             |20.0194               |17.03164              |2.9877605             |0.574227833279        |0.999996974324        |probable-member       |10.322                |0.257                 |3038                  |intermediate          |
NGC2547               |5514369469805914752   |122.61345680086646    |-49.164126253469306   |2.5780134361215254    |0.07194530250092508   |-9.031129071141944    |0.13635777961511641   |5.772263352068195     |0.13650346745099717   |7.889823              |7.8661404             |7.9579167             |-0.09177637           |1.86330286398         |0.999991968693        |probable-member       |0.689                 |2.978                 |12512                 |bright                |
NGC2547               |5514365277921864704   |122.40911451527961    |-49.31118717405435    |2.5777502721193986    |0.0274259631144338    |-8.756758871337214    |0.054330351453322046  |4.0687405815546756    |0.06576993074214299   |10.672596             |10.674722             |10.280136             |0.3945856             |0.256556516976        |0.999999967179        |probable-member       |2.769                 |1.547                 |7576                  |bright                |
NGC2547               |5514362391709653248   |122.47203537071123    |-49.303663776161066   |2.582647986179061     |0.04660308117235075   |-8.339618695965065    |0.09140392739027424   |3.882859694234437     |0.10033789274708625   |16.290907             |17.435371             |15.202591             |2.2327805             |0.593740685055        |0.999999919454        |probable-member       |8.209                 |0.615                 |3576                  |bright                |
NGC2547               |5514373043228302080   |122.4896622993193     |-49.13893307968351    |2.52647056306992      |0.04632294757983825   |-8.989463504271491    |0.08882892190143123   |3.8418760939290086    |0.09803127409101307   |8.889914              |8.889743              |8.911957              |-0.022213936          |0.676096833288        |0.999999877549        |probable-member       |1.285                 |2.403                 |10874                 |bright                |
NGC2547               |5514364792590392704   |122.29672589193015    |-49.28482283502415    |2.5262613767386535    |0.20100633011297414   |-9.617984492569118    |0.4344659381324315    |4.8490120253459015    |0.36945928250521415   |18.78709              |                      |                      |                      |0.96836355671         |0.999994220635        |probable-member       |10.745                |0.215                 |2953                  |faint                 |
NGC2547               |5514374039660716800   |122.58954276818586    |-49.026059888787124   |2.5588041234111785    |0.05141828075465752   |-8.521601089522628    |0.10163784102858091   |4.433312437168672     |0.11031288899342544   |16.371523             |17.553179             |15.278282             |2.2748966             |0.282687436267        |0.999999929597        |probable-member       |8.307                 |0.6                   |3539                  |bright                |
NGC2547               |5514362116831750144   |122.48328422014026    |-49.3249748204501     |2.8550095318241424    |0.06803044227433748   |-8.46916374241162     |0.13485715411475      |4.243690740893307     |0.1361010497940278    |8.593955              |8.620487              |8.567417              |0.05307007            |1.67018028226         |0.999999902772        |probable-member       |1.72                  |2.062                 |9726                  |bright                |
NGC2547               |5514366583587655424   |122.40160100030862    |-49.21596342719321    |2.2786118650122535    |0.08388078756745361   |-8.592000178528007    |0.1617521833054456    |4.70932060980323      |0.16020277966898813   |16.704752             |17.833675             |15.240052             |2.5936232             |1.62069151304         |0.999837311393        |probable-member       |9.183                 |0.437                 |3291                  |bright                |
NGC2547               |5514370157010230784   |122.74758992977792    |-49.14246449711953    |2.5977020841127194    |0.08148491518401407   |-8.540183070283106    |0.15881498790258378   |4.427409255647072     |0.19366411042370424   |17.291435             |18.778194             |16.07541              |2.7027836             |0.281418602258        |0.999999923829        |probable-member       |9.486                 |0.381                 |3217                  |bright                |
NGC2547               |5514365896393001088   |122.46165261648713    |-49.235963788036536   |3.036723204146426     |0.4068059122663974    |-6.9931818276435      |0.7423147444468957    |3.231949455435469     |0.7237177921397049    |19.849716             |20.319155             |18.361774             |1.9573803             |1.42286559927         |0.999391392581        |probable-member       |11.831                |0.137                 |2745                  |faint                 |
NGC2547               |5514354587747828864   |122.69529769530585    |-49.35941143511042    |2.5164686521127164    |0.22366427581547269   |-9.244801702836215    |0.39542007620097963   |3.762585334401936     |0.39788407217124006   |18.798246             |20.4694               |17.382765             |3.0866356             |0.685800403548        |0.999991750392        |probable-member       |10.796                |0.211                 |2944                  |faint                 |
NGC2547               |5514371836337868544   |122.80052538068442    |-49.02295568546942    |2.5289811485078415    |0.14404434781451056   |-9.108480247828592    |0.30118873757764275   |3.7425721892219808    |0.304540498082628     |18.238214             |19.832228             |16.931509             |2.9007187             |0.686334136749        |0.999998931521        |probable-member       |10.177                |0.274                 |3067                  |intermediate          |
NGC2547               |5514372974508833664   |122.50340111011127    |-49.152735015725796   |2.505013605320267     |0.11685288740309951   |-9.023779702599203    |0.2220623987240471    |4.199424080919134     |0.23545819611234614   |17.88072              |19.528994             |16.54778              |2.9812145             |0.435807989302        |0.999999565795        |probable-member       |10.076                |0.287                 |3088                  |intermediate          |
NGC2547               |5514366171280634368   |122.44708038776186    |-49.21808345444391    |2.5805833935951776    |0.025543639839330314  |-9.157908283243014    |0.04503527571089402   |4.193759036016809     |0.048452367762859605  |12.196839             |12.515767             |11.728541             |0.7872257             |0.506106304563        |0.999999969647        |probable-member       |4.502                 |1.1                   |6052                  |bright                |
NGC2547               |5514356069517647104   |122.74806786929605    |-49.284388712587415   |2.6065397526092173    |0.051154735678268635  |-8.765982030004341    |0.0974216666989632    |4.714459257004006     |0.13113432281974974   |7.855133              |7.822966              |7.9462805             |-0.12331438           |0.603347464264        |0.999999951901        |probable-member       |0.36                  |3.352                 |13472                 |bright                |
NGC2547               |5514368434722800896   |122.7012438021216     |-49.20812031360594    |2.5783044047743213    |0.11184863041133064   |-8.77816503420584     |0.20429254646338882   |3.897923623757874     |0.20364595964948093   |17.668262             |19.24273              |16.397795             |2.8449345             |0.429850285609        |0.999999808888        |probable-member       |9.842                 |0.32                  |3137                  |intermediate          |
NGC2547               |5514371703198446208   |122.76975719125691    |-49.05435579729697    |2.492012769014744     |0.030949952973333285  |-8.841663197363946    |0.056306823964283374  |4.128022892010103     |0.07740588250482801   |15.095562             |16.088522             |14.089598             |1.9989243             |0.62646774983         |0.999999840939        |probable-member       |7.672                 |0.685                 |3796                  |bright                |
NGC2547               |5514374275879084544   |122.69503709022       |-49.06321536656929    |2.4001911098138895    |0.20097493441476752   |-8.787930041290343    |0.4307555902352868    |3.949530519474305     |0.46753135137651486   |18.715498             |20.374044             |17.38288              |2.9911652             |0.544188705046        |0.999976926326        |probable-member       |10.712                |0.218                 |2960                  |faint                 |
NGC2547               |5514361665854969600   |122.58938039537104    |-49.29675111253158    |2.5150163552889735    |0.19145115553303332   |-8.153809151407051    |0.3944406688665742    |3.385123990202846     |0.3877006819331081    |18.720598             |20.194693             |17.3193               |2.875393              |0.971112019955        |0.999980458567        |probable-member       |10.715                |0.218                 |2959                  |faint                 |
NGC2547               |5514366102561164160   |122.46076376697087    |-49.222042087280336   |2.481144061048596     |0.031935936621838475  |-8.79357379333456     |0.05327937557975308   |3.8660070046409456    |0.06574935687900847   |10.516728             |10.658034             |10.293794             |0.36424065            |0.830912580928        |0.999999701474        |probable-member       |2.684                 |1.577                 |7718                  |bright                |
NGC2547               |5514367580029970944   |122.6317304872464     |-49.2788967888579     |2.5260393678266033    |0.033012957532850704  |-8.835927682693303    |0.05456718347954954   |4.440797357757867     |0.05731457454102497   |11.441155             |11.545647             |11.036989             |0.50865746            |0.427464494575        |0.999999923587        |probable-member       |3.13                  |1.429                 |7071                  |bright                |
NGC2547               |5514366308719592704   |122.48347337845287    |-49.187809083122644   |2.5455226988468653    |0.19917848585197953   |-8.641450456600282    |0.3913237915580435    |4.920915888175042     |0.39004210814450313   |18.804857             |19.80755              |17.420994             |2.3865566             |0.639069042148        |0.999995117529        |probable-member       |10.793                |0.212                 |2944                  |faint                 |
NGC2547               |5514373897923776768   |122.5686310356399     |-49.06015245789858    |2.5578781291636075    |0.30723907385502525   |-8.735663493060045    |0.5849367895235885    |3.884386639400816     |0.5515946803042862    |19.242962             |20.618994             |17.813032             |2.8059616             |0.306585923921        |0.999932382832        |probable-member       |11.237                |0.176                 |2859                  |faint                 |
NGC2547               |5514358058081825920   |122.78883636209424    |-49.19815272832761    |2.4606468534204264    |0.12613108686710972   |-8.630302630012133    |0.2698851994880784    |4.452601765102838     |0.31149267790455876   |17.786922             |19.39958              |16.509527             |2.8900528             |0.484982013811        |0.999998479851        |probable-member       |9.934                 |0.306                 |3118                  |intermediate          |
NGC2547               |5514361223472719872   |122.45917595798372    |-49.354344308738376   |2.6975751701640385    |0.2112287808604882    |-8.074814710705592    |0.48841535080033366   |3.5994493403236456    |0.4431421516669491    |18.834942             |20.359789             |17.410643             |2.9491463             |0.835091390855        |0.999995913744        |probable-member       |10.831                |0.208                 |2937                  |faint                 |
NGC2547               |5514360948600663808   |122.4824926538883     |-49.37796025843467    |2.597475017493073     |0.013719519383649697  |-8.623418329729137    |0.027422149537059178  |4.144492252388969     |0.028471401640791257  |13.098685             |13.546138             |12.495014             |1.0511236             |0.263394812062        |0.999999975011        |probable-member       |5.406                 |0.874                 |5308                  |bright                |
NGC2547               |5514355828999465600   |122.69417435965298    |-49.29201462839723    |2.626195508876901     |0.02642148397278324   |-8.963441168021886    |0.04569685903400655   |4.129840935521814     |0.04674115633705687   |10.707396             |10.954113             |10.334658             |0.61945534            |0.532968185549        |0.999999979944        |probable-member       |3.641                 |1.29                  |6621                  |bright                |
NGC2547               |5514361189118830080   |122.48511574145675    |-49.36968807731001    |2.6152162427217       |0.027514158949804562  |-8.398120663292618    |0.062347223012027025  |3.9829580612498683    |0.057541816407531636  |15.37774              |16.265608             |14.432336             |1.833272              |0.566848581626        |0.999999962457        |probable-member       |7.343                 |0.71                  |3993                  |bright                |
NGC2547               |5514368400364017408   |122.67174094436726    |-49.2060834568793     |2.408136414912847     |0.39802769193330223   |-6.980512638122319    |0.6308428068118935    |3.2299991105036057    |0.5588406107887062    |19.46944              |20.564913             |18.017056             |2.5478573             |1.45536762304         |0.93867702838         |probable-member       |11.46                 |0.159                 |2816                  |faint                 |
NGC2547               |5514375036093057920   |122.76341560633827    |-49.01038399228345    |2.4573715547213095    |0.04572967737344935   |-8.783476252005979    |0.07618316929389585   |3.883631314795343     |0.1311416357564981    |10.834926             |10.99951              |10.574172             |0.4253378             |0.901022412769        |0.999999452539        |probable-member       |2.855                 |1.517                 |7437                  |bright                |
NGC2547               |5514375066152563712   |122.77065328245806    |-48.996222381656715   |2.607306320212119     |0.0916880559312694    |-8.283536643334937    |0.16322618573784062   |4.075298138580789     |0.2155191276112852    |17.0771               |18.46492              |15.877111             |2.5878086             |0.491319458726        |0.999999871005        |probable-member       |9.167                 |0.44                  |3295                  |bright                |
NGC2547               |5514352908421767168   |122.95276876006137    |-49.325175765905435   |2.526514691484537     |0.05069910425444015   |-8.571471437951619    |0.08209784709313553   |3.6310527052535226    |0.10346814823781454   |16.180845             |17.35841              |15.0950365            |2.2633734             |0.837668717651        |0.999999748863        |probable-member       |8.28                  |0.604                 |3549                  |bright                |
NGC2547               |5514374005300862336   |122.57670364284624    |-49.0373520528465     |2.5046713772420897    |0.038263405507019434  |-8.19183574898895     |0.0764355907820941    |4.343227219795308     |0.0813147808154787    |15.63123              |16.708206             |14.552974             |2.1552324             |0.703590559081        |0.999999726794        |probable-member       |8.03                  |0.642                 |3643                  |bright                |
NGC2547               |5514372149875126144   |122.53111731022034    |-49.179075251893195   |2.5575648134116604    |0.03551343840786747   |-8.723063756208733    |0.06514644811588277   |4.461763412916692     |0.06321518368358069   |15.498544             |16.410583             |14.533936             |1.876648              |0.271938619227        |0.99999995173         |probable-member       |7.419                 |0.706                 |3938                  |bright                |
NGC2547               |5514374005300863872   |122.58451876160434    |-49.04036852130141    |2.473302265249551     |0.0786165390665579    |-8.955600048174922    |0.16951369469334743   |3.9334507103513756    |0.16443650836026613   |16.946535             |18.292475             |15.735569             |2.5569057             |0.710431757262        |0.999999524374        |probable-member       |9.082                 |0.457                 |3316                  |bright                |
NGC2547               |5514368915760088448   |122.5508827614086     |-49.21821811875879    |2.6327828719516466    |0.02779683795723934   |-9.239450540213799    |0.046009170554613045  |4.526410340647315     |0.051892805323103204  |12.391431             |12.71473              |11.9174795            |0.79725075            |0.812272933261        |0.999999973469        |probable-member       |4.552                 |1.09                  |6022                  |bright                |
NGC2547               |5514365307987248512   |122.43234763057369    |-49.28050056509326    |2.3487537439352746    |0.31446112127689824   |-8.600737317393259    |0.5816894661408124    |4.380316395353393     |0.5453942897402042    |19.434544             |20.561378             |18.023046             |2.538332              |0.413956496851        |0.999562175473        |probable-member       |11.425                |0.16                  |2822                  |faint                 |
NGC2547               |5514375650268632832   |122.64284899238665    |-48.989360296027115   |2.26207658654378      |0.3971000529199314    |-7.5583599386396205   |0.926028097002692     |2.9874059357779057    |0.8688121798792907    |20.285471             |21.2415               |18.980398             |2.2611027             |1.05912951406         |0.951493912103        |probable-member       |12.272                |0.116                 |2665                  |faint                 |
NGC2547               |5514358642197491072   |122.87150070197151    |-49.12302816548669    |2.739703689557592     |0.12164061617396696   |-8.930244467471743    |0.21547611971599928   |2.355788593682271     |0.2550139628387328    |17.222689             |18.65723              |15.898449             |2.7587814             |2.22476314614         |0.999950624531        |probable-member       |9.643                 |0.353                 |3181                  |bright                |
NGC2547               |5514355343662349056   |122.77426980983036    |-49.2736189143108     |2.8741382887498386    |0.2917584646774192    |-8.470448299498912    |0.5203296291682166    |4.3601107129371375    |0.6870341325590597    |18.967434             |20.57232              |17.620583             |2.9517384             |0.609108516305        |0.99999562225         |probable-member       |10.963                |0.198                 |2911                  |faint                 |
NGC2547               |5514366063900874752   |122.51909978942331    |-49.1941141735322     |2.4193335185136755    |0.18717584325485678   |-8.218788205463275    |0.3611006304265646    |3.5250566597583695    |0.36695184936224806   |18.674673             |19.851662             |17.347044             |2.5046177             |0.940376683881        |0.999963247614        |probable-member       |10.664                |0.222                 |2969                  |faint                 |
NGC2547               |5514364139756449664   |122.37273723827926    |-49.27773654502702    |2.3527998929607756    |0.28997610617356645   |-7.991488327004175    |0.5474066843682247    |3.1707561393413886    |0.4704073756684263    |19.421497             |20.812202             |17.999245             |2.8129578             |1.16872938907         |0.998238225899        |probable-member       |11.416                |0.161                 |2824                  |faint                 |
NGC2547               |5514364861310955008   |122.34799348832685    |-49.27420234394294    |2.450955013466274     |0.1963379583804247    |-9.036219936753826    |0.3792283860521386    |3.6191746497990556    |0.3392258857226935    |18.884594             |20.294333             |17.514742             |2.7795906             |0.790792154532        |0.999987959493        |probable-member       |10.878                |0.205                 |2928                  |faint                 |
NGC2547               |5514365999481965568   |122.5294175492721     |-49.216588003086194   |2.4965177400819507    |0.08309325163303152   |-8.925946800378929    |0.15782166600201847   |4.1879598742933695    |0.16860408011674635   |17.449224             |18.710634             |16.205467             |2.505167              |0.468063290509        |0.999999743166        |probable-member       |8.94                  |0.485                 |3354                  |bright                |
NGC2547               |5514371355304202240   |122.80221620357085    |-49.09354153057106    |2.3833559953821726    |0.18902560977981891   |-8.48358064003392     |0.3657755160040349    |3.5615908799825458    |0.43834883000934355   |18.512804             |20.11092              |17.186798             |2.9241219             |0.851347618732        |0.999963935482        |probable-member       |10.508                |0.237                 |3000                  |faint                 |
NGC2547               |5514359608570896512   |122.42005638487296    |-49.39730418689904    |2.5653060486735964    |0.014212815946889824  |-9.118704672315186    |0.030468443312965936  |4.14296472508612      |0.026846563730598468  |13.249375             |13.666493             |12.665076             |1.0014172             |0.479430089841        |0.999999966084        |probable-member       |5.244                 |0.898                 |5444                  |bright                |
NGC2547               |5514366441858646272   |122.37088789192913    |-49.24245584798721    |2.4237867278254304    |0.1270095760941921    |-8.394247277021666    |0.2598468954791088    |4.619870331441321     |0.22645706738770546   |18.162579             |19.63546              |16.883642             |2.7518177             |0.76198072492         |0.99999584752         |probable-member       |9.975                 |0.3                   |3109                  |intermediate          |
NGC2547               |5514365277927703936   |122.40846256964238    |-49.311240672516504   |2.4694023021334752    |0.03941643754412444   |-8.052428880956912    |0.07220355595211704   |3.5603513070164423    |0.1169792806193682    |11.735914             |11.579642             |                      |                      |1.29647002655         |0.999997259278        |probable-member       |3.694                 |1.279                 |6580                  |faint                 |
NGC2547               |5514369229297396736   |122.64823968186496    |-49.174405908571885   |2.5275968780493367    |0.024791275144401374  |-8.353419796224877    |0.04089242068998135   |4.351486299355373     |0.04578889113479939   |14.680335             |15.388011             |13.862888             |1.5251226             |0.4923861722          |0.999999893323        |probable-member       |6.794                 |0.744                 |4393                  |bright                |
NGC2547               |5514362838386039936   |122.50742529049252    |-49.26260281534419    |2.5949410869182485    |0.06669487707965277   |-8.620228857011668    |0.11523066116940678   |4.000315400680951     |0.12272128345509599   |16.515825             |17.705622             |15.382084             |2.3235378             |0.35435613647         |0.999999943553        |probable-member       |8.44                  |0.579                 |3498                  |bright                |
NGC2547               |5514365724604041088   |122.44201855621193    |-49.24080590513804    |2.639710690741656     |0.02523403527282398   |-9.707816420008479    |0.042715433434133414  |4.884295843512304     |0.04513029382562186   |10.694118             |10.845547             |10.450258             |0.39528847            |1.42410370955         |0.999999875511        |probable-member       |2.771                 |1.546                 |7572                  |bright                |
NGC2547               |5514366171280638848   |122.46104011181671    |-49.21369573389581    |2.5591138398329685    |0.04267547634743943   |-7.439486917417593    |0.07988945345121556   |2.283523708889011     |0.09352666003512328   |10.169855             |10.268062             |10.034595             |0.2334671             |2.77016861637         |0.990863491156        |probable-member       |2.331                 |1.715                 |8353                  |bright                |
NGC2547               |5514362804026300160   |122.49668558418328    |-49.2696864098578     |2.491572411662759     |0.0412473453013338    |-7.006919156368447    |0.0766490821803064    |3.9669802816200894    |0.08489664896218072   |8.119618              |8.13907               |8.10732               |0.031749725           |1.867159224           |0.999938400504        |probable-member       |1.613                 |2.138                 |10001                 |bright                |
NGC2547               |5514363383842195328   |122.28358542060182    |-49.36650121804728    |2.5413151781409273    |0.4019028437727005    |-7.995546209362469    |0.842953888357515     |4.29325070398715      |0.6826930356879358    |19.824736             |20.910723             |18.391209             |2.519514              |0.398916144575        |0.998757243141        |probable-member       |11.815                |0.138                 |2748                  |faint                 |
NGC2547               |5514374348898274560   |122.64784522945078    |-49.083348469916885   |2.510735959337916     |0.01794412456578956   |-8.14787504077315     |0.03527788411623995   |4.501506543060074     |0.03733465050068676   |14.353925             |15.029109             |13.561566             |1.4675426             |0.793324007915        |0.999999741942        |probable-member       |6.686                 |0.75                  |4473                  |bright                |
NGC2547               |5514369706033149696   |122.76111668270737    |-49.1856698797386     |2.3945906295051476    |0.15395135198507068   |-8.599423446003662    |0.28737495078412645   |4.480405902493814     |0.38909927852098564   |18.21843              |19.891655             |16.91834              |2.9733143             |0.640436414857        |0.99999068987         |probable-member       |10.206                |0.271                 |3061                  |intermediate          |
NGC2547               |5514362975824998272   |122.55375654990596    |-49.235956788838756   |2.5860050063761775    |0.015781926090473984  |-8.609248814930348    |0.03052822854849066   |3.7734878259143336    |0.02969370805274617   |13.466253             |13.918277             |12.850564             |1.0677128             |0.630888393189        |0.999999951689        |probable-member       |5.464                 |0.868                 |5261                  |bright                |
NGC2547               |5514366854174866432   |122.3772627572698     |-49.190402862422054   |2.516385979219663     |0.48946336058936696   |-9.364731461021385    |0.7615722858948947    |5.655784807686176     |0.5768734818904218    |19.681948             |20.58816              |18.27936              |2.3087997             |1.17274417605         |0.989385376721        |probable-member       |11.669                |0.146                 |2776                  |faint                 |
NGC2547               |5514372012436186880   |122.587556553394      |-49.17909402179056    |2.5309618914478436    |0.06259844349813191   |-8.605901552991197    |0.11782045733942471   |4.404963404658163     |0.12985190733053936   |16.886435             |18.206049             |15.711325             |2.4947243             |0.309952395542        |0.999999882268        |probable-member       |8.912                 |0.49                  |3361                  |bright                |
NGC2547               |5514372424753047168   |122.61262939548243    |-49.14687445721355    |2.5685826733790558    |0.017018572019792826  |-9.114038551830678    |0.03281948672260319   |3.7830619771821756    |0.03248040902660626   |13.045296             |13.442899             |12.485856             |0.9570427             |0.751183318409        |0.999999945692        |probable-member       |5.121                 |0.924                 |5564                  |bright                |
NGC2547               |5514360708082523648   |122.37714733452704    |-49.34563733084755    |2.5376826996873096    |0.021185298491689188  |-8.27415302959052     |0.0422573555760059    |4.4444861690441435    |0.038033446444672325  |10.987858             |11.192275             |10.665944             |0.52633095            |0.552144746277        |0.999999895009        |probable-member       |3.198                 |1.408                 |6995                  |bright                |
NGC2547               |5514362357349925248   |122.4397659348981     |-49.29344963549814    |2.571304368136636     |0.027159428935934603  |-8.55106688343308     |0.05433548466190964   |4.45579180024334      |0.05268883133797126   |15.52057              |16.505793             |14.51704              |1.9887524             |0.282205367189        |0.999999958055        |probable-member       |7.648                 |0.687                 |3807                  |bright                |
NGC2547               |5514375345330684416   |122.68934664307037    |-49.01854407332653    |2.602172755248744     |0.024747146907449925  |-9.199133460957277    |0.04599996194886937   |3.9319199859259424    |0.052802044902933776  |12.006194             |12.295465             |11.566641             |0.7288246             |0.717339196198        |0.999999967715        |probable-member       |4.197                 |1.166                 |6239                  |bright                |
NGC2547               |5514358058081840896   |122.7985675596111     |-49.18668481853754    |2.507405046218865     |0.20072357227117854   |-8.73328252827866     |0.3694808132593988    |2.840932039776007     |0.46541745719925864   |18.802057             |20.467028             |17.498314             |2.9687138             |1.26935642085         |0.999955300461        |probable-member       |10.798                |0.211                 |2943                  |faint                 |
NGC2547               |5514362632227618432   |122.53269110826155    |-49.27660574063909    |2.3322825310026793    |0.04834700763380799   |-9.368228623354044    |0.09711461531169761   |6.140305861963487     |0.08940199315919023   |8.373005              |8.362513              |8.404945              |-0.042432785          |2.90723286587         |0.882141683285        |possible-member       |1.134                 |2.538                 |11278                 |bright                |
NGC2547               |5514359363752799232   |122.44828109843803    |-49.41956789700103    |2.669974267273687     |0.1870427698189284    |-9.11714086214802     |0.39469493950969525   |4.048099150823642     |0.31698292044596843   |18.469013             |19.700253             |17.062891             |2.6373615             |0.515107112372        |0.999999458932        |probable-member       |10.42                 |0.246                 |3018                  |intermediate          |
NGC2547               |5514362735306830848   |122.53716903556078    |-49.26148422465616    |2.573149411064049     |0.027356620288243042  |-8.867950963442922    |0.052364577971795376  |4.405600649398371     |0.047317585362592555  |15.095826             |15.884814             |14.203272             |1.6815424             |0.26349737919         |0.999999967961        |probable-member       |7.075                 |0.727                 |4186                  |bright                |
NGC2547               |5514363937897808512   |122.34421421964414    |-49.30514146282292    |2.3215424884325775    |0.08843573746130796   |-8.963362599999723    |0.17215746655054773   |3.7620576737578117    |0.16385532556712487   |17.416115             |19.104635             |16.116531             |2.9881039             |1.42277580855         |0.999968296581        |probable-member       |10.215                |0.269                 |3059                  |bright                |
NGC2547               |5514372733990565504   |122.60635436843876    |-49.10930110790383    |2.6016079167300608    |0.04551654491270459   |-9.08901293354045     |0.09782382629622985   |4.635009864775991     |0.0888846279951279    |15.978522             |17.00576              |14.934317             |2.0714436             |0.656999621465        |0.999999959376        |probable-member       |7.837                 |0.667                 |3723                  |bright                |
NGC2547               |5514368988779218048   |122.59654628977184    |-49.20237565658321    |2.508396103621952     |0.03324728849120425   |-8.247512263992533    |0.061915370433231295  |3.7736611518675938    |0.0657654671646033    |15.582719             |16.524118             |14.600829             |1.9232893             |0.88786562001         |0.999999637201        |probable-member       |7.501                 |0.701                 |3880                  |bright                |
NGC2547               |5514375345330682624   |122.68061019086066    |-49.02089161274293    |2.531839644456165     |0.024190920240803233  |-8.739816523988798    |0.04533020879538287   |4.2398136059769       |0.04720528451253092   |14.95652              |15.724649             |14.1023445            |1.6223049             |0.304110761329        |0.999999938924        |probable-member       |6.969                 |0.733                 |4264                  |bright                |
NGC2547               |5514360570643555072   |122.42801956283564    |-49.35465944892465    |2.4918155048056994    |0.09535579393697154   |-8.3179443794637      |0.21849652095937408   |4.985321647031887     |0.18148563511642146   |17.638508             |19.084507             |16.395308             |2.6891994             |0.999304065893        |0.999998220148        |probable-member       |9.473                 |0.383                 |3220                  |intermediate          |
NGC2547               |5514364865610742784   |122.3447931992199     |-49.27523586889091    |2.551592712155178     |0.014236601856449902  |-8.74919690646741     |0.026834027193641     |4.40825226601409      |0.02888664752147      |13.472522             |13.930927             |12.847036             |1.0838909             |0.249333741506        |0.999999958309        |probable-member       |5.519                 |0.862                 |5217                  |bright                |
NGC2547               |5514372733990568320   |122.61107156693255    |-49.11478865956079    |2.5434452066343773    |0.030891718141914472  |-9.40786723692738     |0.05565421108317966   |5.118858372049202     |0.0518356519196204    |10.48389              |10.613687             |10.278183             |0.33550358            |1.33013704177         |0.999999599816        |probable-member       |2.604                 |1.605                 |7853                  |bright                |
NGC2547               |5514364315854935552   |122.28001963151962    |-49.32067338393206    |2.446272376942314     |0.0203075696572512    |-8.49863802209192     |0.038811748387524166  |3.82255714393345      |0.03611672282206246   |14.553258             |15.200783             |13.733227             |1.467556              |1.12694517536         |0.999998777992        |probable-member       |6.686                 |0.75                  |4473                  |bright                |
NGC2547               |5514366171280633856   |122.44565650739399    |-49.217366389339794   |2.5479112465081064    |0.02453364611150841   |-8.791577372162898    |0.04540072186213563   |3.6767999635991044    |0.047198969180387226  |14.964344             |15.677026             |14.0705               |1.6065254             |0.762809180396        |0.999999901573        |probable-member       |6.94                  |0.735                 |4285                  |bright                |
NGC2547               |5514354347232916480   |122.68585014355033    |-49.387120322346014   |2.6395957800430407    |0.11820735621329997   |-10.385624588976011   |0.23302619114874512   |3.8242110873434982    |0.2281101588349496    |17.777645             |18.892479             |16.642868             |2.249611              |1.73907026929         |0.99999759685         |probable-member       |8.657                 |0.54                  |3432                  |intermediate          |
NGC2547               |5514369401096082688   |122.62862878525756    |-49.17896662207519    |2.6067230902914638    |0.050960615368991324  |-8.407571864057541    |0.09255123156473445   |4.2577129301677115    |0.10012072531535032   |16.457436             |17.692448             |15.334363             |2.3580847             |0.371156627475        |0.99999995679         |probable-member       |8.533                 |0.562                 |3469                  |bright                |
NGC2547               |5514363486921410560   |122.2884449257474     |-49.34512870928494    |2.7352172689722165    |0.16851269410657763   |-9.295271906203208    |0.3312615490297371    |4.23585443664927      |0.2720069290479815    |18.534262             |20.035154             |17.206997             |2.8281574             |0.754053097301        |0.999999826817        |probable-member       |10.528                |0.235                 |2996                  |faint                 |
NGC2547               |5514442101997584384   |121.42912134599013    |-49.444248424773946   |2.541503690016531     |0.01746777263472272   |-8.562331476966127    |0.028043839387591356  |4.360660009357097     |0.03011764959090119   |13.270108             |13.691137             |12.693521             |0.99761677            |0.29227794998         |0.999999942625        |probable-member       |5.233                 |0.9                   |5454                  |bright                |
NGC2547               |5514553255754054656   |122.30026035568875    |-49.17090719530641    |2.66382588450741      |0.13614913341426052   |-8.456296258873984    |0.2679951784167894    |4.2173362524768       |0.24061878457264857   |18.162897             |19.775042             |16.898624             |2.8764172             |0.412860696118        |0.999999855187        |probable-member       |10.092                |0.285                 |3085                  |intermediate          |
NGC2547               |5514561880048056576   |122.51578211474018    |-49.018633817121454   |2.5195990287884253    |0.025647469020881147  |-7.037444187748497    |0.04990230948987659   |2.533152461767786     |0.0500871158988379    |12.342693             |12.681426             |11.858467             |0.82295895            |2.79811265551         |0.980343602754        |probable-member       |4.676                 |1.064                 |5947                  |bright                |
NGC2547               |5514517800805264256   |121.77705902211555    |-49.59500643466409    |2.8826690552324017    |0.13574029566874155   |-8.600025189438202    |0.24829123548009746   |4.111515084303068     |0.2959158706381377    |17.825415             |19.334684             |16.556765             |2.7779198             |1.18462954666         |0.999999943859        |probable-member       |9.736                 |0.337                 |3160                  |intermediate          |
NGC2547               |5514561678191755392   |122.56202786779757    |-49.03952164478904    |2.5629077546764774    |0.029871927006780156  |-8.21355861419098     |0.07159098604603843   |4.279165279359165     |0.06448078078251217   |15.349943             |16.226082             |14.402376             |1.8237057             |0.495945895692        |0.999999921661        |probable-member       |7.326                 |0.711                 |4005                  |bright                |
NGC2547               |5514562983861752704   |122.47942547586325    |-48.97057680347723    |2.5497897200393496    |0.02899497081538864   |-8.428737191669999    |0.05993194966998134   |4.427079488982809     |0.05556715640202917   |15.391201             |16.295689             |14.452027             |1.8436613             |0.374628487518        |0.999999932018        |probable-member       |7.361                 |0.709                 |3980                  |bright                |
NGC2547               |5514566209375082368   |122.43778525119588    |-48.94186970644729    |2.57876398107607      |0.026530836977794663  |-8.762720021049033    |0.0533965925614411    |4.2607935839003055    |0.049392574191840864  |12.281136             |12.591366             |11.820331             |0.7710352             |0.0991868783144       |0.999999970636        |probable-member       |4.416                 |1.119                 |6103                  |bright                |
NGC2547               |5514572737728230272   |122.28542794690529    |-48.92519188140313    |2.985163435524588     |0.13050686335343728   |-8.05759567284116     |0.22377045683655677   |3.2780152153951656    |0.19659070137929716   |17.657124             |19.337446             |16.34952              |2.9879265             |2.06116574085         |0.999999093099        |probable-member       |10.125                |0.281                 |3078                  |intermediate          |
NGC2547               |5514550747495669120   |121.93765783327085    |-49.0205629277088     |2.5322868642107936    |0.13736063879043867   |-8.320285878883663    |0.24521961854629698   |4.210612438183031     |0.24145453847074175   |18.175716             |19.536448             |16.888962             |2.6474857             |0.383247839362        |0.999999155524        |probable-member       |9.893                 |0.313                 |3127                  |intermediate          |
NGC2547               |5514546933561876224   |121.93334553738921    |-49.10578659337391    |2.558609754445019     |0.02394821618287425   |-8.00205995877041     |0.0435298218158795    |4.654149742074171     |0.04719620526450975   |11.40274              |11.645116             |11.020971             |0.62414455            |0.874771676152        |0.999999806753        |probable-member       |3.664                 |1.285                 |6603                  |bright                |
NGC2547               |5514534460977212032   |122.04848564292375    |-49.15455996245089    |2.4530330242569316    |0.12739219348782257   |-8.669044757682022    |0.22084533963954775   |4.086988352377903     |0.2649437164310492    |17.83529              |19.420673             |16.58871              |2.8319626             |0.5030686145          |0.999998510119        |probable-member       |9.839                 |0.321                 |3138                  |intermediate          |
NGC2547               |5514568034743288448   |122.56252356033248    |-48.85357095405507    |2.4668921498840457    |0.06638752389491884   |-8.216713470625724    |0.14886720614918783   |4.1474687924665       |0.1316114974515968    |15.7634115            |16.98548              |14.646736             |2.3387432             |0.788533384054        |0.999999179609        |probable-member       |8.481                 |0.571                 |3485                  |bright                |
NGC2547               |5514552087525550592   |121.91851330191041    |-48.94892484333007    |2.24653611015741      |0.3313129131920075    |-8.518028541468446    |0.5315403404136877    |2.4263309432990106    |0.6230939785290404    |19.162737             |19.66283              |17.894604             |1.7682266             |1.48339344035         |0.977471316307        |probable-member       |11.141                |0.183                 |2877                  |faint                 |
NGC2547               |5514534156040490240   |122.02807615746939    |-49.17586690406507    |2.2983771115023637    |0.11517586549710407   |-8.302994269959145    |0.19715605915824772   |4.106304786642191     |0.19215964827447618   |17.472485             |19.037971             |16.087688             |2.950283              |1.23228251629         |0.99994408203         |probable-member       |10.132                |0.28                  |3076                  |bright                |
NGC2547               |5514562154928883200   |122.42162901845816    |-49.045680099457726   |2.4367055603479177    |0.5975044122362615    |-7.5471463775711225   |1.1631006635906367    |2.7263984830173076    |0.9717978546911854    |20.352718             |21.402227             |18.8204               |2.5818272             |0.979013538452        |0.764690024322        |possible-member       |12.344                |0.113                 |2652                  |faint                 |
NGC2547               |5514573601020715136   |122.16932411834723    |-48.89378966055753    |2.500231713586034     |0.15380771687008138   |-8.370970580192793    |0.27036705652015647   |4.637600528786674     |0.2572832013807771    |18.06465              |19.465038             |16.741592             |2.723446              |0.563776564449        |0.999997672977        |probable-member       |9.833                 |0.322                 |3139                  |intermediate          |
NGC2547               |5514554290848100480   |122.26654204368651    |-49.13531582678475    |1.9667449039733325    |0.44113971052400547   |-9.946792563734558    |0.9535653204600999    |6.322822256161727     |0.7616588881062877    |19.71493              |                      |                      |                      |1.68597076174         |0.767717017118        |possible-member       |11.673                |0.146                 |2775                  |faint                 |
NGC2547               |5514555420417741952   |122.40481820222993    |-49.09985130891211    |2.5496914151383954    |0.1099717792021782    |-7.96092933418765     |0.2071209178595176    |4.562319764642795     |0.1931162671854074    |17.870415             |19.392519             |16.588108             |2.804411              |0.799423174326        |0.999999091667        |probable-member       |9.805                 |0.326                 |3145                  |intermediate          |
NGC2547               |5514574249556450176   |121.98469210734821    |-48.99116108245756    |2.151531883844393     |0.4040732210691928    |-7.700206842813898    |0.6914858304506564    |4.132814891773104     |0.7150946456516792    |19.17555              |20.479088             |17.772356             |2.7067318             |0.877903365294        |0.958287843218        |probable-member       |11.168                |0.181                 |2872                  |faint                 |
NGC2547               |5514534018601549952   |121.99124349369394    |-49.173775017479485   |2.351292573686802     |0.24463347714215516   |-7.188960213323972    |0.4402785502108051    |3.802341156021048     |0.5350131094334246    |19.083574             |20.75286              |17.689869             |3.0629902             |1.37628364612         |0.996998062689        |probable-member       |11.081                |0.188                 |2889                  |faint                 |
NGC2547               |5514542127499951360   |121.6349103149773     |-49.202030584418615   |2.520944392174954     |0.03839690770167927   |-9.019105472257635    |0.07681798569160232   |4.572033680749826     |0.08192142684836959   |8.186376              |8.175404              |8.2239065             |-0.048502922          |0.628460507084        |0.999999894676        |probable-member       |1.082                 |2.586                 |11420                 |bright                |
NGC2547               |5514534426617112960   |122.0164406716132     |-49.15596555102107    |2.4872625742631964    |0.025530178774476015  |-8.495659253338875    |0.045590287918133826  |4.461933986885546     |0.04398796693954836   |10.654746             |10.805914             |10.411889             |0.39402485            |0.709938481638        |0.999999757987        |probable-member       |2.767                 |1.547                 |7578                  |bright                |
NGC2547               |5514563361818944256   |122.65312077233794    |-48.97746856670019    |2.4265477499043064    |0.11316987777814483   |-8.740533908084638    |0.2205585408061976    |4.526337364244415     |0.2202855503328642    |17.875858             |19.5138               |16.589891             |2.9239082             |0.693256983244        |0.999998035093        |probable-member       |9.996                 |0.297                 |3105                  |intermediate          |
NGC2547               |5514545284296925184   |121.86632316770199    |-49.16012052531191    |2.166518486957617     |0.3765290754912121    |-8.4680991846661      |0.7149582745922516    |2.6587218769931287    |0.7144777245555715    |19.463665             |20.55719              |18.073511             |2.4836788             |1.25706723003         |0.949579681805        |probable-member       |11.453                |0.159                 |2817                  |faint                 |
NGC2547               |5514560853557893120   |122.30546546849844    |-48.96665529618919    |2.5556000916412613    |0.017240768212612185  |-7.4750853762242295   |0.03405455311280642   |4.224129184299644     |0.028293106550370834  |13.514963             |14.00847              |12.878194             |1.1302757             |1.27522007602         |0.999999039123        |probable-member       |5.668                 |0.847                 |5104                  |bright                |
NGC2547               |5514560093342399744   |122.2572056913882     |-49.01959657402373    |2.748734736657151     |0.1379142897606476    |-8.863987005777137    |0.25542509004613023   |4.074882298549617     |0.24077405577266614   |18.23179              |19.829231             |16.973305             |2.8559265             |0.71206083803         |0.999999930033        |probable-member       |10.141                |0.279                 |3074                  |intermediate          |
NGC2547               |5514563774129415296   |122.67970446611609    |-48.94652341114006    |2.9262990683259673    |0.22404409336782172   |-11.224247537731362   |0.4592560140183714    |4.364339812225763     |0.5409022047379656    |18.904242             |20.416973             |17.448847             |2.9681263             |2.22482036081         |0.999979472196        |probable-member       |10.9                  |0.203                 |2923                  |faint                 |
NGC2547               |5514526661316250624   |122.0064182071664     |-49.41619989895225    |2.5999074637890023    |0.02138626468805776   |-8.32951754562811     |0.04346232288907344   |4.540982923183131     |0.03864560931575218   |11.690461             |11.946197             |11.293894             |0.65230274            |0.559255044593        |0.999999955194        |probable-member       |3.802                 |1.255                 |6497                  |bright                |
NGC2547               |5514553088253052800   |122.25164779400856    |-49.216482317820955   |2.3751490906205683    |0.09828688748662363   |-8.755473867474258    |0.1909999546383481    |4.1902326537949035    |0.19996167181041752   |17.485516             |19.086878             |16.177662             |2.909216              |0.934229845061        |0.999995506373        |probable-member       |10.039                |0.292                 |3096                  |bright                |
NGC2547               |5514567858643715968   |122.50261200843948    |-48.894222510194616   |2.5180681010973367    |0.09716954931709583   |-8.2784819988779      |0.17888386198546397   |4.755840155841478     |0.18287350443461198   |17.17387              |18.645807             |15.964007             |2.6818                |0.752477444463        |0.999999289119        |probable-member       |9.427                 |0.392                 |3230                  |bright                |
NGC2547               |5514558414016679296   |122.21047863838342    |-49.06276061221116    |2.588449368703736     |0.031077668716175403  |-10.013330706475156   |0.0589217451442295    |3.371193947552949     |0.05315918169411357   |15.292111             |16.29697              |14.275947             |2.0210238             |1.78400379719         |0.99999888902         |probable-member       |7.723                 |0.68                  |3772                  |bright                |
NGC2547               |5514564942366884352   |122.64414843390477    |-48.88117447946929    |2.523809466931117     |0.024881271572452474  |-9.154214839090168    |0.04717932589726149   |4.0330293169172275    |0.04951545886772614   |11.916966             |12.202675             |11.475338             |0.7273369             |0.670603172532        |0.99999991495         |probable-member       |4.189                 |1.168                 |6244                  |bright                |
NGC2547               |5514550167678451200   |121.89421276124975    |-49.069643271440654   |2.4817751765674307    |0.02836239512724616   |-8.621640638586644    |0.05450736040279971   |4.068471464040671     |0.04979047662175189   |14.677843             |15.547001             |13.744631             |1.8023701             |0.711423591327        |0.999999754179        |probable-member       |7.288                 |0.714                 |4032                  |bright                |
NGC2547               |5514559238650415744   |122.29270239402734    |-49.040267518636036   |2.5833979789963495    |0.038375482091430775  |-8.110428953259138    |0.07525122639972108   |4.326077596427011     |0.0688459930700619    |15.338889             |16.347727             |14.33385              |2.013877              |0.610448552259        |0.999999915024        |probable-member       |7.706                 |0.682                 |3779                  |bright                |
NGC2547               |5514545116797124224   |121.80883149776983    |-49.18953184990546    |2.7767405500703437    |0.11634827081679473   |-8.221179870999151    |0.2278473596205287    |4.8072446019886605    |0.2276931985044939    |17.86372              |19.385181             |16.629019             |2.7561626             |1.15690069136         |0.999999853779        |probable-member       |9.716                 |0.341                 |3165                  |intermediate          |
NGC2547               |5514554600085773568   |122.35792966104316    |-49.166248823770644   |2.5998774805230083    |0.09371039696910731   |-8.884616580649428    |0.18217986462616245   |3.988938028349396     |0.1661580575132307    |17.389055             |18.860392             |16.142681             |2.7177105             |0.404249933867        |0.999999917045        |probable-member       |9.528                 |0.374                 |3207                  |bright                |
NGC2547               |5514548415332007808   |121.76851982929631    |-49.14370898984364    |2.4992802707504134    |0.02345571710237354   |-8.502465047138982    |0.048057898150254304  |4.534211155149547     |0.042459263306774984  |13.102611             |13.512095             |12.531055             |0.98104               |0.673768176372        |0.999999812331        |probable-member       |5.187                 |0.91                  |5499                  |bright                |
NGC2547               |5514561678191755904   |122.56694926926106    |-49.0349000903852     |2.4804018186778425    |0.05431807852139958   |-9.018574876136313    |0.11412891452672443   |4.4083310239653795    |0.11939322434521105   |7.2760525             |7.227381              |7.401512              |-0.17413092           |0.696870071238        |0.999999738476        |probable-member       |-0.199                |4.095                 |15188                 |bright                |
NGC2547               |5514571122818434944   |122.06628287535847    |-49.01435356363614    |2.2497915105044233    |0.21477069741084986   |-8.561709402039813    |0.37569836019915925   |5.5972991487629375    |0.3787028568452313    |18.619768             |20.40334              |17.27746              |3.1258793             |1.54000017317         |0.998441231531        |probable-member       |10.618                |0.226                 |2978                  |faint                 |
NGC2547               |5514558787671612544   |122.26193833675363    |-49.10059592626019    |2.5146411775028       |0.026165381278193407  |-8.608369420425397    |0.046225852135988385  |3.9851121412240076    |0.043105005689506815  |11.725652             |11.990141             |11.316288             |0.6738529             |0.554452072145        |0.999999882578        |probable-member       |3.912                 |1.231                 |6422                  |bright                |
NGC2547               |5514561742611944320   |122.55307402927305    |-49.03045640766438    |2.6741147849352958    |0.2240787457635025    |-9.269878189182137    |0.4402969097497771    |5.319777450416166     |0.46603072539819623   |18.871002             |19.935616             |17.453537             |2.4820786             |1.0816711851          |0.99999495817         |probable-member       |10.86                 |0.206                 |2931                  |faint                 |
NGC2547               |5514569920229673600   |122.08530314291318    |-49.08181872006364    |2.7288909215283432    |0.19526765600015125   |-7.705363623140915    |0.3851053790852178    |4.3044215701444495    |0.339701280770857     |18.613968             |20.497992             |17.299505             |3.1984863             |0.951235930573        |0.999997948452        |probable-member       |10.613                |0.226                 |2979                  |faint                 |
NGC2547               |5514558414016678912   |122.20947864349888    |-49.06323457221772    |2.507344179557626     |0.07268768721678584   |-8.35710335586937     |0.13430231707059567   |4.604835166310085     |0.12368528951476748   |16.72607              |17.987783             |15.540303             |2.4474802             |0.646017675153        |0.999999635014        |probable-member       |8.782                 |0.515                 |3397                  |bright                |
NGC2547               |5514563739776067072   |122.67632841501057    |-48.95700976408303    |2.497317295961832     |0.03727816804684372   |-8.092130048532884    |0.07276894912413226   |4.425126715767258     |0.07754522505618489   |9.724286              |9.779359              |9.647912              |0.13144684            |0.836081265258        |0.999999569946        |probable-member       |2.028                 |1.865                 |8982                  |bright                |
NGC2547               |5514560097643858432   |122.24077223199323    |-49.02139665109654    |2.481999212908791     |0.05648773923063231   |-8.458372127262056    |0.10183749419874366   |4.071044496198238     |0.09450332321372146   |16.553474             |17.827223             |15.436585             |2.3906374             |0.652461702739        |0.999999646367        |probable-member       |8.622                 |0.547                 |3442                  |bright                |
NGC2547               |5514557864260860160   |122.14117907507065    |-49.12156637996148    |2.603547206461601     |0.018058191805531275  |-9.079660717578818    |0.034353296674261215  |4.500342006321727     |0.030045725332973967  |14.288006             |14.982409             |13.479901             |1.5025072             |0.570280629493        |0.999999975285        |probable-member       |6.752                 |0.746                 |4424                  |bright                |
NGC2547               |5514563907273748992   |122.71284535114927    |-48.923099654833784   |2.832080933260571     |0.16626151867975367   |-9.224771514258293    |0.30417984372846674   |5.1112470246529345    |0.35798978351477356   |18.645086             |20.14323              |17.28408              |2.85915               |1.28535314165         |0.999999761073        |probable-member       |10.64                 |0.224                 |2974                  |faint                 |
NGC2547               |5514555115481858432   |122.4451275846389     |-49.122169948296154   |2.530104910106191     |0.02233767546529089   |-8.461892182958593    |0.04030227215792402   |4.443369211556749     |0.04211771116609266   |12.56901              |12.92061              |12.064791             |0.8558197             |0.453627506898        |0.999999911261        |probable-member       |4.829                 |1.024                 |5852                  |bright                |
NGC2547               |5514553775452076672   |122.17598316249982    |-49.19033270732215    |2.669680145197544     |0.02928540931621467   |-7.880062117480136    |0.055470638154451524  |4.183114103489619     |0.04963083278404548   |14.063161             |14.70949              |13.2854595            |1.4240303             |1.1204298847          |0.99999989952         |probable-member       |6.556                 |0.763                 |4540                  |bright                |
NGC2547               |5514553431854693248   |122.20750308974478    |-49.22877958041556    |2.6380649964892786    |0.03407635885613379   |-8.46948360313941     |0.0635325020225592    |4.163329133964335     |0.05843447869971237   |9.365392              |9.401689              |9.335572              |0.06611633            |0.54976117092         |0.999999972947        |probable-member       |1.778                 |2.022                 |9582                  |bright                |
NGC2547               |5514552293681070208   |122.209811725957      |-49.27117115681795    |2.5592334042770593    |0.021151026269173704  |-8.403206378993442    |0.040136023075810115  |5.664437214933198     |0.03850960288715661   |11.298195             |11.538482             |10.920595             |0.61788654            |1.79369000676         |0.999994697612        |probable-member       |3.634                 |1.292                 |6627                  |bright                |
NGC2547               |5514552710300186112   |122.2212009500354     |-49.23032771909223    |2.5603831114290814    |0.034284113211087756  |-9.102407639578523    |0.06342683510893171   |4.519380488408123     |0.05582997834041877   |9.682446              |9.714882              |9.655061              |0.05982113            |0.547225647262        |0.999999952011        |probable-member       |1.75                  |2.041                 |9649                  |bright                |
NGC2547               |5514553466214429312   |122.21469043072757    |-49.21640687010421    |2.641389928931442     |0.11920192167790522   |-8.523185336935782    |0.23396780662256075   |4.50721444391956      |0.2068132870707272    |18.025402             |19.569805             |16.775715             |2.7940903             |0.436126138439        |0.999999877248        |probable-member       |9.887                 |0.313                 |3128                  |intermediate          |
NGC2547               |5514552710300185088   |122.22260141557258    |-49.22405148245011    |2.4787011617918746    |0.09756237493805701   |-8.31681674181543     |0.18734339322570762   |4.14435618543536      |0.17811610932280958   |17.523851             |18.924503             |16.26106              |2.6634426             |0.588702872642        |0.99999917708         |probable-member       |9.377                 |0.4                   |3242                  |intermediate          |
NGC2547               |5514571363338691712   |122.028341782714      |-49.00279324191654    |2.5705467172924235    |0.5738575333615025    |-6.646455897907968    |0.8932613432119983    |5.465378833134671     |0.9712886055382547    |19.886547             |21.29154              |18.47468              |2.8168602             |1.29602198893         |0.673308207961        |possible-member       |11.881                |0.134                 |2736                  |faint                 |
NGC2547               |5514530548268099712   |121.83485659346528    |-49.359747392553864   |2.533509746793254     |0.04473839497969675   |-8.623304343245767    |0.0843926574550003    |4.759173905849066     |0.08730908024290797   |16.012894             |17.330015             |14.863731             |2.4662838             |0.67200289854         |0.999999859699        |probable-member       |8.834                 |0.506                 |3382                  |bright                |
NGC2547               |5514568447060149760   |122.58333277358277    |-48.830830019238135   |2.6053848650956923    |0.07964883706188541   |-8.451989322441795    |0.15223728286565288   |4.569602661234013     |0.1651854292988886    |17.008753             |18.61557              |15.728137             |2.887433              |0.473995892806        |0.999999913138        |probable-member       |9.99                  |0.298                 |3106                  |bright                |
NGC2547               |5514562365386452096   |122.40599881495307    |-49.0340931384097     |2.629487720644968     |0.05849009959690667   |-8.612605870445995    |0.11117902593869597   |4.14607057218949      |0.10404899150753338   |16.715845             |17.96493              |15.564653             |2.4002762             |0.397815068408        |0.9999999675          |probable-member       |8.65                  |0.541                 |3434                  |bright                |
NGC2547               |5514571328978953088   |122.04949764388036    |-49.0075056190619     |2.3186542239567003    |0.21119269752823772   |-9.233410519091853    |0.35135677731451836   |5.270573875089974     |0.3612875604157414    |18.498432             |19.899336             |17.135204             |2.7641315             |1.28915940626         |0.99980014395         |probable-member       |10.488                |0.239                 |3004                  |intermediate          |
NGC2547               |5514548033072385536   |121.7664939343445     |-49.157672969940634   |2.055366319138502     |0.2119755907962644    |-8.53192096804753     |0.44062894915744594   |5.486685365138722     |0.39612961467378677   |18.807037             |20.64725              |17.425167             |3.2220821             |1.77577627095         |0.972895933956        |probable-member       |10.806                |0.211                 |2942                  |faint                 |
NGC2547               |5514572737728230784   |122.28743642952614    |-48.918595582722105   |2.8230892850599605    |0.20635706543672772   |-8.402229428296256    |0.3513999172272553    |4.476723833418647     |0.3356043838750473    |18.581448             |20.404703             |17.209562             |3.1951408             |0.744800372718        |0.999999605667        |probable-member       |10.58                 |0.23                  |2986                  |faint                 |
NGC2547               |5514519656231127808   |121.8430373716382     |-49.53424626881728    |2.553950232836319     |0.056852290993774306  |-8.40559030589859     |0.10662706716172504   |4.499669518903877     |0.11438193309770024   |16.620401             |17.895527             |15.48179              |2.4137373             |0.424941566813        |0.999999896561        |probable-member       |8.689                 |0.534                 |3423                  |bright                |
NGC2547               |5514538760245594112   |121.67944664106626    |-49.266847590339715   |2.2762204459367803    |0.06015192456933277   |-8.34499556326065     |0.11956820466783274   |4.143439977249831     |0.1171008788819143    |16.642687             |17.951128             |15.481412             |2.469716              |1.8530210031          |0.999564245667        |probable-member       |8.843                 |0.504                 |3380                  |bright                |
NGC2547               |5514535766645234560   |121.47737926135216    |-49.43478494305877    |2.1143396598320603    |0.12410174410685287   |-7.980276944278175    |0.22171586230913692   |4.054368311029378     |0.2519730545105015    |17.959654             |19.547535             |16.70026              |2.8472748             |1.97514115264         |0.974329927082        |probable-member       |9.917                 |0.309                 |3122                  |intermediate          |
NGC2547               |5514519621871390464   |121.8309176782174     |-49.54266141932419    |2.5309209842137856    |0.022021002370518985  |-8.583748793418083    |0.04176125711892283   |4.638657182857104     |0.046040109436357037  |14.7820635            |15.530919             |13.937316             |1.5936031             |0.575548860046        |0.999999903536        |probable-member       |6.917                 |0.736                 |4302                  |bright                |
NGC2547               |5514567210109536128   |122.47105180193175    |-48.877819615412115   |2.515294672181192     |0.028637264116175544  |-8.11197089426422     |0.0491353381677205    |3.866538680979847     |0.048992889265890814  |11.804619             |12.079605             |11.380781             |0.6988239             |0.882054362621        |0.999999659945        |probable-member       |4.041                 |1.202                 |6337                  |bright                |
NGC2547               |5514534293479431296   |122.06059902870562    |-49.15907038591674    |2.4630356460642333    |0.063891695288309     |-8.629896262180614    |0.12300892422466722   |3.9627154779049567    |0.1108906028045497    |16.944538             |18.38987              |15.757732             |2.6321373             |0.74614224075         |0.999999457893        |probable-member       |9.289                 |0.416                 |3264                  |bright                |
NGC2547               |5514523775101084800   |121.78192853375835    |-49.45829911501495    |2.36959447049602      |0.13220070323944672   |-8.923490930713747    |0.24087872894829565   |4.6407678916292445    |0.25121058380212824   |18.178556             |19.891489             |16.863485             |3.0280037             |0.908626657191        |0.99999246395         |probable-member       |10.214                |0.27                  |3059                  |intermediate          |
NGC2547               |5514520270404808704   |121.89922515099708    |-49.47172236244854    |2.2564468292526487    |0.5048040206758394    |-9.376991968538736    |0.9394186792853002    |5.995778374625925     |1.1144718150185615    |20.294048             |21.055918             |18.852938             |2.20298               |0.975989526132        |0.93893177634         |probable-member       |12.279                |0.116                 |2664                  |faint                 |
NGC2547               |5514530647045799168   |121.893645334034      |-49.34885210348091    |2.3833574778257907    |0.5926884051097134    |-10.311992165031928   |1.2169725644637015    |6.850806402225366     |1.4958400938420233    |20.408785             |21.117582             |18.904825             |2.212757              |1.20038678503         |0.884154107497        |possible-member       |12.394                |0.111                 |2643                  |faint                 |
NGC2547               |5514519651927756416   |121.83337480863014    |-49.53998632939861    |2.490370579971904     |0.14584887658192092   |-8.771299323915498    |0.2675594101963795    |4.50769633747119      |0.328423583387774     |18.063074             |19.653324             |16.758652             |2.8946724             |0.390445551421        |0.999998693873        |probable-member       |10.035                |0.292                 |3096                  |intermediate          |
NGC2547               |5514521885312511104   |121.60658210505346    |-49.53653171337031    |2.730515744492002     |0.37647139166907456   |-6.8949921475654685   |0.7163553458541112    |3.5260169938068078    |0.9292901357375877    |19.74733              |20.777761             |18.389105             |2.3886566             |1.23956236029         |0.997992627118        |probable-member       |11.735                |0.142                 |2763                  |faint                 |
NGC2547               |5514543879846566912   |121.79365007298894    |-49.2422873512116     |2.5146003345913086    |0.018867142923741115  |-8.59938804168149     |0.03671020584909341   |4.581656926829636     |0.033274371717652816  |14.679921             |15.391504             |13.864708             |1.5267963             |0.602381671797        |0.999999878898        |probable-member       |6.797                 |0.744                 |4391                  |bright                |
NGC2547               |5514518762877941632   |121.71185749381651    |-49.5631644306773     |2.5384550856827954    |0.09167657233183905   |-8.367610529743065    |0.1692525262727259    |4.177897630574728     |0.19031845994082386   |17.564552             |19.079643             |16.330753             |2.74889               |0.370697224751        |0.999999751624        |probable-member       |9.611                 |0.359                 |3188                  |intermediate          |
NGC2547               |5514571573796442368   |122.11203736010452    |-48.98697199930271    |2.6007445584555584    |0.026587394460280626  |-8.550181229365373    |0.051774576077628025  |4.669096173125681     |0.044360150070039746  |14.972725             |15.762117             |14.098846             |1.663271              |0.577529119404        |0.999999958888        |probable-member       |7.042                 |0.729                 |4210                  |bright                |
NGC2547               |5514550506977203328   |121.8758809927706     |-49.03275381903077    |2.537495935228245     |0.08691428661275968   |-8.002275572918203    |0.1641161381436857    |3.8362798647437266    |0.153461323534542     |16.69681              |18.160622             |15.478957             |2.6816645             |0.872420922491        |0.999999277912        |probable-member       |9.427                 |0.392                 |3231                  |bright                |
NGC2547               |5514550506977201792   |121.87366117128137    |-49.03412037149502    |2.2100668562722485    |0.37026888862420465   |-7.721824480410916    |0.5753784252452726    |4.37231325220529      |0.6007075939572265    |19.164305             |20.645796             |17.762606             |2.8831902             |0.895294357808        |0.984950697792        |probable-member       |11.159                |0.182                 |2874                  |faint                 |
NGC2547               |5514528310586139776   |122.07833059816937    |-49.36032728623173    |2.7147238498591957    |0.2967129556722763    |-9.203166002963147    |0.6215834215679127    |4.87622604651116      |0.5551094236665223    |19.44101              |20.904394             |18.068855             |2.8355389             |0.668821368062        |0.999985064469        |probable-member       |11.435                |0.16                  |2820                  |faint                 |
NGC2547               |5514569988946905216   |122.07460850596861    |-49.07154524474163    |2.326009831746259     |0.25729540299746967   |-8.017507835119073    |0.5127822330523756    |4.64110740445839      |0.4159804552749715    |18.904688             |20.46083              |17.568953             |2.8918781             |0.818422990862        |0.999566268554        |probable-member       |10.9                  |0.203                 |2924                  |faint                 |
NGC2547               |5514567102729439872   |122.41430950967833    |-48.903061281736946   |2.7316223087725935    |0.16979898103940438   |-8.703146448596621    |0.31513895182861      |4.2180722680633576    |0.32268826598178824   |18.150114             |20.010464             |16.770708             |3.2397556             |0.505001362381        |0.999999802443        |probable-member       |10.35                 |0.254                 |3032                  |intermediate          |
NGC2547               |5514560338161804928   |122.26429074249081    |-48.989184993433845   |2.678005604431251     |0.167389116108146     |-8.244198715443616    |0.33613330841934524   |4.994337426788001     |0.29672374604552554   |18.198822             |19.82761              |16.895746             |2.9318638             |0.935593088428        |0.999998810751        |probable-member       |10.163                |0.276                 |3070                  |intermediate          |
NGC2547               |5514532300613393280   |121.92191778969303    |-49.24818098689243    |4.795725056677324     |1.2189207481897242    |-16.275155149559858   |2.31429811067847      |8.106771754361494     |3.986517261707134     |20.701435             |                      |                      |                      |2.1921659614          |0.735153246511        |possible-member       |12.659                |0.098                 |2590                  |faint                 |
NGC2547               |5514558340997921280   |122.16744781970527    |-49.08296634523713    |3.1778956912234735    |0.5406733069396394    |-8.230443966117981    |1.0754505547438866    |4.5317936752636845    |0.8814307768215146    |20.135248             |20.945293             |18.614624             |2.3306694             |0.696331064715        |0.998750289832        |probable-member       |12.122                |0.123                 |2692                  |faint                 |
NGC2547               |5514552882098853632   |122.30793304111045    |-49.22184864692632    |2.62279262328994      |0.07565267093858966   |-8.98279248324588     |0.16036177621183806   |4.085237889356555     |0.1356909669245447    |17.130518             |18.418259             |15.905813             |2.5124454             |0.465562074657        |0.999999957404        |probable-member       |8.96                  |0.481                 |3349                  |bright                |
NGC2547               |5514563258739719936   |122.59865319365711    |-48.99315385915944    |2.627131792287909     |0.14217801285905937   |-8.854822504721625    |0.2724573692357093    |4.093083168914851     |0.2922286192125407    |18.423803             |19.927427             |17.1138               |2.8136272             |0.313863578039        |0.999999789909        |probable-member       |10.369                |0.252                 |3028                  |intermediate          |
NGC2547               |5514563636696837248   |122.61885772082636    |-48.94771712279136    |2.524690016820721     |0.024309556230064432  |-8.402973457540817    |0.0443559821782075    |4.449527309250752     |0.04813861228199817   |12.570903             |12.936394             |12.059127             |0.8772669             |0.517292850848        |0.999999889254        |probable-member       |4.909                 |0.994                 |5790                  |bright                |
NGC2547               |5514556043194777600   |122.37321252184911    |-49.10459717931015    |2.587983534676692     |0.03380821737267237   |-9.890750819565378    |0.060797722981613664  |5.794077478686193     |0.05454003965665598   |10.174216             |10.262813             |10.04321              |0.21960258            |2.30082898834         |0.999971186585        |probable-member       |2.293                 |1.732                 |8426                  |bright                |
NGC2547               |5514532025736771712   |121.94202483391025    |-49.259565593635735   |2.5323494043498016    |0.034524493174095006  |-8.730356620583919    |0.06681803575573642   |4.541624163450372     |0.06324531765900158   |15.720454             |16.692152             |14.711297             |1.980855              |0.451179045225        |0.999999920211        |probable-member       |7.63                  |0.689                 |3815                  |bright                |
NGC2547               |5514526803053470848   |122.03342821376927    |-49.38005298629998    |2.787884418867286     |0.45298622188814053   |-5.781117385030427    |0.9074684909353252    |3.5048817584660275    |0.8856282699789949    |19.971462             |20.155287             |18.982758             |1.1725292             |1.66266056818         |0.912604369891        |probable-member       |11.938                |0.132                 |2726                  |faint                 |
NGC2547               |5514564495690275840   |122.58274058388874    |-48.93332673815613    |2.8652100007874917    |0.019186312268927936  |-7.519686483427007    |0.03860040789952884   |4.325727646202635     |0.04078638295342379   |14.349292             |15.019657             |13.559171             |1.4604864             |2.58747298083         |0.999976178901        |probable-member       |6.665                 |0.752                 |4484                  |bright                |
NGC2547               |5514562812063090304   |122.54332477119104    |-48.9680983835712     |2.414878457296731     |0.14743753849084867   |-8.108067523786335    |0.28670468878227534   |4.588056002632335     |0.2898439470588942    |18.252203             |19.719507             |16.943825             |2.7756824             |0.844360076472        |0.999988077079        |probable-member       |10.107                |0.283                 |3081                  |intermediate          |
NGC2547               |5514520029892692992   |121.85315710579196    |-49.514059775562075   |2.487671391384868     |0.0662219170423227    |-8.30672842039379     |0.12848589493297657   |4.142035139853848     |0.14488527335387139   |16.842306             |18.19173              |15.679356             |2.5123749             |0.64241973195         |0.999999564217        |probable-member       |8.96                  |0.481                 |3349                  |bright                |
NGC2547               |5514561197155399552   |122.4935302888893     |-49.06200607347184    |2.518839017924642     |0.04392425321117309   |-8.104731727079244    |0.08985382918263846   |4.504197085348885     |0.08298160873968835   |16.197927             |17.271044             |15.10757              |2.163474              |0.762570669647        |0.999999703362        |probable-member       |8.049                 |0.64                  |3636                  |bright                |
NGC2547               |5514554874963671040   |122.34553484929482    |-49.13262712288334    |2.548094277206303     |0.02615484759142259   |-8.166720402589231    |0.04814506256180545   |4.037504263254379     |0.043263908048431304  |12.106124             |12.395653             |11.66344              |0.732213              |0.635370526555        |0.999999880964        |probable-member       |4.215                 |1.162                 |6228                  |bright                |
NGC2547               |5514566037579013120   |122.4721246312442     |-48.927109086023776   |2.494043165210384     |0.23316362638716426   |-8.062853543191387    |0.40876353068093507   |4.505458208236467     |0.4079814067320189    |19.05139              |20.763044             |17.709274             |3.05377               |0.601555283873        |0.999968054243        |probable-member       |11.048                |0.191                 |2895                  |faint                 |
NGC2547               |5514568996815920000   |122.49102552530141    |-48.82171981544831    |2.58503279669262      |0.01702605739753573   |-8.558216284046516    |0.03070943276910312   |4.552308934587211     |0.031547868500070894  |13.630362             |14.112471             |12.994874             |1.1175966             |0.405867409567        |0.999999963742        |probable-member       |5.628                 |0.851                 |5134                  |bright                |
NGC2547               |5514553599351360000   |122.16131992126066    |-49.21358467477568    |2.477926311042448     |0.16969053547770432   |-8.158716633364026    |0.3246511605418316    |5.376726361286721     |0.2887932206325956    |18.568512             |20.300797             |17.233068             |3.067728              |1.31606341535         |0.999958819363        |probable-member       |10.566                |0.231                 |2988                  |faint                 |
NGC2547               |5514553878531244160   |122.23987932695458    |-49.190586334239796   |2.5427948520041244    |0.07570458493131847   |-8.13013981918425     |0.14984241773295767   |4.283904984185467     |0.1405630047751518    |17.250223             |18.649488             |16.057085             |2.5924034             |0.584814910485        |0.999999739103        |probable-member       |9.18                  |0.437                 |3292                  |bright                |
NGC2547               |5514555940115551616   |122.33878067173126    |-49.09529334320319    |2.9215739246753167    |0.09395854812487071   |-8.685441507387019    |0.166851148496899     |4.524362585025382     |0.15530862013120153   |16.060175             |17.177584             |14.97935              |2.1982336             |1.73865774351         |0.999999917769        |probable-member       |8.129                 |0.627                 |3605                  |bright                |
NGC2547               |5514555699597383296   |122.31852408152433    |-49.1233033675703     |2.5267393705561045    |0.05819236390769982   |-8.802417621724704    |0.11590900021042308   |4.360520926011073     |0.10621111019412434   |16.255018             |17.661533             |15.062748             |2.5987854             |0.324792710904        |0.999999900224        |probable-member       |9.197                 |0.434                 |3287                  |bright                |
NGC2547               |5514561849990429184   |122.53501445155085    |-49.01204687336404    |2.429652648237727     |0.03743500164924118   |-8.375535036662386    |0.07396429330694411   |4.051614099485306     |0.08415150935123272   |9.810057              |9.8718195             |9.721326              |0.15049362            |1.08779168325         |0.999998283548        |probable-member       |2.091                 |1.831                 |8842                  |bright                |
NGC2547               |5514560849256846976   |122.2987033282874     |-48.96067288139898    |2.273531217764052     |0.12032623720274394   |-8.51526776762006     |0.2238141938053314    |4.742740249483054     |0.20115100138286668   |17.947763             |19.429316             |16.683296             |2.7460194             |1.35571407298         |0.999895124995        |probable-member       |9.756                 |0.334                 |3156                  |intermediate          |
NGC2547               |5514544807556567040   |121.75447087410244    |-49.214444984350834   |2.929091504318598     |0.4382867770571995    |-10.857604922751099   |0.9098856463557357    |6.266559075023915     |0.8160705140897037    |19.555017             |20.678823             |18.085629             |2.593195              |1.77197625989         |0.99781753621         |probable-member       |11.546                |0.153                 |2799                  |faint                 |
NGC2547               |5514556421151886080   |122.35719926612167    |-49.05431031618684    |2.481519855721979     |0.10273210640822705   |-8.104803531442988    |0.2167578080655567    |4.3862056723221095    |0.17668944478737714   |17.832207             |19.379179             |16.548014             |2.8311653             |0.716610192039        |0.999998644055        |probable-member       |9.837                 |0.321                 |3139                  |intermediate          |
NGC2547               |5514553878531244544   |122.24392158104736    |-49.188089095198606   |2.614356554796874     |0.09493023139186489   |-8.306124703017252    |0.18671122046505065   |4.01331413519082      |0.17517359939261717   |17.73644              |19.281479             |16.45863              |2.8228493             |0.521625901564        |0.999999875421        |probable-member       |9.799                 |0.327                 |3147                  |intermediate          |
NGC2547               |5514561815630691328   |122.52111871213623    |-49.03262407737395    |2.551734622801772     |0.04050022926129165   |-8.43229916840982     |0.07840250027983318   |4.153286921489419     |0.09008368215048003   |16.105198             |17.217144             |15.0439205            |2.1732235             |0.324755613134        |0.99999992781         |probable-member       |8.072                 |0.636                 |3627                  |bright                |
NGC2547               |5514566690412520448   |122.37536827456832    |-48.9187974901119     |2.6279651057035056    |0.07234505836434106   |-8.632739888770075    |0.14675728603492735   |4.64934983859118      |0.12578833932813402   |16.978933             |18.555851             |15.726018             |2.829833              |0.574895104858        |0.999999942843        |probable-member       |9.839                 |0.321                 |3138                  |bright                |
NGC2547               |5514554771884454272   |122.31902575896902    |-49.15860706262803    |2.5634459737672977    |0.02555242841707297   |-8.686002773373792    |0.048025904023645094  |4.34465584054065      |0.04443720365975871   |15.290019             |16.179695             |14.349197             |1.8304977             |0.119681937473        |0.9999999623          |probable-member       |7.338                 |0.711                 |3996                  |bright                |
NGC2547               |5514557005267410048   |122.14828439397783    |-49.16203266849118    |2.4276369394055197    |0.08209574122558232   |-8.661116578984295    |0.15337344950488413   |4.3436094196640385    |0.15601420176734446   |17.175278             |18.758139             |15.925866             |2.8322725             |0.764824584869        |0.99999876742         |probable-member       |9.845                 |0.32                  |3137                  |bright                |
NGC2547               |5514564770568331648   |122.57063810421828    |-48.90538153020998    |2.599525437107874     |0.015520311499085135  |-8.410427938792       |0.027441325772289003  |4.348349858489797     |0.03226510845319904   |13.168749             |13.569345             |12.609345             |0.96000004            |0.381560121165        |0.999999968072        |probable-member       |5.129                 |0.922                 |5556                  |bright                |
NGC2547               |5514555665237649408   |122.35154381404709    |-49.107846305410725   |2.5150413482789054    |0.053795147340878986  |-8.909061457631326    |0.1030741556586105    |4.550446118913495     |0.09431097751936879   |16.415615             |17.652386             |15.288046             |2.3643398             |0.557168153505        |0.99999986599         |probable-member       |8.55                  |0.559                 |3464                  |bright                |
NGC2547               |5514555527798696192   |122.32377472467716    |-49.14290847041035    |2.377521568737195     |0.135567924416103     |-8.486173568572859    |0.2675577628001657    |4.51968632634551      |0.23196738647238616   |18.03493              |19.879423             |16.721096             |3.158327              |0.806269624323        |0.999991026117        |probable-member       |10.279                |0.262                 |3047                  |intermediate          |
NGC2547               |5514547899933019008   |121.72072023839632    |-49.174450311631354   |2.2771057783134947    |0.31718873642271134   |-7.687094600512271    |0.6303910545915699    |4.385452680847218     |0.6070321153652765    |19.182184             |20.110922             |17.664623             |2.4462986             |0.869661875809        |0.995743551626        |probable-member       |11.171                |0.181                 |2871                  |faint                 |
NGC2547               |5514568408399760768   |122.58334810944316    |-48.83791895538883    |2.5842988973698464    |0.11239097293593801   |-8.347629540033514    |0.21019829392836611   |4.490527001896442     |0.22077347472064007   |17.624773             |19.021303             |16.367834             |2.653469              |0.426108559697        |0.999999747362        |probable-member       |9.38                  |0.4                   |3241                  |intermediate          |
NGC2547               |5514573257423361920   |122.19827166430296    |-48.92234941817047    |2.437215148627822     |0.06917672565001459   |-8.307842024283682    |0.13588327316032592   |4.614390224173687     |0.10653643927028118   |16.771748             |18.098406             |15.596176             |2.5022297             |0.967473783387        |0.999998184049        |probable-member       |8.932                 |0.486                 |3356                  |bright                |
NGC2547               |5514560475600788736   |122.32094172657277    |-48.994505501921324   |2.5730376057162863    |0.7134488404343906    |-11.87146659727215    |1.2712295871346366    |5.920333927531251     |1.2641202954834656    |20.493565             |20.24039              |19.129025             |1.1113663             |1.50697634195         |0.834774651508        |possible-member       |12.459                |0.108                 |2632                  |faint                 |
NGC2547               |5514517590351272448   |121.75402741364564    |-49.62234323233498    |2.2338736249939957    |0.30441963889984      |-9.20572341505672     |0.5487517821519335    |3.73826828701974      |0.6388204234426156    |19.122202             |20.842539             |17.751013             |3.091526              |0.827010981724        |0.998338423467        |probable-member       |11.12                 |0.185                 |2881                  |faint                 |
NGC2547               |5514530269087201792   |121.85609084482613    |-49.37981841254025    |2.3840659175761454    |0.16260264820795306   |-8.503184328702131    |0.3276123735640452    |4.273579924416916     |0.35305713684943774   |18.640945             |20.2209               |17.331184             |2.8897152             |0.629028957792        |0.999987995014        |probable-member       |10.636                |0.224                 |2974                  |faint                 |
NGC2547               |5514554355265789440   |122.25231841879263    |-49.12795729266284    |2.603945314378284     |0.18075515919292853   |-8.334319902293748    |0.3566429675410691    |3.9450745239248652    |0.30727171991265106   |18.685804             |20.455381             |17.341595             |3.1137867             |0.463902262553        |0.999998734167        |probable-member       |10.683                |0.22                  |2965                  |faint                 |
NGC2547               |5514544773196865536   |121.73503675913777    |-49.22633092536829    |2.549383039169395     |0.3768048324578604    |-5.758624510107467    |0.811166090693145     |4.304821566512313     |0.7457502920506743    |19.61211              |20.986258             |18.229235             |2.7570229             |1.72508149711         |0.817631683124        |possible-member       |11.605                |0.15                  |2788                  |faint                 |
NGC2547               |5514529169577208192   |122.02682281076099    |-49.34265859722099    |2.609938500502666     |0.08280766895323391   |-8.50585823183049     |0.16297921302153934   |4.4929646290745       |0.1609098510792136    |17.389288             |18.829021             |16.17593              |2.6530914             |0.388911765353        |0.999999925241        |probable-member       |9.346                 |0.406                 |3250                  |bright                |
NGC2547               |5514604181188668928   |121.67340356870905    |-48.81474118283317    |2.584915144005192     |0.029435012386884354  |-9.845330937790298    |0.055178752882744986  |4.621540064144711     |0.054140072621378627  |15.611281             |16.418762             |14.724686             |1.6940765             |1.29674662272         |0.999999856463        |probable-member       |7.097                 |0.725                 |4170                  |bright                |
NGC2547               |5514585626929171968   |122.41328226819938    |-48.64762237121547    |2.3225215496213814    |0.07854816568730545   |-9.296877164620053    |0.17223777358487696   |4.3271041532770775    |0.15288663253303542   |16.674406             |18.047123             |15.477221             |2.5699024             |1.48101546075         |0.99997163501         |probable-member       |9.118                 |0.45                  |3307                  |bright                |
NGC2547               |5514602531914752512   |121.61413635389349    |-48.87186466063659    |2.4671888980134478    |0.8933101032539822    |-11.589089164394835   |1.6918449324810858    |4.049065873037078     |2.1302572012037926    |20.61426              |20.711452             |19.200409             |1.5110435             |0.946197134045        |0.642760018478        |possible-member       |12.587                |0.102                 |2607                  |faint                 |
NGC2547               |5514616550694370176   |121.72225698923243    |-48.74457222587968    |2.5942336931043073    |0.02884366032732815   |-8.625880106686441    |0.05418014062316819   |4.241475803537877     |0.05054619900548892   |15.415979             |16.31316              |14.465726             |1.847434              |0.185621068011        |0.999999972139        |probable-member       |7.368                 |0.709                 |3975                  |bright                |
NGC2547               |5514584149460341632   |122.20291033168961    |-48.74809516467272    |2.692084822028166     |0.07305685567419876   |-8.4625996655168      |0.13662841880852591   |4.301071157403547     |0.1384230193667657    |17.220245             |18.602476             |15.983816             |2.61866               |0.720172700155        |0.999999963965        |probable-member       |9.252                 |0.423                 |3273                  |bright                |
NGC2547               |5514629534372854272   |121.96132187247618    |-48.66010894427917    |2.507582024057125     |0.04139799815158336   |-8.717462082297287    |0.0753708407176744    |3.6901131406202956    |0.07265778635733244   |10.017048             |10.0829115            |9.925215              |0.15769672            |0.838314688364        |0.999999745732        |probable-member       |2.115                 |1.818                 |8791                  |bright                |
NGC2547               |5514601118875208320   |121.6363661962728     |-48.96364830156582    |3.101329888966943     |0.14570997604475752   |-10.9388060674422     |0.2572108451277147    |4.0903158901536205    |0.2827615641024117    |18.16497              |19.868082             |16.86735              |3.0007324             |2.85858947958         |0.999982588382        |probable-member       |10.188                |0.273                 |3065                  |intermediate          |
NGC2547               |5514584218172548992   |122.24214237030822    |-48.73709143682121    |2.409229924978114     |0.9453252649178768    |-12.41873850380787    |1.4926772519501326    |5.814436205891923     |1.5683455008571474    |20.53924              |20.401066             |19.156069             |1.244997              |1.46508074062         |0.589212201754        |possible-member       |12.507                |0.106                 |2623                  |faint                 |
NGC2547               |5514632802841942272   |122.10448198238637    |-48.635317662123704   |1.9360134691003965    |0.7627839066742508    |-8.49640093809531     |1.310071302889117     |4.884166629714793     |1.5896683465679056    |20.531479             |20.651361             |19.143305             |1.5080566             |0.531230230643        |0.501660425025        |possible-member       |12.505                |0.106                 |2624                  |faint                 |
NGC2547               |5514629469956847488   |121.97759278678966    |-48.67745031066111    |2.7959911458809783    |0.0562573853058139    |-8.432684750729688    |0.10339393725059749   |4.098294696327249     |0.10740885604099304   |16.779217             |18.077805             |15.617702             |2.460103              |1.45924740007         |0.99999993349         |probable-member       |8.817                 |0.509                 |3387                  |bright                |
NGC2547               |5514583148726077184   |122.29937908863269    |-48.77235017969429    |2.3514772673809072    |0.037820730863035834  |-8.197548082061575    |0.069325614114236     |4.281501822941949     |0.06123577228620184   |10.306248             |10.396466             |10.169525             |0.22694111            |1.6395120667          |0.999950933901        |probable-member       |2.313                 |1.723                 |8387                  |bright                |
NGC2547               |5514578510163240960   |122.15496757964488    |-48.75098473922951    |2.3833948825222753    |0.16289011458142158   |-8.557096802689122    |0.30660506478278476   |5.033974516924764     |0.3333325283896461    |18.189491             |19.818459             |16.890314             |2.9281445             |1.00315653171         |0.999973674886        |probable-member       |10.153                |0.277                 |3072                  |intermediate          |
NGC2547               |5514632562326478976   |122.1392601547259     |-48.64330783502364    |3.7866466799139475    |0.9634899581850299    |-6.97998671568305     |1.8441986693426908    |6.853776952483199     |1.8327604930920283    |20.600067             |20.619886             |19.457767             |1.1621189             |1.19067424073         |0.539147841825        |possible-member       |12.566                |0.103                 |2612                  |faint                 |
NGC2547               |5514624311694315648   |121.9550942845546     |-48.79361006556688    |2.4557085246780956    |0.16415004292797614   |-8.824073727453136    |0.2985530505126165    |4.299417940993574     |0.2971516746727647    |18.275738             |19.876207             |16.974915             |2.9012928             |0.394695702436        |0.999997074855        |probable-member       |10.215                |0.269                 |3059                  |intermediate          |
NGC2547               |5514578892413612160   |122.31907768224904    |-48.88372215519764    |2.362013192264637     |0.19214431945412827   |-7.9347838908528425   |0.35622071971623565   |4.289245957948696     |0.3197146601963081    |18.720346             |19.870514             |17.313192             |2.5573215             |0.885840913145        |0.99992469861         |probable-member       |10.711                |0.218                 |2960                  |faint                 |
NGC2547               |5514626102702585984   |122.05670196101481    |-48.71615034320029    |2.487890655430526     |0.028749681194552512  |-8.241273925902298    |0.0534831498139592    |4.418555259925001     |0.05614508113879919   |15.045592             |15.845992             |14.125867             |1.7201252             |0.79874154124         |0.999999638685        |probable-member       |7.144                 |0.722                 |4135                  |bright                |
NGC2547               |5514580988364582272   |122.47835595796643    |-48.76604414739253    |4.124083043021533     |0.9998897226975166    |-8.612722446752077    |1.462085416740972     |2.606520645049378     |2.1684780664460486    |20.600266             |21.336134             |19.380407             |1.9557266             |0.993263905232        |0.971044771728        |probable-member       |12.581                |0.102                 |2608                  |faint                 |
NGC2547               |5514580885285366016   |122.45838171187152    |-48.789603388519765   |2.5423459968787445    |0.02553066805771992   |-8.860160042691035    |0.04719906490057788   |4.373733617194603     |0.04915485881014995   |11.329732             |11.559631             |10.964399             |0.595232              |0.316430617323        |0.999999950149        |probable-member       |3.525                 |1.319                 |6714                  |bright                |
NGC2547               |5514583320527477504   |122.21767623407221    |-48.78451828629227    |2.227929558788769     |0.275903649430117     |-7.630909813648412    |0.49407948734583085   |3.78166642633719      |0.46906550287544063   |18.942198             |20.470331             |17.54178              |2.9285507             |1.15756453557         |0.99428275356         |probable-member       |10.938                |0.2                   |2916                  |faint                 |
NGC2547               |5514602493258293376   |121.59406889578796    |-48.87797511639583    |2.4789510456159       |0.16576198484535443   |-8.416196518556308    |0.2957794853458994    |4.260959236814767     |0.3339657887985877    |18.497211             |20.094032             |17.159094             |2.9349384             |0.38560800161         |0.999996885793        |probable-member       |10.491                |0.238                 |3004                  |intermediate          |
NGC2547               |5514586589001787264   |122.34000343815809    |-48.62880420879914    |2.5422994641148944    |0.022733232708870208  |-8.70214469591835     |0.040915521852034044  |4.520254203061627     |0.03755632479283036   |14.884107             |15.624467             |14.050585             |1.5738821             |0.393706636279        |0.999999940815        |probable-member       |6.882                 |0.738                 |4328                  |bright                |
NGC2547               |5514626515019458944   |122.09024913991992    |-48.6898943673826     |2.508373579091929     |0.017402508483241538  |-9.748989565775862    |0.031803525333338106  |2.304643642595443     |0.03339617365974664   |13.838639             |14.530106             |13.028603             |1.501503              |2.74870916791         |0.997777535652        |probable-member       |6.751                 |0.746                 |4425                  |bright                |
NGC2547               |5514629091989468416   |121.87264578385732    |-48.65484135623289    |2.8581782099290978    |0.7879305112094055    |-9.530551519151695    |1.6365892675982532    |5.570921631748391     |1.7460580165124966    |20.441978             |21.14584              |19.204847             |1.9409924             |0.547039829812        |0.897931946597        |possible-member       |12.423                |0.11                  |2638                  |faint                 |
NGC2547               |5514638575287636608   |122.28949116744285    |-48.456630267425204   |2.589186185329755     |0.032135014393792266  |-9.342283554947302    |0.07125116962646624   |2.3042422393790565    |0.05911958386578551   |10.482378             |10.631141             |10.23998              |0.39116096            |2.54853638659         |0.999746850802        |probable-member       |2.759                 |1.55                  |7591                  |bright                |
NGC2547               |5514630290289339136   |121.95515349684483    |-48.6526850790994     |2.8654270328763487    |0.14084930287635297   |-8.17081293996623     |0.2643564998297483    |3.998548192530556     |0.2871556076041198    |17.99713              |19.475063             |16.72157              |2.7534943             |1.21292705857         |0.999999882403        |probable-member       |9.808                 |0.325                 |3145                  |intermediate          |
NGC2547               |5514577170133166464   |122.22480859674118    |-48.813763999864776   |2.510664522562367     |0.18860996782844663   |-7.803590410610553    |0.32192636966729893   |4.411849896356361     |0.2946948624692169    |18.624905             |20.097317             |17.292534             |2.8047829             |0.833362299728        |0.999986710106        |probable-member       |10.619                |0.226                 |2978                  |faint                 |
NGC2547               |5514636268878800384   |122.12441684674125    |-48.55213891242339    |3.352930275649972     |0.21804775346453617   |-8.911704530900684    |0.42026698276790525   |5.462260993776663     |0.41540407494922615   |18.919363             |20.657827             |17.497963             |3.1598644             |2.27194427657         |0.999999564436        |probable-member       |10.918                |0.201                 |2920                  |faint                 |
NGC2547               |5514577410652744192   |122.19097843535212    |-48.80556474282341    |2.4639454249210813    |0.24017013449223773   |-7.693608534477532    |0.42534229764413506   |3.7314056340344437    |0.4481792923827681    |19.04637              |20.315462             |17.694458             |2.621004              |0.983888355677        |0.999841743182        |probable-member       |11.038                |0.192                 |2897                  |faint                 |
NGC2547               |5514640808670375168   |121.83623741137963    |-48.64348366690752    |2.5661370598710116    |0.02342398898848778   |-8.800418525958682    |0.04310712041036576   |4.4245001663586425    |0.0433720176577369    |14.907898             |15.666391             |14.054419             |1.6119728             |0.240828133493        |0.999999964896        |probable-member       |6.95                  |0.734                 |4278                  |bright                |
NGC2547               |5514596896917973760   |121.75804486160288    |-49.01924597500606    |3.637217402946075     |0.8471409219261133    |-6.884081578890379    |1.547679049790807     |6.845544724225017     |2.1492407572731747    |20.504858             |20.71487              |19.227377             |1.4874935             |1.17754130105         |0.51908531796         |possible-member       |12.478                |0.107                 |2628                  |faint                 |
NGC2547               |5514628022546482304   |121.92284879561196    |-48.687879342043466   |2.453140763794969     |0.5039586049546906    |-8.299933412352376    |0.728662466366762     |1.7342681810997396    |0.7520972897573497    |19.618319             |20.429344             |18.25983              |2.1695137             |1.68083893531         |0.773642547835        |possible-member       |11.603                |0.15                  |2788                  |faint                 |
NGC2547               |5514624552213796224   |121.91132245276492    |-48.776443446095925   |2.5352650003309387    |0.4953986777298102    |-7.467549667566075    |0.7457910514178467    |4.119092348377463     |0.7955672331324269    |19.596933             |20.964594             |18.134993             |2.8296013             |0.76549051568         |0.984864171404        |probable-member       |11.591                |0.151                 |2790                  |faint                 |
NGC2547               |5514597717254409344   |121.6555032944255     |-48.99629921861373    |3.109495778850408     |0.2327266214026929    |-10.981826076884964   |0.4140487237683593    |4.544323892543057     |0.5028979090328282    |18.881983             |20.565826             |17.456709             |3.1091175             |2.32245926938         |0.999990095622        |probable-member       |10.88                 |0.205                 |2927                  |faint                 |
NGC2547               |5514633455686640896   |122.24066141455167    |-48.55240752483718    |2.465784518819272     |0.02354665265106727   |-9.665598356289834    |0.04117314843718959   |4.631443277073915     |0.04515787825609308   |14.434457             |15.146433             |13.605782             |1.5406513             |1.38256488201         |0.999998964206        |probable-member       |6.822                 |0.742                 |4372                  |bright                |
NGC2547               |5514637505829310848   |122.13410402354373    |-48.50011276888244    |2.4822076950456484    |0.11759774912032381   |-8.521412188030393    |0.22795850090481015   |3.9002707117905784    |0.221790196627538     |17.861225             |19.421974             |16.594753             |2.827221              |0.57601215034         |0.99999893625         |probable-member       |9.84                  |0.321                 |3138                  |intermediate          |
NGC2547               |5514598404450739072   |121.79206145087993    |-49.00417201506922    |2.1588892699769366    |0.15627654999645765   |-8.51509043443962     |0.2965483561927409    |4.569588929488905     |0.30714453621762045   |18.434269             |20.08052              |17.090866             |2.9896545             |1.42890929539         |0.999044793169        |probable-member       |10.417                |0.246                 |3019                  |intermediate          |
NGC2547               |5514624517852808832   |121.946538756155      |-48.77632166126206    |2.2317334225885146    |0.17023429516351934   |-8.428077088484127    |0.31692514769762914   |4.465347244392031     |0.29672584434512705   |18.298838             |19.879784             |16.968615             |2.911169              |1.10677749104         |0.999780986622        |probable-member       |10.244                |0.266                 |3054                  |intermediate          |
NGC2547               |5514581843058085760   |122.53584895119258    |-48.68910978485236    |2.3577921545977323    |0.10363838001496521   |-9.068134347960228    |0.1987844227192995    |4.590480365575603     |0.19227478029539397   |18.009144             |19.340076             |16.844414             |2.4956627             |1.1140122612          |0.999991994667        |probable-member       |9.461                 |0.386                 |3223                  |intermediate          |
NGC2547               |5514627477091970560   |121.86549016541005    |-48.73567140436747    |2.1774673732185614    |0.3398217568770552    |-8.760681079350876    |0.5358374741086553    |5.728470650015514     |0.5742877852608655    |19.188147             |20.471748             |17.749466             |2.7222824             |1.32800572385         |0.980984031252        |probable-member       |11.181                |0.18                  |2869                  |faint                 |
NGC2547               |5514577174426282624   |122.21763819060277    |-48.81023293124408    |2.489762271887604     |0.4288582769261579    |-7.941659066390335    |0.6472087970664152    |4.758903131996134     |0.6363143253281436    |19.642633             |20.058718             |17.997913             |2.0608044             |0.634260401139        |0.996387381339        |probable-member       |11.626                |0.149                 |2784                  |faint                 |
NGC2547               |5514634447812580480   |122.34652214921317    |-48.5294906848959     |2.6619704769518555    |0.18371175729079575   |-7.7552273505622775   |0.36586013623469227   |3.9302567703996987    |0.3057319473455927    |18.87655              |20.42139              |17.548805             |2.8725853             |0.92372353561         |0.999997382811        |probable-member       |10.871                |0.205                 |2929                  |faint                 |
NGC2547               |5514628744101784320   |121.91331805906847    |-48.68829127328039    |2.7017815192885033    |0.18786071108050745   |-9.01363077359114     |0.3517910017601142    |4.518718810977023     |0.3625198735458155    |18.736584             |20.184702             |17.362871             |2.8218307             |0.53838954728         |0.99999960016         |probable-member       |10.731                |0.217                 |2956                  |faint                 |
NGC2547               |5514630565167297792   |121.93098794335602    |-48.63556120309766    |2.5202614158330534    |0.09896873914718379   |-8.408998942964828    |0.19803689229481444   |4.597432229918624     |0.1939245940747013    |17.592642             |19.099339             |16.347668             |2.7516708             |0.534062245195        |0.999999554379        |probable-member       |9.619                 |0.357                 |3186                  |intermediate          |
NGC2547               |5515032028649005184   |123.43726257303865    |-49.731545759596784   |2.84307868018153      |0.13093183086443025   |-10.056667389734113   |0.2970897515335608    |4.065124686941454     |0.23772351184418913   |17.909153             |19.494991             |16.615875             |2.879116              |1.66011975135         |0.999999832264        |probable-member       |9.943                 |0.305                 |3116                  |intermediate          |
NGC2547               |5515029481726808448   |123.63726771861575    |-49.762025235166604   |2.050268035148526     |0.5263409155703972    |-8.214311818775105    |1.0146878770657988    |4.124918837134146     |0.9397821674479199    |19.885733             |20.707792             |18.57563              |2.132162              |0.617738199224        |0.872047628361        |possible-member       |11.87                 |0.135                 |2738                  |faint                 |
NGC2547               |5515033025077513984   |123.34016579672937    |-49.704856032143184   |2.6387175419289863    |0.1506322336698191    |-9.607485717024506    |0.34879953150961945   |3.9929985585723835    |0.2808296508047459    |17.471025             |                      |                      |                      |0.897416898207        |0.999999566157        |probable-member       |9.429                 |0.391                 |3230                  |faint                 |
NGC2547               |5515033884074813312   |123.5419905173227     |-49.66700456779118    |2.5165344130997798    |0.06243932224563803   |-8.579164044509769    |0.13359165917242347   |4.577443294703686     |0.11890784410038385   |16.353645             |17.54431              |15.25296              |2.2913494             |0.520034274789        |0.999999812342        |probable-member       |8.352                 |0.593                 |3525                  |bright                |
NGC2547               |5515039725230092032   |123.8726926712956     |-49.47495371031018    |2.4145633889953158    |0.0272960855714377    |-7.989722148707742    |0.05709269005714932   |4.604536807818622     |0.04777474004582094   |10.496876             |10.650419             |10.253982             |0.39643764            |1.44592195678         |0.999990823119        |probable-member       |2.774                 |1.545                 |7567                  |bright                |
NGC2547               |5515031513252686720   |123.65861659071602    |-49.62239223601913    |2.7894226286982153    |0.9020934753346865    |-13.794612148801818   |2.2143574774510952    |4.7358769423390115    |1.5686721145876463    |20.580877             |21.663206             |19.131182             |2.5320244             |1.31096541636         |0.634029040626        |possible-member       |12.571                |0.103                 |2611                  |faint                 |
NGC2547               |5515036392335556608   |123.7651272941935     |-49.647147160704094   |2.377772348973834     |0.05199814922278851   |-7.762190688282673    |0.10646319618072363   |4.415550484810204     |0.09311394940068839   |16.326773             |17.766922             |15.134419             |2.6325026             |1.58772925486         |0.999956478296        |probable-member       |9.29                  |0.416                 |3264                  |bright                |
NGC2547               |5513528171612108672   |123.2573502885827     |-49.90073151633135    |2.989881856308311     |1.0553511521532144    |-10.993281518727276   |1.8862951953410694    |3.2530497859464447    |2.2053554975620577    |20.584894             |20.811647             |19.182692             |1.6289558             |0.760710217084        |0.713470354885        |possible-member       |12.56                 |0.103                 |2613                  |faint                 |
NGC2547               |5513525113603164160   |123.26785391139119    |-49.93769822894477    |2.50008951345703      |0.03478472966383561   |-8.791245982470482    |0.06633440418868804   |4.199127029347784     |0.07436378397182149   |16.039112             |17.122684             |14.991247             |2.1314373             |0.529264004033        |0.999999868594        |probable-member       |7.974                 |0.651                 |3665                  |bright                |
NGC2547               |5513529030613260800   |123.11486069064084    |-49.873848204773154   |2.5182661820762573    |0.11404737359131237   |-8.759812151775318    |0.22579363894124796   |3.869874238878812     |0.24428663276306536   |17.793055             |19.422743             |16.544592             |2.878151              |0.495979534416        |0.999999490764        |probable-member       |9.915                 |0.309                 |3122                  |intermediate          |
NGC2547               |5513526762870818176   |123.33039867525032    |-49.88144330440981    |2.4886933652014296    |0.077638741022549     |-8.611614248519945    |0.14103718124220896   |3.7650062160110105    |0.14140038351637982   |17.116032             |18.602188             |15.92844              |2.673748              |0.751974935618        |0.999999483271        |probable-member       |9.404                 |0.396                 |3236                  |bright                |
NGC2547               |5513531190978255616   |123.2712266872668     |-49.78176163997833    |2.438199947398633     |0.28838565394228144   |-12.02476788413346    |0.526323402382749     |3.2937309458329063    |0.5170171063105973    |19.05202              |20.589495             |17.753403             |2.836092              |2.67084146684         |0.8157867451          |possible-member       |11.046                |0.191                 |2895                  |faint                 |
NGC2547               |5513528029879772800   |123.2273974599556     |-49.92903940406685    |2.059777644057951     |0.4684840102263069    |-10.027643502995332   |0.7894658440503516    |4.041008225480301     |0.870260222143438     |19.686277             |21.24611              |18.397715             |2.8483963             |1.02595526964         |0.964958617626        |probable-member       |11.681                |0.145                 |2773                  |faint                 |
NGC2547               |5513527793663018880   |123.12205222515503    |-49.95284914350366    |2.499869685394427     |0.023772309731152786  |-8.671567973300386    |0.041428775451284504  |4.327613972967453     |0.041729024679427656  |12.677132             |13.036374             |12.166504             |0.8698702             |0.548272159578        |0.999999868135        |probable-member       |4.883                 |1.004                 |5811                  |bright                |
NGC2547               |5513527720644784512   |123.12459052477777    |-49.9545354170041     |2.3333788712972003    |0.19213768639520548   |-8.847033224933444    |0.3474350159501465    |4.293947116278813     |0.3456318844856538    |18.478748             |19.335793             |17.090216             |2.2455769             |0.684527716712        |0.999969941502        |probable-member       |10.394                |0.249                 |3023                  |intermediate          |
Pleiades              |167151404084403840    |58.45982884862794     |29.404794010072578    |3.8509806633160584    |1.862249169164735     |24.11823894569416     |2.2888235983203584    |-39.56088635267224    |1.081736310682849     |20.107721             |20.048603             |18.12049              |1.9281139             |1.88653650567         |0.999999960864        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |166976375576736640    |58.74239024082146     |28.661800363252677    |5.6380041545209325    |1.5097248325753807    |18.304562036621697    |2.4947112658110355    |-35.88060710725564    |1.9513403682784913    |20.70572              |20.979448             |19.998333             |0.98111534            |1.94133921901         |0.999994917901        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |167844096410749184    |57.308688632500875    |29.314991637992915    |6.497414928684288     |0.04649557961683308   |18.723800305323326    |0.10235250612933368   |-45.81535243034108    |0.060778872511575814  |12.547816             |13.161601             |11.796875             |1.3647261             |1.80797455478         |1.0                   |probable-member       |6.735                 |0.734                 |4665                  |bright                |
Pleiades              |167860348567244416    |57.21237345917658     |29.43515860552658     |6.417210669882807     |2.2291030007145887    |12.972428680598526    |2.9612168096600917    |-44.44319995909289    |1.9504564256854597    |20.742594             |21.301737             |19.660988             |1.640749              |1.26560611941         |0.999999996633        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |168047815299448960    |56.99865844008196     |29.560552643101854    |7.484373454000606     |0.19081714941062874   |19.725011286539914    |0.2806639731466605    |-44.880872710394016   |0.19947891272755452   |17.500792             |19.450949             |16.173328             |3.2776203             |0.341553044374        |1.0                   |probable-member       |11.76                 |0.194                 |2965                  |intermediate          |
Pleiades              |69409424578948608     |53.9596123518294      |25.705596325576217    |7.398161892112196     |0.08382044669791877   |21.959718509670324    |0.15201443214585794   |-46.13832264899045    |0.10469041897568682   |15.8764               |17.441751             |14.646615             |2.7951365             |0.769827930079        |1.0                   |probable-member       |10.717                |0.299                 |3174                  |bright                |
Pleiades              |69313419173585792     |53.09405710106657     |24.992829844593107    |8.24680819553853      |0.3459047478172977    |23.627046653524417    |0.838950835533371     |-47.20138967032407    |0.5347904231371561    |18.876741             |20.738218             |17.428                |3.3102188             |1.77186634763         |1.0                   |probable-member       |13.119                |0.117                 |2696                  |faint                 |
Pleiades              |69351219182301184     |53.55617451287221     |25.423586178432508    |7.326184770207633     |0.10681214175311354   |20.971090476121283    |0.2137252311897012    |-45.68968668050221    |0.15541486776210733   |16.96327              |18.757877             |15.649361             |3.1085167             |0.35626836483         |1.0                   |probable-member       |11.435                |0.222                 |3031                  |bright                |
Pleiades              |69252980393727360     |53.593976955842166    |24.877855592527634    |6.636213894805618     |0.4880559715988773    |20.483130499255132    |0.9769239498768034    |-44.62256046812205    |0.6508146546488411    |19.224936             |21.420757             |17.759342             |3.661415              |0.735570449184        |1.0                   |probable-member       |13.471                |0.105                 |2625                  |faint                 |
Pleiades              |69383753558066560     |54.17697940786585     |25.32394673248726     |6.473118756403907     |0.24676379685811495   |17.705481334245924    |0.43435259930767367   |-39.389728252470896   |0.29753549807105145   |18.111748             |19.876486             |16.751091             |3.1253948             |2.16585208711         |1.0                   |probable-member       |12.006                |0.176                 |2915                  |intermediate          |
Pleiades              |69349535555140608     |53.40847999471635     |25.337884117645643    |8.333219604540295     |0.07332745753128739   |22.93852402228083     |0.14911162402132763   |-50.299601421979915   |0.12346110246494804   |14.912872             |16.407995             |13.714856             |2.693139              |2.68083976057         |1.0                   |probable-member       |10.427                |0.335                 |3232                  |bright                |
Pleiades              |69498725538868352     |54.38396888164942     |26.203639456418014    |6.318709719602998     |0.032083001067179054  |18.11469408707281     |0.06290911597358734   |-39.18022851803136    |0.051452950864840336  |13.704829             |14.537612             |12.823007             |1.7146053             |2.72416563407         |1.0                   |probable-member       |7.661                 |0.64                  |4157                  |bright                |
Pleiades              |69448899622936704     |54.54263493673342     |26.125753589134067    |7.083031594357309     |0.5995354294114846    |20.074262209043262    |0.9708568040205352    |-45.52616917745316    |0.847618985340134     |19.823961             |21.811768             |18.308184             |3.503584              |0.209213153072        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |69401723702149632     |54.0053701616803      |25.495250507781524    |2.6089132131648958    |1.9460415495519818    |26.016463841643592    |2.9939993692309725    |-31.59058541680193    |2.613798524266382     |20.667868             |22.033667             |19.10814              |2.9255257             |2.85086939911         |0.999355927156        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |69461784523819904     |53.76968548573227     |25.846558674844417    |7.827122899604987     |0.2777439831046918    |21.33016780505027     |0.493246980630267     |-44.33245376525149    |0.34641012070958527   |18.206787             |                      |                      |                      |0.925862394642        |1.0                   |probable-member       |12.401                |0.152                 |2837                  |faint                 |
Pleiades              |69545935818482560     |52.6856258326321      |25.652028250036835    |7.4067441132079495    |0.9295651227621873    |24.11581989519366     |2.63051342401417      |-46.99520435386643    |1.6243897497005884    |20.22262              |22.136545             |18.698103             |3.4384422             |0.845397608121        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |69420213536768896     |54.40614738490049     |25.69704996773092     |6.5858384676659       |0.1737315207370147    |17.49129607979079     |0.36890722402879433   |-40.96214386394268    |0.205946036157006     |17.193485             |19.018082             |15.898732             |3.1193495             |1.95607085233         |1.0                   |probable-member       |11.456                |0.22                  |3027                  |bright                |
Pleiades              |69470206956077056     |53.99969287084575     |26.025508258500942    |6.713580250421977     |0.15870667026500085   |20.368053715689086    |0.3511720553947093    |-42.06187366598752    |0.21165585985543348   |17.352795             |19.423254             |15.997465             |3.4257889             |1.38101455502         |1.0                   |probable-member       |12.031                |0.174                 |2910                  |bright                |
Pleiades              |69400010010608768     |54.350687310530994    |25.722129544562154    |7.580526813962965     |0.051010024398331646  |22.062345740401817    |0.10705408363091128   |-46.78495447168506    |0.06585683986721036   |14.565029             |15.753231             |13.483429             |2.269802              |1.0148286764          |1.0                   |probable-member       |9.157                 |0.483                 |3540                  |bright                |
Pleiades              |69400834644329984     |54.31970329947009     |25.73632069044346     |6.611444740520545     |0.1206588890789525    |19.244168422560715    |0.24810373503652436   |-41.810299981786144   |0.1518447239138097    |16.845268             |18.595097             |15.564093             |3.031004              |1.66194513311         |1.0                   |probable-member       |11.283                |0.236                 |3062                  |bright                |
Pleiades              |69260990509512192     |53.31000767082622     |24.83543431798614     |7.95276111500512      |0.12379654084502834   |23.26111841477871     |0.2256793525855452    |-48.500296214852426   |0.15583690802286226   |16.967094             |18.852964             |15.656684             |3.1962805             |1.90825127996         |1.0                   |probable-member       |11.606                |0.206                 |2996                  |bright                |
Pleiades              |69485978075890176     |53.68502433346344     |26.095801262994584    |6.830571778411533     |0.0510157839570936    |20.005172236350674    |0.10381757863276425   |-42.2629042139031     |0.06492995352051988   |12.849354             |13.525347             |12.076657             |1.4486895             |1.27604015418         |1.0                   |probable-member       |6.96                  |0.71                  |4533                  |bright                |
Pleiades              |69370941672125184     |53.214374010062734    |25.57929839823011     |6.99512638994932      |0.05036006860648443   |23.083741380750087    |0.09457318670534332   |-49.80179136726674    |0.06928748341539476   |13.403002             |14.272983             |12.487962             |1.7850208             |1.7432651074          |1.0                   |probable-member       |7.877                 |0.612                 |4058                  |bright                |
Pleiades              |69250235911393408     |53.50763162421595     |24.880711962985888    |7.105270745385779     |0.057791465482297265  |21.388479938050907    |0.10914209602853596   |-44.43925240194852    |0.0729493716788431    |10.720345             |11.109741             |10.201036             |0.90870476            |0.706115675475        |1.0                   |probable-member       |5.013                 |0.991                 |5731                  |bright                |
Pleiades              |69335619861034752     |52.81657414750252     |25.255263990951278    |7.567083873449976     |0.07856180936349737   |22.596277504653447    |0.15020042299075578   |-46.64825822034517    |0.0915050878499441    |8.077231              |8.21048               |7.8816233             |0.32885647            |1.14527276575         |1.0                   |probable-member       |2.533                 |1.623                 |7932                  |bright                |
Pleiades              |69294319455655808     |53.983631360021896    |25.366362938308985    |7.454241212160418     |0.07211852079588123   |22.485485319979666    |0.12845841151264592   |-45.43457664324377    |0.10322558079525396   |15.177941             |16.534513             |14.031164             |2.5033493             |0.969191572882        |1.0                   |probable-member       |9.885                 |0.403                 |3352                  |bright                |
Pleiades              |69294010218010240     |54.02223602552969     |25.350823542566314    |7.683137207228335     |0.090894209159652     |21.48962695555475     |0.17151680564082944   |-46.87856125375765    |0.14056057600223998   |16.444975             |18.109701             |15.191573             |2.918128              |1.00235598739         |1.0                   |probable-member       |11.04                 |0.26                  |3110                  |bright                |
Pleiades              |69502298951642496     |54.407138843408156    |26.35099866290496     |7.6327624454830945    |0.11846439346858817   |22.285772694007512    |0.2067375536630413    |-48.31709175881958    |0.1586025003023524    |16.713663             |18.454239             |15.43769              |3.016549              |1.28722858877         |1.0                   |probable-member       |11.255                |0.238                 |3067                  |bright                |
Pleiades              |69874243118711040     |56.58319645212432     |25.47536407086544     |7.418771797113361     |0.07154805152019966   |19.669677631352226    |0.11285520483711604   |-45.716469681443975   |0.07364844771313994   |11.481304             |                      |                      |                      |0.280822775371        |1.0                   |probable-member       |5.675                 |0.877                 |5304                  |faint                 |
Pleiades              |69649736589001600     |52.63976653935667     |26.215557401487487    |6.866292202447468     |0.038643956422522635  |20.992203828480964    |0.07311416250891581   |-42.19730785656119    |0.05937031115819095   |12.826823             |13.512137             |12.043811             |1.4683266             |1.28230125175         |1.0                   |probable-member       |7.012                 |0.705                 |4502                  |bright                |
Pleiades              |69585140280997760     |52.82484811663217     |26.028618694550023    |7.240981659166531     |0.04225046965831901   |21.20589914220553     |0.07094166513465283   |-43.59007458741257    |0.05137596937000847   |12.316703             |12.903853             |11.60919              |1.2946634             |0.634851321413        |1.0                   |probable-member       |6.525                 |0.758                 |4788                  |bright                |
Pleiades              |69838302833692160     |56.15605129873356     |25.137590963324847    |7.565130093731612     |0.04917861796107667   |22.09928553608684     |0.08870189275179022   |-46.67834546395846    |0.05955668365820226   |12.802538             |13.514833             |11.998975             |1.5158587             |0.999668818584        |1.0                   |probable-member       |7.137                 |0.692                 |4433                  |bright                |
Pleiades              |69837134602589952     |56.214727095029566    |25.087781008593357    |6.996506852151961     |0.1415555043399054    |19.851148096368753    |0.2953347085783316    |-45.76725779649895    |0.2430220355938637    |17.007547             |18.82131              |15.702021             |3.1192894             |0.62011841102         |1.0                   |probable-member       |11.456                |0.22                  |3027                  |bright                |
Pleiades              |69838131035001856     |56.13412078669038     |25.136600953942622    |7.575432002710872     |0.1395586607899137    |21.742459788682073    |0.26931300215266707   |-48.11732998574834    |0.19690199564371302   |17.456938             |19.235891             |16.13666              |3.0992317             |1.06286266176         |1.0                   |probable-member       |11.417                |0.224                 |3035                  |bright                |
Pleiades              |69834282744302208     |56.26209569041525     |25.088658117982007    |7.318682963868929     |0.10776168421841201   |20.73284743297372     |0.2047367044917959    |-45.81728306461256    |0.14716293869068955   |16.999392             |18.841284             |15.691192             |3.1500921             |0.281706371122        |1.0                   |probable-member       |11.516                |0.215                 |3014                  |bright                |
Pleiades              |69807963184755840     |56.25481621280633     |24.77791432889511     |7.417320599391199     |0.09660676038900931   |20.27206260935502     |0.21543357919397535   |-46.835696502820824   |0.12227573208017196   |16.562204             |18.214901             |15.276288             |2.938613              |0.43676328369         |1.0                   |probable-member       |11.093                |0.254                 |3100                  |bright                |
Pleiades              |69834866859848192     |56.32570006557808     |25.09934751115023     |7.43326437794405      |0.02932068835355396   |20.827288746331224    |0.05400638638197043   |-46.309124121949836   |0.0379425941023906    |13.571771             |14.442313             |12.667987             |1.7743263             |0.45742015622         |1.0                   |probable-member       |7.844                 |0.616                 |4073                  |bright                |
Pleiades              |69699588273236096     |53.40581818800978     |26.55014578033345     |6.698691480426939     |0.22134448243979832   |21.23782675739262     |0.4252956803482976    |-49.39174772634231    |0.32953264850010516   |18.213497             |19.860973             |16.903057             |2.9579163             |1.49708392853         |1.0                   |probable-member       |12.069                |0.172                 |2903                  |intermediate          |
Pleiades              |69876923179646080     |55.9519390074864      |25.0434113719478      |7.2228913502145655    |0.10925454128723296   |18.905840777316286    |0.2647443748572635    |-45.75572057477304    |0.15493340856966314   |16.022493             |17.777481             |14.737481             |3.04                  |0.48703157402         |1.0                   |probable-member       |11.301                |0.234                 |3058                  |bright                |
Pleiades              |69834763780636672     |56.30933039482449     |25.08863736599787     |6.704077931290965     |0.03180974297377469   |19.0290268241374      |0.05581262782785858   |-41.34615339720572    |0.04162588064070825   |13.727313             |14.589947             |12.818868             |1.7710791             |1.68538025428         |1.0                   |probable-member       |7.834                 |0.617                 |4078                  |bright                |
Pleiades              |69883417170175488     |55.951816397432765    |25.189867897145785    |7.641885582227047     |0.09276688075258127   |20.160546725440486    |0.17943817378329543   |-46.706644425902816   |0.12753573579082644   |10.6272955            |11.088061             |10.031868             |1.0561934             |0.748255800378        |1.0                   |probable-member       |5.635                 |0.884                 |5330                  |bright                |
Pleiades              |69575313395795584     |53.251649288534935    |25.99584709099842     |7.39725499404698      |0.06326209646677075   |21.501224227510107    |0.10393250696721383   |-45.690257849699044   |0.09795320072892481   |12.632732             |13.308411             |11.856773             |1.4516373             |0.582701550381        |1.0                   |probable-member       |6.968                 |0.71                  |4528                  |bright                |
Pleiades              |69829541100441600     |55.98634871354892     |24.993330504101202    |7.416413756346845     |0.07246314295161807   |20.98154628692373     |0.16220676306215392   |-44.74020281032057    |0.09000887834186944   |15.076346             |16.409908             |13.933656             |2.4762526             |0.432905146252        |1.0                   |probable-member       |9.808                 |0.412                 |3371                  |bright                |
Pleiades              |69877468638718720     |55.86628386631932     |25.02790148189307     |7.064854892678619     |0.21520543488817734   |17.621895104013404    |0.5084344861183999    |-45.01643616207768    |0.3135677861860362    |18.09349              |20.297                |16.651201             |3.6457996             |0.98521267902         |1.0                   |probable-member       |12.365                |0.153                 |2844                  |intermediate          |
Pleiades              |69896473870624640     |55.80678104760392     |25.269935629317104    |7.396174660310489     |0.041072742259050915  |20.05713949231931     |0.08580331118925265   |-45.81636726447396    |0.06293054854946273   |11.968134             |12.530128             |11.277354             |1.2527733             |0.211468656604        |1.0                   |probable-member       |6.377                 |0.777                 |4873                  |bright                |
Pleiades              |69860293066219136     |56.41275504551179     |25.224215193288845    |7.281297155041481     |0.04383325318213319   |19.766538753987255    |0.07933238984683368   |-44.927171523546534   |0.06014246311817517   |14.259017             |15.347494             |13.228781             |2.1187134             |0.167692407797        |1.0                   |probable-member       |8.742                 |0.521                 |3677                  |bright                |
Pleiades              |69859262274067584     |56.488749002730074    |25.186721714391332    |7.34404240831091      |0.09734718634429332   |19.35401348581213     |0.16493555168366517   |-45.68150748359628    |0.11026919848242223   |15.293792             |16.843466             |14.059044             |2.784422              |0.291649982482        |1.0                   |probable-member       |10.687                |0.302                 |3180                  |bright                |
Pleiades              |69864313155605120     |56.31406415248178     |25.289282570617022    |7.413373539120267     |0.05037602273024026   |19.887743309500006    |0.08608589961637288   |-45.83908274601097    |0.06911636558439817   |11.011639             |11.461023             |10.431701             |1.0293226             |0.253367991968        |1.0                   |probable-member       |5.525                 |0.901                 |5402                  |bright                |
Pleiades              |69840879814047872     |56.266810286435685    |25.257653157550354    |7.361768810694915     |0.04600624658529026   |18.640326499441024    |0.08133877332870393   |-45.35855946329494    |0.06382493169937509   |10.544441             |10.921241             |10.031489             |0.88975143            |0.555075616911        |1.0                   |probable-member       |4.929                 |1.006                 |5785                  |bright                |
Pleiades              |69783842646586624     |53.53344259378696     |26.874682675684554    |7.23144663847641      |0.491965834719857     |19.521609749320426    |0.8571978205826448    |-44.72881114813541    |0.6931923590705201    |19.464886             |21.203405             |17.976845             |3.2265606             |0.246312359029        |1.0                   |probable-member       |13.707                |0.094                 |2552                  |faint                 |
Pleiades              |69583177479805824     |52.83632890545249     |25.959214026620373    |7.614909362126951     |0.4242323385061203    |23.219088016053107    |0.8051733999492046    |-47.88892633003948    |0.5825117955097538    |19.297865             |21.581476             |17.811607             |3.7698689             |1.28133108528         |1.0                   |probable-member       |13.545                |0.102                 |2602                  |faint                 |
Pleiades              |69573251811510912     |53.214117757263665    |25.91563287977178     |6.825256008900582     |0.13765533996748086   |20.10573454485299     |0.24252321861673104   |-43.09475816394418    |0.18987308937177894   |17.216558             |19.102133             |15.912061             |3.190072              |1.08807599523         |1.0                   |probable-member       |11.594                |0.208                 |2999                  |bright                |
Pleiades              |69859124835119360     |56.46653703651039     |25.166995611623015    |7.2362481811801445    |0.1138865140622601    |18.560007463547816    |0.21535961408803894   |-45.397133813588326   |0.1409047242516927    |16.863642             |18.694668             |15.561177             |3.1334906             |0.592980308068        |1.0                   |probable-member       |11.484                |0.218                 |3021                  |bright                |
Pleiades              |69854348831573504     |56.725203001348206    |25.245652598801325    |7.106221478223396     |0.0825498190090088    |19.30926403629738     |0.1349851218585074    |-43.80329738589805    |0.11621167783150255   |15.06558              |16.388002             |13.930379             |2.4576235             |0.641206843884        |1.0                   |probable-member       |9.754                 |0.418                 |3384                  |bright                |
Pleiades              |69877434278985088     |55.89252339832218     |25.037821922264467    |6.673315270947494     |0.4324479545102483    |17.511079485970587    |0.9398824618185376    |-41.23691920321681    |0.5725111788572744    |19.309088             |21.189667             |17.80325              |3.3864174             |1.48399569402         |1.0                   |probable-member       |13.553                |0.101                 |2600                  |faint                 |
Pleiades              |69863454162150656     |56.32088155282936     |25.263089221417758    |7.1538101366353315    |0.0747750103998266    |20.14821442522066     |0.13610825325850026   |-43.916123226366764   |0.1050501143935865    |14.947666             |16.434052             |13.747464             |2.6865873             |0.485400975292        |1.0                   |probable-member       |10.409                |0.338                 |3236                  |bright                |
Pleiades              |69673582246634496     |53.415454613318616    |26.224377693757965    |4.115760079942504     |1.078840690201176     |15.747503922157781    |2.081213075834118     |-37.05217045091689    |1.3397292863587145    |20.198969             |21.445265             |19.005157             |2.4401073             |2.62623961063         |0.999494417342        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |69651759518208000     |52.656221913998536    |26.345883808120995    |7.105522114977095     |0.14570547212797186   |21.578294639266204    |0.281025557016        |-44.35407365393638    |0.21076666246086145   |17.358538             |19.159046             |16.059578             |3.0994682             |0.73472470061         |1.0                   |probable-member       |11.417                |0.224                 |3034                  |bright                |
Pleiades              |69872044096705664     |56.49651219995799     |25.39839644131894     |7.600061923424725     |0.07234419005028675   |20.55827405724242     |0.10813199421351041   |-45.38716719692786    |0.07505495153882721   |8.00354               |8.122105              |7.8361316             |0.28597307            |0.620323252165        |1.0                   |probable-member       |2.414                 |1.669                 |8142                  |bright                |
Pleiades              |69811364798863744     |56.10348263799233     |24.768219186268695    |7.470613704718746     |0.053064813108223384  |20.339070278394225    |0.11231318913735587   |-45.896369915853754   |0.06213157864602707   |14.470423             |15.623802             |13.398101             |2.2257013             |0.372328055808        |1.0                   |probable-member       |9.021                 |0.497                 |3578                  |bright                |
Pleiades              |69806039039416832     |56.27740405421808     |24.678415237568007    |7.554070400251451     |0.1688967296343097    |19.990376233116173    |0.3572621438109884    |-45.1949391184505     |0.1906145780361202    |17.659185             |19.383036             |16.27317              |3.1098652             |0.436674691513        |1.0                   |probable-member       |11.51                 |0.215                 |3016                  |intermediate          |
Pleiades              |69811639676769536     |56.08380189550965     |24.795967541491937    |7.424900457522266     |0.051266107993134906  |19.805332136928502    |0.10493094406570101   |-46.52674758697796    |0.06462945858379987   |10.467337             |10.8378315            |9.959982              |0.8778496             |0.391954832375        |1.0                   |probable-member       |4.876                 |1.015                 |5819                  |bright                |
Pleiades              |69847610026687104     |56.614067208259115    |25.135337435698993    |7.3781919043842645    |0.055018243717257845  |20.941524053302224    |0.0871674276728276    |-45.50812279661365    |0.05142524322705614   |10.404107             |10.761773             |9.912958              |0.84881496            |0.36356262186         |1.0                   |probable-member       |4.745                 |1.039                 |5903                  |bright                |
Pleiades              |69704643451409792     |53.69813291842404     |26.370286803563527    |7.324244649433484     |0.11068360671375682   |20.26172049213862     |0.19811533287276145   |-45.14182371612138    |0.1469037364194277    |16.67815              |18.38192              |15.419228             |2.9626923             |0.0892302032908       |1.0                   |probable-member       |11.149                |0.248                 |3089                  |bright                |
Pleiades              |69754121474458112     |52.8640325079695      |26.502556563959445    |6.474696461302478     |0.16154291214078725   |19.101435338877238    |0.35855997464124256   |-39.57895315049817    |0.21614253910906142   |17.494402             |19.391289             |16.187649             |3.20364               |2.1357061254          |1.0                   |probable-member       |11.62                 |0.205                 |2993                  |bright                |
Pleiades              |69877163697813248     |55.94994538803952     |25.053012027021502    |7.441610092877773     |0.030471500241436633  |21.22166896925082     |0.07369493738945901   |-45.94671628943077    |0.0419557279831844    |13.925313             |14.891198             |12.9596815            |1.9315166             |0.541371757177        |1.0                   |probable-member       |8.27                  |0.561                 |3871                  |bright                |
Pleiades              |69811948914407168     |56.169919301964136    |24.818340237379328    |7.4086442029333766    |0.05546272743513579   |20.08905091814514     |0.12653584432012951   |-45.5411756767418     |0.07118595547320354   |9.712552              |10.004615             |9.290267              |0.71434784            |0.204297872644        |1.0                   |probable-member       |4.088                 |1.179                 |6323                  |bright                |
Pleiades              |69824730737081600     |56.04707805099306     |24.876059029237055    |7.542372474738592     |0.17171310459737252   |21.541214231117856    |0.3826855609897993    |-44.562030589512744   |0.23051953238061335   |17.574656             |19.286053             |16.247679             |3.038374              |0.711313390398        |1.0                   |probable-member       |11.335                |0.231                 |3051                  |intermediate          |
Pleiades              |69823940463098752     |56.11385207609108     |24.84376374321564     |7.584187079369021     |0.050268908663936934  |21.012895489282702    |0.10810491420702989   |-49.208305887690706   |0.06269455558301855   |13.302774             |14.324885             |12.303231             |2.0216541             |1.18046679478         |1.0                   |probable-member       |8.488                 |0.543                 |3772                  |bright                |
Pleiades              |69823940463098112     |56.113344079335704    |24.844961144700033    |7.385471109344804     |0.24045759251991466   |20.390536286753843    |0.50824828842955      |-48.03012763842423    |0.3067748070819571    |18.277685             |19.825518             |16.770645             |3.0548725             |0.689248682037        |1.0                   |probable-member       |12.248                |0.16                  |2867                  |intermediate          |
Pleiades              |69878503727603072     |56.00958852850887     |25.064761358119586    |7.4858654143068       |0.0483322102983511    |20.594465026712005    |0.0926085098442257    |-44.36493790151252    |0.05880206609710664   |14.72701              |15.9538145            |13.632059             |2.3217554             |0.478191727413        |1.0                   |probable-member       |9.317                 |0.467                 |3495                  |bright                |
Pleiades              |69876506565909632     |55.860996291134555    |24.99413885271326     |7.7029887282952965    |0.09751805731565269   |19.16865584264531     |0.23818329880567823   |-44.6964330240853     |0.14463944804690798   |12.223905             |12.818164             |11.446963             |1.3712006             |0.86778209667         |1.0                   |probable-member       |6.752                 |0.732                 |4654                  |bright                |
Pleiades              |69876712724339456     |55.9514793562376      |25.004191328822355    |7.306604285251033     |0.051468674459912475  |19.879835986262673    |0.11127096620347839   |-45.51456248934156    |0.06326611409593347   |11.438498             |11.927709             |10.806056             |1.1216526             |0.0873211069016       |1.0                   |probable-member       |5.9                   |0.843                 |5158                  |bright                |
Pleiades              |69856272976786560     |56.69668869794645     |25.347950029073413    |7.560941595053435     |0.13266517072774198   |21.200648975564818    |0.23701999038506635   |-46.952951684311465   |0.1483475808820065    |16.624432             |18.48397              |15.310709             |3.1732616             |0.757359037976        |1.0                   |probable-member       |11.561                |0.211                 |3005                  |bright                |
Pleiades              |69898810332838400     |55.678564705907604    |25.280903376826505    |7.022063832886972     |0.03697507767159827   |19.70796030055069     |0.07104228262569197   |-43.295163488676494   |0.04422026390414966   |13.770322             |14.660076             |12.847328             |1.812748              |0.814634688438        |1.0                   |probable-member       |7.955                 |0.601                 |4021                  |bright                |
Pleiades              |69794528526747136     |53.151274463414005    |26.9693633092037      |7.752906607458722     |0.24933678456210573   |22.161908236905205    |0.4306259326106373    |-48.61056039032936    |0.3447676798074824    |18.425388             |20.701895             |17.014492             |3.6874027             |1.31575638019         |1.0                   |probable-member       |12.658                |0.138                 |2786                  |intermediate          |
Pleiades              |69583456653826048     |52.81106720520612     |25.980904186906216    |7.381846980549645     |0.045948572894845954  |21.77467717658994     |0.0787653237195245    |-44.82253617813396    |0.05933781050818228   |14.468811             |15.610601             |13.412055             |2.1985464             |0.681338076942        |1.0                   |probable-member       |8.948                 |0.504                 |3602                  |bright                |
Pleiades              |69873418486230272     |56.5160068677058      |25.452802417208005    |7.290626054390116     |0.03713212212363032   |22.549904490475747    |0.060648053527702736  |-44.94494919158799    |0.040419595687937286  |13.8229885            |14.753294             |12.878328             |1.8749657             |0.958225571392        |1.0                   |probable-member       |8.128                 |0.577                 |3941                  |bright                |
Pleiades              |69763158085629440     |53.06383635785564     |26.69831951778028     |7.9000226480120395    |0.07638761797001936   |24.40337209868425     |0.13986142732863258   |-46.810522176523655   |0.09847622021335649   |15.517011             |17.01982              |14.32143              |2.698389              |2.08355413431         |1.0                   |probable-member       |10.442                |0.333                 |3229                  |bright                |
Pleiades              |69763329884321664     |53.04294836349934     |26.703447592265103    |7.114958782400334     |0.10158766646864681   |20.37938780461706     |0.22429284180596976   |-43.665219871788075   |0.13870642664076227   |16.383373             |18.141716             |15.118503             |3.0232134             |0.588765212463        |1.0                   |probable-member       |11.268                |0.237                 |3065                  |bright                |
Pleiades              |69707907626540928     |53.832127502228026    |26.552869520485277    |6.357942679245757     |0.09782279708414798   |17.87387107687982     |0.15357544891966513   |-38.292604268666004   |0.1168338418109599    |16.507795             |18.149714             |15.259247             |2.8904667             |2.73908623568         |1.0                   |probable-member       |10.967                |0.269                 |3125                  |bright                |
Pleiades              |69814388455816960     |56.20917049772812     |24.91091690461163     |7.445933005755682     |0.04232910638249274   |20.313904053377268    |0.08118813804043745   |-48.02843790673645    |0.04590592422474601   |12.989554             |13.732704             |12.167899             |1.564805              |0.735976730675        |1.0                   |probable-member       |7.265                 |0.68                  |4365                  |bright                |
Pleiades              |69810093488518784     |56.34797934059688     |24.850610549125534    |7.208744315701594     |0.08143690922225426   |21.452254099148867    |0.18028869492659758   |-44.8662363709968     |0.10327878035555207   |14.476115             |15.632031             |13.401602             |2.2304296             |0.582707185627        |1.0                   |probable-member       |9.036                 |0.496                 |3573                  |bright                |
Pleiades              |69819027020489088     |56.35062643985072     |24.885785528205194    |7.280298495834878     |0.04073943421077142   |20.481876694929692    |0.082525791560577     |-45.51997762406358    |0.05075413068964835   |9.562554              |9.845963              |9.154715              |0.69124794            |0.18212297498         |1.0                   |probable-member       |3.969                 |1.206                 |6400                  |bright                |
Pleiades              |69819404977607168     |56.337016707833314    |24.92188054150604     |7.159600193603756     |0.06011222561632016   |20.328431892696084    |0.10779459415492725   |-44.27771524633406    |0.0654460313286947    |8.893207              |9.148557              |8.519876              |0.6286812             |0.429392423248        |1.0                   |probable-member       |3.639                 |1.286                 |6624                  |bright                |
Pleiades              |69871219462957952     |56.6908059549611      |25.458254812591136    |7.504523345623505     |0.07644877019487584   |20.84248228624595     |0.14599323297591119   |-46.8091178689525     |0.09177052838939058   |15.680554             |17.200516             |14.472872             |2.727644              |0.614928625686        |1.0                   |probable-member       |10.526                |0.323                 |3212                  |bright                |
Pleiades              |69834759483788928     |56.30646278688397     |25.08756726513918     |7.419422299860121     |0.04516028782407364   |20.670627983380832    |0.07758065332344262   |-46.184047180839016   |0.05723742383337282   |12.79014              |13.474723             |11.995867             |1.4788561             |0.385358332411        |1.0                   |probable-member       |7.04                  |0.702                 |4485                  |bright                |
Pleiades              |69898294936767488     |55.65402261565628     |25.23251489843335     |7.331375156497761     |0.1921756423926213    |19.445388848022134    |0.37820865380905455   |-44.5106555464745     |0.22578190471936843   |17.440569             |19.302206             |16.124523             |3.1776829             |0.308376932916        |1.0                   |probable-member       |11.57                 |0.21                  |3004                  |bright                |
Pleiades              |69857235049588736     |56.811774069651726    |25.371632413953815    |7.572139959092714     |0.05748578171832051   |19.693187526118866    |0.10432675739429774   |-45.98183850939972    |0.06764497518681349   |11.430553             |11.913791             |10.815692             |1.0980988             |0.581827793064        |1.0                   |probable-member       |5.808                 |0.857                 |5217                  |bright                |
Pleiades              |69894962042148096     |55.67556281726776     |25.196707798675213    |7.3452389953068025    |0.2022145511939453    |20.231257462766422    |0.39985736804286753   |-47.77569855650306    |0.24199880018039344   |17.75966              |19.772099             |16.378138             |3.393961              |0.613932714797        |1.0                   |probable-member       |11.982                |0.177                 |2920                  |intermediate          |
Pleiades              |69889876800977408     |55.986311591439936    |25.26208807277538     |7.453968733992721     |0.050828875435329636  |20.099586024843887    |0.10245530384166752   |-45.868718474116854   |0.06610637574334545   |14.845104             |16.08978              |13.742193             |2.3475876             |0.323235962516        |1.0                   |probable-member       |9.396                 |0.459                 |3473                  |bright                |
Pleiades              |163435157863073920    |61.58162138711377     |27.1393237638545      |6.820192147518623     |0.07853456890838517   |15.738165765635594    |0.14433424674062043   |-47.068094630074334   |0.06764904911000601   |15.682746             |17.121258             |14.505624             |2.615634              |1.98994412073         |1.0                   |probable-member       |10.208                |0.363                 |3279                  |bright                |
Pleiades              |163437631764247040    |61.46709259705324     |27.15351199962679     |6.85758498369272      |0.16188993754378606   |19.46610609263967     |0.34724963625610245   |-52.74800444463981    |0.16879516022409516   |17.341057             |19.12027              |16.053026             |3.0672436             |2.04345076103         |1.0                   |probable-member       |11.354                |0.229                 |3047                  |bright                |
Pleiades              |163647015711395584    |59.68636238147514     |27.395282922516675    |6.973074831003037     |0.06343219037688881   |19.110168855711017    |0.10284906508015379   |-43.17618471088514    |0.05435503293057955   |12.743081             |13.446698             |11.936839             |1.5098591             |0.965298457291        |1.0                   |probable-member       |7.122                 |0.694                 |4441                  |bright                |
Pleiades              |163579842422866432    |60.07847823632008     |27.162910802230353    |9.064586572397628     |1.1481650800231264    |11.047627959630098    |1.8824195197713705    |-38.02780628034926    |0.8838340429753665    |20.06751              |21.210896             |18.47658              |2.7343159             |2.88066905518         |0.999999992452        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |69912309413652864     |56.28775178128234     |25.374789465247346    |7.54351583427491      |0.20130055254698623   |20.965565591406445    |0.3126601080526588    |-47.7085510243204     |0.24707117469136716   |17.483944             |19.565172             |16.05544              |3.5097313             |0.786540198135        |1.0                   |probable-member       |12.179                |0.164                 |2881                  |bright                |
Pleiades              |70049477786093056     |56.53968415472373     |26.13865485385045     |7.324941820468919     |0.04958794003049644   |20.292255121611802    |0.08556183845200108   |-45.95630725229785    |0.0572966935647476    |11.52206              |12.107242             |10.819492             |1.2877493             |0.181073888286        |1.0                   |probable-member       |6.501                 |0.761                 |4802                  |bright                |
Pleiades              |70180216590377600     |54.991105854957446    |25.924767597859187    |7.622353697204429     |0.16813953392194486   |20.88477294193898     |0.2885144462518862    |-47.260359916918134   |0.23297488875833286   |17.621468             |19.508158             |16.27556              |3.2325974             |0.799561414351        |1.0                   |probable-member       |11.699                |0.198                 |2977                  |intermediate          |
Pleiades              |70160287942261376     |55.29287156741725     |25.76542557324075     |7.715876706502651     |0.10079039872113145   |21.871577692935926    |0.16802313099991886   |-47.24352519510191    |0.12217401707505862   |16.0683               |17.71526              |14.823186             |2.8920736             |1.16271482539         |1.0                   |probable-member       |10.971                |0.268                 |3124                  |bright                |
Pleiades              |69917635172718720     |56.183208086549044    |25.49909647865731     |7.170109439324677     |0.042045170818903424  |20.33565769918058     |0.07584373489071106   |-43.67975466838967    |0.05393922096677781   |11.858036             |12.38985              |11.197841             |1.192009              |0.523239065428        |1.0                   |probable-member       |6.161                 |0.806                 |4996                  |bright                |
Pleiades              |69911867033651200     |56.255123591571696    |25.351434335136798    |7.226043890484236     |0.14754461424881787   |19.96198424882254     |0.2692757777148759    |-46.03433101139983    |0.2119928684643055    |17.175806             |18.976719             |15.88012              |3.0965986             |0.246332216531        |1.0                   |probable-member       |11.412                |0.224                 |3036                  |bright                |
Pleiades              |69992371901046400     |57.4942827320641      |25.896040669165203    |7.72265725316506      |0.14481780994476265   |21.741597897708612    |0.2368787346584747    |-46.677884136997264   |0.14886098959217323   |17.234135             |19.047201             |15.91799              |3.1292114             |1.05374535772         |1.0                   |probable-member       |11.475                |0.218                 |3023                  |bright                |
Pleiades              |70175474946486784     |55.04462862029786     |25.824836650270658    |7.160008334250846     |0.1343731309356251    |19.112362936568697    |0.241665146009831     |-43.8034687119052     |0.18040543164416764   |17.215733             |18.99878              |15.921684             |3.077095              |0.602100763781        |1.0                   |probable-member       |11.373                |0.228                 |3043                  |bright                |
Pleiades              |70108473456817280     |55.400770704572935    |25.619138502559604    |7.192181378088048     |0.05121996258366315   |17.376789781333542    |0.08618986413739416   |-42.90905539917576    |0.06327214137246076   |9.927093              |10.253125             |9.465684              |0.78744125            |1.22129528154         |1.0                   |probable-member       |4.459                 |1.098                 |6085                  |bright                |
Pleiades              |70042743277270016     |56.4299622149001      |26.040591988616967    |7.349054652634333     |0.13143745436651952   |20.325508971167967    |0.19587156507130427   |-43.87018579429125    |0.11897433186321521   |16.231152             |17.891405             |14.98461              |2.9067955             |0.381697385134        |1.0                   |probable-member       |11.01                 |0.264                 |3116                  |bright                |
Pleiades              |69906571336964608     |56.02133727974668     |25.483636663235032    |7.412893360269652     |0.04134793792870512   |20.831149456615613    |0.07293486538091568   |-45.584874734055816   |0.048674271916014866  |12.19216              |12.770113             |11.491081             |1.2790318             |0.365092080694        |1.0                   |probable-member       |6.47                  |0.765                 |4820                  |bright                |
Pleiades              |70085929172184704     |56.98619460034202     |26.53078646816556     |7.263773351657615     |0.12173095598597793   |21.885814960679745    |0.2207084649950959    |-43.52356604702801    |0.12857062639245967   |14.982099             |16.07607              |13.590133             |2.485938              |0.829992448215        |1.0                   |probable-member       |9.835                 |0.409                 |3365                  |bright                |
Pleiades              |69935678330276992     |56.09692029073386     |25.6456622868512      |8.34671238465436      |0.3835845849419843    |23.584059085122206    |0.7280761922826676    |-49.02332189496109    |0.4706882541490301    |18.792948             |21.182056             |17.225763             |3.956293              |1.97773576315         |1.0                   |probable-member       |13.042                |0.12                  |2712                  |faint                 |
Pleiades              |69988489250631680     |57.33572312992139     |25.817826110692213    |7.686985777779043     |0.04300236750356855   |19.690152685280857    |0.06357165912671889   |-47.6539882212418     |0.04359291245164701   |13.333311             |14.170346             |12.43951              |1.7308359             |0.990161388775        |1.0                   |probable-member       |7.711                 |0.633                 |4134                  |bright                |
Pleiades              |70028170451469312     |56.84108913791482     |25.89774553970474     |7.097775045723311     |0.06341783649395685   |20.2414538073921      |0.09094034799990038   |-45.121366040374106   |0.0628711101530948    |14.401714             |15.519446             |13.350373             |2.169073              |0.461540545697        |1.0                   |probable-member       |8.874                 |0.51                  |3628                  |bright                |
Pleiades              |69945814454871680     |56.17998816944305     |25.8753288073806      |7.516415477271048     |0.07641089551556847   |19.470136041442682    |0.15443926348846346   |-45.77547965802134    |0.08665343756586893   |11.439413             |11.922674             |10.807705             |1.1149693             |0.487103615331        |1.0                   |probable-member       |5.875                 |0.847                 |5174                  |bright                |
Pleiades              |70010303387697024     |57.40138685238023     |26.037734086951797    |7.431877158569358     |0.21222528880626043   |20.00314426862527     |0.3584272605056647    |-45.505947636469045   |0.23675142972618632   |17.756441             |19.892513             |16.399109             |3.4934044             |0.203362166107        |1.0                   |probable-member       |12.112                |0.169                 |2894                  |intermediate          |
Pleiades              |69904617128601984     |55.896799676008634    |25.40846706647355     |7.664479744784993     |0.07418565641968854   |20.008670790204583    |0.14136935816449717   |-47.573871288687904   |0.11085030851850165   |15.64461              |17.11556              |14.447995             |2.6675653             |0.915419085264        |1.0                   |probable-member       |10.354                |0.344                 |3247                  |bright                |
Pleiades              |70242785673539712     |56.284290661083894    |26.292318169521504    |7.243542797247994     |0.07026563700670346   |19.92010804976628     |0.10072620720632451   |-45.81077163705241    |0.06559172936774517   |11.219108             |11.672084             |10.6487055            |1.0233784             |0.199601981362        |1.0                   |probable-member       |5.5                   |0.905                 |5418                  |bright                |
Pleiades              |70215705904150272     |55.29810418717112     |26.271810250798733    |7.051146068001902     |0.17447845440052867   |19.771023011670824    |0.3259223357620946    |-44.739940344249376   |0.19208750900366367   |17.568598             |19.499912             |16.234573             |3.265339              |0.509081998162        |1.0                   |probable-member       |11.743                |0.195                 |2969                  |intermediate          |
Pleiades              |69904101732529408     |55.86311549590322     |25.38739383067703     |7.232816060104039     |0.04714470610757023   |20.411462632469302    |0.08591502025104832   |-43.83688270341306    |0.06787818393129348   |11.156267             |11.628937             |10.553154             |1.0757828             |0.430892645719        |1.0                   |probable-member       |5.716                 |0.871                 |5277                  |bright                |
Pleiades              |69908156181656576     |55.76824794904319     |25.436569228551992    |6.747040371404062     |0.13188420089646197   |20.02493646363909     |0.22916115813659246   |-41.72479638882683    |0.18135084837679294   |17.134586             |19.045368             |15.801526             |3.2438421             |1.41476988074         |1.0                   |probable-member       |11.698                |0.198                 |2978                  |bright                |
Pleiades              |70148841853153792     |55.893753877421425    |25.958371076906857    |9.883257108202589     |0.5414877125845441    |21.644604485992907    |0.8662402172028542    |-49.13455157939296    |0.47219041088724717   |19.161                |21.213938             |17.582462             |3.6314754             |2.67554544371         |1.0                   |probable-member       |13.407                |0.107                 |2638                  |faint                 |
Pleiades              |70153484713977472     |55.82948402917589     |26.078753443233857    |7.313579480290741     |0.1269638187222984    |19.92216471164084     |0.2459823011594995    |-45.799354320101465   |0.12785402979463745   |16.283354             |17.950895             |15.0311365            |2.9197588             |0.130237865667        |1.0                   |probable-member       |11.044                |0.26                  |3110                  |bright                |
Pleiades              |69962719446879232     |57.19040622641291     |25.70026890063522     |7.230176910306576     |0.09608950226822752   |18.351361872166823    |0.162572370564572     |-45.726328076154374   |0.11769136961314271   |15.594679             |17.107317             |14.388572             |2.7187452             |0.683435993203        |1.0                   |probable-member       |10.5                  |0.326                 |3217                  |bright                |
Pleiades              |70224643732103680     |55.498998518831506    |26.460880902655052    |7.850283610200953     |0.13174752366777512   |21.79648665882749     |0.2969681405490873    |-48.76261051529395    |0.17408370035503443   |16.718058             |18.476685             |15.425842             |3.0508423             |1.49046634937         |1.0                   |probable-member       |11.322                |0.232                 |3054                  |bright                |
Pleiades              |69906713072633856     |55.97002712472401     |25.491632920532755    |7.223185196282615     |0.08754904124002794   |20.46844761373785     |0.16705021987975824   |-45.53334499502421    |0.11952733605844983   |16.517975             |18.17463              |15.260956             |2.9136734             |0.247706633561        |1.0                   |probable-member       |11.028                |0.262                 |3113                  |bright                |
Pleiades              |69906472554465792     |55.974550556535       |25.4748852944213      |7.328093246932322     |0.04998047045029007   |19.229854741134808    |0.09640119941471698   |-45.88523866977566    |0.06477397566365915   |15.042038             |16.357845             |13.906401             |2.4514446             |0.350413019443        |1.0                   |probable-member       |9.734                 |0.421                 |3389                  |bright                |
Pleiades              |70230652389756928     |56.33901559283059     |26.090275228210803    |7.803236397424853     |0.24872716815268847   |20.369729539341186    |0.38609986289503795   |-46.81045298916211    |0.26074760794319524   |18.208044             |20.242168             |16.806982             |3.4351864             |0.860571472995        |1.0                   |probable-member       |12.334                |0.155                 |2850                  |intermediate          |
Pleiades              |70088819686490496     |55.51430464861798     |25.377412752832463    |7.3009627526812295    |0.13464489891908057   |20.074103371345892    |0.22724406467624952   |-43.83347816595561    |0.15253813731054738   |16.60589              |18.455921             |15.290723             |3.1651983             |0.372641191208        |1.0                   |probable-member       |11.546                |0.212                 |3009                  |bright                |
Pleiades              |70037795475083008     |56.46920837601509     |25.916496830513267    |7.0751499517078535    |0.12380410256022702   |19.340864317741698    |0.27409450016911774   |-44.026150727602904   |0.15324166993059082   |16.002441             |17.779726             |14.70947              |3.0702562             |0.631128345367        |1.0                   |probable-member       |11.36                 |0.229                 |3046                  |bright                |
Pleiades              |69934334006064768     |56.04489753887975     |25.627155500025623    |7.156876987585169     |0.12032949881684214   |19.773369146984738    |0.20465847985750132   |-45.94701385681454    |0.1590969820612052    |16.492466             |18.23751              |15.20973              |3.0277805             |0.363812393749        |1.0                   |probable-member       |11.277                |0.236                 |3063                  |bright                |
Pleiades              |70036695963457792     |56.51536128705478     |25.87452490007649     |7.984248962311634     |0.11541592234479113   |20.74545306744985     |0.25553521007120705   |-49.35772086946771    |0.14221543255729524   |16.676153             |18.4604               |15.393588             |3.0668116             |1.67893633288         |1.0                   |probable-member       |11.353                |0.229                 |3047                  |bright                |
Pleiades              |70118197262752768     |55.47596542801453     |25.72961254543492     |7.368214620408155     |0.08029906442536355   |21.892930820661054    |0.1447047804485246    |-46.456990968102815   |0.1016481353194932    |15.581813             |17.030056             |14.3979845            |2.6320715             |0.760540767743        |1.0                   |probable-member       |10.254                |0.357                 |3269                  |bright                |
Pleiades              |70190245337962368     |55.14952880139655     |26.151219614817258    |6.523200275885405     |0.07221989654262584   |18.4134061444849      |0.09203757194174286   |-40.710628948800796   |0.06831221196670846   |10.968149             |11.35603              |10.43865              |0.91738033            |2.1026002388          |1.0                   |probable-member       |5.052                 |0.984                 |5706                  |bright                |
Pleiades              |70087612798384384     |55.51484461268938     |25.32146689065006     |7.970198139480802     |0.26324759647964413   |19.38577774456107     |0.4952450240244179    |-46.72942746196313    |0.29514451811856596   |18.056498             |20.337046             |16.641481             |3.6955643             |1.09205963619         |1.0                   |probable-member       |12.382                |0.153                 |2840                  |intermediate          |
Pleiades              |70123003329050880     |55.933743911298684    |25.6636320427039      |7.844462343672861     |0.17748703729619758   |20.365376262395102    |0.26953245355211736   |-46.414135913276475   |0.19738302556402898   |17.22947              |19.06233              |15.918469             |3.1438608             |0.992924812977        |1.0                   |probable-member       |11.504                |0.216                 |3017                  |bright                |
Pleiades              |70012128750557312     |57.42233296982599     |26.148008512694314    |6.554872506239001     |0.0943945173029237    |14.94972792374835     |0.1607530016613993    |-42.181488291592174   |0.10395774143359744   |15.666024             |17.056955             |14.497755             |2.5592003             |2.60644779745         |1.0                   |probable-member       |10.047                |0.383                 |3315                  |bright                |
Pleiades              |70096791144155008     |55.799085283972964    |25.525408621467204    |8.325765049009709     |0.24926123660856644   |21.618966495146935    |0.4201578986947227    |-50.20098090462949    |0.324257387468601     |18.33805              |20.36506              |16.90985              |3.4552116             |2.07734823313         |1.0                   |probable-member       |12.502                |0.146                 |2816                  |intermediate          |
Pleiades              |69951449452730752     |56.857970957157356    |25.4405726444246      |7.252800292388443     |0.1470225871563211    |20.6820171081564      |0.2930206924584391    |-45.178974818728356   |0.16647984712964212   |16.679869             |18.66823              |15.338543             |3.329687              |0.262396026565        |1.0                   |probable-member       |11.857                |0.187                 |2946                  |bright                |
Pleiades              |69930764889482752     |56.10458382782956     |25.56761644836666     |7.249267871277434     |0.2019930490599028    |20.45660897561673     |0.33324732537220325   |-47.04108756163494    |0.22718514495661435   |17.344501             |19.396103             |15.965516             |3.4305868             |0.464781128418        |1.0                   |probable-member       |12.04                 |0.174                 |2909                  |bright                |
Pleiades              |70189837317110016     |55.045587432833024    |26.111216359091852    |7.174013430388022     |0.11844176484291691   |20.135004418952683    |0.2292408699631198    |-44.0589691927897     |0.17604990741796495   |16.777117             |18.50036              |15.50235              |2.9980106             |0.420424577032        |1.0                   |probable-member       |11.218                |0.242                 |3075                  |bright                |
Pleiades              |70121805035254144     |55.51973208912101     |25.885679538339474    |7.322692224128145     |0.04974115570099368   |21.05930152821926     |0.08347333676959631   |-46.8826508226653     |0.06339061239493482   |12.415087             |13.0510845            |11.669451             |1.3816338             |0.544248628661        |1.0                   |probable-member       |6.78                  |0.729                 |4638                  |bright                |
Pleiades              |69911282917833216     |55.89232992040384     |25.590400904557704    |7.649425089535694     |0.10070649761272103   |20.89357017057467     |0.17703019458038713   |-46.00758529047351    |0.13200676423645655   |15.81069              |17.411392             |14.586621             |2.824771              |0.761733779671        |1.0                   |probable-member       |10.795                |0.289                 |3158                  |bright                |
Pleiades              |70097581419826944     |55.68259421323611     |25.53493107841749     |7.195073660984557     |0.0668381332626011    |20.100741431695454    |0.11806537213582063   |-45.37789363042142    |0.08879089636903605   |15.553866             |17.000723             |14.366809             |2.633914              |0.250501529419        |1.0                   |probable-member       |10.26                 |0.356                 |3268                  |bright                |
Pleiades              |69942515919994368     |56.13787890242062     |25.752525936755795    |7.168860851935536     |0.1236989077657211    |20.048523403405113    |0.2232299003800635    |-44.63585877624304    |0.1519659905594391    |16.489231             |18.22395              |15.213223             |3.010726              |0.332776267068        |1.0                   |probable-member       |11.243                |0.239                 |3070                  |bright                |
Pleiades              |70077270518065920     |56.84147506278172     |26.379674982305495    |7.472181128532574     |0.13169045052456535   |20.983288584354213    |0.19995030599343258   |-46.846269728713125   |0.13341712506773892   |16.505234             |18.175032             |15.244869             |2.9301624             |0.597765170691        |1.0                   |probable-member       |11.071                |0.257                 |3104                  |bright                |
Pleiades              |70091259227969920     |55.65988262968791     |25.478854490552653    |7.287574737087266     |0.19143016247555758   |20.558255485481816    |0.3309748388768935    |-44.2723303267068     |0.2628232572412894    |17.876438             |19.790365             |16.522545             |3.2678204             |0.323319110593        |1.0                   |probable-member       |11.884                |0.185                 |2940                  |intermediate          |
Pleiades              |69954713627862528     |56.89678606685575     |25.543764722105948    |6.792325773102134     |0.05135350390752576   |19.035145865600757    |0.09576923310457257   |-42.75031142348708    |0.0534152428836326    |14.000706             |14.987778             |13.019237             |1.9685411             |1.33533454443         |1.0                   |probable-member       |8.357                 |0.555                 |3829                  |bright                |
Pleiades              |69932276717968512     |56.12540143006648     |25.59621679289213     |7.01633939644409      |0.040144426593588134  |20.047802294631257    |0.07676978309007985   |-43.539374872702034   |0.0474953780031651    |14.356038             |15.451928             |13.315483             |2.136445              |0.775072896568        |1.0                   |probable-member       |8.789                 |0.517                 |3660                  |bright                |
Pleiades              |69935162935991168     |56.01188717769532     |25.656155573528434    |7.245450726232397     |0.055021275847339284  |20.080297622978684    |0.08693964463858612   |-45.937731405011164   |0.06610139123169896   |12.6328               |13.3212595            |11.839438             |1.4818211             |0.211685167856        |1.0                   |probable-member       |7.048                 |0.701                 |4481                  |bright                |
Pleiades              |70125000491024128     |55.95431391466964     |25.729417749558284    |7.567568944275074     |0.05992264244563459   |21.3447631484995      |0.10113194862271772   |-47.6859168418273     |0.06742343820621498   |11.738894             |12.257423             |11.093175             |1.1642485             |0.931033798104        |1.0                   |probable-member       |6.059                 |0.82                  |5058                  |bright                |
Pleiades              |70060610341280128     |56.93292996382536     |26.224017926040588    |7.008402104750329     |0.16608553672538517   |20.115980980678458    |0.2208669994556415    |-44.979820079108194   |0.16737116126958276   |16.848564             |18.6588               |15.552091             |3.1067095             |0.56680093202         |1.0                   |probable-member       |11.431                |0.222                 |3032                  |bright                |
Pleiades              |70072773688658432     |56.87751228889076     |26.278922015066       |7.485527047736861     |0.12843832900670293   |20.947660163468818    |0.16551657895968042   |-46.310913982835814   |0.12238014903258254   |15.822973             |17.327938             |14.612482             |2.715456              |0.531564351708        |1.0                   |probable-member       |10.491                |0.327                 |3219                  |bright                |
Pleiades              |70098612211973248     |55.781626038583425    |25.574605054694285    |7.440523386079026     |0.08077041906327989   |20.956726154700668    |0.15762495108592772   |-45.971138555428716   |0.11242819199083737   |16.119404             |17.738722             |14.872475             |2.8662472             |0.45611960265         |1.0                   |probable-member       |10.904                |0.276                 |3137                  |bright                |
Pleiades              |70127955428529536     |55.77098569668378     |25.742934975728726    |7.591685765398974     |0.11870986272980162   |20.583790393379463    |0.20797690260095955   |-47.14392968548879    |0.14868900104483493   |16.558256             |18.330994             |15.268946             |3.062048              |0.734407102769        |1.0                   |probable-member       |11.344                |0.23                  |3049                  |bright                |
Pleiades              |69933852969722240     |55.983424574886925    |25.606892518119974    |6.91932265301267      |0.43355920260775455   |22.63469341739454     |0.6322399135205871    |-46.80362536834704    |0.4544459642848851    |19.072916             |21.08109              |17.578066             |3.503025              |1.07568286885         |1.0                   |probable-member       |13.318                |0.11                  |2656                  |faint                 |
Pleiades              |69947635521777152     |56.90569368335333     |25.33385435108422     |7.158356743188261     |0.12420164848665068   |18.739512843036547    |0.2234145026683977    |-45.640961026348414   |0.13004578366889424   |16.49195              |18.234694             |15.214383             |3.0203104             |0.593918415748        |1.0                   |probable-member       |11.262                |0.238                 |3066                  |bright                |
Pleiades              |70143314231433600     |55.85825913353383     |25.978270145039282    |6.373479485450114     |0.17503540015660693   |17.7051854644888      |0.3039713035983416    |-38.93542091037108    |0.17799809626129548   |17.302956             |19.124273             |16.003342             |3.1209316             |2.48754003697         |1.0                   |probable-member       |11.459                |0.22                  |3026                  |bright                |
Pleiades              |69918979499309952     |56.28772363085614     |25.54682005664503     |7.5460181578210666    |0.1070283157109465    |20.24109495243033     |0.20690615275913593   |-45.67245043249417    |0.1321890168460559    |16.760805             |18.471611             |15.475655             |2.9959564             |0.473476325732        |1.0                   |probable-member       |11.214                |0.242                 |3076                  |bright                |
Pleiades              |69983369649631872     |57.302719615994086    |25.701876754973405    |7.390567936340837     |0.11556148488345971   |18.725747025700194    |0.18930235112238353   |-45.653754258928714   |0.12220847932702841   |15.660528             |17.32489              |14.408545             |2.9163456             |0.537736974179        |1.0                   |probable-member       |11.035                |0.261                 |3111                  |bright                |
Pleiades              |70026899141106304     |56.73070695836568     |25.85803825369621     |6.036540321611232     |0.2597077553450429    |16.571527112252284    |0.4172990762742813    |-39.80390017381473    |0.2768224990974131    |18.028936             |19.986593             |16.660652             |3.325941              |2.72757823183         |1.0                   |probable-member       |12.073                |0.171                 |2902                  |intermediate          |
Pleiades              |70129050643128832     |55.902866268521414    |25.78335795479796     |8.032366474225576     |0.126414102656392     |21.537456618587992    |0.17698634785314765   |-47.50589245763339    |0.12001668491680102   |15.821351             |17.367022             |14.597537             |2.7694845             |1.59745390676         |1.0                   |probable-member       |10.645                |0.308                 |3188                  |bright                |
Pleiades              |70129913933603328     |55.92879974873289     |25.860133868468438    |7.716469585673431     |0.19149063449818343   |22.434373306509997    |0.3130689787440471    |-48.811902861550905   |0.20472811698942023   |17.377546             |19.258749             |16.057337             |3.2014122             |1.42699135373         |1.0                   |probable-member       |11.616                |0.206                 |2994                  |bright                |
Pleiades              |69916127639488256     |56.1347759137841      |25.42151793087464     |6.7472082546647485    |0.4198506212088651    |23.105383192348338    |0.789163105882998     |-46.34092063736442    |0.5702071993998066    |19.392122             |21.041622             |17.877151             |3.1644707             |1.24867367566         |1.0                   |probable-member       |13.633                |0.098                 |2575                  |faint                 |
Pleiades              |70114039734416128     |55.52034653275457     |25.66309100324762     |7.349888297587632     |0.0763259505858664    |19.508455001857946    |0.13503822620520184   |-44.73299453062593    |0.09946783082780482   |14.581134             |15.971993             |13.414222             |2.5577717             |0.269046507922        |1.0                   |probable-member       |10.043                |0.383                 |3316                  |bright                |
Pleiades              |70165476262750976     |55.168076212976196    |25.846600619818695    |7.17425602360425      |0.07939823409588796   |20.927171867494444    |0.1598388104995863    |-45.66619654682244    |0.1114985032094048    |16.042358             |17.642696             |14.810172             |2.8325243             |0.446210000719        |1.0                   |probable-member       |10.815                |0.287                 |3154                  |bright                |
Pleiades              |69990241597280640     |57.28688053566135     |25.896721398518203    |7.345844358105939     |0.08647695816303447   |18.571707824736414    |0.13434877554664537   |-46.51728446943165    |0.101036746828017     |15.027774             |16.371235             |13.880925             |2.4903097             |0.646883993183        |1.0                   |probable-member       |9.848                 |0.408                 |3362                  |bright                |
Pleiades              |70035351636365824     |56.46955931193323     |25.861537735540054    |7.180123271508719     |0.06358157330523174   |20.502245389735123    |0.1377103588218132    |-43.79693158905948    |0.07593737626258476   |14.534834             |15.693847             |13.404962             |2.288885              |0.502586862584        |1.0                   |probable-member       |9.216                 |0.477                 |3523                  |bright                |
Pleiades              |69964879813013248     |56.837089389849446    |25.525645147449254    |7.314183192275801     |0.0505183036919174    |19.161459550170832    |0.10276999245988977   |-45.5839573529475     |0.05220255690421122   |9.691098              |10.004301             |9.241182              |0.76311874            |0.352183923736        |1.0                   |probable-member       |4.338                 |1.123                 |6163                  |bright                |
Pleiades              |69904410970171392     |55.905552964040666    |25.408792747302304    |7.583578072660559     |0.07212838344056739   |21.14561800947219     |0.13577003717869118   |-47.468816254113605   |0.11627027298404614   |15.368034             |16.78576              |14.194125             |2.5916357             |0.875229378649        |1.0                   |probable-member       |10.139                |0.371                 |3295                  |bright                |
Pleiades              |70150357977789056     |55.859253982624004    |26.04172458682434     |7.54336360920638      |0.07591159120624978   |20.95596261600111     |0.15411877185781536   |-46.62101262031898    |0.07978968156904769   |15.707982             |17.210165             |14.495455             |2.7147102             |0.66519044404         |1.0                   |probable-member       |10.489                |0.327                 |3220                  |bright                |
Pleiades              |70169251536714624     |55.49621446414425     |25.92072384900082     |7.2285659189018805    |0.04595817116212141   |20.7898808523944      |0.0806670308902075    |-45.055929552798624   |0.06206803044554745   |12.46172              |13.094796             |11.7152405            |1.3795557             |0.338887098819        |1.0                   |probable-member       |6.775                 |0.73                  |4641                  |bright                |
Pleiades              |69918086146123520     |56.2722426890678      |25.48623869850435     |7.282985275627529     |0.0717932123633512    |20.58003680301815     |0.11176207198084667   |-46.42873146491246    |0.07852666375641158   |15.09426              |16.409037             |13.955283             |2.4537535             |0.344906701146        |1.0                   |probable-member       |9.741                 |0.42                  |3387                  |bright                |
Pleiades              |69985499953396480     |57.34232918623606     |25.793695804190442    |6.900333386057187     |0.13808015892639847   |19.342859693763312    |0.2110654319185741    |-43.26180469418944    |0.1517602511438626    |16.560986             |18.275064             |15.287978             |2.9870863             |0.983203937147        |1.0                   |probable-member       |11.197                |0.244                 |3079                  |bright                |
Pleiades              |70132658415356672     |56.01878665494087     |25.856109723929254    |7.18665996406576      |0.06123551108078618   |19.287987236089467    |0.10485882063006229   |-43.246940630483145   |0.06874966064691891   |12.515805             |13.181422             |11.733035             |1.4483871             |0.655619991429        |1.0                   |probable-member       |6.959                 |0.71                  |4533                  |bright                |
Pleiades              |69922243674432896     |56.438112310076725    |25.595608824709974    |6.362948221958773     |0.06266278862069778   |19.891447168449535    |0.09389645582288682   |-42.88129810689669    |0.06377134967818955   |9.982312              |10.305135             |9.529251              |0.7758837             |2.08255520407         |1.0                   |probable-member       |4.403                 |1.109                 |6122                  |bright                |
Pleiades              |69985637392346496     |57.38676710121717     |25.796217608275466    |7.3006489332942905    |0.13852793878833622   |19.173236183148234    |0.2109624378959667    |-46.724643894345064   |0.12902275530406251   |16.569078             |18.23087              |15.313517             |2.9173527             |0.487409193368        |1.0                   |probable-member       |11.037                |0.261                 |3111                  |bright                |
Pleiades              |70200935512668800     |55.4953153633293      |26.20575987369157     |7.121599397473808     |0.10480915794257512   |19.750238072946647    |0.21912796181157543   |-44.20020085522664    |0.11785105506396257   |15.699176             |17.188921             |14.498297             |2.6906242             |0.49259750176         |1.0                   |probable-member       |10.42                 |0.336                 |3234                  |bright                |
Pleiades              |70176265220466048     |55.04973296233982     |25.875511189428952    |6.853574127208745     |0.18673328395051145   |19.773724141976448    |0.3259112035180687    |-43.28650861016283    |0.24283323432598375   |17.988625             |19.944767             |16.640442             |3.304325              |0.964453851398        |1.0                   |probable-member       |12.016                |0.175                 |2914                  |intermediate          |
Pleiades              |69996976105980800     |57.397101019153794    |25.992818129977035    |7.646527353306592     |0.14371079587481506   |20.577680386119198    |0.23184435136310663   |-47.05029135481482    |0.16179106567703155   |16.74952              |18.541872             |15.452108             |3.0897636             |0.785009317135        |1.0                   |probable-member       |11.398                |0.225                 |3038                  |bright                |
Pleiades              |70201725786644608     |55.72508114462941     |26.137679889598257    |7.782341736604121     |0.15050248890023166   |20.19839085260515     |0.25563069168280755   |-46.845046507107526   |0.13464546563871      |16.835995             |18.621483             |15.546117             |3.075366              |0.955171473043        |1.0                   |probable-member       |11.37                 |0.228                 |3044                  |bright                |
Pleiades              |70158977974956672     |55.17747468618914     |25.705274685487634    |7.387670079374328     |0.044985918378904755  |20.86963681652071     |0.08249870662916924   |-45.753939907841016   |0.057684186253695764  |12.330361             |12.934067             |11.6065855            |1.3274813             |0.360403609392        |1.0                   |probable-member       |6.631                 |0.745                 |4726                  |bright                |
Pleiades              |70234882933734400     |56.22103411332557     |26.141803641501593    |7.785746181524733     |0.056975479865230286  |21.62696908514155     |0.09705089888779608   |-48.7936551608433     |0.06387515937971627   |12.1380205            |12.726716             |11.432178             |1.2945385             |1.44353763216         |1.0                   |probable-member       |6.525                 |0.758                 |4788                  |bright                |
Pleiades              |163823659126835712    |61.80361555134758     |27.434702840337597    |6.733000989589976     |0.7455168742944657    |13.642200256792695    |1.73368358310219      |-53.53288584436348    |0.684893154190385     |19.873365             |21.326813             |18.402235             |2.9245777             |2.57908426463         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |163909150453996800    |61.481976505548054    |27.925856622476523    |6.252181519713046     |0.19713638432634062   |18.194354325139003    |0.4463072400706574    |-37.39111338701984    |0.16849414858715328   |17.680174             |19.37644              |16.438812             |2.9376278             |2.78635180422         |1.0                   |probable-member       |11.236                |0.24                  |3071                  |intermediate          |
Pleiades              |163696802972569216    |60.243690974563854    |27.5416279620374      |2.730184487340894     |1.1711591887690365    |24.27707974981817     |1.7433000173956812    |-52.205557290706054   |1.2823091649982512    |20.327986             |20.888828             |19.243465             |1.6453629             |2.86785941803         |0.999999999792        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |163841083812606592    |61.65182165521258     |27.59967700895636     |8.204595136364793     |0.1691363254050056    |22.305815365532773    |0.3398068740089384    |-51.75466762275168    |0.1751661768491392    |5.133274              |5.0946636             |5.2533736             |-0.15871              |2.424539592           |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |163891901865601408    |61.614368364468305    |27.782471491781465    |6.579989236727221     |0.07792083248171307   |20.570704113841348    |0.19545710088785997   |-44.93747586410052    |0.07010397664102734   |11.568823             |12.097831             |10.928683             |1.1691475             |1.53042714991         |1.0                   |probable-member       |6.077                 |0.818                 |5047                  |bright                |
Pleiades              |164177740528598912    |60.85423469556277     |28.539798770881525    |8.401870636251182     |0.10863905112272731   |20.28313115127834     |0.23940411710959494   |-44.62237317983175    |0.12003012138321502   |16.243382             |17.767288             |15.032455             |2.7348328             |2.17163920271         |1.0                   |probable-member       |10.546                |0.32                  |3208                  |bright                |
Pleiades              |70462928519077632     |57.08124561664572     |26.64967923293034     |6.805533853461029     |0.4260852711145238    |20.03067425084699     |0.8292692864704452    |-44.68386005217762    |0.42712150823116163   |18.768145             |20.819023             |17.335457             |3.4835663             |0.604709839574        |1.0                   |probable-member       |13.013                |0.121                 |2718                  |faint                 |
Pleiades              |70404894921335936     |58.05086401183777     |26.369016503187588    |7.446443648110583     |0.09922905453326206   |18.722072850921347    |0.20388394014533834   |-45.64851596081642    |0.12289245018208708   |15.267447             |16.870699             |14.033537             |2.837162              |0.58101271269         |1.0                   |probable-member       |10.827                |0.286                 |3152                  |bright                |
Pleiades              |70356580830628864     |56.02056025166191     |26.96947083537818     |7.408092460968736     |0.2099192725365504    |20.942088875790297    |0.3000828294592431    |-45.5388958845424     |0.1874872293434113    |17.350773             |19.312252             |16.015896             |3.2963562             |0.369162693673        |1.0                   |probable-member       |11.795                |0.191                 |2958                  |bright                |
Pleiades              |70462688000922880     |56.99008216854044     |26.629059263019272    |7.44227415806738      |0.05209843988017684   |19.861914385137336    |0.11225383313872465   |-47.40423231347152    |0.05227216739738542   |11.465447             |11.95074              |10.858204             |1.092536              |0.589468705971        |1.0                   |probable-member       |5.785                 |0.86                  |5232                  |bright                |
Pleiades              |70506874624338176     |57.58888975570069     |27.14417566564002     |7.936133313060708     |0.06075401000935189   |21.398402336852723    |0.09892319832539186   |-50.347166099378036   |0.06521443598675129   |11.112264             |11.583586             |10.554409             |1.0291767             |1.87688742926         |1.0                   |probable-member       |5.524                 |0.901                 |5402                  |bright                |
Pleiades              |70377510209693568     |57.66393195984347     |26.267586279466883    |7.686142600347489     |0.3836528935439876    |18.095812075514896    |0.7088658364700083    |-47.27255462768403    |0.33097741659018287   |18.520517             |20.804438             |17.107962             |3.696476              |0.953119365611        |1.0                   |probable-member       |12.767                |0.133                 |2765                  |faint                 |
Pleiades              |70306106375800064     |55.86692840855318     |26.498682859489303    |7.262149970669846     |0.7395940643125325    |20.289493331435494    |0.9962684422146489    |-48.24689708116679    |0.7990025060405096    |19.721926             |20.855495             |18.162655             |2.6928406             |0.694411295971        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |70457877637565824     |57.069390022720825    |26.503118713531062    |7.5231902893603255    |0.15330480103762478   |20.556251445859232    |0.2610449838637953    |-49.110559674115386   |0.16168416920337644   |16.556393             |18.279383             |15.276078             |3.0033045             |1.03650450831         |1.0                   |probable-member       |11.229                |0.241                 |3073                  |bright                |
Pleiades              |70313016978627584     |55.90868536557938     |26.61231991905533     |6.9980352409897435    |0.04395927339096698   |19.09794300990567     |0.05690784105143492   |-43.78336991589142    |0.043754594835614474  |13.408094             |14.22365              |12.535631             |1.6880188             |0.858273951342        |1.0                   |probable-member       |7.586                 |0.648                 |4194                  |bright                |
Pleiades              |70433241705178240     |58.17431625403768     |26.769468373777546    |7.402792051092066     |0.14330898337796297   |18.58183149124136     |0.2579040967311081    |-47.5913535546243     |0.17060109184934089   |17.143839             |18.95887              |15.825469             |3.133401              |0.813107327855        |1.0                   |probable-member       |11.483                |0.218                 |3021                  |bright                |
Pleiades              |70364625304081536     |56.14325802720454     |27.05936286532911     |1.1142980997220746    |1.5332002407512895    |18.824397648860014    |2.725102041190703     |-44.17940173222609    |1.5257083039049104    |20.521355             |20.169434             |19.148407             |1.0210266             |2.32364019991         |0.999999730229        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |70305865857368064     |55.906573759665044    |26.533504415157637    |7.118199753914579     |0.46206829496705976   |19.1490405139605      |0.5642003098439202    |-41.9881744967492     |0.4636920419362005    |18.79683              |20.813667             |17.320427             |3.4932404             |0.906167992946        |1.0                   |probable-member       |13.042                |0.12                  |2713                  |faint                 |
Pleiades              |70495707709395584     |57.52682675565937     |26.971753692787054    |7.539479972130075     |0.12212705530590938   |19.903379118691       |0.21106839016037135   |-45.64951937325486    |0.1470331847182259    |16.942389             |18.710197             |15.653495             |3.0567026             |0.450352041676        |1.0                   |probable-member       |11.333                |0.231                 |3051                  |bright                |
Pleiades              |70453303494018432     |57.45071954067554     |26.629754636380188    |7.588646783203524     |0.26090924412357297   |18.462767184402445    |0.6244568547841904    |-46.06010726209384    |0.33553563467664105   |18.299053             |20.606302             |16.912424             |3.6938782             |0.730378455425        |1.0                   |probable-member       |12.533                |0.144                 |2810                  |intermediate          |
Pleiades              |70286319462019328     |56.308084998490806    |26.58822016223567     |7.002798531935207     |0.06594704916498213   |19.312178140498474    |0.09265358328849675   |-44.329069115621635   |0.06331962760331124   |11.748028             |12.246644             |11.119835             |1.1268091             |0.754095107975        |1.0                   |probable-member       |5.919                 |0.84                  |5146                  |bright                |
Pleiades              |70439426456531456     |57.29018068382532     |26.317271832090725    |1.8036347707798082    |1.279717341068176     |20.604997222698785    |3.172234965778012     |-51.02774232065387    |1.6475488393412219    |20.648413             |21.592236             |19.470148             |2.1220875             |2.69700058801         |0.999999987           |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |70472304429797248     |57.31747894292965     |26.817368194536403    |7.431948331292014     |0.5228974536302804    |19.354868602708155    |0.9040277161773195    |-45.27983939293171    |0.6541805728042861    |19.381393             |21.477942             |17.916412             |3.5615292             |0.260752477842        |1.0                   |probable-member       |13.627                |0.098                 |2577                  |faint                 |
Pleiades              |70472789763930496     |57.37006958414688     |26.8475032935659      |7.0023330299758575    |0.26975446930701996   |18.663757197443942    |0.40459907007649415   |-41.61813536297595    |0.28954139658829126   |17.920538             |19.984327             |16.586962             |3.3973656             |1.1567389915          |1.0                   |probable-member       |12.058                |0.172                 |2905                  |intermediate          |
Pleiades              |70271854012150912     |56.59895470244554     |26.57294669936212     |7.621179499398776     |0.1746788415499891    |19.25151989343752     |0.22927895554081643   |-47.04403687666621    |0.16351798536612772   |16.875328             |18.655525             |15.576241             |3.0792847             |0.763236452752        |1.0                   |probable-member       |11.378                |0.227                 |3042                  |bright                |
Pleiades              |70493268167993984     |57.40940080479032     |26.851441391712367    |7.083135298337843     |0.0995780667816174    |19.65431261185141     |0.1798833574745111    |-45.43463566390909    |0.1186396517738382    |16.120863             |17.744825             |14.886965             |2.8578606             |0.493097610039        |1.0                   |probable-member       |10.882                |0.279                 |3141                  |bright                |
Pleiades              |70426507196531456     |57.79406284953322     |26.58749317336102     |6.967615803391835     |0.037902146590727756  |17.95273402207647     |0.06628240418607452   |-44.04415380915012    |0.04194069013710747   |13.470318             |14.293006             |12.590544             |1.7024622             |1.14162152699         |1.0                   |probable-member       |7.626                 |0.644                 |4174                  |bright                |
Pleiades              |70310027681371648     |56.19835492513753     |26.600597203728935    |6.559990054556992     |0.034023588400762285  |18.083627276198573    |0.05712353908792855   |-41.74477431579652    |0.03660174175982893   |13.907158             |14.80611              |12.973637             |1.8324738             |1.99027279916         |1.0                   |probable-member       |8.014                 |0.592                 |3995                  |bright                |
Pleiades              |70403589251055232     |57.66551337767018     |26.572159093048807    |7.351235927923803     |0.13973544365591864   |20.172117649232966    |0.23756936905358625   |-46.5622261078306     |0.15119448959511575   |16.604914             |18.200026             |15.183626             |3.0163994             |0.318479608439        |1.0                   |probable-member       |11.254                |0.238                 |3067                  |bright                |
Pleiades              |70403589251055488     |57.66549773169025     |26.571500929771375    |7.7462994113424255    |0.1435208727160851    |19.36041589311144     |0.23729676098464053   |-47.18415945874574    |0.15206086389724563   |16.980076             |                      |                      |                      |0.976285045901        |1.0                   |probable-member       |11.174                |0.246                 |3084                  |faint                 |
Pleiades              |70510276238573824     |58.42280904528613     |26.706076222852218    |4.4424112646876495    |0.7954783582029276    |26.44413843530048     |1.4887825472523655    |-41.9441620127394     |0.9546515050148605    |19.943153             |21.060019             |18.47657              |2.5834484             |2.74508729148         |0.999999999788        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |70347033119553408     |56.31261503469353     |26.891257015515407    |6.656923998470387     |0.10220660722343514   |17.82491339514009     |0.1382070412121527    |-39.96434160545908    |0.09702497443588151   |8.539804              |8.685192              |8.321677              |0.3635149             |2.06520468115         |1.0                   |probable-member       |2.63                  |1.588                 |7768                  |bright                |
Pleiades              |70426782074435584     |57.771253584127344    |26.614113886801743    |7.681212939213886     |0.19797141423417594   |18.28968566960039     |0.31883233298087704   |-43.772918428193506   |0.22291190323236187   |17.682953             |19.689117             |16.349274             |3.3398438             |0.99698675085         |1.0                   |probable-member       |11.885                |0.185                 |2940                  |intermediate          |
Pleiades              |70252681278085376     |56.06412321090573     |26.331027066084516    |7.205157853337752     |0.06240334024402034   |20.067212962272023    |0.08800326545144894   |-44.74909239506115    |0.0614305210805314    |10.866058             |11.265806             |10.33346              |0.93234634            |0.270941474755        |1.0                   |probable-member       |5.117                 |0.972                 |5664                  |bright                |
Pleiades              |70387057918968064     |57.56656151421271     |26.193517025749852    |7.666834133755939     |0.3841739204312888    |22.34648906416727     |0.6990691189085081    |-46.050662628439426   |0.3765383347205315    |18.587168             |20.868511             |17.154839             |3.7136726             |0.921474380196        |1.0                   |probable-member       |12.834                |0.13                  |2752                  |faint                 |
Pleiades              |70334384440377472     |56.26761153089294     |26.678942737737803    |7.431045596108299     |0.13620112739240914   |20.77200929799247     |0.2053054807405863    |-46.290058121677184   |0.1427858101806131    |16.77587              |18.57547              |15.484056             |3.0914135             |0.4233762715          |1.0                   |probable-member       |11.401                |0.225                 |3038                  |bright                |
Pleiades              |70457671479120000     |57.17979159932686     |26.539031699523107    |7.678533213451416     |0.13995069621984027   |20.89711011528206     |0.2590938446073334    |-46.590326769775054   |0.14260449557299232   |16.320358             |17.976913             |15.065478             |2.9114351             |0.822977881368        |1.0                   |probable-member       |11.022                |0.262                 |3114                  |bright                |
Pleiades              |70376097161725952     |57.71748975422578     |26.194360903605862    |7.187742797466257     |0.33888171695012587   |18.01202529916593     |0.6489915244675389    |-45.60138594214759    |0.29258818867221875   |18.275595             |20.481937             |16.888872             |3.5930653             |0.746349936977        |1.0                   |probable-member       |12.476                |0.147                 |2822                  |intermediate          |
Pleiades              |70461554129560448     |57.05196889527493     |26.583610195198908    |7.499127707570613     |0.03892269564430822   |21.091028841423654    |0.06546301853083675   |-46.557123610270466   |0.031830837256876104  |13.196423             |13.985296             |12.332053             |1.6532431             |0.634000725057        |1.0                   |probable-member       |7.495                 |0.657                 |4242                  |bright                |
Pleiades              |70590433210508160     |58.199810021604485    |27.226830714121068    |2.714501690511864     |1.5083050886148852    |26.033801239631156    |2.600326383407527     |-38.362330839400556   |1.1334666271086362    |20.20319              |21.23678              |18.99812              |2.2386608             |2.59960197687         |0.999997136495        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |70686404254740480     |57.36478919713968     |27.048656232005015    |5.761285629435478     |0.9836540129950655    |22.586873569315106    |1.3962653613343141    |-46.096886122677155   |1.0746133587509215    |20.310888             |20.941336             |18.953913             |1.987423              |1.14321153121         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |70761063671155072     |56.88146910197184     |27.44946766521973     |7.009616283802804     |0.46360049743603504   |17.766850684456948    |0.588671545157312     |-42.635380823690625   |0.36157123237620353   |18.87331              |21.336735             |17.426407             |3.910328              |1.10600792984         |1.0                   |probable-member       |13.122                |0.117                 |2695                  |faint                 |
Pleiades              |70545318874491776     |58.75126289270327     |27.010473930679815    |6.4412046263773295    |0.44816531428973905   |19.194321340261812    |1.0098158264281911    |-42.240127175275674   |0.49441344382879915   |18.83595              |20.790041             |17.418205             |3.3718357             |1.25543826312         |1.0                   |probable-member       |13.079                |0.118                 |2705                  |faint                 |
Pleiades              |70539408998336768     |58.43114102230671     |27.11865451125545     |2.296349924266477     |1.1560399029357533    |22.137079838201277    |2.723071734203221     |-46.24567256754125    |1.2073146546326143    |20.292332             |21.300892             |19.21332              |2.087572              |2.479655477           |0.999999929456        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |70938810893886208     |54.843461122997944    |26.193226316124804    |7.229018995325513     |0.11520672674900527   |20.769296391739424    |0.18551249483945495   |-47.1770720919076     |0.14173992493979834   |16.604597             |18.27178              |15.355877             |2.915903              |0.55998393962         |1.0                   |probable-member       |11.034                |0.261                 |3111                  |bright                |
Pleiades              |70946644914222464     |54.93490467969419     |26.30512425022761     |6.23520275472957      |0.15132846162121266   |17.85089706745839     |0.30486662709220236   |-38.40763228165662    |0.20173577140536958   |17.394993             |19.184734             |16.107267             |3.077467              |2.78116187108         |1.0                   |probable-member       |11.374                |0.228                 |3043                  |bright                |
Pleiades              |70948534699826816     |54.94599177315483     |26.353845722446422    |7.8916588084803285    |0.11967896513884738   |22.722617683239754    |0.26992954516283035   |-48.92524140819127    |0.1463506834046216    |16.716543             |18.461214             |15.446533             |3.0146809             |1.75785536941         |1.0                   |probable-member       |11.251                |0.239                 |3068                  |bright                |
Pleiades              |70941383577307392     |55.024058326060825    |26.196159540767486    |7.7865457986013835    |0.04839170431779746   |21.887424203503862    |0.08786693755967113   |-48.79339071948625    |0.06349034601301888   |11.022814             |11.460048             |10.452413             |1.0076351             |1.49276847949         |1.0                   |probable-member       |5.435                 |0.916                 |5460                  |bright                |
Pleiades              |71027798319922432     |54.28276147425272     |26.718349706861275    |6.290074676032611     |0.2522385808608924    |17.091783135378385    |0.4966844883041766    |-37.293783157837154   |0.3291585406373376    |18.452322             |20.396317             |17.077272             |3.319044              |2.77330764824         |1.0                   |probable-member       |12.653                |0.138                 |2787                  |intermediate          |
Pleiades              |71020067378507776     |54.31510707637723     |26.491502100399124    |8.268804223023626     |0.26315063039993386   |21.699157804971723    |0.43178749556982693   |-47.5256188036292     |0.3424962743039471    |18.230877             |20.213524             |16.846155             |3.3673687             |1.67320402178         |1.0                   |probable-member       |12.327                |0.155                 |2851                  |intermediate          |
Pleiades              |70768554094282368     |57.23966116115673     |27.64036221731148     |7.136550975337596     |0.23704426569180131   |18.68751209160928     |0.441608176299781     |-42.069047549155435   |0.25485128028599296   |17.810759             |19.805714             |16.484657             |3.3210564             |0.996595501023        |1.0                   |probable-member       |11.907                |0.183                 |2935                  |intermediate          |
Pleiades              |70927403460526976     |57.5639839574037      |28.413104107976153    |5.604574895992366     |1.6808222717844254    |16.250175724217694    |1.9350006554382184    |-36.097300297283404   |1.152818462758212     |20.456013             |21.219177             |19.002974             |2.2162037             |2.32311444873         |0.999934064257        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |70954307135798912     |54.60340183978106     |26.256405031781306    |7.976338496974475     |0.10267020954503532   |23.282906133216553    |0.1705729779757015    |-49.43890642550851    |0.12800868672215676   |16.123102             |17.800406             |14.875975             |2.9244308             |2.07710364667         |1.0                   |probable-member       |11.056                |0.258                 |3107                  |bright                |
Pleiades              |71021927100882560     |54.40012272715464     |26.54668678153104     |7.2898224709559925    |0.05046287834158463   |20.851193007831856    |0.08281663356060975   |-45.694713457645534   |0.059265254379058864  |14.206507             |15.30406              |13.164753             |2.139307              |0.319056033284        |1.0                   |probable-member       |8.796                 |0.517                 |3657                  |bright                |
Pleiades              |70847512772943488     |57.866210151748504    |27.982011260341284    |7.503192835095579     |0.1826349888279858    |19.59334330975236     |0.3142611681326759    |-49.12142770612447    |0.2146752294628248    |17.749483             |19.715387             |16.403675             |3.3117123             |1.01699182851         |1.0                   |probable-member       |11.866                |0.186                 |2944                  |intermediate          |
Pleiades              |70803429228295424     |57.86018064704999     |27.627346382345436    |5.847886157423547     |1.4306533064031146    |11.057861610490058    |2.970608918554251     |-49.162272609469234   |1.7378325914237316    |20.509089             |21.604883             |19.177784             |2.4270992             |1.83423828006         |0.999999999804        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |70934649068656896     |54.98818035098532     |26.116549973232168    |7.6831670185512655    |0.19822842872861812   |21.43372226057476     |0.3524070783161171    |-48.89892709365058    |0.2486662277237633    |17.673069             |19.65704              |16.289045             |3.3679943             |1.2054263175          |1.0                   |probable-member       |11.926                |0.181                 |2932                  |intermediate          |
Pleiades              |70794396915576448     |57.72677426925177     |27.436832989767687    |6.844805912365673     |0.29550481644490595   |17.89678521344516     |0.5604821622481452    |-45.04270947846988    |0.3035635784441976    |18.152533             |20.218618             |16.772116             |3.4465027             |1.03659362265         |1.0                   |probable-member       |12.283                |0.158                 |2860                  |intermediate          |
Pleiades              |70907371733103488     |57.833370764419385    |28.251197003314875    |3.1588799655210646    |2.1261625601282277    |18.35708961591471     |2.861726977267321     |-36.245679233159905   |1.8177461852844508    |20.748854             |21.534662             |19.558662             |1.9759998             |2.12686360479         |0.99970738327         |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |71036250816160128     |54.44422030223392     |26.845611487489833    |6.917647217425393     |0.7792037627105518    |18.987440991518916    |1.748830904189906     |-38.90168238368048    |0.9355446097978559    |19.941525             |22.50465              |18.397053             |4.1075974             |1.53661219558         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |71161771235981312     |54.95065819102689     |27.189364795469935    |7.290148784347075     |0.10087757436540624   |19.698681094326666    |0.16780699352268794   |-44.208817099107385   |0.11987530825580266   |15.813398             |17.336895             |14.609391             |2.7275038             |0.315578221878        |1.0                   |probable-member       |10.525                |0.323                 |3212                  |bright                |
Pleiades              |71216093982249984     |54.29996605309006     |26.77452971823734     |7.204886496715994     |0.1307462301960377    |21.305399014862317    |0.2204135137205656    |-43.747089594393486   |0.156489706494717     |16.354664             |18.189402             |15.05724              |3.132162              |0.648884271049        |1.0                   |probable-member       |11.481                |0.218                 |3022                  |bright                |
Pleiades              |71078483230315520     |55.450257360212966    |26.788986317342527    |6.999738729141674     |0.09268984551460036   |19.80247655903204     |0.14462695262703387   |-43.21082293149158    |0.10944032962943195   |15.611313             |17.054184             |14.429808             |2.6243763             |0.835156250147        |1.0                   |probable-member       |10.232                |0.36                  |3274                  |bright                |
Pleiades              |71059138697443200     |54.76699587612626     |27.001238507099245    |7.08131477928969      |0.09958382517871649   |23.510699924758757    |0.17140724721389777   |-42.9118346076136     |0.11699170788419651   |16.033361             |17.62377              |14.811602             |2.8121681             |1.51899619823         |1.0                   |probable-member       |10.762                |0.293                 |3165                  |bright                |
Pleiades              |71249830953082624     |54.42464607263816     |27.037108304242906    |3.477795090054206     |0.7924894767577871    |20.141964315054384    |1.5354435593792541    |-39.82612381807384    |0.9381769525504852    |19.886885             |21.13419              |18.614088             |2.5201015             |2.9371614764          |0.999949077971        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |71042641727187968     |54.814890587774066    |26.800913904198932    |7.722787059833406     |0.1843035851322336    |22.168432302720106    |0.38500555572715234   |-48.25021655596451    |0.2358593781410751    |17.54924              |19.561012             |16.212322             |3.34869               |1.28839596368         |1.0                   |probable-member       |11.887                |0.184                 |2939                  |intermediate          |
Pleiades              |71212348769323904     |55.48005344201035     |27.86435581372428     |3.9655093670274817    |1.1109401553800333    |25.2892230424         |1.6483945237957949    |-44.43516303622941    |1.280638434881399     |20.492363             |21.132189             |19.183928             |1.9482613             |2.17378590272         |0.999999999959        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |71037453406308480     |54.85394203379198     |26.650279874250536    |6.964435891051647     |0.20155003214129436   |27.109382973113146    |0.4286663998985291    |-45.89285829762519    |0.2565751233282243    |17.954134             |19.853834             |16.629808             |3.2240257             |2.67120944525         |1.0                   |probable-member       |11.903                |0.183                 |2936                  |intermediate          |
Pleiades              |71262410909499264     |54.61276976591162     |27.270491900323705    |7.600691590456749     |0.06914575745067633   |21.057512224401336    |0.11190860484541808   |-47.34507239959024    |0.0871356305086487    |15.148632             |16.536842             |13.992783             |2.5440598             |0.866413574233        |1.0                   |probable-member       |10.004                |0.388                 |3325                  |bright                |
Pleiades              |71042439864623104     |54.82632754617965     |26.793225739070536    |7.318970033553458     |0.034122824356853584  |20.271873859230094    |0.06963474073953947   |-45.42257786730737    |0.04178270684597884   |13.48777              |14.328615             |12.600512             |1.7281036             |0.0830009298272       |1.0                   |probable-member       |7.702                 |0.635                 |4138                  |bright                |
Pleiades              |71207710206088192     |55.59862099229953     |27.765528975575933    |7.410662979555399     |0.11040195240642692   |19.239067313625252    |0.17734830078303782   |-44.409096805300344   |0.11646424923181391   |15.946642             |17.561508             |14.696827             |2.8646812             |0.433029761191        |1.0                   |probable-member       |10.9                  |0.277                 |3138                  |bright                |
Pleiades              |71205133225715328     |55.60392686810287     |27.70423597933476     |7.031494735234758     |0.28268085314854124   |18.311934104361306    |0.4615800224331651    |-42.2443724169034     |0.3011777994446834    |18.049854             |19.9143               |16.694302             |3.2199993             |1.08247161856         |1.0                   |probable-member       |12.003                |0.176                 |2916                  |intermediate          |
Pleiades              |71100404743364992     |55.48542026304446     |27.04930718403448     |7.603357128929598     |0.17207070042940706   |21.04849412007188     |0.2172978031771318    |-47.33854494165337    |0.15984302651292762   |16.873652             |18.619019             |15.596543             |3.0224752             |0.813999910418        |1.0                   |probable-member       |11.266                |0.237                 |3065                  |bright                |
Pleiades              |71151841271691904     |55.389954508256544    |27.163801783069886    |7.011583865864379     |0.21796985559156612   |20.60979581827703     |0.26912879367981735   |-46.58554557986566    |0.18812004360730086   |17.403587             |19.55441              |16.030855             |3.5235558             |0.629766454891        |1.0                   |probable-member       |12.204                |0.163                 |2876                  |bright                |
Pleiades              |71079441007018880     |55.55263467291162     |26.829040590248106    |7.151221441481296     |0.14862657121254036   |19.37566462472717     |0.21174996588006223   |-43.51859070359191    |0.1579557572190224    |16.56901              |18.51264              |15.242434             |3.2702065             |0.604960869187        |1.0                   |probable-member       |11.747                |0.195                 |2968                  |bright                |
Pleiades              |71108440625265280     |55.91214930304193     |27.016899814037618    |7.352625256458479     |0.23976782285706066   |21.85080381451736     |0.38856619739717413   |-45.99506201850113    |0.2359564707765699    |17.839054             |19.766537             |16.468649             |3.2978878             |0.686182373498        |1.0                   |probable-member       |11.894                |0.184                 |2938                  |intermediate          |
Pleiades              |71036358190950528     |54.45395101592133     |26.862421332802697    |7.78019698255593      |0.1218121942762902    |21.25950892222136     |0.2828465808608305    |-47.70008420300154    |0.1542648547180939    |16.551218             |18.358088             |15.272175             |3.0859127             |1.17471223233         |1.0                   |probable-member       |11.391                |0.226                 |3040                  |bright                |
Pleiades              |71160121968494976     |55.34848709864995     |27.404597263518212    |8.115163376507335     |0.20264089509540686   |15.353624974006493    |0.3154915832374615    |-44.895323317455556   |0.20863773969077234   |17.434969             |19.304464             |16.112585             |3.1918793             |2.24131448907         |1.0                   |probable-member       |11.598                |0.207                 |2998                  |bright                |
Pleiades              |71296667568555904     |54.0353433264626      |27.342770529362195    |7.761086782813912     |0.04929446492966715   |22.036466185357014    |0.09116520917521109   |-47.78051982326048    |0.06018272441939366   |9.208152              |9.52671               |8.761088              |0.7656212             |1.35349552326         |1.0                   |probable-member       |4.351                 |1.12                  |6155                  |bright                |
Pleiades              |71520074586532096     |56.05679688690397     |27.688507143199104    |4.574411869877084     |1.4401989341186008    |16.27674010260446     |1.50312522219422      |-37.67883750109118    |1.1699746743651884    |20.259844             |21.877874             |18.909937             |2.9679375             |2.26422268928         |0.999983803254        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |71359782111917696     |54.69061153042113     |27.462130833631395    |7.169179217336012     |0.2916723666740722    |18.039194327688975    |0.4475512988713864    |-41.011515288539094   |0.36155134088153407   |18.246994             |                      |                      |                      |1.31644401987         |1.0                   |probable-member       |12.441                |0.149                 |2829                  |faint                 |
Pleiades              |71521586416304768     |56.292190485670915    |27.66910155422238     |6.480275207542484     |0.16388244254655146   |21.00851042443494     |0.24365656591608884   |-40.224517996299774   |0.17443009564697565   |17.273695             |18.941689             |15.950324             |2.9913645             |2.02023148928         |1.0                   |probable-member       |11.205                |0.243                 |3077                  |bright                |
Pleiades              |71404385348752768     |55.29573049628366     |28.01121956008698     |7.225321289530806     |0.04566332670647172   |19.84575470010688     |0.0730431946032097    |-44.738965600647475   |0.0510818356580126    |13.819793             |14.931014             |12.780257             |2.1507568             |0.254042048348        |1.0                   |probable-member       |8.826                 |0.514                 |3646                  |bright                |
Pleiades              |71351883668034048     |54.16953651752288     |27.8321825141058      |7.147468567154563     |0.03182615107573602   |20.562945455219054    |0.0487674985510819    |-44.26949817428313    |0.036268096937618594  |13.420726             |14.251819             |12.537496             |1.714323              |0.482977772158        |1.0                   |probable-member       |7.66                  |0.64                  |4158                  |bright                |
Pleiades              |71377000637253504     |54.538800447846846    |27.585797667969594    |6.713325157369276     |0.10631623195421971   |19.003865700482525    |0.15504138043863613   |-43.45440336470561    |0.1135192089610602    |13.343994             |14.181078             |12.449644             |1.7314339             |1.3506600676          |1.0                   |probable-member       |7.713                 |0.633                 |4134                  |bright                |
Pleiades              |71735952528361728     |56.64419395521032     |28.833481607178722    |3.8392837283253494    |1.9351273318381175    |28.667014670707623    |1.739456818056102     |-40.26036801196058    |1.1276556830572153    |20.414528             |21.457003             |19.077925             |2.379078              |2.64725124708         |0.99999997963         |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |71729531553625984     |56.36484831768723     |28.668490768753777    |8.008303128858635     |0.08847441742655018   |19.993321102820584    |0.1175073244434132    |-49.14146097939563    |0.08896104211371127   |7.381825              |7.459852              |7.287844              |0.17200804            |1.70463932433         |1.0                   |probable-member       |2.08                  |1.818                 |8767                  |bright                |
Pleiades              |71723862196809856     |56.419923674274465    |28.534832251885803    |7.3793710057838044    |0.19694052710768728   |19.905322643576557    |0.271377895874638     |-45.028378395874746   |0.16882894174968308   |17.348633             |19.29649              |16.021698             |3.2747917             |0.146847658312        |1.0                   |probable-member       |11.755                |0.194                 |2966                  |bright                |
Pleiades              |71693556907673088     |57.09691677655869     |28.659709506924077    |8.325522322869892     |0.05588273709428246   |22.59645525049747     |0.09149300518016262   |-51.61207994310258    |0.05379869892394614   |13.820784             |14.850487             |12.815385             |2.035102              |2.81279421218         |1.0                   |probable-member       |8.523                 |0.54                  |3758                  |bright                |
Pleiades              |71841780522600704     |56.00946845911615     |28.858900983746285    |6.727101177871843     |0.8095577982101991    |18.2117922180997      |0.9656670671570003    |-46.103265677359346   |0.7727488606208461    |19.752161             |                      |                      |                      |0.742087612264        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |71662049027684096     |56.92860182450414     |28.31633015105293     |5.962728364527357     |0.1871756116350315    |17.03486783579726     |0.3057041849845601    |-40.33780814332937    |0.18825961736519084   |17.449305             |19.348312             |16.130518             |3.2177944             |2.91805456461         |1.0                   |probable-member       |11.648                |0.203                 |2988                  |bright                |
Pleiades              |72023341675567360     |56.26687967307124     |29.407118496428204    |7.780768907915608     |0.04181487567096755   |22.01583803885103     |0.05878618004523183   |-49.320625014797585   |0.03458436038478885   |13.585722             |14.482186             |12.660602             |1.8215847             |1.59052403883         |1.0                   |probable-member       |7.981                 |0.597                 |4009                  |bright                |
Pleiades              |71877862543976192     |55.161636915722596    |28.773174266297797    |6.39820474115837      |0.07795827198358896   |20.39873897409797     |0.11725375167254251   |-38.010821027305056   |0.07909278279889134   |7.3683505             |7.458858              |7.250636              |0.20822191            |2.63063051591         |1.0                   |probable-member       |2.195                 |1.763                 |8543                  |bright                |
Pleiades              |71873842454589568     |55.23361673438546     |28.727401549916156    |6.943413463791787     |0.05742726934412249   |19.622621994560983    |0.0854521696770425    |-42.66166385094976    |0.05426770985051661   |14.377543             |15.4303875            |13.360668             |2.0697193             |1.03887531634         |1.0                   |probable-member       |8.614                 |0.532                 |3725                  |bright                |
Pleiades              |71917685480203136     |56.27610153286142     |28.7051940297532      |7.376205508661371     |0.1317633367612695    |20.318551384022555    |0.19359010534828902   |-45.30784730084671    |0.1498557015047286    |16.747536             |18.46904              |15.471858             |2.997182              |0.152215044977        |1.0                   |probable-member       |11.217                |0.242                 |3075                  |bright                |
Pleiades              |162301763235565312    |62.53671113963382     |25.764416264283607    |7.1721542521181405    |0.2399326603395354    |18.962271455382318    |0.46999335484820987   |-46.66251014657078    |0.29531670434797486   |18.063946             |19.804768             |16.723232             |3.0815353             |0.570494672044        |1.0                   |probable-member       |11.899                |0.183                 |2937                  |intermediate          |
Pleiades              |162341242575062400    |62.275497304160744    |25.669526244013547    |7.303945402774417     |1.649765477393141     |15.602271936288677    |3.3352894752321145    |-31.021457101727332   |2.6016481704616874    |20.915571             |21.205563             |19.424807             |1.780756              |2.47501686916         |0.998425440738        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |162331793647530240    |62.76048296509409     |26.083523736827136    |1.3711443470421283    |2.785457890533323     |36.499619346069075    |4.411429163048076     |-57.58813099361939    |3.9168958008206407    |20.814993             |21.321255             |19.453777             |1.8674774             |2.84085473178         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |162467003513252352    |61.487514510190586    |25.955911211633943    |4.129597373219112     |1.4688438937445825    |14.429926249349585    |2.073374857968514     |-41.54286825809087    |0.9000821326933517    |20.559849             |21.511906             |19.294312             |2.2175941             |1.9759946185          |0.999999830007        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |162558022461684736    |61.81889794937643     |26.146977918960598    |7.152096965538839     |0.14686755087843398   |22.02517792158953     |0.33414112778832844   |-33.818441812706986   |0.14951916735457035   |16.292215             |18.026625             |15.017997             |3.008628              |2.97566587849         |1.0                   |probable-member       |11.239                |0.24                  |3070                  |bright                |
Pleiades              |162539811798145152    |60.85623735655395     |26.26812246072267     |1.8264611830820192    |1.8859539420453566    |25.436526869679174    |2.7254574878856856    |-43.59701784567889    |1.7512205120896123    |20.780361             |21.678774             |19.541018             |2.1377563             |1.96901194345         |0.999999996867        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |162473360067223424    |61.60485695711435     |26.03313375682454     |3.892391997274401     |1.816933195550633     |18.4311581712373      |2.888690350710347     |-39.25801645233712    |1.162063297463726     |20.716568             |21.6609               |19.290358             |2.3705425             |1.75323600234         |0.999999281713        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |162501324595549440    |60.72968682371586     |25.898103780802465    |6.359875633984235     |0.37904356120192717   |14.651909770820156    |0.7239404502982887    |-39.39802637658539    |0.3394730724410644    |18.594448             |20.723173             |17.202267             |3.5209064             |2.65615699007         |1.0                   |probable-member       |12.84                 |0.129                 |2751                  |faint                 |
Pleiades              |163355546348513152    |60.16353627205476     |26.738512153059702    |7.223249671736133     |0.07233978182188712   |18.10785452431975     |0.10979760211221377   |-45.87692914184133    |0.07370384849072836   |14.701947             |15.934617             |13.602972             |2.331645              |0.785133089922        |1.0                   |probable-member       |9.347                 |0.464                 |3486                  |bright                |
Pleiades              |166898482049410560    |59.53892834759566     |28.888030735499576    |0.5451964005436902    |2.9535865761535716    |24.619891643454018    |4.637594083404539     |-57.68470959531848    |2.4478480054083116    |20.920868             |21.307426             |19.99334              |1.3140869             |2.55323344094         |0.99999999997         |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |166739735761872768    |59.11928216416807     |28.061701485646253    |4.238635905429511     |0.8087002405216697    |22.9022662566031      |1.6205686801435377    |-53.1696658714456     |0.7908148550856289    |19.650656             |21.019876             |18.286457             |2.7334194             |2.8856433472          |0.999999999999        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |50429650564234880     |60.29654242579734     |19.400342027252147    |6.67381010843978      |0.17486939431175838   |17.126423585373352    |0.3492736478232901    |-43.67646602095789    |0.1963649222017723    |17.784561             |19.718018             |16.439669             |3.278349              |1.64505677625         |1.0                   |probable-member       |11.837                |0.188                 |2949                  |intermediate          |
Pleiades              |50443055159156352     |59.868481518827885    |19.511333339076902    |6.52334905073445      |0.11369059163991081   |18.669953803995135    |0.23982014706089394   |-41.56157600514307    |0.1597833423143606    |16.864822             |18.791323             |15.521699             |3.2696238             |1.89951859671         |1.0                   |probable-member       |11.746                |0.195                 |2968                  |bright                |
Pleiades              |56950239849717248     |54.39777761738109     |18.896264391864875    |6.931900644500272     |0.08703871784499707   |18.950900053774664    |0.17269495666262874   |-42.0595538784216     |0.12986821970011864   |16.304974             |17.742126             |15.129987             |2.6121397             |1.20643145946         |1.0                   |probable-member       |10.198                |0.364                 |3282                  |bright                |
Pleiades              |57319916274721920     |55.13496332551592     |19.908225676632206    |6.6559480104890785    |0.1384403742487431    |18.008797424958928    |0.2532641261221178    |-42.0544167219658     |0.18599678663327499   |17.451468             |19.27326              |16.12099              |3.1522694             |1.6882787742          |1.0                   |probable-member       |11.52                 |0.214                 |3014                  |bright                |
Pleiades              |57036757670988288     |56.049689753988844    |19.305179085784992    |6.792441276335868     |0.03855796846044951   |18.97187240907108     |0.07088341026200631   |-41.54034101796477    |0.05613162946349932   |14.326666             |15.386914             |13.312555             |2.074359              |1.51691951983         |1.0                   |probable-member       |8.626                 |0.531                 |3720                  |bright                |
Pleiades              |64870296982175488     |56.036793128666034    |23.07971215147843     |7.248336374529244     |0.05384757895288496   |21.681208026658958    |0.09644964668110083   |-45.2486846880367     |0.07472754657767819   |14.508653             |15.664795             |13.449899             |2.2148962             |0.634361646021        |1.0                   |probable-member       |8.989                 |0.5                   |3587                  |bright                |
Pleiades              |64671903852618624     |54.59417918101281     |22.499485411852834    |7.248350836493701     |0.04919588427574302   |21.402713163259595    |0.09710749819728264   |-44.94511416371871    |0.0675828165656146    |9.933844              |10.245891             |9.495744              |0.75014687            |0.539126469406        |1.0                   |probable-member       |4.272                 |1.137                 |6205                  |bright                |
Pleiades              |64857721317916032     |56.487449008039434    |23.02458798963941     |7.37474182960105      |0.12432805137404795   |20.708824563132808    |0.22281001289692962   |-46.42941978082222    |0.14974929965716213   |16.534473             |18.2664               |15.254718             |3.0116816             |0.385746040106        |1.0                   |probable-member       |11.245                |0.239                 |3069                  |bright                |
Pleiades              |64642801154268672     |55.35561238024415     |22.548732441325306    |7.287252085661502     |0.06039891007373554   |21.064843093783132    |0.13743350582402486   |-44.734370720644094   |0.07739505326233825   |15.334373             |16.725481             |14.170875             |2.5546064             |0.413178839225        |1.0                   |probable-member       |10.034                |0.384                 |3318                  |bright                |
Pleiades              |64864593265614464     |56.15749343159547     |22.92085143059296     |7.073061912031666     |0.05851587070688588   |20.677991942688724    |0.11070785089632397   |-41.022222963435624   |0.08783218088979969   |14.61721              |15.868375             |13.507473             |2.3609018             |1.21042652638         |1.0                   |probable-member       |9.437                 |0.455                 |3461                  |bright                |
Pleiades              |64597927335800064     |54.1015102091953      |22.62360146939008     |7.285055571531369     |0.08401065505020676   |21.422236685630445    |0.17196238144479636   |-44.5080032138306     |0.1214972773541216    |13.518312             |14.3831215            |12.611022             |1.7720995             |0.558996555196        |1.0                   |probable-member       |7.837                 |0.617                 |4076                  |bright                |
Pleiades              |64644484781444864     |55.333392835910324    |22.63145751102874     |6.917904079588357     |0.09577575606515921   |18.768044836581154    |0.1854344213263542    |-43.316839557722595   |0.11613387617229175   |15.737382             |17.223047             |14.538507             |2.6845398             |1.06757923281         |1.0                   |probable-member       |10.403                |0.338                 |3237                  |bright                |
Pleiades              |64856312568645248     |56.52195259271056     |22.981425882323066    |7.558974834524186     |0.0336371275646699    |20.4461125019858      |0.06320336587455731   |-47.831621771722986   |0.03994831226560894   |13.431323             |14.299068             |12.5246725            |1.774396              |0.826377711725        |1.0                   |probable-member       |7.844                 |0.616                 |4073                  |bright                |
Pleiades              |64656201452146304     |54.936706943108156    |22.654109452600686    |7.574338727299277     |0.10211553715607      |20.55257450809031     |0.1960099562033165    |-46.62136530914233    |0.12293103953103705   |16.81693              |18.640121             |15.515908             |3.1242132             |0.639969687717        |1.0                   |probable-member       |11.466                |0.219                 |3025                  |bright                |
Pleiades              |64768763955442944     |56.36072994807127     |22.52541538406021     |7.498795371465046     |0.1108812883612795    |19.82471293884244     |0.19685868927194247   |-44.204061028705816   |0.1502279692948517    |16.131664             |17.710838             |14.896672             |2.814166              |0.468467408998        |1.0                   |probable-member       |10.767                |0.293                 |3164                  |bright                |
Pleiades              |64720625961541120     |54.957217384142574    |23.057160708353994    |7.079305193476556     |0.1508568960294969    |21.106275801984737    |0.27123514686916356   |-44.73720007251883    |0.18742995433593454   |16.862276             |18.67184              |15.555439             |3.1164017             |0.608547129682        |1.0                   |probable-member       |11.45                 |0.221                 |3028                  |bright                |
Pleiades              |64665203703566848     |55.18006225581428     |22.831484284738114    |7.280327385052084     |0.13767835401607298   |21.277990208585585    |0.30000927591746396   |-44.82294855075035    |0.17966512053751496   |16.935757             |18.69826              |15.64414              |3.054119              |0.477414409737        |1.0                   |probable-member       |11.328                |0.232                 |3052                  |bright                |
Pleiades              |64589062523316736     |53.93453773267402     |22.452597258410197    |7.099158690047673     |0.08604156770718023   |20.98185283886174     |0.16634929874481727   |-43.63236003107177    |0.11892444482135284   |15.735005             |17.217463             |14.539453             |2.67801               |0.70344115217         |1.0                   |probable-member       |10.384                |0.341                 |3241                  |bright                |
Pleiades              |64764189813713408     |56.12296908715974     |22.423404842045354    |7.88063526270039      |0.2576510223754266    |20.577911960068853    |0.5458117899035562    |-46.5406323942719     |0.33307474887902366   |18.34101              |20.423264             |16.948334             |3.4749298             |0.944998044203        |1.0                   |probable-member       |12.512                |0.146                 |2814                  |intermediate          |
Pleiades              |64808204638390912     |56.66006061831633     |22.919590210538995    |7.209941658161527     |0.05409222676517463   |20.21955248445963     |0.10142887100621756   |-43.55180219074913    |0.07126643216454558   |9.299754              |9.571235              |8.906454              |0.6647806             |0.498205223153        |1.0                   |probable-member       |3.834                 |1.238                 |6491                  |bright                |
Pleiades              |64795289673433728     |56.55779798006428     |22.705314443712606    |7.353767145108294     |0.13310629916234604   |19.177574185195784    |0.20608586011221205   |-46.48651203341655    |0.14018712733430996   |16.58435              |18.478748             |15.278421             |3.200327              |0.451002130606        |1.0                   |probable-member       |11.614                |0.206                 |2995                  |bright                |
Pleiades              |64836349560719232     |55.86026323058008     |22.71167779862398     |6.4572668426796085    |0.10404526335786073   |17.951879123896475    |0.24606441007204882   |-40.39715454980042    |0.15393902288553857   |16.111353             |17.648594             |14.891757             |2.756837              |2.25749609451         |1.0                   |probable-member       |10.609                |0.312                 |3196                  |bright                |
Pleiades              |64796045587678208     |56.54004305780273     |22.710214657096657    |6.813013573657849     |0.09501063241308534   |18.477856373015225    |0.16227399077525578   |-43.11366841350938    |0.1085015969763787    |15.859627             |17.580276             |14.594416             |2.9858608             |1.30508076113         |1.0                   |probable-member       |11.194                |0.244                 |3080                  |bright                |
Pleiades              |64667535869958784     |55.22705815878139     |22.90696109967522     |7.190086397688489     |0.11864836196353691   |20.035260748376643    |0.2377861297594888    |-44.66919533950225    |0.15905811924447882   |17.072361             |18.871687             |15.768501             |3.1031857             |0.294958446137        |1.0                   |probable-member       |11.424                |0.223                 |3033                  |bright                |
Pleiades              |64600813554014592     |54.93417698936408     |22.129207085106966    |7.082613714095712     |0.08358097747427018   |20.7376711643786      |0.16436107835654554   |-42.905824985835075   |0.12514270990773482   |15.571715             |16.98566              |14.394949             |2.5907116             |0.810162964199        |1.0                   |probable-member       |10.137                |0.372                 |3295                  |bright                |
Pleiades              |64798691287540224     |56.41633277663471     |22.694271226816053    |7.296161966916012     |0.05990139995922365   |20.124780830009012    |0.11150126005456464   |-44.125209855986334   |0.08455312575517801   |7.787234              |7.8950114             |7.638282              |0.2567296             |0.302836052384        |1.0                   |probable-member       |2.332                 |1.702                 |8288                  |bright                |
Pleiades              |64770241424108032     |56.17434663376087     |22.4643522920447      |7.4986539396732415    |0.051494363033265225  |21.87314945211071     |0.10437009184843174   |-45.321890910652435   |0.06108818467935999   |10.582304             |10.971271             |10.052906             |0.9183645             |0.792585515338        |1.0                   |probable-member       |5.056                 |0.983                 |5704                  |bright                |
Pleiades              |64818203322590208     |55.864440275335085    |22.627950519361143    |8.023039923395057     |0.17046923873765438   |20.72798815632712     |0.39735919447162804   |-47.69975103981868    |0.23810721763452342   |17.366652             |19.112608             |16.055868             |3.0567398             |1.43385172658         |1.0                   |probable-member       |11.333                |0.231                 |3051                  |bright                |
Pleiades              |64597927334523904     |54.100835960622376    |22.623319451310575    |6.608567312304424     |0.17718704472407745   |21.202120680253042    |0.364533460476764     |-43.877969259933906   |0.2612993439548616    |16.496244             |17.899849             |15.03741              |2.8624392             |1.38261542428         |1.0                   |probable-member       |10.894                |0.278                 |3139                  |bright                |
Pleiades              |64720179284934016     |55.09941337530564     |23.069045576159912    |7.165941936441044     |0.09492661569546484   |20.431351075024583    |0.217732295792144     |-44.83652521350805    |0.13303478449452494   |16.633684             |18.293928             |15.367972             |2.9259558             |0.353676100285        |1.0                   |probable-member       |11.06                 |0.258                 |3106                  |bright                |
Pleiades              |64822017259193600     |56.10669134193801     |22.668744764725865    |7.389003076469721     |0.2663360508045928    |19.112736657776768    |0.5161874667067553    |-44.41598637538       |0.36355299764987337   |18.594755             |20.782148             |17.18512              |3.5970287             |0.427409658988        |1.0                   |probable-member       |12.841                |0.129                 |2751                  |faint                 |
Pleiades              |64806765824716928     |56.479947063808595    |22.858462301298296    |8.878833622158417     |0.5973875583583141    |20.193854239917073    |0.8761153673944527    |-46.643753041906365   |0.5569966138824035    |19.256031             |20.718975             |17.73017              |2.9888058             |1.41544368483         |1.0                   |probable-member       |13.495                |0.104                 |2618                  |faint                 |
Pleiades              |64843805623922688     |55.854914199394       |22.89549866977445     |7.523731739421124     |0.12695416383897026   |20.393792159384038    |0.24030159706885662   |-46.382130720190325   |0.16408051162517992   |16.963535             |18.739973             |15.668109             |3.0718641             |0.498899030463        |1.0                   |probable-member       |11.363                |0.229                 |3045                  |bright                |
Pleiades              |64687120921027840     |54.35942462557791     |22.575129246212793    |6.247701911203358     |0.4356476181776206    |20.476570558806625    |0.8583126442405403    |-44.33634886387675    |0.638629025168589     |19.286564             |21.355371             |17.803556             |3.551815              |1.23441912407         |1.0                   |probable-member       |13.532                |0.102                 |2606                  |faint                 |
Pleiades              |64739248940235392     |56.24559769587007     |22.03226374355948     |7.056653460693841     |0.058343732126226844  |18.493397957224133    |0.1406413004067953    |-43.62228702597294    |0.06992878395208238   |9.354343              |9.627954              |8.956987              |0.67096615            |0.913821846265        |1.0                   |probable-member       |3.866                 |1.231                 |6470                  |bright                |
Pleiades              |64808483812941440     |56.64507284527256     |22.935287331413967    |7.2784328803413825    |0.038357143997540505  |19.53750333845428     |0.07687812520066468   |-45.41618629739782    |0.0550872589237341    |14.020388             |15.01875              |13.03796              |1.9807901             |0.218065879773        |1.0                   |probable-member       |8.386                 |0.552                 |3815                  |bright                |
Pleiades              |64804841680675200     |56.72201501070958     |22.880754149426238    |6.732059170709437     |0.04858083614214301   |19.053649412312556    |0.09340111749617717   |-41.51684778179065    |0.057525639410488036  |11.551752             |12.021861             |10.952161             |1.0697002             |1.60311360566         |1.0                   |probable-member       |5.691                 |0.875                 |5293                  |bright                |
Pleiades              |64840541448791424     |55.829291996324315    |22.786099211356913    |7.47555436558464      |0.14361880491907686   |20.759863878096283    |0.2615293168397215    |-46.40051552251841    |0.1964322051825593    |16.84685              |18.616226             |15.539325             |3.0769014             |0.482491169626        |1.0                   |probable-member       |11.373                |0.228                 |3043                  |bright                |
Pleiades              |64653383953596032     |55.02925547030191     |22.646396971174443    |7.533391042507547     |0.15087236566273052   |21.2751431898551      |0.2659695512406114    |-45.186673359673335   |0.1886368425194767    |17.177746             |19.01027              |15.857954             |3.1523151             |0.613971783144        |1.0                   |probable-member       |11.52                 |0.214                 |3014                  |bright                |
Pleiades              |64734709159049600     |54.93054708105685     |23.206918874711942    |7.193096142778041     |0.17225909221216293   |20.884315979786244    |0.42367589393404      |-43.00018580469209    |0.25092162516113864   |17.373386             |19.184464             |16.071306             |3.1131573             |0.687731133487        |1.0                   |probable-member       |11.444                |0.221                 |3029                  |bright                |
Pleiades              |64793051994920064     |56.46014493314158     |22.601429513796877    |8.519132029138616     |1.2112921883653014    |15.829834881503464    |1.9061976210333873    |-42.82375391318499    |2.0041870521934926    |20.23678              |21.374243             |18.686365             |2.6878777             |1.24529416107         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |64798038452412928     |56.301884322399935    |22.697313774624785    |7.163233290087437     |0.09683078783401322   |19.194153855003922    |0.1655178623066056    |-46.11903571297436    |0.12882805915545614   |16.18561              |17.792862             |14.944133             |2.8487291             |0.493612311545        |1.0                   |probable-member       |10.858                |0.282                 |3146                  |bright                |
Pleiades              |64745841713292160     |56.24330210991657     |22.191560926006026    |6.786821211993961     |0.3335730090251216    |19.329357517891737    |0.6073253571183541    |-44.90496666002916    |0.307308017693348     |18.160158             |20.15271              |16.78956              |3.3631496             |0.765430841568        |1.0                   |probable-member       |12.239                |0.16                  |2869                  |intermediate          |
Pleiades              |64797523056344064     |56.28627132053532     |22.641637738327383    |7.243881878477584     |0.13444028258572738   |21.771744251711876    |0.2599991946496465    |-46.83411156604538    |0.1767880825735579    |16.476185             |18.17494              |15.19734              |2.9776                |0.75869219409         |1.0                   |probable-member       |11.178                |0.245                 |3083                  |bright                |
Pleiades              |64841503521468544     |55.767569497938766    |22.800775462339516    |6.972701891927218     |0.09557665309939901   |25.334078572604252    |0.25098557946717087   |-46.31895948857627    |0.1508956053260066    |14.317856             |15.518298             |13.227055             |2.2912436             |2.12468853322         |1.0                   |probable-member       |9.223                 |0.477                 |3521                  |bright                |
Pleiades              |64837242912474624     |55.8721213112435      |22.73461748381822     |7.480255772234216     |0.06373572171308586   |20.070739506162308    |0.12532248077487684   |-46.08827951957078    |0.10611337905788094   |8.874772              |9.068622              |8.481414              |0.5872078             |0.39417299919         |1.0                   |probable-member       |3.42                  |1.343                 |6790                  |bright                |
Pleiades              |64804360644343424     |56.6684311120494      |22.844191063136165    |7.362524426781769     |0.13943308942369206   |19.796748308272342    |0.2824038995694252    |-47.43361389904363    |0.17281398086461588   |17.321552             |19.199402             |16.009342             |3.1900597             |0.542432308431        |1.0                   |probable-member       |11.594                |0.208                 |2999                  |bright                |
Pleiades              |64555694921236352     |53.72901627649097     |22.07945287411292     |7.11149342101894      |0.06521695102684871   |19.787954122721867    |0.12879022673681223   |-42.90097531167673    |0.1006084023535105    |15.087091             |16.403227             |13.95085              |2.4523773             |0.746463951536        |1.0                   |probable-member       |9.737                 |0.42                  |3388                  |bright                |
Pleiades              |64626819579706752     |54.82114399943715     |22.452920601048596    |6.345257216215149     |0.44712993902366827   |19.303425204156824    |0.8373427324088824    |-44.45739224111581    |0.5867800018286066    |19.65288              |21.463564             |18.131666             |3.3318977             |1.12280518369         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |64871740091177600     |56.29512153071044     |23.049315632801612    |7.6601208880166265    |0.1041751718641562    |20.109866489512108    |0.18409008085157616   |-45.36338766888741    |0.11015324800719041   |16.321722             |18.005938             |15.052122             |2.9538155             |0.691007016718        |1.0                   |probable-member       |11.131                |0.25                  |3092                  |bright                |
Pleiades              |64679840952155264     |54.669764095528166    |22.65941592351252     |7.4434980134014666    |0.07616377633920808   |20.423715485061706    |0.15310751076307505   |-45.58649396920981    |0.11225258658792839   |6.6866565             |6.704049              |6.6965756             |0.007473469           |0.305465733181        |1.0                   |probable-member       |1.23                  |2.362                 |10535                 |bright                |
Pleiades              |64765254965634176     |56.10635616457018     |22.463704889100274    |7.127904386371402     |0.34177914035648804   |19.130260984977244    |0.7887267127704273    |-43.63287599169288    |0.47419519673793514   |18.828148             |21.213425             |17.384262             |3.8291626             |0.578030224321        |1.0                   |probable-member       |13.076                |0.119                 |2705                  |faint                 |
Pleiades              |44879010924815488     |55.34315170631274     |18.457295374649036    |2.056000139821645     |1.381316549385164     |21.551120536847353    |3.2555985466156905    |-33.35341412086861    |2.7907521085129203    |20.876884             |21.111898             |19.366571             |1.745327              |2.88959218037         |0.904381011793        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |52135925109792000     |61.459964606556504    |20.83291799322851     |7.728277094514888     |0.19499709164341536   |17.42537010289648     |0.3202813235762977    |-45.58768186591594    |0.18249663431149152   |17.742779             |19.688807             |16.402044             |3.2867622             |1.2254608531          |1.0                   |probable-member       |11.828                |0.189                 |2951                  |intermediate          |
Pleiades              |52164684208412288     |60.732271299168595    |20.75608240670086     |5.323093264788365     |1.3247661271874553    |28.361996938303704    |3.130611863334612     |-39.5917664308616     |0.9436183507279596    |20.38892              |21.774078             |18.964817             |2.8092613             |2.09336322904         |0.999999993901        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |64936508198907904     |57.18936709736756     |23.33871889355739     |7.379298209779048     |0.040030777333989964  |18.997039508462194    |0.08373989726854801   |-45.73787765264476    |0.051377754199503564  |12.895202             |13.609607             |12.089958             |1.5196486             |0.443734717477        |1.0                   |probable-member       |7.147                 |0.691                 |4427                  |bright                |
Pleiades              |65056526764528128     |55.93744213820162     |23.055700432747532    |7.188009625682279     |0.06642195440526513   |20.07680702558163     |0.12564072146819827   |-44.43182553628217    |0.0892065705363178    |15.56619              |17.048143             |14.364194             |2.6839495             |0.345990724549        |1.0                   |probable-member       |10.401                |0.339                 |3237                  |bright                |
Pleiades              |65222484301282048     |56.426427383942745    |24.069630904522278    |7.672955180780014     |0.309783233403169     |18.768578250980504    |0.5786910740451535    |-45.855762253695794   |0.3641039522867198    |18.914383             |19.850943             |17.397165             |2.4537773             |0.697634872448        |1.0                   |probable-member       |13.145                |0.116                 |2691                  |faint                 |
Pleiades              |65199222758514048     |56.66683842833214     |23.782747089160637    |7.267479159849551     |0.092438868528346     |18.633385881224086    |0.16404238571884452   |-43.556209059576005   |0.12181726567191736   |16.115524             |17.608309             |14.832339             |2.7759695             |0.708771337745        |1.0                   |probable-member       |10.663                |0.305                 |3185                  |bright                |
Pleiades              |65112739296356608     |55.10957629865637     |23.357942249381342    |7.072507858554764     |0.13780719903859906   |21.906834705103233    |0.24108168209588304   |-44.80147598848144    |0.1829197454596778    |16.724789             |18.53262              |15.435392             |3.097227              |0.847211927344        |1.0                   |probable-member       |11.413                |0.224                 |3035                  |bright                |
Pleiades              |65216643145862144     |56.517995747230835    |23.927848399445       |7.091920325427679     |0.08790408391539381   |18.651297824990177    |0.16924171299959903   |-43.32236089198937    |0.14510196856179391   |15.746541             |17.048624             |14.528511             |2.520113              |0.864347161796        |1.0                   |probable-member       |9.934                 |0.398                 |3341                  |bright                |
Pleiades              |65204342359530112     |56.55978175852915     |23.85061914636023     |7.283831088787328     |0.20835033638086886   |18.505356759269024    |0.38009308821289955   |-44.841334931923114   |0.2909086222210614    |18.103546             |18.708147             |16.350353             |2.3577938             |0.595065859862        |1.0                   |probable-member       |11.139                |0.249                 |3091                  |intermediate          |
Pleiades              |65199978672758272     |56.657093721311426    |23.787516117590727    |7.399871170697114     |0.05117287990530059   |20.009693524328824    |0.08863030487886567   |-47.31123551155249    |0.06311068605467082   |10.038034             |10.429997             |9.52134               |0.9086571             |0.52756137666         |1.0                   |probable-member       |5.013                 |0.991                 |5731                  |bright                |
Pleiades              |64928605459180416     |57.41426061223728     |23.289914606353342    |7.122070293438645     |0.05869666335773912   |19.286191030773953    |0.1056237169490597    |-44.350973086816765   |0.07669651183109741   |10.929143             |11.349099             |10.392103             |0.95699596            |0.558409514525        |1.0                   |probable-member       |5.226                 |0.953                 |5595                  |bright                |
Pleiades              |64942001460286080     |57.31517747811148     |23.380176382957426    |7.398609462864535     |0.16585244649517256   |20.770855632619888    |0.3279138859092976    |-46.20941189517842    |0.22278711001185386   |17.712336             |19.724615             |16.337831             |3.3867836             |0.376114065346        |1.0                   |probable-member       |11.961                |0.179                 |2924                  |intermediate          |
Pleiades              |65210389673469312     |56.73248988357338     |23.93987805317401     |7.0805850050275545    |0.12041214830798593   |19.97436612810138     |0.23416022314184246   |-42.211999464962915   |0.17772467291050986   |16.541647             |18.229986             |15.22082              |3.0091658             |0.901579692024        |1.0                   |probable-member       |11.24                 |0.24                  |3070                  |bright                |
Pleiades              |65058760147520000     |56.038906062642724    |23.146197622588325    |7.3120306830371895    |0.11781054124001615   |19.88361239528714     |0.21356278008590723   |-44.55990156595617    |0.16680735579659595   |16.603014             |18.396877             |15.312505             |3.0843725             |0.202848900483        |1.0                   |probable-member       |11.388                |0.226                 |3040                  |bright                |
Pleiades              |65169943964429952     |56.27833702057029     |23.61414558210446     |7.252443684237349     |0.14334062770519637   |19.431958863450806    |0.3230985852964403    |-45.3754851279313     |0.18717307677341807   |17.023563             |18.948494             |15.661471             |3.2870226             |0.265994604473        |1.0                   |probable-member       |11.778                |0.192                 |2962                  |bright                |
Pleiades              |65173620458875008     |56.462715541254866    |23.62128453386464     |6.9820270275638325    |0.1577978204827697    |19.786974485088344    |0.32334957395498537   |-44.451471653879125   |0.2346691556536112    |17.014898             |18.11315              |15.564533             |2.5486164             |0.661836378241        |1.0                   |probable-member       |10.017                |0.387                 |3322                  |bright                |
Pleiades              |64988322684358144     |57.0946459275815      |23.461752448453954    |7.402622047059135     |0.12666091337007113   |20.49174062516104     |0.21652781471065202   |-45.41791038692456    |0.1483058775486963    |16.87965              |18.654629             |15.564599             |3.0900297             |0.235836054922        |1.0                   |probable-member       |11.399                |0.225                 |3038                  |bright                |
Pleiades              |65190838982357760     |56.41216333810882     |23.815393199119924    |7.52528556286806      |0.20360197799321908   |19.47064544271778     |0.3512591659180495    |-45.380966339993776   |0.2754485327642773    |18.091791             |19.051487             |16.583591             |2.4678955             |0.42328360335         |1.0                   |probable-member       |11.254                |0.238                 |3067                  |intermediate          |
Pleiades              |64928674178659968     |57.38409460251351     |23.271505071876398    |7.0860922136433055    |0.12434529020541372   |20.31793252792862     |0.2526606194783116    |-45.19550311977574    |0.18762620613220432   |17.550106             |19.352118             |16.23002              |3.122097              |0.457169808494        |1.0                   |probable-member       |11.478                |0.218                 |3022                  |intermediate          |
Pleiades              |64989490915460608     |57.04583027944373     |23.506817360212697    |7.342758526357405     |0.03951156427917781   |19.745228609318115    |0.05673070841498676   |-44.540979302137984   |0.036978840339402005  |13.73232              |14.627478             |12.800756             |1.8267212             |0.238573747146        |1.0                   |probable-member       |7.996                 |0.595                 |4003                  |bright                |
Pleiades              |65190220507070208     |56.3733163680427      |23.760308671851       |7.258553033682535     |0.03838765592586085   |19.287092760960515    |0.08207937845088917   |-45.697785148110704   |0.05027721135165332   |12.866021             |13.606271             |12.044215             |1.5620556             |0.334763448901        |1.0                   |probable-member       |7.258                 |0.68                  |4368                  |bright                |
Pleiades              |65178568258674176     |56.41428088640734     |23.754102001577266    |7.346930987154904     |0.2231308162609258    |22.76267238196197     |0.4474297912451969    |-45.469299937690906   |0.34233784968095543   |11.889382             |12.648543             |11.01904              |1.6295033             |0.993649174579        |1.0                   |probable-member       |7.433                 |0.663                 |4275                  |bright                |
Pleiades              |65052953351603456     |55.38534152106508     |23.161526200176286    |7.422707337517014     |0.04605625134849563   |21.65196297244249     |0.08683933970259544   |-45.967360979921494   |0.06250368009011749   |12.425606             |13.057919             |11.680112             |1.3778067             |0.668254485286        |1.0                   |probable-member       |6.77                  |0.73                  |4644                  |bright                |
Pleiades              |65119469509073152     |55.16450186805006     |23.442872822008535    |7.434519014237995     |0.3138861416722536    |21.98196448052677     |0.5738330025473418    |-43.807818534608934   |0.5278522141228811    |18.596163             |20.722057             |17.200687             |3.52137               |0.797469497746        |1.0                   |probable-member       |12.841                |0.129                 |2751                  |faint                 |
Pleiades              |64889126119831040     |57.09445981675719     |22.872483811291666    |7.638029847651407     |0.06713882244060518   |20.567898863799083    |0.14871976682162094   |-46.865402723905525   |0.08459287722826875   |15.087918             |16.442139             |13.940383             |2.5017557             |0.798110606418        |1.0                   |probable-member       |9.881                 |0.404                 |3354                  |bright                |
Pleiades              |65101606741121792     |55.35827154250784     |23.25981238596785     |7.50056401825802      |0.10558495318390224   |21.438266582771448    |0.17664470686029685   |-45.68277514809612    |0.13076187998833175   |16.862675             |18.675344             |15.5567255            |3.118619              |0.647121565562        |1.0                   |probable-member       |11.455                |0.22                  |3027                  |bright                |
Pleiades              |65212206443054464     |56.804958748080686    |24.012398937192437    |7.191280893614339     |0.29176036723821364   |20.195810248431417    |0.5671073689439057    |-44.670759189164855   |0.39089241856180784   |18.343576             |19.202255             |16.883196             |2.3190594             |0.246006404619        |1.0                   |probable-member       |12.009                |0.176                 |2915                  |intermediate          |
Pleiades              |64891634380723712     |57.25428493255286     |22.980218232489253    |7.312668303425505     |0.056682498056347806  |19.608225618939237    |0.13490744913275177   |-46.02942437922191    |0.07255080923653286   |14.52739              |15.685066             |13.461845             |2.2232208             |0.248054391339        |1.0                   |probable-member       |9.013                 |0.498                 |3580                  |bright                |
Pleiades              |65117206062341760     |55.00086598217405     |23.434781932538865    |7.358040953332532     |0.0684166947890243    |21.503776294129832    |0.12556034219721487   |-45.11365249765851    |0.09829390567684347   |14.763028             |16.16571              |13.591782             |2.5739288             |0.559386494832        |1.0                   |probable-member       |10.089                |0.378                 |3306                  |bright                |
Pleiades              |65217605216685568     |56.45598923747825     |23.951474630713484    |7.571576060017427     |0.2050544139741802    |19.568871852801767    |0.3979252190780496    |-48.49301484650952    |0.28200259942128814   |18.189053             |19.037569             |16.744518             |2.2930508             |0.917867808305        |1.0                   |probable-member       |11.375                |0.227                 |3043                  |intermediate          |
Pleiades              |65047043476608128     |55.35989921094059     |23.133945342816308    |6.972267434167094     |0.13691317799953698   |20.189040745787672    |0.2637933795408479    |-43.91763542067202    |0.1678329032100992    |16.766098             |18.578436             |15.469937             |3.1084986             |0.744851280021        |1.0                   |probable-member       |11.435                |0.222                 |3031                  |bright                |
Pleiades              |64930495244783616     |57.38644990358085     |23.380210377153357    |7.132481799404462     |0.04165465205251712   |20.512091053596077    |0.08489624580675999   |-44.30180195782773    |0.056698327590054914  |9.027333              |9.267399              |8.671288              |0.5961113             |0.494270351843        |1.0                   |probable-member       |3.466                 |1.33                  |6754                  |bright                |
Pleiades              |64990792288875264     |56.9002208810619      |23.473944788520942    |7.5015794229065325    |0.1317500640079387    |18.935567698684995    |0.24253563125559477   |-46.06317466108875    |0.1776763771862471    |17.436497             |19.189716             |16.109987             |3.079729              |0.588571078615        |1.0                   |probable-member       |11.379                |0.227                 |3042                  |bright                |
Pleiades              |64971933089093760     |56.53493098403281     |23.3473274823736      |7.321200250582909     |0.029879853794674546  |19.54089034654103     |0.06344353151971711   |-45.27441688453777    |0.03600668074541447   |13.239693             |14.032303             |12.377947             |1.654356              |0.202093732646        |1.0                   |probable-member       |7.498                 |0.657                 |4240                  |bright                |
Pleiades              |65011476851589632     |56.77419423081148     |23.759497304683475    |7.3377100832977895    |0.2420960889655372    |19.21167681228505     |0.4481572212416666    |-45.01197951459442    |0.3173275742508977    |18.497711             |20.25343              |17.068874             |3.184555              |0.325534091808        |1.0                   |probable-member       |12.733                |0.134                 |2771                  |intermediate          |
Pleiades              |64963377514329984     |56.84184585589712     |23.35996417531329     |7.412133769302854     |0.12162060429441368   |21.467024809290983    |0.23275824442787993   |-44.47315357214164    |0.1506656965874364    |16.719076             |18.51141              |15.424387             |3.0870228             |0.602713985348        |1.0                   |probable-member       |11.393                |0.226                 |3039                  |bright                |
Pleiades              |65229184450247296     |56.5191032686132      |24.165374744546735    |7.4466880474213335    |0.14498505393844985   |18.66200437644251     |0.25625257858536327   |-44.79300622989048    |0.15524562952616264   |17.324492             |18.894062             |15.988743             |2.9053192             |0.601159061238        |1.0                   |probable-member       |11.006                |0.264                 |3117                  |bright                |
Pleiades              |64896101146708224     |57.21119075670162     |23.074868545466423    |7.74479307680892      |0.13912217189731838   |21.01695546818608     |0.3323933320883721    |-48.352681950840406   |0.18376254763858338   |17.232534             |19.145552             |15.922107             |3.223445              |1.16888944051         |1.0                   |probable-member       |11.659                |0.202                 |2986                  |bright                |
Pleiades              |64986325522809728     |57.02080575284019     |23.403583598239816    |7.127916518142447     |0.2639979652834141    |19.52623385505482     |0.4579684916956872    |-47.30470690607389    |0.32978058438725244   |18.309292             |19.985662             |16.914417             |3.0712452             |0.600748708789        |1.0                   |probable-member       |12.318                |0.156                 |2853                  |intermediate          |
Pleiades              |64964717544035200     |56.63705919310731     |23.305137236563       |7.29618735534681      |0.03485077622766928   |20.667291730643086    |0.07805143373157111   |-45.11334702482729    |0.04481267030561393   |14.037812             |15.04667              |13.037448             |2.009222              |0.239710384438        |1.0                   |probable-member       |8.455                 |0.546                 |3784                  |bright                |
Pleiades              |65017627244152064     |56.83746002588787     |23.803147410677056    |7.127110734276691     |0.08053842145599623   |19.207859583108455    |0.14144669987509398   |-45.72429097705682    |0.10889319222005027   |6.981759              |7.0151234             |6.970712              |0.044411182           |0.516321627704        |1.0                   |probable-member       |1.489                 |2.175                 |9984                  |bright                |
Pleiades              |65010549138050944     |56.8064793078093      |23.71409194049985     |7.3496832432335975    |0.04389217940050045   |19.961914105899993    |0.08886485668399367   |-45.48280163734619    |0.053230612448804414  |12.213566             |12.790341             |11.514126             |1.2762156             |0.0924038236075       |1.0                   |probable-member       |6.46                  |0.766                 |4825                  |bright                |
Pleiades              |64952068862923520     |56.589214777486376    |23.08570586673964     |7.194560982207883     |0.32022577947852754   |18.17514556430484     |0.6660181969551988    |-45.69388569287173    |0.31708189703167117   |17.939165             |20.0379               |16.60681              |3.4310913             |0.689905845299        |1.0                   |probable-member       |12.103                |0.169                 |2896                  |intermediate          |
Pleiades              |65052639818118400     |55.43225582252113     |23.133148867633977    |7.385550083003962     |0.3456576157168163    |20.44827181242567     |0.6705468822478133    |-44.9238373068294     |0.5015889888648329    |18.782503             |21.050058             |17.32907              |3.7209892             |0.190200976294        |1.0                   |probable-member       |13.03                 |0.12                  |2715                  |faint                 |
Pleiades              |64990349908937984     |56.86723042198559     |23.448028685742912    |7.118263776636422     |0.089973440374547     |20.03647886255782     |0.20998170053893114   |-44.63361490002089    |0.12103605430343486   |15.750729             |17.269781             |14.536996             |2.7327852             |0.436130698999        |1.0                   |probable-member       |10.54                 |0.321                 |3209                  |bright                |
Pleiades              |65020414679879296     |56.96895124928979     |23.941030473155962    |7.415387496792548     |0.054245273392213876  |19.841948186548287    |0.0963369283417524    |-46.45983430240415    |0.05599169883009236   |9.75268               |10.04718              |9.33362               |0.7135601             |0.363633155086        |1.0                   |probable-member       |4.084                 |1.18                  |6325                  |bright                |
Pleiades              |64922283267331968     |57.30137354813347     |23.228146856948058    |7.379370635075764     |0.03326630961729854   |19.716579392508628    |0.06345521671105948   |-46.05159442918189    |0.04186871764928097   |13.65518              |14.551829             |12.727759             |1.82407               |0.263908200233        |1.0                   |probable-member       |7.988                 |0.596                 |4006                  |bright                |
Pleiades              |64923279699744256     |57.259815996252684    |23.252245250042474    |7.118750909672832     |0.04125653662094362   |19.824343105822145    |0.08456248109541273   |-44.359792222857735   |0.05491336386982593   |11.4698305            |11.940588             |10.877086             |1.0635023             |0.489864795993        |1.0                   |probable-member       |5.666                 |0.879                 |5310                  |bright                |
Pleiades              |65019246448775424     |57.02449256575944     |23.88344902350057     |7.323247682365124     |0.1684617233440705    |19.9885716048907      |0.2980349576035959    |-43.84330431170218    |0.1877729061112144    |17.411623             |19.254768             |16.092398             |3.1623707             |0.370246548155        |1.0                   |probable-member       |11.54                 |0.212                 |3010                  |bright                |
Pleiades              |65204342357685632     |56.55990246005301     |23.850237331215272    |7.171069267534782     |0.3683179936238078    |20.077162499806487    |0.6818252945890927    |-43.528433713364535   |0.5391378981961309    |18.970186             |                      |                      |                      |0.473397687795        |1.0                   |probable-member       |13.164                |0.116                 |2687                  |faint                 |
Pleiades              |65230764996027776     |56.56677415601188     |24.189734528215197    |7.3935352662039655    |0.0852795446688265    |19.348855008700237    |0.20074681754312657   |-43.65606528131923    |0.09232229266991364   |8.208464              |8.106516              |7.6808333             |0.42568254            |0.523065263813        |1.0                   |probable-member       |2.806                 |1.527                 |7482                  |bright                |
Pleiades              |65194584193758336     |56.263748777928555    |23.839215657905118    |7.280531682174002     |0.049804696143115564  |20.394404610143575    |0.08287188211566604   |-45.78319522073308    |0.053607749143393925  |11.68959              |12.187921             |11.058002             |1.1299181             |0.184932775675        |1.0                   |probable-member       |5.931                 |0.839                 |5139                  |bright                |
Pleiades              |65026839950559744     |55.446287610644       |22.8568358831564      |7.365583428196854     |0.040085634079803256  |21.042982710936506    |0.0879901462584534    |-45.876248659090265   |0.05339016132232324   |13.9019               |14.849426             |12.9454975            |1.9039288             |0.412868254391        |1.0                   |probable-member       |8.203                 |0.568                 |3904                  |bright                |
Pleiades              |65155856471318912     |55.69027139647984     |23.82282901286703     |6.977750955702948     |0.17794941170071563   |20.851541464037673    |0.3587569320733398    |-45.63088046019603    |0.23722285174659619   |17.721367             |19.656979             |16.34646              |3.3105183             |0.675388715268        |1.0                   |probable-member       |11.853                |0.187                 |2946                  |intermediate          |
Pleiades              |64988803720689408     |57.08581067609467     |23.516882906113697    |7.09561620829703      |0.20577265752648874   |19.669401366276375    |0.3572052090383912    |-44.799248659379664   |0.24422006511176084   |17.79109              |19.734997             |16.432808             |3.3021889             |0.422878197913        |1.0                   |probable-member       |11.872                |0.185                 |2942                  |intermediate          |
Pleiades              |65023232178029440     |55.62266390713726     |22.7903894150911      |7.242485941533762     |0.04241283194465851   |20.4859573950741      |0.08725602805111549   |-43.65948994624876    |0.05024136559951595   |14.237983             |15.3136835            |13.207723             |2.1059608             |0.471594874481        |1.0                   |probable-member       |8.709                 |0.524                 |3689                  |bright                |
Pleiades              |64915754917051520     |57.3567645324939      |23.04711370258803     |7.665073762988355     |0.148223240136125     |21.608776618378457    |0.28089922412621243   |-46.610224728933325   |0.2009779018068495    |17.34021              |19.13496              |16.011871             |3.1230888             |0.93475860338         |1.0                   |probable-member       |11.463                |0.219                 |3025                  |bright                |
Pleiades              |65200283613608704     |56.61545988490553     |23.81249779989496     |7.350292019573992     |0.13983727111388675   |20.034501805967636    |0.22523140400541838   |-43.95670547481653    |0.17029548408847633   |17.161867             |18.411943             |15.770518             |2.6414251             |0.347535867645        |1.0                   |probable-member       |10.281                |0.354                 |3263                  |bright                |
Pleiades              |64917094946846848     |57.27475280785582     |23.105924142880454    |7.375396739767966     |0.10318365142802247   |19.487242954111785    |0.21360366043117132   |-46.74190855193305    |0.1619530270806251    |16.101727             |17.726547             |14.861473             |2.8650742             |0.433073891739        |1.0                   |probable-member       |10.901                |0.277                 |3138                  |bright                |
Pleiades              |65027595864800000     |55.519780350355354    |22.85836436910278     |7.368943783706067     |0.047048808687755496  |20.971435755614834    |0.11468741985822144   |-44.808706629934775   |0.0667135090150135    |9.049635              |9.310475              |8.668248              |0.6422272             |0.386739125681        |1.0                   |probable-member       |3.714                 |1.267                 |6573                  |bright                |
Pleiades              |65113873167733248     |54.989067330579694    |23.328258444058307    |8.294879839935328     |0.14235222555617955   |22.594399745544273    |0.27406762801758633   |-50.68564715096915    |0.21387987654307405   |17.113106             |18.947027             |15.810898             |3.1361294             |2.47846158323         |1.0                   |probable-member       |11.489                |0.217                 |3020                  |bright                |
Pleiades              |65214409762926720     |56.45401897528977     |23.852692666007233    |7.4081387152975084    |0.025854314643125452  |21.24525931210404     |0.04900524823041297   |-45.31146038158315    |0.032427261786312486  |13.575575             |14.442625             |12.662985             |1.7796402             |0.494009818384        |1.0                   |probable-member       |7.86                  |0.614                 |4065                  |bright                |
Pleiades              |65125864716379264     |55.21372985883543     |23.598225515322905    |7.438521088899847     |0.04708482675258067   |21.341536693452678    |0.08078307948212976   |-45.615427534316424   |0.060647020595251254  |12.457087             |13.090909             |11.713939             |1.3769703             |0.558748867251        |1.0                   |probable-member       |6.768                 |0.731                 |4645                  |bright                |
Pleiades              |65119164567417856     |55.21027404174425     |23.418245859338874    |7.4039715230898295    |0.054223358890361555  |21.746791321590635    |0.08324515294374098   |-45.46526487942878    |0.06618690790194713   |10.659182             |11.042025             |10.140772             |0.90125275            |0.671379192527        |1.0                   |probable-member       |4.981                 |0.996                 |5752                  |bright                |
Pleiades              |65196405259884544     |56.24421728502989     |23.92788317834986     |7.136004944625235     |0.09849338366337414   |20.88532322624028     |0.1860104805489455    |-45.71014412132458    |0.13543976076514644   |16.123646             |17.664064             |14.872072             |2.7919922             |0.486482623566        |1.0                   |probable-member       |10.709                |0.3                   |3175                  |bright                |
Pleiades              |65121810267254656     |55.27262864257963     |23.548966350818166    |7.482993922156017     |0.6934683739319124    |22.319462456245127    |1.2131816724812683    |-45.699439987982586   |0.9526567833676659    |19.768732             |21.062874             |18.1569               |2.9059734             |0.690980409316        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65196370900147968     |56.22443016925663     |23.92109210741919     |7.186253009391363     |0.038605566926168115  |21.226354562850677    |0.0681451730540929    |-45.33521506808815    |0.047015511750821755  |10.587136             |11.0413065            |9.992697              |1.0486097             |0.522076530209        |1.0                   |probable-member       |5.604                 |0.888                 |5350                  |bright                |
Pleiades              |65098514364769408     |55.21602444643141     |23.230541773674027    |7.247182185200604     |0.08292261052823263   |20.734096983817143    |0.1659347281318327    |-45.07421661123005    |0.11116660170746312   |16.261713             |17.911476             |15.014785             |2.8966913             |0.296917207635        |1.0                   |probable-member       |10.983                |0.267                 |3121                  |bright                |
Pleiades              |65027905102436608     |55.60962609589215     |22.89446448682461     |7.369149746333049     |0.027079746874860942  |20.99229071305612     |0.05808548914065651   |-44.528360228555314   |0.041747023959450166  |13.717247             |14.621535             |12.781653             |1.8398819             |0.423103588983        |1.0                   |probable-member       |8.037                 |0.588                 |3986                  |bright                |
Pleiades              |65221487868870784     |56.465242240758876    |24.038682575720483    |7.2260253152830325    |0.056625303043033356  |19.75667926467798     |0.1023477953094154    |-45.201264737728096   |0.08019286387091397   |7.818111              |7.936076              |7.6620817             |0.27399445            |0.223360013554        |1.0                   |probable-member       |2.38                  |1.682                 |8201                  |bright                |
Pleiades              |65064837524605312     |56.09235600765149     |23.18175155736167     |7.138239569288246     |0.32105752723725406   |18.94142014293797     |0.573553634502134     |-43.779208315902196   |0.40915980708875305   |18.222229             |20.100845             |16.768263             |3.3325825             |0.605276410353        |1.0                   |probable-member       |12.297                |0.157                 |2857                  |intermediate          |
Pleiades              |65042439271761280     |55.444496381405166    |23.02200469492722     |7.000964372856321     |0.13840873678714452   |21.786501680235407    |0.256632830727194     |-45.511395016854344   |0.18931347304821958   |17.320845             |19.193699             |16.003325             |3.1903744             |0.885813918117        |1.0                   |probable-member       |11.595                |0.207                 |2999                  |bright                |
Pleiades              |65013474012743936     |56.921681538693065    |23.740092044054823    |7.338616687684602     |0.03275214673270703   |19.40591513035211     |0.06685092464201976   |-44.443025909276976   |0.05198736429526086   |13.348431             |14.147157             |12.479895             |1.6672621             |0.339132518213        |1.0                   |probable-member       |7.531                 |0.654                 |4222                  |bright                |
Pleiades              |65206674525036672     |56.7515565103286      |23.879901133117716    |7.3182675352135105    |0.17663009799305887   |19.759453887631956    |0.34159986404857823   |-45.86657945143867    |0.23885611367434698   |17.48939              |19.38627              |16.101383             |3.2848873             |0.176871263307        |1.0                   |probable-member       |11.774                |0.193                 |2962                  |bright                |
Pleiades              |65011481147922560     |56.77548881310441     |23.755449510321277    |7.146564845411712     |0.15149457562666535   |18.450214768132447    |0.2615226482522541    |-43.36464494924883    |0.17509227591880902   |17.329027             |18.997288             |16.00743              |2.9898586             |0.842883616782        |1.0                   |probable-member       |11.202                |0.243                 |3078                  |bright                |
Pleiades              |65222209423382912     |56.35902448304342     |24.034951235343783    |7.384428664141677     |0.04885153223536402   |24.81801695971155     |0.09482378567846837   |-49.6071407024878     |0.0663920480525927    |8.005559              |8.134086              |7.8185196             |0.31556606            |2.11521257047         |1.0                   |probable-member       |2.496                 |1.637                 |7996                  |bright                |
Pleiades              |65011412428446592     |56.78942246309074     |23.74198596515098     |7.302015561848563     |0.08235469229287522   |21.44115891500599     |0.15408688379049665   |-45.46510460145174    |0.09587886816682943   |14.190984             |15.461803             |13.067162             |2.3946419             |0.52663461501         |1.0                   |probable-member       |9.545                 |0.443                 |3434                  |bright                |
Pleiades              |64938569783224960     |56.98038147360849     |23.318142952914368    |6.47476759734444      |0.10708565313676577   |17.9739361942202      |0.17904174598920483   |-41.558944951022276   |0.1286123788504095    |15.868452             |17.370005             |14.669553             |2.7004519             |2.07945409001         |1.0                   |probable-member       |10.448                |0.333                 |3228                  |bright                |
Pleiades              |65012408860856832     |56.93613476914638     |23.700710808970555    |7.166039336006279     |0.09725463541342434   |20.426556418229175    |0.17533902295504616   |-45.243957822919434   |0.1326965233571451    |16.682201             |18.461912             |15.399289             |3.062623              |0.331184258144        |1.0                   |probable-member       |11.345                |0.23                  |3049                  |bright                |
Pleiades              |65215058301202816     |56.445495494958024    |23.88329398697551     |7.433292077012018     |0.21209349699032165   |21.125965068865952    |0.3645908633019796    |-46.65166812905433    |0.26025297801231906   |18.055698             |19.143015             |16.631977             |2.5110378             |0.551643132829        |1.0                   |probable-member       |11.202                |0.243                 |3078                  |intermediate          |
Pleiades              |65232066371441792     |55.91556972827925     |23.69222615780468     |7.069936012680945     |0.18237739056242386   |19.492645506818683    |0.38811129942551564   |-45.61853925745313    |0.2586548056502388    |17.895859             |19.678999             |16.52149              |3.1575089             |0.490102064919        |1.0                   |probable-member       |11.769                |0.193                 |2963                  |intermediate          |
Pleiades              |65179946945247488     |56.08703131133051     |23.560934969518595    |7.441898170979434     |0.08870121229429165   |19.385505293291132    |0.18324041075966943   |-46.42791519622429    |0.09598385896654665   |15.82534              |17.334522             |14.607087             |2.727435              |0.4580206165          |1.0                   |probable-member       |10.525                |0.323                 |3212                  |bright                |
Pleiades              |65165653294149760     |56.30591670660496     |23.516722911229543    |7.19113800728648      |0.11937036944942651   |20.28575667722941     |0.2659891458286956    |-44.95551283578505    |0.15703909667812777   |16.187                |18.01083              |14.876345             |3.1344852             |0.272784485046        |1.0                   |probable-member       |11.486                |0.217                 |3021                  |bright                |
Pleiades              |65040686925109760     |55.49448624637706     |22.95034904354331     |7.395778619515324     |0.07172800978859621   |21.003402029485787    |0.13684934669987234   |-45.86918109901989    |0.09942452405409295   |15.638724             |17.11569              |14.44232              |2.6733704             |0.418034596585        |1.0                   |probable-member       |10.371                |0.342                 |3244                  |bright                |
Pleiades              |64981863053470592     |56.593676890721405    |23.485434113825423    |6.97208979731446      |0.1530110672974688    |20.015367815066547    |0.32104664405630323   |-44.943698109402376   |0.18680998599796164   |17.260897             |19.19459              |15.899447             |3.2951422             |0.647011787473        |1.0                   |probable-member       |11.793                |0.191                 |2958                  |bright                |
Pleiades              |64966916567283456     |56.730538209958944    |23.38021930088572     |7.308737563244562     |0.19802544029787522   |18.436628969913613    |0.3916932513202863    |-46.08261154014892    |0.23937195456458968   |17.490278             |19.329361             |16.15529              |3.1740704             |0.633598291039        |1.0                   |probable-member       |11.563                |0.21                  |3005                  |bright                |
Pleiades              |65010519075247616     |56.84458450207414     |23.735071655408195    |7.4943410422779975    |0.08189860473082257   |20.388001167492792    |0.15192483916084146   |-45.75770594709599    |0.10617221841614465   |16.373417             |18.013361             |15.099364             |2.9139967             |0.402924994679        |1.0                   |probable-member       |11.029                |0.262                 |3112                  |bright                |
Pleiades              |64993579724240896     |56.87476374987597     |23.55402962170424     |6.9563492157204125    |0.22919519644750327   |19.25739123277878     |0.3869745307197153    |-45.852192536971515   |0.29486598984770374   |18.33331              |20.127525             |16.901628             |3.2258968             |0.671284937698        |1.0                   |probable-member       |12.421                |0.15                  |2833                  |intermediate          |
Pleiades              |65005846150835200     |56.86159346019795     |23.633884175649943    |7.365836586923728     |0.11488961102884089   |19.675846431041457    |0.20639151472560377   |-43.39612470618564    |0.15461995419358077   |16.357365             |18.1014               |15.052713             |3.048687              |0.512870098747        |1.0                   |probable-member       |11.318                |0.233                 |3055                  |bright                |
Pleiades              |64933621980897536     |57.17084229066591     |23.237979114981755    |8.509836138095356     |0.09290266941522575   |20.465590366276366    |0.18460799144917472   |-52.35435178923551    |0.11911400511680656   |16.102013             |17.91502              |14.798337             |3.116683              |2.99531503668         |1.0                   |probable-member       |11.451                |0.221                 |3028                  |bright                |
Pleiades              |64962174923490304     |56.884192469914446    |23.306338213618986    |7.140851521904393     |0.11856562418661164   |20.318347728295183    |0.2538813175514522    |-45.617342096270825   |0.14779676078674117   |16.44183              |18.08772              |15.193398             |2.8943224             |0.362490582963        |1.0                   |probable-member       |10.977                |0.268                 |3123                  |bright                |
Pleiades              |65161976802151680     |56.245743401953156    |23.388735475348106    |7.538889452366325     |0.03226253895096783   |19.932638056532774    |0.06359032638741785   |-47.01325634055961    |0.03727339288647324   |13.387124             |14.220557             |12.492962             |1.7275953             |0.638701254664        |1.0                   |probable-member       |7.701                 |0.635                 |4139                  |bright                |
Pleiades              |65163110673516928     |56.24181645710176     |23.408477493103433    |7.358470684261602     |0.11653110502426843   |18.588429466032846    |0.24228447081820897   |-44.94712820746509    |0.14270198062070966   |16.349155             |17.998943             |15.083159             |2.915784              |0.573913785668        |1.0                   |probable-member       |11.033                |0.261                 |3112                  |bright                |
Pleiades              |65007083101413888     |56.861886958106986    |23.678133164176078    |7.604931015974854     |0.06021805088184651   |21.76207569623969     |0.11936955302141844   |-45.66198972493292    |0.08836680588503085   |7.7320957             |7.828299              |7.607791              |0.2205081             |0.892478409551        |1.0                   |probable-member       |2.232                 |1.746                 |8473                  |bright                |
Pleiades              |65161560188203776     |56.24788638293818     |23.354886923847165    |7.922717010815485     |0.1824171833872732    |22.707904243682286    |0.37884872029328287   |-51.081646302757186   |0.22970085581455962   |17.576437             |19.447754             |16.23072              |3.2170334             |2.04393313488         |1.0                   |probable-member       |11.66                 |0.202                 |2985                  |intermediate          |
Pleiades              |65190667182097536     |56.37676427232689     |23.787160219234657    |8.148846822973775     |0.9626943427828629    |24.878776978846766    |1.7764517532053559    |-36.96016756048563    |1.3968213174918975    |20.316853             |19.520351             |18.328249             |1.1921024             |2.20291427655         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65167577439502592     |56.151259805712805    |23.502908944620966    |7.237221857892087     |0.0725257925695971    |19.383451307294237    |0.16191149833884627   |-44.17482383309394    |0.08720722870870581   |15.409418             |16.831596             |14.232647             |2.5989494             |0.419682071981        |1.0                   |probable-member       |10.16                 |0.369                 |3290                  |bright                |
Pleiades              |64984951133439232     |56.552849291993006    |23.587018865513155    |7.160652132721784     |0.15854214686196214   |21.190842062132347    |0.3243073241339606    |-44.54471875509829    |0.2552907073401       |17.125605             |18.822716             |15.806127             |3.0165892             |0.544886036194        |1.0                   |probable-member       |11.255                |0.238                 |3067                  |bright                |
Pleiades              |65007942094880640     |56.6870602107624      |23.618558938499046    |7.167705825670857     |0.16845229106168164   |17.438342045347255    |0.27553910359634165   |-43.15189082088349    |0.18507921311945216   |17.5849               |19.314913             |16.166761             |3.1481514             |1.16084571508         |1.0                   |probable-member       |11.539                |0.213                 |3010                  |intermediate          |
Pleiades              |65008010814357248     |56.68002020714015     |23.62260917114157     |7.309224091818323     |0.1784763307357283    |19.181874376023558    |0.296206815230666     |-44.70066468781292    |0.19655332805391235   |17.415617             |18.956171             |16.065184             |2.8909874             |0.367404143349        |1.0                   |probable-member       |10.968                |0.269                 |3124                  |bright                |
Pleiades              |65005262035285888     |56.765828788964654    |23.61612113701928     |7.1364311561007225    |0.0502708051723923    |20.589784517618902    |0.09256845847690422   |-44.32822327596441    |0.06147628097992494   |14.286755             |15.617619             |13.148172             |2.4694462             |0.494032429421        |1.0                   |probable-member       |9.788                 |0.414                 |3376                  |bright                |
Pleiades              |65207709611941376     |56.851818364481254    |23.914483989681937    |7.195810034557828     |0.05869413098488089   |20.53469027865126     |0.11117623016061023   |-44.32678288221786    |0.07592636868507273   |7.273158              |7.3073783             |7.257504              |0.049874306           |0.395841483416        |1.0                   |probable-member       |1.523                 |2.152                 |9913                  |bright                |
Pleiades              |65029550073165184     |55.73565759409797     |22.85484006634539     |7.335468332659461     |0.186461103156053     |19.964607443330145    |0.36892106742226777   |-43.935708983811324   |0.2698841831465198    |18.148432             |20.12678              |16.769524             |3.357256              |0.348532270893        |1.0                   |probable-member       |12.222                |0.161                 |2872                  |intermediate          |
Pleiades              |65008388771477120     |56.71926583570502     |23.64514510815861     |7.058621816193022     |0.11403166770713372   |19.251537683888827    |0.19841704768954488   |-45.126759099221985   |0.13954902728281512   |16.52099              |18.336481             |15.18729              |3.149191              |0.595869123308        |1.0                   |probable-member       |11.514                |0.215                 |3015                  |bright                |
Pleiades              |65178190301724544     |56.40738745021747     |23.730437654352524    |7.55749062666365      |0.325587024182085     |20.242602742656075    |0.6568409294316222    |-47.28905956789679    |0.49478427236561584   |18.726257             |19.410532             |17.085848             |2.3246841             |0.586313181666        |1.0                   |probable-member       |12.954                |0.124                 |2729                  |faint                 |
Pleiades              |64977838668129152     |56.558641804602786    |23.36556148008747     |7.221615524663961     |0.5810284298959582    |22.304767929170577    |1.2949852047232093    |-44.70716550215659    |0.7879022693593765    |19.65225              |                      |                      |                      |0.672484470862        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65181321334778240     |56.1496599713162      |23.57818120993537     |6.6546999768332675    |0.29385542692676836   |18.74016017948002     |0.5955319761037089    |-44.30365584161443    |0.35251442495043717   |18.668432             |20.625702             |17.21099              |3.414711              |1.09678661119         |1.0                   |probable-member       |12.912                |0.126                 |2737                  |faint                 |
Pleiades              |64987876007763968     |57.06355565755042     |23.434691887225714    |7.328238805718343     |0.13913040866042006   |18.79466021661177     |0.23961287340350515   |-45.96389692942931    |0.13412783461855998   |16.442446             |17.980503             |15.192292             |2.7882109             |0.507927050426        |1.0                   |probable-member       |10.698                |0.301                 |3178                  |bright                |
Pleiades              |65181527493208192     |56.132236908286586    |23.590431545441653    |7.189564795415239     |0.08522328210016315   |20.28775891538892     |0.18729370931347317   |-44.93424156182172    |0.10748160176133596   |16.08218              |17.654572             |14.843077             |2.8114948             |0.287221048875        |1.0                   |probable-member       |10.76                 |0.293                 |3165                  |bright                |
Pleiades              |65181115176348544     |56.06865359977871     |23.61763736123556     |7.436534037912182     |0.08014465019342845   |22.29703892343414     |0.17082221793324687   |-47.810122785084296   |0.10705558748289805   |15.820007             |17.492344             |14.5565195            |2.9358244             |1.08166352404         |1.0                   |probable-member       |11.086                |0.255                 |3101                  |bright                |
Pleiades              |65211626622598784     |56.70850144477626     |24.006422809642768    |7.056106038529732     |0.937554675172291     |18.26124156623812     |2.0304624696466163    |-41.40317783719826    |1.3831822166840573    |20.114767             |20.885672             |18.397467             |2.488205              |0.948566168579        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |64899017426872960     |56.69617935087971     |22.914385942452792    |7.19306083689944      |0.04992055762437193   |19.021026386995427    |0.09636399850363843   |-44.98474233986267    |0.05950199574065742   |10.343406             |10.694693             |9.854905              |0.8397875             |0.483191316758        |1.0                   |probable-member       |4.706                 |1.049                 |5928                  |bright                |
Pleiades              |65030344643851776     |55.74682538936047     |22.900712316570488    |7.645259722932207     |0.04469619534260344   |20.417352835110833    |0.09974813942567941   |-44.51609673204995    |0.07215449336620393   |11.823902             |12.357236             |11.165632             |1.1916037             |0.740131233115        |1.0                   |probable-member       |6.159                 |0.806                 |4996                  |bright                |
Pleiades              |65162492198224768     |56.28507990112644     |23.41677523128254     |7.6127399359208106    |0.19141438602050256   |20.68882854218539     |0.39834630690123485   |-46.56109310070999    |0.23437090411227468   |17.82589              |19.633785             |16.45551              |3.178276              |0.647115721394        |1.0                   |probable-member       |11.732                |0.196                 |2971                  |intermediate          |
Pleiades              |65004437401569664     |56.74244795284214     |23.560623523598306    |7.358708411716663     |0.09680439401051515   |20.44686517704849     |0.19651681316978875   |-45.88589854292299    |0.13086780234531983   |16.72112              |18.255346             |15.458246             |2.7971                |0.219857244195        |1.0                   |probable-member       |10.722                |0.298                 |3173                  |bright                |
Pleiades              |65184929107310592     |55.92314746418906     |23.64896406429235     |7.469767742820378     |0.11148557673364642   |23.85270915314075     |0.2341949933649434    |-43.41573834689453    |0.14781088135719384   |7.8457074             |8.04651               |7.5544667             |0.49204302            |1.54301566533         |1.0                   |probable-member       |3.014                 |1.46                  |7188                  |bright                |
Pleiades              |65004712279475712     |56.72404120206017     |23.583360163209495    |7.410569251115423     |0.043363201444642126  |21.081106844109936    |0.08911477576869842   |-45.29890576219622    |0.054235903570963404  |10.383268             |10.725969             |9.903318              |0.8226509             |0.438367502848        |1.0                   |probable-member       |4.626                 |1.065                 |5979                  |bright                |
Pleiades              |64909153549943296     |57.099722025171936    |23.135478026732862    |7.573290537696166     |0.12709735316939416   |18.31721830516051     |0.2979823932002339    |-46.605255848695386   |0.17517058186357856   |17.280577             |19.082815             |15.9793               |3.1035156             |0.886538886499        |1.0                   |probable-member       |11.425                |0.223                 |3033                  |bright                |
Pleiades              |65184894747573376     |55.90467915800941     |23.642101190929907    |7.456263902217357     |0.13891956358740867   |19.503722069991838    |0.3036776779110305    |-44.392993322580104   |0.170434236480239     |15.9558               |17.708462             |14.672947             |3.0355148             |0.41370648541         |1.0                   |probable-member       |11.292                |0.235                 |3060                  |bright                |
Pleiades              |65008698009126528     |56.64258761636632     |23.62382810164987     |7.148459964794544     |0.06488330967880737   |24.904959773973882    |0.11207515893752015   |-44.051504810098926   |0.0691957786487356    |8.025201              |8.243046              |7.6974754             |0.5455704             |1.91016647432         |1.0                   |probable-member       |3.22                  |1.398                 |6963                  |bright                |
Pleiades              |65125452399528320     |55.131342169877946    |23.550455148845362    |7.444586091008108     |0.05216114210213986   |21.905157533539324    |0.08346049764483553   |-46.375653605835154   |0.06498152978137099   |14.4285               |15.551236             |13.374674             |2.1765623             |0.799747394352        |1.0                   |probable-member       |8.892                 |0.508                 |3622                  |bright                |
Pleiades              |65049139420729856     |55.52400184617627     |23.120573953273514    |7.891171269508199     |0.38916446637399094   |19.133418873360643    |0.7229178176558033    |-45.080526768026      |0.5569373822578273    |19.18257              |20.91638              |17.685268             |3.2311115             |0.775851698433        |1.0                   |probable-member       |13.424                |0.107                 |2635                  |faint                 |
Pleiades              |64898368889386624     |56.845510416369514    |22.921914930520302    |6.842651550978846     |0.31367053091615643   |11.983037712165252    |0.6413108479775688    |-46.15741477390152    |0.41785128464631044   |8.113127              |8.253872              |7.9064283             |0.34744358            |2.93509321604         |1.0                   |probable-member       |2.585                 |1.604                 |7842                  |bright                |
Pleiades              |64967603762044928     |56.78973847193463     |23.432160934508186    |7.123109255163205     |0.15898387709307732   |20.435056556371396    |0.2754838574296119    |-43.96382383668407    |0.1960401044319589    |17.077898             |18.805532             |15.784865             |3.020667              |0.509725878586        |1.0                   |probable-member       |11.263                |0.238                 |3066                  |bright                |
Pleiades              |65120470237460480     |55.34579823814665     |23.486741126862267    |7.515350003301166     |0.048551960510834116  |21.73626293870066     |0.08615448010394951   |-45.37091832213616    |0.06740840027523423   |9.06211               |9.308298              |8.702161              |0.6061373             |0.767086943295        |1.0                   |probable-member       |3.519                 |1.317                 |6713                  |bright                |
Pleiades              |64977705525131904     |56.647302345350084    |23.411537272526928    |7.258931890318411     |0.033067485865153366  |20.44347650216901     |0.07466109110091912   |-44.87517740630469    |0.04094651314688392   |14.102081             |15.134216             |13.093886             |2.04033               |0.21862634642         |1.0                   |probable-member       |8.537                 |0.539                 |3753                  |bright                |
Pleiades              |64974574492213248     |56.42869850084266     |23.336595400586386    |7.684339745928763     |0.16229292067317563   |21.38486044621357     |0.33372085818049      |-45.426169927863256   |0.17389778548811413   |17.399858             |19.286198             |16.075504             |3.2106934             |0.839828532753        |1.0                   |probable-member       |11.634                |0.204                 |2991                  |bright                |
Pleiades              |64900739711320960     |56.91585908191919     |23.001108465246695    |7.68666778306605      |0.1505725596621665    |19.55369292601394     |0.32968420993658076   |-45.39791053763997    |0.16765608972892815   |17.262112             |18.984684             |15.974722             |3.009962              |0.722293702171        |1.0                   |probable-member       |11.242                |0.24                  |3070                  |bright                |
Pleiades              |64905618794174720     |56.70335201540646     |23.068557680712196    |7.098668920348108     |0.08413331659189015   |20.327284443999254    |0.18407329293204436   |-45.39735952421732    |0.10196828249239717   |15.061798             |16.39295              |13.905634             |2.4873161             |0.454529599713        |1.0                   |probable-member       |9.839                 |0.409                 |3364                  |bright                |
Pleiades              |64921458633614976     |57.243797717307224    |23.201001989465407    |6.998760609478673     |0.08366822183843392   |22.28848008685204     |0.1706976131499714    |-41.07587727761981    |0.11927778082728781   |11.321647             |11.811408             |10.715303             |1.0961046             |1.50354432675         |1.0                   |probable-member       |5.8                   |0.858                 |5222                  |bright                |
Pleiades              |64985127228608128     |56.615812910937784    |23.5925211352823      |7.258132997063344     |0.04840252922116205   |18.52474966018847     |0.09305585108515585   |-44.74323224455684    |0.056091407387248056  |12.594947             |13.314317             |11.719815             |1.5945015             |0.6194966888          |1.0                   |probable-member       |7.342                 |0.672                 |4323                  |bright                |
Pleiades              |64979732749686016     |56.75600714500293     |23.494747672339564    |7.460507829982148     |0.043838428891707595  |19.218190239926678    |0.0845449195047728    |-44.96632734869321    |0.05665941371277037   |11.268925             |11.724922             |10.702532             |1.0223904             |0.456588595288        |1.0                   |probable-member       |5.496                 |0.906                 |5420                  |bright                |
Pleiades              |65168844452782208     |56.31845366293713     |23.56698069944911     |7.334957984113541     |0.1843599188859422    |20.29717382125432     |0.39610873748942294   |-45.07919914982999    |0.23144660249513313   |17.852543             |19.654491             |16.499607             |3.1548843             |0.111058249509        |1.0                   |probable-member       |11.725                |0.196                 |2972                  |intermediate          |
Pleiades              |65037731987586304     |55.68490587716986     |23.10433067099251     |7.657735749139236     |0.13941538948268672   |20.412173001825355    |0.24503368355477495   |-46.575730755210934   |0.1787837371254929    |17.095518             |18.953657             |15.7742               |3.1794567             |0.735321219738        |1.0                   |probable-member       |11.573                |0.209                 |3003                  |bright                |
Pleiades              |64980832261312640     |56.70879498158268     |23.53208765212497     |7.435068511681746     |0.09216010939542096   |20.966271520012967    |0.17607764489213962   |-44.89340593746377    |0.11569112306573903   |16.317553             |17.93234              |15.033423             |2.8989172             |0.434379977754        |1.0                   |probable-member       |10.989                |0.266                 |3120                  |bright                |
Pleiades              |65169566007289216     |56.213657714633705    |23.572246836790764    |6.818198936314993     |0.38425325969269425   |21.290570288798165    |0.8292440541947005    |-46.197300979329995   |0.48127009875249205   |18.924982             |20.66412              |17.454645             |3.2094746             |0.767271837215        |1.0                   |probable-member       |13.166                |0.116                 |2686                  |faint                 |
Pleiades              |65201073889760896     |56.53153647199701     |23.745006809416516    |6.9335803656060975    |0.29289470281236224   |19.04843111161808     |0.52387638007453      |-44.70961354588875    |0.42498659195379096   |18.679129             |18.895363             |16.980606             |1.9147568             |0.68219598396         |1.0                   |probable-member       |12.899                |0.126                 |2740                  |faint                 |
Pleiades              |65053915424355584     |55.564111945750135    |23.191822140652295    |7.326381993512594     |0.17531502096681528   |19.50793168787585     |0.28856298332419666   |-45.5619328291841     |0.22718418063109724   |17.135067             |19.0445               |15.807229             |3.2372713             |0.21930366105         |1.0                   |probable-member       |11.686                |0.199                 |2980                  |bright                |
Pleiades              |64913452814489216     |56.950583413870454    |23.21789013771287     |7.318577435027178     |0.05479782369546764   |19.93002399588469     |0.12400642412056129   |-45.88409478633703    |0.06627042212536542   |10.94297              |11.358178             |10.399769             |0.9584093             |0.149117584666        |1.0                   |probable-member       |5.232                 |0.952                 |5591                  |bright                |
Pleiades              |64894623677888640     |56.97037045169844     |22.992605551916206    |7.159729334178143     |0.12149466305273356   |16.969827837943257    |0.2507693234801276    |-44.702088197706345   |0.12735216579517042   |16.206133             |18.040752             |14.921866             |3.118886              |1.22025609833         |1.0                   |probable-member       |11.455                |0.22                  |3027                  |bright                |
Pleiades              |64934893291213952     |57.11688292288393     |23.300563072721015    |7.446772040741175     |0.042545585743786835  |20.599793040390686    |0.09451057926722292   |-45.394666714474035   |0.04977579178288595   |12.247098             |12.851507             |11.51882              |1.3326874             |0.346562488216        |1.0                   |probable-member       |6.647                 |0.743                 |4717                  |bright                |
Pleiades              |65038281743395584     |55.7153758793177      |23.14533502578248     |7.247139976584866     |0.1186102090260182    |20.154405131314572    |0.2223208226087631    |-43.81668161290041    |0.16222171069572724   |16.85819              |18.771326             |15.509094             |3.2622318             |0.400075257484        |1.0                   |probable-member       |11.732                |0.196                 |2971                  |bright                |
Pleiades              |64935541830196352     |57.267013689818725    |23.297989166210794    |4.616634964272579     |0.9126959907035861    |26.99823594727342     |2.107403228157705     |-44.60528300744659    |1.7837481581330956    |20.303196             |20.830847             |18.901949             |1.9288979             |2.25601636207         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |64956123313498368     |56.453028891737276    |23.14785709098654     |7.327235338827654     |0.05074439624690455   |18.99444216568058     |0.10390075052134967   |-45.56242740170079    |0.0542751048872741    |10.112981             |                      |8.968419              |                      |0.415160679664        |1.0                   |probable-member       |4.307                 |1.13                  |6183                  |faint                 |
Pleiades              |64951626483855744     |56.59017450413539     |23.066771117704327    |7.770897894183523     |0.27711344380023634   |18.712068799661036    |0.5844243354655211    |-45.57650414296661    |0.3016721266837195    |16.969765             |18.90661              |15.625471             |3.2811394             |0.838330782172        |1.0                   |probable-member       |11.767                |0.193                 |2964                  |bright                |
Pleiades              |64971722633920768     |56.4581573547264      |23.328973356610202    |6.8190502075060895    |0.28827402060763685   |19.54626360767189     |0.6783713583229123    |-46.058856551549226   |0.33315182955445977   |18.17116              |20.286873             |16.761194             |3.5256786             |0.770276044733        |1.0                   |probable-member       |12.348                |0.154                 |2847                  |intermediate          |
Pleiades              |64933759417769984     |57.18298747936535     |23.259621234550853    |7.190476035118598     |0.05343906782311049   |18.671869797953605    |0.14162388483462007   |-45.19634029677072    |0.07402480665919245   |8.324233              |8.473527              |8.081763              |0.3917637             |0.594364413817        |1.0                   |probable-member       |2.709                 |1.56                  |7638                  |bright                |
Pleiades              |64951111087777536     |56.65035989519149     |23.07129978340948     |7.66426269397566      |0.1115451470018665    |20.755883096052642    |0.24686423788163409   |-47.065973176443556   |0.13443002138783716   |15.953997             |17.579504             |14.708679             |2.8708248             |0.857939719916        |1.0                   |probable-member       |10.916                |0.275                 |3135                  |bright                |
Pleiades              |64941211186036352     |57.14388404828172     |23.43459722765938     |7.279304144152577     |0.046265218551541476  |19.554186321555807    |0.08281815851476759   |-45.04187860767936    |0.05336540558843246   |10.211149             |10.542378             |9.745937              |0.7964411             |0.221655116733        |1.0                   |probable-member       |4.501                 |1.089                 |6058                  |bright                |
Pleiades              |65089473457126784     |55.95261075515222     |23.53919962873182     |7.266316562686564     |0.02885241347268836   |21.603871507820987    |0.07149655650837314   |-44.34831555285091    |0.035986098068394624  |13.43174              |14.268285             |12.543403             |1.7248821             |0.646169075925        |1.0                   |probable-member       |7.693                 |0.636                 |4143                  |bright                |
Pleiades              |65232757863112192     |55.912745055948314    |23.734651700700915    |7.054869079204918     |0.14111534424041072   |20.64325711843954     |0.3708844093506747    |-45.10530281972519    |0.21707719903232436   |16.417072             |18.24286              |15.100854             |3.1420069             |0.541904102994        |1.0                   |probable-member       |11.5                  |0.216                 |3018                  |bright                |
Pleiades              |65089336018173440     |55.90729777834087     |23.53579411646532     |7.323320636239823     |0.05349914714247597   |19.362988587904802    |0.12057952118380544   |-45.38139851212936    |0.059502243940986535  |10.576406             |10.948258             |10.071521             |0.8767376             |0.269766456364        |1.0                   |probable-member       |4.871                 |1.016                 |5822                  |bright                |
Pleiades              |65216363971331072     |56.41252794488273     |23.950124338566635    |7.533409300911705     |0.15208987066752858   |19.706332826079077    |0.2613795036045669    |-47.04799508131658    |0.18537900677266653   |17.457302             |18.846                |16.091974             |2.7540264             |0.607404038537        |1.0                   |probable-member       |10.601                |0.313                 |3197                  |bright                |
Pleiades              |64912009705490304     |56.849464129628785    |23.14901113462935     |7.144426622085734     |0.09102848534542422   |19.173371564873275    |0.16918647738518025   |-45.84471555861063    |0.10291969128615114   |15.914345             |17.52262              |14.6801               |2.8425188             |0.502855487813        |1.0                   |probable-member       |10.841                |0.284                 |3149                  |bright                |
Pleiades              |64895139073954944     |57.02434715345686     |23.03395631116099     |7.322842126341937     |0.07148412217178446   |19.53990705393066     |0.1342965497637306    |-45.08613108812935    |0.08079151702944314   |15.165859             |16.525978             |14.013094             |2.5128841             |0.210304934406        |1.0                   |probable-member       |9.912                 |0.4                   |3346                  |bright                |
Pleiades              |65010239900405504     |56.778340787562875    |23.71495856720168     |7.32202997032494      |0.04507180595857068   |19.493448311788537    |0.07749962168598676   |-44.23531575224529    |0.05020965458441042   |12.001295             |12.543378             |11.31044              |1.2329378             |0.349783535149        |1.0                   |probable-member       |6.306                 |0.787                 |4913                  |bright                |
Pleiades              |65233788655261568     |55.89348889496024     |23.76172010291054     |7.2352699808718155    |0.0469583921514286    |22.965259563814165    |0.10933124202754763   |-47.20286060406893    |0.06417200719078534   |11.20334              |11.682609             |10.608952             |1.073657              |1.21601210068         |1.0                   |probable-member       |5.707                 |0.872                 |5283                  |bright                |
Pleiades              |64998905483757568     |57.08269846941905     |23.60314412633721     |7.293600691701368     |0.0637022392847202    |20.699130651177253    |0.1213704618565023    |-44.68420679025156    |0.10232358089318574   |15.0645685            |16.367582             |13.933019             |2.4345636             |0.293536974094        |1.0                   |probable-member       |9.678                 |0.427                 |3402                  |bright                |
Pleiades              |65189739470654464     |56.27089234800248     |23.768298240614183    |7.45844433352404      |0.12139496615005317   |20.896804021973416    |0.22637763751052029   |-46.17137421410111    |0.15335338404366028   |17.131018             |18.938015             |15.761903             |3.1761122             |0.471757104008        |1.0                   |probable-member       |11.567                |0.21                  |3004                  |bright                |
Pleiades              |64999588381514496     |57.07051867858952     |23.63659067909121     |7.095886635807336     |0.046325918743293726  |18.3948561070107      |0.09063000498138572   |-44.79790751539409    |0.0636602204531913    |9.986124              |10.294191             |9.548335              |0.7458563             |0.801006517369        |1.0                   |probable-member       |4.251                 |1.142                 |6219                  |bright                |
Pleiades              |64982344089813248     |56.469881196725254    |23.464880782707255    |7.238298296515951     |0.10907028425032951   |19.838172173795986    |0.24502836651658527   |-46.24434595466639    |0.1468854838681209    |16.300144             |17.946882             |15.037714             |2.9091682             |0.28846181958         |1.0                   |probable-member       |11.016                |0.263                 |3115                  |bright                |
Pleiades              |65169394210980096     |56.22141450281803     |23.572870963485425    |6.60848240218017      |0.7058486686586778    |18.66743437739286     |1.7066387279942092    |-44.672916698843544   |0.9654740721317462    |19.85221              |21.345556             |18.23072              |3.1148357             |0.663412419828        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65017906418989312     |56.80701894368968     |23.831299829782576    |7.304778369548448     |0.07138538587375205   |20.672752721842045    |0.1346112317293779    |-45.99925800107104    |0.08447548026527776   |14.777889             |16.229343             |13.589753             |2.6395903             |0.287246882895        |1.0                   |probable-member       |10.276                |0.354                 |3264                  |bright                |
Pleiades              |64952829074688896     |56.666744296585875    |23.110130547126076    |7.26120926216832      |0.05789659106334905   |19.136796077787388    |0.13153693868175592   |-46.81241788085042    |0.07306980558207793   |9.288032              |9.552181              |8.9032                |0.6489811             |0.525992689009        |1.0                   |probable-member       |3.751                 |1.258                 |6547                  |bright                |
Pleiades              |64980278208557696     |56.66777396685864     |23.497541705519602    |7.220920105721395     |0.04796315112412475   |16.379806906271536    |0.08368660625295105   |-47.043766622659646   |0.05440259500052849   |11.9679785            |12.628426             |11.191863             |1.4365625             |1.48901204853         |1.0                   |probable-member       |6.927                 |0.714                 |4552                  |bright                |
Pleiades              |65153833543386624     |55.494588355275106    |23.707141627187887    |7.344898407339338     |0.03961961693070162   |19.981245367734314    |0.07388504966487253   |-45.75873236821446    |0.04633709330625211   |13.968921             |14.953869             |12.99456              |1.9593086             |0.129659637101        |1.0                   |probable-member       |8.336                 |0.556                 |3839                  |bright                |
Pleiades              |64971177174850304     |56.54194201255162     |23.339798078375935    |8.131807477293217     |0.058735898027974805  |21.166010806823905    |0.11576335024976578   |-49.898300964322104   |0.06538610654677861   |9.9920635             |10.330557             |9.524199              |0.80635834            |2.10089073638         |1.0                   |probable-member       |4.548                 |1.08                  |6028                  |bright                |
Pleiades              |65202830531043968     |56.52724045367762     |23.83881582254253     |7.141983014576491     |0.06065671190107938   |19.701261474671927    |0.09708682275290333   |-46.01552511327638    |0.07307475330912198   |14.631091             |15.794877             |13.537849             |2.2570276             |0.424765422401        |1.0                   |probable-member       |9.117                 |0.487                 |3551                  |bright                |
Pleiades              |64943758103791104     |57.38579873533614     |23.411248622310293    |7.5018025081587485    |0.09344074169126629   |20.80462341534211     |0.19982517615207263   |-45.73309604527662    |0.14355712346297472   |16.41162              |18.228874             |15.1075535            |3.1213207             |0.48237050401         |1.0                   |probable-member       |11.46                 |0.22                  |3026                  |bright                |
Pleiades              |65211557904569856     |56.68171988932792     |23.9949430963664      |7.24798834846259      |0.05633028051098552   |20.481049306415706    |0.1065443102329448    |-45.51559904478248    |0.0791640085309933    |15.093665             |16.355421             |13.978136             |2.377285              |0.217496751885        |1.0                   |probable-member       |9.488                 |0.449                 |3447                  |bright                |
Pleiades              |65151531440914560     |55.415028224658016    |23.762890011711328    |7.542518971626083     |0.04071447180695761   |22.210954331286842    |0.08410455355659334   |-46.91888207640596    |0.0523698403598881    |13.877122             |14.829381             |12.930248             |1.8991327             |1.03268197681         |1.0                   |probable-member       |8.19                  |0.57                  |3910                  |bright                |
Pleiades              |64927368508592512     |57.52090693920169     |23.304644296771052    |7.482364501515318     |0.15649190015301545   |19.051469150496512    |0.35320666467573175   |-47.28464594196763    |0.3071901076152195    |17.561867             |19.407148             |16.232767             |3.1743813             |0.689413714759        |1.0                   |probable-member       |11.578                |0.209                 |3002                  |intermediate          |
Pleiades              |65079788307324672     |55.651176064601735    |23.367844887620805    |7.422496753037038     |0.08695950132317713   |19.750084286671544    |0.15292609720701933   |-43.79934682945232    |0.11613694872780021   |16.162157             |17.766428             |14.9234               |2.843028              |0.4555390797          |1.0                   |probable-member       |10.843                |0.284                 |3149                  |bright                |
Pleiades              |65003612767943040     |56.75985183784833     |23.54316676082499     |7.553948971036758     |0.17720673663897457   |20.365479119061167    |0.35860598126703297   |-47.31688275592322    |0.2508088052328468    |17.936346             |19.734558             |16.503393             |3.231165              |0.663663459337        |1.0                   |probable-member       |11.894                |0.184                 |2938                  |intermediate          |
Pleiades              |64990586130069504     |56.90846391290383     |23.46785524272098     |7.246241760007566     |0.029318422244732294  |21.241087169520945    |0.05613705157977838   |-44.879945432938634   |0.038723866272179344  |13.1314535            |13.891564             |12.295084             |1.5964804             |0.486619967593        |1.0                   |probable-member       |7.347                 |0.672                 |4320                  |bright                |
Pleiades              |65207709613871744     |56.8499255516615      |23.914277516860945    |7.283048225972547     |0.04568131397836342   |20.21930309521607     |0.08655040190973555   |-45.28519223126518    |0.06251544388751964   |9.73422               |10.093467             |9.255037              |0.83842945            |0.090094746808        |1.0                   |probable-member       |4.7                   |1.05                  |5932                  |bright                |
Pleiades              |65225469302220800     |56.71438570129497     |24.10432913140181     |7.359757216328837     |0.18754668508255076   |22.14864918554354     |0.3520274573812569    |-44.801602022796246   |0.2361276924586511    |17.474613             |18.63717              |16.12413              |2.5130405             |0.792668694764        |1.0                   |probable-member       |9.913                 |0.4                   |3346                  |bright                |
Pleiades              |65223618172733952     |56.66420574689882     |24.029486245324403    |7.350862523516928     |0.0424525030657553    |20.4264490305391      |0.07728971478534437   |-46.18604255464842    |0.054875531943933416  |11.964892             |12.506563             |11.2907505            |1.2158127             |0.266566187699        |1.0                   |probable-member       |6.245                 |0.794                 |4948                  |bright                |
Pleiades              |65214856439472640     |56.46043864888395     |23.87376023328266     |7.2286349262281195    |0.023471943099108657  |19.87068180254801     |0.04335254585940656   |-44.65505247258298    |0.02854401920912599   |13.138794             |13.944923             |12.262616             |1.6823072             |0.260181299152        |1.0                   |probable-member       |7.57                  |0.65                  |4201                  |bright                |
Pleiades              |65150947325369600     |55.36604084050181     |23.708143435204732    |7.39251184498223      |0.05057748932824703   |20.314598135144337    |0.09345980749630993   |-45.668183173231824   |0.06436994631494034   |10.966898             |11.391044             |10.415396             |0.9756479             |0.207678046835        |1.0                   |probable-member       |5.303                 |0.939                 |5545                  |bright                |
Pleiades              |65195404530870144     |56.30265724847943     |23.89569739977119     |7.534825711953072     |0.26109484762821156   |19.721791391945317    |0.42726448400697914   |-45.37832866129387    |0.30027557454983017   |18.397831             |19.590046             |16.921013             |2.669033              |0.361843099362        |1.0                   |probable-member       |12.376                |0.153                 |2842                  |intermediate          |
Pleiades              |64916751349465856     |57.24294285741471     |23.094027746921196    |7.291733341675512     |0.0710265599196046    |20.811029691239312    |0.15888757613259055   |-46.90500812422804    |0.08868744938450285   |15.29036              |16.657001             |14.133009             |2.5239925             |0.488431187972        |1.0                   |probable-member       |9.945                 |0.396                 |3338                  |bright                |
Pleiades              |65212107660378880     |56.76765515967455     |23.995019208656988    |7.3699248916506646    |0.06012040825380372   |21.722392502313806    |0.1269558844818028    |-45.484425946656      |0.08036773969583054   |8.322883              |8.485654              |8.064986              |0.42066765            |0.644774460657        |1.0                   |probable-member       |2.792                 |1.532                 |7505                  |bright                |
Pleiades              |65201249983083392     |56.52328959233108     |23.757064383902023    |7.313606606707921     |0.060722373955680135  |20.523083253064865    |0.09384508279843187   |-44.32459605652562    |0.07139141753803531   |14.401151             |15.681136             |13.266473             |2.4146633             |0.304936841724        |1.0                   |probable-member       |9.612                 |0.435                 |3418                  |bright                |
Pleiades              |64889229199044096     |57.14668770103188     |22.89491452075718     |6.938664109943078     |0.37016700056672036   |19.78995021743719     |0.8292829036221773    |-48.35527713817289    |0.47442702112688856   |18.58027              |19.999464             |17.114351             |2.8851128             |0.88518633575         |1.0                   |probable-member       |12.817                |0.13                  |2755                  |faint                 |
Pleiades              |65032745528876032     |55.84406231084584     |23.015534860812767    |7.14779817130272      |0.32028481437968587   |21.518902566026817    |0.5052551743264356    |-47.3174849525574     |0.34541815118294655   |18.517683             |20.776054             |17.105616             |3.6704388             |0.758035922092        |1.0                   |probable-member       |12.764                |0.133                 |2765                  |faint                 |
Pleiades              |65223515093523328     |56.59786776331081     |24.030753438218053    |7.471073123679648     |0.11531013263475992   |19.196529597121597    |0.22256018791574983   |-44.05337773652735    |0.16179799136246498   |16.927542             |18.324715             |15.6072               |2.717515              |0.551371084781        |1.0                   |probable-member       |10.497                |0.326                 |3218                  |bright                |
Pleiades              |65224442806459008     |56.553719188911884    |24.05417756286306     |7.308287230596681     |0.030523740551866706  |22.07007348167036     |0.06552656677447231   |-46.18535240384061    |0.04142027716436327   |13.605987             |14.482744             |12.677935             |1.8048096             |0.797679583262        |1.0                   |probable-member       |7.933                 |0.604                 |4031                  |bright                |
Pleiades              |64967569402404480     |56.81416491355307     |23.434818588397487    |7.114856620822353     |0.11232918357988546   |20.203000829368456    |0.21063002630870217   |-46.76851742784211    |0.14493162779332605   |16.57762              |18.282576             |15.300246             |2.9823294             |0.537836981074        |1.0                   |probable-member       |11.187                |0.245                 |3081                  |bright                |
Pleiades              |65062917675789184     |55.902458951200195    |23.209327034950906    |8.010258930542197     |0.08500778297340951   |24.80092893510234     |0.15840989629498067   |-46.72275672647669    |0.11150523929823228   |16.449276             |18.243635             |15.146301             |3.097334              |2.32579626514         |1.0                   |probable-member       |11.413                |0.224                 |3035                  |bright                |
Pleiades              |64924413571101952     |57.485488958127426    |23.21843739440713     |6.798870978329136     |0.049904063138178675  |19.086745767682473    |0.09414294104928807   |-43.21979873304589    |0.05887277270020211   |10.134455             |10.460739             |9.674894              |0.7858448             |1.26612211053         |1.0                   |probable-member       |4.451                 |1.099                 |6090                  |bright                |
Pleiades              |64953481907702016     |56.70237978219463     |23.165865324224516    |7.407238056591665     |0.46235559777268725   |17.98996704749247     |0.9172610536321089    |-49.191330793491424   |0.5037749709993461    |18.993423             |21.09349              |17.52338              |3.5701103             |1.16718433897         |1.0                   |probable-member       |13.239                |0.113                 |2672                  |faint                 |
Pleiades              |64950488315122560     |56.62930508257019     |23.026158409408758    |6.972142235069737     |0.22844510794791828   |17.96779117485252     |0.46650915167122314   |-45.25910077435299    |0.29232491698270247   |18.004625             |19.856178             |16.62865              |3.2275276             |0.951825875184        |1.0                   |probable-member       |11.959                |0.179                 |2925                  |intermediate          |
Pleiades              |64956127609464320     |56.453492336555925    |23.146949641549995    |7.359028787861902     |0.07937664805293917   |20.785189428852384    |0.16862781430232024   |-45.71864365260713    |0.09067861303848372   |6.880885              |6.9090605             |6.874688              |0.03437233            |0.305021100712        |1.0                   |probable-member       |1.426                 |2.219                 |10117                 |bright                |
Pleiades              |65063707949772544     |55.85234332979304     |23.225748519752294    |7.177491635999279     |0.03786467709949334   |20.77940493250167     |0.06924920221511893   |-41.47551359892305    |0.04912860559757815   |10.34908              |10.759299             |9.798207              |0.961092              |1.04106323928         |1.0                   |probable-member       |5.243                 |0.95                  |5584                  |bright                |
Pleiades              |65203758244032512     |56.59257058568546     |23.877937147203138    |7.165199863491579     |0.1179844326472341    |19.69006777271982     |0.2195106121108898    |-43.56656585871039    |0.16435297079108926   |16.333363             |17.736849             |15.008371             |2.7284775             |0.546726918411        |1.0                   |probable-member       |10.528                |0.322                 |3212                  |bright                |
Pleiades              |65147438335354624     |55.39506324086689     |23.637546299945186    |7.346671417302112     |0.15401600730848658   |21.12247478233809     |0.29600801133359034   |-45.810147645000946   |0.2067729038455593    |17.321209             |19.117365             |16.015043             |3.1023216             |0.419738584244        |1.0                   |probable-member       |11.423                |0.223                 |3033                  |bright                |
Pleiades              |65134592089910656     |55.536921352599315    |23.587902064070473    |7.313183775798682     |0.04700089549881409   |19.257615430609306    |0.0955653188845881    |-44.314920533898295   |0.06193379599429123   |14.81861              |16.055967             |13.713106             |2.3428612             |0.399219734117        |1.0                   |probable-member       |9.382                 |0.46                  |3477                  |bright                |
Pleiades              |65222518661019520     |56.43373625175265     |24.073929608017014    |7.254079344548508     |0.02889250531407128   |19.9867684196548      |0.054046533428001656  |-43.2604772438709     |0.035697198890124335  |13.716142             |14.617146             |12.784872             |1.8322735             |0.532496953999        |1.0                   |probable-member       |8.014                 |0.592                 |3996                  |bright                |
Pleiades              |65146205681481216     |55.48018948883671     |23.58894107522179     |4.513850553848137     |1.1087350078599079    |11.87461363717631     |2.5928876007999326    |-49.75095430257865    |1.5784380507939193    |20.681377             |21.974726             |19.193039             |2.7816868             |2.308894047           |0.999999999615        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65221586651685248     |56.4905033929349      |24.051238675724587    |7.410060430263509     |0.2545986413789348    |18.224306750114557    |0.407717729274794     |-45.07384142485577    |0.27798997344462656   |18.141037             |19.237509             |16.732094             |2.505415              |0.700618576033        |1.0                   |probable-member       |11.452                |0.22                  |3027                  |intermediate          |
Pleiades              |65072435323295872     |56.04683048822847     |23.379125795542592    |7.479148239303099     |0.05081018428333184   |21.989133577245006    |0.10539270460925405   |-46.66200311098008    |0.06381037775536862   |11.192917             |11.654707             |10.60557              |1.0491371             |0.879124563317        |1.0                   |probable-member       |5.606                 |0.888                 |5349                  |bright                |
Pleiades              |65018417518780672     |56.88191944178234     |23.871824570306952    |7.53281198099578      |0.1262476009065836    |19.478490248422457    |0.22723936703310252   |-46.24365931200286    |0.16109910412944445   |16.897665             |18.62459              |15.585852             |3.0387383             |0.530219725821        |1.0                   |probable-member       |11.298                |0.234                 |3059                  |bright                |
Pleiades              |65014985841292032     |57.07240084460315     |23.806403391300915    |7.034770374223936     |0.12706160134813713   |19.972702941018916    |0.22174525220580915   |-43.73396055647097    |0.15627324105110862   |16.764149             |18.456207             |15.4938345            |2.9623728             |0.673907113704        |1.0                   |probable-member       |11.148                |0.248                 |3089                  |bright                |
Pleiades              |65019963707009024     |56.87336577073753     |23.880238185033768    |7.472892358919337     |0.33096147450253527   |19.084381278635806    |0.6135289697443599    |-46.23501263367492    |0.409698542040353     |18.735573             |20.29711              |17.276161             |3.0209484             |0.466209766191        |1.0                   |probable-member       |12.975                |0.123                 |2725                  |faint                 |
Pleiades              |64959662365552384     |56.78068856976081     |23.226163038027188    |7.282249318199454     |0.031429696173304676  |19.475963076189057    |0.06903022497215677   |-45.50086618829818    |0.038819539852799546  |13.153968             |13.920208             |12.308003             |1.6122046             |0.240686014327        |1.0                   |probable-member       |7.388                 |0.668                 |4299                  |bright                |
Pleiades              |65212760495396736     |56.85568018569068     |24.048959517743146    |7.3825274834499455    |0.076234783289154     |18.630598706526268    |0.1487696633271773    |-45.9274375188972     |0.0925308556380441    |15.416554             |16.605923             |14.25037              |2.3555527             |0.585082912461        |1.0                   |probable-member       |9.421                 |0.456                 |3466                  |bright                |
Pleiades              |65084358152509440     |55.90258794514913     |23.453759965736857    |7.3191681259573205    |0.03232748596849965   |20.408775093489606    |0.07471142017208868   |-44.09932729567943    |0.03931371257497222   |13.857836             |14.798748             |12.898984             |1.8997641             |0.333139008779        |1.0                   |probable-member       |8.192                 |0.569                 |3909                  |bright                |
Pleiades              |65212691775922048     |56.82577490314775     |24.036224262128915    |7.649423411992537     |0.12323232105865334   |21.32842924495187     |0.2214846076884124    |-45.360243268092766   |0.15750533595170024   |13.553166             |14.259222             |12.409027             |1.8501949             |0.80961125389         |1.0                   |probable-member       |8.064                 |0.585                 |3973                  |bright                |
Pleiades              |65226092073881856     |56.72491282449877     |24.132376831118844    |7.187549442387589     |0.17957260861786084   |19.492061233441827    |0.3384443529359207    |-44.35615636585281    |0.22237399520774054   |17.332096             |18.637995             |15.996963             |2.6410322             |0.394844350915        |1.0                   |probable-member       |10.28                 |0.354                 |3263                  |bright                |
Pleiades              |65000073712701056     |57.019500473372865    |23.658228159775227    |7.035959998862386     |0.5433098381800505    |18.768817379411317    |0.9194848976058745    |-45.53408098861403    |0.6499340787777875    |19.559034             |21.371677             |17.976992             |3.3946857             |0.503454004151        |1.0                   |probable-member       |13.803                |0.09                  |2522                  |faint                 |
Pleiades              |64879402312818944     |56.21357742536709     |23.268730594572723    |7.254132800335653     |0.05472098093850354   |20.623468538181776    |0.10116206821163601   |-44.13129089723542    |0.06699059342203177   |8.877219              |9.099882              |8.545056              |0.5548258             |0.388202836215        |1.0                   |probable-member       |3.264                 |1.386                 |6924                  |bright                |
Pleiades              |64981137202021376     |56.517282230065845    |23.405325959353107    |7.352687449888231     |0.04811142419473366   |19.121389529351838    |0.1027004615659107    |-45.412380327078566   |0.05844023977042817   |12.406004             |13.048569             |11.651579             |1.3969898             |0.370838651743        |1.0                   |probable-member       |6.821                 |0.725                 |4614                  |bright                |
Pleiades              |65229734206151680     |56.6058705381128      |24.159925397183912    |7.644526536226495     |0.07539041974791237   |19.12120757306998     |0.13805799170160055   |-47.6206653682473     |0.08573631517241154   |14.806614             |16.17541              |13.6424               |2.5330095             |0.960333956614        |1.0                   |probable-member       |9.972                 |0.392                 |3332                  |bright                |
Pleiades              |64884624994048256     |56.8950047540231      |22.801131307503343    |7.482735925019201     |0.10455372925210196   |19.921176806460274    |0.2008486400709904    |-44.688876754877086   |0.11343024366391914   |16.026741             |17.623995             |14.793269             |2.8307257             |0.375236642868        |1.0                   |probable-member       |10.81                 |0.288                 |3155                  |bright                |
Pleiades              |65014195567317504     |57.03323237838808     |23.739715334249667    |7.482147579290946     |0.10118477680611569   |19.544895963202638    |0.19097145678868505   |-46.62876066168408    |0.13658125381299388   |16.024557             |17.587383             |14.796255             |2.7911282             |0.507646886734        |1.0                   |probable-member       |10.706                |0.3                   |3176                  |bright                |
Pleiades              |65228772133391488     |56.49136900693189     |24.144550668691924    |7.688198737817047     |0.1764245518590775    |20.993545992962765    |0.35768594454729713   |-47.589153964660056   |0.22154779320491927   |17.957184             |19.292276             |16.57133              |2.7209473             |0.940866749492        |1.0                   |probable-member       |11.264                |0.238                 |3066                  |intermediate          |
Pleiades              |64997187496822912     |57.254845919688854    |23.63748340285548     |7.490281794233977     |0.19222359731842212   |19.455043874657285    |0.32457516771985956   |-45.78795162177019    |0.2113151911457802    |17.853659             |19.852757             |16.49226              |3.3604965             |0.399292045194        |1.0                   |probable-member       |11.979                |0.178                 |2921                  |intermediate          |
Pleiades              |65213172812266240     |56.747222537491055    |24.028398714621122    |7.361535389400811     |0.11188123676052994   |19.833823791948237    |0.22597166868465457   |-44.06315659777636    |0.1556931357628576    |16.167225             |17.866133             |14.868313             |2.99782               |0.339273276267        |1.0                   |probable-member       |11.218                |0.242                 |3075                  |bright                |
Pleiades              |64946025846426752     |57.20333190207919     |23.41318791841457     |7.302165132030276     |0.13782903359678295   |18.98940197568999     |0.2575559677026534    |-47.11984570473359    |0.1732444530613654    |17.376783             |19.230555             |16.04137              |3.1891842             |0.605053334709        |1.0                   |probable-member       |11.592                |0.208                 |2999                  |bright                |
Pleiades              |65128506120036352     |55.64181991354016     |23.414276680323777    |6.915698245778908     |0.22825154122824545   |18.783238466740215    |0.3831867123347919    |-45.40213907693282    |0.2589364895126667    |18.190985             |20.225492             |16.794437             |3.431055              |0.809200439575        |1.0                   |probable-member       |12.313                |0.156                 |2854                  |intermediate          |
Pleiades              |65011962184337664     |56.96658171606331     |23.663182288859115    |7.609715390647766     |0.13734941207303214   |20.15183087387116     |0.24981369013503799   |-47.46856277968336    |0.18673825573696917   |17.092678             |18.861013             |15.793386             |3.067627              |0.776596363582        |1.0                   |probable-member       |11.355                |0.229                 |3047                  |bright                |
Pleiades              |65213172812266752     |56.74282759970365     |24.02800166213514     |7.590365136672096     |0.12545988544666056   |19.42890615445439     |0.25761946164763505   |-43.41306600421193    |0.17654125976163648   |17.184664             |18.90052              |15.847445             |3.0530758             |0.756012875647        |1.0                   |probable-member       |11.326                |0.232                 |3053                  |bright                |
Pleiades              |64884899871954176     |56.86517883214821     |22.831313826696604    |6.541633291317938     |0.08284473702519736   |17.538739002812527    |0.16093370230860124   |-39.49471233394563    |0.09756722522861007   |16.111368             |17.63875              |14.900155             |2.738595              |2.35834027591         |1.0                   |probable-member       |10.557                |0.319                 |3206                  |bright                |
Pleiades              |65212932294091264     |56.7883521449579      |24.05198411956014     |7.236047278366038     |0.09524382685062098   |19.576477511154287    |0.164209948497443     |-43.993517317781006   |0.11584338950444971   |15.409516             |16.766794             |14.223004             |2.5437899             |0.413090711455        |1.0                   |probable-member       |10.003                |0.388                 |3325                  |bright                |
Pleiades              |65107860213588096     |55.30763347007284     |23.38474831702237     |7.222542988228997     |0.03252445491399933   |19.58709874584015     |0.049757278892965974  |-44.44957542395308    |0.03471888962960567   |13.502793             |14.343822             |12.617793             |1.7260284             |0.34685050256         |1.0                   |probable-member       |7.696                 |0.635                 |4141                  |bright                |
Pleiades              |65000863988835200     |57.03734790692489     |23.706336522751407    |7.449435939204901     |0.12643702204891621   |20.58353719221462     |0.2449083770250244    |-47.7112398182236     |0.1749822175267499    |16.82563              |18.593134             |15.535291             |3.0578432             |0.677976127913        |1.0                   |probable-member       |11.336                |0.231                 |3051                  |bright                |
Pleiades              |64929391436043264     |57.42060195542927     |23.341375883974496    |7.227082097375432     |0.06586984893631875   |18.692597997452957    |0.15238818998284712   |-45.32703078380377    |0.14157892773763153   |8.081855              |8.197008              |7.915706              |0.28130198            |0.555305020911        |1.0                   |probable-member       |2.401                 |1.674                 |8165                  |bright                |
Pleiades              |65208396808627840     |56.922760631376605    |23.9717338181528      |7.349072622231522     |0.040716376193298466  |20.6270510315704      |0.07449161012022634   |-45.15962243823723    |0.04478434977466999   |13.026153             |13.758967             |12.199302             |1.5596657             |0.230530441314        |1.0                   |probable-member       |7.251                 |0.681                 |4372                  |bright                |
Pleiades              |65000417312240896     |57.046757654798       |23.661958425826416    |7.214634211680794     |0.08647273189671764   |19.538858154683       |0.1660588716560227    |-45.366088843216815   |0.1211093031071816    |15.71589              |16.771963             |14.408163             |2.3638                |0.287339791785        |1.0                   |probable-member       |9.446                 |0.454                 |3459                  |bright                |
Pleiades              |65225611037551360     |56.66398644615473     |24.103001088148325    |7.418396935580117     |0.04828380308390904   |20.645826543506484    |0.09240010157800556   |-46.91543975097165    |0.06335553894704118   |9.191837              |9.449069              |8.818689              |0.6303797             |0.504600900937        |1.0                   |probable-member       |3.648                 |1.283                 |6618                  |bright                |
Pleiades              |65217222966811264     |56.57734705970551     |23.98390784414624     |7.543498455516707     |0.2192162097016038    |19.019496630139074    |0.42260608729536875   |-44.13203869505867    |0.2970040882011054    |18.202536             |18.453205             |16.75281              |1.7003956             |0.617436948883        |1.0                   |probable-member       |10.86                 |0.282                 |3146                  |intermediate          |
Pleiades              |64999558318784768     |57.05744752157881     |23.632996475032893    |7.359041668068635     |0.10286752885806776   |20.435169071438967    |0.19369538169775544   |-46.167705927882764   |0.15721197957602612   |15.955802             |17.532373             |14.73515              |2.797223              |0.267592964954        |1.0                   |probable-member       |10.722                |0.298                 |3173                  |bright                |
Pleiades              |65220143544571520     |56.289494332740155    |23.978983731782023    |7.160497760298673     |0.4670976811928188    |19.276627241329372    |0.8521050973591232    |-45.38278321859813    |0.719036538439497     |19.519403             |20.40579              |17.891329             |2.5144615             |0.311475186184        |1.0                   |probable-member       |13.751                |0.092                 |2539                  |faint                 |
Pleiades              |65202383854448384     |56.496734536942036    |23.81287381495957     |7.401407863207036     |0.1284309449307639    |20.587314727084767    |0.2298536262082202    |-46.968074889287195   |0.17922061979714002   |17.068518             |18.304098             |15.758084             |2.5460138             |0.484188823183        |1.0                   |probable-member       |10.009                |0.387                 |3324                  |bright                |
Pleiades              |65096899456994304     |55.05317012430037     |23.15978243128647     |6.857588009527505     |0.09741769347313897   |19.339001839773502    |0.2369177040545053    |-41.87154504521848    |0.1497720321360764    |15.897217             |17.444191             |14.674548             |2.7696428             |1.29173186202         |1.0                   |probable-member       |10.645                |0.308                 |3188                  |bright                |
Pleiades              |65090680344356992     |55.928748710207266    |23.594576864371682    |7.771735777404073     |0.16733246565635862   |23.634613936139687    |0.3558923225825839    |-46.267422546017286   |0.21698602371016137   |9.42555               |9.708538              |9.013949              |0.69458866            |1.58828792102         |1.0                   |probable-member       |3.986                 |1.202                 |6388                  |bright                |
Pleiades              |65156891560085504     |55.60954800940062     |23.860613835537823    |7.29789741562707      |0.14562666501380564   |21.674556230517524    |0.2981370899459589    |-44.52756765836039    |0.18678785300990264   |17.677608             |19.482931             |16.318832             |3.1640987             |0.637843313552        |1.0                   |probable-member       |11.61                 |0.206                 |2996                  |intermediate          |
Pleiades              |65113559634339200     |54.92166196334368     |23.29069311241355     |7.089982025629638     |0.05321691611769841   |21.489786346904076    |0.10182710435037712   |-43.737756217649164   |0.07670727826764148   |9.806539              |10.101767             |9.383697              |0.71807003            |0.823626184335        |1.0                   |probable-member       |4.108                 |1.174                 |6310                  |bright                |
Pleiades              |65209079706818176     |56.794466001533316    |23.971059019272527    |7.6277196132443414    |0.3059731394765017    |21.074145309321505    |0.6182299067278003    |-44.05012028736302    |0.49488424394346997   |18.517319             |19.915901             |17.043217             |2.8726845             |0.649065986033        |1.0                   |probable-member       |12.754                |0.133                 |2767                  |faint                 |
Pleiades              |65129506848731136     |55.67669285857913     |23.50264426061002     |8.29417601215028      |0.04655654858693802   |22.284640205600404    |0.0906231955041744    |-50.84136496414063    |0.05980458879872205   |12.179868             |12.808429             |11.438973             |1.3694553             |2.6279959363          |1.0                   |probable-member       |6.747                 |0.733                 |4657                  |bright                |
Pleiades              |65170016980919808     |56.236294627911235    |23.606388802655456    |7.226963696191715     |0.11878017628004062   |20.66501698653712     |0.2385136939661811    |-46.34983708717048    |0.1396452969910216    |16.200775             |17.766611             |14.949516             |2.8170948             |0.382945176115        |1.0                   |probable-member       |10.775                |0.292                 |3162                  |bright                |
Pleiades              |64874454510493440     |56.39167310862841     |23.185017009496903    |7.334969551474971     |0.12952731612623547   |19.87947551576322     |0.256683922344987     |-45.15084783133976    |0.13469093520599806   |17.143373             |18.986437             |15.821135             |3.1653023             |0.0913866378689       |1.0                   |probable-member       |11.546                |0.212                 |3008                  |bright                |
Pleiades              |65190048708380160     |56.338368827078995    |23.72727712316995     |7.214712478561873     |0.03991146738603189   |19.87928501296758     |0.07738304848962921   |-44.51107220452478    |0.050177431730463753  |12.087304             |12.813274             |11.261094             |1.5521803             |0.302889608441        |1.0                   |probable-member       |7.232                 |0.683                 |4382                  |bright                |
Pleiades              |65078929312363392     |55.67670627039014     |23.338973101931415    |7.460810442004325     |0.11130224954074003   |20.681990076515984    |0.19634073006379005   |-46.51039174980314    |0.15144461025828418   |16.427818             |16.769615             |14.165798             |2.603817              |0.47516196605         |1.0                   |probable-member       |10.174                |0.367                 |3287                  |bright                |
Pleiades              |65135176205557888     |55.72227264605353     |23.51856329503347     |7.4134704766858945    |0.09475718256286056   |21.126486595529897    |0.1694976563935118    |-47.28253450372265    |0.11696666092798738   |16.100794             |17.688654             |14.857527             |2.8311272             |0.664468464045        |1.0                   |probable-member       |10.812                |0.287                 |3155                  |bright                |
Pleiades              |65175480179315840     |56.364692561993095    |23.632346858739574    |7.580835990746822     |0.14112289814903928   |20.83624587086828     |0.31405820482446684   |-46.109100454557634   |0.19445636153257476   |17.326775             |18.868578             |16.01152              |2.8570576             |0.614015906919        |1.0                   |probable-member       |10.88                 |0.279                 |3142                  |bright                |
Pleiades              |65088275162687104     |55.75590131946873     |23.49167083712946     |7.49090031462853      |0.14189964460854979   |20.257809806355894    |0.24703505669783965   |-47.040400244783704   |0.17263262610987157   |17.032705             |18.737694             |15.746205             |2.9914885             |0.54704394066         |1.0                   |probable-member       |11.205                |0.243                 |3077                  |bright                |
Pleiades              |64940906245415808     |57.086828973741916    |23.421045949047155    |7.7223943090022065    |0.19177285783058015   |19.48111991399142     |0.350430436470749     |-47.43409719001035    |0.28897481882895953   |5.4132123             |5.403801              |5.481127              |-0.07732582           |0.90983159516         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65217326044027392     |56.52528834865449     |23.971855687271063    |7.895661973977371     |0.23404754468428265   |18.386457937788606    |0.45339499919254794   |-45.736915635898136   |0.30313381988589166   |18.314926             |18.735456             |16.856401             |1.879055              |1.12915048688         |1.0                   |probable-member       |11.615                |0.206                 |2994                  |intermediate          |
Pleiades              |65201039527567232     |56.51159305643508     |23.737188251102534    |7.275147952483675     |0.04910117597594654   |19.58607505483888     |0.09112724426153235   |-44.24373701447643    |0.06099605761418447   |12.136                |12.962688             |11.246166             |1.7165222             |0.337206658238        |1.0                   |probable-member       |7.667                 |0.639                 |4155                  |bright                |
Pleiades              |65231486552803328     |56.613757134269655    |24.25480650896728     |7.21777120370273      |0.06656081308569842   |20.307142220200525    |0.14924165069319426   |-44.60812143331858    |0.08301647093549053   |7.339084              |7.405227              |7.2642                |0.14102697            |0.285509533758        |1.0                   |probable-member       |1.968                 |1.877                 |8991                  |bright                |
Pleiades              |65194274954079104     |56.14298466700242     |23.85669383288418     |8.363867672171121     |0.49088134795257027   |21.186101886796575    |0.8212175228792501    |-45.400882326459154   |0.554396550354789     |19.329388             |20.795544             |17.782581             |3.0129623             |1.14585726227         |1.0                   |probable-member       |13.568                |0.101                 |2595                  |faint                 |
Pleiades              |65188090203295744     |56.27210738288761     |23.70247235332441     |7.34952552394294      |0.04747693507442244   |19.73966832262326     |0.0948974657149123    |-46.49198779378069    |0.059747000642088925  |8.880561              |9.098552              |8.554127              |0.544425              |0.325274414856        |1.0                   |probable-member       |3.214                 |1.4                   |6968                  |bright                |
Pleiades              |52707671154543360     |62.16183479928949     |21.793835218126663    |7.330325790378344     |0.3070171995541828    |16.388290489873636    |0.4192991493835251    |-44.40379601514773    |0.3371491868208426    |18.005568             |19.762466             |16.628283             |3.134184              |1.3781894861          |1.0                   |probable-member       |11.868                |0.186                 |2943                  |intermediate          |
Pleiades              |65281239453865856     |56.376026719198975    |24.312451444247895    |7.365425007575368     |0.04953051774014021   |18.92023475746244     |0.09705723037742199   |-47.336521204116764   |0.0685925411565307    |14.628149             |15.763778             |13.538848             |2.2249298             |0.675146419329        |1.0                   |probable-member       |9.019                 |0.497                 |3578                  |bright                |
Pleiades              |65277975278721408     |56.41779360331047     |24.288913664478883    |7.443863455049313     |0.12319491680919442   |22.108358744795176    |0.2275957470413536    |-45.48743119549968    |0.14286230445280312   |16.80349              |17.806818             |15.506402             |2.300416              |0.815479999146        |1.0                   |probable-member       |9.251                 |0.474                 |3513                  |bright                |
Pleiades              |65393698877913728     |58.601683839997285    |22.688905069610612    |7.293364259452231     |0.11770489736756458   |19.54954669469869     |0.22157410448139636   |-44.82397129681079    |0.15252411501684926   |17.066118             |18.892149             |15.759674             |3.132475              |0.236253868379        |1.0                   |probable-member       |11.482                |0.218                 |3021                  |bright                |
Pleiades              |65271996684277504     |56.21900085855238     |24.113139092719965    |8.704054073446402     |0.5244961034403902    |22.670009907999354    |0.9413771858952455    |-50.38349313856911    |0.8183431089672532    |3.6412394             |3.6973453             |3.7857816             |-0.088436365          |1.99658164876         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65282098447322752     |56.35335693767896     |24.34577563577758     |7.095177110547309     |0.10506197808665299   |19.909988869680383    |0.21086679014423548   |-43.34192701275143    |0.13792390753611394   |16.235847             |17.623701             |14.9787               |2.6450014             |0.664088386412        |1.0                   |probable-member       |10.291                |0.352                 |3261                  |bright                |
Pleiades              |65544538129847936     |59.3305892854894      |23.460328724762558    |7.2237321548673625    |0.14049073750894195   |17.612440467070922    |0.23741497589822724   |-43.722134090201      |0.15480183682817283   |17.220285             |19.02125              |15.894508             |3.1267414             |1.02667608217         |1.0                   |probable-member       |11.47                 |0.219                 |3024                  |bright                |
Pleiades              |65244435877629824     |56.116365253525466    |23.999775347177685    |7.445820125595937     |0.19547595565864917   |18.533521595368075    |0.3363838939557449    |-45.152414777818166   |0.25803590655464964   |17.886549             |19.476357             |16.496922             |2.979435              |0.618545630694        |1.0                   |probable-member       |11.543                |0.212                 |3009                  |intermediate          |
Pleiades              |65285633203088768     |56.11465573429059     |24.23791792464642     |8.118984850366255     |0.12366732264936563   |22.18513433471983     |0.22943020724512517   |-49.24783459306414    |0.18804771636153447   |16.824377             |18.468143             |15.489929             |2.9782143             |2.01427236458         |1.0                   |probable-member       |11.179                |0.245                 |3083                  |bright                |
Pleiades              |65279418387728896     |56.46396802716198     |24.29548749481391     |7.48306415460046      |0.1174730386757984    |18.666659519778868    |0.22963521204481765   |-44.027095004712635   |0.14291112738111583   |16.821768             |17.958855             |15.505798             |2.4530563             |0.703945338146        |1.0                   |probable-member       |9.739                 |0.42                  |3388                  |bright                |
Pleiades              |65392801227714048     |58.631241244474346    |22.65030335952141     |7.015943762749137     |0.345072688322756     |17.236427666063065    |0.6260274156072775    |-45.116703983907485   |0.3978451367780332    |18.904099             |20.986095             |17.42507              |3.5610256             |1.07834554132         |1.0                   |probable-member       |13.15                 |0.116                 |2690                  |faint                 |
Pleiades              |65293368441513344     |56.074039068635734    |24.44619409396463     |7.321262721932614     |0.06706019386709082   |20.188427471603784    |0.13932609194677867   |-44.72923631156027    |0.09002076864499811   |15.420517             |16.832731             |14.239871             |2.5928602             |0.156387968346        |1.0                   |probable-member       |10.143                |0.371                 |3294                  |bright                |
Pleiades              |65241863193865856     |56.050661931330865    |23.87689417645155     |7.277896585133012     |0.1279161407514454    |20.04905113012954     |0.246149791090026     |-45.21253748673563    |0.1782918237099447    |16.551453             |18.188158             |15.27071              |2.917448              |0.0774424463916       |1.0                   |probable-member       |11.038                |0.261                 |3111                  |bright                |
Pleiades              |65330099002345216     |59.02430452338801     |22.43927133977608     |7.672796973592113     |0.043948562653402294  |20.50039285728177     |0.07884962689531011   |-47.37064383422222    |0.0526450861986425    |12.866541             |13.619309             |12.026753             |1.592556              |0.928925418337        |1.0                   |probable-member       |7.337                 |0.673                 |4326                  |bright                |
Pleiades              |65294429297360000     |56.286262912000296    |24.402489393602142    |7.631436456769117     |0.38066615885839816   |20.604669118858325    |0.688146841328411     |-43.789489120353494   |0.4225121795598508    |18.86749              |19.18919              |17.367487             |1.821703              |0.575517745271        |1.0                   |probable-member       |13.086                |0.118                 |2703                  |faint                 |
Pleiades              |65289279632597760     |55.961363374887895    |24.24729888808018     |7.623618789333136     |0.04860122745979016   |21.71123195187009     |0.09490034213779407   |-44.67431707852117    |0.06159756442500269   |11.105286             |11.546594             |10.533862             |1.0127316             |0.920887579972        |1.0                   |probable-member       |5.456                 |0.913                 |5446                  |bright                |
Pleiades              |65280552259109760     |56.304843314077466    |24.25641520200934     |7.898458185879746     |0.15441655176724967   |22.502254061976856    |0.30604564441022025   |-46.50148141858427    |0.19890228525547168   |17.232887             |18.709515             |15.909921             |2.799594              |1.45050667558         |1.0                   |probable-member       |10.729                |0.297                 |3171                  |bright                |
Pleiades              |65275501377570944     |56.27733514769778     |24.263315816052554    |8.003393600342932     |0.16822171486884802   |21.789216334744278    |0.31404150373534123   |-42.48875596485266    |0.2573622125112114    |8.537581              |8.726965              |8.250511              |0.47645378            |1.57592426179         |1.0                   |probable-member       |2.963                 |1.476                 |7257                  |bright                |
Pleiades              |65325597874939776     |58.747174467321024    |22.343610380341982    |0.3776271793595561    |2.550666482849947     |23.358070922994642    |3.954985270993287     |-36.70189763248184    |1.8159531415469599    |20.831867             |20.770777             |19.666218             |1.104559              |2.34695090269         |0.999730922151        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65421835206112640     |59.1705858369087      |22.994475186235068    |6.414435505364737     |1.729673270770346     |16.598287593810717    |2.834344983956768     |-47.120155896352514   |1.1938963751298657    |20.500055             |21.166525             |18.779299             |2.387226              |0.797555284336        |0.999999999999        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65264506261240448     |55.83802148930242     |24.18570770618267     |7.467835351466035     |0.13930581148589355   |19.08191572511258     |0.24504600566498436   |-45.6336620943444     |0.17193837363020956   |17.479286             |19.122543             |16.153997             |2.968546              |0.479159189271        |1.0                   |probable-member       |11.16                 |0.247                 |3086                  |bright                |
Pleiades              |65287458566524928     |56.200989316532116    |24.289273883103576    |7.523388375563638     |0.17639568348022647   |19.665029849678284    |0.30080643295827514   |-45.67091173850168    |0.27138440168596045   |5.4266515             |5.43046               |5.467871              |-0.037411213          |0.412312208175        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65270450496044416     |56.31729480042833     |24.121000971557592    |7.6284689100926615    |0.06640651360825825   |20.076064905787064    |0.12871658250862078   |-45.12249215737534    |0.09811453349964308   |15.208042             |16.494137             |14.055811             |2.438326              |0.655146756496        |1.0                   |probable-member       |9.69                  |0.426                 |3399                  |bright                |
Pleiades              |65283094877491200     |56.48650944092658     |24.368685509525864    |7.1794347205048785    |0.2185001301389834    |20.582435197224665    |0.39993695828479625   |-44.74820654822235    |0.21840487746380588   |17.724459             |18.087137             |16.328848             |1.7582893             |0.328982967417        |1.0                   |probable-member       |8.623                 |0.531                 |3721                  |intermediate          |
Pleiades              |65257355138728832     |55.70076433028689     |24.06688397216807     |7.059909523857258     |1.0782151078913222    |20.0677212828179      |1.8681008983207104    |-42.32147799733765    |1.5013123492904143    |20.399988             |20.685726             |18.616844             |2.068882              |0.642857763711        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65275089060719104     |56.18336553542968     |24.231009707642453    |7.397034567755774     |0.049589549579660594  |21.470965107857076    |0.08992170262771618   |-46.43872663185046    |0.0711157262927832    |11.190211             |11.638392             |10.6182995            |1.020093              |0.629856220603        |1.0                   |probable-member       |5.487                 |0.907                 |5426                  |bright                |
Pleiades              |65309100904545280     |59.04641045642585     |22.22098955265501     |7.485275473309542     |0.03842833059683769   |21.752548759582478    |0.07574006237689743   |-46.65926170943431    |0.04724632028494478   |11.313493             |11.790181             |10.70552              |1.0846615             |0.812037950107        |1.0                   |probable-member       |5.753                 |0.865                 |5253                  |bright                |
Pleiades              |65275020341243520     |56.199424227516566    |24.214457014435638    |7.159817911067352     |0.10509671481038454   |19.30679696484638     |0.19413806278891121   |-45.02555208150751    |0.1581903001846314    |16.488987             |17.96332              |15.200517             |2.762803              |0.430399229499        |1.0                   |probable-member       |10.626                |0.31                  |3192                  |bright                |
Pleiades              |65281166437426176     |56.38733921835385     |24.303040529751346    |7.519755647747393     |0.033871394847034816  |20.415655539578964    |0.06301517876606876   |-45.240253103481336   |0.037800557689490005  |13.028597             |13.784978             |12.178761             |1.6062174             |0.456642804211        |1.0                   |probable-member       |7.372                 |0.669                 |4307                  |bright                |
Pleiades              |65290718444385536     |55.969938531647436    |24.31334228336748     |6.504716588823096     |0.30756391027679514   |18.823817239486416    |0.5980446166315672    |-45.811605381899504   |0.36712683547842884   |18.9102               |20.268625             |17.430775             |2.8378506             |1.23343138536         |1.0                   |probable-member       |13.147                |0.116                 |2690                  |faint                 |
Pleiades              |65471729844532864     |59.86477742595612     |23.123594171267737    |7.267418011168189     |0.047049168243802335  |19.69719474229971     |0.0786034542407105    |-44.954044986599946   |0.04978544241960758   |12.843982             |13.568164             |12.020607             |1.5475569             |0.196620412785        |1.0                   |probable-member       |7.22                  |0.684                 |4389                  |bright                |
Pleiades              |65269935099961600     |56.413779067432856    |24.13887197048921     |7.349149262456706     |0.13238338569814947   |19.69099935986114     |0.23843060694340162   |-45.71303125631244    |0.15884634239175238   |17.21161              |18.740652             |15.877855             |2.8627968             |0.184006456111        |1.0                   |probable-member       |10.895                |0.278                 |3139                  |bright                |
Pleiades              |65553471661907328     |59.73398200130218     |23.46476709533085     |7.667635171270131     |0.11802010654816382   |17.96079866819854     |0.17176089359170543   |-44.78409327435159    |0.11573144031111576   |15.007738             |16.505564             |13.807846             |2.6977177             |1.06882947128         |1.0                   |probable-member       |10.44                 |0.334                 |3230                  |bright                |
Pleiades              |65265674492422784     |55.93142197013093     |24.213764174313553    |7.452719816332674     |0.16539120968344942   |20.393719909521977    |0.3007152030982067    |-45.61375665263625    |0.2176813250879123    |17.795597             |19.535995             |16.428255             |3.1077404             |0.289405808139        |1.0                   |probable-member       |11.61                 |0.206                 |2995                  |intermediate          |
Pleiades              |65507807569730304     |60.16777750815687     |23.448176362913667    |7.87518174929627      |0.20494028493105892   |19.00278123051811     |0.37804826900603405   |-48.00613624782277    |0.18388367133107944   |17.00793              |18.96415              |15.669156             |3.2949934             |1.23150065298         |1.0                   |probable-member       |11.793                |0.191                 |2959                  |bright                |
Pleiades              |65249250537488128     |56.061257498930104    |24.10144220310337     |6.9495949782555355    |0.05413794671013552   |17.560402848960283    |0.09439615721009562   |-40.924635680924986   |0.07104692662061848   |11.048224             |11.35224              |10.035219             |1.3170204             |1.64856107922         |1.0                   |probable-member       |6.601                 |0.748                 |4744                  |bright                |
Pleiades              |65241313435901568     |56.133426107679256    |23.874855564143964    |7.446216475386386     |0.045007797668131476  |19.681265608624464    |0.08306687254703453   |-45.36714007288827    |0.05554805280113077   |14.340005             |15.067351             |12.845991             |2.2213602             |0.314614569018        |1.0                   |probable-member       |9.008                 |0.499                 |3581                  |bright                |
Pleiades              |65294807253267328     |56.19232112888083     |24.38398865878826     |7.340278275383411     |0.22945473289782747   |19.66643149820807     |0.4735504971972874    |-45.625624811114115   |0.30843697358950034   |18.135223             |19.389555             |16.725006             |2.6645489             |0.169174749437        |1.0                   |probable-member       |11.612                |0.206                 |2995                  |intermediate          |
Pleiades              |65254885534508672     |55.674437493487744    |24.004175820579597    |7.358094607190661     |0.11635806593145359   |19.235481725795907    |0.25673428116346775   |-46.51931490178046    |0.1573052889428624    |16.610567             |18.180882             |15.354544             |2.8263378             |0.440890216123        |1.0                   |probable-member       |10.799                |0.289                 |3158                  |bright                |
Pleiades              |65437644983224320     |59.11726379454619     |23.150079367818975    |7.28047843691897      |0.053958943299663165  |18.58423473060058     |0.12382514078074705   |-45.58331417008305    |0.06261759029929047   |8.288829              |8.437578              |8.0629225             |0.37465572            |0.574789828507        |1.0                   |probable-member       |2.661                 |1.577                 |7716                  |bright                |
Pleiades              |65241313437941504     |56.13321858416219     |23.875217915353435    |7.322054695752772     |0.046785521194615216  |19.593659255126447    |0.08867463188430541   |-46.509568312941724   |0.059230259674114924  |14.449774             |15.335216             |12.825731             |2.5094843             |0.346969848716        |1.0                   |probable-member       |9.903                 |0.401                 |3348                  |bright                |
Pleiades              |65249250535404928     |56.06105598923489     |24.10192068146525     |7.173243564075554     |0.049745882705410936  |20.697537026754983    |0.08720496688820142   |-43.466710644243776   |0.06070522503753628   |10.871961             |11.267215             |9.986863              |1.2803516             |0.602660597412        |1.0                   |probable-member       |6.474                 |0.765                 |4817                  |bright                |
Pleiades              |65304604076598784     |59.16859229092511     |22.146148122272894    |7.487154412997971     |0.1551444194679262    |18.599909561220827    |0.2931911485030396    |-46.10978466660926    |0.19209008161649357   |17.677523             |19.683805             |16.31325              |3.3705559             |0.667341538132        |1.0                   |probable-member       |11.93                 |0.181                 |2931                  |intermediate          |
Pleiades              |65298208867376384     |56.15747103898677     |24.42729269072902     |7.106107983653764     |0.1873051746721534    |20.076355774958905    |0.39169025581243744   |-43.943453192005265   |0.23236811005356753   |17.80788              |19.401787             |16.440292             |2.9614944             |0.503213384398        |1.0                   |probable-member       |11.42                 |0.223                 |3034                  |intermediate          |
Pleiades              |65244749411766528     |56.147627711146285    |24.00114057915761     |7.344656725347309     |0.03175825188549437   |21.59764934661252     |0.055159883783329575  |-45.79327791928665    |0.04126630327445356   |13.693971             |14.590526             |12.763954             |1.8265715             |0.60203444439         |1.0                   |probable-member       |7.996                 |0.595                 |4003                  |bright                |
Pleiades              |65247704349267584     |56.05451968870855     |24.030622214893405    |7.528311850425594     |0.049796663437581414  |21.397833703252203    |0.09082754092375836   |-45.911459677254676   |0.06282568647927333   |11.164752             |11.610732             |10.58789              |1.0228424             |0.695834044316        |1.0                   |probable-member       |5.498                 |0.905                 |5419                  |bright                |
Pleiades              |65531515789166976     |59.275941109328116    |23.216768568296946    |6.900516453035485     |0.18880232394428223   |17.60649406726292     |0.3637210058781698    |-42.35221567045328    |0.1943964240207555    |17.741518             |19.632944             |16.367056             |3.2658882             |1.38511135969         |1.0                   |probable-member       |11.798                |0.191                 |2957                  |intermediate          |
Pleiades              |65242069352190976     |55.995108008035096    |23.882533452133064    |7.3856985145787775    |0.08487960712938628   |20.370574551212655    |0.10919960233420951   |-45.681324425004746   |0.07629281697461664   |9.533586              |9.838225              |9.0952835             |0.74294186            |0.205983699916        |1.0                   |probable-member       |4.236                 |1.145                 |6228                  |bright                |
Pleiades              |65244646332548352     |56.197310230666304    |24.010344935825966    |7.757879585630214     |0.10440445207231977   |21.95437164386047     |0.17688797773553955   |-46.631705522002285   |0.12905127495910115   |16.155901             |17.610983             |14.91276              |2.698223              |1.18702510204         |1.0                   |probable-member       |10.442                |0.333                 |3229                  |bright                |
Pleiades              |65248151025861120     |56.09618034886695     |24.068101565035757    |7.498262011657111     |0.06996990301440435   |21.757285854069494    |0.11471157953933732   |-47.27408843004286    |0.10224307368073733   |13.170188             |14.011883             |12.261327             |1.750556              |0.894355608576        |1.0                   |probable-member       |7.771                 |0.626                 |4107                  |bright                |
Pleiades              |65454240737716096     |60.01719210338449     |22.948409961435186    |7.228317702032865     |0.22609885095872184   |25.567259569302692    |0.3499555111284888    |-37.60380246545932    |0.20846513551715765   |18.12572              |18.219103             |17.89722              |0.32188225            |2.81661442887         |1.0                   |probable-member       |8.056                 |0.586                 |3977                  |intermediate          |
Pleiades              |65298483745290368     |56.225477431848056    |24.44617472310823     |7.727678407322629     |0.12719973145781094   |19.952867129189283    |0.2669641305792306    |-46.11976230737962    |0.17332136896531813   |16.719881             |18.118635             |15.4362755            |2.6823597             |0.825920201818        |1.0                   |probable-member       |10.396                |0.339                 |3238                  |bright                |
Pleiades              |65435102362687616     |59.104177176399524    |23.090600426476268    |7.362869128855047     |0.04474444129177999   |19.79151789678814     |0.10287327437605176   |-46.338347681345226   |0.05012437175890683   |14.376352             |15.465089             |13.345852             |2.119237              |0.292083399646        |1.0                   |probable-member       |8.744                 |0.521                 |3676                  |bright                |
Pleiades              |65295425728422528     |56.23507506659182     |24.432411145017106    |7.422778447756323     |0.06527488550206784   |19.7999396316019      |0.10155205690617271   |-46.12311114445926    |0.0698684736774117    |10.273763             |10.624655             |9.786206              |0.8384485             |0.317160438951        |1.0                   |probable-member       |4.701                 |1.05                  |5932                  |bright                |
Pleiades              |65266494828710400     |55.90297984695249     |24.232121441757037    |7.0762790215705       |0.04494164570268136   |21.127017466387844    |0.07596632667977113   |-45.696935532957376   |0.051904123277396255  |14.185698             |15.166895             |13.0696               |2.0972948             |0.655180264954        |1.0                   |probable-member       |8.686                 |0.526                 |3698                  |bright                |
Pleiades              |65326590012510208     |58.89290572212758     |22.391331300922726    |5.528477739112661     |2.185962569955503     |14.137265004721744    |3.4677416940348427    |-48.382203367763424   |2.233401817678149     |20.767904             |21.436728             |19.015728             |2.4209995             |1.15789588458         |0.999999999971        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65240690665952768     |56.06109502971588     |23.827685333600336    |5.938233304300483     |0.33984102042896525   |16.94355736260721     |0.5295300997093476    |-39.8131967055407     |0.37856974086653894   |18.238653             |19.979458             |16.795837             |3.1836205             |2.54660391579         |1.0                   |probable-member       |12.243                |0.16                  |2868                  |intermediate          |
Pleiades              |65245539685760640     |55.98756933665591     |23.951454297600996    |7.267862493943442     |0.10073976001892393   |20.578933089441385    |0.18740002173115172   |-45.33804304315734    |0.13092532136634116   |16.315216             |17.95218              |15.044789             |2.9073915             |0.21706035437         |1.0                   |probable-member       |11.011                |0.264                 |3116                  |bright                |
Pleiades              |65437644983223936     |59.11935674024016     |23.150829377082157    |7.592211989182832     |0.10801404132222751   |18.693643769186735    |0.2785649109072203    |-46.70810554368093    |0.12170954935459047   |15.8414755            |17.080723             |14.565403             |2.5153198             |0.831740535866        |1.0                   |probable-member       |9.919                 |0.4                   |3344                  |bright                |
Pleiades              |65552681387907200     |59.82917239855838     |23.523202079585275    |7.4430195410607105    |0.14714976795502105   |19.184294187037594    |0.24186664511376874   |-46.755646440010906   |0.1305173508227684    |16.79287              |18.543184             |15.493802             |3.0493822             |0.544852266468        |1.0                   |probable-member       |11.319                |0.233                 |3054                  |bright                |
Pleiades              |65359167339251328     |59.2856084508296      |22.708985763411132    |3.8866195724929087    |1.4245556783851159    |8.81088269823226      |2.964840543702359     |-40.12149772402532    |1.5371960075908162    |20.33182              |20.897972             |18.760519             |2.137453              |2.61811841934         |0.994996473649        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65431185352440064     |58.73066050186907     |22.994352900836564    |7.4952793968602185    |0.31158642041491347   |19.39882669015757     |0.4060676234217199    |-44.954814789412886   |0.25026534140873086   |17.585436             |19.333965             |16.245714             |3.088251              |0.365297764395        |1.0                   |probable-member       |11.431                |0.222                 |3032                  |intermediate          |
Pleiades              |65331056778271488     |59.12483855537899     |22.460645225503843    |3.62776982423642      |0.8668509974224647    |21.730943063348537    |1.6836101113584978    |-44.18298437826105    |1.1944065970815962    |20.259138             |21.062853             |18.822073             |2.2407799             |2.39721636815         |0.999999990181        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65434518247043072     |59.0433530836415      |23.039801979543544    |7.329792492622538     |0.07712873410368783   |19.121111280224806    |0.16087615868842503   |-44.76491501261353    |0.07606767526085179   |15.2901535            |16.619349             |14.144695             |2.4746532             |0.387787609018        |1.0                   |probable-member       |9.803                 |0.413                 |3372                  |bright                |
Pleiades              |65268075377736832     |56.29096674807109     |24.075631815474342    |7.743192731269719     |0.2176305132000914    |19.921724519384274    |0.4027981628667135    |-45.737062134647346   |0.2850235198000323    |18.260738             |18.82325              |16.784063             |2.0391865             |0.723716198201        |1.0                   |probable-member       |11.457                |0.22                  |3027                  |intermediate          |
Pleiades              |65299965511216384     |56.16515008957141     |24.528757869123854    |7.415109123347627     |0.07701793917810494   |20.158912559550856    |0.18187232595467168   |-46.415619695967926   |0.11764112280531816   |15.682003             |17.164616             |14.463366             |2.70125               |0.343369321814        |1.0                   |probable-member       |10.45                 |0.332                 |3228                  |bright                |
Pleiades              |65299381395665664     |56.11065097690909     |24.486354121449363    |7.052117485815772     |0.09670911510250844   |20.904131652089475    |0.21600252613855345   |-42.00403544928193    |0.13988213737299077   |16.326908             |18.08567              |14.99652              |3.0891504             |1.03365527129         |1.0                   |probable-member       |11.397                |0.225                 |3039                  |bright                |
Pleiades              |65292268929825408     |56.11208788174834     |24.40865144447488     |7.241883322870507     |0.06296076256871799   |20.5081106178454      |0.12013662045232823   |-43.43074722884744    |0.07752807617996557   |15.032399             |16.28299              |13.9108305            |2.372159              |0.524821565021        |1.0                   |probable-member       |9.472                 |0.451                 |3451                  |bright                |
Pleiades              |65277975278721152     |56.422574033237105    |24.28839747922854     |7.762786109484023     |0.15035726679006087   |16.199088594856793    |0.28272270743180467   |-49.88406815871425    |0.16300543363662945   |9.312448              |9.6112795             |8.881622              |0.7296572             |2.02955183624         |1.0                   |probable-member       |4.167                 |1.161                 |6272                  |bright                |
Pleiades              |65292234570088064     |56.10725619560783     |24.394503667295428    |7.9522911435718795    |0.059708431750746874  |22.048769515030028    |0.11571271349214779   |-49.36787210933033    |0.07320769025363479   |8.112242              |8.267926              |7.878128              |0.38979816            |1.83751101104         |1.0                   |probable-member       |2.703                 |1.562                 |7647                  |bright                |
Pleiades              |65506467539939584     |60.10899159478284     |23.438040342480008    |7.296522031266664     |0.12027386230243872   |18.246037480193777    |0.23964608395721848   |-45.61956166677504    |0.1346965135771465    |16.061813             |17.87496              |14.77036              |3.1046                |0.694334243936        |1.0                   |probable-member       |11.427                |0.223                 |3032                  |bright                |
Pleiades              |65267078945207296     |56.2390019010309      |23.992184854324265    |7.533099942908745     |0.09801420069081429   |20.39797100384803     |0.17208393419311327   |-44.84565046914969    |0.12848380701859888   |15.743797             |17.196474             |14.525002             |2.6714725             |0.473005080801        |1.0                   |probable-member       |10.365                |0.343                 |3245                  |bright                |
Pleiades              |65266499126062080     |55.902418375262634    |24.232131376784626    |6.909872343373746     |0.1152019401982862    |18.443080480069195    |0.19025062263154854   |-41.215955702610046   |0.1340121320392675    |14.454748             |                      |                      |                      |1.43867055479         |1.0                   |probable-member       |8.649                 |0.529                 |3712                  |faint                 |
Pleiades              |65289623229979136     |56.02025980630785     |24.275325451777036    |7.34694822960917      |0.04439041663862625   |20.28899991680752     |0.07785416216591354   |-45.36469219296686    |0.05163316018095479   |11.209154             |11.678762             |10.60839              |1.0703726             |0.109426882834        |1.0                   |probable-member       |5.694                 |0.875                 |5292                  |bright                |
Pleiades              |65289588870240384     |56.041385999070755    |24.267630554868646    |7.366468020339516     |0.05846879582813819   |21.574659955753212    |0.10220609358536736   |-43.41106317667497    |0.07032520488031126   |15.203925             |16.546938             |14.041685             |2.5052528             |0.757160764608        |1.0                   |probable-member       |9.891                 |0.403                 |3351                  |bright                |
Pleiades              |65263612908043392     |55.869794240752476    |24.151592752446938    |7.598319218108443     |0.1450523155544099    |21.004613808504917    |0.252542237571396     |-46.06855166145897    |0.17932025099233506   |17.411617             |19.158466             |16.082905             |3.0755615             |0.668462030413        |1.0                   |probable-member       |11.37                 |0.228                 |3044                  |bright                |
Pleiades              |65289004754691200     |55.98874201608798     |24.222182298735095    |7.4831017985309884    |0.12571994479382162   |21.19200333759947     |0.20257916516157962   |-44.74407085551863    |0.14154152093161015   |16.366108             |17.994587             |15.082694             |2.911893              |0.557737472081        |1.0                   |probable-member       |11.023                |0.262                 |3114                  |bright                |
Pleiades              |65289279632598016     |55.965708678954456    |24.23762939896923     |7.203331346369493     |0.10366688262029213   |18.590503029903992    |0.18624687271239446   |-46.132603992058584   |0.12880072732432687   |16.51389              |18.275965             |15.20904              |3.066925              |0.637276509294        |1.0                   |probable-member       |11.353                |0.229                 |3047                  |bright                |
Pleiades              |65284327535890176     |56.39881500082109     |24.4093702017445      |7.673986052214767     |0.3880558218213622    |21.108089731946073    |0.6887047824179469    |-44.23799809595734    |0.42153433211446484   |18.875072             |18.600504             |17.259825             |1.3406792             |0.629389731941        |1.0                   |probable-member       |13.083                |0.118                 |2704                  |faint                 |
Pleiades              |65254851174771584     |55.66768278292758     |23.989166895786504    |7.2721901369147774    |0.08023346503162529   |18.354431886795382    |0.17418718759786242   |-45.22599331978831    |0.10465376062727094   |14.835606             |16.182049             |13.687105             |2.4949436             |0.658619724691        |1.0                   |probable-member       |9.861                 |0.406                 |3358                  |bright                |
Pleiades              |65478425695657216     |60.10657037864794     |23.03351570223227     |3.0946386571283306    |1.5262668189814694    |15.506491620821375    |2.518352101629137     |-38.795978958486785   |1.4140423716114316    |20.603512             |21.12653              |19.234446             |1.8920841             |2.28289714615         |0.999902697093        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65254576296865152     |55.685303691768915    |23.970772366221585    |7.14880624368631      |0.1288081281030743    |19.206203043687424    |0.2864749700694893    |-45.03945948609584    |0.17095702016896555   |17.412966             |19.144222             |16.077328             |3.0668945             |0.462111614649        |1.0                   |probable-member       |11.353                |0.229                 |3047                  |bright                |
Pleiades              |65349684053273600     |59.6424836829626      |22.669623909406035    |7.285347936512327     |0.21004007255571194   |19.722883882571942    |0.4658247062713841    |-45.44233829236176    |0.20562461462457435   |17.28297              |19.103794             |15.945353             |3.1584415             |0.13848801084         |1.0                   |probable-member       |11.532                |0.213                 |3011                  |bright                |
Pleiades              |65267388182879104     |56.22181306305568     |24.018350718097295    |7.3987280823012105    |0.12773297100241116   |20.678340339207395    |0.2246538415884431    |-44.09309706536364    |0.166479462390517     |17.170603             |18.576471             |15.85146              |2.7250109             |0.417705810477        |1.0                   |probable-member       |10.518                |0.324                 |3214                  |bright                |
Pleiades              |65239522434899840     |55.854184600698076    |23.86690162510814     |7.712197030167533     |0.5111320215702603    |18.83935132822345     |1.033297097513221     |-44.31365253160563    |0.6381917696468047    |19.327707             |20.884647             |17.807402             |3.0772457             |0.606129017176        |1.0                   |probable-member       |13.567                |0.101                 |2595                  |faint                 |
Pleiades              |65419434321982464     |59.39701991438083     |22.985427888669005    |7.411979767065194     |0.11125740079136634   |18.155617625019648    |0.23738333371930298   |-45.62615269907552    |0.10867509152585798   |15.476604             |16.949947             |14.279135             |2.6708126             |0.752788593157        |1.0                   |probable-member       |10.363                |0.343                 |3245                  |bright                |
Pleiades              |65467778474649856     |59.629182836349706    |23.07005937638608     |7.536107387497933     |0.1499069029454895    |17.715944145687107    |0.29610319546384145   |-46.11193624912645    |0.17332291367227362   |17.461967             |19.477715             |16.101591             |3.3761234             |0.996349746877        |1.0                   |probable-member       |11.943                |0.18                  |2928                  |bright                |
Pleiades              |65263097511969792     |55.798548167572       |24.1144383534326      |7.146629370285691     |0.15461488498616247   |19.785792991290236    |0.31049682868588435   |-46.078690443617255   |0.20186061153786844   |17.480928             |19.297516             |16.109106             |3.1884098             |0.379998059411        |1.0                   |probable-member       |11.591                |0.208                 |2999                  |bright                |
Pleiades              |65420770054063488     |59.311035609365064    |23.0453077011135      |7.5497751712588625    |1.5102384680034138    |16.186417786386183    |2.946757223291636     |-50.436488461010285   |1.1441196694461755    |20.434217             |20.37225              |19.917877             |0.4543724             |1.33222966531         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65283232318680704     |56.456792517470035    |24.367547533588063    |9.477960159872573     |0.6827322865226908    |19.339023823551827    |1.2038213012434276    |-44.550390380710645   |0.9733122659047607    |3.8070912             |3.8470268             |3.8773637             |-0.030336857          |1.72488882085         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65486951208575488     |60.30837989677166     |23.17486211986191     |6.9459610851735825    |0.10690533499920879   |17.407013986499962    |0.1847334076673801    |-43.693889536894396   |0.09561225187139065   |15.901066             |17.46314              |14.678238             |2.7849026             |1.31623060158         |1.0                   |probable-member       |10.689                |0.302                 |3179                  |bright                |
Pleiades              |65284228751087872     |56.455767588285326    |24.418512027725818    |7.336739089238796     |0.09191251875153587   |19.541856299353675    |0.18101402924623822   |-42.75936488082113    |0.10573352936251819   |15.531212             |16.812847             |14.3363085            |2.4765387             |0.671883353064        |1.0                   |probable-member       |9.809                 |0.412                 |3371                  |bright                |
Pleiades              |65284469269256704     |56.42449368858384     |24.431322983977996    |7.311593601835325     |0.05783044198054313   |20.525375688879357    |0.11579849917451741   |-44.733467869580025   |0.0658552818363919    |11.08914              |11.531747             |10.515415             |1.0163317             |0.229622760777        |1.0                   |probable-member       |5.471                 |0.91                  |5436                  |bright                |
Pleiades              |65264673762670080     |55.80614659587308     |24.183476311680007    |7.8765209426218465    |0.19046052599312502   |20.44453436464434     |0.3319275205895595    |-46.13781365263609    |0.24769048926648535   |17.965046             |19.693949             |16.589996             |3.1039524             |1.01405475268         |1.0                   |probable-member       |11.786                |0.192                 |2960                  |intermediate          |
Pleiades              |65296357738731008     |56.39368370461611     |24.46311329463798     |7.435439810887517     |0.0695866269686622    |18.402928214739546    |0.11835218866815808   |-45.91119454756842    |0.07265369058590998   |8.540198              |8.74272               |8.237227              |0.5054922             |0.698975507039        |1.0                   |probable-member       |3.061                 |1.446                 |7130                  |bright                |
Pleiades              |65308418007467648     |59.01625950901319     |22.226753924240217    |8.05464336793851      |0.041789606332057916  |20.99529011128987     |0.08294804963636583   |-50.38254475613032    |0.051395562897248566  |8.971042              |9.2132635             |8.610894              |0.6023693             |2.04492444428         |1.0                   |probable-member       |3.499                 |1.322                 |6729                  |bright                |
Pleiades              |65272817023559040     |56.09705490217159     |24.132383869724748    |7.2010518632427925    |0.04858174529073415   |20.398823839526074    |0.08487321621704842   |-47.750790000326234   |0.06655484899044185   |14.159261             |14.16967              |12.893875             |1.275795              |0.663943696461        |1.0                   |probable-member       |6.458                 |0.767                 |4826                  |bright                |
Pleiades              |65297251091930624     |56.33326974957322     |24.473337524311326    |7.468187906594988     |0.1341034792521136    |20.778341775399678    |0.2648150111649492    |-44.14532959615246    |0.14565990950930846   |16.543308             |18.0391               |15.229909             |2.8091917             |0.495432106242        |1.0                   |probable-member       |10.754                |0.294                 |3167                  |bright                |
Pleiades              |65297594689312768     |56.30039587546177     |24.50489785021888     |7.96043032990985      |0.11704274454133108   |21.56125131697103     |0.21981684632280044   |-47.37438850767768    |0.11222447815935717   |15.693411             |17.09987              |14.468742             |2.6311283             |1.48222034098         |1.0                   |probable-member       |10.252                |0.357                 |3269                  |bright                |
Pleiades              |65437713703084544     |59.08975602523794     |23.14473672120697     |9.99504992349879      |1.1591046168085422    |14.79762640315108     |2.565869162818358     |-46.90744376177498    |1.3466540367742175    |20.669285             |21.427362             |18.977423             |2.4499397             |1.68912371357         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65296907494549120     |56.30215999021132     |24.467069848624895    |8.969055820031802     |0.4036878259735392    |17.78290463899464     |0.8318272065944471    |-50.2626257484734     |0.6743363991989423    |4.236967              |4.235107              |4.3517127             |-0.11660576           |2.42158878599         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65257187636977536     |55.671630307475986    |24.028401981627777    |7.2283114614738055    |0.1397671739249683    |21.305883479130294    |0.3434903061306688    |-44.65534179765221    |0.21295233345338077   |17.201006             |18.96902              |15.884655             |3.0843658             |0.519640092318        |1.0                   |probable-member       |11.388                |0.226                 |3040                  |bright                |
Pleiades              |65430150263676800     |58.79943778776628     |22.967227397840478    |8.221181266482903     |0.1412575976413498    |17.996338866432026    |0.28748350193867256   |-49.10560475475249    |0.17894829432946968   |17.294273             |19.342089             |15.912221             |3.4298677             |2.111700128           |1.0                   |probable-member       |12.038                |0.174                 |2909                  |bright                |
Pleiades              |65280071222749824     |56.514478024056416    |24.349027912269126    |6.721193674254313     |0.10789577076983244   |18.401417631859108    |0.20764474582571624   |-41.91263966934834    |0.12959177540032366   |16.586702             |17.867968             |15.310937             |2.5570307             |1.58845692364         |1.0                   |probable-member       |10.041                |0.384                 |3317                  |bright                |
Pleiades              |45022222315428608     |56.117100715350816    |19.18481985135614     |6.895279930974154     |0.043384834850338     |18.879784421264347    |0.07595650851507793   |-41.231841003939934   |0.05673893140667975   |11.556369             |12.090134             |10.8882885            |1.2018452             |1.42885532509         |1.0                   |probable-member       |6.196                 |0.801                 |4976                  |bright                |
Pleiades              |58368884727558784     |52.396784248954106    |20.940765338682176    |7.5553995820957685    |0.056301548914716525  |23.347241866406428    |0.09479186628244639   |-45.8171609138692     |0.07824671864397639   |14.60577              |15.799735             |13.521804             |2.2779312             |1.35953599602         |1.0                   |probable-member       |9.182                 |0.481                 |3533                  |bright                |
Pleiades              |50905056201179520     |58.003446440960786    |19.596683729208046    |6.959662599686524     |0.036678658315327     |17.210450139262942    |0.07313909426355955   |-42.59368523605358    |0.0417071872158163    |10.320268             |10.676899             |9.824011              |0.8528881             |1.49441146017         |1.0                   |probable-member       |4.763                 |1.036                 |5891                  |bright                |
Pleiades              |50649832062271360     |60.267275462280146    |20.372388817049558    |7.702596232389611     |0.05607127601080743   |18.335080320978058    |0.10819494050516051   |-44.57730169329929    |0.06148947340808819   |14.660916             |15.692591             |13.32077              |2.3718204             |1.06616948167         |1.0                   |probable-member       |9.471                 |0.451                 |3452                  |bright                |
Pleiades              |50600079162164096     |60.0715014431084      |19.913602706093194    |4.169263786155928     |1.0488492585827858    |20.187370478490088    |2.31078164370251      |-40.62848312794468    |1.116206619942032     |20.525248             |20.998356             |19.406174             |1.5921822             |1.98230179524         |0.999999992404        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |50691613506647680     |57.452753220256874    |18.636455200990223    |7.391869001638085     |0.2164337314921561    |20.912397481951572    |0.4088997371265014    |-44.36331354549409    |0.24230125727017515   |18.074593             |20.11947              |16.686657             |3.4328136             |0.414426461041        |1.0                   |probable-member       |12.202                |0.163                 |2876                  |intermediate          |
Pleiades              |50907014706346624     |58.12729123879428     |19.677586727798662    |7.344392618196267     |0.1582716450856419    |17.521737690030733    |0.3247159434125719    |-42.86729796902659    |0.15969647399951806   |16.720915             |18.57218              |15.394242             |3.1779375             |1.134947283           |1.0                   |probable-member       |11.57                 |0.21                  |3004                  |bright                |
Pleiades              |50706216395526144     |57.884475065158846    |18.66605550870699     |7.7598760192768905    |0.15160056921955017   |19.832347082380572    |0.3316704360511519    |-47.47598655480009    |0.18977913365333288   |17.253996             |19.062082             |15.9128               |3.1492825             |0.993069349075        |1.0                   |probable-member       |11.514                |0.215                 |3015                  |bright                |
Pleiades              |50940034414875392     |58.378230896845245    |19.90659112173327     |7.03189375735851      |0.09732251430764426   |18.862425447570377    |0.24286304487833418   |-42.28975235103005    |0.12732780544599842   |15.629293             |17.059437             |14.44132              |2.6181164             |1.05214655878         |1.0                   |probable-member       |10.215                |0.362                 |3278                  |bright                |
Pleiades              |50701406030906368     |58.07846933778653     |18.604012973056577    |3.507033857141929     |1.1258984996177162    |20.51873141844497     |1.9810427584688184    |-42.00727092233416    |1.1118002924194716    |20.419777             |21.407076             |18.857141             |2.5499344             |2.04343448518         |0.999999989625        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |50649832065099008     |60.26729583057217     |20.37265114463738     |7.2050167926023665    |0.11921503782061137   |15.661025436343696    |0.2910440152777883    |-46.702787650117706   |0.1197152455573804    |16.077538             |                      |                      |                      |1.70799928799         |1.0                   |probable-member       |10.272                |0.355                 |3265                  |faint                 |
Pleiades              |50804377871163008     |57.62394999116413     |19.35031806526453     |7.402207162803521     |0.29024749103388603   |19.92594304935267     |0.5681523752666566    |-43.55888847587693    |0.3879623479309562    |18.809757             |20.771942             |17.342716             |3.429226              |0.455956123077        |1.0                   |probable-member       |13.054                |0.119                 |2710                  |faint                 |
Pleiades              |50896775501975168     |57.8966890405547      |19.44044887974142     |5.8129143649597825    |0.4838517401502037    |17.48440782257099     |0.9982335014027411    |-43.52490523229117    |0.6516463760583422    |19.739698             |21.054134             |18.23536              |2.8187752             |1.82272877177         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |50856471531291648     |58.80686158699288     |19.50449894168684     |7.4032119070958124    |0.09296857213646302   |20.314399340073614    |0.2325437648378146    |-46.5587983296266     |0.12276554978772063   |15.50334              |16.98643              |14.29916              |2.6872692             |0.368170480184        |1.0                   |probable-member       |10.41                 |0.337                 |3236                  |bright                |
Pleiades              |50561458818290560     |60.76662636739257     |19.877589323546058    |6.627113075415205     |0.1508071626215626    |15.759377979069265    |0.31590173214885764   |-38.65469335336521    |0.16273490717516942   |17.556362             |19.517994             |16.222242             |3.2957516             |2.65210803361         |1.0                   |probable-member       |11.794                |0.191                 |2958                  |intermediate          |
Pleiades              |119776604841920896    |53.63006247828013     |28.841990211282564    |7.177240842375306     |0.18815011268825188   |20.852764262548796    |0.2902170034463054    |-44.92224691146672    |0.20206966960210304   |17.421022             |19.351315             |16.096458             |3.254856              |0.395689581914        |1.0                   |probable-member       |11.718                |0.197                 |2974                  |bright                |
Pleiades              |119609655169509760    |53.93600225330559     |28.851916482205677    |6.863311931773246     |0.18651294654595474   |20.110644293430365    |0.22425526424609654   |-42.21897420384238    |0.19623108514244358   |16.892115             |18.75426              |15.577366             |3.1768932             |1.11008831486         |1.0                   |probable-member       |11.568                |0.21                  |3004                  |bright                |
Pleiades              |119707889661936768    |52.56631072806548     |28.58167816200886     |7.399946465642169     |0.06697053042804547   |20.244153157717168    |0.10529990657968362   |-47.14622302075978    |0.07912238500744487   |15.101442             |16.435825             |13.955137             |2.480688              |0.492487446861        |1.0                   |probable-member       |9.82                  |0.411                 |3368                  |bright                |
Pleiades              |65819965792011904     |58.59003701715486     |24.075494611151427    |7.361745846217053     |0.055089821863707464  |19.352111626242543    |0.08341776983373413   |-45.67717518237711    |0.052146375963129404  |9.590614              |9.879438              |9.175774              |0.7036648             |0.303582643364        |1.0                   |probable-member       |4.033                 |1.191                 |6358                  |bright                |
Pleiades              |65717814290369920     |58.44830553650743     |23.74174841164804     |7.907512122187575     |0.12264165250197469   |19.60028172000876     |0.21558696470755337   |-48.13653485357674    |0.13624582893103734   |16.24579              |17.93452              |14.979891             |2.95463               |1.36433821591         |1.0                   |probable-member       |11.133                |0.249                 |3092                  |bright                |
Pleiades              |65701527774387840     |58.59372879231325     |23.63651913214483     |7.61785440266283      |0.1052539929870478    |18.028810697614436    |0.20079216767069966   |-46.04651319881472    |0.11671900095774002   |16.498743             |18.184597             |15.233263             |2.951334              |0.99943643987         |1.0                   |probable-member       |11.126                |0.25                  |3093                  |bright                |
Pleiades              |65641634452663296     |58.504719431248446    |23.327920186616776    |7.092131138007902     |0.23162541461153233   |17.85680756887348     |0.502670608363951     |-42.79587069176323    |0.2796763285324904    |18.196487             |20.096252             |16.810957             |3.2852955             |1.08198133676         |1.0                   |probable-member       |12.237                |0.16                  |2869                  |intermediate          |
Pleiades              |65720734868130816     |58.35055576865284     |23.799406616617407    |7.356141697341031     |0.1276009477685536    |20.521170377818006    |0.22905436534788656   |-45.018705404807946   |0.14586123644111484   |16.505808             |18.200258             |15.238026             |2.9622326             |0.204918617985        |1.0                   |probable-member       |11.148                |0.248                 |3089                  |bright                |
Pleiades              |65589137070475264     |58.31550173640236     |22.87049315074341     |7.825442901460681     |0.07556883357390597   |19.663665611018132    |0.15252945696437906   |-47.398729138686505   |0.10547451257525473   |15.555343             |17.042196             |14.35121              |2.6909866             |1.18475275544         |1.0                   |probable-member       |10.421                |0.336                 |3233                  |bright                |
Pleiades              |65779971056668032     |59.38781104169054     |23.94627038728141     |7.76727641898063      |0.1586906438686497    |19.584611513627202    |0.30103621400061265   |-48.31387954160965    |0.1571860437776781    |16.631813             |18.347809             |15.353431             |2.994378              |1.13416383108         |1.0                   |probable-member       |11.211                |0.242                 |3076                  |bright                |
Pleiades              |65830548591559936     |59.12049385650986     |24.031565073094015    |7.102474122488317     |0.1213813460514565    |20.22833490804522     |0.23950888825195954   |-46.38315196947748    |0.1300950377803869    |16.56419              |18.233309             |15.304068             |2.9292412             |0.496237935155        |1.0                   |probable-member       |11.069                |0.257                 |3105                  |bright                |
Pleiades              |65699564971805184     |58.51140890606046     |23.58347843664861     |7.285336441937961     |0.1596792511436401    |18.367356437204034    |0.29711570928645065   |-46.047252316935925   |0.1735249935808025    |17.169415             |19.009914             |15.843025             |3.1668892             |0.666367466926        |1.0                   |probable-member       |11.549                |0.212                 |3008                  |bright                |
Pleiades              |65800930496992512     |58.61658590282128     |23.83518131097792     |7.53139236551412      |0.05155420861402826   |19.75284035112566     |0.08016984300381524   |-47.45407316030502    |0.04949363769789118   |12.527379             |13.3516655            |11.645418             |1.7062473             |0.710631243776        |1.0                   |probable-member       |7.636                 |0.643                 |4169                  |bright                |
Pleiades              |65801205374896128     |58.60004534185853     |23.86618639585159     |8.144625037762168     |0.2799515206279642    |18.931043847685984    |0.4303854608829978    |-47.71991594739071    |0.27652138240836194   |18.095575             |20.010368             |16.726807             |3.2835617             |1.43175522525         |1.0                   |probable-member       |12.108                |0.169                 |2895                  |intermediate          |
Pleiades              |65712488530853120     |58.093862068053156    |23.644669784186558    |7.877838579149136     |0.029718320244947326  |20.566659028240437    |0.07538942830139334   |-48.39361424704324    |0.035025773499818114  |13.545067             |14.45288              |12.606685             |1.8461952             |1.43720506435         |1.0                   |probable-member       |8.053                 |0.586                 |3978                  |bright                |
Pleiades              |65680499614460800     |57.98900483956988     |23.339227740396197    |7.38324033101459      |0.047075828013193     |20.948647916616927    |0.08710403747905218   |-46.34572346557448    |0.055623625386692     |12.720613             |13.405562             |11.93226              |1.4733028             |0.447231890921        |1.0                   |probable-member       |7.026                 |0.703                 |4494                  |bright                |
Pleiades              |65768151306811904     |59.400373026720764    |23.931016305430337    |7.140369035908804     |0.057643919602345564  |17.9225118128388      |0.10249836579467496   |-44.0892233846045     |0.054601096055968225  |14.016947             |15.013516             |13.030606             |1.9829102             |0.950014648436        |1.0                   |probable-member       |8.391                 |0.552                 |3812                  |bright                |
Pleiades              |65675895409522048     |57.91290232855274     |23.36773673546943     |8.236081363563608     |0.1287143433724546    |21.082602995070264    |0.2620956651703529    |-49.06355648798695    |0.16369836992094441   |17.134892             |18.95404              |15.834159             |3.1198816             |2.04814759523         |1.0                   |probable-member       |11.457                |0.22                  |3026                  |bright                |
Pleiades              |65783029073414144     |59.077541203450735    |23.964220746071778    |7.464457352407611     |0.05654434331097203   |19.25530775290717     |0.1043382907248729    |-46.52845291852126    |0.0602316414512333    |14.754665             |15.992833             |13.651902             |2.340931              |0.533906347972        |1.0                   |probable-member       |9.376                 |0.461                 |3478                  |bright                |
Pleiades              |65677372878285312     |57.71443860745304     |23.32887519993769     |7.387685649164162     |0.047636564251844225  |19.040713695001475    |0.07433892359708205   |-46.3154330803177     |0.045645044171702086  |12.204215             |12.780951             |11.503778             |1.2771721             |0.48894889499         |1.0                   |probable-member       |6.463                 |0.766                 |4823                  |bright                |
Pleiades              |65673593307063552     |57.81600215359561     |23.282078587123788    |7.395554982415854     |0.038133219760839304  |20.381722850448266    |0.0745921137487505    |-45.1716635542258     |0.05328084764593198   |14.12439              |15.164706             |13.108064             |2.0566425             |0.213078543382        |1.0                   |probable-member       |8.58                  |0.535                 |3737                  |bright                |
Pleiades              |65674383581036800     |57.96319951354494     |23.29461297583749     |7.476603915278281     |0.08133805048727763   |18.63905920617533     |0.15477316755610362   |-46.091121791743134   |0.10368214168914418   |15.438348             |16.874065             |14.252981             |2.6210842             |0.665785275104        |1.0                   |probable-member       |10.223                |0.361                 |3276                  |bright                |
Pleiades              |65685065162835840     |57.93733924617993     |23.444121801724336    |7.070365600053491     |1.1276030084324664    |20.20364660517642     |2.2701366034467387    |-47.377000042834354   |1.209331448959766     |20.424416             |21.203604             |18.713602             |2.4900017             |0.47102601527         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65576011650237440     |59.73770637204507     |23.708541357632324    |7.668526215374521     |0.07714047069095659   |18.511559651130387    |0.13037286057555203   |-47.30365588729371    |0.06843054095361886   |14.580245             |15.795215             |13.487074             |2.3081408             |1.06247555518         |1.0                   |probable-member       |9.275                 |0.471                 |3507                  |bright                |
Pleiades              |65732447241199744     |58.98355878386812     |23.56706966872432     |7.406695690898775     |0.05296048927805215   |19.251319734733958    |0.08931531219151863   |-45.964448035109356   |0.05054989998999067   |12.27215              |12.868879             |11.550869             |1.3180103             |0.400130755045        |1.0                   |probable-member       |6.604                 |0.748                 |4743                  |bright                |
Pleiades              |65707673870040832     |58.21587004683854     |23.563207958372697    |8.019335868246785     |0.25647000725740726   |19.417768872396696    |0.5572112369131228    |-47.47018818423618    |0.25367085341630613   |18.142078             |20.28786              |16.755129             |3.532732              |1.23896166696         |1.0                   |probable-member       |12.328                |0.155                 |2851                  |intermediate          |
Pleiades              |65677098000371712     |57.77967490256374     |23.349188977175515    |6.6290572812464506    |0.1088866228819444    |17.205807687352582    |0.20068880748535223   |-41.8788174397334     |0.1288906453673932    |16.810886             |18.50375              |15.545235             |2.9585152             |1.9451210685          |1.0                   |probable-member       |11.141                |0.249                 |3090                  |bright                |
Pleiades              |65814979333012352     |58.617213352743214    |23.943201846527543    |6.987802889873112     |0.24202570737993842   |18.230630724006446    |0.4090151528868102    |-45.72503091375831    |0.2551256406894213    |18.039536             |19.995682             |16.661879             |3.3338032             |0.862579370513        |1.0                   |probable-member       |12.09                 |0.17                  |2899                  |intermediate          |
Pleiades              |65844361206181376     |59.108107630247254    |24.280800886308445    |7.161627642476589     |0.045187518696861086  |18.177274959382387    |0.10062513791221167   |-45.35756105530749    |0.0457917557458556    |14.194771             |15.236165             |13.184603             |2.0515623             |0.792525251427        |1.0                   |probable-member       |8.566                 |0.536                 |3742                  |bright                |
Pleiades              |65666102884206848     |58.31857531322915     |23.349345663839266    |6.9108377196652615    |0.1615400145709912    |17.26168686850962     |0.339716307857945     |-41.796264115729834   |0.1647520868594896    |17.340843             |19.143093             |16.041576             |3.1015167             |1.55782854553         |1.0                   |probable-member       |11.421                |0.223                 |3034                  |bright                |
Pleiades              |65688539793220480     |57.96486082234892     |23.580177506833056    |7.528717479106072     |0.2018888438488208    |19.835315070733206    |0.4218347656434456    |-47.33179654545962    |0.22226674284206863   |17.627504             |19.559383             |16.286066             |3.2733173             |0.625051721614        |1.0                   |probable-member       |11.767                |0.193                 |2964                  |intermediate          |
Pleiades              |65643184938861312     |58.554283670759645    |23.34727617113022     |7.782648164663649     |0.1011369213384361    |19.553768567528074    |0.24649156604947592   |-46.81947243921604    |0.113622599886853     |15.487885             |16.924553             |14.301342             |2.623211              |1.02917534659         |1.0                   |probable-member       |10.229                |0.36                  |3274                  |bright                |
Pleiades              |65561473183104640     |59.99654458757371     |23.684508620727584    |7.467678924147952     |0.1718030515708074    |18.346194963235742    |0.37613595382143705   |-45.154443634366814   |0.17151166750204183   |17.411219             |19.357971             |16.080315             |3.2776566             |0.698398684196        |1.0                   |probable-member       |11.76                 |0.194                 |2965                  |bright                |
Pleiades              |65776736943479808     |59.58716979880211     |24.080926605585265    |7.128611242217405     |0.0786752872804086    |17.3542402033625      |0.1585324350534118    |-42.71031414129294    |0.08137771518165886   |7.183297              |7.2106                |7.168815              |0.041784763           |1.28200933712         |1.0                   |probable-member       |1.473                 |2.186                 |10018                 |bright                |
Pleiades              |65775195052996608     |59.60482486413063     |24.01613024608243     |7.1514917888126925    |0.1433488176046498    |18.58775579090184     |0.31370677184750767   |-45.54246589657249    |0.13681282148607674   |16.464937             |18.148392             |15.184861             |2.9635305             |0.638006219961        |1.0                   |probable-member       |11.15                 |0.248                 |3088                  |bright                |
Pleiades              |65561099523771264     |59.985419334390926    |23.670806112883906    |7.283179774264942     |0.3028815658988302    |16.94160906711117     |0.6739672240021499    |-44.42167602717602    |0.3035587433451105    |18.424599             |20.676634             |17.010128             |3.6665058             |1.11745591442         |1.0                   |probable-member       |12.654                |0.138                 |2786                  |intermediate          |
Pleiades              |65641913628380288     |58.488723221493515    |23.34511122746795     |7.461683047287921     |0.03445427834632241   |20.93497328631669     |0.07676919805055642   |-44.13941014144092    |0.040853053956094704  |13.565852             |14.475824             |12.623294             |1.8525305             |0.544039602748        |1.0                   |probable-member       |8.07                  |0.584                 |3970                  |bright                |
Pleiades              |65697267166874240     |58.290215526118466    |23.563119615631276    |7.32830847792253      |0.2409781746248365    |19.28972141184496     |0.521533433271091     |-47.72512907400727    |0.28441178911318993   |18.35502              |20.427334             |16.959236             |3.4680977             |0.658409112258        |1.0                   |probable-member       |12.528                |0.145                 |2811                  |intermediate          |
Pleiades              |65626623544976768     |58.65574322225135     |23.22557062047621     |6.985974604127238     |0.12014385045724145   |19.50573946266688     |0.27744738189820084   |-43.83483717102928    |0.13379157942442277   |16.615881             |18.35828              |15.323155             |3.0351248             |0.773592812988        |1.0                   |probable-member       |11.291                |0.235                 |3060                  |bright                |
Pleiades              |65677506019076224     |57.67950860972336     |23.332019922327152    |7.1611202698603575    |0.23011416104505947   |18.690179541165065    |0.4215537693870885    |-45.50772294116101    |0.27293004432979634   |18.32519              |20.33047              |16.919292             |3.4111767             |0.568630389999        |1.0                   |probable-member       |12.471                |0.148                 |2823                  |intermediate          |
Pleiades              |65750627840192256     |58.870946671153504    |23.77224854142741     |7.20436098682052      |0.02851189884766693   |17.823353602834313    |0.05331212815854786   |-44.92779464482844    |0.03478729199816556   |13.507581             |14.35394              |12.612006             |1.7419338             |0.89712530633         |1.0                   |probable-member       |7.745                 |0.629                 |4119                  |bright                |
Pleiades              |65690498298435840     |58.35353498338368     |23.4039639382252      |7.778710543345705     |0.10401755628345744   |20.622692061866076    |0.21959517033287299   |-46.39040761920663    |0.10668116750002918   |14.086656             |15.317768             |12.987775             |2.3299932             |0.988422429036        |1.0                   |probable-member       |9.342                 |0.464                 |3488                  |bright                |
Pleiades              |65662765692400384     |57.997023884897196    |23.28813678767754     |6.812358284550745     |0.8725627253322527    |15.093339488898312    |1.4901238288095486    |-44.473669014164436   |0.864537300805028     |19.925762             |21.31925              |18.32694              |2.9923096             |1.40650015579         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65605354866829184     |58.292404408489176    |23.052797264140004    |7.385707541284745     |0.07481574812649856   |19.599230100164696    |0.13601536539024658   |-46.576874854535234   |0.09855555580720979   |15.422022             |16.831299             |14.246038             |2.5852604             |0.388243304573        |1.0                   |probable-member       |10.121                |0.374                 |3299                  |bright                |
Pleiades              |65588484235454592     |58.26896363124449     |22.80115890668541     |7.257331126185869     |0.024436772703345395  |19.096014831647363    |0.048526806669998195  |-45.555940973655105   |0.03226392161438411   |13.112014             |13.877029             |12.264071             |1.612958              |0.396029879529        |1.0                   |probable-member       |7.39                  |0.667                 |4298                  |bright                |
Pleiades              |65758530579983744     |59.02384531055058     |23.87152793225494     |7.625272832053826     |0.4008403011225412    |12.62565210635066     |0.7260370294591707    |-43.44537602554245    |0.42282593104069005   |19.06874              |19.129175             |18.709053             |0.42012215            |2.63813136372         |1.0                   |probable-member       |13.254                |0.113                 |2669                  |faint                 |
Pleiades              |65772789871345024     |59.508253852604135    |23.898343588856655    |7.434599716403765     |0.1762524440786652    |19.158810075675824    |0.3373774823426128    |-47.31482104510302    |0.1587283567789449    |17.216436             |19.088934             |15.893812             |3.1951218             |0.638098207694        |1.0                   |probable-member       |11.604                |0.207                 |2997                  |bright                |
Pleiades              |65823676643738368     |58.78745438639889     |24.083907390524256    |7.44445813412854      |0.11672455365921992   |18.580927873173604    |0.1951242611293318    |-45.45235634344877    |0.10690994266540459   |15.672089             |17.179811             |14.46478              |2.7150316             |0.620627070881        |1.0                   |probable-member       |10.49                 |0.327                 |3220                  |bright                |
Pleiades              |65754132533480064     |59.10925344238478     |23.784122247752457    |6.5310702388317585    |0.064951734404148     |22.77738293402154     |0.0862526121405383    |-41.82863413902349    |0.05276776953117519   |11.1019745            |11.544966             |10.53667              |1.008296              |2.12491250683         |1.0                   |probable-member       |5.438                 |0.916                 |5458                  |bright                |
Pleiades              |65719463557799424     |58.450231528769855    |23.819188298013792    |7.83059123981893      |0.2528749779209757    |19.76064040010862     |0.40366495546234626   |-47.74221084758416    |0.2706959336122202    |18.045433             |20.247234             |16.593376             |3.6538582             |1.01110029055         |1.0                   |probable-member       |12.348                |0.154                 |2847                  |intermediate          |
Pleiades              |65671634801986048     |57.83124447947513     |23.163592077675457    |7.267979354661813     |0.08538309982114123   |18.468104529698056    |0.1620009705626796    |-43.67074166273993    |0.11632674816276306   |16.091797             |17.697845             |14.849111             |2.8487349             |0.74224130207         |1.0                   |probable-member       |10.858                |0.282                 |3146                  |bright                |
Pleiades              |65635522717170944     |58.87881270935167     |23.39733668214347     |7.105277826101641     |0.12290314408339197   |17.89339713847016     |0.1929758104129902    |-43.94073906716989    |0.10790449100241527   |15.994826             |17.520626             |14.772639             |2.7479868             |0.985021519369        |1.0                   |probable-member       |10.584                |0.315                 |3201                  |bright                |
Pleiades              |65781345446197504     |59.320268480042394    |24.008996592769602    |7.573903267385437     |0.07111498493800243   |19.49245429296534     |0.11759545358997468   |-46.787209977649226   |0.05248154398669721   |12.362671             |12.984205             |11.617063             |1.3671427             |0.685555057902        |1.0                   |probable-member       |6.741                 |0.733                 |4661                  |bright                |
Pleiades              |65807218329068544     |58.893440279178726    |23.974423294475066    |7.082483784156998     |0.14344656189301166   |18.366191708511757    |0.25730498060195767   |-43.219722656181446   |0.17492249816895597   |17.287205             |19.127708             |15.982992             |3.1447163             |0.9390736253          |1.0                   |probable-member       |11.506                |0.216                 |3017                  |bright                |
Pleiades              |65787289680918528     |59.38888192717879     |24.052992743026433    |7.170202701549483     |0.07073616367261847   |18.72125859983428     |0.11680272844353731   |-45.17387580514558    |0.06090309836263462   |11.828954             |12.340857             |11.186144             |1.1547127             |0.59689922724         |1.0                   |probable-member       |6.023                 |0.825                 |5081                  |bright                |
Pleiades              |65603946117575936     |58.256846129437804    |22.979906685211198    |7.3893589533118265    |0.10120164046377757   |18.378022726383506    |0.20030875425500547   |-45.48562201614297    |0.13983310584068723   |16.591087             |18.329948             |15.307234             |3.0227146             |0.660250395511        |1.0                   |probable-member       |11.267                |0.237                 |3065                  |bright                |
Pleiades              |51365476695288064     |59.04727637067254     |20.574828303074625    |8.29472863185121      |0.09477513669488592   |20.46217844650004     |0.23398395275784975   |-49.11284923752619    |0.12517768347443362   |15.598819             |17.107933             |14.382792             |2.7251406             |2.20183193069         |1.0                   |probable-member       |10.519                |0.324                 |3214                  |bright                |
Pleiades              |51391658816356608     |59.49378035724848     |20.40530387932158     |7.278418990561544     |0.12321142038370267   |18.246315827913772    |0.28052831128314165   |-46.91292582157553    |0.14874159469304574   |16.961014             |18.774172             |15.6542015            |3.1199703             |0.795378269212        |1.0                   |probable-member       |11.457                |0.22                  |3026                  |bright                |
Pleiades              |51391418298186368     |59.53208837394239     |20.393807749887344    |7.217384746664348     |0.13253999628661534   |18.343571876073845    |0.28357823071943705   |-44.61059065214861    |0.1463255143765273    |16.868746             |18.594454             |15.587454             |3.007                 |0.699038459979        |1.0                   |probable-member       |11.236                |0.24                  |3071                  |bright                |
Pleiades              |51257621476724096     |59.208209358339246    |19.930273341600614    |6.6386523832889095    |0.08856923203917337   |16.51290414010204     |0.16306976979112578   |-40.372414267173816   |0.10773449360506321   |15.809437             |17.31927              |14.597981             |2.7212877             |2.29427964523         |1.0                   |probable-member       |10.508                |0.325                 |3216                  |bright                |
Pleiades              |51020711079738496     |56.63668617701392     |19.29163143094581     |8.102319237854193     |0.12265832625040558   |22.016922865962723    |0.22381636869826618   |-49.08177092588423    |0.1353813924187953    |16.492306             |18.274958             |15.200597             |3.0743608             |1.9465491064          |1.0                   |probable-member       |11.368                |0.228                 |3044                  |bright                |
Pleiades              |51373546936573440     |59.84795395481701     |20.337940741813572    |7.781452570845398     |0.21856442974870158   |24.018808467056218    |0.43953896604862097   |-43.360307780615145   |0.29247540120794774   |18.226286             |20.09369              |16.8148               |3.2788906             |1.7202733749          |1.0                   |probable-member       |12.275                |0.158                 |2862                  |intermediate          |
Pleiades              |51128939959747840     |57.918569841662745    |19.95000418684928     |4.471579766897234     |1.3295317212525464    |25.17436159016428     |3.13881244332874      |-39.10316143648605    |1.3805210736245856    |20.593555             |21.538778             |19.005552             |2.533226              |1.99049461815         |0.999999958299        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |50976077779666688     |57.043116175042506    |19.302308595051915    |7.646097792560963     |0.03958951418577885   |21.057506430698346    |0.08656063738092772   |-46.628871849703124   |0.05205817857500015   |12.729138             |13.437214             |11.930278             |1.5069361             |0.862815240899        |1.0                   |probable-member       |7.114                 |0.695                 |4445                  |bright                |
Pleiades              |51249203339425024     |59.01558259544957     |19.804256106250456    |1.0220636986566591    |1.5184059300561745    |15.512510712958987    |2.868782376488822     |-37.376158478343996   |1.7362929345280613    |20.80354              |21.04094              |19.29871              |1.7422295             |2.95449737696         |0.883493377003        |possible-member       |                      |                      |                      |outside limits        |
Pleiades              |51307065140124032     |58.70698317795389     |20.03749085712236     |6.705164362956454     |0.03841721442517605   |16.964156347658434    |0.06770574232938703   |-40.67249543054182    |0.059859717677774586  |13.713716             |14.595272             |12.798168             |1.7971039             |2.1073501479          |1.0                   |probable-member       |7.912                 |0.607                 |4041                  |bright                |
Pleiades              |51363067217150592     |59.13974446491032     |20.555544339481077    |6.585120758373996     |0.29980098208159844   |16.703529696538418    |0.7093850158491439    |-42.60924442324373    |0.3784402693888708    |18.891657             |21.061739             |17.430685             |3.631054              |1.70406614049         |1.0                   |probable-member       |13.138                |0.117                 |2692                  |faint                 |
Pleiades              |51368088033994368     |59.014571573562904    |20.628903055258125    |4.484174423777536     |2.062051048152657     |23.92380647631348     |3.9206153561920334    |-33.5839240888795     |2.286640870101551     |20.749746             |20.703793             |20.061914             |0.6418781             |2.29011249418         |0.999971455249        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |51200343792868096     |57.641169615749924    |20.327200221421382    |8.29441685580761      |0.31689563503951496   |21.912660585785794    |0.6836328575889649    |-50.3783590031488     |0.3967068873471728    |18.6682               |20.64476              |17.213028             |3.4317322             |1.95282051661         |1.0                   |probable-member       |12.912                |0.126                 |2737                  |faint                 |
Pleiades              |51312287819261056     |58.77576502491421     |20.063373189399808    |4.607707245865042     |2.240466386565089     |29.097990668200886    |4.757506452477113     |-29.68018232513276    |2.926848407305481     |20.925001             |21.121687             |19.468773             |1.652914              |2.72699167585         |0.849311073133        |possible-member       |                      |                      |                      |outside limits        |
Pleiades              |51212713298684928     |57.48371475141058     |20.381068930584636    |8.413840198806826     |0.11939458089896703   |22.36410180435803     |0.2810810701476862    |-52.20586498666897    |0.1537772650604715    |16.646894             |18.454922             |15.344915             |3.1100063             |2.88743232942         |1.0                   |probable-member       |11.438                |0.222                 |3030                  |bright                |
Pleiades              |51303388648134400     |58.658449681957315    |19.906174992585346    |7.885401737031013     |0.10301905605136782   |20.01704474430376     |0.21315868890548145   |-48.28830913673669    |0.14400776416555888   |16.396292             |18.132336             |15.106649             |3.0256863             |1.36120945951         |1.0                   |probable-member       |11.273                |0.237                 |3064                  |bright                |
Pleiades              |51200962268161792     |57.618438052559874    |20.316820645222673    |6.862488852466613     |0.09551133650990697   |15.86260311975103     |0.20490573809101956   |-37.355958780925036   |0.11024662404424668   |16.055017             |17.543198             |14.855665             |2.6875324             |2.7095637294          |1.0                   |probable-member       |10.411                |0.337                 |3235                  |bright                |
Pleiades              |51284971828429440     |59.285909620422274    |20.128423230869572    |7.16197379109779      |0.18003763718232724   |18.595580013522       |0.38424032813618947   |-44.97743252854163    |0.23598151494057032   |17.950144             |19.79143              |16.588367             |3.203062              |0.616988929695        |1.0                   |probable-member       |11.876                |0.185                 |2942                  |intermediate          |
Pleiades              |51287273930914176     |59.150971353189504    |20.118439544354917    |7.253834987932583     |0.18744638533858882   |21.37253594961935     |0.4124649647403978    |-42.16336908517566    |0.2359927516588529    |17.759111             |19.66364              |16.40764              |3.2559986             |0.928536354165        |1.0                   |probable-member       |11.793                |0.191                 |2958                  |intermediate          |
Pleiades              |50956866389329536     |57.08351866789557     |19.045924525500403    |9.084418200142697     |0.41911009657007525   |24.571650176145738    |0.9185889661313674    |-46.29043511045928    |0.4882858811963874    |18.837072             |18.894987             |18.50213              |0.3928566             |2.53775661608         |1.0                   |probable-member       |13.022                |0.12                  |2716                  |faint                 |
Pleiades              |65871501101936896     |60.368511640937726    |23.51647872947304     |7.134061605452259     |0.38628108862311733   |15.984717427890683    |0.8248537883376159    |-46.737690397442016   |0.34273356299193497   |18.782597             |20.803995             |17.251024             |3.552971              |1.43390794968         |1.0                   |probable-member       |13.028                |0.12                  |2715                  |faint                 |
Pleiades              |66111886130402944     |61.190334566682495    |24.6883709395164      |7.091489284272292     |0.19739903784928395   |15.859621684989941    |0.30150655423585704   |-46.448163103294235   |0.16606212486548447   |17.279062             |                      |                      |                      |1.65265157788         |1.0                   |probable-member       |11.473                |0.219                 |3023                  |faint                 |
Pleiades              |65932901955247360     |60.7552626564226      |24.15689458903513     |6.0535301635532       |1.418756773268875     |12.181195593103485    |2.6264363787255784    |-34.04624521538411    |1.2158722330872447    |20.394054             |21.343908             |18.85409              |2.4898186             |2.95467725834         |0.967499180346        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66037462937149952     |61.145998606361445    |24.47584588611838     |6.706722286079999     |0.13410711786552384   |18.871284217525403    |0.2396356555549373    |-40.536752034657695   |0.11708419287204783   |16.46351              |18.24437              |15.182477             |3.0618925             |1.7309175019          |1.0                   |probable-member       |11.344                |0.23                  |3049                  |bright                |
Pleiades              |65937712317870592     |60.21057703188729     |23.731266469689995    |6.885736982374972     |0.42472944621455144   |17.473965677471696    |0.7531654257995126    |-44.16211895601985    |0.35223089644758876   |18.614204             |21.036713             |17.107271             |3.9294415             |1.0564785694          |1.0                   |probable-member       |12.863                |0.128                 |2746                  |faint                 |
Pleiades              |66161020555461120     |59.80387327139769     |24.288313256800087    |6.697912449604419     |0.14548446231645035   |16.815811686343825    |0.22394229272978025   |-42.075169412257424   |0.13503253561438416   |16.88711              |18.634714             |15.603041             |3.0316734             |1.88002182051         |1.0                   |probable-member       |11.284                |0.236                 |3061                  |bright                |
Pleiades              |65945997312877952     |60.30040941330315     |23.903469685463026    |7.193794455838986     |0.11283112351898078   |18.160288081758406    |0.2123949407682489    |-45.01541601151398    |0.13539052539538657   |15.859317             |17.609522             |14.582568             |3.0269537             |0.766507855498        |1.0                   |probable-member       |11.275                |0.237                 |3063                  |bright                |
Pleiades              |66167205308371328     |59.735201219516945    |24.308803546119467    |7.58408587360973      |0.15041397277487167   |20.163520679198356    |0.23242161463447247   |-46.80738282962675    |0.14523437736945272   |16.378286             |18.006407             |15.045254             |2.961153              |0.626067470183        |1.0                   |probable-member       |11.146                |0.248                 |3089                  |bright                |
Pleiades              |66121644294178944     |61.28365478564254     |24.869558550658258    |2.8763912638109566    |1.5232517271410875    |31.33937633638828     |2.4048129694896874    |-47.28239810649107    |1.1520737159756334    |20.606546             |20.363268             |19.249458             |1.1138096             |2.86352512109         |0.999999999826        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65963348980559616     |60.03762422767137     |24.056937678458535    |7.9300341841988615    |0.15708529793202589   |18.94834910809587     |0.2524092390131692    |-48.77949670739218    |0.16176883084590785   |17.071136             |18.860252             |15.777494             |3.082758              |1.48954378626         |1.0                   |probable-member       |11.384                |0.227                 |3041                  |bright                |
Pleiades              |65979772933956224     |60.61772497148004     |24.16092686565226     |3.02463055856522      |2.004116483255641     |11.155107888719451    |3.2322100059765573    |-38.86275106181051    |1.6899449584604278    |20.729229             |20.95584              |19.333519             |1.6223202             |2.29783156483         |0.998890413333        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |65864427293364864     |58.99342927971496     |24.549739765233557    |7.478774652381747     |0.06026465593991618   |18.748697063284787    |0.09257300557778855   |-46.92747714246455    |0.04978145046820937   |12.320892             |12.937677             |11.587716             |1.3499613             |0.729468771818        |1.0                   |probable-member       |6.695                 |0.738                 |4688                  |bright                |
Pleiades              |66111886127026944     |61.190231578639214    |24.688598766315344    |7.129281384492996     |0.15029558519400696   |17.598593531671053    |0.2341390486290875    |-44.494218846377585   |0.12807171352351202   |16.515408             |18.08118              |14.786234             |3.2949467             |1.01920533788         |1.0                   |probable-member       |11.792                |0.191                 |2959                  |bright                |
Pleiades              |51460756250025088     |59.27159472707251     |20.737772099837137    |7.735090135127851     |0.23204062655937943   |18.172581501249187    |0.45818742111586463   |-44.306196627425905   |0.28054062157697457   |18.461681             |20.501892             |17.039238             |3.462654              |1.00635029581         |1.0                   |probable-member       |12.683                |0.137                 |2781                  |intermediate          |
Pleiades              |51609980593783424     |58.04682742593171     |20.875829372643597    |7.911493647944478     |0.11264674653641403   |20.346373432468354    |0.2356073646040851    |-47.309640152546926   |0.1538417357484825    |16.636711             |18.373638             |15.353755             |3.0198832             |1.28464708833         |1.0                   |probable-member       |11.261                |0.238                 |3066                  |bright                |
Pleiades              |51505217751483392     |59.881175006823014    |21.2716429496111      |7.873089796882684     |0.09085013248192347   |20.20317426519105     |0.25462650789159713   |-48.7838708425611     |0.11308517846345563   |15.566038             |17.035452             |14.368037             |2.6674147             |1.42647792283         |1.0                   |probable-member       |10.354                |0.345                 |3247                  |bright                |
Pleiades              |51492264130122496     |59.92781943898147     |21.20404029468395     |7.068873238606919     |0.1821196865724545    |18.165332793613835    |0.4096633515303974    |-42.91687053817559    |0.20750717425115603   |17.277988             |19.124878             |15.946075             |3.1788025             |1.02227895324         |1.0                   |probable-member       |11.572                |0.21                  |3003                  |bright                |
Pleiades              |51622315739944704     |58.38159201124986     |20.95729872291399     |8.311393501272775     |0.11373291694037174   |21.99187156838423     |0.2588773877771144    |-50.618237708301045   |0.14802584731134258   |16.881487             |18.587713             |15.594547             |2.993166              |2.4799278951          |1.0                   |probable-member       |11.209                |0.243                 |3077                  |bright                |
Pleiades              |51674920499533184     |58.88317583292226     |21.079276143467254    |8.13952553564541      |0.04286712860066201   |21.816534762301345    |0.0748038346702537    |-50.50329613072782    |0.04392366719695425   |10.865082             |11.299685             |10.316596             |0.9830885             |2.27498742435         |1.0                   |probable-member       |5.334                 |0.934                 |5525                  |bright                |
Pleiades              |51677669278703104     |59.09302246139305     |21.12119996997407     |7.578764336575439     |0.09268345627908858   |19.225625986677954    |0.17491419311524586   |-46.93878603060675    |0.1092932457317824    |15.852721             |17.391806             |14.625369             |2.7664366             |0.7423368385          |1.0                   |probable-member       |10.636                |0.309                 |3190                  |bright                |
Pleiades              |51497864767442176     |59.46814557864639     |21.037617664349565    |7.015945978570062     |0.11021797028478289   |16.94473119557602     |0.21118130972916713   |-44.397409828312895   |0.13093208476283025   |16.894922             |18.736809             |15.573733             |3.1630754             |1.34621262203         |1.0                   |probable-member       |11.541                |0.212                 |3009                  |bright                |
Pleiades              |51616268426009472     |58.429312811627796    |20.833286277620203    |7.440226173825094     |0.046241214526743867  |20.040284116601892    |0.10268288947026169   |-45.518772273676134   |0.046142937253745     |13.991986             |14.99594              |12.999422             |1.9965181             |0.269447280308        |1.0                   |probable-member       |8.424                 |0.549                 |3797                  |bright                |
Pleiades              |51446565678367872     |59.42044539497675     |20.636522538377513    |2.9933313930209704    |1.3449776534817792    |17.57973813429205     |2.846772578596462     |-42.380999155693715   |1.5722450800680485    |20.724854             |20.928955             |19.628302             |1.3006535             |1.96912280731         |0.999999602683        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |51750748145042176     |58.765110890457784    |21.519236207858217    |7.9869940310498135    |0.15776924349452834   |20.807528361350563    |0.315061657314139     |-49.33887814137658    |0.18282911027699275   |17.63445              |19.606369             |16.292868             |3.3135014             |1.61980021992         |1.0                   |probable-member       |11.834                |0.188                 |2950                  |intermediate          |
Pleiades              |51619120284286976     |58.370322880887976    |20.907171513862334    |7.391573844054708     |0.03976346862848909   |19.468097333255102    |0.08980772759070027   |-44.50203642088806    |0.044532358336135294  |11.6507635            |12.1771               |10.990519             |1.1865816             |0.347957975676        |1.0                   |probable-member       |6.141                 |0.808                 |5007                  |bright                |
Pleiades              |51398595186022400     |59.87259864684752     |20.57467855796032     |7.635563278263262     |0.3681788515413565    |17.95279953105175     |0.6719701476218496    |-44.48892360894315    |0.4346991143139968    |19.068422             |20.891796             |17.597849             |3.2939472             |0.868790737136        |1.0                   |probable-member       |13.311                |0.111                 |2657                  |faint                 |
Pleiades              |51526417710225408     |58.49226729016056     |20.48028222148161     |8.014583292726261     |0.11032130400132709   |14.011086367220628    |0.2037216735953721    |-44.40075224082585    |0.15965439649521668   |14.465046             |15.677833             |13.368413             |2.3094196             |2.6983740386          |1.0                   |probable-member       |9.279                 |0.471                 |3505                  |bright                |
Pleiades              |51493432361309184     |59.542726013804845    |20.948671778468483    |7.698474042931111     |0.2348360528181144    |19.82196755374156     |0.4505048558600815    |-47.63177180362259    |0.2782299117386697    |18.403587             |20.583796             |17.001308             |3.582487              |0.848267234744        |1.0                   |probable-member       |12.616                |0.14                  |2794                  |intermediate          |
Pleiades              |51760270089541504     |59.16155304310884     |21.58551452716216     |7.045544787844393     |0.1649164980150363    |17.758844771787977    |0.40839191698686717   |-43.77733211398041    |0.18298817113026308   |17.0891               |18.91869              |15.766983             |3.1517067             |1.05884968605         |1.0                   |probable-member       |11.519                |0.214                 |3014                  |bright                |
Pleiades              |51765595848971648     |59.29092146563155     |21.607412858673378    |7.148652411597862     |0.12937774238961502   |18.1994714817953      |0.29519224218469126   |-44.01772771154246    |0.14074725081327838   |16.697382             |18.43481              |15.405745             |3.029066              |0.838700854264        |1.0                   |probable-member       |11.279                |0.236                 |3062                  |bright                |
Pleiades              |51717114258149120     |59.31319213481948     |21.51558680204317     |7.017784555475587     |0.0409269409720546    |23.232421631003746    |0.09143539706784269   |-42.54224478851957    |0.04254878867101165   |11.48889              |11.990237             |10.8685255            |1.1217117             |1.5331471859          |1.0                   |probable-member       |5.9                   |0.843                 |5158                  |bright                |
Pleiades              |51717114258148864     |59.31203351490966     |21.516911078823327    |7.185834548236133     |0.10143534523399228   |21.225960154501045    |0.212226317182788     |-42.61248206116401    |0.10227205006298166   |15.693282             |17.161793             |14.463971             |2.6978216             |0.848155782779        |1.0                   |probable-member       |10.441                |0.334                 |3229                  |bright                |
Pleiades              |51693337319356032     |59.42338668184588     |21.3042208844366      |7.403303688847066     |0.3152377881581701    |17.573206692996806    |0.61508960224087      |-47.92576725430733    |0.37351024245553743   |18.723776             |20.812357             |17.254053             |3.5583038             |1.09991204271         |1.0                   |probable-member       |12.969                |0.123                 |2726                  |faint                 |
Pleiades              |51694746068624128     |59.59016429741043     |21.257475144531455    |7.2266166522259025    |0.045003964107098844  |17.78709460121197     |0.10860271469401236   |-44.8937374536048     |0.04739885457135901   |11.226496             |11.690863             |10.652683             |1.0381794             |0.898292253246        |1.0                   |probable-member       |5.561                 |0.895                 |5378                  |bright                |
Pleiades              |51408529447927296     |60.19008079043142     |20.624907574488226    |7.054760922308185     |0.12515850469935738   |17.774702199778094    |0.23321965218928434   |-41.44179413624738    |0.14847300247099804   |16.825846             |18.540693             |15.545527             |2.9951658             |1.39550689164         |1.0                   |probable-member       |11.213                |0.242                 |3076                  |bright                |
Pleiades              |51577476281360512     |58.56813739428983     |20.92982667185913     |6.685919045334363     |0.20657128565610863   |18.09351704363242     |0.46819909255789643   |-44.13985504339866    |0.24908122406372912   |17.959175             |19.835665             |16.59904              |3.2366257             |1.32491076267         |1.0                   |probable-member       |11.921                |0.182                 |2933                  |intermediate          |
Pleiades              |51474495848610432     |59.40462304402667     |21.029872578725904    |7.692644590772885     |0.1895288425626041    |19.875045032896818    |0.340770727436351     |-49.41370275855602    |0.22905307561207536   |17.95361              |20.024506             |16.571121             |3.4533844             |1.21510953584         |1.0                   |probable-member       |12.134                |0.167                 |2890                  |intermediate          |
Pleiades              |51452750431129600     |59.507157079787035    |20.67658955799493     |7.965776421753494     |0.07122991865733393   |23.64786417105723     |0.13916472303573058   |-45.97608381107808    |0.1136191598473192    |9.278903              |9.548853              |8.884561              |0.66429234            |1.92913034844         |1.0                   |probable-member       |3.831                 |1.239                 |6493                  |bright                |
Pleiades              |51681655008229632     |58.98984925434663     |21.17731312751082     |6.790442791431913     |0.1023008921740666    |18.63328723249393     |0.21159078471753343   |-40.56724961155352    |0.13474457023620356   |15.600911             |17.135088             |14.377622             |2.7574663             |1.67642691691         |1.0                   |probable-member       |10.611                |0.312                 |3195                  |bright                |
Pleiades              |51742471745296768     |58.61605650386417     |21.389542225566576    |7.454439666397642     |0.037981070836813555  |19.199285641302836    |0.07939763381081692   |-47.192503326702216   |0.0443834601037428    |10.756516             |11.1548395            |10.23073              |0.92410946            |0.644563538599        |1.0                   |probable-member       |5.081                 |0.979                 |5688                  |bright                |
Pleiades              |51625094581936256     |58.55635169891187     |20.977160167734052    |8.269921215868486     |0.19560268344446222   |14.208717982953148    |0.44425723185940724   |-46.860592469563244   |0.2393669479468888    |17.770035             |19.692862             |16.427252             |3.2656097             |2.74544289725         |1.0                   |probable-member       |11.812                |0.19                  |2955                  |intermediate          |
Pleiades              |51730067879582080     |58.91469387434607     |21.272609920785364    |6.637654785181339     |0.0604253677617036    |19.147618162127685    |0.11879761948838917   |-44.63984177921817    |0.08474707809444848   |14.342467             |15.486911             |13.277421             |2.2094898             |1.47123459051         |1.0                   |probable-member       |8.975                 |0.502                 |3592                  |bright                |
Pleiades              |51634101130362368     |58.21700847371036     |20.9973306970398      |1.4416324237220817    |1.4664798431948578    |26.251646345156757    |3.6794480193541026    |-37.511491257543526   |1.9229011213287126    |20.598711             |21.337255             |19.045315             |2.2919407             |2.86885014615         |0.999962623185        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66460225158376192     |57.55255803242228     |23.813419152671027    |7.477830952085724     |0.20722095140843616   |19.085396522942766    |0.5123923747395271    |-46.43168872861683    |0.23677043630153063   |17.804312             |19.716043             |16.446493             |3.2695503             |0.528248359642        |1.0                   |probable-member       |11.837                |0.188                 |2950                  |intermediate          |
Pleiades              |66473728535654784     |58.18460549631557     |23.904017753072303    |7.361440312600973     |0.21250499440971737   |17.398050357259777    |0.40012990469756843   |-44.704964876915696   |0.27134482214738165   |18.02123              |19.977955             |16.647753             |3.330202              |1.00405496627         |1.0                   |probable-member       |12.07                 |0.172                 |2903                  |intermediate          |
Pleiades              |66453490649681280     |57.43146561674279     |23.711655920508957    |7.49620499789952      |0.06821296990697034   |18.016395443699817    |0.13356323304360096   |-45.80051333253974    |0.07725340105380317   |6.14535               |6.1406097             |6.1847825             |-0.044172764          |0.877266034278        |1.0                   |probable-member       |0.738                 |2.754                 |11593                 |bright                |
Pleiades              |66284539518094848     |59.617582699804004    |25.142471601604534    |2.756653577423716     |0.8719835671250147    |19.341664170421293    |1.5829829424597028    |-43.62464231885244    |0.7852691692323113    |19.75658              |21.159653             |18.39045              |2.7692032             |2.91819664072         |0.999984560791        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66289044940711168     |60.48279377810888     |24.73387783842979     |7.3288550605593015    |0.1452838555540525    |18.593084699893296    |0.28388235107489734   |-42.42385297426314    |0.12062544146417034   |16.364372             |18.076427             |15.058483             |3.0179443             |0.912371429949        |1.0                   |probable-member       |11.257                |0.238                 |3067                  |bright                |
Pleiades              |66445038154189952     |57.799580664302816    |23.745218149870265    |7.3061025239599955    |0.20694515490609253   |18.554876883815375    |0.4601222144421251    |-45.245891296397375   |0.29820735069799625   |17.549198             |19.408987             |16.218723             |3.1902637             |0.554921953292        |1.0                   |probable-member       |11.604                |0.207                 |2997                  |intermediate          |
Pleiades              |66471220274934272     |57.98702363670819     |23.901759116169476    |7.487040599101899     |0.06015529602695882   |20.720128515847108    |0.09578690471174817   |-45.97899904933656    |0.05239166200656567   |9.921573              |10.235794             |9.475083              |0.7607107             |0.468214172702        |1.0                   |probable-member       |4.326                 |1.126                 |6171                  |bright                |
Pleiades              |66364047951798656     |59.99940403758559     |25.148099345874023    |6.327336428924979     |0.3609468485167587    |15.947185622842227    |0.6540992723418786    |-44.5713798698128     |0.38310686617338346   |18.718384             |20.70263              |17.262043             |3.440586              |1.93365021743         |1.0                   |probable-member       |12.963                |0.123                 |2728                  |faint                 |
Pleiades              |66245541214716416     |59.407872700610405    |24.775957173572344    |3.482829792713143     |1.593146122229508     |20.581343918957707    |2.214747298053205     |-48.6340757858989     |1.472363034796601     |20.258614             |21.898804             |18.866392             |3.0324116             |1.5405720913          |0.999999999991        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66482868226100096     |57.800393958132226    |23.93243670804142     |7.482308496538541     |0.038514420317590975  |19.671125418857812    |0.09773554334479442   |-46.56853414944791    |0.05122859589220079   |14.095937             |15.12586              |13.090877             |2.0349836             |0.495571460989        |1.0                   |probable-member       |8.523                 |0.54                  |3759                  |bright                |
Pleiades              |66469742806047744     |57.91337917147742     |23.85492163280224     |7.451215415491011     |0.15965120071692115   |18.583275513884512    |0.3596439463527313    |-46.540878039255894   |0.1913599775832792    |17.115084             |19.005344             |15.767316             |3.2380285             |0.678846172335        |1.0                   |probable-member       |11.687                |0.199                 |2980                  |bright                |
Pleiades              |66481837433947392     |57.874839203752046    |23.899041937260147    |7.565003816948215     |0.03957606643612674   |19.687509071855946    |0.096447630554886     |-45.78210725437013    |0.04757477712067574   |13.036555             |13.783653             |12.20086              |1.5827932             |0.561994189725        |1.0                   |probable-member       |7.312                 |0.675                 |4340                  |bright                |
Pleiades              |66223585341377152     |59.41232937689021     |24.461975802767505    |7.065803647804733     |0.3713226136824512    |19.68198873428596     |0.6247280067562608    |-44.69378328308391    |0.39057643045048324   |18.79313              |20.83017              |17.341993             |3.4881763             |0.37566615285         |1.0                   |probable-member       |13.038                |0.12                  |2713                  |faint                 |
Pleiades              |66445274374414464     |57.85662015463228     |23.755768564180894    |4.387611020437456     |1.3467147221742386    |19.85822903303        |3.813643523756669     |-46.10492692776549    |1.4564443399988583    |20.57815              |20.870388             |18.797989             |2.0723991             |1.24201879752         |0.999999999944        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66481734354737792     |57.855677629901905    |23.889178272931638    |7.343075152565563     |0.03725303308595797   |19.098054154333795    |0.0730995838418013    |-46.8136126822269     |0.03869371508559889   |13.485077             |14.337971             |12.585277             |1.7526941             |0.528458392272        |1.0                   |probable-member       |7.778                 |0.625                 |4104                  |bright                |
Pleiades              |66485582645439104     |57.74243717116892     |23.92836393715489     |7.093679175272539     |0.1115537421608408    |18.56230880768484     |0.2852272322740498    |-43.559615916705845   |0.15591967194893017   |16.742987             |18.400236             |15.4665575            |2.9336786             |0.840961456299        |1.0                   |probable-member       |11.08                 |0.256                 |3102                  |bright                |
Pleiades              |66289044938594816     |60.48294809352181     |24.733308419725695    |6.58232307966944      |0.824618602029017     |17.71342919755962     |1.5486362515839711    |-42.19187617892992    |0.6615623731632343    |19.526321             |                      |                      |                      |1.09511313655         |1.0                   |probable-member       |13.72                 |0.094                 |2548                  |faint                 |
Pleiades              |66483795939004416     |57.993168049272214    |23.9718921736         |7.2930588417931395    |0.12362668317492305   |17.758787036549133    |0.21458038640998897   |-45.57212540330872    |0.13388646406937138   |16.680983             |18.373425             |15.415774             |2.9576502             |0.879439654237        |1.0                   |probable-member       |11.139                |0.249                 |3091                  |bright                |
Pleiades              |66483761579269888     |57.97943449679544     |23.961545703076293    |7.37759858619072      |0.1246837334113855    |18.906522386110204    |0.21441964271972863   |-46.07326666690647    |0.1353753511718817    |16.61972              |18.316597             |15.34345              |2.9731474             |0.493524311823        |1.0                   |probable-member       |11.169                |0.246                 |3085                  |bright                |
Pleiades              |66339381957477504     |60.91948694310961     |25.359483449073167    |6.878475845179482     |0.08702589642036881   |13.812659449916762    |0.12355775396677063   |-41.93494835562347    |0.06656505986903921   |14.920684             |16.182848             |13.81606              |2.366788              |2.68830072384         |1.0                   |probable-member       |9.455                 |0.453                 |3456                  |bright                |
Pleiades              |66470567439742208     |58.07804112645555     |23.876696701703224    |7.373026369493717     |0.14948879723912661   |18.153552048726937    |0.2828145525976323    |-45.62185781057133    |0.16585309052318234   |17.257837             |19.053879             |15.94788              |3.105999              |0.732946351446        |1.0                   |probable-member       |11.43                 |0.222                 |3032                  |bright                |
Pleiades              |66489259137570816     |57.85177538535644     |24.08717860679977     |7.382369336356251     |0.04295475045948813   |19.155921887809924    |0.08433080186845035   |-45.041133088789344   |0.055477888648830916  |12.792986             |13.487478             |12.003316             |1.4841623             |0.383297071115        |1.0                   |probable-member       |7.055                 |0.7                   |4477                  |bright                |
Pleiades              |66473178779856768     |58.13899299486707     |23.851744288804017    |7.296214791945319     |0.11912892653825999   |19.556981157216313    |0.22731693946148837   |-44.791178536698055   |0.15277976150795983   |16.502985             |18.187803             |15.239091             |2.9487123             |0.237344025212        |1.0                   |probable-member       |11.119                |0.251                 |3095                  |bright                |
Pleiades              |66490977124308480     |57.97516526436281     |24.04735714869153     |7.034272469888607     |0.17409366930410558   |19.643765134847865    |0.3008506217456295    |-43.27315049575512    |0.21418009549678527   |17.186306             |                      |                      |                      |0.735796653754        |1.0                   |probable-member       |11.38                 |0.227                 |3042                  |faint                 |
Pleiades              |66490977124308352     |57.97466032559201     |24.047518335032066    |7.073044777876897     |0.12902410143828677   |19.601125023342227    |0.23189500347992648   |-44.821431086779434   |0.15691984687186256   |15.674363             |17.344893             |14.3705845            |2.974308              |0.515796779303        |1.0                   |probable-member       |11.172                |0.246                 |3084                  |bright                |
Pleiades              |66280248847432192     |59.77635904429325     |25.05540845963395     |7.371018129455974     |0.09104128776957954   |17.558993631247688    |0.19207649647698335   |-47.21125568742538    |0.09360770241282922   |15.377331             |16.890274             |14.166595             |2.7236786             |1.06986063169         |1.0                   |probable-member       |10.514                |0.324                 |3215                  |bright                |
Pleiades              |66430675783640448     |57.717455730399244    |23.453002345245746    |9.000027519782211     |1.1468814694510847    |24.78316283499293     |2.7360621312008444    |-47.230529919005974   |1.5040991089055018    |20.461748             |21.321478             |18.710644             |2.6108341             |1.26561193228         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66186236306694656     |60.04407216661533     |24.391822763970477    |4.654138226257437     |0.9435415760551618    |17.409792611895544    |1.2743165052953302    |-35.778989925052656   |0.757678977492203     |19.953705             |21.125715             |18.566744             |2.5589714             |2.86145295377         |0.999808763469        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66353503809775232     |60.75514725993477     |25.406314151581       |6.426289073545541     |0.7572664996257662    |22.339462941150014    |1.169027079674225     |-43.84255567437317    |0.6338828224576213    |19.60193              |21.100376             |18.097095             |3.0032806             |1.00475069835         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66365357917739264     |60.15427011452567     |25.22177351503843     |2.0879877210579303    |1.7789473226218684    |13.806855119653816    |2.591933704994257     |-37.7476704835006     |1.5449624280702048    |20.719358             |21.412811             |19.269484             |2.1433277             |2.59660376125         |0.994543208608        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66249771756640512     |59.29646425407489     |24.833625773940682    |7.328212821347031     |0.7548679574813507    |19.61930909824161     |1.0825398450920982    |-44.71902925919668    |0.699982533569078     |19.633677             |20.676207             |18.124128             |2.5520782             |0.201042963587        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66429232674604544     |57.61402930609694     |23.379018785769077    |7.387620017173574     |0.11099491955639458   |20.132397034589395    |0.19801374998643906   |-44.82578245407882    |0.12844967703213891   |16.568806             |18.252436             |15.284442             |2.9679937             |0.192067819006        |1.0                   |probable-member       |11.159                |0.247                 |3087                  |bright                |
Pleiades              |66431775295228288     |57.675683386148044    |23.492395379393532    |7.77121545211615      |0.1798739945180876    |21.003913699744665    |0.3477744561178501    |-46.11361484709954    |0.2067118415736267    |17.747196             |19.690428             |16.392895             |3.297533              |0.907691290571        |1.0                   |probable-member       |11.845                |0.187                 |2948                  |intermediate          |
Pleiades              |66480944080770176     |57.82036807149629     |23.82640608439269     |7.320482855682977     |0.04570978403635257   |20.082544950540555    |0.10440676747708794   |-46.62797011808706    |0.05394504225781667   |12.0959635            |12.653454             |11.407518             |1.2459354             |0.325556226747        |1.0                   |probable-member       |6.352                 |0.781                 |4887                  |bright                |
Pleiades              |66452047540860160     |57.38016642209936     |23.688637008690332    |7.415586116546716     |0.12123609869192721   |20.154154405252385    |0.25924227872822153   |-44.52311511238208    |0.15781720233828622   |16.83008              |18.633741             |15.520095             |3.1136465             |0.282420614431        |1.0                   |probable-member       |11.445                |0.221                 |3029                  |bright                |
Pleiades              |66451497784867712     |57.33962255639811     |23.65158457601763     |7.333717977663807     |0.07389860869866141   |18.16033691520998     |0.1482079041848751    |-45.81913241904172    |0.09582486248053429   |15.814154             |17.373875             |14.586504             |2.7873707             |0.738922511504        |1.0                   |probable-member       |10.696                |0.301                 |3178                  |bright                |
Pleiades              |66209021107217280     |60.13138644995397     |24.69480006983215     |1.581743868381443     |1.6356756964480479    |8.470435178798013     |2.643592010173548     |-44.26768114748187    |1.2079005548469708    |20.42401              |21.110449             |19.1675               |1.9429493             |2.98087996647         |0.999911263373        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66462939577861248     |57.66705528629559     |23.932850926556938    |7.15988843728362      |0.05995236550626832   |18.657758978035716    |0.14908679482645582   |-44.21683678459529    |0.0929488396105442    |10.156676             |10.48167              |9.696097              |0.785573              |0.686335304744        |1.0                   |probable-member       |4.45                  |1.099                 |6091                  |bright                |
Pleiades              |66410094297184000     |60.662832465997646    |25.73370617970228     |2.282512387894529     |1.6449864630975137    |11.753542457248338    |3.597035983718227     |-42.42332719540252    |1.4941957513383113    |20.631525             |21.231533             |19.17275              |2.0587826             |2.21895701943         |0.999978487505        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66468918172339328     |57.89280309675567     |23.79703901681381     |7.116327485160621     |0.12702663050670904   |18.952199450184878    |0.276569651008577     |-45.26834472401789    |0.14447401236249513   |17.09081              |18.866945             |15.791832             |3.0751133             |0.57050238998         |1.0                   |probable-member       |11.369                |0.228                 |3044                  |bright                |
Pleiades              |66453181412027392     |57.490213558984294    |23.72432767024857     |7.074529229081225     |0.18741846736218282   |18.99137887972391     |0.36766265306440377   |-45.705512518688984   |0.2195086894615853    |17.732103             |19.63547              |16.345318             |3.2901516             |0.590468913002        |1.0                   |probable-member       |11.828                |0.189                 |2951                  |intermediate          |
Pleiades              |66192700232542464     |60.3072419339808      |24.605226370899036    |1.362227328260621     |2.1381908005989487    |9.526168604987033     |2.9265623364595506    |-39.19847708945066    |1.48666889390729      |20.336208             |21.447407             |18.900229             |2.5471783             |2.76015975886         |0.953822442312        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66452734735432192     |57.49314666427368     |23.709220004345646    |7.352547121183138     |0.06078151730901601   |17.45102210488951     |0.12755657709170481   |-44.91110896721212    |0.0766734633568847    |15.182101             |16.518953             |14.036231             |2.4827223             |1.00797092362         |1.0                   |probable-member       |9.826                 |0.41                  |3367                  |bright                |
Pleiades              |66400095612103424     |60.51558395119703     |25.507313347313218    |2.756110127197452     |0.9757135411852852    |23.24187194613838     |1.9809203830645012    |-46.624984227347205   |0.96609052084744      |20.159498             |20.35992              |19.00598              |1.353941              |2.71954090204         |0.999999977411        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66452769091505024     |57.45992114123093     |23.705394606429724    |7.205443261054198     |0.05001566000376901   |19.715913022064782    |0.10414094510266364   |-44.024174064061064   |0.052393629063971665  |11.34111              |11.799698             |10.765959             |1.0337391             |0.420548932445        |1.0                   |probable-member       |5.543                 |0.898                 |5390                  |bright                |
Pleiades              |66441323003146112     |57.7637355718307      |23.583234458305085    |7.366373023653223     |0.18071497342588683   |18.359106735058297    |0.3488577534838599    |-44.73476249273079    |0.19540187445230167   |17.562769             |19.363369             |16.22138              |3.1419888             |0.660945269411        |1.0                   |probable-member       |11.519                |0.214                 |3014                  |intermediate          |
Pleiades              |52097609703557248     |61.03522007786861     |20.469131713131127    |8.370567531227758     |0.14184270187435336   |20.205688870651507    |0.3069136933467817    |-49.35004320184298    |0.14803969792328406   |14.320028             |15.450309             |13.20597              |2.244339              |2.24164845275         |1.0                   |probable-member       |9.078                 |0.491                 |3561                  |bright                |
Pleiades              |51781706269632256     |58.8559654489102      |21.780776278425655    |6.191700869636015     |0.20790599351282968   |16.662494999458136    |0.4951696196874791    |-39.25359816538638    |0.2343211504294245    |17.951033             |19.746363             |16.610237             |3.1361256             |2.72990884            |1.0                   |probable-member       |11.804                |0.191                 |2956                  |intermediate          |
Pleiades              |149838906308477824    |62.67637272818242     |24.00326496707473     |4.549722209040031     |1.8558547956396967    |29.61495815287814     |3.693637767375836     |-32.740828115504286   |2.9164565168513232    |20.72509              |21.817385             |19.251625             |2.5657597             |2.53899819926         |0.999995405469        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66753038847347456     |57.31420070794872     |24.56707866115371     |7.390999150467684     |0.06176390542692675   |18.337939695534118    |0.10416997956561881   |-47.11482214125205    |0.06615094078893898   |13.437666             |14.314416             |12.510873             |1.8035431             |0.813785200641        |1.0                   |probable-member       |7.93                  |0.605                 |4033                  |bright                |
Pleiades              |66546742979468416     |57.92637965790145     |24.361317949041393    |7.347082908076086     |0.10361987929297237   |19.630036438166307    |0.2033506436251907    |-44.731554530115645   |0.1251360958955616    |16.658134             |18.296497             |15.408388             |2.8881092             |0.231291552354        |1.0                   |probable-member       |10.961                |0.27                  |3126                  |bright                |
Pleiades              |66507469798631808     |57.49198519681833     |23.848493600241056    |7.069858329041012     |0.06986762699894668   |18.665695828984887    |0.15131452212319518   |-46.289714732340705   |0.09096453281445292   |6.7892323             |6.8252873             |6.7599254             |0.06536198            |0.776505567434        |1.0                   |probable-member       |1.617                 |2.089                 |9714                  |bright                |
Pleiades              |66624357329718400     |58.663126139685495    |24.59833864077563     |7.489781303390365     |0.25238133996432954   |20.170641425445837    |0.5834745224450968    |-45.50985744280929    |0.3133200212711603    |18.092422             |20.032682             |16.698805             |3.3338776             |0.279885057124        |1.0                   |probable-member       |12.143                |0.167                 |2888                  |intermediate          |
Pleiades              |66512074003566976     |57.40055245166255     |23.939622944725002    |7.251180607426489     |0.12556283260288684   |19.13880042902165     |0.2621244719873965    |-44.62203342680077    |0.12142752597085042   |16.177538             |17.781971             |14.926454             |2.8555174             |0.411010318009        |1.0                   |probable-member       |10.876                |0.28                  |3143                  |bright                |
Pleiades              |66731731512764416     |56.720776718933884    |24.252022253057834    |7.491484444357649     |0.3706728110426568    |19.003186297424037    |0.8330561008355702    |-45.311995068133      |0.4816057015096348    |18.74313              |20.102997             |17.283808             |2.819189              |0.4204199842          |1.0                   |probable-member       |12.979                |0.123                 |2725                  |faint                 |
Pleiades              |66592265333776512     |58.02432444068705     |24.291811665450236    |6.609565162002974     |0.3239015904641441    |17.42538212833395     |0.6671813002514719    |-44.43002273973614    |0.4542817229448833    |18.851374             |20.68375              |17.399921             |3.2838287             |1.35699709151         |1.0                   |probable-member       |13.094                |0.118                 |2701                  |faint                 |
Pleiades              |66584332530000512     |58.53724009607239     |24.333495628328745    |7.694849310666972     |0.07111400296074417   |17.346297285449516    |0.10601939362677912   |-46.304632999890444   |0.08318838485182403   |12.184739             |12.748211             |11.384087             |1.3641243             |1.32822503709         |1.0                   |probable-member       |6.733                 |0.734                 |4666                  |bright                |
Pleiades              |66511970924353792     |57.38563800027413     |23.928302134502       |7.4835170181086434    |0.12736492918650213   |18.257696830962818    |0.27263337151181727   |-45.690995622055404   |0.12437817031642799   |16.325727             |17.94973              |15.070271             |2.8794594             |0.762315209251        |1.0                   |probable-member       |10.938                |0.272                 |3130                  |bright                |
Pleiades              |66658996243552000     |57.91374713679545     |24.548702499359177    |7.42476315909977      |0.04665718263787763   |21.412643329222174    |0.0768600779635935    |-46.02759820304067    |0.04952712722215953   |12.0192995            |12.57436              |11.336433             |1.2379265             |0.592309342042        |1.0                   |probable-member       |6.324                 |0.784                 |4903                  |bright                |
Pleiades              |66725379258016768     |57.12549693821632     |24.34533139641739     |7.840308197150023     |0.19329247072978492   |20.531995561228825    |0.45882727582128524   |-38.743527578921515   |0.31266167707701575   |6.9237204             |7.00608               |6.8133993             |0.19268084            |1.87621956049         |1.0                   |probable-member       |2.147                 |1.785                 |8635                  |bright                |
Pleiades              |66747816167123712     |57.426242408070884    |24.462806205398227    |7.490018098866185     |0.039755261058538195  |18.878231163165335    |0.07360202369592107   |-46.64539779051964    |0.0514300515521923    |11.907715             |12.439664             |11.241622             |1.1980419             |0.673706194992        |1.0                   |probable-member       |6.182                 |0.803                 |4983                  |bright                |
Pleiades              |66642293113247104     |58.096513131873145    |24.46064185944513     |2.097730509867308     |1.7626630370481609    |11.055038986009949    |3.534868828206572     |-37.394775627501645   |2.0777618803565785    |20.799295             |21.655045             |19.531197             |2.123848              |2.61859365501         |0.742911004432        |possible-member       |                      |                      |                      |outside limits        |
Pleiades              |66745170467302656     |57.296061034552245    |24.347405254181805    |7.320455641110415     |0.0793161274641431    |20.2767003315849      |0.1741234732700875    |-45.198005766372574   |0.11636251221297278   |16.037807             |17.599936             |14.79832              |2.8016157             |0.087042303565        |1.0                   |probable-member       |10.734                |0.297                 |3170                  |bright                |
Pleiades              |66597767189992832     |58.42074478763691     |24.419209227516994    |7.290620725062345     |0.07636521976572382   |18.191030685133676    |0.12437151397868318   |-43.61439753074211    |0.07303567545487447   |15.111785             |16.393133             |13.991487             |2.4016466             |0.835869709374        |1.0                   |probable-member       |9.569                 |0.44                  |3428                  |bright                |
Pleiades              |66649409876772096     |58.12888205630578     |24.54418433947399     |7.365046338103122     |0.10578085079743896   |16.79792306140246     |0.19532204176111204   |-44.723380143044835   |0.13063912353887192   |15.462837             |17.102104             |14.213803             |2.888301              |1.25627651404         |1.0                   |probable-member       |10.961                |0.27                  |3126                  |bright                |
Pleiades              |66652467893487488     |58.08614636376094     |24.56531035764896     |7.1364250012363       |0.05908607855821569   |18.473715677630786    |0.10754044673125737   |-44.532717000796666   |0.07203274626641593   |14.523875             |15.669843             |13.460602             |2.209241              |0.741933907029        |1.0                   |probable-member       |8.975                 |0.502                 |3592                  |bright                |
Pleiades              |66581549393480704     |58.61863911431721     |24.320936673283345    |7.348691749134714     |0.031441428986205076  |18.823737606740504    |0.05900416049221252   |-46.74969645606381    |0.04121359025956566   |13.597135             |14.476493             |12.684203             |1.7922897             |0.598709238903        |1.0                   |probable-member       |7.899                 |0.609                 |4048                  |bright                |
Pleiades              |66755959425257856     |57.57597915240502     |24.587472750455564    |7.4266962078600045    |0.13897461819197132   |20.13206238306231     |0.23999233283293014   |-46.278763252100724   |0.16735826090778275   |16.852837             |18.494047             |15.580134             |2.9139128             |0.320031648782        |1.0                   |probable-member       |11.028                |0.262                 |3113                  |bright                |
Pleiades              |66532174450470656     |57.38805830743434     |24.21780551721612     |7.502088704110235     |0.21973012488824664   |20.522876188091754    |0.5106834809712186    |-47.08331689859979    |0.29019087021202794   |18.02713              |19.758589             |16.657362             |3.1012268             |0.56041328503         |1.0                   |probable-member       |11.864                |0.186                 |2944                  |intermediate          |
Pleiades              |66702048995630848     |58.3521439985556      |25.035139893654083    |7.440484180251754     |0.10451063243437786   |18.99631021234364     |0.19406468418799414   |-46.28728691683354    |0.12339656489158358   |16.632647             |18.519768             |15.322392             |3.1973753             |0.535015340159        |1.0                   |probable-member       |11.608                |0.206                 |2996                  |bright                |
Pleiades              |66742765285619584     |56.96235535022014     |24.505022419541184    |7.313090572044611     |0.08904510493449956   |18.482525566255266    |0.15587240808724118   |-45.132289125360245   |0.10932190128733053   |15.038091             |16.335762             |13.908177             |2.4275846             |0.606144340337        |1.0                   |probable-member       |9.655                 |0.43                  |3408                  |bright                |
Pleiades              |66728089380492160     |56.799500777696764    |24.231447688139884    |7.072840797877214     |0.2924996210669963    |19.1876220810628      |0.5837491098199072    |-43.609507522659506   |0.32258443629408684   |17.579325             |19.317373             |16.152521             |3.1648521             |0.634422141412        |1.0                   |probable-member       |11.567                |0.21                  |3004                  |intermediate          |
Pleiades              |66728089380491648     |56.79601141536668     |24.23081704332723     |7.215344699921447     |0.2107357790730497    |20.046817917838084    |0.43057870714788704   |-46.00710047209544    |0.242177802287609     |17.58388              |19.227707             |16.232689             |2.995018              |0.238952282162        |1.0                   |probable-member       |11.262                |0.238                 |3066                  |intermediate          |
Pleiades              |66657415695597056     |57.863486639093516    |24.518455060627502    |7.332708125568687     |0.06279505061863493   |20.03544720183349     |0.09246128532746344   |-45.38880147825721    |0.056273237939605696  |8.760477              |8.975611              |8.433789              |0.5418215             |0.0419572194718       |1.0                   |probable-member       |3.204                 |1.403                 |6978                  |bright                |
Pleiades              |66570554277316992     |58.348868684258974    |24.064842883805184    |7.343179615797544     |0.054446676698139296  |19.521942542907215    |0.08985488051038727   |-45.25666863266784    |0.06547171211683882   |11.162713             |11.615669             |10.606297             |1.0093727             |0.217280916576        |1.0                   |probable-member       |5.442                 |0.915                 |5455                  |bright                |
Pleiades              |66565365957676416     |57.587204522764694    |24.466551357441077    |7.249936899172197     |0.05524123543405766   |20.32699106349392     |0.09531472704008519   |-45.55765618167818    |0.07247427058313768   |10.910271             |11.315815             |10.381776             |0.9340391             |0.179074791367        |1.0                   |probable-member       |5.125                 |0.971                 |5660                  |bright                |
Pleiades              |66722355601033600     |57.23905052150811     |24.328646943880756    |7.213317836079103     |0.06356576891402191   |18.906184563853145    |0.14567814698648457   |-45.605822897261575   |0.0778334441513437    |14.725102             |16.131683             |13.55114              |2.5805435             |0.496131683488        |1.0                   |probable-member       |10.108                |0.375                 |3302                  |bright                |
Pleiades              |66648409148497152     |58.18383056345598     |24.516176522830904    |6.6023396126068725    |0.315103660708471     |26.13861632420805     |0.5819592664585793    |-40.791201386269044   |0.3752797599779557    |18.494394             |19.58859              |17.02135              |2.5672398             |2.63746944865         |1.0                   |probable-member       |12.68                 |0.137                 |2781                  |intermediate          |
Pleiades              |66584465673208448     |58.56508965570348     |24.345907617771484    |6.063955559591962     |0.22830744599106242   |16.280773838773207    |0.4325709394667863    |-39.46442893867359    |0.2593410687907013    |18.177887             |20.236856             |16.79037              |3.4464855             |2.87293760966         |1.0                   |probable-member       |12.308                |0.156                 |2855                  |intermediate          |
Pleiades              |66539252556578816     |57.52113990468038     |24.123757349660636    |7.419926694038729     |0.031301982785074366  |18.42240918563332     |0.06778167408464125   |-47.00833618589944    |0.03362218399473702   |13.452196             |14.289655             |12.5597105            |1.7299442             |0.789589198567        |1.0                   |probable-member       |7.708                 |0.634                 |4136                  |bright                |
Pleiades              |66566946505629440     |57.64417261571278     |24.507578253251705    |7.096746728113207     |0.05273667834898924   |19.99087599124272     |0.08748193318455358   |-44.9038120661514     |0.06101816116616534   |12.294708             |12.872771             |11.586216             |1.2865553             |0.472430860073        |1.0                   |probable-member       |6.496                 |0.762                 |4804                  |bright                |
Pleiades              |66529975427235712     |57.2968277114558      |24.13650490690607     |7.722945189443285     |0.20387324689884512   |18.63802856520514     |0.48689281970575726   |-48.67848883901032    |0.33413654547697913   |5.1857038             |5.197183              |5.2405767             |-0.043393612          |1.202297406           |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66665902550940800     |57.99722672164111     |24.66618453827813     |7.430325120241674     |0.1173609919624833    |17.341254187186976    |0.19873047221649476   |-44.6448430928984     |0.11569179377459894   |15.832394             |17.353336             |14.61833              |2.7350063             |1.0742963502          |1.0                   |probable-member       |10.547                |0.32                  |3208                  |bright                |
Pleiades              |66665902550940672     |57.99514450354509     |24.66773033286349     |7.31678542308922      |0.09799685859820396   |17.708148273085868    |0.16933428481952706   |-44.99961688280698    |0.09416553616119584   |15.644554             |17.099628             |14.451733             |2.6478958             |0.902517134658        |1.0                   |probable-member       |10.299                |0.351                 |3259                  |bright                |
Pleiades              |66720946851771904     |57.204058825990295    |24.26718036299427     |6.966932356290467     |0.047970513082773794  |17.47863205715722     |0.1114248920796241    |-47.32530892219313    |0.05657314051635743   |10.699402             |11.170911             |10.095652             |1.0752592             |1.33044191499         |1.0                   |probable-member       |5.714                 |0.871                 |5278                  |bright                |
Pleiades              |66737405166459264     |56.87755177656682     |24.370341109173044    |7.363666170065337     |0.0750079439699853    |19.707285678639924    |0.16047536095693954   |-46.63311062725626    |0.09051158867185673   |14.82013              |16.051115             |13.720655             |2.3304596             |0.36795417898         |1.0                   |probable-member       |9.343                 |0.464                 |3487                  |bright                |
Pleiades              |66642641008348416     |58.07317736249066     |24.45533302922639     |7.381703937738168     |0.1261986245161491    |19.23831107508815     |0.2258436154293729    |-45.64940863210999    |0.15566772975855925   |16.564339             |18.256672             |15.233987             |3.022685              |0.349185278852        |1.0                   |probable-member       |11.267                |0.237                 |3065                  |bright                |
Pleiades              |66723008433853056     |57.059650937920395    |24.26389682287758     |6.487196910846719     |0.48105555531519334   |19.557151227447644    |1.0713865425967701    |-47.54538316066909    |0.6606700297158643    |19.089773             |20.418367             |17.556053             |2.8623142             |1.03026865353         |1.0                   |probable-member       |13.327                |0.11                  |2654                  |faint                 |
Pleiades              |66722660540945408     |57.23194572121876     |24.36101990125736     |6.8484400261415885    |0.25333691000218833   |18.3225045120375      |0.507198658319309     |-45.296447389300965   |0.30327039994305155   |18.5933               |20.392572             |17.173819             |3.2187538             |0.966015927378        |1.0                   |probable-member       |12.835                |0.13                  |2752                  |faint                 |
Pleiades              |66553885506789504     |57.579831213669614    |24.275970085861957    |7.884171015893818     |0.40229773051886575   |18.83853565198347     |0.6667246247414355    |-47.028659810947794   |0.4709063596459502    |18.847902             |20.813005             |17.387821             |3.4251842             |0.905655502511        |1.0                   |probable-member       |13.092                |0.118                 |2702                  |faint                 |
Pleiades              |66612473157921024     |58.719109829762665    |24.576060193895238    |7.071994596918817     |0.053836139317766464  |18.776458250638566    |0.11115665466826534   |-43.86649237155515    |0.0587454065248218    |12.620218             |13.431811             |11.748421             |1.6833906             |0.798443503905        |1.0                   |probable-member       |7.573                 |0.649                 |4200                  |bright                |
Pleiades              |66715105696289024     |56.83775691923278     |24.116073676973148    |7.444952560871437     |0.09487621874028186   |20.80222349474367     |0.18746414291876645   |-45.043671668588665   |0.11363498212172043   |6.2838345             |6.3072104             |6.283557              |0.023653507           |0.390716215744        |1.0                   |probable-member       |1.354                 |2.27                  |10270                 |bright                |
Pleiades              |66740497542906368     |56.88397272775505     |24.404943954745075    |7.470183334020275     |0.1426796032687897    |19.457297251712717    |0.3185019852484782    |-46.80868983707123    |0.18037948004223436   |17.075756             |18.659397             |15.782279             |2.877118              |0.524605544253        |1.0                   |probable-member       |10.932                |0.273                 |3131                  |bright                |
Pleiades              |66715827250786432     |56.88340263663262     |24.173398679177335    |7.392600573494028     |0.15327369976378666   |20.572207464761803    |0.31137343675619555   |-45.60665405027794    |0.1678809111068059    |16.892225             |17.990084             |15.539401             |2.4506826             |0.249047548262        |1.0                   |probable-member       |9.731                 |0.421                 |3390                  |bright                |
Pleiades              |66729021390315904     |56.789306351516146    |24.259495681618805    |7.89516269785351      |0.25751587258605607   |19.32492804382071     |0.5258929347377356    |-44.57287268935132    |0.2937375706610798    |17.911009             |19.380333             |16.42807              |2.9522629             |0.956974122309        |1.0                   |probable-member       |11.543                |0.212                 |3009                  |intermediate          |
Pleiades              |66522137109124096     |57.04245150045496     |23.988787423189176    |7.126641273044909     |0.1836587860533885    |20.512502793007158    |0.3505428303337359    |-46.241895774607464   |0.20436926467857117   |17.800526             |19.476046             |16.421276             |3.0547695             |0.437403504884        |1.0                   |probable-member       |11.541                |0.212                 |3009                  |intermediate          |
Pleiades              |66712253837994880     |57.02676259477002     |24.11421376092651     |7.392663196448301     |0.16288501255807095   |20.399303308824706    |0.3425904540785951    |-46.88802336290068    |0.16093063609401942   |16.765978             |18.303267             |15.48094              |2.8223267             |0.43299677448         |1.0                   |probable-member       |10.788                |0.29                  |3160                  |bright                |
Pleiades              |66509595804577920     |57.591748220962714    |23.92493220472931     |7.87305045855009      |0.6594679680745428    |18.63783030283367     |1.4339914355397352    |-46.04530703886723    |0.7575611100942797    |19.753675             |20.897865             |18.111269             |2.7865963             |0.625454083532        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66648001127514368     |58.180227820072496    |24.466116939319384    |7.206343707193117     |0.13931544799723727   |18.278563231222805    |0.2535100965687731    |-44.89672010774207    |0.16764698274359774   |16.847776             |18.564863             |15.570728             |2.994135              |0.715172821615        |1.0                   |probable-member       |11.211                |0.242                 |3076                  |bright                |
Pleiades              |66728128034922624     |56.82565240579877     |24.230567914985464    |7.703831387533997     |0.19930055067067487   |20.653792662395116    |0.4056441913478004    |-46.97203555631017    |0.22939327132838064   |17.550318             |                      |                      |                      |0.815204982746        |1.0                   |probable-member       |11.744                |0.195                 |2968                  |faint                 |
Pleiades              |66753446866736896     |57.313096588748614    |24.606097124883906    |7.433483899326214     |0.4457425916869377    |20.2294773813916      |0.7396010895025912    |-45.00172869258746    |0.5063072771788053    |19.33303              |20.929016             |17.799809             |3.1292076             |0.16325120585         |1.0                   |probable-member       |13.573                |0.1                   |2593                  |faint                 |
Pleiades              |66523103479455232     |57.140812430878064    |24.032855910504576    |6.8212922748256855    |0.13542845506587542   |19.257771288311346    |0.2942363449493315    |-44.24001423457411    |0.15369155301403184   |16.845224             |18.434532             |15.576567             |2.8579655             |1.03027308517         |1.0                   |probable-member       |10.882                |0.279                 |3141                  |bright                |
Pleiades              |66586218019920640     |58.492699132417144    |24.41901286060989     |5.674392796100715     |0.419312797320874     |16.650927909263658    |0.8226013173034966    |-39.54895190278365    |0.4339874632289993    |19.052933             |21.099257             |17.594692             |3.5045643             |2.63557584553         |0.999999999999        |probable-member       |13.298                |0.111                 |2660                  |faint                 |
Pleiades              |66733763034205696     |56.784011982129286    |24.30663687787137     |7.23467745821433      |0.10274630921921704   |20.95862535248567     |0.22006576131131908   |-47.431758405715875   |0.12567299808758087   |15.725168             |17.233578             |14.504944             |2.7286339             |0.645525551227        |1.0                   |probable-member       |10.529                |0.322                 |3212                  |bright                |
Pleiades              |66655560269868544     |58.22291288527084     |24.71553734956823     |7.091487672187328     |0.0600536559318989    |18.240287853438442    |0.11074103533463574   |-44.99212807209079    |0.06571530019672531   |9.335321              |9.596398              |8.948842              |0.6475563             |0.844988032236        |1.0                   |probable-member       |3.743                 |1.26                  |6553                  |bright                |
Pleiades              |66729674225341696     |56.854696513383736    |24.254627059665967    |7.482173720858357     |0.17182546077285574   |21.81158409158968     |0.3606295440424648    |-46.141959516947765   |0.1790026636350091    |17.104467             |18.76174              |15.790284             |2.9714556             |0.746242874365        |1.0                   |probable-member       |11.166                |0.246                 |3085                  |bright                |
Pleiades              |66542551091588352     |57.82951995920611     |24.17013182571654     |7.669624456945107     |0.06669027152356916   |20.742607320596363    |0.13755835581153583   |-48.310650075164304   |0.09353060189114      |15.011136             |16.353376             |13.863918             |2.489458              |1.0805327996          |1.0                   |probable-member       |9.845                 |0.408                 |3362                  |bright                |
Pleiades              |66730120901930240     |56.918323140882315    |24.30174305949383     |7.427570100749157     |0.04122715757553873   |20.09080843220542     |0.0761566039105187    |-47.22112676092705    |0.039311036724969335  |13.280696             |14.108042             |12.392452             |1.7155895             |0.530340574388        |1.0                   |probable-member       |7.664                 |0.64                  |4156                  |bright                |
Pleiades              |66541142342159232     |57.67688578253884     |24.215250712750134    |7.571391259496583     |0.16202066710381308   |19.75512980620564     |0.26482350441717545   |-44.85437491250607    |0.16815811194122982   |17.199932             |18.905375             |15.90758              |2.9977942             |0.499740614194        |1.0                   |probable-member       |11.218                |0.242                 |3075                  |bright                |
Pleiades              |66735446661374976     |56.78289878888667     |24.393670797245697    |7.21020790869438      |0.15726655100801334   |19.954310698933977    |0.36197286727403355   |-44.51029967310748    |0.18733228637906163   |17.202                |18.81704              |15.907585             |2.9094543             |0.283823985484        |1.0                   |probable-member       |11.017                |0.263                 |3115                  |bright                |
Pleiades              |66556672943906688     |57.42804185142256     |24.318575009079925    |7.388972892374284     |0.11912328241293109   |20.373355804839637    |0.24182305651591623   |-48.15585710432368    |0.16165601066227697   |16.065794             |17.782963             |14.769576             |3.0133867             |0.72933494584         |1.0                   |probable-member       |11.248                |0.239                 |3069                  |bright                |
Pleiades              |66719194505127168     |57.14795394453441     |24.20069889991057     |6.986213707180581     |0.1882841034612616    |20.517893391540206    |0.4629222153339305    |-46.27295553713003    |0.2166651428750888    |17.449757             |19.23302              |16.094751             |3.1382694             |0.645933313592        |1.0                   |probable-member       |11.493                |0.217                 |3019                  |bright                |
Pleiades              |66537981246228096     |57.729607992796694    |24.197252568078234    |7.1515871203658685    |0.03810470114227313   |19.023817925853685    |0.0750178762746732    |-43.2617030264598     |0.04494329366884546   |11.418302             |11.875624             |10.83432              |1.0413036             |0.738522271023        |1.0                   |probable-member       |5.574                 |0.893                 |5370                  |bright                |
Pleiades              |66553443128503552     |57.563674837833695    |24.226548551475197    |7.617435629584536     |0.1016977108054338    |19.391981831699983    |0.17862504386754122   |-44.34479827602773    |0.11182821792129395   |16.229826             |17.8597               |14.984046             |2.8756533             |0.703106971403        |1.0                   |probable-member       |10.928                |0.274                 |3132                  |bright                |
Pleiades              |66555573432261376     |57.55367829795786     |24.351621686570635    |7.238879948789157     |0.05912620843010563   |18.077177476425717    |0.10585269512978339   |-44.4081414038936     |0.07775657837298798   |14.475728             |15.604323             |13.399601             |2.2047224             |0.810591338943        |1.0                   |probable-member       |8.963                 |0.503                 |3596                  |bright                |
Pleiades              |66623605713181184     |58.50165875828711     |24.580380223476553    |8.0093683129265       |0.34374690015212217   |20.381463518246434    |0.6772259211826943    |-46.33104467225676    |0.3312840656553192    |18.465488             |20.773003             |17.027496             |3.7455063             |0.957901951807        |1.0                   |probable-member       |12.708                |0.136                 |2776                  |intermediate          |
Pleiades              |66536331978799616     |57.73930115804489     |24.108375082063546    |7.30120136645655      |0.07304648812110943   |18.755676337537622    |0.14363747612269123   |-44.17456962404227    |0.09187415460893594   |15.459362             |16.829473             |14.296028             |2.5334454             |0.577592914191        |1.0                   |probable-member       |9.973                 |0.392                 |3332                  |bright                |
Pleiades              |66728128037119616     |56.825615446772495    |24.230786719967995    |7.855573652071802     |0.1741944761307634    |18.82364500802457     |0.35757487405229754   |-47.0699254914566     |0.199490250492333     |17.042696             |18.322773             |15.186157             |3.1366158             |1.16270646299         |1.0                   |probable-member       |11.49                 |0.217                 |3020                  |bright                |
Pleiades              |66754241438299520     |57.55177249919622     |24.532732691816314    |7.196010438933341     |0.05173424732175973   |19.223545078016883    |0.08875333573220812   |-45.52977505122815    |0.06572430092466142   |12.73605              |13.405672             |11.961776             |1.4438963             |0.411817816335        |1.0                   |probable-member       |6.947                 |0.712                 |4540                  |bright                |
Pleiades              |66710948167949696     |56.893871878330366    |24.03956016954016     |7.527420166879927     |0.12079879119482033   |19.329419469242676    |0.21802309879908413   |-44.94816876824108    |0.1259725350637049    |16.797682             |18.028017             |15.498177             |2.5298405             |0.509909528351        |1.0                   |probable-member       |9.962                 |0.394                 |3335                  |bright                |
Pleiades              |66727234683931520     |56.76501821521337     |24.159493563402044    |7.409468715511654     |0.041379888327162315  |19.591350493505857    |0.07217978026861803   |-44.78915438568837    |0.04899153758586023   |13.838818             |14.775727             |12.881751             |1.8939762             |0.301888005387        |1.0                   |probable-member       |8.177                 |0.571                 |3917                  |bright                |
Pleiades              |66719228864863360     |57.166360691645494    |24.211719027719855    |7.0997580955446535    |0.07298435586971445   |18.092762860988923    |0.17534085169036737   |-46.71701638211002    |0.09699998285273448   |15.525212             |16.936909             |14.343463             |2.5934458             |0.940608791804        |1.0                   |probable-member       |10.144                |0.371                 |3293                  |bright                |
Pleiades              |66710845088732160     |56.943375730038646    |24.050488147017138    |7.72436294306987      |0.05732240938776896   |20.495811597576264    |0.10474453133441083   |-46.50478761786126    |0.06285363470974965   |14.7757015            |15.953678             |13.670375             |2.2833033             |0.923153594079        |1.0                   |probable-member       |9.198                 |0.479                 |3528                  |bright                |
Pleiades              |66593437863017984     |58.18540185917614     |24.349689501299974    |7.288066264423179     |0.156249732173607     |18.515373630291336    |0.26610986885709115   |-44.59945754684701    |0.18658470996409235   |17.190712             |18.985422             |15.889533             |3.095889              |0.615009162412        |1.0                   |probable-member       |11.41                 |0.224                 |3036                  |bright                |
Pleiades              |66724451545088128     |57.0565738117554      |24.318218144074056    |6.992730253845261     |0.1140059398975936    |18.54558457659354     |0.21094812433919152   |-41.99327404000348    |0.12235787572583554   |8.201289              |8.402893              |7.8927474             |0.51014566            |1.19561709674         |1.0                   |probable-member       |3.079                 |1.44                  |7111                  |bright                |
Pleiades              |66556535504957568     |57.40227401353722     |24.30374374488389     |7.224114807892947     |0.10149792583458495   |18.48276586528229     |0.22996052627672864   |-45.91705287726584    |0.17565344130579247   |16.262117             |17.800648             |15.032392             |2.7682562             |0.644604511672        |1.0                   |probable-member       |10.641                |0.308                 |3189                  |bright                |
Pleiades              |66515196441155712     |57.46854033840972     |24.06179452034221     |7.29570980219096      |0.28107705956009726   |19.2736160488286      |0.6321682398580268    |-45.01328126313982    |0.32220779414746975   |18.447723             |19.807575             |17.008505             |2.7990704             |0.292072759785        |1.0                   |probable-member       |12.565                |0.143                 |2804                  |intermediate          |
Pleiades              |66556535504958848     |57.40235227021632     |24.295865913811692    |7.365001264167708     |0.047585307172363145  |18.17259581946608     |0.09419046833201888   |-45.98840935570365    |0.061165616215778894  |11.464658             |11.949029             |10.8691435            |1.0798855             |0.751079215478        |1.0                   |probable-member       |5.733                 |0.868                 |5266                  |bright                |
Pleiades              |66567427541958784     |57.729162833222986    |24.550851151803737    |6.801867470317585     |0.13830526249597086   |16.879556050267478    |0.23208227086941124   |-42.7635324299882     |0.15086859634492036   |16.982763             |18.690462             |15.699063             |2.9913988             |1.68115064139         |1.0                   |probable-member       |11.205                |0.243                 |3077                  |bright                |
Pleiades              |66642641008348544     |58.07357307023792     |24.454946233887767    |8.043071032999174     |0.37556158799224654   |20.80441305134959     |0.6918935859212106    |-44.72644358164884    |0.45610468033502094   |18.924332             |                      |                      |                      |0.956932851401        |1.0                   |probable-member       |13.118                |0.117                 |2696                  |faint                 |
Pleiades              |66714418501518848     |56.872393259672236    |24.11411856183428     |7.311055218847984     |0.14644031496816562   |21.389369874355427    |0.2741500934224226    |-44.49978518869616    |0.1769148135401494    |16.825438             |17.093412             |15.454496             |1.638916              |0.540118680835        |1.0                   |probable-member       |7.457                 |0.661                 |4262                  |bright                |
Pleiades              |66716136488429312     |56.87289826454588     |24.20534757219074     |7.61517477191145      |0.2081192908461311    |19.737653188677637    |0.4297886025253858    |-45.236284461967784   |0.2308368837588513    |17.720297             |18.990038             |16.288692             |2.7013454             |0.5242195381          |1.0                   |probable-member       |10.771                |0.292                 |3163                  |intermediate          |
Pleiades              |66711532283494656     |56.940669022343506    |24.09348475562874     |7.36505339841698      |0.12480728810889553   |20.305522484600466    |0.19975867866876112   |-43.59130834146498    |0.11695947475019627   |16.33223              |17.75109              |15.069405             |2.6816845             |0.452491304271        |1.0                   |probable-member       |10.395                |0.339                 |3239                  |bright                |
Pleiades              |66521381194879232     |57.05551205650055     |23.979524741552023    |7.487740755773229     |0.1100347893026667    |19.555568051299346    |0.20449723026519473   |-46.05291475947891    |0.13139513532467453   |16.375874             |18.044998             |15.090414             |2.9545841             |0.433977168704        |1.0                   |probable-member       |11.133                |0.249                 |3092                  |bright                |
Pleiades              |66738023641737088     |56.95748635869888     |24.428496164154204    |7.242315048464069     |0.12400544697347714   |20.38405251162584     |0.2697060725210893    |-45.671704796387544   |0.15406583121989667   |16.682482             |18.34941              |15.396457             |2.9529524             |0.204836097666        |1.0                   |probable-member       |11.13                 |0.25                  |3093                  |bright                |
Pleiades              |66730601936067072     |56.84287479886216     |24.28314321102191     |7.63795740694384      |0.3201094563975563    |20.47684415282429     |0.6609076378298364    |-46.91939649564134    |0.3699935438156133    |18.433237             |19.822474             |16.99382              |2.8286533             |0.611761260815        |1.0                   |probable-member       |12.53                 |0.145                 |2811                  |intermediate          |
Pleiades              |66515922294233728     |57.4812591208343      |24.10124091302143     |7.501517130287457     |0.1209476182728264    |19.114352943886963    |0.27103209672436385   |-43.49016877913179    |0.13892181493269287   |16.638477             |18.27568              |15.361312             |2.9143686             |0.686718327433        |1.0                   |probable-member       |11.03                 |0.262                 |3112                  |bright                |
Pleiades              |66720534534913792     |57.12947017468325     |24.281279555527057    |7.165317448614132     |0.060259907024964594  |20.40700153570179     |0.13637633582806472   |-46.63126280920313    |0.07496455819847865   |14.965404             |16.256992             |13.826087             |2.4309053             |0.470684690894        |1.0                   |probable-member       |9.666                 |0.429                 |3405                  |bright                |
Pleiades              |66555985749157760     |57.35836524435425     |24.24750282877237     |7.35516303366975      |0.06710801597987641   |20.933987839861118    |0.18599177925731875   |-46.202147334799186   |0.09389297891250548   |7.940643              |8.040802              |7.7983265             |0.24247551            |0.405094962363        |1.0                   |probable-member       |2.293                 |1.719                 |8361                  |bright                |
Pleiades              |66502281478384000     |57.3503075390406      |23.839048706697447    |7.376478664681381     |0.09910148688339884   |24.705892457084868    |0.21031809981998975   |-45.96609711580163    |0.12379994559742429   |11.108135             |11.542819             |10.5438385            |0.9989805             |1.77439137715         |1.0                   |probable-member       |5.4                   |0.923                 |5483                  |bright                |
Pleiades              |66695688147432832     |58.23308242432989     |24.96147812676946     |7.163782990889982     |0.3380434473810231    |17.611115019368324    |0.8102365783179323    |-46.829877218540325   |0.43777127037660124   |18.795918             |20.838573             |17.342083             |3.4964905             |0.929931260352        |1.0                   |probable-member       |13.041                |0.12                  |2713                  |faint                 |
Pleiades              |66560349435890176     |57.637906591208626    |24.339212800064228    |7.5970766875721125    |0.10304300318274531   |19.5717807333657      |0.16791669183319774   |-47.01543231570003    |0.11211040308061633   |16.431084             |18.032238             |15.17733              |2.854908              |0.730007179042        |1.0                   |probable-member       |10.874                |0.28                  |3143                  |bright                |
Pleiades              |66564674465201408     |57.59880264501904     |24.428650864677817    |6.955866592172198     |0.9990061138523189    |17.357594361787203    |1.3267563246246594    |-44.92310872432443    |1.0373530472954666    |19.966234             |21.595358             |18.409664             |3.1856937             |0.809935238094        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66555573432261120     |57.55422883049123     |24.351824219754064    |6.994192805832673     |0.09856625660315115   |19.088254079206653    |0.17778576559042944   |-46.7589019644251     |0.14154537768522074   |15.349448             |                      |                      |                      |0.827322802523        |1.0                   |probable-member       |9.544                 |0.443                 |3434                  |faint                 |
Pleiades              |66750358787789056     |57.177943549472985    |24.45524693674132     |7.964751907311407     |0.16279948194699476   |19.577431432507556    |0.31581691919068106   |-47.646580413557515   |0.1981587325625423    |17.68397              |19.537676             |16.344883             |3.192793              |1.33817643676         |1.0                   |probable-member       |11.659                |0.202                 |2986                  |intermediate          |
Pleiades              |66565778274538624     |57.544943158570014    |24.4780349991065      |7.4692941601265455    |0.1416868818559973    |18.563199216547037    |0.23817105934473257   |-45.53718959996601    |0.1818242223178692    |16.953684             |18.803047             |15.648425             |3.154622              |0.642556715263        |1.0                   |probable-member       |11.525                |0.214                 |3013                  |bright                |
Pleiades              |66497952151148544     |58.01870824582739     |24.244185499354586    |7.675885011725199     |0.11658493995779949   |19.206185646000907    |0.22520407278500743   |-44.67608806960052    |0.1686343850535182    |16.902199             |18.593525             |15.632958             |2.9605665             |0.798503471563        |1.0                   |probable-member       |11.145                |0.248                 |3090                  |bright                |
Pleiades              |66746441777612416     |57.320103932538075    |24.395939583270508    |6.966707472789265     |0.05195791321529659   |19.971243338995865    |0.10809729975473853   |-44.131004624956894   |0.0709398334429868    |7.5111723             |7.573527              |7.4325624             |0.14096451            |0.792995671375        |1.0                   |probable-member       |1.967                 |1.877                 |8991                  |bright                |
Pleiades              |66551686483467904     |57.498152996985894    |24.195905016667552    |7.265152463214431     |0.17889790018171453   |19.947225445151563    |0.3655474664161263    |-43.6167784620416     |0.21446684115055278   |17.82392              |19.591618             |16.458202             |3.1334152             |0.436246118598        |1.0                   |probable-member       |11.671                |0.201                 |2983                  |intermediate          |
Pleiades              |66659271121456768     |57.89173531457551     |24.568997747343644    |7.636485733930739     |0.1199137746493172    |20.373160760599006    |0.20545679429186034   |-47.0250776202591     |0.13480236519143962   |16.492743             |18.19473              |15.226566             |2.9681644             |0.768394419368        |1.0                   |probable-member       |11.16                 |0.247                 |3087                  |bright                |
Pleiades              |66560727393001216     |57.72778185083378     |24.365333222123155    |7.4424597746890075    |0.11283891762328697   |18.89694689057218     |0.1907359117465671    |-47.26605626139039    |0.1254097699774304    |16.707539             |18.368988             |15.440445             |2.928543              |0.704167517882        |1.0                   |probable-member       |11.067                |0.257                 |3105                  |bright                |
Pleiades              |66639720430624640     |58.00955203835742     |24.36314459420459     |6.572407410217839     |0.04603376763209957   |24.947106458885422    |0.07754624194955187   |-46.8479576506003     |0.056450578151824526  |14.498398             |15.498957             |13.510455             |1.9885015             |2.47173637743         |1.0                   |probable-member       |8.404                 |0.551                 |3806                  |bright                |
Pleiades              |66728501697350016     |56.75775571133306     |24.224334115583755    |7.411310987803389     |0.35653512467432685   |18.58661476008073     |0.7753122989613844    |-43.42790292681786    |0.4473580955016703    |18.626999             |20.148514             |17.168653             |2.9798603             |0.697398563711        |1.0                   |probable-member       |12.865                |0.128                 |2746                  |faint                 |
Pleiades              |66659408560406528     |57.913030645013066    |24.591270723822202    |7.355696031459827     |0.13725736937381477   |19.54404667744817     |0.24245511046485005   |-44.25994651810743    |0.14552321276524652   |16.600153             |18.326183             |15.325695             |3.0004883             |0.339984969428        |1.0                   |probable-member       |11.223                |0.241                 |3074                  |bright                |
Pleiades              |66715273197982848     |56.830697474162484    |24.138926201582947    |7.347068599840799     |0.06844924303466178   |19.25440397502643     |0.1219491028705805    |-43.85635288833111    |0.07949116304768297   |8.231667              |8.377334              |8.018592              |0.35874176            |0.484870192464        |1.0                   |probable-member       |2.617                 |1.592                 |7789                  |bright                |
Pleiades              |66739982146803456     |57.072138777976804    |24.504227122036752    |7.419886085825003     |0.030063843227706142  |19.831772515172744    |0.05955993053567689   |-46.231120478744344   |0.04170758507900255   |13.723226             |14.640849             |12.7844               |1.8564491             |0.330600794099        |1.0                   |probable-member       |8.08                  |0.583                 |3965                  |bright                |
Pleiades              |66501181966524800     |57.38808968139058     |23.795201753088413    |7.191551866542105     |0.04719799987649876   |20.037215507309522    |0.08910530753679748   |-43.70061376489026    |0.048507806328715576  |10.747876             |11.127181             |10.232082             |0.8950987             |0.482387137487        |1.0                   |probable-member       |4.953                 |1.001                 |5769                  |bright                |
Pleiades              |66507882115488128     |57.50913835348258     |23.862229186210993    |7.622099972815705     |0.09065158373727987   |19.667479450347017    |0.21155087299244146   |-45.25099685086752    |0.10042293178957863   |15.762332             |17.270222             |14.549671             |2.7205505             |0.642960635679        |1.0                   |probable-member       |10.505                |0.325                 |3216                  |bright                |
Pleiades              |66679917027615616     |58.23639244697227     |24.76505719372251     |6.920398254141367     |1.1014784918240825    |6.512343586967642     |2.211076835883699     |-44.934678222836226   |1.2673277661374276    |20.185898             |20.643541             |18.665543             |1.9779987             |2.93380357428         |0.999999880613        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66749121837171840     |57.38774609552646     |24.533839063262498    |7.367681922365623     |0.07651431996070758   |20.217307873162117    |0.14815204897630968   |-46.26684509404366    |0.08760944742190281   |15.380517             |16.790092             |14.205678             |2.5844145             |0.265335541027        |1.0                   |probable-member       |10.119                |0.374                 |3299                  |bright                |
Pleiades              |66661809444531712     |57.774915593178584    |24.604572051921785    |5.485477521425321     |0.5386517160253411    |16.484261995575913    |0.954635433823544     |-39.1212997151201     |0.5973823411889463    |19.48517              |21.00806              |17.977694             |3.030367              |2.58337693666         |0.999999999913        |probable-member       |13.724                |0.094                 |2547                  |faint                 |
Pleiades              |66506331628024832     |57.300872117294645    |23.886593866853126    |7.448522516836224     |0.08008784812247632   |19.958491304956247    |0.12673894438538924   |-45.22617325027844    |0.06990236378821084   |8.087943              |8.211278              |7.906718              |0.30456018            |0.278813567678        |1.0                   |probable-member       |2.466                 |1.648                 |8049                  |bright                |
Pleiades              |66581961710329984     |58.60525132146347     |24.359890131498023    |7.363973409900398     |0.047614455625326735  |18.22081843977879     |0.09176053126483932   |-45.53063520187859    |0.0550032001970095    |10.842311             |11.264771             |10.285789             |0.9789829             |0.715922972493        |1.0                   |probable-member       |5.317                 |0.937                 |5536                  |bright                |
Pleiades              |66658240329321088     |57.76508923714743     |24.54296294812583     |7.605512352956969     |0.10739591161629523   |18.827451311683244    |0.18019236546423398   |-46.413557135168695   |0.11717901401170946   |16.385756             |18.07049              |15.121809             |2.9486809             |0.794730039148        |1.0                   |probable-member       |11.119                |0.251                 |3095                  |bright                |
Pleiades              |66709333257230720     |58.351071963913924    |25.243661305147704    |8.468324448938453     |0.50150628529231      |18.803823035243536    |0.6884409287314769    |-47.388009801599736   |0.4792692980363221    |19.196049             |20.805687             |17.6977               |3.1079865             |1.34809971055         |1.0                   |probable-member       |13.436                |0.106                 |2632                  |faint                 |
Pleiades              |66523103479455744     |57.13271111467598     |24.032809356478225    |6.8975533352769       |0.1113020429053295    |18.417606676795046    |0.22848609668336142   |-44.7240956930145     |0.12223653144846723   |16.835129             |18.46755              |15.547499             |2.9200516             |1.04820102087         |1.0                   |probable-member       |11.045                |0.26                  |3109                  |bright                |
Pleiades              |66509634462127360     |57.60485361122512     |23.92811337522489     |6.648185063675668     |0.13069758636598397   |17.27874975005031     |0.3052368408098298    |-41.98886621061415    |0.13908647350814685   |16.745174             |18.447617             |15.470028             |2.9775887             |1.85654251082         |1.0                   |probable-member       |11.178                |0.245                 |3083                  |bright                |
Pleiades              |66521179334108928     |57.1240498819283      |23.968133748552297    |7.313784279974234     |0.14125604501984085   |19.32082855741293     |0.26309828027547894   |-44.58126351665014    |0.17093489689561245   |17.079948             |18.775293             |15.783803             |2.9914904             |0.337055493824        |1.0                   |probable-member       |11.205                |0.243                 |3077                  |bright                |
Pleiades              |66499154741977216     |57.36985457240684     |23.711986199086525    |7.491162784606629     |0.0452843344667476    |20.027983191226927    |0.09437212316424416   |-47.28029363966236    |0.05375650932459986   |11.159633             |11.61739              |10.603442             |1.0139475             |0.61441912531         |1.0                   |probable-member       |5.461                 |0.912                 |5443                  |bright                |
Pleiades              |66517468482370176     |57.07511872401234     |23.891279977435403    |7.288801577318803     |0.044848051127949956  |19.120020772889443    |0.08509406476991746   |-45.581783131426064   |0.06156556722925319   |13.991919             |14.954365             |13.026561             |1.927804              |0.372102636628        |1.0                   |probable-member       |8.262                 |0.562                 |3875                  |bright                |
Pleiades              |66517468482370304     |57.07140079253329     |23.8901568190568      |7.321315034901866     |0.055875837940246656  |17.903006893190323    |0.09845964723532107   |-45.55319758318946    |0.06230743374035823   |10.239899             |10.57283              |9.76779               |0.80504036            |0.830063797882        |1.0                   |probable-member       |4.542                 |1.081                 |6032                  |bright                |
Pleiades              |66503449709270400     |57.27554720695359     |23.781043757310673    |7.209080087285128     |0.050557401470100426  |20.640558167702896    |0.10018221471322557   |-45.880958203247545   |0.05853306431306764   |10.420579             |10.873067             |9.832112              |1.0409546             |0.342851854279        |1.0                   |probable-member       |5.573                 |0.893                 |5371                  |bright                |
Pleiades              |66533170882790784     |57.29764280986348     |24.24001242999167     |7.125077723755643     |0.13081991831053352   |18.794325160415553    |0.2812027530370997    |-45.89805360909442    |0.16315422761252504   |16.885798             |18.517258             |15.582236             |2.9350214             |0.620255231659        |1.0                   |probable-member       |11.084                |0.255                 |3102                  |bright                |
Pleiades              |66745617143891968     |57.340713837485204    |24.38075866093766     |7.040344924647165     |0.05332348334867064   |18.56970067980045     |0.11576911935689958   |-45.43638321859442    |0.07087924397169953   |6.589043              |6.5960255             |6.6208277             |-0.024802208          |0.81405305761         |1.0                   |probable-member       |0.947                 |2.582                 |11147                 |bright                |
Pleiades              |66532621126978304     |57.25630434499468     |24.193808155809133    |7.053495120238098     |0.10766928561517843   |17.177741191724806    |0.23238210661026332   |-46.618778686643175   |0.13292695202627788   |16.474865             |18.073507             |15.199685             |2.8738222             |1.25484161214         |1.0                   |probable-member       |10.923                |0.274                 |3133                  |bright                |
Pleiades              |66523893753437824     |57.10911287974154     |24.048188821618258    |7.379283401069254     |0.05886686818564741   |19.623360181654117    |0.13640983172850363   |-46.30846910792087    |0.06812952789865634   |9.894127              |10.200419             |9.458603              |0.7418165             |0.327150753284        |1.0                   |probable-member       |4.23                  |1.147                 |6232                  |bright                |
Pleiades              |66737576965143296     |56.90697029205326     |24.406258564322044    |7.2701597658038875    |0.1425493210722169    |20.31772678158488     |0.3181382320898002    |-47.953884905122926   |0.18177928014371908   |16.958197             |18.785341             |15.62896              |3.1563816             |0.666692787401        |1.0                   |probable-member       |11.528                |0.214                 |3012                  |bright                |
Pleiades              |66526127136550784     |57.290684420102814    |24.053218079656787    |8.429236085307085     |0.5554683018913137    |21.761386954953007    |1.188150475397208     |-46.24122166825545    |0.9829233859665673    |3.5312312             |3.6631858             |3.647486              |0.015699863           |1.17957092303         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66717987616472704     |56.98604690056442     |24.258677147198966    |7.555396203454178     |0.20238054519409077   |20.76589359563183     |0.41585732892506433   |-44.946980601303466   |0.22455540395595444   |17.531769             |19.24269              |16.176592             |3.0660973             |0.495778720587        |1.0                   |probable-member       |11.364                |0.228                 |3045                  |intermediate          |
Pleiades              |66525061984664832     |57.32008857284008     |24.016084378880166    |7.258054118916788     |0.18455284498879285   |22.265083521915102    |0.4040317399935888    |-46.297470198120145   |0.23257466561923837   |16.828213             |17.95047              |15.1335               |2.8169699             |0.855794069102        |1.0                   |probable-member       |10.774                |0.292                 |3163                  |bright                |
Pleiades              |66509771901085696     |57.55194670906238     |23.926480831319992    |7.173258371479912     |0.13566840571289096   |20.134431765653964    |0.3057130959286813    |-45.44868185538146    |0.148239927339257     |16.280447             |18.141537             |14.96183              |3.1797066             |0.274578080101        |1.0                   |probable-member       |11.574                |0.209                 |3003                  |bright                |
Pleiades              |66558249192653952     |57.48590631068158     |24.348800246532413    |7.264210753336612     |0.09484809452627076   |19.766990152107567    |0.13198512160844228   |-44.736331590059486   |0.09091787216414761   |7.531583              |7.57862               |7.4816575             |0.09696245            |0.212607916593        |1.0                   |probable-member       |1.78                  |1.986                 |9373                  |bright                |
Pleiades              |66522107047046656     |57.0384454743281      |23.977792680604104    |7.217751626027818     |0.10351146196208458   |18.387674693491192    |0.19694251087309075   |-46.93064934657562    |0.11764992071768675   |16.543236             |18.118608             |15.286621             |2.8319874             |0.778366197146        |1.0                   |probable-member       |10.814                |0.287                 |3155                  |bright                |
Pleiades              |66522381924952704     |57.02772108561067     |24.001726557158868    |7.254396900881072     |0.10155500398941512   |19.206546459303407    |0.19853716126576862   |-44.863801972968346   |0.11905843049542901   |16.533262             |18.155096             |15.251797             |2.9032993             |0.367264117177        |1.0                   |probable-member       |11.001                |0.265                 |3118                  |bright                |
Pleiades              |66694455493470464     |58.24651845676229     |24.901348725846297    |7.260679865354294     |0.03050433655354262   |20.720331817009228    |0.06526916313540054   |-45.26067825960215    |0.03326859513656278   |13.760721             |14.6861315            |12.8183775            |1.867754              |0.276709904564        |1.0                   |probable-member       |8.109                 |0.579                 |3950                  |bright                |
Pleiades              |66640712564777856     |57.97253655735734     |24.386768052861587    |7.181640268216611     |0.041721440190106755  |20.118236530830252    |0.08040913041385224   |-45.96166460819111    |0.05707615796059895   |12.34341              |12.947344             |11.606289             |1.3410549             |0.325059737815        |1.0                   |probable-member       |6.671                 |0.741                 |4702                  |bright                |
Pleiades              |66745754582838272     |57.365005977589696    |24.403643071638854    |7.404436255009421     |0.1100975916876559    |18.83260828697041     |0.20543410894714198   |-44.60824466912871    |0.1367976943830544    |16.69936              |18.38953              |15.407036             |2.9824944             |0.532227345574        |1.0                   |probable-member       |11.188                |0.244                 |3081                  |bright                |
Pleiades              |66752042414936704     |57.36525149574102     |24.531535247072224    |6.737300569527864     |0.07834289422610452   |20.64033091587733     |0.13658413873909667   |-44.06265748880668    |0.07987306060751839   |14.910411             |16.25748              |13.760797             |2.496684              |1.25082560428         |1.0                   |probable-member       |9.866                 |0.406                 |3357                  |bright                |
Pleiades              |66519530066802944     |57.20560109111112     |23.977096577185936    |6.557940326118697     |0.06615074931680848   |22.35570823155833     |0.1686263163766641    |-37.832456974904815   |0.07729234241159588   |12.300352             |12.869364             |11.59376              |1.2756042             |2.59778022108         |1.0                   |probable-member       |6.458                 |0.767                 |4827                  |bright                |
Pleiades              |150029809014717952    |62.59328049507899     |24.132928500303706    |2.6466756228202817    |1.3010188100230315    |18.234437559643673    |2.294963195319288     |-38.87767898335001    |1.6224220753264913    |20.18885              |21.426437             |18.92456              |2.5018768             |2.44971764899         |0.999818727858        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |150244007624710784    |62.949747033275536    |25.145216479919227    |7.166808358859463     |0.23890904381287414   |13.616044534670342    |0.4335407336384719    |-39.630012165659195   |0.33504275623301466   |18.330797             |20.50607              |16.86054              |3.6455288             |2.77321095171         |1.0                   |probable-member       |12.548                |0.144                 |2807                  |intermediate          |
Pleiades              |53014881576687872     |60.139990017900274    |21.452705081985822    |7.247910648737432     |0.16489892957370406   |18.037103937926652    |0.30584180175824155   |-43.12054290144865    |0.175477709603275     |17.480442             |19.313856             |16.150858             |3.1629982             |0.947706990599        |1.0                   |probable-member       |11.541                |0.212                 |3009                  |bright                |
Pleiades              |53049516189920384     |60.44095495293602     |21.73459849506668     |6.90123637071344      |0.42712108697602225   |17.613908118278147    |0.7578417289112731    |-46.42530787388284    |0.40752754682794207   |19.105267             |20.893557             |17.606962             |3.2865944             |1.00153842135         |1.0                   |probable-member       |13.348                |0.109                 |2650                  |faint                 |
Pleiades              |53029278307021696     |60.35861810077644     |21.585602856191326    |7.42970686293443      |0.08952316436744712   |19.285552826453774    |0.17371268054752112   |-45.94492761577513    |0.09611689076666095   |16.12674              |17.755646             |14.880083             |2.8755627             |0.408596657993        |1.0                   |probable-member       |10.928                |0.274                 |3132                  |bright                |
Pleiades              |53140397701490176     |61.14502675662512     |22.04607312584559     |7.476240000336462     |0.15355372777834914   |18.19939511874311     |0.23268336759922448   |-46.050061775900986   |0.11903555973147995   |16.628452             |18.257765             |15.33273              |2.9250345             |0.789816873326        |1.0                   |probable-member       |11.058                |0.258                 |3107                  |bright                |
Pleiades              |53105728725582976     |61.733532464829814    |22.03445459048839     |7.2949927970389545    |0.054359711610604974  |17.924991043856476    |0.0945577075511346    |-46.23971047779549    |0.07024533126618114   |14.228816             |15.315302             |13.191833             |2.1234694             |0.851963213172        |1.0                   |probable-member       |8.755                 |0.52                  |3672                  |bright                |
Pleiades              |53033195315790080     |60.61440451141392     |21.636739982311486    |2.1951656847699073    |1.8414550912423704    |13.690252412791068    |4.259446726101721     |-35.28005416374102    |2.1386663619168       |20.776806             |21.511665             |19.531643             |1.9800224             |2.5646830466          |0.960421939802        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |61458615479011840     |51.673015432817046    |21.424850514972224    |7.192018840348423     |0.3394906225246515    |25.278378632456064    |0.6240547803460754    |-37.54116985587698    |0.4799971202422631    |18.527103             |18.620312             |18.159435             |0.46087646            |2.65719924537         |1.0                   |probable-member       |12.416                |0.151                 |2834                  |intermediate          |
Pleiades              |61463185326116352     |51.58870300634143     |21.520998929954306    |8.021042238142169     |0.16222162012200983   |21.596897179824655    |0.3307995979253176    |-44.22211998121872    |0.2524346457552143    |17.529016             |19.410572             |16.188787             |3.2217846             |1.44495628803         |1.0                   |probable-member       |11.659                |0.202                 |2986                  |intermediate          |
Pleiades              |61519672735818880     |52.868206139307766    |21.821710461757927    |7.8176100684064105    |0.052957209899090175  |23.95044830976087     |0.10678514171610717   |-47.114627478168956   |0.0829233004207491    |8.76721               |8.998314              |8.433598              |0.56471634            |1.87861205685         |1.0                   |probable-member       |3.311                 |1.373                 |6883                  |bright                |
Pleiades              |61484174830107776     |52.21831291212099     |21.80737519376883     |7.145105594073769     |0.1967582326469019    |20.28290787826017     |0.3268595759066073    |-45.06852815536317    |0.24740563313396163   |17.517296             |19.357302             |16.198307             |3.1589947             |0.311910529323        |1.0                   |probable-member       |11.537                |0.213                 |3010                  |intermediate          |
Pleiades              |61554650949438208     |53.274369361785226    |22.134053638090855    |7.433992835519158     |0.042641444506136245  |22.24852611350009     |0.08522735620724238   |-45.90228473559614    |0.06848981708841935   |11.1998415            |11.642237             |10.626649             |1.0155878             |0.884963186367        |1.0                   |probable-member       |5.468                 |0.911                 |5438                  |bright                |
Pleiades              |66801795315987584     |56.512417823945896    |24.68199438854908     |6.575707443515228     |0.23044280588038243   |19.865944331008137    |0.5264981695084596    |-43.026969563031095   |0.3097569299793122    |17.669632             |19.597235             |16.25562              |3.3416157             |1.33447875758         |1.0                   |probable-member       |11.885                |0.185                 |2940                  |intermediate          |
Pleiades              |66793583338514816     |56.70511899511804     |24.59983174562707     |7.296667673441762     |0.04029705472895468   |19.46245904194923     |0.09241852649081428   |-44.37705835931712    |0.05027325872906703   |14.344227             |15.449484             |13.299144             |2.15034               |0.33305990678         |1.0                   |probable-member       |8.825                 |0.514                 |3646                  |bright                |
Pleiades              |66808839062339712     |56.68666198859496     |24.749397733256693    |7.3695899429929455    |0.15263525142126505   |20.15300413759701     |0.2882942183345572    |-44.441033868051726   |0.198247046526695     |17.49346              |19.268763             |16.158802             |3.1099606             |0.244603377599        |1.0                   |probable-member       |11.438                |0.222                 |3030                  |bright                |
Pleiades              |66811450402457216     |56.58539698202637     |24.78528924307344     |7.37433967722643      |0.02913721966702382   |18.603728513572886    |0.05507453011790787   |-45.13488356158977    |0.03911934739500287   |13.357169             |14.180536             |12.47502              |1.7055159             |0.576662406768        |1.0                   |probable-member       |7.634                 |0.643                 |4170                  |bright                |
Pleiades              |66808220587051264     |56.61936740824291     |24.758796916848578    |7.278199056506765     |0.03174235639892646   |20.591098558124035    |0.05803371315334635   |-46.4851344620093     |0.039791031437063404  |13.716083             |14.628283             |12.778424             |1.8498583             |0.361353122475        |1.0                   |probable-member       |8.063                 |0.585                 |3973                  |bright                |
Pleiades              |66765855029900288     |57.18629668761195     |24.623035676835627    |6.817813564812797     |0.3424416226365311    |19.885165285016797    |0.6057168779995551    |-45.05754291799646    |0.46159651446399597   |18.554155             |20.02229              |17.11244              |2.9098492             |0.665551009546        |1.0                   |probable-member       |12.792                |0.132                 |2760                  |faint                 |
Pleiades              |66846291177113088     |56.836874470070946    |25.08657208202175     |7.260887179898888     |0.05685578967591708   |18.749789251650014    |0.08987406920933859   |-46.0687085219986     |0.06981648187136719   |14.688695             |15.894406             |13.595169             |2.2992373             |0.54901439072         |1.0                   |probable-member       |9.247                 |0.474                 |3514                  |bright                |
Pleiades              |66783099321711360     |56.72872498754571     |24.466457539525226    |7.134750793889815     |0.25148955778893023   |20.941199062178843    |0.5804125039737854    |-45.92096089836324    |0.3356812616570898    |18.519554             |19.580246             |17.051723             |2.5285225             |0.446858837686        |1.0                   |probable-member       |12.751                |0.134                 |2768                  |faint                 |
Pleiades              |66765751950550144     |57.16854808263587     |24.60929807326384     |7.242752646927844     |0.1287549442263265    |21.134165971781634    |0.22318177998382513   |-46.660503938572695   |0.15461954276126275   |16.281382             |17.943157             |15.018904             |2.9242535             |0.542761223318        |1.0                   |probable-member       |11.056                |0.258                 |3107                  |bright                |
Pleiades              |66759773356036992     |57.42996543503752     |24.662769716290903    |6.683943351171712     |0.2569653018749914    |18.74472043029062     |0.47005229931108966   |-42.85332488221522    |0.30622967201566526   |18.595245             |20.46027              |17.163864             |3.2964058             |1.25206619141         |1.0                   |probable-member       |12.838                |0.129                 |2751                  |faint                 |
Pleiades              |66942910762588928     |57.06457352629412     |25.243318921088235    |6.775318437124673     |0.14292224942630624   |19.191781173663976    |0.24848842407789      |-42.44367424216786    |0.1491664662786857    |17.076488             |18.786213             |15.787501             |2.9987116             |1.29281469328         |1.0                   |probable-member       |11.22                 |0.242                 |3074                  |bright                |
Pleiades              |66818322350220416     |57.09511990293874     |24.814700177770913    |7.363327602180802     |0.09121457779826907   |20.10391461159831     |0.16695503934031017   |-47.567494751587205   |0.11762610597889231   |15.788972             |17.282658             |14.58058              |2.7020779             |0.568015331993        |1.0                   |probable-member       |10.453                |0.332                 |3227                  |bright                |
Pleiades              |66800592725150848     |56.54907599667182     |24.6221252796881      |7.528025263415855     |0.05622335302451885   |21.080303408840336    |0.12414506548163613   |-44.60968094281857    |0.07525398304466172   |11.404611             |11.868744             |10.805536             |1.0632076             |0.618506487708        |1.0                   |probable-member       |5.664                 |0.879                 |5311                  |bright                |
Pleiades              |66795640626019200     |56.77385708149542     |24.6675331511014      |7.246833099029516     |0.4290468452052185    |16.745972717756104    |0.7739928644034123    |-46.869508352602026   |0.5590597079268648    |19.353052             |20.65463              |17.823181             |2.8314495             |1.19558775647         |1.0                   |probable-member       |13.589                |0.1                   |2588                  |faint                 |
Pleiades              |67019150723650560     |59.04750289163259     |25.060011235381346    |8.450525351625656     |0.42235727608994644   |18.62431454653535     |0.7382131859443627    |-45.53676944342366    |0.4604761947823787    |19.092861             |21.639542             |17.600039             |4.039503              |1.40119606569         |1.0                   |probable-member       |13.343                |0.109                 |2651                  |faint                 |
Pleiades              |66939852745876736     |57.07038946170814     |25.21492600799203     |7.22988009998537      |0.07634742080056935   |17.802588473013703    |0.13933887168307857   |-45.60886049760792    |0.0795884940565056    |9.103162              |9.3168125             |8.657421              |0.6593914             |0.885117080711        |1.0                   |probable-member       |3.806                 |1.244                 |6510                  |bright                |
Pleiades              |66831069813319936     |57.17568367032099     |25.007702755527763    |7.164507644285314     |0.09609491292926818   |19.8720454729664      |0.15840483515536738   |-46.224570151476016   |0.10406694135800904   |15.497737             |16.968842             |14.302849             |2.6659927             |0.385172660779        |1.0                   |probable-member       |10.35                 |0.345                 |3248                  |bright                |
Pleiades              |66823304512166528     |56.90877070814149     |24.89166138079076     |7.146165726272431     |0.030755040265729595  |21.13110090489832     |0.05399572226133979   |-45.27273372713193    |0.03681229369256074   |13.693872             |14.592032             |12.757262             |1.8347702             |0.544537427912        |1.0                   |probable-member       |8.021                 |0.591                 |3993                  |bright                |
Pleiades              |66867800374681344     |57.849633268627386    |25.09781114989232     |7.28349683325322      |0.07301807395514368   |18.71066415794753     |0.16994741982571285   |-44.8200168102517     |0.09181409748431152   |15.40569              |16.780272             |14.242694             |2.5375776             |0.535784268917        |1.0                   |probable-member       |9.985                 |0.391                 |3329                  |bright                |
Pleiades              |66816295125702144     |56.89040947426911     |24.684003206126466    |7.401604153824411     |0.0363295006501148    |19.693586733134374    |0.07569212019740221   |-46.22745070079538    |0.04707846822029579   |12.555491             |13.210739             |11.790611             |1.4201279             |0.324123686291        |1.0                   |probable-member       |6.883                 |0.718                 |4578                  |bright                |
Pleiades              |66791659193405952     |56.94138043480735     |24.633530708855606    |7.407130922472648     |0.10738461222880157   |18.14776757828039     |0.2187682997551376    |-45.86368424152701    |0.14321567764042026   |16.722082             |18.584763             |15.404683             |3.1800795             |0.762928156555        |1.0                   |probable-member       |11.575                |0.209                 |3003                  |bright                |
Pleiades              |66997817623367296     |59.09797988705981     |24.832223464777822    |7.125134858137541     |0.03820437527037177   |17.892675532908292    |0.05540656361906667   |-43.73202090762814    |0.03386088791807118   |13.461569             |14.293969             |12.570537             |1.7234325             |1.00754972778         |1.0                   |probable-member       |7.688                 |0.636                 |4145                  |bright                |
Pleiades              |66788669895935616     |56.59603414570465     |24.60485653631404     |7.3971122596976056    |0.10137615991822284   |19.04879762483918     |0.22720897313629887   |-43.72829813234695    |0.13114842062627907   |16.674482             |18.248405             |15.416681             |2.8317242             |0.578401775675        |1.0                   |probable-member       |10.813                |0.287                 |3155                  |bright                |
Pleiades              |66839591028151552     |56.75423275539648     |24.982472840431715    |6.082519702677165     |0.14374651640052682   |18.44163138094278     |0.22428441199267432   |-38.51187303416485    |0.16903632061023643   |16.447195             |18.169203             |15.14063              |3.028573              |2.94994797003         |1.0                   |probable-member       |11.278                |0.236                 |3063                  |bright                |
Pleiades              |66894772769437952     |58.175927325773564    |25.17824902529046     |7.742319213046772     |0.22088039671197418   |18.293784577203034    |0.3547373754891109    |-45.939711672071695   |0.2339884863611839    |17.911718             |19.909801             |16.556654             |3.3531475             |0.981642763628        |1.0                   |probable-member       |12.005                |0.176                 |2916                  |intermediate          |
Pleiades              |66821655244731264     |56.845830005724864    |24.8487586252372      |7.889348753563234     |0.08010818050428102   |20.689577988187715    |0.1555807173061721    |-47.59760179969277    |0.0963264982812682    |15.639577             |17.201136             |14.4196615            |2.781474              |1.3318904962          |1.0                   |probable-member       |10.679                |0.303                 |3181                  |bright                |
Pleiades              |66820590092840960     |56.90862923111683     |24.819556745024013    |7.151569380025824     |0.07841632210039395   |18.64469756338979     |0.13562484485257978   |-44.29289584314057    |0.09434173551597147   |15.422249             |16.833776             |14.250945             |2.5828314             |0.688921871534        |1.0                   |probable-member       |10.114                |0.374                 |3300                  |bright                |
Pleiades              |66999913567402112     |59.237894025951505    |24.809430013090676    |7.7921417548078535    |0.10786307605410342   |16.407056882238894    |0.17203445686488783   |-40.616963009511565   |0.10183041296141289   |14.928483             |16.361168             |13.75368              |2.6074877             |2.05617583474         |1.0                   |probable-member       |10.184                |0.366                 |3285                  |bright                |
Pleiades              |66837495084120320     |56.66782697311929     |24.930870604783973    |7.33824662225974      |0.12197770393211921   |23.083655957842968    |0.21513558784893871   |-44.67047321832223    |0.1609836619960695    |13.394528             |14.2811               |12.437787             |1.8433132             |1.15842139092         |1.0                   |probable-member       |8.046                 |0.587                 |3982                  |bright                |
Pleiades              |66788291938818304     |56.594550492379376    |24.569955999479202    |7.1804702892911765    |0.04851671295435178   |19.46279192281871     |0.10114782234251231   |-44.97616709536329    |0.05728614790010269   |10.296782             |10.640158             |9.811332              |0.82882595            |0.376342865937        |1.0                   |probable-member       |4.655                 |1.059                 |5961                  |bright                |
Pleiades              |66823132713476480     |56.89952635942654     |24.873971379868113    |7.425800253643037     |0.14254727970571526   |20.530671900620597    |0.23208140447835537   |-44.92743576699732    |0.14885120127693988   |16.913992             |18.647621             |15.593589             |3.0540323             |0.291560723848        |1.0                   |probable-member       |11.328                |0.232                 |3052                  |bright                |
Pleiades              |66974453002505088     |57.53514574538901     |25.548665477034486    |7.74569434441014      |0.09381671631336841   |20.298779454989813    |0.18507040529991947   |-47.56559593934049    |0.11497907991101902   |16.285                |17.92916              |15.018834             |2.910325              |1.04018299337         |1.0                   |probable-member       |11.019                |0.263                 |3114                  |bright                |
Pleiades              |66783722091045248     |56.633543379972274    |24.47605479917746     |7.074354081733085     |0.36562153608692255   |19.435388174503288    |0.8568078331922827    |-45.98696481161979    |0.45308927440161256   |18.973743             |20.029406             |17.459831             |2.5695744             |0.405217790602        |1.0                   |probable-member       |13.206                |0.114                 |2678                  |faint                 |
Pleiades              |66942189204257408     |57.210255647662926    |25.298372222281905    |7.4002288001348315    |0.4305250313230295    |19.566846626018858    |0.9642685531154777    |-45.174004197798354   |0.5226114228771818    |18.951893             |20.747694             |17.48502              |3.2626743             |0.19168607005         |1.0                   |probable-member       |13.194                |0.115                 |2681                  |faint                 |
Pleiades              |66757746131459200     |57.53599234139165     |24.67146341729649     |7.193557608163893     |0.14387731642737975   |19.271281129903436    |0.2850155644704192    |-46.75440432441245    |0.19522128279414025   |17.51333              |19.259922             |16.188787             |3.0711346             |0.51871508604         |1.0                   |probable-member       |11.366                |0.228                 |3045                  |intermediate          |
Pleiades              |66830485697459456     |57.036774312382775    |25.029179940597295    |7.603373512675848     |0.0902839642778116    |13.413422160501565    |0.15395233691243562   |-41.31472218767032    |0.10241945257923725   |15.037054             |16.458206             |13.857273             |2.600933              |2.79120711473         |1.0                   |probable-member       |10.166                |0.368                 |3289                  |bright                |
Pleiades              |66804406656115328     |56.40309430394731     |24.651682772148973    |7.134525290739961     |0.10076895778477604   |21.822506390718445    |0.2173872268237154    |-45.863357666307046   |0.1250728054115131    |15.329988             |16.973415             |14.077652             |2.8957634             |0.770953151064        |1.0                   |probable-member       |10.981                |0.267                 |3122                  |bright                |
Pleiades              |66847631206903040     |56.85754997658993     |25.142317646645534    |7.511472322645508     |0.11420825944243666   |19.93080136665771     |0.19755265056959062   |-46.603609034339556   |0.14068121281410687   |15.455881             |17.139599             |14.193099             |2.9464998             |0.504853693594        |1.0                   |probable-member       |11.114                |0.252                 |3096                  |bright                |
Pleiades              |66798526845337344     |56.47976095400884     |24.55461038169037     |7.428418841039024     |0.04011248448594463   |20.057379567541275    |0.08437232009683249   |-45.5390818111356     |0.04866864684019255   |13.817322             |14.560343             |12.835123             |1.7252197             |0.246650210768        |1.0                   |probable-member       |7.694                 |0.636                 |4142                  |bright                |
Pleiades              |66791624833561856     |56.93522153294727     |24.61533709519705     |7.281761798651793     |0.13889636162805102   |19.818903871335678    |0.2917335263595708    |-43.545834700686214   |0.1954167849377701    |17.227594             |18.896875             |15.922437             |2.9744387             |0.456806908993        |1.0                   |probable-member       |11.172                |0.246                 |3084                  |bright                |
Pleiades              |66803616382135808     |56.35297021246366     |24.646092138482434    |7.396956655561462     |0.30731597664996313   |18.93783694520887     |0.6421635516277695    |-45.6408339133802     |0.3416041152650243    |18.109602             |19.72723              |16.698195             |3.0290356             |0.421860771608        |1.0                   |probable-member       |11.927                |0.181                 |2931                  |intermediate          |
Pleiades              |66774513683782912     |57.335900249758126    |24.77646852211741     |7.253766852178421     |0.04932024991746379   |19.307961185135632    |0.0783578684891884    |-44.472476692535025   |0.048533030612813166  |12.4656105            |13.091657             |11.709488             |1.3821688             |0.382556088518        |1.0                   |probable-member       |6.782                 |0.729                 |4637                  |bright                |
Pleiades              |66832100605159424     |57.07380760742749     |25.047647139407495    |7.4622563697849955    |0.05558033665162883   |19.728442722312664    |0.09513978334759972   |-46.95033190159932    |0.05499563584401022   |10.740429             |11.141929             |10.213722             |0.92820644            |0.526445255983        |1.0                   |probable-member       |5.099                 |0.975                 |5676                  |bright                |
Pleiades              |66761903659793152     |57.48251114776961     |24.741910850626066    |7.382377523267071     |0.0733498203125051    |19.940430534909435    |0.1321099751213996    |-45.642408515949604   |0.08776579909852412   |15.19903              |16.589727             |14.03888              |2.550847              |0.167455756191        |1.0                   |probable-member       |10.023                |0.386                 |3321                  |bright                |
Pleiades              |66941635153934848     |57.151465556472225    |25.261296134702054    |7.398776460123287     |0.27538028115520474   |19.117661616883023    |0.5910222076341256    |-45.84100117934453    |0.3063966875453248    |18.355894             |20.276306             |16.961819             |3.3144875             |0.383108771464        |1.0                   |probable-member       |12.487                |0.147                 |2819                  |intermediate          |
Pleiades              |66926211929978880     |57.18359716418091     |25.10608529991948     |7.313212265344641     |0.13229945780543112   |18.38904002672705     |0.2977417150198522    |-45.83466351013111    |0.1419357518978303    |16.625662             |18.274172             |15.360169             |2.9140024             |0.643754135258        |1.0                   |probable-member       |11.029                |0.262                 |3112                  |bright                |
Pleiades              |67011767677005568     |58.99523967159346     |24.960956834998477    |7.660529266684966     |0.10579382855903438   |19.773974562453127    |0.18344210969601454   |-45.63213218482959    |0.12697264347926926   |16.203915             |18.01619              |14.907738             |3.1084518             |0.703232196249        |1.0                   |probable-member       |11.435                |0.222                 |3031                  |bright                |
Pleiades              |66779564565300224     |57.34143535933352     |24.91187563645862     |7.257216032867554     |0.12048791023826326   |20.618600767229474    |0.21675329384171896   |-45.991760034354506   |0.15187368227380785   |16.727879             |18.402279             |15.45169              |2.9505892             |0.290587886497        |1.0                   |probable-member       |11.124                |0.25                  |3094                  |bright                |
Pleiades              |66887660303617408     |58.011036854597265    |25.104008033732377    |7.199120479930935     |0.15637289247381353   |17.645782215873304    |0.272478114150462     |-45.14034960423533    |0.1730281634987894    |16.891602             |18.6597               |15.60538              |3.0543203             |0.939682713908        |1.0                   |probable-member       |11.329                |0.232                 |3052                  |bright                |
Pleiades              |66957994687842176     |57.64893274484408     |25.42631490391344     |7.291899652227909     |0.060382987767119686  |18.500419999662974    |0.12820354890080993   |-44.31318806446511    |0.07174708094455674   |11.733487             |12.273201             |11.049833             |1.2233677             |0.651329455061        |1.0                   |probable-member       |6.272                 |0.791                 |4932                  |bright                |
Pleiades              |66878245735176704     |57.62492529660627     |25.051733403356252    |6.893589886069857     |0.09828172177436033   |18.283100648761977    |0.18854942580463663   |-44.21949263612288    |0.09208928118856287   |15.424112             |16.81449              |14.258721             |2.555768              |1.12177522001         |1.0                   |probable-member       |10.037                |0.384                 |3318                  |bright                |
Pleiades              |66763965244167808     |57.089796106101765    |24.57859312995565     |7.219036547891997     |0.15369973355689545   |18.804514450035406    |0.30694466747076404   |-45.70401682201508    |0.19398482336794845   |17.006838             |18.591724             |15.709918             |2.8818064             |0.515475593506        |1.0                   |probable-member       |10.944                |0.272                 |3129                  |bright                |
Pleiades              |66885942316710784     |58.01499937053105     |25.020315139924918    |7.399897079082308     |0.16697181135111105   |19.392925172955085    |0.3249434732007038    |-46.55505741444719    |0.16856223431620085   |16.980083             |18.685465             |15.689301             |2.9961643             |0.42605384328         |1.0                   |probable-member       |11.215                |0.242                 |3075                  |bright                |
Pleiades              |66886011036187392     |58.00691910321582     |25.024630313543213    |7.517868028637333     |0.13673340164611683   |18.136221870200266    |0.269745397389561     |-47.080400407494096   |0.1398229873427433    |16.529697             |18.233501             |15.271977             |2.961524              |0.934402015069        |1.0                   |probable-member       |11.147                |0.248                 |3089                  |bright                |
Pleiades              |66960743466922624     |57.56154377865301     |25.424829524154145    |7.096367462314624     |0.15496501907967722   |18.23970879703524     |0.28112477117186807   |-45.613141848162115   |0.17488429724703927   |16.965014             |18.763367             |15.663848             |3.0995188             |0.802977108129        |1.0                   |probable-member       |11.417                |0.224                 |3034                  |bright                |
Pleiades              |66911231083913600     |57.80779665866894     |25.38630873254476     |7.569296990381487     |0.10346017712848743   |19.714604002263897    |0.1792893434202995    |-46.4843343971355     |0.11028400766639661   |15.818492             |17.371883             |14.587755             |2.7841282             |0.60087060092         |1.0                   |probable-member       |10.687                |0.302                 |3180                  |bright                |
Pleiades              |66824472743376768     |57.163845782196866    |24.838705846098563    |6.803740950965195     |0.18953040555289255   |18.62091780368614     |0.32044274874684214   |-44.924153005997226   |0.2345509739357971    |17.622215             |19.46233              |16.285774             |3.1765556             |1.0528767194          |1.0                   |probable-member       |11.604                |0.207                 |2997                  |intermediate          |
Pleiades              |66779358406877568     |57.25419819777433     |24.902614338512603    |7.458812522247808     |0.10863127443605686   |20.415574787294126    |0.18684611383852598   |-47.53997030522339    |0.13746066653374142   |15.724115             |17.263689             |14.475849             |2.78784               |0.63599453071         |1.0                   |probable-member       |10.697                |0.301                 |3178                  |bright                |
Pleiades              |66786539592171392     |56.60273681959682     |24.479405176231772    |7.196613149669378     |0.11633543155942608   |20.04504395458003     |0.2821396887332904    |-45.71125391605085    |0.14049397994662655   |16.499056             |18.045742             |15.228718             |2.8170242             |0.252431463885        |1.0                   |probable-member       |10.774                |0.292                 |3162                  |bright                |
Pleiades              |66786505232432512     |56.51217735555753     |24.527703507022782    |7.345346779785368     |0.09213229890122297   |19.598875700102965    |0.20746114740479038   |-45.07720091718949    |0.1252136043215144    |6.4089994             |6.421768              |6.4359813             |-0.014213085          |0.197808649489        |1.0                   |probable-member       |1.04                  |2.509                 |10946                 |bright                |
Pleiades              |66786951909028736     |56.600600579812756    |24.50341715840191     |7.402242058801408     |0.2350439944608334    |21.28817164583148     |0.5590076440484785    |-45.15035221477305    |0.2896194895325524    |18.138613             |19.448597             |16.755768             |2.6928291             |0.46360069729         |1.0                   |probable-member       |11.652                |0.202                 |2987                  |intermediate          |
Pleiades              |66787119410915072     |56.66214031086443     |24.520113962357595    |7.381538623330803     |0.04231171156818464   |20.428912816402203    |0.09460794483258787   |-46.02677625469545    |0.05180945982594684   |12.879779             |13.598299             |12.072281             |1.5260181             |0.264395120099        |1.0                   |probable-member       |7.164                 |0.69                  |4419                  |bright                |
Pleiades              |66899239535574400     |58.13080372437369     |25.25194072774568     |7.367373066482416     |0.12516473813001286   |19.796893110912176    |0.1753462599716339    |-45.84864158245945    |0.13610913731337024   |15.625836             |17.076162             |14.432434             |2.6437283             |0.194785632887        |1.0                   |probable-member       |10.287                |0.353                 |3261                  |bright                |
Pleiades              |66798496781121792     |56.47708147248791     |24.55431170084705     |7.5658208624624805    |0.13214182903808258   |20.062372853851365    |0.24806952742820454   |-46.43185495609888    |0.14692209298626868   |5.7392497             |5.7403636             |5.777134              |-0.036770344          |0.556379082091        |1.0                   |probable-member       |0.822                 |2.685                 |11415                 |bright                |
Pleiades              |66850517426494208     |57.670183214474065    |24.667254389252257    |7.142849711181231     |0.16509612893386588   |19.430113451016467    |0.29913899330490257   |-44.866974900843076   |0.20880553961767395   |17.474472             |19.243431             |16.15671              |3.0867214             |0.41156555859         |1.0                   |probable-member       |11.392                |0.226                 |3040                  |bright                |
Pleiades              |66765855029760768     |57.18905626695035     |24.62380211403468     |7.201266765217404     |0.1704529571028917    |18.416707509840048    |0.2821982036845862    |-46.98090129058704    |0.20618344155674392   |17.324587             |19.158178             |15.989278             |3.1689005             |0.773870061116        |1.0                   |probable-member       |11.553                |0.211                 |3007                  |bright                |
Pleiades              |66816187748666624     |56.99900482385139     |24.731092856679197    |6.493298083217951     |0.14928605486751026   |22.011597497910614    |0.2462102893970738    |-52.31519537873456    |0.17820753854581647   |12.923352             |13.676245             |12.085092             |1.5911531             |2.43916999165         |1.0                   |probable-member       |7.333                 |0.673                 |4328                  |bright                |
Pleiades              |66969535261875072     |57.735981131698615    |25.58492369415786     |7.891781370152765     |0.12010732398274045   |18.435058641965213    |0.2025758990062386    |-46.984414267684535   |0.13766279371897552   |15.485618             |17.106674             |14.240825             |2.8658495             |1.35401434825         |1.0                   |probable-member       |10.903                |0.277                 |3137                  |bright                |
Pleiades              |66852647730267264     |57.773310214151714    |24.736584086160825    |7.2298268483708625    |0.031480610362963526  |19.985796765590262    |0.05613688434666407   |-45.341588430725935   |0.03830639033505573   |13.322386             |14.132854             |12.440268             |1.6925869             |0.184198072713        |1.0                   |probable-member       |7.599                 |0.647                 |4187                  |bright                |
Pleiades              |66800180408292992     |56.523583026342926    |24.612165401284702    |7.394165647668211     |0.0797700457950284    |21.327107732341872    |0.1847593700473277    |-44.52170374019677    |0.11063092373469938   |15.08968              |16.41456              |13.94197              |2.4725904             |0.54521561564         |1.0                   |probable-member       |9.797                 |0.413                 |3374                  |bright                |
Pleiades              |66789872486779520     |56.74758189403439     |24.51991992040255     |7.059786350286854     |0.055977435821371685  |22.093377544825763    |0.12317622624009636   |-47.51070831501335    |0.06942345259656892   |6.786959              |6.8166647             |6.7715607             |0.045104027           |1.08907981446         |1.0                   |probable-member       |1.493                 |2.172                 |9975                  |bright                |
Pleiades              |66863058730966528     |57.91861227574484     |24.98296932289007     |7.403034095994597     |0.07062452278812843   |18.13269843963951     |0.1397835623654097    |-46.64165279868749    |0.0716469057304979    |10.697075             |11.088582             |10.172478             |0.9161043             |0.828703054101        |1.0                   |probable-member       |5.046                 |0.985                 |5710                  |bright                |
Pleiades              |66808869124393600     |56.65747999203077     |24.74748434712627     |7.603623323698955     |0.058428282135980385  |20.451877439988184    |0.1180688095921268    |-47.513834248681      |0.09597642796759569   |11.588625             |12.082439             |10.964859             |1.1175804             |0.828541462965        |1.0                   |probable-member       |5.885                 |0.845                 |5168                  |bright                |
Pleiades              |66919163886142976     |58.06518978117459     |25.519066052202636    |7.034415483421261     |1.0061910393725335    |20.366636811603087    |1.7874691268097633    |-47.74207256389147    |1.202863551041238     |20.349312             |21.14004              |18.729273             |2.4107666             |0.562513540753        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66785504503382528     |56.462970591968414    |24.436243077437354    |7.289079032087175     |0.27672300590035237   |18.463595749215912    |0.48523377613122104   |-46.77822396094079    |0.2680402774391108    |18.177454             |18.782427             |16.71337              |2.0690575             |0.68829242314         |1.0                   |probable-member       |11.103                |0.253                 |3098                  |intermediate          |
Pleiades              |66771146429454592     |57.298985779305525    |24.636387615571646    |7.160771601441617     |0.05437261797148352   |20.635424143622235    |0.08306697990775343   |-44.79472327749207    |0.05411320736801891   |10.302865             |10.638543             |9.824897              |0.8136463             |0.412758885884        |1.0                   |probable-member       |4.583                 |1.073                 |6006                  |bright                |
Pleiades              |66831172892327680     |57.169246766426845    |25.022033409238457    |7.387336410531891     |0.22449385251317747   |20.272905776947123    |0.44960229179358413   |-44.03810205108937    |0.2753789512062567    |18.111498             |20.04615              |16.706078             |3.3400726             |0.349029601609        |1.0                   |probable-member       |12.169                |0.165                 |2883                  |intermediate          |
Pleiades              |66781832308018176     |56.6184812368348      |24.433745378735377    |7.373470280478264     |0.055284258877187506  |20.25150224593683     |0.11880568525633368   |-43.41452666268847    |0.05921213655857151   |10.8633795            |11.273802             |10.305752             |0.96805               |0.497594950664        |1.0                   |probable-member       |5.272                 |0.945                 |5565                  |bright                |
Pleiades              |66798977817468288     |56.34038867323201     |24.54351203406728     |7.0506731662524205    |0.12291339999832812   |19.759480949949605    |0.2499385634317658    |-44.35461637324748    |0.13688237297686398   |16.239822             |17.709887             |14.990965             |2.7189217             |0.58157776829         |1.0                   |probable-member       |10.501                |0.326                 |3217                  |bright                |
Pleiades              |66944422591073024     |57.03204486101981     |25.315093199707636    |7.607815272661129     |0.06830007062909406   |21.73704228685636     |0.12828642093644624   |-49.19687980798468    |0.06375852160559659   |13.31963              |14.151625             |12.426614             |1.7250109             |1.30888322228         |1.0                   |probable-member       |7.693                 |0.636                 |4143                  |bright                |
Pleiades              |66802207632871808     |56.31946224554994     |24.575487718740494    |7.772687311744493     |0.08239956086016596   |20.953892133706816    |0.16880234925901394   |-47.78760483241088    |0.09301582285716818   |15.105629             |16.457184             |13.939526             |2.5176582             |1.17231812538         |1.0                   |probable-member       |9.926                 |0.399                 |3343                  |bright                |
Pleiades              |66940299422471296     |57.10859117977482     |25.24449719661476     |7.507984618885475     |0.061047219898603025  |19.69506520574399     |0.1192158779883261    |-48.35324673446581    |0.08743716882511257   |14.508764             |15.663068             |13.438667             |2.2244005             |0.868515289461        |1.0                   |probable-member       |9.017                 |0.498                 |3579                  |bright                |
Pleiades              |66771764904729984     |57.33862366981351     |24.69453420277001     |7.074900166213072     |0.18356879333898404   |19.17958448334727     |0.309133747044296     |-44.77822824214089    |0.1997917485835176    |17.718502             |19.576227             |16.376072             |3.2001553             |0.55735005178         |1.0                   |probable-member       |11.689                |0.199                 |2979                  |intermediate          |
Pleiades              |66980362877378432     |57.4705710357224      |25.647252789812324    |7.189164418784616     |0.042378236955823795  |18.61811650835596     |0.08203164895083297   |-45.96608459946664    |0.04966809021096225   |9.428313              |9.721998              |9.000336              |0.7216625             |0.635918371545        |1.0                   |probable-member       |4.126                 |1.17                  |6298                  |bright                |
Pleiades              |66874599304044160     |57.486761418537114    |24.985155279577086    |7.566010812409263     |0.33867290530938704   |18.780146787441996    |0.6852685070401564    |-46.099860574102934   |0.36677667591187646   |18.871933             |20.8462               |17.42784              |3.4183617             |0.591893971756        |1.0                   |probable-member       |13.116                |0.117                 |2697                  |faint                 |
Pleiades              |66782450780736000     |56.67917634466843     |24.413939376767797    |8.169663888606904     |1.0415276014671033    |19.65100696258053     |2.283172874352626     |-44.671236072156645   |1.1939546957266176    |20.089588             |20.223146             |18.357286             |1.86586               |0.489015805911        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66960262430594816     |57.573728581529735    |25.37937007962121     |7.253398035975452     |0.06632473560926166   |19.447452854446638    |0.11464944866480115   |-45.999953865044944   |0.07090763543401789   |9.518376              |9.797171              |9.110006              |0.6871643             |0.317555949888        |1.0                   |probable-member       |3.949                 |1.211                 |6414                  |bright                |
Pleiades              |66781316909399424     |56.53138354387959     |24.374184417076737    |7.402728292183477     |0.03582229882232252   |18.87711915465989     |0.07765961087480266   |-47.16038791137454    |0.041008036870211755  |14.00927              |14.961985             |13.012522             |1.9494629             |0.672527647527        |1.0                   |probable-member       |8.313                 |0.558                 |3850                  |bright                |
Pleiades              |66937859881182208     |57.50659155519084     |25.400299360376373    |8.547721421020928     |0.11250908018789135   |17.474022700105838    |0.2315783446500748    |-50.08208995464787    |0.14265982732846047   |15.031692             |16.453165             |13.859913             |2.5932522             |2.88609602878         |1.0                   |probable-member       |10.144                |0.371                 |3294                  |bright                |
Pleiades              |66937859881182848     |57.50275815045988     |25.3986048003561      |6.5622905726900544    |0.06617903996828084   |17.946891191474464    |0.15533738878864017   |-43.97499313344058    |0.10663905280380166   |12.790639             |13.646948             |11.885962             |1.7609863             |1.79674352214         |1.0                   |probable-member       |7.803                 |0.621                 |4092                  |bright                |
Pleiades              |66767843597097856     |56.99744854641523     |24.593487997120615    |7.309270383022177     |0.16504033223735104   |19.81012866423181     |0.3387117586475442    |-45.523731362066584   |0.2629157969912178    |17.816366             |19.688572             |16.471933             |3.2166386             |0.108220667674        |1.0                   |probable-member       |11.776                |0.193                 |2962                  |intermediate          |
Pleiades              |66783584654831872     |56.61261036558561     |24.4537484589611      |7.0826693038316       |0.0993226774222448    |20.272261232318634    |0.2449761303120014    |-44.92311190017346    |0.12240655879490499   |15.924776             |17.438879             |14.688313             |2.7505665             |0.484727782409        |1.0                   |probable-member       |10.591                |0.314                 |3199                  |bright                |
Pleiades              |66915560410893440     |58.03320352008259     |25.46503724237536     |7.202853246652489     |0.15240473096156393   |17.379551004333607    |0.2671076765811322    |-43.46261810434933    |0.1923395209301453    |17.46701              |19.380348             |16.129292             |3.2510567             |1.13504351984         |1.0                   |probable-member       |11.711                |0.197                 |2975                  |bright                |
Pleiades              |66792999222948992     |56.86851392003422     |24.67570304975361     |7.302035820015709     |0.09580774007847782   |19.054539429657765    |0.19945608781685503   |-47.30087090034762    |0.14268991272480205   |16.769592             |18.401562             |15.506911             |2.8946505             |0.625442487632        |1.0                   |probable-member       |10.978                |0.268                 |3122                  |bright                |
Pleiades              |66903293984399872     |57.84232821207113     |25.165935179334166    |7.184809022626229     |0.030571904213106346  |19.500557449238404    |0.07064682586732152   |-45.44352836830231    |0.037016290792503376  |13.620668             |14.517139             |12.696954             |1.8201857             |0.353424080729        |1.0                   |probable-member       |7.976                 |0.598                 |4011                  |bright                |
Pleiades              |66809491897360896     |56.728915699709276    |24.796140939507517    |7.3453420842274735    |0.04348594579427713   |19.417097992724546    |0.08093424778696051   |-46.25147740122893    |0.05146558306058318   |10.409135             |10.760566             |9.917135              |0.8434305             |0.345575231985        |1.0                   |probable-member       |4.722                 |1.045                 |5918                  |bright                |
Pleiades              |66791483097102464     |56.90992417205977     |24.599779133176426    |7.123437592228409     |0.1443566659196344    |19.322185524883366    |0.3015353983685161    |-43.57019538537739    |0.20291038033385084   |17.623316             |19.395245             |16.276968             |3.1182766             |0.632520617597        |1.0                   |probable-member       |11.504                |0.216                 |3017                  |intermediate          |
Pleiades              |66799763794633856     |56.527186247413795    |24.5672281166677      |7.3333635893549465    |0.05441372805138089   |19.971861996095853    |0.11860213076629843   |-46.525359715564335   |0.06688193091799963   |12.423114             |13.041759             |11.687466             |1.3542929             |0.304244924165        |1.0                   |probable-member       |6.707                 |0.737                 |4681                  |bright                |
Pleiades              |67044198973423744     |59.218028473528356    |25.1679412478664      |7.911827383280826     |0.26207665806201685   |19.150985593503474    |0.5106642527919271    |-47.01052463250471    |0.2690454109987431    |18.467466             |20.26691              |17.016256             |3.2506542             |1.06165283467         |1.0                   |probable-member       |12.675                |0.137                 |2782                  |intermediate          |
Pleiades              |66898002584817280     |58.22612738865643     |25.295223741903985    |7.523441458200349     |0.12243952873947411   |18.315797706180916    |0.19772014404108398   |-45.00586262741113    |0.11954183131494572   |16.34545              |18.011005             |15.094543             |2.916462              |0.784397354619        |1.0                   |probable-member       |11.035                |0.261                 |3111                  |bright                |
Pleiades              |66782897460055424     |56.74397706902761     |24.460928145294645    |7.304423947303717     |0.08719260952014629   |19.16155346075645     |0.20077945836721006   |-46.147955466602454   |0.11036628480721603   |16.03968              |17.562565             |14.789041             |2.7735243             |0.401102572275        |1.0                   |probable-member       |10.656                |0.306                 |3186                  |bright                |
Pleiades              |66950435545271680     |57.33466439553637     |25.428307776812897    |6.797468042323624     |0.12060826655778387   |18.768084026368605    |0.24802594294228147   |-43.69474584315342    |0.12914902407178713   |16.235586             |17.84892              |14.996711             |2.85221               |1.19744526838         |1.0                   |probable-member       |10.867                |0.281                 |3144                  |bright                |
Pleiades              |67034994860213888     |59.419524706211604    |25.267700632286168    |6.776187818141029     |0.10683110663971379   |17.250607949779507    |0.20093347594980088   |-41.78669702323899    |0.0915814217291377    |15.488693             |16.878542             |14.320971             |2.5575714             |1.7552003465          |1.0                   |probable-member       |10.042                |0.383                 |3316                  |bright                |
Pleiades              |66800244832257280     |56.52381078400158     |24.613689576331744    |7.294107306647661     |0.1596502278694208    |21.169549951829687    |0.36536089831190366   |-45.32367802059025    |0.22269089235130674   |17.257177             |18.904074             |15.918333             |2.9857407             |0.413199637468        |1.0                   |probable-member       |11.194                |0.244                 |3080                  |bright                |
Pleiades              |66838452861270272     |56.66165616813511     |24.95944340320939     |7.310854996994011     |0.0516061537574161    |20.532709699740053    |0.0877848983515242    |-47.04149255975099    |0.06355897706200474   |10.101808             |10.438332             |9.629901              |0.8084307             |0.464345845008        |1.0                   |probable-member       |4.558                 |1.078                 |6022                  |bright                |
Pleiades              |66897933865345920     |58.18905823597156     |25.279666153154206    |7.2094609030308785    |0.03380971720095006   |19.52755416074931     |0.04940603188872005   |-45.03161849812877    |0.03167053020061141   |13.257669             |14.049435             |12.397871             |1.6515636             |0.313845852759        |1.0                   |probable-member       |7.49                  |0.658                 |4244                  |bright                |
Pleiades              |66969676998824576     |57.77649883573101     |25.594498695324443    |7.166334012241713     |0.06486865643524414   |20.042462106725687    |0.09172865358990318   |-45.26122173090816    |0.06206147429465379   |9.005671              |9.25625               |8.632282              |0.6239681             |0.310726824984        |1.0                   |probable-member       |3.613                 |1.292                 |6642                  |bright                |
Pleiades              |66791521752012032     |56.91263946576995     |24.606019741846886    |7.684512201973107     |0.4654120948290463    |20.849192607800234    |0.9995085601526621    |-46.96969091228463    |0.7337180194440143    |19.584877             |20.91652              |18.054384             |2.862135              |0.611057834006        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |66982458821495424     |57.67176092024324     |25.658313706933246    |7.2865750893131445    |0.16141472122082492   |20.283278703032444    |0.29005332918483034   |-47.35201186565501    |0.22158234247529746   |17.552858             |19.335484             |16.20845              |3.1270332             |0.513151997297        |1.0                   |probable-member       |11.488                |0.217                 |3020                  |intermediate          |
Pleiades              |66807464672814336     |56.574829733250596    |24.68580470346459     |7.405886837561938     |0.07502986740134876   |21.03641336104852     |0.1734765303008744    |-44.77377874841484    |0.10660963377950443   |15.329321             |16.693584             |14.166137             |2.5274477             |0.43701427183         |1.0                   |probable-member       |9.955                 |0.395                 |3336                  |bright                |
Pleiades              |53251517094713728     |60.29744277870467     |22.177077829263634    |8.018975478476806     |0.16238171767076073   |20.132307910504913    |0.3827803417303472    |-49.54785824676636    |0.15696241227370425   |17.30214              |19.097145             |15.992796             |3.1043491             |1.66755582847         |1.0                   |probable-member       |11.427                |0.223                 |3033                  |bright                |
Pleiades              |53180834815852544     |61.35075794395136     |22.469749729723063    |3.8387776816261505    |0.9830892555131295    |20.271218705694636    |1.4753738715988332    |-47.35444831899098    |0.6622344243716471    |19.94318              |21.214687             |18.659336             |2.5553513             |2.02929027326         |0.999999999975        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |53223685705041664     |59.6680004601341      |21.778019702048272    |4.740534007042314     |2.3437186811097517    |15.640084779608092    |3.9512268575627796    |-33.05815026220641    |2.406971001323166     |20.774406             |21.157597             |19.400095             |1.7575016             |2.2946113199          |0.905374683585        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |53203688338898176     |59.671833792365035    |21.533946985195286    |7.1680057396482315    |0.17850896780297337   |16.778996507264793    |0.3631769692348983    |-38.89190282311449    |0.18234198774928725   |17.734531             |19.459663             |16.456366             |3.0032978             |2.03381946119         |1.0                   |probable-member       |11.401                |0.225                 |3038                  |intermediate          |
Pleiades              |53335045618385536     |59.845480404659185    |22.571176227844173    |7.422380270963154     |0.04699721324649731   |18.010693087426613    |0.10604876870874125   |-45.55906962779042    |0.0439522450326689    |13.766633             |14.715184             |12.805367             |1.9098167             |0.820704088965        |1.0                   |probable-member       |8.218                 |0.566                 |3896                  |bright                |
Pleiades              |53296592774129920     |59.455760663437175    |22.14179745954944     |7.532666670494293     |0.2594866382240344    |18.78922154799632     |0.5189714020605767    |-47.950924175913805   |0.4314988555280618    |18.574606             |20.644928             |17.121353             |3.5235748             |0.861967110154        |1.0                   |probable-member       |12.82                 |0.13                  |2755                  |faint                 |
Pleiades              |53416031520105088     |60.034066752007774    |22.53350614986833     |6.834011823237575     |0.35714656703188147   |17.55990717138907     |0.8968696398596676    |-44.164846570038634   |0.4027452795114829    |18.885345             |21.004372             |17.420893             |3.583479              |1.07203722706         |1.0                   |probable-member       |13.131                |0.117                 |2694                  |faint                 |
Pleiades              |53227396558316416     |59.862227950439085    |21.805057487302964    |7.846681944195054     |0.1200395109850846    |18.757482462375744    |0.21021543736761641   |-47.912016847165155   |0.1310279987296971    |16.809893             |18.692474             |15.493042             |3.1994324             |1.32254452595         |1.0                   |probable-member       |11.612                |0.206                 |2995                  |bright                |
Pleiades              |53291748050836992     |59.176324499435665    |22.000841005225737    |2.9209633515016695    |1.4389580915657336    |18.01511485616668     |2.0969539529472496    |-55.381007752609904   |1.5168456845492317    |20.682884             |21.180683             |19.343124             |1.8375587             |2.76082447187         |0.999999999958        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |53399500190336000     |60.681941691167886    |22.728409084127183    |4.955433458860509     |0.5827918947356856    |20.146746055522193    |0.9272082500418751    |-40.204686672300525   |0.5404258312985939    |19.416885             |21.245655             |17.96614              |3.2795143             |2.4607572013          |0.999999999903        |probable-member       |13.659                |0.097                 |2567                  |faint                 |
Pleiades              |53174379482675456     |61.307228549349794    |22.304925757189714    |7.309027915923406     |0.15913221126254798   |16.845334631386173    |0.24433408810269108   |-46.68721873749405    |0.1515918609907334    |16.682205             |18.59759              |15.353117             |3.2444725             |1.26595540053         |1.0                   |probable-member       |11.699                |0.198                 |2978                  |bright                |
Pleiades              |53251929411490688     |59.91603155790991     |21.90757891578233     |6.622361425980809     |0.0793454366904302    |14.873066278454417    |0.14788330627201646   |-41.66307196321708    |0.08527653130432535   |15.48312              |16.87638              |14.3147               |2.5616808             |2.60744528759         |1.0                   |probable-member       |10.054                |0.382                 |3314                  |bright                |
Pleiades              |53212205256173824     |59.872242275255246    |21.665454380216282    |7.240549886756958     |0.18596352417138448   |17.95561163165995     |0.35904589686050514   |-43.38268364143582    |0.21100573445521323   |17.899235             |19.871323             |16.547234             |3.324089              |0.933129879284        |1.0                   |probable-member       |11.965                |0.179                 |2924                  |intermediate          |
Pleiades              |53332571717238400     |59.77944006713409     |22.463281341052987    |6.611991116688079     |0.19772632454867217   |16.511023209452013    |0.43450882646482597   |-42.77952706017078    |0.19194655187401272   |16.906153             |18.937263             |15.5379505            |3.399313              |1.89634223053         |1.0                   |probable-member       |11.984                |0.177                 |2920                  |bright                |
Pleiades              |53356722315818368     |60.67463524050445     |22.47164714817331     |7.289823089439474     |0.39362521705675424   |18.307534190671152    |0.6109876335612617    |-47.69397109195806    |0.39616454013381064   |18.864082             |20.865557             |17.402224             |3.4633331             |0.855328712066        |1.0                   |probable-member       |13.109                |0.118                 |2698                  |faint                 |
Pleiades              |53449635344328064     |60.416018000749816    |22.798165504502506    |6.5262390684452045    |0.6240932578455762    |17.649154389689564    |0.6746948137773613    |-47.580465049871584   |0.381708407725545     |19.018095             |20.595823             |17.513338             |3.0824852             |1.21391787095         |1.0                   |probable-member       |13.258                |0.112                 |2668                  |faint                 |
Pleiades              |53341642688604416     |60.45493540056332     |22.167945722031284    |7.909293705067127     |0.1262988249250729    |19.420660260458394    |0.3070488550659478    |-49.2823849949996     |0.13335378904635567   |16.156757             |17.783031             |14.901802             |2.8812294             |1.5379525077          |1.0                   |probable-member       |10.943                |0.272                 |3129                  |bright                |
Pleiades              |53206780715340032     |59.708617198533986    |21.614566082881915    |7.415953931628608     |0.2013206591893129    |17.92942447999285     |0.38671814919395736   |-46.54484166187811    |0.23954379537597983   |17.721289             |19.826685             |16.296915             |3.52977               |0.867233274267        |1.0                   |probable-member       |12.159                |0.166                 |2885                  |intermediate          |
Pleiades              |53258732639653760     |59.999464380147394    |22.091369743786622    |7.012690866815438     |0.1649462079447373    |17.094515849350106    |0.28472422789360796   |-41.34379768899766    |0.15109730330812227   |16.97694              |18.768362             |15.681597             |3.0867653             |1.59520495896         |1.0                   |probable-member       |11.392                |0.226                 |3040                  |bright                |
Pleiades              |53255434104774272     |60.04296830369407     |22.037946197142663    |7.88034653121278      |0.1356780084890391    |20.26765904925153     |0.2408773093398024    |-49.053689999147466   |0.130188273424028     |16.51977              |18.238365             |15.25059              |2.9877748             |1.42962156496         |1.0                   |probable-member       |11.198                |0.244                 |3079                  |bright                |
Pleiades              |53176677287482240     |61.44919007173328     |22.41390710535055     |2.057523424583698     |2.3215518498179715    |6.9980113012898055    |3.486750928004901     |-49.619591069727946   |1.140968277082604     |20.606787             |21.796179             |19.284792             |2.5113869             |2.56099050518         |0.999999934006        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |61917043110119552     |52.0066129092266      |23.07828908923409     |7.075131600908779     |0.11398108393376306   |20.428900056455277    |0.20747086883202429   |-43.38097786700769    |0.1492011260367207    |16.593853             |18.318588             |15.330154             |2.9884338             |0.69167573465         |1.0                   |probable-member       |11.199                |0.243                 |3078                  |bright                |
Pleiades              |53465573967635456     |60.462337001889146    |22.987547862385956    |7.891548694529525     |0.41509147727644014   |18.181200990021814    |0.6234288781291305    |-47.786245222536444   |0.3912244998162426    |18.708885             |20.64001              |17.227917             |3.412094              |1.12532358996         |1.0                   |probable-member       |12.953                |0.124                 |2730                  |faint                 |
Pleiades              |53563915834929024     |61.61898653563972     |22.61647908977829     |6.6016058321275795    |0.13550538291361122   |15.5654949267884      |0.2659867724444418    |-40.85244949111412    |0.12473464681098402   |16.099125             |17.696775             |14.875377             |2.8213987             |2.45034697285         |1.0                   |probable-member       |10.786                |0.29                  |3160                  |bright                |
Pleiades              |53499693187447296     |61.703880457466575    |22.30727490721923     |7.019316489939116     |1.0631848210735637    |13.912250523630895    |2.562691945620072     |-49.41558829436935    |1.120382982291912     |20.152433             |20.124403             |19.468864             |0.65553856            |1.51604877065         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |53758254515062784     |62.51593902071912     |23.812040556347338    |6.998104727861514     |0.03892632106376708   |18.060743401531326    |0.06330138311771895   |-42.58449453633783    |0.04817106706002188   |14.19274              |15.229911             |13.185643             |2.0442677             |1.22962068722         |1.0                   |probable-member       |8.547                 |0.538                 |3749                  |bright                |
Pleiades              |67304959325424768     |58.28042536056324     |25.78916033279685     |7.4154488951077475    |0.1743095264024258    |19.599692210608126    |0.34573791473544957   |-47.11470517544154    |0.1997968610371473    |17.608635             |19.555553             |16.25984              |3.2957134             |0.511263728109        |1.0                   |probable-member       |11.8                  |0.191                 |2957                  |intermediate          |
Pleiades              |67079177187516032     |58.563751079991036    |25.164371436789168    |3.8955957161178567    |1.9903482915955848    |14.835724015263555    |2.328790511971865     |-34.74279612174345    |1.7747218689876791    |20.596167             |21.782188             |18.945953             |2.836235              |2.55857530128         |0.757362168667        |possible-member       |                      |                      |                      |outside limits        |
Pleiades              |67160133025844224     |59.75145229375204     |25.731601411597723    |1.983987457874016     |2.5400656463930273    |13.693865999905647    |1.396693125486817     |-38.007607764529354   |1.0072470305628043    |20.228691             |20.62934              |19.312132             |1.3172073             |2.73291604077         |0.980741217424        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |67074096242336384     |58.98515596908662     |25.299835736677796    |7.120585007603361     |0.10556714966052118   |18.461903276615477    |0.1695257640226432    |-45.042771669309914   |0.09779371977999894   |15.545082             |17.054512             |14.341493             |2.7130194             |0.727850346017        |1.0                   |probable-member       |10.484                |0.328                 |3221                  |bright                |
Pleiades              |67072751916039040     |58.94647879141067     |25.244216479035337    |6.44755772700024      |0.6478833795203099    |15.585641870772598    |1.2384877746264695    |-37.99214090263894    |0.6624109305842545    |19.711987             |20.99556              |18.153923             |2.8416367             |2.31728167677         |0.999999999996        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |67054305033161344     |59.42910723193399     |25.385082448267873    |7.729134945016358     |0.1504502101337948    |19.150178241449847    |0.30577795214784775   |-45.558267564575296   |0.1302057990842869    |16.550817             |18.270733             |15.278309             |2.992424              |0.850721124079        |1.0                   |probable-member       |11.207                |0.243                 |3077                  |bright                |
Pleiades              |67281869581448448     |58.578935185394315    |25.49547981105617     |8.515549366560018     |0.10982836232627895   |23.667112844175495    |0.1892952263974525    |-49.79327655413342    |0.12132984050116893   |15.210189             |16.509783             |13.909075             |2.600708              |2.96836406339         |1.0                   |probable-member       |10.165                |0.368                 |3289                  |bright                |
Pleiades              |67103405096845056     |59.06568893960275     |25.487186641051252    |7.402734930504777     |0.3541349689498384    |17.135396042812474    |0.7642616237581465    |-45.58746047822952    |0.3316127086402542    |18.636002             |                      |                      |                      |1.01093442623         |1.0                   |probable-member       |12.83                 |0.13                  |2753                  |faint                 |
Pleiades              |67278158729741696     |58.2449765472886      |25.43848785576469     |7.601890622652977     |0.1802012015850474    |17.633450387436167    |0.2755753867159663    |-47.18962802270396    |0.20142925802465542   |17.516047             |19.195148             |16.183302             |3.0118465             |1.14867628487         |1.0                   |probable-member       |11.252                |0.239                 |3068                  |intermediate          |
Pleiades              |67163392905395840     |59.695319303024974    |25.76470367504484     |5.6889568067720075    |2.3862369180878984    |25.014137313030727    |2.002937993920121     |-33.31292763264821    |1.5350665552321037    |20.558203             |21.36162              |19.490622             |1.8709984             |2.77451966146         |0.999719977883        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |67281869581448704     |58.57848142988531     |25.495037503831536    |8.283718168279268     |0.05780243956126585   |22.27895499940733     |0.08711315608720217   |-49.86355475180502    |0.04904404575473248   |12.531537             |13.221144             |11.724443             |1.4967003             |2.47674626884         |1.0                   |probable-member       |7.087                 |0.697                 |4459                  |bright                |
Pleiades              |67069835634816896     |58.741873007124305    |25.2412825399065      |7.542591717774394     |0.1005820391007254    |19.837591495881668    |0.17735085914092333   |-47.567047933278516   |0.11853556458146615   |15.793954             |17.322798             |14.580509             |2.7422886             |0.727708556026        |1.0                   |probable-member       |10.567                |0.317                 |3204                  |bright                |
Pleiades              |67103405099117568     |59.06596613571413     |25.487510298669324    |7.450665887855654     |0.192892418700877     |18.060870098894483    |0.36725675701779265   |-43.416114477590774   |0.17111032303045307   |17.099361             |18.908165             |15.648634             |3.259531              |0.916741840623        |1.0                   |probable-member       |11.727                |0.196                 |2972                  |bright                |
Pleiades              |67085641114472320     |58.5479434579069      |25.311740445865908    |7.380025029734816     |0.11651480890037473   |19.342820845118325    |0.19535322535260868   |-45.59703542666906    |0.12906480674012513   |16.80846              |18.572674             |15.510347             |3.0623264             |0.310952723129        |1.0                   |probable-member       |11.344                |0.23                  |3049                  |bright                |
Pleiades              |53896449384342144     |61.30969045027567     |23.78435369877827     |7.729553562225306     |0.05980548096771449   |19.646061936813037    |0.08483773539844547   |-42.62238559792627    |0.04636520954374359   |12.473494             |13.324167             |11.575972             |1.7481956             |1.11154665625         |1.0                   |probable-member       |7.764                 |0.627                 |4110                  |bright                |
Pleiades              |53806461229762560     |61.74948433251854     |23.23461354385828     |7.396381602135763     |0.12287056489821355   |20.298472325522802    |0.1769603944297017    |-35.2293139664058     |0.11555476193663204   |16.736404             |18.386171             |15.478527             |2.9076443             |2.52450311301         |1.0                   |probable-member       |11.012                |0.264                 |3116                  |bright                |
Pleiades              |53864804065393536     |60.708283949564404    |23.510611745889072    |7.102564939009787     |0.0944171835313796    |17.340349176151534    |0.17919087880085177   |-44.85621509802037    |0.09917573674875012   |15.805637             |17.281248             |14.613889             |2.6673594             |1.12995513318         |1.0                   |probable-member       |10.354                |0.345                 |3247                  |bright                |
Pleiades              |53892768594980096     |60.957264105421636    |23.72354269531728     |7.776180041659868     |0.5928395635017794    |19.246817425330917    |0.804298744221794     |-49.27260539267928    |0.5491048115056851    |19.247908             |21.444424             |17.752235             |3.6921883             |1.07888480341         |1.0                   |probable-member       |13.495                |0.104                 |2618                  |faint                 |
Pleiades              |53866277236551552     |60.76913826829091     |23.552873882323016    |4.540860152721073     |0.5038460878700288    |19.63399972288888     |0.8646825673260201    |-49.53284797584222    |0.5618276272152166    |19.387264             |21.168978             |18.003225             |3.1657524             |2.98778142801         |0.999999999999        |probable-member       |13.628                |0.098                 |2576                  |faint                 |
Pleiades              |53806358150720128     |61.750291235687584    |23.22875674695552     |7.202228009808351     |0.046100397908435224  |20.88257395558514     |0.08082274168586127   |-34.67749174373141    |0.053721223048056786  |14.208897             |15.295543             |13.179665             |2.115878              |2.68711975567         |1.0                   |probable-member       |8.735                 |0.522                 |3680                  |bright                |
Pleiades              |53819719790732160     |61.27915300790516     |23.307290905764233    |8.26427757698846      |0.2791632924696693    |15.813637668619887    |0.48018363149911736   |-37.29700463894458    |0.2637125417772536    |18.43749              |20.353868             |17.068289             |3.2855797             |2.89503688722         |1.0                   |probable-member       |12.622                |0.14                  |2793                  |intermediate          |
Pleiades              |54031375779405184     |61.55001102699344     |24.28983130954968     |2.758077893486812     |0.9703309930029744    |17.145055031328315    |1.45583232038778      |-49.001900108323085   |0.7909863136392221    |20.073336             |22.04333              |18.782911             |3.260418              |2.86885213159         |0.999999994763        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |53783852522073856     |60.934127476388696    |22.944091444010045    |7.269082203884054     |0.05706301208719899   |17.562811825661523    |0.10501242028610736   |-44.872477053334194   |0.0554817033443294    |9.519195              |9.854682              |9.046169              |0.8085127             |0.969391720872        |1.0                   |probable-member       |4.559                 |1.078                 |6022                  |bright                |
Pleiades              |53892669813156736     |60.95657790300527     |23.72036520915428     |7.945128522086308     |0.1655329096836441    |19.022946859582845    |0.24106376878177407   |-49.854486365808626   |0.15075722498279054   |17.00574              |18.803167             |15.714711             |3.0884562             |1.66035176274         |1.0                   |probable-member       |11.396                |0.226                 |3039                  |bright                |
Pleiades              |67368868438779392     |57.85074973855288     |26.05301066927951     |7.529257016418661     |0.097814985367093     |18.802270074510453    |0.17260296918900994   |-46.23350770928997    |0.09521514584276691   |15.432953             |16.874346             |14.245145             |2.629201              |0.685660143204        |1.0                   |probable-member       |10.246                |0.358                 |3271                  |bright                |
Pleiades              |67368829780861696     |57.82865068877364     |26.052283892916577    |7.201437568376161     |0.08540410513610214   |19.407932043687133    |0.1705710789752703    |-48.22498112925649    |0.09426244294191619   |15.109047             |16.459965             |13.960866             |2.4990988             |0.800285573286        |1.0                   |probable-member       |9.873                 |0.405                 |3355                  |bright                |
Pleiades              |67618285777617664     |53.8821582202477      |22.823389659589207    |7.575025405342631     |0.04824976247354373   |21.133501435968824    |0.0936870917467144    |-45.519961099668045   |0.06475567904243135   |9.729503              |10.021291             |9.311025              |0.7102661             |0.686424827924        |1.0                   |probable-member       |4.067                 |1.184                 |6336                  |bright                |
Pleiades              |67574575893991296     |53.41255008975568     |22.352250410313356    |7.940952617116384     |0.11782098316449911   |15.32992308408424     |0.2211657068069659    |-47.535287688852996   |0.1650839474056177    |17.227522             |18.843658             |15.99001              |2.8536482             |2.24693160967         |1.0                   |probable-member       |10.871                |0.28                  |3144                  |bright                |
Pleiades              |67540495331120128     |58.99977240079097     |26.99978057237494     |7.457628123334529     |0.14591946079731055   |18.297874518293575    |0.2528968950161092    |-45.41850049134098    |0.14542393494184136   |16.953756             |18.771795             |15.66837              |3.103425              |0.721381709865        |1.0                   |probable-member       |11.425                |0.223                 |3033                  |bright                |
Pleiades              |67527885307288192     |59.21518397235869     |26.80723612043352     |7.33932327049798      |0.13021427782331468   |18.3776228510907      |0.25065064174780965   |-45.396497052870004   |0.12393141211737316   |16.388784             |18.048641             |15.126555             |2.9220858             |0.64087126949         |1.0                   |probable-member       |11.05                 |0.259                 |3108                  |bright                |
Pleiades              |67381787700522240     |58.398052034690735    |26.11880495468872     |7.650664573561097     |0.2011134157988995    |17.597720633843323    |0.31398706971647317   |-45.424618831752525   |0.18236819160537088   |17.030062             |19.007183             |15.674631             |3.332552              |1.09212518185         |1.0                   |probable-member       |11.862                |0.186                 |2944                  |bright                |
Pleiades              |67373094686549632     |58.05557168724821     |26.14344483956672     |7.313749303657481     |0.12098424201562635   |18.60911098090222     |0.2581977446004728    |-46.151827184861574   |0.12146973839537967   |15.594366             |17.07915              |14.394148             |2.6850014             |0.588176708506        |1.0                   |probable-member       |10.404                |0.338                 |3237                  |bright                |
Pleiades              |67411989910269696     |58.38073030745276     |26.527883666467474    |7.782812144511982     |0.09912324412662446   |21.635234631778395    |0.1665613313992329    |-39.6593569555142     |0.1340282543382757    |11.548297             |12.110981             |10.859477             |1.251504              |1.80017375704         |1.0                   |probable-member       |6.372                 |0.778                 |4875                  |bright                |
Pleiades              |67376633739588352     |58.0550345778686      |26.195807437856356    |7.768839851842495     |0.08130685920366837   |20.452726946989383    |0.19131221513420274   |-48.57401930833831    |0.09233106164955876   |14.87952              |16.184937             |13.745472             |2.4394646             |1.244295625           |1.0                   |probable-member       |9.694                 |0.425                 |3398                  |bright                |
Pleiades              |67576332537157888     |53.13742712076415     |22.303264067647532    |6.871916363650802     |0.14096286816474196   |20.276949324625825    |0.23623468790356342   |-43.586597487786776   |0.18459348075957374   |17.102398             |18.933197             |15.796514             |3.1366835             |0.950358305924        |1.0                   |probable-member       |11.49                 |0.217                 |3020                  |bright                |
Pleiades              |67429856973800960     |59.194198445012354    |26.349964697531412    |8.054810117198247     |0.18676359393058117   |20.05473065846479     |0.3447391762796403    |-49.39209678540093    |0.1984137995282401    |17.410332             |19.536804             |16.035295             |3.5015087             |1.65081341638         |1.0                   |probable-member       |12.165                |0.165                 |2884                  |bright                |
Pleiades              |67580249547310464     |53.26370092064        |22.485728803568602    |6.717488287723593     |0.2021129634291879    |22.031675813081787    |0.3963867181489626    |-37.782861130619274   |0.2697256175534796    |17.866484             |19.742247             |16.533783             |3.2084637             |2.25445390915         |1.0                   |probable-member       |11.805                |0.19                  |2956                  |intermediate          |
Pleiades              |67349764424286848     |57.98974995295257     |25.808521563482024    |8.031714648218845     |0.1245088947075241    |20.17488408084166     |0.21358349177190739   |-49.1386374839794     |0.17600988866815767   |16.250584             |17.910595             |14.982529             |2.9280663             |1.688849321           |1.0                   |probable-member       |11.066                |0.257                 |3105                  |bright                |
Pleiades              |67369658709673344     |57.98934032576382     |25.998672232406715    |7.441524840616688     |0.15719934541064637   |19.560753078993663    |0.1523038712830515    |-46.634973706425704   |0.09439024714054305   |7.6333027             |7.7222266             |7.513097              |0.20912981            |0.446083634739        |1.0                   |probable-member       |2.198                 |1.761                 |8538                  |bright                |
Pleiades              |67352066526730240     |58.16219823108932     |25.840250478891438    |7.586835556200363     |0.12580126775845465   |20.701741772064388    |0.2272563614777631    |-45.77217632973898    |0.12099039338809196   |16.200827             |17.84383              |14.939582             |2.9042482             |0.591523087982        |1.0                   |probable-member       |11.003                |0.265                 |3117                  |bright                |
Pleiades              |67364328655082752     |57.92643269857215     |25.956978899649812    |6.026756966663088     |0.3811630134643693    |16.28728120117826     |0.6696001963388457    |-37.10387386009412    |0.4200292671572528    |18.53365              |20.32723              |17.114267             |3.212963              |2.89410218095         |0.999999999996        |probable-member       |12.775                |0.132                 |2763                  |faint                 |
Pleiades              |67368353042978560     |57.82486137851944     |26.02266219416343     |7.500651822983632     |0.15707271810261292   |19.286584546445074    |0.3140318469876778    |-44.004994919963075   |0.18068551301463237   |17.077803             |18.949743             |15.749143             |3.2006006             |0.558631955896        |1.0                   |probable-member       |11.615                |0.206                 |2995                  |bright                |
Pleiades              |67368834079044224     |57.82803389570794     |26.054157083712184    |7.427269660458531     |0.12844968248737276   |18.883892617620038    |0.26447994264808256   |-46.191036022455016   |0.14336777925578936   |16.931164             |18.74269              |15.625571             |3.117118              |0.541626010342        |1.0                   |probable-member       |11.452                |0.22                  |3028                  |bright                |
Pleiades              |63327682168301952     |56.87979097589244     |21.180720744686603    |8.054332440344819     |0.1284451433288205    |20.42440042800526     |0.2254771680803838    |-48.16400576315082    |0.15874476317651373   |16.89858              |18.68798              |15.593097             |3.094884              |1.60288114981         |1.0                   |probable-member       |11.408                |0.224                 |3036                  |bright                |
Pleiades              |63237655357422336     |57.54054196512295     |20.69825666362356     |7.267432607066011     |0.42658636323687077   |18.63241541896038     |0.7430399855361418    |-42.71417316966841    |0.5679885579434952    |19.165525             |21.142485             |17.647886             |3.4945984             |0.804372083923        |1.0                   |probable-member       |13.41                 |0.107                 |2637                  |faint                 |
Pleiades              |63081799584947712     |56.197163175213106    |19.92808911867035     |7.325654158991671     |0.21758142882155054   |21.514288745025777    |0.44129598650158164   |-40.900686186849555   |0.2704160435153369    |18.083755             |19.854923             |16.762714             |3.0922089             |1.22014333792         |1.0                   |probable-member       |11.938                |0.181                 |2929                  |intermediate          |
Pleiades              |63296380446670080     |56.623958595222064    |21.037849629693238    |8.01714515710539      |0.1610128495113003    |22.694372603828032    |0.3099575785626483    |-50.30444011699162    |0.22584273233671998   |16.717102             |18.632038             |15.394844             |3.237194              |2.04423487193         |1.0                   |probable-member       |11.685                |0.199                 |2980                  |bright                |
Pleiades              |63391174669006080     |55.62382400948504     |20.81090151204158     |7.524988859839331     |0.11355427396759309   |19.752891556217136    |0.24028104011085602   |-47.05625504939374    |0.1959023884417903    |16.43593              |18.17961              |15.154639             |3.02497               |0.60995733774         |1.0                   |probable-member       |11.271                |0.237                 |3064                  |bright                |
Pleiades              |63052048347383168     |56.257019927647505    |19.559181488384247    |7.248281769005624     |0.05447510391016584   |20.756510909254324    |0.09457489042086142   |-43.2211183482763     |0.06368997972831648   |9.295419              |9.574016              |8.887671              |0.68634415            |0.604487040268        |1.0                   |probable-member       |3.944                 |1.212                 |6417                  |bright                |
Pleiades              |67724697887107200     |54.16007694412378     |23.145483750824074    |7.355629760036259     |0.17164063672681795   |20.287733038971677    |0.3240481440517876    |-45.443644310534715   |0.19848299034171135   |17.559355             |19.37752              |16.207232             |3.170288              |0.114849577597        |1.0                   |probable-member       |11.57                 |0.21                  |3004                  |intermediate          |
Pleiades              |67920926352940032     |52.4948659800501      |23.37163658083398     |7.073188323341786     |0.08625331794670817   |21.088200728674128    |0.21056126715464507   |-44.11377454084648    |0.1338897869651369    |15.764339             |17.41287              |14.509254             |2.903616              |0.697313205979        |1.0                   |probable-member       |11.002                |0.265                 |3118                  |bright                |
Pleiades              |67799189799869312     |53.7445331265411      |23.529960942471615    |7.221508009179073     |0.05775023001714489   |20.764096341457083    |0.11634833000372671   |-43.23921148309596    |0.07055811970661584   |8.777798              |8.981176              |8.477288              |0.50388813            |0.617112263695        |1.0                   |probable-member       |3.055                 |1.448                 |7137                  |bright                |
Pleiades              |67878663874731136     |53.032861447330326    |23.232432131267704    |6.91681070178885      |0.11211979916453808   |19.847110502815365    |0.1832472182877444    |-42.80039592631492    |0.12885771748408348   |16.1345               |17.754688             |14.89101              |2.863678              |1.01264798444         |1.0                   |probable-member       |10.897                |0.277                 |3138                  |bright                |
Pleiades              |68014964661425280     |53.81787349506571     |23.7992508636062      |7.413122956708233     |0.1436030385569976    |21.498768859185475    |0.3097965788828898    |-46.560556486256424   |0.1902739487168777    |17.41152              |19.338972             |16.08314              |3.2558327             |0.647223292443        |1.0                   |probable-member       |11.72                 |0.197                 |2973                  |bright                |
Pleiades              |63144716561596288     |55.62454334493009     |20.149797806255965    |7.291158318294129     |0.0885854885595991    |19.86742565149457     |0.1308953562965997    |-44.86363786872518    |0.0926185563877584    |8.347796              |8.522513              |8.079725              |0.44278812            |0.146198470535        |1.0                   |probable-member       |2.856                 |1.51                  |7405                  |bright                |
Pleiades              |63146743786148992     |55.74421123386509     |20.212399220446652    |6.280426939518633     |0.14776338237100625   |18.511064199210235    |0.294302458202008     |-41.74848599982289    |0.17985702530325218   |17.172781             |19.10274              |15.83833              |3.264409              |2.21884315558         |1.0                   |probable-member       |11.736                |0.196                 |2970                  |bright                |
Pleiades              |63306207330995456     |57.207484014568784    |20.98608955047623     |5.261710182124431     |1.6199575689051897    |12.236450854751695    |2.476251803046594     |-39.701282276936006   |1.9458787232870791    |20.58001              |21.76496              |19.11748              |2.64748               |2.02709336604         |0.999904402682        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |63102694601689728     |56.765921231538925    |20.195687183838487    |7.690458991925354     |0.03901968678023855   |21.401403653750137    |0.06489363789459765   |-47.023220693774505   |0.05011475850137654   |13.80472              |14.776252             |12.838619             |1.9376326             |1.03812793557         |1.0                   |probable-member       |8.285                 |0.56                  |3864                  |bright                |
Pleiades              |67988615037924096     |53.64827213165803     |23.645288305088172    |7.479883121649929     |0.2441030515540434    |21.34329979175454     |0.5496009819851377    |-45.14868175473693    |0.30642398197198956   |17.938112             |19.93884              |16.56617              |3.3726711             |0.531444293568        |1.0                   |probable-member       |12.044                |0.173                 |2908                  |intermediate          |
Pleiades              |63094894941091328     |56.77370480441614     |20.01017595063788     |7.573574515135472     |0.14563814409087525   |18.81211330728501     |0.2644366018404647    |-47.05376670084226    |0.17653646025392855   |17.432594             |19.381218             |16.101276             |3.2799416             |0.804934347441        |1.0                   |probable-member       |11.765                |0.193                 |2964                  |bright                |
Pleiades              |67899520235887616     |53.157630946944735    |23.432923437678713    |7.216726916338947     |0.14494620945204234   |20.86188349141383     |0.3264315571195742    |-44.605518365376      |0.21352408390896419   |17.219522             |19.094864             |15.896932             |3.1979322             |0.394355210205        |1.0                   |probable-member       |11.609                |0.206                 |2996                  |bright                |
Pleiades              |67732257029618048     |54.59755024719606     |23.107852478821794    |7.490955395628946     |0.041844968697983126  |21.981798411739888    |0.09189814101266784   |-45.48060735879855    |0.05014311261113394   |14.3128605            |15.401063             |13.279923             |2.1211395             |0.823948802556        |1.0                   |probable-member       |8.749                 |0.521                 |3675                  |bright                |
Pleiades              |67667935599570432     |53.45758278804979     |22.93867055371301     |7.193036747161188     |0.13444939411660378   |20.097673690161738    |0.3139002661261364    |-44.45170278410971    |0.19700781079507707   |17.237923             |18.929873             |15.953391             |2.9764814             |0.319661036568        |1.0                   |probable-member       |11.176                |0.246                 |3083                  |bright                |
Pleiades              |63034902838166272     |50.46362518819752     |24.280666372538242    |7.677892397830021     |0.044818123949409365  |23.148176555229036    |0.08328074691708066   |-45.8513614713478     |0.06351195600983948   |14.367758             |15.504849             |13.3155155            |2.189334              |1.41467086048         |1.0                   |probable-member       |8.924                 |0.506                 |3610                  |bright                |
Pleiades              |63410622280810368     |55.212851207260954    |20.68799435145389     |7.086658335465295     |0.26088967976504285   |19.38290198304688     |0.4106973706257365    |-45.59744719689716    |0.32660890600328135   |18.122179             |20.028965             |16.719751             |3.3092136             |0.438425654035        |1.0                   |probable-member       |12.158                |0.166                 |2885                  |intermediate          |
Pleiades              |67716962650653312     |53.89699896732744     |22.9593224098665      |3.346167448943578     |1.385237884344225     |17.83781745878769     |2.4180571351604168    |-40.61825080367687    |1.6309784563250391    |20.536613             |21.483791             |19.062378             |2.4214134             |1.9399123074          |0.999999365759        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |67756789882795008     |54.48519316524279     |23.382238579921953    |7.5265278585274045    |0.09541812197785265   |21.674041358572893    |0.20641330755816834   |-46.039882359112035   |0.13357976057685053   |15.887417             |17.46283              |14.665646             |2.797184              |0.76704402358         |1.0                   |probable-member       |10.722                |0.298                 |3173                  |bright                |
Pleiades              |63378981257953152     |56.18698648794307     |20.747801238139918    |7.288458764595384     |0.04378303802736292   |21.365645909076175    |0.0923691633644289    |-43.11324094625393    |0.05665389578163161   |8.620057              |8.826635              |8.31058               |0.5160551             |0.745436008435        |1.0                   |probable-member       |3.103                 |1.433                 |7086                  |bright                |
Pleiades              |67832346947351424     |54.04620274427578     |23.806264330922165    |7.2930884636875       |0.16675082048038373   |21.119120914617646    |0.29223747472502976   |-44.60911293856929    |0.21838819057126022   |17.269793             |19.101156             |15.955201             |3.145955              |0.436531072234        |1.0                   |probable-member       |11.508                |0.215                 |3016                  |bright                |
Pleiades              |68161921261591808     |55.42678215488714     |23.915703557533654    |6.663172213587559     |0.4118418660522959    |18.94110375742296     |0.8885982204871047    |-46.22547492843791    |0.5354268189129497    |18.628334             |20.427685             |17.14388              |3.283804              |0.878276577357        |1.0                   |probable-member       |12.871                |0.128                 |2745                  |faint                 |
Pleiades              |68046133239891584     |53.78927583540675     |24.238705340015375    |7.446703824764146     |0.047702491654468986  |21.895925502051597    |0.0844326823328945    |-46.35289182046245    |0.06866664185681783   |14.373762             |15.4847765            |13.329025             |2.1557512             |0.796588299391        |1.0                   |probable-member       |8.839                 |0.513                 |3641                  |bright                |
Pleiades              |68334617603435648     |55.10874750004816     |24.536822065477455    |7.061335175322899     |0.1444784757586732    |20.024835698117016    |0.25504082392135485   |-43.69947690339005    |0.1944268995698629    |16.958044             |18.567839             |15.668972             |2.8988667             |0.627621277319        |1.0                   |probable-member       |10.989                |0.266                 |3120                  |bright                |
Pleiades              |68259438496008832     |55.5455968203072      |24.08553709751261     |7.757803087607915     |0.06573059676352369   |20.547582608732778    |0.14105298375994577   |-44.86254438037681    |0.084075455368172     |14.794772             |16.143288             |13.643327             |2.499961              |0.948412208536        |1.0                   |probable-member       |9.875                 |0.405                 |3355                  |bright                |
Pleiades              |68051390279853824     |53.002080514613795    |23.77463852012284     |7.2144186506641805    |0.03128019488209096   |21.33817607479        |0.0705500099874711    |-43.693169522634676   |0.04356895295285044   |13.319509             |14.120389             |12.451157             |1.6692324             |0.670546214086        |1.0                   |probable-member       |7.536                 |0.653                 |4219                  |bright                |
Pleiades              |68356367317952128     |55.16566911602839     |24.735589321098775    |7.699982119411571     |0.15915549457936548   |21.622360469208804    |0.3150646516290211    |-46.112033610201735   |0.23808529925254254   |17.27423              |19.115234             |15.940942             |3.1742926             |0.940977914551        |1.0                   |probable-member       |11.563                |0.21                  |3005                  |bright                |
Pleiades              |68356367317952256     |55.16690191869221     |24.73568700211826     |7.545609191879413     |0.08816692457872408   |21.706954914708934    |0.1893452315107911    |-46.935444460679065   |0.12856031959905964   |15.634587             |17.08228              |14.442826             |2.639453              |0.878948015472        |1.0                   |probable-member       |10.275                |0.354                 |3264                  |bright                |
Pleiades              |68261053403709312     |55.574650665302       |24.115885490139195    |7.19492946601324      |0.12120033180974946   |21.358902745190107    |0.24985717702921723   |-45.14004958047799    |0.18965981066645074   |17.054266             |18.884853             |15.741563             |3.1432905             |0.544726536175        |1.0                   |probable-member       |11.503                |0.216                 |3017                  |bright                |
Pleiades              |68150861722174848     |54.86596958122946     |23.894801436053736    |7.284990182913513     |0.05350574504199756   |21.19717278934567     |0.12856973019297474   |-45.3917012824864     |0.07726571906625374   |11.309817             |11.790186             |10.7073345            |1.0828514             |0.437274873573        |1.0                   |probable-member       |5.745                 |0.867                 |5258                  |bright                |
Pleiades              |68348155340347776     |55.10088860613241     |24.584311698610282    |7.32907917160325      |0.0754629437492254    |20.81642693484442     |0.13599237177419313   |-44.10020330975813    |0.10802570166357042   |15.197468             |16.512644             |14.059052             |2.4535913             |0.419992393056        |1.0                   |probable-member       |9.741                 |0.42                  |3387                  |bright                |
Pleiades              |68254245878512384     |54.80623032269012     |24.466330873270657    |7.028588424596789     |0.04596054673227372   |19.697686914621222    |0.10495834074136509   |-44.49218831014254    |0.061340193013839694  |10.218912             |10.553631             |9.747693              |0.80593777            |0.65593491963         |1.0                   |probable-member       |4.546                 |1.08                  |6030                  |bright                |
Pleiades              |68265588889169664     |55.512027477183075    |24.209905242507293    |7.338324469287138     |0.06972950051718078   |20.37274449220386     |0.13146710551651095   |-45.984488189129614   |0.09418991869916511   |15.295293             |16.66138              |14.133585             |2.5277958             |0.207767494028        |1.0                   |probable-member       |9.956                 |0.395                 |3336                  |bright                |
Pleiades              |68238543478364032     |55.066426595660175    |24.37524300204969     |7.045748713649461     |0.24742789649365024   |20.001643910524905    |0.5294879424491038    |-45.48782159531187    |0.3471045167917746    |18.22346              |20.27515              |16.829744             |3.445406              |0.427858610911        |1.0                   |probable-member       |12.357                |0.154                 |2845                  |intermediate          |
Pleiades              |68261946756899456     |55.641606016427225    |24.18338988680286     |7.36191309182966      |0.22204057433984942   |21.420080024198565    |0.36343945858648846   |-44.24969985942346    |0.2729280264752697    |17.7214               |19.505806             |16.365822             |3.1399841             |0.576287595465        |1.0                   |probable-member       |11.599                |0.207                 |2998                  |intermediate          |
Pleiades              |68391547394101504     |55.525900109043775    |25.075187127742296    |5.134722551994876     |1.1399929664622888    |19.34851165096881     |2.050681346452777     |-36.673707386026116   |1.1067929828266772    |20.063677             |21.347425             |18.641888             |2.7055378             |2.23127488262         |0.999996979386        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |68322145018429952     |56.05809553466943     |24.77920150953242     |7.321028086128957     |0.051354550524652695  |20.585199028880133    |0.10119096044023482   |-45.21626903473133    |0.060880037270584116  |10.597236             |10.974874             |10.081461             |0.8934126             |0.20097445323         |1.0                   |probable-member       |4.946                 |1.003                 |5774                  |bright                |
Pleiades              |68364643718417280     |55.498666586670765    |24.704944903918147    |6.969846528904879     |0.29433289125064055   |19.3025447853664      |0.5070320139827826    |-41.08905418531334    |0.3468370147043098    |18.484653             |20.340467             |17.098392             |3.242075              |1.19209938026         |1.0                   |probable-member       |12.708                |0.136                 |2776                  |intermediate          |
Pleiades              |68162028637205888     |55.33071154501385     |23.861474162488683    |7.21298439353355      |0.15165962623996398   |19.923277234423548    |0.33303899201842047   |-43.37825479935084    |0.20043800657835925   |16.917055             |18.705988             |15.606786             |3.0992022             |0.523262906804        |1.0                   |probable-member       |11.417                |0.224                 |3035                  |bright                |
Pleiades              |68265279651517056     |55.60961448507422     |24.235356564972648    |7.396214630343394     |0.12244339085389373   |19.868128483019394    |0.20835031398963108   |-45.9370955611256     |0.15978508309017145   |16.289757             |17.905523             |15.028541             |2.8769827             |0.232541092013        |1.0                   |probable-member       |10.932                |0.273                 |3132                  |bright                |
Pleiades              |68183331674900864     |55.10681123271332     |24.09988621242558     |7.899789421045849     |0.11767477568941549   |22.279968132154107    |0.28105909410680124   |-47.21440899393285    |0.15478228817772166   |16.897171             |18.652882             |15.598233             |3.0546484             |1.4969840943          |1.0                   |probable-member       |11.329                |0.232                 |3052                  |bright                |
Pleiades              |68294309333614720     |55.817153216639184    |24.37432781860659     |7.456152521617411     |0.36426135024584205   |22.620163623678078    |0.6813814259806962    |-45.25905954512522    |0.5568168642326755    |19.025648             |20.795843             |17.52615              |3.2696934             |0.910713538769        |1.0                   |probable-member       |13.268                |0.112                 |2666                  |faint                 |
Pleiades              |68183125516472320     |55.11009507905275     |24.08977026619689     |6.68292829930889      |0.08290204310884679   |18.649107227160474    |0.19282021447684697   |-41.99640669944889    |0.09804148461722133   |15.538248             |16.977253             |14.345582             |2.631671              |1.63128573494         |1.0                   |probable-member       |10.253                |0.357                 |3269                  |bright                |
Pleiades              |68199270297901952     |54.791173406961256    |23.98112208872836     |7.5483939044205846    |0.4073284384488115    |20.71944523767668     |0.7322462807399257    |-44.88060251013039    |0.5146315772297628    |18.674467             |20.509872             |17.236708             |3.2731647             |0.372488534414        |1.0                   |probable-member       |12.917                |0.126                 |2736                  |faint                 |
Pleiades              |68175806892217216     |54.94318450091718     |23.98123806679467     |7.387778052935217     |0.08065719415380317   |20.809804052689746    |0.15156561282136227   |-44.59328362237218    |0.10801322151579318   |15.558646             |17.010721             |14.363874             |2.6468468             |0.369191894243        |1.0                   |probable-member       |10.296                |0.352                 |3259                  |bright                |
Pleiades              |68170721650939264     |55.07859448927188     |23.90637863193692     |7.438562249640411     |0.1140296026143456    |20.988442470242333    |0.20057459652283713   |-46.77717470918746    |0.13678760696651612   |16.688633             |18.366938             |15.412904             |2.9540339             |0.560090627115        |1.0                   |probable-member       |11.132                |0.25                  |3092                  |bright                |
Pleiades              |68325649711754880     |55.77315195646161     |24.82441747200703     |7.214996616070393     |0.0693060813118516    |18.623540679891146    |0.15819213370566784   |-46.73688499530671    |0.08386007064331978   |14.440887             |15.814265             |13.285561             |2.5287046             |0.68571535407         |1.0                   |probable-member       |9.959                 |0.394                 |3335                  |bright                |
Pleiades              |68232191222851456     |55.02968575224224     |24.21745658558201     |7.285566392405198     |0.1954885265630149    |21.10983412573137     |0.3579045449104688    |-46.698993328493714   |0.2509404087829574    |17.728218             |19.662315             |16.38982              |3.2724953             |0.520320815528        |1.0                   |probable-member       |11.801                |0.191                 |2957                  |intermediate          |
Pleiades              |68318086273228416     |55.75079995205478     |24.73108873720608     |8.019973314095463     |0.9031864976624653    |20.4289720982453      |2.181676275797322     |-49.38295672413704    |1.2978355940404271    |20.427282             |21.03737              |18.811707             |2.2256641             |0.986718901154        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |68345956317106688     |55.01510180526755     |24.500640087134094    |8.03524214191262      |0.09402897460750591   |22.280151323739965    |0.17293854881442733   |-48.5646425067937     |0.13299576484779876   |15.746865             |17.204128             |14.494294             |2.709834              |1.86918168015         |1.0                   |probable-member       |10.475                |0.329                 |3223                  |bright                |
Pleiades              |68236795427794816     |54.88472731394781     |24.266870323546346    |7.090086697389721     |0.10085443411834767   |19.623897786861654    |0.19908295983678984   |-45.61549122694318    |0.128576463667878     |16.151382             |17.793785             |14.9033785            |2.8904066             |0.48767051538         |1.0                   |probable-member       |10.967                |0.269                 |3125                  |bright                |
Pleiades              |68152820227358720     |55.26255807160009     |23.7224853783673      |7.4668262997229204    |0.08080941607466177   |20.545414835943742    |0.16322961326976432   |-45.19820706317909    |0.12500396015742485   |15.810461             |17.32093              |14.598594             |2.7223368             |0.363080390396        |1.0                   |probable-member       |10.511                |0.325                 |3215                  |bright                |
Pleiades              |68174191984522368     |54.92805756157393     |23.907556658667687    |7.548557873929406     |0.0876410257853934    |20.86247286708818     |0.16748788929790784   |-44.89624831187939    |0.11625248059579896   |16.321098             |18.000935             |15.062507             |2.938428              |0.575168821622        |1.0                   |probable-member       |11.093                |0.254                 |3100                  |bright                |
Pleiades              |68232603539842944     |54.98011326115833     |24.214902494903164    |7.838339024959847     |0.20712514018779407   |22.25642852951828     |0.4493438487499783    |-46.91891019380805    |0.2963323227086653    |17.724627             |19.591688             |16.36108              |3.230608              |1.26342169846         |1.0                   |probable-member       |11.739                |0.195                 |2969                  |intermediate          |
Pleiades              |68310561489710336     |55.72974253767833     |24.492875073024877    |7.194996006933928     |0.05115934336314216   |21.23009940602011     |0.08834246723956964   |-45.10419640940408    |0.06404170079188945   |9.363033              |9.634545              |8.969191              |0.6653547             |0.515561689595        |1.0                   |probable-member       |3.837                 |1.237                 |6489                  |bright                |
Pleiades              |68263145050803840     |55.50162138419503     |24.170066662089358    |7.392485802315674     |0.2944862260616396    |21.23518750922092     |0.5833603651674919    |-45.81048873178079    |0.44223170415664226   |18.597599             |20.575119             |17.178648             |3.396471              |0.449062763834        |1.0                   |probable-member       |12.841                |0.129                 |2751                  |faint                 |
Pleiades              |68145707761492608     |54.96121431051758     |23.764408748782216    |7.08855406352207      |0.20533611590807652   |20.84659268265264     |0.38890792317007894   |-43.44715465345348    |0.27320615629892064   |17.815897             |19.769773             |16.462042             |3.3077316             |0.670952987319        |1.0                   |probable-member       |11.893                |0.184                 |2938                  |intermediate          |
Pleiades              |68296886313838848     |56.014854921903556    |24.504048116016953    |7.378027754105461     |0.05403356097482512   |22.32333093264816     |0.11883240169290443   |-45.72743195815646    |0.09059276925821691   |10.528545             |10.91307              |9.999205              |0.9138651             |0.879155835809        |1.0                   |probable-member       |5.036                 |0.987                 |5716                  |bright                |
Pleiades              |68284104491279872     |55.55626055867918     |24.313678237202087    |7.141901362932087     |0.21209495077561827   |18.71331441831289     |0.3572081601080539    |-45.25776766624935    |0.27735127093638967   |17.88816              |19.765526             |16.534807             |3.2307186             |0.583359625029        |1.0                   |probable-member       |11.85                 |0.187                 |2947                  |intermediate          |
Pleiades              |68327402058399232     |55.867606148324526    |24.89180226540872     |7.283281553343809     |0.09095460394464058   |21.028380908263564    |0.2162140616854751    |-45.62219455750791    |0.11127881446425261   |15.988075             |17.538548             |14.760517             |2.7780304             |0.378416530012        |1.0                   |probable-member       |10.669                |0.305                 |3183                  |bright                |
Pleiades              |68225834671270528     |54.897850360768295    |24.118242404578417    |7.290797631049818     |0.06789818892369708   |23.256292275944883    |0.13830764803772796   |-45.26894189750805    |0.08059329969399587   |14.702564             |15.921329             |13.609313             |2.3120155             |1.21984951779         |1.0                   |probable-member       |9.287                 |0.47                  |3503                  |bright                |
Pleiades              |68322454256073344     |56.04572106237157     |24.81260132799043     |7.505215440428456     |0.1421368770195028    |19.54089867931587     |0.31115616740885627   |-44.52444114750137    |0.17200660808999366   |17.059748             |18.759333             |15.755578             |3.0037546             |0.457116950757        |1.0                   |probable-member       |11.23                 |0.241                 |3072                  |bright                |
Pleiades              |68334235349446528     |55.12810756693859     |24.487119845941066    |7.240471737447157     |0.05444019292824428   |22.009030694230653    |0.11279827717372023   |-43.78479689809163    |0.08725295280584959   |11.5116625            |12.009824             |10.884976             |1.1248474             |0.85135226081         |1.0                   |probable-member       |5.912                 |0.841                 |5151                  |bright                |
Pleiades              |68323485048225152     |55.96737871230259     |24.84142328724196     |7.369683472216978     |0.04046886125299226   |21.270328478190343    |0.0795238043318128    |-44.22727997845427    |0.045451573365159335  |13.754035             |14.677409             |12.80958              |1.8678293             |0.549034608062        |1.0                   |probable-member       |8.109                 |0.579                 |3950                  |bright                |
Pleiades              |68117635855255168     |54.911292565004125    |23.388843165439795    |7.504349781130471     |0.11321332776071404   |20.53668519330238     |0.22232567280378485   |-44.27207480179037    |0.17309182899382283   |16.627108             |18.258156             |15.356875             |2.9012804             |0.49088100531         |1.0                   |probable-member       |10.995                |0.266                 |3119                  |bright                |
Pleiades              |68296650092601088     |55.93219599059834     |24.487538978211685    |7.440780136371382     |0.06905580323725653   |19.367668437179038    |0.12413704302125461   |-46.26523670484344    |0.08706519777570877   |15.173921             |16.532553             |14.017688             |2.514865              |0.441254799899        |1.0                   |probable-member       |9.918                 |0.4                   |3345                  |bright                |
Pleiades              |68120418994061312     |54.92139246134386     |23.47300769610576     |7.172466609965421     |0.1279619817856078    |20.822285678542432    |0.26055343217009197   |-44.67240458864857    |0.19460371520233563   |17.213495             |19.048994             |15.8935795            |3.1554146             |0.429431442381        |1.0                   |probable-member       |11.526                |0.214                 |3012                  |bright                |
Pleiades              |68310359628169088     |56.085556018632616    |24.772662977202998    |7.184980521025954     |0.13239296388077984   |19.87822661959223     |0.26984847628000513   |-45.40496403109081    |0.19278036648204375   |10.851324             |11.350045             |10.22516              |1.1248856             |0.260982737955        |1.0                   |probable-member       |5.912                 |0.841                 |5151                  |bright                |
Pleiades              |68390417818463872     |55.61507853597353     |25.046834235084876    |7.238080541411509     |0.0576460296724398    |19.562693114712204    |0.12076758731048778   |-43.14152136837279    |0.06518518684199909   |12.372397             |12.9606495            |11.65422              |1.3064299             |0.600139531529        |1.0                   |probable-member       |6.567                 |0.752                 |4764                  |bright                |
Pleiades              |68267680536205440     |55.674684812031806    |24.19928217396679     |6.836438889766712     |0.040360194870771936  |20.29576223910213     |0.0697730233915515    |-41.074903253139155   |0.050537380558527384  |13.883172             |14.77329              |12.843885             |1.9294043             |1.47152996052         |1.0                   |probable-member       |8.266                 |0.562                 |3873                  |bright                |
Pleiades              |68195598101454336     |54.51024211932045     |23.90966270861658     |7.494400882332605     |0.12504464132324472   |21.544402741734956    |0.20702927918321581   |-44.74519057770417    |0.14540794526883916   |16.526316             |18.148838             |15.274806             |2.874032              |0.677110783698        |1.0                   |probable-member       |10.924                |0.274                 |3133                  |bright                |
Pleiades              |68279225408437888     |55.46464119101738     |24.32412384375407     |7.593180038127572     |0.38374685397511815   |20.43438208730785     |0.702141093545014     |-43.821754847302884   |0.4941977285717584    |18.998428             |20.877037             |17.543991             |3.333046              |0.518276906767        |1.0                   |probable-member       |13.241                |0.113                 |2671                  |faint                 |
Pleiades              |68395606138958592     |55.405304465872206    |25.14227341880287     |7.7293489966776825    |0.14746664544292612   |20.849026330264834    |0.32313450987680714   |-46.34756454139263    |0.16583454412657667   |16.786037             |18.523079             |15.503085             |3.0199938             |0.871346400676        |1.0                   |probable-member       |11.261                |0.238                 |3066                  |bright                |
Pleiades              |68222119524026112     |54.52892691355358     |24.248616813450514    |7.64347130483531      |0.27893048131496306   |23.33900010429219     |0.5503599398852778    |-46.87476907538304    |0.3486696014686084    |18.138193             |20.187853             |16.755594             |3.4322586             |1.33285563452         |1.0                   |probable-member       |12.26                 |0.159                 |2865                  |intermediate          |
Pleiades              |68129764842889600     |55.143301707784765    |23.682412313515783    |7.426635788999271     |0.052553005537602025  |20.584664055348398    |0.10014983479674609   |-45.5973313411202     |0.06163022136140423   |10.69776              |11.0888605            |10.170576             |0.9182844             |0.315174411794        |1.0                   |probable-member       |5.055                 |0.983                 |5704                  |bright                |
Pleiades              |68300326584600448     |55.92983106339691     |24.548804053649626    |6.8601481468673535    |0.14436651333833933   |19.009879074646886    |0.2789120562077949    |-42.32605652830692    |0.19523700721482629   |17.256842             |18.983507             |15.945685             |3.0378218             |1.20643929592         |1.0                   |probable-member       |11.296                |0.235                 |3059                  |bright                |
Pleiades              |68395399980532864     |55.39057975122393     |25.113316582148403    |7.276790377544087     |0.10359171679369492   |20.577163806049565    |0.22940065410032917   |-44.31052437870521    |0.11366838107063798   |15.998383             |17.595432             |14.760182             |2.83525               |0.327810348605        |1.0                   |probable-member       |10.822                |0.286                 |3153                  |bright                |
Pleiades              |68186114813689344     |55.251688880061366    |24.22627317196434     |7.180694334992793     |0.1324870095781283    |20.060400503246886    |0.29023624932601255   |-44.90342179030267    |0.17826163121788247   |17.048546             |18.798836             |15.7255535            |3.0732822             |0.279094064341        |1.0                   |probable-member       |11.366                |0.228                 |3045                  |bright                |
Pleiades              |68295481861500928     |55.98213025281262     |24.426210921526224    |7.5475227461871475    |0.029988980447451807  |21.46764977259764     |0.054959410067476316  |-47.652516631675695   |0.03366715819960064   |13.783011             |14.724511             |12.813258             |1.911253              |0.934073603151        |1.0                   |probable-member       |8.221                 |0.566                 |3895                  |bright                |
Pleiades              |68390830135333504     |55.50015608515147     |25.029608411560087    |7.205960298982081     |0.10755998072581338   |19.832014379332435    |0.2285412336564052    |-44.956024228039254   |0.1328339899864277    |16.00409              |17.609617             |14.769639             |2.8399782             |0.252106971449        |1.0                   |probable-member       |10.835                |0.285                 |3151                  |bright                |
Pleiades              |68097020012324352     |53.53056379661392     |24.344251198562905    |7.260658697491753     |0.04883958896759338   |21.672347915431036    |0.08232486547343666   |-45.15427470052718    |0.05808171765976539   |9.426758              |9.710587              |9.022453              |0.68813324            |0.627368538443        |1.0                   |probable-member       |3.953                 |1.21                  |6411                  |bright                |
Pleiades              |68262973252098304     |55.47065368762648     |24.12342025123822     |7.3316159009501805    |0.15237309506064348   |19.884898608293142    |0.32002097059898077   |-46.12742708328206    |0.19355403109878871   |17.255703             |19.02947              |15.960995             |3.0684757             |0.213199333847        |1.0                   |probable-member       |11.356                |0.229                 |3047                  |bright                |
Pleiades              |68354374452892160     |55.00785091306767     |24.773720994794736    |7.61365735243397      |0.08795125453013485   |22.039505969569       |0.15997943531685554   |-46.484103308481366   |0.11519202326571991   |16.35583              |17.986586             |15.095949             |2.8906364             |1.01071370666         |1.0                   |probable-member       |10.968                |0.269                 |3125                  |bright                |
Pleiades              |68303728198686080     |56.079497191160094    |24.588264203162836    |7.385492548516213     |0.10255103481845491   |19.72284049793117     |0.20187673054888816   |-45.9291466454014     |0.12419529149177012   |16.425869             |18.025                |15.158963             |2.8660364             |0.244346192806        |1.0                   |probable-member       |10.903                |0.277                 |3137                  |bright                |
Pleiades              |68308882159427840     |56.10672542034542     |24.68116622985721     |7.871959523158457     |0.08661228320990333   |21.37798975690349     |0.20256204949253867   |-47.315409930806176   |0.11130909178239978   |15.46663              |16.97581              |14.245988             |2.7298212             |1.33792011403         |1.0                   |probable-member       |10.532                |0.322                 |3211                  |bright                |
Pleiades              |68303487680516224     |56.109576045747886    |24.58950700044713     |7.40655131489199      |0.04429035794494216   |19.600796969237162    |0.10570984002038826   |-45.932636233665846   |0.05625635137185279   |11.258368             |11.72756              |10.643503             |1.0840569             |0.303799968164        |1.0                   |probable-member       |5.75                  |0.866                 |5255                  |bright                |
Pleiades              |68303659479211776     |56.04008050483855     |24.5893788065725      |7.262346354382879     |0.08002882150975292   |21.384792493427117    |0.15183391045340772   |-44.15226795500718    |0.10452504006175928   |15.889762             |17.402023             |14.668898             |2.7331257             |0.592194372352        |1.0                   |probable-member       |10.541                |0.321                 |3209                  |bright                |
Pleiades              |68385057699293056     |55.44626240100448     |25.005932280404572    |7.719049776982897     |0.17485517095267702   |23.416072324392495    |0.40580363065736424   |-45.36107612006726    |0.23235903894052573   |17.088293             |18.852974             |15.776485             |3.0764885             |1.4382081572          |1.0                   |probable-member       |11.372                |0.228                 |3044                  |bright                |
Pleiades              |68167835432980480     |55.36208584847082     |24.01718892303026     |7.353671721519426     |0.09501976442177415   |20.73623154303655     |0.2170787978786355    |-45.1000822326227     |0.13530613857628038   |15.540159             |17.244375             |14.264282             |2.980093              |0.27208385688         |1.0                   |probable-member       |11.183                |0.245                 |3082                  |bright                |
Pleiades              |68192093408157568     |54.37951667381816     |23.76852358655042     |6.9413732938724095    |0.16229744345136254   |20.230725134542464    |0.3247102342384664    |-42.799952040594505   |0.23481337551380746   |17.648577             |19.546968             |16.32685              |3.2201176             |0.932093100449        |1.0                   |probable-member       |11.688                |0.199                 |2980                  |intermediate          |
Pleiades              |68398732874994944     |54.12635585110489     |24.01199076872078     |7.046047733932676     |0.04290197849463437   |19.729674441397812    |0.07734673207372184   |-43.08338162782405    |0.05210573096936167   |11.988355             |12.533896             |11.319551             |1.214345              |0.809160628053        |1.0                   |probable-member       |6.24                  |0.795                 |4950                  |bright                |
Pleiades              |68323966084583680     |55.80058652596179     |24.745753239439335    |7.394179867358264     |0.0858061338032646    |19.827390774999568    |0.16940763800506792   |-46.91860181672325    |0.11024850614797652   |15.678291             |17.362654             |14.410754             |2.9518995             |0.438741581024        |1.0                   |probable-member       |11.128                |0.25                  |3093                  |bright                |
Pleiades              |68383404135923072     |55.443567011988534    |24.92571928581473     |7.254952958721381     |0.26917510454157845   |14.078579222974621    |0.49665633542326615   |-46.69485588705963    |0.3470739480315818    |18.089884             |19.819181             |16.789019             |3.0301628             |2.20915849967         |1.0                   |probable-member       |11.895                |0.184                 |2938                  |intermediate          |
Pleiades              |68168419548529920     |55.380089718201084    |24.05674369712506     |7.944581255301857     |0.14222104440818373   |21.741929068885298    |0.30674474544694436   |-47.5503300970312     |0.18554136382744338   |17.175005             |19.003696             |15.857849             |3.1458473             |1.45969581729         |1.0                   |probable-member       |11.508                |0.215                 |3016                  |bright                |
Pleiades              |68141408498321280     |54.643786371061836    |23.672720001798034    |7.266518007995326     |0.16123464038657126   |20.47017259961465     |0.30055133046190596   |-45.2250272400018     |0.22380007217645861   |17.166449             |18.93576              |15.860388             |3.0753727             |0.178049467182        |1.0                   |probable-member       |11.37                 |0.228                 |3044                  |bright                |
Pleiades              |68317746971945600     |55.79070301958631     |24.69232059595773     |7.585667115379353     |0.08472197153389271   |24.79581907443429     |0.15507893463875036   |-48.880600645022426   |0.10191525523732943   |15.142637             |16.591108             |13.953377             |2.6377316             |2.08603401025         |1.0                   |probable-member       |10.27                 |0.355                 |3265                  |bright                |
Pleiades              |68254765570883712     |54.69068889186792     |24.46757755658414     |7.429898009153963     |0.15836584233394474   |20.451883916310816    |0.3396714180798838    |-46.51223134270335    |0.20961458010884437   |17.365437             |19.266005             |16.029222             |3.236782              |0.391398789526        |1.0                   |probable-member       |11.685                |0.199                 |2980                  |bright                |
Pleiades              |68156290560900480     |55.27187090493853     |23.837359284394996    |7.469501729011464     |0.3024910919412467    |20.931782008497876    |0.6827836959212237    |-44.717026828216476   |0.402160922745109     |18.026237             |19.973688             |16.634283             |3.339405              |0.403007019538        |1.0                   |probable-member       |12.082                |0.171                 |2900                  |intermediate          |
Pleiades              |68306099020642432     |56.00121818084855     |24.556799340785325    |7.418137320255127     |0.06347510606512913   |20.801490581879957    |0.1279349896088098    |-46.068505397418306   |0.08708619589663928   |8.027895              |8.142387              |7.865379              |0.27700853            |0.399846993418        |1.0                   |probable-member       |2.389                 |1.679                 |8186                  |bright                |
Pleiades              |68367190635351936     |55.63011067655075     |24.822486562382508    |7.571918357719948     |0.13927981665616604   |20.27588838697754     |0.2728198982885841    |-45.995317304974435   |0.16987260024086748   |17.335684             |19.212543             |16.007755             |3.2047882             |0.52338124608         |1.0                   |probable-member       |11.623                |0.205                 |2993                  |bright                |
Pleiades              |68250264445159936     |54.78812853465073     |24.36762874556284     |6.955217069282168     |0.04646752978184933   |18.842423083728836    |0.08488286656958864   |-40.76293064348444    |0.05393495500451959   |9.703188              |10.016299             |9.258933              |0.7573662             |1.44768408722         |1.0                   |probable-member       |4.309                 |1.129                 |6182                  |bright                |
Pleiades              |68317609532996480     |55.762359534019204    |24.66956453669538     |7.44252267431834      |0.05219406804684088   |19.584047081775754    |0.1047162030435973    |-46.17762558435472    |0.05680784833938194   |11.690341             |12.196871             |11.055732             |1.141139              |0.389253849165        |1.0                   |probable-member       |5.973                 |0.833                 |5113                  |bright                |
Pleiades              |68314414077327744     |55.80453492986932     |24.65524896606417     |7.225563636755018     |0.06893443078764572   |20.834548514719295    |0.12867163739292017   |-43.92695293809468    |0.09404839484909103   |14.91257              |16.203968             |13.779717             |2.4242506             |0.492497690325        |1.0                   |probable-member       |9.644                 |0.431                 |3410                  |bright                |
Pleiades              |68319529381881344     |55.87463442926563     |24.656403288466574    |7.590752933668959     |0.19486209592186965   |20.742871703401573    |0.36927096841087476   |-48.055756852387205   |0.25301429950293686   |17.586649             |19.404007             |16.247734             |3.156273              |0.86766326132         |1.0                   |probable-member       |11.554                |0.211                 |3007                  |intermediate          |
Pleiades              |68409487473090688     |54.39553023059902     |24.236403510566458    |6.407309657698109     |0.048476343164534266  |18.21927191266759     |0.08570045190436426   |-39.19767237149938    |0.06251217438682649   |10.442668             |10.7969055            |9.946946              |0.8499594             |2.55259672308         |1.0                   |probable-member       |4.75                  |1.039                 |5900                  |bright                |
Pleiades              |68291977168100480     |55.513834943322216    |24.5368865246786      |7.227775104693856     |0.07354563434578702   |19.39582272154684     |0.11523794647736438   |-44.20055846737675    |0.08179176471301491   |15.276305             |16.621922             |14.1198435            |2.502078              |0.420795620114        |1.0                   |probable-member       |9.882                 |0.404                 |3353                  |bright                |
Pleiades              |68147391388599808     |54.9500010361186      |23.84895165616426     |7.695993025673338     |0.09654425329164333   |22.311226483866943    |0.1848500512057878    |-47.45108763166084    |0.12041720923659795   |15.765555             |17.451178             |14.496924             |2.9542532             |1.26661847308         |1.0                   |probable-member       |11.132                |0.25                  |3092                  |bright                |
Pleiades              |68162921990400256     |55.34540673411205     |23.92991344073848     |7.292019181156138     |0.1381051417413668    |21.19492247111819     |0.3022511847593661    |-44.44821574170635    |0.1833311258891376    |16.276703             |17.900295             |15.012165             |2.8881302             |0.479427284182        |1.0                   |probable-member       |10.961                |0.27                  |3126                  |bright                |
Pleiades              |68381793524163968     |55.41606905863148     |24.874871956917467    |7.605834304999622     |0.15114866848021768   |21.7328036752418      |0.297518135660473     |-46.621146499671326   |0.20042449311080307   |17.476173             |19.351133             |16.153704             |3.1974297             |0.890846864479        |1.0                   |probable-member       |11.608                |0.206                 |2996                  |bright                |
Pleiades              |68409590552304768     |54.43118140330621     |24.25891583978271     |7.076497049846228     |0.05741161965614569   |20.908424477011145    |0.09581294536328505   |-52.44755784634211    |0.07266175312774047   |7.374113              |8.070443              |6.6104403             |1.4600029             |1.87485200858         |1.0                   |probable-member       |6.99                  |0.707                 |4515                  |bright                |
Pleiades              |68268165869533568     |55.735752741831234    |24.229176861217702    |7.442433827523899     |0.1353883342443218    |20.012971873030818    |0.23375708687366972   |-46.939439856823306   |0.18784707080724644   |17.12921              |18.863594             |15.809039             |3.054555              |0.470702371554        |1.0                   |probable-member       |11.329                |0.232                 |3052                  |bright                |
Pleiades              |68268303308484224     |55.755323893614964    |24.24773743756844     |7.320090409644352     |0.15137312604807165   |19.640409204954377    |0.2760409680125468    |-45.71825648549584    |0.22302983902358664   |17.56905              |19.37519              |16.215853             |3.159338              |0.188238801839        |1.0                   |probable-member       |11.553                |0.211                 |3007                  |intermediate          |
Pleiades              |68045583484082048     |53.74721002551405     |24.20445673484033     |7.589170763356135     |0.05358787462520077   |21.427294847470023    |0.09975798824667884   |-47.01542758123162    |0.07454620576291796   |14.564843             |15.761386             |13.482422             |2.278964              |0.884639435332        |1.0                   |probable-member       |9.185                 |0.48                  |3532                  |bright                |
Pleiades              |68145776480904064     |54.95217176562911     |23.767602086378524    |7.6420611268531085    |0.14410143862228092   |20.96190714633356     |0.26033350215851975   |-47.005398105312445   |0.18257295570932458   |17.290194             |19.154316             |15.965151             |3.189165              |0.82010244909         |1.0                   |probable-member       |11.592                |0.208                 |2999                  |bright                |
Pleiades              |68363411064150272     |55.589852691000104    |24.664477709157737    |7.442000104140751     |0.031821760041480185  |20.575355675788884    |0.06598580178307398   |-45.143731574040864   |0.04140262601765712   |13.853169             |14.794261             |12.886034             |1.908227              |0.336793225986        |1.0                   |probable-member       |8.214                 |0.567                 |3898                  |bright                |
Pleiades              |68120728231661824     |54.871764379871905    |23.499179068957385    |7.471264462110723     |0.02623812467827927   |22.071106002963297    |0.052917014460510226  |-45.25992723558389    |0.03696243538083851   |13.6791115            |14.583806             |12.74501              |1.8387957             |0.838229992807        |1.0                   |probable-member       |8.034                 |0.589                 |3987                  |bright                |
Pleiades              |68282837477714816     |55.41178380959435     |24.385752333589473    |7.044738538511695     |0.1690250635985429    |20.883394155591226    |0.28754368958104576   |-44.73910338375981    |0.2034639988472575    |17.667574             |19.522377             |16.329288             |3.1930885             |0.59777213867         |1.0                   |probable-member       |11.652                |0.202                 |2987                  |intermediate          |
Pleiades              |68294554148575232     |55.90390489494264     |24.39378723221872     |7.3319576090971985    |0.028537604026855443  |19.488778663780824    |0.04940015751759489   |-44.5038283058425     |0.03647009276490648   |13.64851              |14.542317             |12.713789             |1.8285284             |0.303859173688        |1.0                   |probable-member       |8.002                 |0.594                 |4000                  |bright                |
Pleiades              |68364682374473856     |55.4680666611647      |24.69916622963567     |8.032535154100824     |0.13792597243966023   |21.921948808872525    |0.26193774048213625   |-49.126972728225205   |0.18738129984768603   |17.203575             |19.054571             |15.884501             |3.1700697             |1.80707621749         |1.0                   |probable-member       |11.555                |0.211                 |3007                  |bright                |
Pleiades              |68298093201624960     |55.83579287247572     |24.442922395922423    |7.543100409581228     |0.14583683357839936   |22.028990923817233    |0.27112614551766845   |-45.4650168559018     |0.20655230145893363   |17.359585             |19.114084             |16.021582             |3.0925026             |0.857728345272        |1.0                   |probable-member       |11.404                |0.225                 |3037                  |bright                |
Pleiades              |68310359628169472     |56.0913736987376      |24.768213180775955    |7.34211124824187      |0.05468109503177429   |21.217703526569533    |0.11040336539922359   |-46.62697865521142    |0.06249320020831208   |12.572007             |13.217135             |11.805246             |1.4118891             |0.550492086545        |1.0                   |probable-member       |6.861                 |0.721                 |4590                  |bright                |
Pleiades              |68142374866825216     |54.64259576517921     |23.718536941003187    |7.341602986407804     |0.15033070890861222   |20.924528133380164    |0.2691811814409953    |-46.63817153215665    |0.20735828918313157   |17.21269              |19.086866             |15.902899             |3.1839676             |0.462892063704        |1.0                   |probable-member       |11.582                |0.209                 |3001                  |bright                |
Pleiades              |68283421593270400     |55.343595773538716    |24.397554851404124    |7.418669535211134     |0.19442763391495058   |20.11033149180018     |0.3347693485847786    |-45.944424804061654   |0.2427201277632115    |17.59423              |19.599083             |16.241928             |3.3571548             |0.237615011371        |1.0                   |probable-member       |11.901                |0.183                 |2937                  |intermediate          |
Pleiades              |68293729514855040     |55.93026389936584     |24.37439577313848     |7.226433157469438     |0.0628891207143808    |18.98212819180659     |0.10755547682890919   |-40.324160055844246   |0.07837859957045304   |8.186488              |8.32734               |7.9744253             |0.3529148             |1.32815374297         |1.0                   |probable-member       |2.6                   |1.598                 |7816                  |bright                |
Pleiades              |68409762350218240     |54.372810548485354    |24.24922856064266     |1.2426280132601863    |1.254339459083391     |18.687135707005986    |2.4500626892043544    |-41.48395096164726    |1.7523699675274356    |20.414698             |21.108368             |19.28921              |1.8191586             |2.8512383223          |0.999555812007        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |63507860340462208     |56.59305845518921     |21.088771392024412    |7.5599292888774485    |0.3463639214644818    |20.09570211075551     |0.6099079063746652    |-47.18746351193314    |0.43378246892424976   |18.568386             |20.808102             |17.131382             |3.6767197             |0.559498570426        |1.0                   |probable-member       |12.815                |0.13                  |2755                  |faint                 |
Pleiades              |63536997398140672     |56.71497183344041     |21.519454765808767    |8.050180655466232     |0.5019586165863164    |21.691275548941153    |0.9983866017862248    |-49.52215992349563    |0.6077816777116439    |19.475288             |21.387526             |17.969109             |3.418417              |1.36124113048         |1.0                   |probable-member       |13.719                |0.094                 |2548                  |faint                 |
Pleiades              |63502259702709888     |56.38337957699278     |21.24648694610881     |7.578743232921589     |0.06566174314385573   |20.670372341130268    |0.11935830423361313   |-47.78385539809267    |0.08220487024770494   |7.715158              |7.8194966             |7.5710325             |0.24846411            |0.855792381471        |1.0                   |probable-member       |2.309                 |1.712                 |8330                  |bright                |
Pleiades              |63662311661690880     |58.14931197034682     |21.35627858989568     |7.084650349958734     |0.11385538576521506   |18.83657291637311     |0.21698289381388236   |-42.33099583657306    |0.13734990799619295   |16.798462             |18.552261             |15.503645             |3.0486164             |0.991075496278        |1.0                   |probable-member       |11.318                |0.233                 |3055                  |bright                |
Pleiades              |63547378335443200     |55.81129975933051     |21.152586367639167    |7.596760127238607     |0.04786327976350937   |21.73648718158541     |0.10741468356814085   |-46.9635010358171     |0.05763270142045484   |12.306875             |12.922238             |11.575071             |1.347167              |0.964564119635        |1.0                   |probable-member       |6.688                 |0.739                 |4692                  |bright                |
Pleiades              |63692475216749312     |57.30516061433621     |21.366762052676513    |6.98997243589536      |0.23803851746019472   |19.836440005723013    |0.5335041204980793    |-45.666922204038194   |0.30456611886589563   |17.913025             |19.820137             |16.550709             |3.2694283             |0.535710212946        |1.0                   |probable-member       |11.914                |0.182                 |2934                  |intermediate          |
Pleiades              |63693785181958912     |57.46592215814556     |21.307136980082124    |7.258714023643842     |0.0713220341247759    |20.27642390256532     |0.14915501915087379   |-44.25995870992516    |0.07195844473191595   |14.528598             |15.876667             |13.382768             |2.4938993             |0.301255894037        |1.0                   |probable-member       |9.858                 |0.407                 |3359                  |bright                |
Pleiades              |63627264728628224     |57.81933185645601     |21.05954097766298     |7.436380563795717     |0.10605903702112358   |20.14115481910953     |0.24078369579179412   |-44.64933078672763    |0.11060313292365176   |16.372671             |18.045088             |15.103936             |2.9411516             |0.296568227296        |1.0                   |probable-member       |11.1                  |0.253                 |3099                  |bright                |
Pleiades              |63677326867342464     |58.10251400133022     |21.506115370157893    |7.571550952009653     |0.07338074518124814   |20.048195632390346    |0.13785113566050697   |-44.90860497815295    |0.08426603902139358   |15.225597             |16.642172             |14.050284             |2.5918875             |0.541330954079        |1.0                   |probable-member       |10.14                 |0.371                 |3294                  |bright                |
Pleiades              |63661521387693824     |58.242251972814636    |21.42400745034332     |7.5684448896129926    |0.11836675717196185   |18.943006381852364    |0.2109083685523643    |-45.662864711088844   |0.1330244657480681    |16.044493             |17.722876             |14.778888             |2.9439878             |0.661068571102        |1.0                   |probable-member       |11.107                |0.252                 |3097                  |bright                |
Pleiades              |63547270960574336     |56.00276928022825     |21.28187871427448     |7.429390607939928     |0.039619090500715895  |20.20943385653948     |0.08791556527583974   |-45.90991569537514    |0.050172237978778955  |12.437305             |13.065422             |11.690425             |1.3749971             |0.288686425792        |1.0                   |probable-member       |6.762                 |0.731                 |4648                  |bright                |
Pleiades              |63546038305742720     |56.01050693852326     |21.220951744483745    |7.004020973587267     |0.12826299481741882   |19.76462185191995     |0.26917716862389957   |-43.90579284601332    |0.16746762561871792   |16.938066             |18.738663             |15.631648             |3.1070147             |0.707718586339        |1.0                   |probable-member       |11.432                |0.222                 |3032                  |bright                |
Pleiades              |63527827643105408     |56.532546899113775    |21.345164985955552    |7.440466519089023     |0.24551286930302624   |19.99553372745614     |0.4954191135592446    |-44.77036829609915    |0.355036925856862     |18.747461             |20.923794             |17.299152             |3.6246414             |0.242819369407        |1.0                   |probable-member       |12.994                |0.122                 |2722                  |faint                 |
Pleiades              |63485427727244544     |56.54126708735533     |21.097792009017965    |6.815761228858657     |0.09032185720653617   |18.903539848938546    |0.16813357238954554   |-41.7952890086062     |0.11931798776047926   |16.066511             |17.669914             |14.834763             |2.8351517             |1.41530333591         |1.0                   |probable-member       |10.822                |0.286                 |3153                  |bright                |
Pleiades              |63632178171114624     |57.460004957064484    |20.966523167134856    |7.301851145551698     |0.10046000575311842   |19.632359793850732    |0.1975270476319383    |-45.32233963594032    |0.17059477635801204   |16.414078             |18.075285             |15.142583             |2.932702              |0.167045832724        |1.0                   |probable-member       |11.078                |0.256                 |3103                  |bright                |
Pleiades              |63430967542044800     |55.30497518668043     |20.85436460481526     |7.043899402270736     |0.06386292771123575   |22.07039905959314     |0.11357713198992216   |-45.35970306347963    |0.08946051315519854   |13.8692045            |14.852959             |12.890263             |1.9626961             |0.953140255981        |1.0                   |probable-member       |8.344                 |0.556                 |3835                  |bright                |
Pleiades              |63705433133130368     |57.20099766542866     |21.41109093528647     |7.150659537585536     |0.09916473914771462   |19.080645290819568    |0.2056764511050206    |-43.73216920287888    |0.12879015133871807   |16.637138             |18.355988             |15.362304             |2.9936838             |0.638371471263        |1.0                   |probable-member       |11.21                 |0.242                 |3076                  |bright                |
Pleiades              |63478654562505344     |56.16601559458966     |20.911623715646304    |7.790319521864431     |0.33532444383730986   |21.346676668021253    |0.591233403082996     |-47.77335315073322    |0.3135311377808183    |18.412966             |20.237263             |16.997166             |3.240097              |0.991802491346        |1.0                   |probable-member       |12.569                |0.142                 |2803                  |intermediate          |
Pleiades              |63576446674056320     |55.88285364744265     |21.60539393321629     |8.446313761415375     |0.14909291259910995   |24.18023469048841     |0.29655635363992094   |-49.963640290894695   |0.18568214802819277   |17.399132             |19.295368             |16.050087             |3.2452812             |2.87078324163         |1.0                   |probable-member       |11.7                  |0.198                 |2977                  |bright                |
Pleiades              |63730309581781376     |57.92546642630824     |21.668167449591284    |7.150063793449279     |0.05021522435236205   |19.02116620509001     |0.09518466408058072   |-43.66117440085535    |0.061803544738535526  |11.255788             |11.736188             |10.67012              |1.0660677             |0.673513824735        |1.0                   |probable-member       |5.676                 |0.877                 |5303                  |bright                |
Pleiades              |63593798341985152     |56.445657376365396    |21.746837904195157    |8.213028186273009     |0.16786309018545245   |21.778521174482165    |0.3199348215950104    |-50.61102259521784    |0.2030884868758331    |17.117863             |19.21119              |15.760427             |3.4507618             |2.19449689562         |1.0                   |probable-member       |12.075                |0.171                 |2902                  |bright                |
Pleiades              |63589743892857216     |56.567068838559905    |21.685970697242396    |7.595254094503915     |0.22811129107023315   |20.180130476914485    |0.43193777055092303   |-44.394042003233196   |0.2554939090023936    |17.86801              |19.90384              |16.53182              |3.3720188             |0.515391722414        |1.0                   |probable-member       |12.0                  |0.176                 |2917                  |intermediate          |
Pleiades              |63654164106065280     |57.89541833529198     |21.211205454979204    |7.500450023203637     |0.48362341804455744   |17.805729065677273    |1.0142679527537126    |-44.675582090028186   |0.46335334406531803   |19.078058             |21.22849              |17.57211              |3.6563816             |0.761404541985        |1.0                   |probable-member       |13.325                |0.11                  |2655                  |faint                 |
Pleiades              |63534390354375040     |56.605937355943475    |21.424935529697706    |7.490512567330789     |0.08813237253910569   |20.555101095290226    |0.1828721427105726    |-39.59456288324164    |0.1294025989055358    |12.277149             |12.917844             |11.523769             |1.3940744             |1.48465579395         |1.0                   |probable-member       |6.813                 |0.726                 |4618                  |bright                |
Pleiades              |63436396380626688     |55.14724773069943     |20.965563903148468    |7.492296694272049     |0.06131765345432856   |21.489809278588396    |0.10581635739064926   |-45.384359547560834   |0.0747196105753057    |14.8696785            |16.178396             |13.733528             |2.444868              |0.65934856213         |1.0                   |probable-member       |9.712                 |0.423                 |3394                  |bright                |
Pleiades              |63773774653147904     |58.190325912824854    |21.688692103697928    |7.248521512614739     |0.09818913761787534   |17.714269423141364    |0.17572459497680648   |-44.52842683915631    |0.11464902164964574   |15.751577             |17.284678             |14.53209              |2.7525873             |0.927581751708        |1.0                   |probable-member       |10.597                |0.314                 |3198                  |bright                |
Pleiades              |63592767549850112     |56.291275630332805    |21.70438625593249     |7.828276288718739     |0.046597012107444276  |21.272909207997333    |0.09820861080750108   |-47.988274192294085   |0.06759765997119449   |9.836271              |10.148344             |9.396491              |0.751853              |1.35412152138         |1.0                   |probable-member       |4.281                 |1.135                 |6199                  |bright                |
Pleiades              |63717665199974016     |57.34389861619178     |21.63210457522486     |7.3636405291133915    |0.11709488982330356   |19.85892108654207     |0.27017638058813875   |-46.41730795685146    |0.15105440654216912   |16.819897             |18.758574             |15.497809             |3.2607641             |0.298937069242        |1.0                   |probable-member       |11.729                |0.196                 |2971                  |bright                |
Pleiades              |63449521800719488     |55.77397956644701     |21.030226144379938    |7.734693632416037     |0.14743190834486597   |19.83991591165377     |0.29477931424170617   |-46.173693252142996   |0.15764767070827862   |17.175657             |19.036152             |15.849995             |3.1861572             |0.822148072446        |1.0                   |probable-member       |11.586                |0.208                 |3000                  |bright                |
Pleiades              |63585036608738048     |56.22036037489096     |21.571020933264467    |8.059273914191724     |0.10852769610621085   |21.52399134018719     |0.21583608985339872   |-47.45235241341318    |0.1698653977838978    |16.574953             |18.437735             |15.252809             |3.184926              |1.66786767355         |1.0                   |probable-member       |11.584                |0.208                 |3001                  |bright                |
Pleiades              |63502745034164736     |56.29806518761277     |21.241344744350616    |7.492050458765167     |0.30029186886451525   |20.14054396509796     |0.521764080758639     |-46.28410065674395    |0.36432006254859084   |18.770308             |21.02983              |17.333036             |3.6967945             |0.34783624826         |1.0                   |probable-member       |13.017                |0.121                 |2717                  |faint                 |
Pleiades              |117202205741091584    |50.74013006768126     |25.451271613941167    |6.658739510678881     |0.1405220552543697    |24.124307791921545    |0.2853255195086456    |-38.44281058325739    |0.2095077070929784    |17.415112             |19.164831             |16.099777             |3.065054              |2.61302148743         |1.0                   |probable-member       |11.35                 |0.23                  |3048                  |bright                |
Pleiades              |117215807902051200    |50.79050948681238     |25.699308627037027    |7.463733880001978     |0.03806298637351244   |23.08226176771494     |0.07358644354106766   |-44.68030130590084    |0.052637073835928784  |12.79346              |13.500822             |11.994641             |1.5061808             |1.20892649684         |1.0                   |probable-member       |7.112                 |0.695                 |4446                  |bright                |
Pleiades              |117138193548596480    |51.18947256281857     |25.177975237176447    |7.59691714999381      |0.05389979384087011   |23.82216128155901     |0.1040280607679342    |-45.86842893771704    |0.07996633376887254   |14.614859             |15.815822             |13.519638             |2.2961836             |1.56103279022         |1.0                   |probable-member       |9.238                 |0.475                 |3517                  |bright                |
Pleiades              |117141354644522752    |51.176041776973754    |25.304569880773645    |6.7594419349553885    |0.027117523931142515  |19.89973901218768     |0.05550083790585927   |-42.212179795344476   |0.03744738283521841   |13.676045             |14.536508             |12.770829             |1.7656784             |1.41972720772         |1.0                   |probable-member       |7.818                 |0.62                  |4085                  |bright                |
Pleiades              |117096721343291008    |50.727615383792674    |24.801443662259505    |4.319791829647655     |1.0805739360659143    |21.752016269847946    |1.5418095724375878    |-46.26745137925728    |1.0513613693292898    |20.17215              |21.584183             |18.687498             |2.8966846             |1.63145467724         |0.999999999997        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |117273983233507584    |51.57911477343776     |25.70907534546428     |4.661535700103968     |0.7416897737259288    |18.858982463905363    |1.5583353958944426    |-42.57917621753073    |1.273009854520556     |20.023561             |21.674664             |18.66557              |3.0090942             |2.05783395872         |0.999999999806        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |68514559552895488     |54.342778572528246    |24.904334674994733    |7.252183379941523     |0.09852399441449422   |20.030853509017494    |0.20445408789270245   |-43.85024208219815    |0.15226234557680163   |16.818613             |18.514677             |15.559079             |2.9555979             |0.388904060925        |1.0                   |probable-member       |11.135                |0.249                 |3092                  |bright                |
Pleiades              |68475767408245632     |53.77120494720229     |24.512018953827905    |6.715646730806784     |0.03468076602518908   |19.206809612738642    |0.06183803304860806   |-41.0842202000968     |0.041467373523058536  |14.460911             |15.536059             |13.436433             |2.0996265             |1.690356796           |1.0                   |probable-member       |8.692                 |0.525                 |3696                  |bright                |
Pleiades              |68591456647799552     |55.35291969728294     |25.384835684053037    |7.009606604443857     |0.14003249267997914   |19.2137457165793      |0.30202212860637373   |-43.39060102051275    |0.18502241392884658   |17.13523              |18.884762             |15.848022             |3.0367393             |0.820145684865        |1.0                   |probable-member       |11.294                |0.235                 |3059                  |bright                |
Pleiades              |68660554081641472     |55.024951156142926    |25.672346365963968    |7.417178579164936     |0.11579500896163322   |20.858957946692158    |0.23533129741683928   |-45.6182265534308     |0.16875275005124465   |16.954605             |18.733023             |15.672283             |3.0607395             |0.369100970924        |1.0                   |probable-member       |11.341                |0.231                 |3050                  |bright                |
Pleiades              |68660244843997312     |55.0501657258452      |25.64207542477421     |7.165070347691589     |0.037858572883984046  |18.130124248429517    |0.07628682003713884   |-47.59822830234282    |0.052252109406799134  |11.876598             |12.433592             |11.178308             |1.2552843             |0.986776155608        |1.0                   |probable-member       |6.385                 |0.776                 |4868                  |bright                |
Pleiades              |68458514523905408     |54.39249708566718     |24.70408040602503     |7.492873119606563     |0.17049759629146755   |20.19803170642824     |0.446867594864941     |-44.488711167412184   |0.2748939822776553    |17.730476             |19.506813             |16.402                |3.1048126             |0.386442917902        |1.0                   |probable-member       |11.552                |0.211                 |3007                  |intermediate          |
Pleiades              |68605058807852928     |55.26734419833308     |25.50698736641284     |6.984649302727531     |0.19881834598834666   |19.998767251887347    |0.3584130299884817    |-45.78305929115756    |0.2711558056179873    |17.948046             |19.918348             |16.578419             |3.3399296             |0.581938680028        |1.0                   |probable-member       |12.017                |0.175                 |2913                  |intermediate          |
Pleiades              |68475904847290240     |53.793544906701264    |24.531669591711132    |7.154679871127927     |0.12362284035192918   |20.864893342644383    |0.21121522773868653   |-43.33354574620781    |0.14763598516096407   |16.691841             |18.432003             |15.415999             |3.0160036             |0.66043326131         |1.0                   |probable-member       |11.254                |0.238                 |3068                  |bright                |
Pleiades              |68748751233818112     |52.44804662647258     |24.201535518856225    |6.852430019994858     |0.17915919379128342   |20.01591396702787     |0.37527428840748733   |-43.06787311032771    |0.23683879763766685   |17.678942             |19.69907              |16.328846             |3.370224              |0.99876804959         |1.0                   |probable-member       |11.93                 |0.181                 |2931                  |intermediate          |
Pleiades              |68587161680620288     |55.49565824024407     |25.32880028026502     |7.22829716303198      |0.08369803722590274   |20.293978028884457    |0.159705197953284     |-44.11006815724853    |0.09101592960011151   |13.360757             |14.401418             |12.350005             |2.0514126             |0.361994600133        |1.0                   |probable-member       |8.566                 |0.536                 |3743                  |bright                |
Pleiades              |68580530251050496     |55.1299276722114      |25.14790181975118     |6.887020051069662     |0.12618346496796426   |19.958967142394133    |0.22639128796675595   |-45.72606123520549    |0.13194292301984137   |15.739687             |17.482159             |14.447015             |3.0351439             |0.838590605482        |1.0                   |probable-member       |11.291                |0.235                 |3060                  |bright                |
Pleiades              |68436627369761664     |54.6060233512893      |24.45316932209431     |8.373786600568469     |0.37968966926326037   |21.145239713310154    |0.87218590086887      |-44.19136180196814    |0.6046329634061908    |19.04233              |21.125935             |17.570265             |3.5556698             |1.38892542285         |1.0                   |probable-member       |13.288                |0.111                 |2662                  |faint                 |
Pleiades              |68641037750201088     |54.47833975501251     |25.441913224622024    |7.9186662187339385    |0.11475528255274298   |20.65641380139839     |0.17225649959367567   |-40.71085963986492    |0.1307529156091059    |14.844839             |16.149378             |13.726944             |2.4224339             |1.67160876342         |1.0                   |probable-member       |9.638                 |0.432                 |3412                  |bright                |
Pleiades              |68581694185489920     |55.24698199818261     |25.19856824339429     |7.356663085371183     |0.23786030425266916   |20.755927355287383    |0.5380002527465806    |-46.075429958605355   |0.32432677470920446   |17.947327             |19.962593             |16.57689              |3.3857021             |0.317868739348        |1.0                   |probable-member       |12.064                |0.172                 |2904                  |intermediate          |
Pleiades              |68433814167849728     |54.50858602476539     |24.33740036044472     |7.294101648599615     |0.11262730821844733   |20.926489672582818    |0.24490358836977064   |-43.73280067746502    |0.13927584150104105   |16.19832              |17.837069             |14.94397              |2.8930988             |0.515154665882        |1.0                   |probable-member       |10.974                |0.268                 |3123                  |bright                |
Pleiades              |68595751615127296     |55.06219688665452     |25.321737672839934    |7.4318964800728144    |0.06959678673263167   |21.34126408655991     |0.14195653993726587   |-46.3992225162175     |0.08571054403683792   |15.048042             |16.355839             |13.915742             |2.4400969             |0.606699025595        |1.0                   |probable-member       |9.696                 |0.425                 |3398                  |bright                |
Pleiades              |68624613795266432     |54.600996000899464    |25.330207368517808    |7.25583581448234      |0.128900821329477     |19.910200410847807    |0.25418554321043496   |-44.32882394944161    |0.18182599055513574   |17.130941             |19.03082              |15.799919             |3.2309017             |0.279445706927        |1.0                   |probable-member       |11.674                |0.2                   |2983                  |bright                |
Pleiades              |68506347575444096     |54.264564714033156    |24.743029216382503    |7.47295565211967      |0.06402817685837589   |19.88623386557928     |0.16702344888450732   |-45.407396592541716   |0.09923096331802875   |15.047661             |16.404959             |13.900449             |2.50451               |0.337477501078        |1.0                   |probable-member       |9.888                 |0.403                 |3352                  |bright                |
Pleiades              |68505110624876032     |54.1141097248668      |24.68796601230175     |7.530961941203163     |0.0938799025830792    |21.895869946709027    |0.1916582657077875    |-47.06672569869392    |0.13252604321351538   |16.00487              |17.65962              |14.764254             |2.8953667             |0.930044676849        |1.0                   |probable-member       |10.98                 |0.267                 |3122                  |bright                |
Pleiades              |68449757086421760     |54.725757319344815    |24.704224702489253    |7.6922483470394045    |0.16299160152754444   |21.909599579539535    |0.3860886726702247    |-47.431291028623775   |0.2382720672515258    |17.439024             |19.426285             |16.057854             |3.368431              |1.10570739347         |1.0                   |probable-member       |11.928                |0.181                 |2931                  |bright                |
Pleiades              |68610006610414976     |54.48589127042583     |25.01702134363541     |8.062517731389317     |0.08179107066212365   |21.830066232835698    |0.15067117276290798   |-49.77885970243534    |0.10944831219787787   |13.109901             |13.932244             |12.176541             |1.755703              |2.01094378354         |1.0                   |probable-member       |7.787                 |0.624                 |4099                  |bright                |
Pleiades              |68508855836353536     |54.04405736091293     |24.766471968242286    |8.081663586169311     |0.12860222470890323   |23.025888127498117    |0.2567385991919912    |-49.2786955813051     |0.1699398066608467    |17.201454             |19.098566             |15.878532             |3.2200336             |2.10387289855         |1.0                   |probable-member       |11.652                |0.202                 |2987                  |bright                |
Pleiades              |68600321460320768     |55.04607101036966     |25.390595738618366    |7.1935100013663895    |0.14248685641999237   |19.703905614555026    |0.2899493348926142    |-45.89477172563241    |0.1663611982923449    |16.958729             |18.74553              |15.670011             |3.0755186             |0.303050268359        |1.0                   |probable-member       |11.37                 |0.228                 |3044                  |bright                |
Pleiades              |68468203969427200     |54.44802955689614     |24.89599103767944     |7.090313482946821     |0.12687942166673308   |20.233055640991317    |0.26168829532521376   |-44.11812314357822    |0.19229665067159024   |17.438868             |19.279264             |16.13233              |3.1469345             |0.533316716131        |1.0                   |probable-member       |11.51                 |0.215                 |3016                  |bright                |
Pleiades              |68530124514310912     |53.95706153275933     |25.079904600531044    |7.250835981875741     |0.0765486269370415    |21.13701399663844     |0.14190074499473923   |-43.95691184191427    |0.10898861591453002   |15.346317             |16.704527             |14.19333              |2.511197              |0.54892950783         |1.0                   |probable-member       |9.908                 |0.401                 |3347                  |bright                |
Pleiades              |68606918530067072     |55.13583787672896     |25.477790775691847    |7.385755043256152     |0.15592699124248766   |19.858446817276274    |0.3963248055520894    |-46.1548671673128     |0.24254964460908282   |17.249086             |19.108793             |15.934103             |3.1746902             |0.256258519024        |1.0                   |probable-member       |11.564                |0.21                  |3005                  |bright                |
Pleiades              |68577300435634432     |55.33283510461802     |25.113504736407634    |8.240225718630805     |0.14091897972064701   |22.398268581080973    |0.28833244967723537   |-50.578411042994944   |0.1662076640701021    |16.721306             |18.399635             |15.447663             |2.951972              |2.36189866435         |1.0                   |probable-member       |11.128                |0.25                  |3093                  |bright                |
Pleiades              |68738894284608256     |52.14852445398402     |24.012032478929612    |8.063087269520514     |0.5809043872826176    |22.824858007110354    |0.8184146717934692    |-44.219865791245724   |0.5529467534667954    |19.47517              |21.278204             |17.937723             |3.3404808             |1.17971081799         |1.0                   |probable-member       |13.718                |0.094                 |2549                  |faint                 |
Pleiades              |68593346433465856     |54.96326223445732     |25.194667554306342    |7.040532018852586     |0.05991946291719922   |19.561800662240366    |0.10977308613805435   |-43.13795944932439    |0.08520737464567113   |8.744188              |8.938524              |8.44704               |0.49148464            |0.815905906249        |1.0                   |probable-member       |3.012                 |1.461                 |7191                  |bright                |
Pleiades              |68586779426847104     |55.3765473485707      |25.284886410824868    |6.692186448625113     |0.43666897988801745   |18.965292305950122    |0.8552932684427867    |-46.21399966766277    |0.5416340333599684    |19.027298             |21.190271             |17.550165             |3.6401062             |0.820394355515        |1.0                   |probable-member       |13.274                |0.112                 |2665                  |faint                 |
Pleiades              |68620868583787904     |54.72052247313648     |25.236253572107707    |7.733110454867667     |0.025202579340210658  |22.056452985602274    |0.0511336128973442    |-47.40525428728483    |0.03260847074449981   |13.519494             |14.397479             |12.602115             |1.7953644             |1.28470915414         |1.0                   |probable-member       |7.908                 |0.608                 |4043                  |bright                |
Pleiades              |68540535515653504     |54.778117836602334    |24.702665104990942    |7.6596980102613745    |0.07890063277392291   |22.023534682248314    |0.16189072760760065   |-47.18056450793655    |0.12617446043406866   |7.0868287             |7.119921              |7.0734406             |0.046480656           |1.12939279305         |1.0                   |probable-member       |1.502                 |2.166                 |9957                  |bright                |
Pleiades              |68448142178730752     |54.5544101070658      |24.63786271895514     |7.174126427779517     |0.1297461817173422    |20.68258609352586     |0.2920393029603611    |-45.62157764120283    |0.17754176811437128   |16.877876             |18.627224             |15.575652             |3.0515718             |0.365426316019        |1.0                   |probable-member       |11.323                |0.232                 |3053                  |bright                |
Pleiades              |68618978798306432     |54.702917222634056    |25.18858284225363     |7.240050305443047     |0.03191833941872508   |18.679543730113686    |0.07006985185205425   |-45.38897819009571    |0.04763534692009378   |13.407805             |14.404272             |12.417957             |1.9863148             |0.555023711349        |1.0                   |probable-member       |8.399                 |0.551                 |3808                  |bright                |
Pleiades              |68632310376680064     |54.29385484679163     |25.29281467577855     |6.658586900237214     |0.15497756371845403   |18.91650142627119     |0.2352437347116136    |-41.631306436338534   |0.1796294836898016    |17.125145             |19.024166             |15.827837             |3.196329              |1.58925436695         |1.0                   |probable-member       |11.606                |0.206                 |2996                  |bright                |
Pleiades              |68452265347345664     |54.360038137663366    |24.566854175179788    |7.506982178070456     |0.09641859887793815   |21.632606361732247    |0.20747698382109261   |-47.42101341291389    |0.13682780895700986   |16.518305             |18.217348             |15.252031             |2.9653168             |0.881989701247        |1.0                   |probable-member       |11.154                |0.248                 |3088                  |bright                |
Pleiades              |68559738312482048     |54.819823772823234    |24.960555959142727    |7.2094241619560355    |0.17091781431192926   |20.409627453288405    |0.30841169556752124   |-42.84673716567365    |0.2447441164294565    |17.47076              |19.563927             |16.098236             |3.4656906             |0.657274873786        |1.0                   |probable-member       |12.102                |0.169                 |2896                  |bright                |
Pleiades              |68663470363446144     |54.61470637976288     |25.50490095783104     |6.421173756002245     |0.39142758240286923   |17.92103862661267     |0.867759501742688     |-40.995626442762685   |0.5018757028521645    |18.971605             |21.089787             |17.55432              |3.5354671             |1.67480053878         |1.0                   |probable-member       |13.217                |0.114                 |2676                  |faint                 |
Pleiades              |68616779774936064     |54.54287217810353     |25.192333497233182    |6.719652310908269     |0.18707862325224872   |19.52103108490624     |0.340112918877211     |-42.96287791359672    |0.23657373013168514   |17.911604             |19.909506             |16.570997             |3.3385086             |1.21917801106         |1.0                   |probable-member       |11.989                |0.177                 |2919                  |intermediate          |
Pleiades              |68513356962056704     |54.37794255443635     |24.848334799648626    |7.672515427625928     |0.12153196732444883   |22.231036588542153    |0.23382575455259744   |-46.72171943207719    |0.1701904478249359    |17.105711             |18.954544             |15.792748             |3.1617956             |1.13293593518         |1.0                   |probable-member       |11.539                |0.213                 |3010                  |bright                |
Pleiades              |63795455648004608     |58.645056698597806    |21.883716616451593    |7.382390242726354     |0.06829077464070017   |18.85720794144057     |0.13723333305395388   |-44.63673296623316    |0.07610171223883054   |14.642106             |15.8565645            |13.555002             |2.3015623             |0.512273179498        |1.0                   |probable-member       |9.255                 |0.473                 |3512                  |bright                |
Pleiades              |63948219043625856     |57.163955746712574    |21.924756606142935    |8.622821412391973     |0.06134594896067474   |22.853107793792358    |0.14548776649800688   |-47.50143324983579    |0.08223148760903133   |8.299277              |8.5248165             |7.96963               |0.55518675            |2.98615080118         |1.0                   |probable-member       |3.265                 |1.386                 |6923                  |bright                |
Pleiades              |63795593086958848     |58.60906028347963     |21.892341560466605    |7.328995104311325     |0.05430224548052192   |25.159899724068186    |0.10596203200647322   |-36.88738411231677    |0.047693171931474286  |10.010531             |10.379851             |9.508506              |0.8713455             |2.87025269419         |1.0                   |probable-member       |4.846                 |1.021                 |5838                  |bright                |
Pleiades              |64007244778181248     |56.93617217595009     |22.212099289603206    |7.036824597629114     |0.27169071573564296   |19.557745955430025    |0.4410389610707734    |-44.818414768760235   |0.31231380039204437   |18.198587             |20.331205             |16.825006             |3.506199              |0.476636638676        |1.0                   |probable-member       |12.362                |0.154                 |2844                  |intermediate          |
Pleiades              |64066107307543296     |57.72446672299439     |22.547871597709477    |7.267364722986807     |0.05236530798162815   |18.01936542990532     |0.10844375565212887   |-45.103529519180206   |0.04894570385766138   |12.386156             |12.999336             |11.647309             |1.3520269             |0.791440532746        |1.0                   |probable-member       |6.701                 |0.738                 |4685                  |bright                |
Pleiades              |64016904160440960     |57.10351339293941     |22.407069545144925    |7.975500519232705     |0.07048208153990121   |20.171875325637764    |0.13307217675074134   |-45.509947282587426   |0.092128573601409     |14.438821             |15.752809             |13.308311             |2.444497              |1.37270305761         |1.0                   |probable-member       |9.711                 |0.423                 |3394                  |bright                |
Pleiades              |64053566003097984     |57.47955427087826     |22.243964846970034    |6.922387324789008     |0.18292993807984725   |23.51926918449314     |0.3183019102710902    |-43.7113498698713     |0.22440293057108546   |6.024738              |6.0420237             |6.0213                |0.02072382            |1.52519344044         |1.0                   |probable-member       |1.334                 |2.285                 |10314                 |bright                |
Pleiades              |63937700667501184     |57.26243101427668     |21.912862541058953    |7.579934502752949     |0.16750829106171983   |20.362648760325705    |0.29111729909314693   |-48.75900041005255    |0.1900831831750471    |17.533398             |19.553612             |16.199806             |3.3538055             |0.98787733712         |1.0                   |probable-member       |11.897                |0.184                 |2937                  |intermediate          |
Pleiades              |64114245300877184     |57.29699835254462     |22.60926455920854     |7.487662181147225     |0.060486962907360484  |20.98007172600614     |0.11598468599829302   |-47.535129586564196   |0.06906344942095036   |7.6915026             |7.7929                |7.5511503             |0.24174976            |0.746519108263        |1.0                   |probable-member       |2.291                 |1.72                  |8365                  |bright                |
Pleiades              |64094041774819328     |57.714508633993184    |22.665936261724173    |7.1950338805959735    |0.2700646570412302    |17.150028207224807    |0.5586949346313923    |-46.204818103386145   |0.3041577274192604    |18.468126             |20.481394             |17.048357             |3.4330368             |1.08638883238         |1.0                   |probable-member       |12.691                |0.136                 |2779                  |intermediate          |
Pleiades              |64117784354039040     |57.605006679379706    |22.675360451046153    |7.272556620629362     |0.20628567031299977   |18.60842942450225     |0.420973782252178     |-43.736592483285165   |0.2302936295324071    |17.429611             |19.305422             |16.089174             |3.2162476             |0.671552325035        |1.0                   |probable-member       |11.645                |0.203                 |2988                  |bright                |
Pleiades              |63916431989200256     |56.892440508294875    |21.74661270589452     |7.613066035381761     |0.0452067302969033    |19.298507791310463    |0.09578450647503348   |-46.11765036997133    |0.055748092292504305  |11.994224             |12.551605             |11.31538              |1.2362251             |0.723542332801        |1.0                   |probable-member       |6.318                 |0.785                 |4906                  |bright                |
Pleiades              |64104933811828480     |57.960864074707104    |22.8955209251234      |7.423039695623092     |0.08501228609561955   |18.2306601848697      |0.16229222100570695   |-44.93514408211544    |0.10485095572465787   |15.92664              |17.475891             |14.702473             |2.7734184             |0.740520253588        |1.0                   |probable-member       |10.656                |0.306                 |3186                  |bright                |
Pleiades              |63959351598814336     |57.45189611871219     |22.179976996254364    |6.9279164899915315    |0.10221675605073532   |18.321430812421855    |0.18076063745297702   |-42.28425315397932    |0.13991921471749227   |15.797808             |17.269222             |14.593846             |2.675376              |1.27245455509         |1.0                   |probable-member       |10.377                |0.342                 |3242                  |bright                |
Pleiades              |63839023796354560     |58.02785348324609     |22.020530356532912    |8.076816974291168     |0.13952558529700296   |20.29607659319506     |0.2958342019368694    |-48.62295525555597    |0.16608105460913786   |17.18473              |18.946999             |15.875565             |3.071434              |1.67002235881         |1.0                   |probable-member       |11.362                |0.229                 |3046                  |bright                |
Pleiades              |63889085934846208     |58.472248535702825    |22.510278447090855    |7.840297545989686     |0.24417260689457537   |20.993444591533233    |0.4196443706332653    |-47.056565988002276   |0.27814264823664425   |17.955425             |19.865173             |16.583967             |3.2812061             |0.999334989429        |1.0                   |probable-member       |11.963                |0.179                 |2924                  |intermediate          |
Pleiades              |64109915973846528     |57.40916882845735     |22.53329181388682     |7.381836173834137     |0.05245076029580714   |18.328943755561056    |0.11094076261654037   |-44.5162860240146     |0.06562864405940151   |6.989913              |7.0214014             |6.967423              |0.053978443           |0.708679962047        |1.0                   |probable-member       |1.548                 |2.135                 |9859                  |bright                |
Pleiades              |64006905476619776     |56.84689150273677     |22.24436038182967     |7.125632030367511     |0.034440403644512445  |19.68460801540317     |0.06377805523348985   |-44.05498230194131    |0.04251379831832352   |13.913627             |14.854837             |12.96027              |1.8945675             |0.533332926428        |1.0                   |probable-member       |8.178                 |0.571                 |3916                  |bright                |
Pleiades              |64040818540162304     |57.59554004018854     |22.188137574889893    |7.3322054158855785    |0.03894113731561254   |17.11636877774067     |0.06471423836323678   |-46.33234302968852    |0.04172096416832915   |13.730966             |14.680452             |12.774017             |1.906435              |1.15871377047         |1.0                   |probable-member       |8.209                 |0.567                 |3901                  |bright                |
Pleiades              |64024081049308800     |56.6692223024515      |22.367533052724312    |7.5419470047598365    |0.1922385654870908    |19.23411493492241     |0.3496945138040495    |-44.37515278254171    |0.2533849903032259    |17.803398             |19.955608             |16.437185             |3.518423              |0.556121742126        |1.0                   |probable-member       |12.15                 |0.166                 |2887                  |intermediate          |
Pleiades              |63999999169130112     |56.630574339780026    |22.30531685462001     |7.2733676093204425    |0.12818912515762826   |19.30063686688941     |0.23495651032548145   |-47.00186319502977    |0.1607865762894303    |16.635918             |18.49392              |15.315738             |3.1781816             |0.514942036323        |1.0                   |probable-member       |11.571                |0.21                  |3003                  |bright                |
Pleiades              |63892006512622848     |58.21555835238145     |22.525611206876604    |7.303138457860831     |0.09077788292135533   |18.711219159350037    |0.1829600332251051    |-46.33366015850201    |0.1041263328213575    |15.795584             |17.35603              |14.5696125            |2.786417              |0.574522357547        |1.0                   |probable-member       |10.693                |0.302                 |3179                  |bright                |
Pleiades              |64095656682494720     |57.912739789745615    |22.750080983622308    |7.240205875653891     |0.04434213044739576   |19.770033525087342    |0.07858333247663106   |-45.59550113332971    |0.045716368138588516  |11.855584             |12.379594             |11.199804             |1.1797895             |0.206167841661        |1.0                   |probable-member       |6.116                 |0.812                 |5022                  |bright                |
Pleiades              |64050645425295872     |57.76638686951403     |22.404551343585187    |7.4553508343188915    |0.042256786580637876  |19.491876264015225    |0.09402028373488944   |-46.01402114275585    |0.04215160020712443   |13.865819             |14.832529             |12.897056             |1.9354734             |0.408008615169        |1.0                   |probable-member       |8.28                  |0.561                 |3866                  |bright                |
Pleiades              |63997697066663040     |56.50394873347537     |22.20801924026152     |7.93419483899645      |0.2326703052036812    |22.36024915461256     |0.606344566226052     |-50.67999783635255    |0.36481522117599424   |18.38456              |                      |                      |                      |1.84973868567         |1.0                   |probable-member       |12.579                |0.142                 |2801                  |faint                 |
Pleiades              |64078167575681152     |58.02330160669495     |22.5818583693384      |7.593965729131931     |0.06674970835471282   |18.282070336720956    |0.16229294996025753   |-45.77219719708641    |0.09085448909171487   |15.123147             |16.47923              |13.970016             |2.5092154             |0.901722853775        |1.0                   |probable-member       |9.902                 |0.402                 |3348                  |bright                |
Pleiades              |64094037476647040     |57.70410283145419     |22.66984679941253     |7.436463780868698     |0.06825438620905601   |17.379262989534272    |0.15381246112896374   |-44.61576087049217    |0.07882319942377902   |14.987151             |16.291393             |13.815255             |2.476138              |1.0707584108          |1.0                   |probable-member       |9.807                 |0.412                 |3371                  |bright                |
Pleiades              |64073597730589952     |58.14369196591492     |22.501961125979772    |6.925094027273532     |0.06001809604468179   |19.0923526886951      |0.15258753211660311   |-42.402878568585045   |0.08138456527636653   |14.979826             |16.260906             |13.860722             |2.4001846             |1.15629369132         |1.0                   |probable-member       |9.564                 |0.441                 |3429                  |bright                |
Pleiades              |63876402894075904     |58.470180926804325    |22.418337769035205    |7.451625085392782     |0.04131884413789405   |19.51937471466252     |0.08412678251171951   |-45.15380564205066    |0.05484052692460526   |11.673853             |12.270895             |10.960797             |1.3100977             |0.360094410097        |1.0                   |probable-member       |6.58                  |0.751                 |4757                  |bright                |
Pleiades              |63940208928422656     |57.42385758324424     |21.938536377005846    |7.923868445680588     |0.25429899057695665   |18.577302126386773    |0.46884259729520344   |-45.319944847299524   |0.3110421087251152    |18.317495             |20.149117             |16.885948             |3.2631683             |1.09503747135         |1.0                   |probable-member       |12.408                |0.151                 |2835                  |intermediate          |
Pleiades              |63923205154013312     |56.920747829991875    |21.817923280320283    |7.353212859881396     |0.2264333561994418    |20.553995765589246    |0.501419631388672     |-47.080993939149955   |0.2846124682754686    |18.047796             |20.189795             |16.68247              |3.5073242             |0.474233736292        |1.0                   |probable-member       |12.24                 |0.16                  |2869                  |intermediate          |
Pleiades              |63786625195137664     |58.26761580204763     |21.889814664850533    |7.5726037217993625    |0.17881060063180879   |19.762571697256583    |0.3554533855072951    |-48.43099864277242    |0.20176000767049174   |17.906073             |19.92377              |16.532244             |3.3915272             |0.906583431181        |1.0                   |probable-member       |12.043                |0.173                 |2908                  |intermediate          |
Pleiades              |63849572235829248     |57.84954625619505     |22.11319085059135     |7.225664256239865     |0.042984465825779236  |18.65174140083014     |0.10015783729946609   |-44.564986194035335   |0.05447823747986671   |12.748113             |13.432515             |11.9576               |1.4749155             |0.604070091441        |1.0                   |probable-member       |7.03                  |0.703                 |4492                  |bright                |
Pleiades              |63775355201110016     |58.20296617381779     |21.70760100428755     |7.80829516836087      |0.032677709946538215  |20.382477100759612    |0.059228294193249924  |-48.17560121152378    |0.03625866084594367   |13.954732             |14.989443             |12.9504175            |2.0390253             |1.27513708387         |1.0                   |probable-member       |8.534                 |0.539                 |3755                  |bright                |
Pleiades              |64103009666497024     |57.849310085421976    |22.841279187745055    |7.423973089213142     |0.03517477483875042   |19.70122347499529     |0.06037783097108868   |-45.03405535187623    |0.03583102930834403   |13.683444             |14.595629             |12.748209             |1.8474197             |0.280377634076        |1.0                   |probable-member       |8.057                 |0.586                 |3976                  |bright                |
Pleiades              |64092907903452800     |57.7755937664332      |22.633382705234347    |7.521827129633583     |0.144127887777958     |20.118746680295367    |0.2867175073606588    |-45.90070448582625    |0.15318380058900738   |17.155819             |18.972094             |15.833101             |3.1389923             |0.417225166085        |1.0                   |probable-member       |11.494                |0.217                 |3019                  |bright                |
Pleiades              |63781329497669504     |58.397516395390866    |21.784800298652172    |8.139401760349037     |0.44258912907554326   |19.57680317202156     |0.7796205377958777    |-45.938193613861      |0.44418101097469886   |18.893288             |20.955328             |17.409092             |3.546236              |0.946005258464        |1.0                   |probable-member       |13.139                |0.117                 |2692                  |faint                 |
Pleiades              |63844486992747136     |57.94325998219687     |21.998805675064716    |2.9082666253032117    |1.2473585977510284    |14.372994582757157    |2.920641990135813     |-40.4578623416878     |1.4003201012804856    |20.546116             |20.900217             |19.156801             |1.7434158             |2.46109567669         |0.999946880394        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |64059407158605568     |57.3978111908737      |22.390473439268057    |7.508909909374305     |0.12847957837762963   |19.538089364018013    |0.2508645730205868    |-45.01481353891386    |0.1657623408856417    |17.087406             |18.802078             |15.794321             |3.0077572             |0.432332169039        |1.0                   |probable-member       |11.237                |0.24                  |3071                  |bright                |
Pleiades              |64057895330132224     |57.356537189035144    |22.31221533347079     |7.081666266728482     |0.16052354302370547   |19.48319019629079     |0.3058384552286653    |-44.49124824582582    |0.22802236876448975   |17.579208             |19.42353              |16.234388             |3.1891422             |0.525241609689        |1.0                   |probable-member       |11.61                 |0.206                 |2995                  |intermediate          |
Pleiades              |64117062799542016     |57.591904159287424    |22.62550536140903     |7.073018471869435     |0.12785382866685555   |18.455808633494783    |0.2670923660589837    |-42.42772826154422    |0.14749665221093497   |16.234043             |17.851582             |14.979827             |2.8717546             |1.05416969233         |1.0                   |probable-member       |10.918                |0.275                 |3134                  |bright                |
Pleiades              |64032503481665280     |56.84367130710182     |22.51956678066769     |7.065162920885559     |0.1903132486147414    |20.2046029207496      |0.3342696834928031    |-45.79787773615626    |0.2545433936482865    |17.625544             |19.514738             |16.27625              |3.2384872             |0.456171315179        |1.0                   |probable-member       |11.71                 |0.198                 |2975                  |intermediate          |
Pleiades              |64037588724758400     |57.633189076901       |22.14638394332247     |6.962980053813957     |0.08079227212058407   |17.99381928217427     |0.15883131437734443   |-41.54432726202019    |0.10448437052196975   |16.006176             |17.579695             |14.775672             |2.8040228             |1.42761245726         |1.0                   |probable-member       |10.74                 |0.296                 |3169                  |bright                |
Pleiades              |64057551732842112     |57.391571456136475    |22.276525328476602    |9.112308379392552     |1.8635499920760277    |18.32359531612878     |3.348741970084541     |-47.370989209158445   |3.4970812559576205    |20.627266             |20.631866             |18.911388             |1.720478              |0.676906179072        |0.999999999999        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |64030785494725632     |57.0684994485763      |22.544425931573077    |6.245458957404535     |0.06868476573900743   |19.267128332282233    |0.12614157938353812   |-39.61167130657505    |0.082065551190596     |13.929026             |14.92591              |12.940624             |1.9852858             |2.65955430091         |1.0                   |probable-member       |8.397                 |0.552                 |3809                  |bright                |
Pleiades              |63826448131945984     |57.966331462181905    |21.822570864752834    |7.456707850563643     |0.0813976617917191    |20.515106122949703    |0.15636780757158325   |-45.749094045730736   |0.10242814588817743   |15.866511             |17.430382             |14.640913             |2.7894688             |0.353983493831        |1.0                   |probable-member       |10.702                |0.3                   |3177                  |bright                |
Pleiades              |64027143362491008     |56.93623948767629     |22.397969244389646    |7.431077137446643     |0.11598062926200087   |21.38546500714718     |0.21180198048424514   |-46.887497847404845   |0.15735719554455468   |16.688013             |18.525993             |15.383274             |3.1427193             |0.674624680743        |1.0                   |probable-member       |11.502                |0.216                 |3017                  |bright                |
Pleiades              |63826070174824192     |57.96492207543106     |21.821217374958163    |7.374383276715403     |0.09977556182612135   |20.447753838685976    |0.18945272190853474   |-45.16679109721015    |0.12673322596909958   |16.313375             |17.979944             |15.051803             |2.9281416             |0.192220496981        |1.0                   |probable-member       |11.066                |0.257                 |3105                  |bright                |
Pleiades              |63824901943723392     |58.01832557148372     |21.760711210588948    |7.3566881174950876    |0.164000368325062     |18.10335737915933     |0.31996775863662974   |-44.44164690805429    |0.22924897603868008   |17.58189              |19.484493             |16.235168             |3.2493248             |0.77225897556         |1.0                   |probable-member       |11.717                |0.197                 |2974                  |intermediate          |
Pleiades              |63838886357191936     |58.07696966687588     |22.014715175710243    |6.672343917385005     |0.0548820470674801    |17.776974731722774    |0.10949602249463602   |-41.41659286424217    |0.06478538053292811   |14.851383             |16.036077             |13.769085             |2.2669926             |1.88291520782         |1.0                   |probable-member       |9.148                 |0.484                 |3542                  |bright                |
Pleiades              |64021920682268416     |56.870065657687704    |22.376429914139393    |6.934395534785454     |0.07803604900357973   |18.609630869002984    |0.1414317503247939    |-48.215262613104436   |0.112606779230332     |13.971644             |14.988139             |12.897557             |2.090582              |1.20191724932         |1.0                   |probable-member       |8.669                 |0.527                 |3704                  |bright                |
Pleiades              |63808782929662464     |58.50932856715985     |21.969093445218938    |2.497090479331667     |1.234995113872343     |29.200502988614588    |2.5002026595681617    |-45.62404955042604    |1.156578616984669     |20.28973              |20.396725             |18.768896             |1.6278286             |2.84844714112         |0.999999950838        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |64021714523841280     |56.83519486879835     |22.365569754317736    |7.3116020489899425    |0.1532081234831096    |19.232083349248654    |0.2878989767903758    |-46.261926128518915   |0.20919491906285367   |17.069649             |18.998209             |15.743785             |3.254424              |0.391235533672        |1.0                   |probable-member       |11.717                |0.197                 |2974                  |bright                |
Pleiades              |64064011363520512     |57.655949350757794    |22.468753782814083    |6.980075514393049     |0.12918485915206013   |20.206568286337863    |0.28578832416080896   |-44.30174982610455    |0.1356271161159334    |16.348825             |17.989033             |15.083681             |2.9053516             |0.698405373625        |1.0                   |probable-member       |11.006                |0.264                 |3117                  |bright                |
Pleiades              |64009448097245440     |57.10636445318381     |22.211396791538316    |6.548179737231534     |0.031675592665956376  |17.444003840745246    |0.058272750724128644  |-40.574557754444896   |0.04965910710270395   |13.573456             |14.393019             |12.686841             |1.7061777             |2.25576738268         |1.0                   |probable-member       |7.636                 |0.643                 |4169                  |bright                |
Pleiades              |63957526236677632     |57.27164030760987     |22.081158172251786    |6.897761305997586     |0.3969365950239639    |17.640072472632028    |0.718110822352873     |-43.60595930620839    |0.6459179367063812    |18.984789             |20.893719             |17.522434             |3.3712845             |1.06244881463         |1.0                   |probable-member       |13.228                |0.114                 |2674                  |faint                 |
Pleiades              |63953819680971008     |57.07347769232629     |22.066815005844028    |7.624014389218478     |0.09630158823838553   |20.382917965016485    |0.18931007876356706   |-45.395498957020635   |0.1318709008781853    |16.514555             |18.205963             |15.252589             |2.953374              |0.636211776962        |1.0                   |probable-member       |11.131                |0.25                  |3092                  |bright                |
Pleiades              |64097237228617216     |58.01074126199239     |22.704253225672595    |3.17306657671843      |1.3405674503947713    |28.60020804442827     |3.027533984891107     |-43.16651880539566    |2.4066707282094777    |20.907408             |21.238592             |19.263401             |1.9751911             |2.30698249192         |0.999999998865        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |63884584809145600     |58.237434588951594    |22.433517250219403    |7.529548472715455     |0.07429460210225387   |19.115844737209745    |0.1651851284112274    |-45.83240086022104    |0.08454874789960418   |15.211632             |16.5773               |14.057487             |2.5198126             |0.586794121404        |1.0                   |probable-member       |9.933                 |0.398                 |3341                  |bright                |
Pleiades              |63995562466405760     |56.70921439117413     |22.2116395771137      |7.230599590331165     |0.2073489971886622    |20.13603083236167     |0.4230062780595731    |-44.53566865972049    |0.3540329603609242    |17.813686             |19.907318             |16.468267             |3.4390507             |0.243342648277        |1.0                   |probable-member       |12.056                |0.173                 |2906                  |intermediate          |
Pleiades              |63989691247627776     |56.413083104850614    |22.072948123639378    |7.275443683476911     |0.15617669206080925   |19.794572536967447    |0.32519917260788106   |-45.833898927346425   |0.1763560551554992    |17.34155              |19.259798             |16.010372             |3.249426              |0.178341124943        |1.0                   |probable-member       |11.708                |0.198                 |2976                  |bright                |
Pleiades              |117660117973572736    |52.06188680175187     |26.098753164483682    |2.9390358559019054    |1.9038471725194488    |17.369833885641576    |2.358535807443566     |-32.332176015867326   |2.4957122095108484    |20.596676             |21.110138             |19.140461             |1.969677              |2.62640223445         |0.532446038627        |possible-member       |                      |                      |                      |outside limits        |
Pleiades              |117709729140216320    |52.20328599894292     |26.49919666661992     |6.496476810646331     |0.03607422092757541   |19.704544428741404    |0.06661322187842192   |-39.965581510579156   |0.05442579102753995   |11.790681             |12.267944             |11.173702             |1.0942421             |2.20025829494         |1.0                   |probable-member       |5.792                 |0.859                 |5227                  |bright                |
Pleiades              |117672075163287680    |52.23636619601844     |26.308423092107017    |7.711082734393594     |0.052745538600498805  |21.914404628583995    |0.09376530125554856   |-48.440713233514586   |0.08207363584664656   |8.320645              |8.491842              |8.06265               |0.42919254            |1.34215825192         |1.0                   |probable-member       |2.817                 |1.524                 |7466                  |bright                |
Pleiades              |117770786396229376    |52.04728007109908     |26.9268677991676      |7.134483433557562     |0.3186719997532958    |20.700408449915606    |0.7140916226717994    |-43.71808065502759    |0.41723116639713875   |18.493782             |20.585764             |17.085236             |3.5005283             |0.516477146749        |1.0                   |probable-member       |12.735                |0.134                 |2771                  |intermediate          |
Pleiades              |117669120225730048    |52.24399874690707     |26.30332093957341     |7.7313063411096055    |0.08318670551888992   |22.88174725072441     |0.1428971635199745    |-48.239014880892036   |0.11423007999545014   |15.764118             |17.321964             |14.533935             |2.7880297             |1.55347342093         |1.0                   |probable-member       |10.698                |0.301                 |3178                  |bright                |
Pleiades              |50020258577172224     |59.13841482537763     |18.832233817864083    |1.1137584180014841    |2.504342388962257     |22.264698785981786    |5.022423023598717     |-39.23035566383173    |2.764441793936077     |20.952488             |20.015114             |19.655697             |0.35941696            |1.74140776446         |0.9999982837          |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |50101210121892992     |59.09976138916781     |19.398082504064764    |6.773631713234677     |0.1113946833476171    |16.59219283448604     |0.3009152305853519    |-40.59266475881494    |0.16037487880935794   |16.947659             |18.68676              |15.651806             |3.034954              |2.06153726279         |1.0                   |probable-member       |11.291                |0.235                 |3060                  |bright                |
Pleiades              |68860012362308992     |53.140547532153874    |24.49284537223055     |7.696092348867002     |0.09245485535750092   |23.55851911111349     |0.1681441090848884    |-47.986431286944345   |0.12437412792672659   |16.107409             |17.793722             |14.859739             |2.9339828             |1.6768161615          |1.0                   |probable-member       |11.081                |0.255                 |3102                  |bright                |
Pleiades              |68979034496030848     |51.145592397142636    |24.151193897853894    |7.007025655863167     |0.08373719260034836   |21.036802095662214    |0.1737647015927123    |-42.56789373454666    |0.11672221073543995   |15.94321              |17.46196              |14.719527             |2.7424326             |1.00400450482         |1.0                   |probable-member       |10.568                |0.317                 |3204                  |bright                |
Pleiades              |69122520763444352     |51.97616651581354     |24.936279998543803    |7.6789841098545715    |0.08177260972501821   |22.903849136062362    |0.16866333980597775   |-45.450449762869326   |0.10972268056889035   |15.816921             |17.38085              |14.596408             |2.784442              |1.31534295475         |1.0                   |probable-member       |10.688                |0.302                 |3180                  |bright                |
Pleiades              |68897842434107392     |52.40997252626034     |24.51033966182444     |6.836271978949782     |0.04200003618918082   |21.17736743592291     |0.08175002623146739   |-41.58872985828286    |0.05980624490482832   |11.917906             |12.449934             |11.253635             |1.1962986             |1.44283684777         |1.0                   |probable-member       |6.176                 |0.804                 |4987                  |bright                |
Pleiades              |68862280104972544     |53.00303066144995     |24.515344238699143    |6.2900485811894535    |0.09028719671121307   |18.881926335970544    |0.1869663793981766    |-40.986140451074654   |0.1314349542811347    |16.307028             |17.878202             |15.090575             |2.7876272             |2.39221374575         |1.0                   |probable-member       |10.697                |0.301                 |3178                  |bright                |
Pleiades              |68956803745067520     |52.799701380381094    |25.164862621291167    |7.374467971255102     |0.06625916815809058   |21.214687030694204    |0.12100520291849066   |-45.17649154998217    |0.08389274927539017   |13.755009             |14.699172             |12.785538             |1.9136343             |0.457894373495        |1.0                   |probable-member       |8.228                 |0.565                 |3892                  |bright                |
Pleiades              |69162201965316096     |52.28207685293944     |25.36198804479532     |7.05261246480872      |0.16058241466330234   |21.205744908818694    |0.40355353633570457   |-43.736314079623625   |0.25274326475247555   |17.771687             |19.606703             |16.423275             |3.1834278             |0.753459515447        |1.0                   |probable-member       |11.698                |0.198                 |2978                  |intermediate          |
Pleiades              |64215125490886656     |55.20586006783938     |21.215236136656035    |7.363635544003792     |0.08870260259090339   |21.0079832430866      |0.17212928261066035   |-44.132134888292775   |0.11353657595237741   |16.59412              |18.360947             |15.295334             |3.0656128             |0.476703197601        |1.0                   |probable-member       |11.351                |0.23                  |3048                  |bright                |
Pleiades              |64160940185240064     |57.573355642185156    |22.93288930711686     |7.362426606224212     |0.15308327924927664   |18.862829771847448    |0.3105475038980407    |-42.60272849457363    |0.21376265427817337   |17.598877             |19.440811             |16.253555             |3.1872559             |0.818767759011        |1.0                   |probable-member       |11.613                |0.206                 |2995                  |intermediate          |
Pleiades              |64346070453848320     |55.648581021828235    |21.841441496389173    |7.935463559361122     |0.04734670334960235   |21.387154077681544    |0.09156956710909638   |-49.73732038572058    |0.06644837022492006   |14.734753             |15.997805             |13.618161             |2.3796434             |1.78580058204         |1.0                   |probable-member       |9.496                 |0.449                 |3445                  |bright                |
Pleiades              |64401389632616960     |55.34783839512337     |22.031516027097997    |7.219225887769246     |0.1190107661292178    |19.893638476341938    |0.2148148796181606    |-43.874226964060746   |0.1682678087917192    |16.919752             |18.787783             |15.57242              |3.2153625             |0.41253061448         |1.0                   |probable-member       |11.643                |0.203                 |2989                  |bright                |
Pleiades              |64163242287720448     |57.42177053191857     |22.944506516188177    |7.192063134217341     |0.28001960617503024   |19.256085975528563    |0.6291836347229441    |-45.00932695420316    |0.3612616233550558    |18.5149               |20.530851             |17.108345             |3.4225063             |0.348787048506        |1.0                   |probable-member       |12.759                |0.133                 |2766                  |faint                 |
Pleiades              |64276315888567424     |54.62432382442706     |21.56489033846587     |7.309236136689889     |0.04667003738625737   |19.68496086918622     |0.08985940399925166   |-45.15346304752812    |0.0696278408554805    |12.388847             |13.013697             |11.645724             |1.3679724             |0.152554889221        |1.0                   |probable-member       |6.744                 |0.733                 |4659                  |bright                |
Pleiades              |64232271000313472     |55.15764662692797     |21.406122836945723    |7.566283562164767     |0.17309664848238313   |20.572554844514023    |0.34001316848933444   |-44.189650982616065   |0.2309135877448202    |17.218044             |19.087019             |15.867937             |3.2190819             |0.566759151315        |1.0                   |probable-member       |11.651                |0.202                 |2987                  |bright                |
Pleiades              |64456262134709376     |55.613853605871185    |22.573398225210706    |7.26782903441648      |0.08375549284480162   |19.356920039437227    |0.19143089405083616   |-43.33189553103749    |0.10761931402558372   |15.760589             |17.413448             |14.500307             |2.9131413             |0.573886425401        |1.0                   |probable-member       |11.026                |0.262                 |3113                  |bright                |
Pleiades              |64272128296706432     |54.30138586446739     |21.467959135268533    |7.33302668473402      |0.04374945086244146   |21.468991531431048    |0.0756741366252945    |-45.08940235227718    |0.06146354442140478   |12.040577             |12.592485             |11.368301             |1.224184              |0.542093125734        |1.0                   |probable-member       |6.275                 |0.791                 |4931                  |bright                |
Pleiades              |64331123967672448     |55.637988492524585    |21.704500670981094    |7.373209340843415     |0.11009540664554858   |20.710357049028516    |0.21056564030828337   |-45.81688323672519    |0.1524559574705591    |16.276875             |18.037025             |14.996086             |3.0409393             |0.297188364687        |1.0                   |probable-member       |11.303                |0.234                 |3058                  |bright                |
Pleiades              |64136063734692224     |57.36104366161424     |22.848359072033986    |7.26177124455031      |0.12239394555804908   |19.037004733317893    |0.2857884497240021    |-46.04635798838703    |0.16975810090132054   |16.413292             |18.077213             |15.163969             |2.9132442             |0.439873191777        |1.0                   |probable-member       |11.027                |0.262                 |3113                  |bright                |
Pleiades              |64387439578878208     |55.19923037806298     |21.722588088086745    |7.468180447746739     |0.24457410651230135   |21.416008722209106    |0.6010523985307268    |-45.12811817733272    |0.3681424589237807    |18.20658              |20.376186             |16.784035             |3.5921516             |0.541155246423        |1.0                   |probable-member       |12.413                |0.151                 |2834                  |intermediate          |
Pleiades              |64131150292139648     |57.15691561236249     |22.7691196794908      |7.294461300401733     |0.049750625300372074  |19.15218568021031     |0.11316587247298543   |-44.622747708580754   |0.0584462498773574    |13.871589             |14.802488             |12.85301              |1.9494781             |0.393462782914        |1.0                   |probable-member       |8.313                 |0.558                 |3850                  |bright                |
Pleiades              |64453685154291968     |55.43784574675895     |22.467055124307375    |7.6650772455165965    |0.1667828946954658    |20.468325471839197    |0.366101605565744     |-45.60435884952406    |0.20357649929396116   |17.766901             |19.59545              |16.389734             |3.2057152             |0.659627942798        |1.0                   |probable-member       |11.727                |0.196                 |2972                  |intermediate          |
Pleiades              |64298271761308032     |55.0499761501616      |21.808724226805012    |6.952904613770315     |0.35131707762756187   |18.862803987844526    |0.7325886157894553    |-41.622153048118065   |0.47427306725938984   |18.893295             |20.812445             |17.449066             |3.3633785             |1.10270321081         |1.0                   |probable-member       |13.137                |0.117                 |2692                  |faint                 |
Pleiades              |64317998547641344     |55.60007599269682     |21.473284165084632    |7.719459556306045     |0.04608339654710261   |20.92042460378614     |0.08485801830779488   |-47.981581218264935   |0.05858102466677936   |9.706455              |10.001363             |9.283285              |0.71807766            |1.13092780783         |1.0                   |probable-member       |4.108                 |1.174                 |6310                  |bright                |
Pleiades              |64148738180119680     |57.69188781361377     |22.930483224187373    |7.289409564320733     |0.038930672411661024  |19.44584247833872     |0.08502463642809859   |-44.92261900679045    |0.05725572992323343   |12.557741             |13.252022             |11.759664             |1.4923582             |0.263560873998        |1.0                   |probable-member       |7.076                 |0.698                 |4465                  |bright                |
Pleiades              |64365685568932608     |55.9740763733773      |21.974374374779792    |4.370380038071709     |1.1098463444102167    |26.27653686964212     |2.1688825413298503    |-45.891483835112986   |1.4110402283953463    |20.310257             |21.243546             |18.824438             |2.4191074             |2.01883348084         |0.999999999992        |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |64128294135554688     |57.023883088870804    |22.635784351477458    |7.162218801339364     |0.10879581692810103   |19.403032071505443    |0.2032294757200059    |-45.803132861705265   |0.1372217336375494    |16.411564             |18.1735               |15.134608             |3.0388918             |0.412481308623        |1.0                   |probable-member       |11.298                |0.234                 |3058                  |bright                |
Pleiades              |64365483704936576     |55.97487508195492     |21.973317018824364    |4.932795140301061     |0.5922213656306878    |24.64490723041402     |1.0486765167232752    |-42.8310537595489     |0.7069701143039568    |19.615328             |21.10557              |18.158527             |2.9470425             |2.6273154452          |0.99999999997         |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |64250477365329536     |54.53674808037312     |21.24679821526825     |7.442933776861461     |0.035043573111595214  |20.841533181489154    |0.06578713881637503   |-45.19653937479993    |0.04579993415936253   |14.176367             |15.234599             |13.159538             |2.0750608             |0.404363587631        |1.0                   |probable-member       |8.628                 |0.531                 |3719                  |bright                |
Pleiades              |64445988572906752     |55.22943053715672     |22.3495223376105      |7.237977512743895     |0.059204267646453715  |19.99756647154205     |0.11634298431560873   |-44.38033918787067    |0.07961829182409094   |15.112032             |16.457088             |13.964467             |2.4926214             |0.286937892728        |1.0                   |probable-member       |9.855                 |0.407                 |3360                  |bright                |
Pleiades              |64313222543810560     |54.80510137085117     |21.84305870160412     |7.053538173016778     |0.08532800122891931   |20.048630797738973    |0.17871871193902852   |-43.07059852237853    |0.11438211657586186   |7.256253              |7.309544              |7.2038956             |0.10564852            |0.776096216947        |1.0                   |probable-member       |1.82                  |1.962                 |9290                  |bright                |
Pleiades              |64259518272776576     |54.76463554723098     |21.42209035445489     |7.628263613231925     |0.11994364709109907   |21.724157615397655    |0.28721776290305484   |-45.85257118742973    |0.15204045263521213   |16.831726             |18.672386             |15.533325             |3.139061              |0.885877735935        |1.0                   |probable-member       |11.495                |0.217                 |3019                  |bright                |
Pleiades              |64145577084935296     |57.564345679033515    |22.772078964256856    |7.058504106836133     |0.41069556839696786   |19.977659443235922    |0.9279090829464849    |-45.51302777304971    |0.5308500448665855    |19.305237             |20.971823             |17.779182             |3.1926403             |0.306448134495        |1.0                   |probable-member       |13.546                |0.102                 |2602                  |faint                 |
Pleiades              |64433924008996224     |55.777176613859375    |22.29689181027143     |7.417683738642907     |0.22521497258069598   |21.7686668722176      |0.4244675189554028    |-45.84505645335203    |0.28199397179458496   |18.178001             |20.34101              |16.78614              |3.5548687             |0.663611477299        |1.0                   |probable-member       |12.37                 |0.153                 |2843                  |intermediate          |
Pleiades              |64178940390083456     |54.93969534080192     |20.88490956062692     |6.514517185176871     |0.2805358616160455    |15.0339779488848      |0.5355580524414948    |-43.10766288957219    |0.40306528409959785   |18.83309              |18.823767             |18.628323             |0.1954441             |2.24032535696         |1.0                   |probable-member       |13.013                |0.121                 |2718                  |faint                 |
Pleiades              |64256597695031168     |54.63701741786333     |21.284082405971446    |8.507962459537287     |0.09240707405326903   |19.612156648429927    |0.15426939169085102   |-41.99993182799635    |0.11428388337967968   |10.44358              |10.838664             |9.917295              |0.9213686             |2.56546806767         |1.0                   |probable-member       |5.069                 |0.981                 |5695                  |bright                |
Pleiades              |64127881818726400     |57.21023502934634     |22.74150504807497     |6.598820027596697     |0.41513541141941934   |21.05242914257035     |1.0939922253843248    |-42.1623966694405     |0.526639778591692     |18.987007             |21.033325             |17.521738             |3.5115871             |1.17700970421         |1.0                   |probable-member       |13.232                |0.113                 |2673                  |faint                 |
Pleiades              |64438841747360768     |55.74906450405823     |22.424073684219078    |7.396774003782868     |0.035714930137815834  |21.41760023491901     |0.06842781228857124   |-44.40155940270378    |0.03996799726717105   |13.369599             |14.199322             |12.486036             |1.7132854             |0.593061181855        |1.0                   |probable-member       |7.657                 |0.64                  |4159                  |bright                |
Pleiades              |64174546641593984     |57.66222634901123     |23.217233876897037    |7.229511957474354     |0.06934201830399289   |18.33397039841324     |0.131533344831168     |-45.327103161319215   |0.08540997136262882   |15.41668              |16.815046             |14.248274             |2.5667725             |0.685351649083        |1.0                   |probable-member       |10.069                |0.38                  |3311                  |bright                |
Pleiades              |64449321467581056     |55.507068296524395    |22.390611085319726    |7.497292182165409     |0.09914467396343109   |21.7061812940666      |0.20446922375857188   |-47.13640168499119    |0.1271794760449069    |16.44528              |18.14662              |15.171065             |2.9755545             |0.852932379728        |1.0                   |probable-member       |11.174                |0.246                 |3084                  |bright                |
Pleiades              |64450283540250240     |55.51650783427613     |22.426719948852032    |7.042034515912105     |0.12048909433472522   |19.505829389707003    |0.24368302405272493   |-44.08332900856162    |0.14545509257625983   |11.358802             |11.938712             |10.681474             |1.2572384             |0.653177965881        |1.0                   |probable-member       |6.392                 |0.775                 |4864                  |bright                |
Pleiades              |64430939007563520     |55.54426026725237     |22.30139384048452     |8.04963836620691      |0.17842945617205164   |21.983996070203375    |0.34346129789345226   |-49.641056238308174   |0.25183318391563364   |17.554081             |19.543962             |16.198483             |3.34548               |1.84095408181         |1.0                   |probable-member       |11.881                |0.185                 |2941                  |intermediate          |
Pleiades              |64438184617001472     |55.73439540606583     |22.37725203802884     |7.021921865197795     |0.2474571684707217    |20.443385285148246    |0.472146971343623     |-45.97122150401833    |0.29891797243217205   |17.863153             |20.117601             |16.446077             |3.671524              |0.508929585804        |1.0                   |probable-member       |12.321                |0.156                 |2853                  |intermediate          |
Pleiades              |64172038380708224     |57.58886081658227     |23.09615125837686     |7.480336613350446     |0.04340693477968828   |19.65026966722789     |0.08326714370294004   |-46.39687776908654    |0.05004176195787946   |11.165423             |11.622687             |10.582668             |1.040019              |0.468720992459        |1.0                   |probable-member       |5.569                 |0.894                 |5373                  |bright                |
Pleiades              |64168705486089216     |57.61602860662399     |23.065130950421047    |7.144392748460653     |0.12106161372323761   |18.138957264180675    |0.24087936694232162   |-44.368253858835914   |0.15464928693354574   |16.996624             |18.733036             |15.7078               |3.0252361             |0.837361377001        |1.0                   |probable-member       |11.272                |0.237                 |3064                  |bright                |
Pleiades              |64441143849872512     |55.411991774883425    |22.277736460927976    |7.508582019034121     |0.09236154344441092   |21.439661240507423    |0.1946529954623018    |-44.661861137389046   |0.1309928569008961    |16.58826              |18.243004             |15.311048             |2.9319563             |0.674447768738        |1.0                   |probable-member       |11.076                |0.256                 |3103                  |bright                |
Pleiades              |64129294866302336     |56.97574366210197     |22.65694797241907     |7.4827424748804905    |0.12191007754709615   |21.195253672588017    |0.25233997935211944   |-46.934834386197764   |0.1735592927569969    |16.907084             |18.662027             |15.622847             |3.0391808             |0.67139418132         |1.0                   |probable-member       |11.299                |0.234                 |3058                  |bright                |
Pleiades              |64157023175179776     |57.83245913729718     |23.067651280701416    |7.353776215583894     |0.16553527786718714   |19.496260081823234    |0.3164453729070711    |-43.81908611547104    |0.23338099890097094   |17.645365             |19.496016             |16.28461              |3.2114048             |0.436764121826        |1.0                   |probable-member       |11.672                |0.2                   |2983                  |intermediate          |
Pleiades              |64449729487990912     |55.60019399966197     |22.420947573636518    |7.248339176123127     |0.053460531965929994  |19.637175165762997    |0.09650216213900532   |-44.455727466247204   |0.0649577611395167    |10.20344              |10.559966             |9.712268              |0.8476982             |0.306149551053        |1.0                   |probable-member       |4.74                  |1.041                 |5906                  |bright                |
Pleiades              |64297485783636352     |55.043798345092284    |21.74586342857965     |8.064537679844667     |0.08380162132809939   |22.287944333814117    |0.17704003799143608   |-50.32499308621316    |0.11486663878154485   |16.467188             |18.197006             |15.185117             |3.0118895             |2.15193512479         |1.0                   |probable-member       |11.246                |0.239                 |3069                  |bright                |
Pleiades              |64217148419390592     |55.09444315576203     |21.214619213724113    |5.004753077428407     |1.1606508853403796    |21.38836332177796     |2.517214836341435     |-56.645145163777094   |1.9417898221645964    |20.627659             |21.693514             |19.07732              |2.6161938             |2.45089862006         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Pleiades              |64346276612274816     |55.68488607268253     |21.853451241739283    |7.559982364556315     |0.1281178782071701    |21.046851136091455    |0.22456601297004578   |-46.72341077124035    |0.1617835369310384    |17.002182             |18.821976             |15.690861             |3.131115              |0.69656473133         |1.0                   |probable-member       |11.479                |0.218                 |3022                  |bright                |
Pleiades              |64453887017111808     |55.45674884832301     |22.493409233483707    |7.2273324754397965    |0.19887453488511644   |21.311775592617558    |0.4226027576402305    |-46.08346928207079    |0.23633302625851713   |17.79574              |19.745258             |16.439508             |3.30575               |0.519708358756        |1.0                   |probable-member       |11.879                |0.185                 |2941                  |intermediate          |
Pleiades              |117846450835917568    |53.239939066794044    |27.288657972542545    |7.568274233825921     |0.2032207465982839    |20.995714097824155    |0.4071161821427336    |-45.61488865003316    |0.2913663831004447    |17.846008             |19.893818             |16.49155              |3.4022675             |0.558407054692        |1.0                   |probable-member       |12.024                |0.175                 |2912                  |intermediate          |
Pleiades              |117857755189714048    |52.86140058336766     |27.326566071157863    |7.151942232376529     |0.07394197926479278   |20.95578487606599     |0.12964506557719646   |-43.94248602129348    |0.11638648594342822   |15.572186             |17.006777             |14.391882             |2.6148949             |0.590269624858        |1.0                   |probable-member       |10.205                |0.363                 |3280                  |bright                |
Pleiades              |118078791386289920    |52.04627261490407     |27.30702902166883     |7.5043241873042765    |0.04098269503107056   |22.36221386154834     |0.07973020041566233   |-46.85665500746765    |0.06135179983170656   |10.597353             |10.978616             |10.077551             |0.9010649             |1.03987131689         |1.0                   |probable-member       |4.98                  |0.996                 |5752                  |bright                |
Pleiades              |118159193173934848    |51.83937439700696     |27.86424863522895     |7.245065924547248     |0.07030115378705895   |21.374752999013047    |0.12022478162663593   |-43.400463431367584   |0.09608049182976665   |15.258159             |16.660398             |14.089462             |2.5709362             |0.708613061855        |1.0                   |probable-member       |10.08                 |0.379                 |3308                  |bright                |
Pleiades              |119443869432136192    |53.0820649757412      |28.061941803252825    |7.751821019347746     |0.18829105161839993   |21.16357874817691     |0.27546642670943916   |-45.720487234056854   |0.2191755773049072    |17.496027             |19.479412             |16.175982             |3.3034306             |0.878150322417        |1.0                   |probable-member       |11.808                |0.19                  |2955                  |bright                |
Pleiades              |119400851039785600    |53.693216072153085    |27.925584663957324    |7.189414241492248     |0.0695118987827808    |20.849531629352132    |0.11675492080819484   |-44.273920996510064   |0.09067270823677379   |15.431058             |16.877659             |14.240123             |2.637536              |0.476130289762        |1.0                   |probable-member       |10.27                 |0.355                 |3265                  |bright                |
Pleiades              |119520079331712896    |54.18389726391437     |28.550269102950825    |7.181094651609469     |0.0548448121903156    |19.873215636950412    |0.09100817159056866   |-45.40399130010361    |0.06181630781062772   |12.191189             |12.792151             |11.479163             |1.3129883             |0.291787672118        |1.0                   |probable-member       |6.589                 |0.75                  |4751                  |bright                |
M50                   |3051545715168478208   |105.79980139012545    |-8.53543853033348     |0.8872358213292223    |0.05888123751385103   |-0.8500203350759251   |0.10454783604016465   |-0.6765931655997933   |0.09308383258744604   |15.944966             |16.500965             |15.252016             |1.248949              |1.08610634401         |0.943816700369        |probable-member       |5.496                 |0.907                 |5415                  |bright                |
M50                   |3051544680073955200   |105.92232723499215    |-8.490070688848045    |2.4815756650738447    |0.7893477672799941    |0.21843913817586802   |1.3092105749552552    |-0.6801866413574327   |1.207066781837812     |20.233995             |21.286987             |19.12329              |2.1636982             |1.15465823808         |0.506456562525        |possible-member       |9.858                 |0.411                 |3374                  |faint                 |
M50                   |3051496924339874176   |106.16929361765642    |-8.649050368015008    |0.927678517671984     |0.03564453580282777   |-0.5328596263960785   |0.05936692378217965   |-0.23212632121245688  |0.05684696231948858   |11.338722             |12.153456             |10.478287             |1.675169              |1.68671370823         |0.731096859813        |possible-member       |6.993                 |0.708                 |4508                  |bright                |
M50                   |3051553068147559936   |106.02295131806888    |-8.371506316003645    |0.8524766578264084    |0.30030137503575755   |-0.4283272238952308   |0.5384893505167544    |-0.6001003512379288   |0.5738310158671204    |19.106215             |19.995594             |18.126368             |1.8692265             |0.39507686276         |0.650983674883        |possible-member       |8.706                 |0.526                 |3708                  |faint                 |
M50                   |3051543202604582912   |105.90131550184114    |-8.562070759035798    |0.9497512078566598    |0.37662062453280415   |-0.22655425251734376  |0.7262421065106219    |-0.7547966802810786   |0.7867258485588436    |19.35618              |20.119303             |18.344446             |1.7748566             |0.379496992793        |0.568967907647        |possible-member       |8.948                 |0.505                 |3621                  |faint                 |
M50                   |3051556121869515520   |106.01427130619533    |-8.352316300764342    |1.1140275722393098    |0.11732484342026406   |-0.7439869042311501   |0.22861773849197764   |-0.28632384495845065  |0.22262057639702423   |17.439066             |18.238194             |16.563272             |1.674921              |0.907640055864        |0.966456191922        |probable-member       |6.993                 |0.708                 |4508                  |bright                |
M50                   |3051551590678880256   |106.08330927910417    |-8.44689161250995     |1.136924284565539     |0.3532048187630159    |-0.8872478968339867   |0.6391106617935065    |-1.3180849743978145   |0.6823946177294758    |19.292107             |20.22172              |18.292973             |1.9287472             |0.619779982612        |0.686584975326        |possible-member       |8.897                 |0.51                  |3640                  |faint                 |
M50                   |3051555159793778432   |105.84196980944921    |-8.401182943008113    |1.1243428910822681    |0.12886687227432808   |-0.657989501093356    |0.22147380187974153   |-0.6805884884330485   |0.19856546780108897   |17.841797             |18.704004             |16.866287             |1.837717              |0.559236965669        |0.98544160205         |probable-member       |7.429                 |0.665                 |4273                  |intermediate          |
M50                   |3051560077538360448   |105.67148633629195    |-8.417228315879294    |1.0099182720017683    |0.04996345035371781   |-0.4978112482130566   |0.09096844305933928   |-0.07795399440527892  |0.09066648649304146   |15.711976             |16.356928             |14.933624             |1.4233036             |1.73645183689         |0.69710300874         |possible-member       |6.2                   |0.802                 |4968                  |bright                |
M50                   |3051493724581870592   |105.86623682514264    |-8.672516586561484    |1.183926609732983     |0.4133961303325683    |-0.9768068756604047   |0.7985312529714464    |-1.621969536297785    |0.8482966388795812    |19.377699             |20.560364             |18.195223             |2.365141              |0.72875502661         |0.54078267624         |possible-member       |9.016                 |0.5                   |3597                  |faint                 |
M50                   |3051545058030422528   |105.71732772215094    |-8.591191365731406    |0.9455974724506956    |0.1621959678565424    |-0.28061319229016735  |0.23824064628867228   |-0.8294316172332863   |0.22635986653240328   |17.681679             |18.517181             |16.74689              |1.7702923             |0.830818724957        |0.892611935414        |possible-member       |7.251                 |0.683                 |4367                  |intermediate          |
M50                   |3051551762482176896   |106.12088529748597    |-8.429140902799874    |0.8971754431996403    |0.15146888574460607   |-0.389600473180188    |0.2764932055591524    |-0.7059907308784255   |0.27248759571263365   |18.005068             |18.860125             |17.03227              |1.8278542             |0.638047304066        |0.894432769997        |possible-member       |7.5                   |0.658                 |4235                  |intermediate          |
M50                   |3051549288580442368   |105.82961624685937    |-8.411040357640825    |1.0119692915170735    |0.11612983746226815   |-1.0278883291216414   |0.18899317053823325   |-0.6023513210762719   |0.1707745076392793    |17.610706             |18.37751              |16.547907             |1.8296032             |0.585519247743        |0.974321788749        |probable-member       |7.379                 |0.67                  |4299                  |intermediate          |
M50                   |3051549799677517312   |106.00028411049736    |-8.486027834631699    |1.031257884349894     |0.051430998421410135  |-0.7969350417780148   |0.08284954484753142   |-0.4566665735693369   |0.07530838607592513   |16.001709             |16.599886             |15.259344             |1.3405418             |0.667122106248        |0.992855380729        |probable-member       |5.883                 |0.847                 |5165                  |bright                |
M50                   |3051560279394780800   |105.65936320415433    |-8.40855515822842     |0.9205276290346475    |0.12654353067259416   |-0.2936236773662402   |0.2416442711782533    |-1.0465912703977822   |0.2276132762568224    |17.741581             |18.725664             |16.69718              |2.0284843             |1.13381986366         |0.849012891648        |possible-member       |7.797                 |0.629                 |4088                  |intermediate          |
M50                   |3051552930713277824   |106.0547649653329     |-8.37338637445568     |0.9412199876715273    |0.04185399280831331   |-0.43217009281194685  |0.06918331790868572   |-0.6432888995651505   |0.06677932687380211   |11.792463             |11.9185705            |11.551296             |0.36727428            |0.939845438827        |0.979231913082        |probable-member       |1.791                 |1.972                 |9271                  |bright                |
M50                   |3051494381719357568   |105.90697482566145    |-8.618682087107846    |0.9959834779876213    |0.2772681403225869    |-0.44026173297640286  |0.5939572084540625    |-0.06955522678267234  |0.501898434046999     |18.963867             |20.060307             |17.816154             |2.244152              |0.663186540122        |0.65230356343         |possible-member       |8.594                 |0.537                 |3750                  |faint                 |
M50                   |3051546986478076160   |105.69748685454778    |-8.506403335495701    |0.9361315003261801    |0.0221239188006139    |-0.883282124412657    |0.03620437183119817   |-1.0815756611060243   |0.03723368138698277   |13.335278             |13.639303             |12.865449             |0.77385426            |1.92427538269         |0.594948452886        |possible-member       |3.147                 |1.421                 |7026                  |bright                |
M50                   |3051496026683780096   |105.95639067182191    |-8.584666962041606    |0.9507008622444612    |0.1565358947009411    |-1.3495261372658958   |0.32721619634235716   |-0.41947671714901624  |0.2694752199292226    |17.96517              |18.89417              |16.97577              |1.9183998             |0.989452833659        |0.807114690588        |possible-member       |7.606                 |0.648                 |4180                  |intermediate          |
M50                   |3051498092570975616   |106.10505417497748    |-8.595563759882605    |1.1275881204508382    |0.3953148235902779    |-1.1100300147701374   |0.6697381016055365    |-0.2682634659002058   |0.7038294151655216    |19.526518             |20.540548             |18.539335             |2.001213              |0.474012278401        |0.621642997463        |possible-member       |9.137                 |0.487                 |3563                  |faint                 |
M50                   |3051548395227298560   |105.77607455954367    |-8.465857178417716    |1.1617352945531378    |0.3436586447537265    |-1.0490318833355912   |0.6062674987902805    |-0.5855392078794723   |0.41758505282340347   |18.618153             |19.553167             |17.553467             |1.9997005             |0.407210662827        |0.816003729706        |possible-member       |8.229                 |0.579                 |3901                  |faint                 |
M50                   |3051550491171998592   |105.94783427871603    |-8.490321825120297    |0.9684986891560106    |0.030295622815859943  |-0.8551505387955155   |0.0474040142720529    |-0.5349261813720049   |0.04529695368334411   |14.4565325            |14.87845              |13.87104              |1.00741               |0.678105998088        |0.993258479831        |probable-member       |4.383                 |1.115                 |6129                  |bright                |
M50                   |3051553510529387648   |106.06324260110821    |-8.36095901308737     |0.885582315890714     |0.04987527778103856   |-0.5194645474259931   |0.09009293721899617   |-0.7306837298580492   |0.08259576872012618   |15.974208             |16.503592             |15.295204             |1.2083874             |1.30972321139         |0.881389521223        |possible-member       |5.322                 |0.938                 |5527                  |bright                |
M50                   |3051553995865272832   |105.92377232097611    |-8.418997596146028    |1.0830837869626155    |0.05436374202204558   |-0.872874651087035    |0.09498689607436395   |-0.7517662674930573   |0.08206250022636687   |15.934485             |16.513449             |15.219565             |1.2938833             |0.94181196541         |0.99022233295         |probable-member       |5.687                 |0.877                 |5291                  |bright                |
M50                   |3051549907056407808   |105.99350648760344    |-8.47375089130208     |1.0060576514456145    |0.05230665005120298   |-0.5441062360313729   |0.07844022682451395   |-0.31616074566349317  |0.07020382008228168   |15.727184             |16.282139             |15.028717             |1.2534218             |1.06885330879         |0.976201344943        |probable-member       |5.515                 |0.904                 |5402                  |bright                |
M50                   |3051560524214937216   |105.74875271442347    |-8.435763573098384    |0.9836537765301759    |0.036000623993309507  |-0.44950950093032477  |0.0658832626032588    |-0.5264870606454823   |0.061753761782557745  |15.29107              |15.788954             |14.622317             |1.1666365             |0.705882897628        |0.992379224938        |probable-member       |5.137                 |0.97                  |5646                  |bright                |
M50                   |3051549563459023744   |106.02246778641876    |-8.495406114330226    |1.0283298266699272    |0.031291959315152745  |-0.8600462090435153   |0.053034133311393394  |-0.6876382153903492   |0.04910968838790799   |14.811924             |15.258939             |14.204907             |1.0540314             |0.550288659212        |0.996486774693        |probable-member       |4.612                 |1.068                 |5982                  |bright                |
M50                   |3051548429587032704   |105.79619939483973    |-8.474624799959924    |0.9561850373742358    |0.025218492487201722  |-1.1215670027071905   |0.039687998235659105  |-0.5181403460058047   |0.035510607664546195  |13.094969             |13.33089              |12.710619             |0.6202707             |1.25291700491         |0.969539725068        |probable-member       |2.63                  |1.587                 |7739                  |bright                |
M50                   |3051553205586458368   |106.04066383012565    |-8.363931431286746    |0.8598096403642129    |0.15926779955161793   |-1.1541262640436776   |0.29506461946341744   |-0.7055825561099277   |0.27081974203810877   |18.121971             |18.939623             |17.13565              |1.8039722             |0.838628410365        |0.835903619881        |possible-member       |7.569                 |0.651                 |4198                  |intermediate          |
M50                   |3051548670105202048   |105.76311603224528    |-8.450726510471272    |0.9453778863387923    |0.0431981881038255    |-0.7702190966549698   |0.08038768401911281   |-0.7629833004090335   |0.0784325360727909    |15.6921425            |16.276995             |14.966619             |1.3103762             |0.773786054715        |0.987142700376        |probable-member       |5.757                 |0.866                 |5246                  |bright                |
M50                   |3051547875529639552   |105.88848429440893    |-8.467083022483902    |1.6459318768172662    |0.314654127107996     |-0.11465281185435944  |0.49138952011007514   |-0.6591228604562235   |0.4298825029818946    |18.7844               |19.86686              |17.687695             |2.179165              |1.33288787889         |0.921598894785        |probable-member       |8.409                 |0.556                 |3825                  |faint                 |
M50                   |3051559592199912192   |105.59263561550247    |-8.467537436744859    |1.0989122093305401    |0.14846741233601735   |-0.9457149304696261   |0.24028312193239335   |-0.8686158898590406   |0.2438000415138057    |17.677704             |18.63185              |16.667698             |1.9641514             |0.70348602029         |0.961295953934        |probable-member       |7.675                 |0.641                 |4147                  |intermediate          |
M50                   |3051544237699709696   |105.83695173834965    |-8.536849655203486    |1.061586097809047     |0.03956080583980675   |-0.8214126802448004   |0.07472636643872464   |-0.6484951474616638   |0.07241123241895489   |15.158629             |15.620201             |14.533829             |1.0863724             |0.802740868243        |0.994162766083        |probable-member       |4.766                 |1.038                 |5884                  |bright                |
M50                   |3051548631443369728   |105.74193005960237    |-8.469025570211556    |0.7550188239442782    |0.1474335912571877    |-0.5462213564234589   |0.27765887954294166   |-1.0562307877155175   |0.2676370696495364    |17.955997             |18.999168             |16.900906             |2.0982628             |1.24510825785         |0.572434009391        |possible-member       |7.887                 |0.62                  |4045                  |intermediate          |
M50                   |3051560489855202944   |105.73636653861558    |-8.432591793772415    |0.6977491858377011    |0.2143147405551586    |-0.5203500756978603   |0.38041578728019165   |-0.6506806232887098   |0.3658628728046409    |18.163403             |18.902302             |17.062065             |1.8402367             |0.846438246308        |0.530456879667        |possible-member       |7.647                 |0.644                 |4160                  |intermediate          |
M50                   |3051559798358395008   |105.60048157671669    |-8.433432764837306    |1.0240911466164049    |0.2880953754374096    |-1.119350454788027    |0.5277848652940231    |0.06409425113102368   |0.5954285639070105    |18.811003             |19.899626             |17.699646             |2.1999798             |0.769619224231        |0.673351898308        |possible-member       |8.437                 |0.553                 |3812                  |faint                 |
M50                   |3051543099525948672   |105.90448858313795    |-8.57392791364938     |0.778828288461352     |0.35190209486108237   |-0.7664074092821133   |0.6108858741181828    |-0.9674019590533646   |0.6646821490300847    |19.114084             |20.34582              |18.079866             |2.265953              |0.460552137372        |0.540925132247        |possible-member       |8.745                 |0.523                 |3694                  |faint                 |
M50                   |3051497027419078400   |106.1727610959706     |-8.638212607497612    |1.022173564460482     |0.09280935199527819   |-0.5094401870563217   |0.15189395438074926   |-1.258340191693752    |0.1445909431223799    |16.662832             |17.180346             |15.846976             |1.3333693             |1.658026523           |0.678750686019        |possible-member       |5.854                 |0.851                 |5183                  |bright                |
M50                   |3051548257789013888   |105.85645601437184    |-8.434258729552983    |1.061597955232945     |0.042269397171910354  |-0.7267634225160411   |0.06978320028447615   |-1.0031716731282925   |0.06382085808004674   |11.644442             |11.810513             |11.345816             |0.46469688            |1.37314604566         |0.966824740266        |probable-member       |2.171                 |1.771                 |8546                  |bright                |
M50                   |3051560592934406912   |105.73930509031904    |-8.417721371851204    |0.8933512861309874    |0.047521046193899255  |-1.1640147580729854   |0.0682272054990341    |-0.9672378599962071   |0.06646810592845608   |10.733829             |10.792756             |10.615542             |0.17721367            |1.85822957914         |0.555037428001        |possible-member       |-0.132                |3.397                 |12772                 |bright                |
M50                   |3051557191320855168   |105.94627617255307    |-8.321584968249057    |1.019397473672124     |0.05307627840876957   |-0.7310904711091957   |0.09036941770562378   |-0.730569788768117    |0.08490557092393296   |16.13204              |16.702883             |15.416579             |1.2863035             |0.341661296363        |0.995253471088        |probable-member       |5.655                 |0.882                 |5312                  |bright                |
M50                   |3051495859188101760   |105.91940000284835    |-8.620912135798319    |1.011175640189052     |0.031754898055679     |-0.48739537770505675  |0.05811303095689313   |-0.3991010588521011   |0.0502838233265699    |14.556953             |14.953231             |13.990391             |0.9628401             |0.926550345301        |0.990699861188        |probable-member       |4.146                 |1.167                 |6278                  |bright                |
M50                   |3051558698846700928   |105.64745485270161    |-8.47593571323207     |1.1805717938263627    |0.15674668719609877   |-0.9178983518032787   |0.25509794899111027   |-1.3263122300302619   |0.27669791045371367   |17.771896             |18.612688             |16.820332             |1.7923565             |1.42863803703         |0.678528375361        |possible-member       |7.321                 |0.676                 |4330                  |intermediate          |
M50                   |3051498775466002048   |106.1756139656        |-8.541903031668808    |0.9912137154648638    |0.02553652891621411   |-0.4032867281274355   |0.04425090889994451   |-0.5271648301505107   |0.04127449854611071   |13.618281             |13.937231             |13.138339             |0.798892              |0.785187111052        |0.993766666401        |probable-member       |3.259                 |1.388                 |6917                  |bright                |
M50                   |3051555159793783168   |105.84269539663553    |-8.399107954074227    |1.1616926500859406    |0.041010049099306896  |-0.9633009118970302   |0.06817326470670068   |-0.5186288477593344   |0.06307981403063334   |15.063276             |15.632499             |14.324556             |1.3079424             |2.08332779919         |0.589923149233        |possible-member       |5.747                 |0.868                 |5253                  |bright                |
M50                   |3051544272059440128   |105.8396352653401     |-8.529580800727981    |0.9709738581157683    |0.07154384976217473   |-0.692978686482994    |0.13133374477848062   |-0.8644811669245115   |0.12634825405030456   |16.579866             |17.231377             |15.822023             |1.4093533             |0.662359103394        |0.984255146178        |probable-member       |6.146                 |0.81                  |5002                  |bright                |
M50                   |3051528668438515840   |106.25026227906066    |-8.388127456207695    |0.8335282034915418    |0.2767304029791916    |-0.7712092322292727   |0.5692369334043558    |-0.6889992847684977   |0.5346191992270666    |18.858887             |19.788086             |17.925457             |1.8626289             |0.356951561505        |0.680421162609        |possible-member       |8.458                 |0.551                 |3803                  |faint                 |
M50                   |3051555061017156992   |105.89401996948044    |-8.390021197357086    |1.0225666253462424    |0.021213950882177927  |-0.6417689071165845   |0.03464212075782677   |-0.5930930782220813   |0.03453813119522318   |13.107141             |13.348053             |12.71859              |0.6294632             |0.449576218197        |0.997589146909        |probable-member       |2.658                 |1.578                 |7695                  |bright                |
M50                   |3051556023089746944   |106.00572725467534    |-8.360203008467494    |1.032155845085189     |0.03657666589173529   |-0.8748767463656454   |0.06205961415689113   |-0.866041660104644    |0.05749320670793276   |14.9682865            |15.419116             |14.354412             |1.064704              |0.920599496131        |0.991401050351        |probable-member       |4.663                 |1.058                 |5949                  |bright                |
M50                   |3051556297967654656   |105.98716576348478    |-8.346859100463462    |0.992473516673578     |0.037545221156155786  |-0.8521047769704447   |0.06016240301790833   |-0.3354915438176764   |0.060594526621501874  |15.144897             |15.60001              |14.524587             |1.0754232             |1.02020289902         |0.98319570649         |probable-member       |4.714                 |1.048                 |5917                  |bright                |
M50                   |3051502589397364608   |106.02053788987496    |-8.517092459747396    |1.2978946518908467    |0.3339832832841439    |-0.6049942932200167   |0.5670467863319849    |-0.004258919518939805 |0.6068246373241448    |19.133247             |20.315817             |18.005003             |2.310814              |0.77942991836         |0.774341604365        |possible-member       |8.768                 |0.521                 |3686                  |faint                 |
M50                   |3051555297232783744   |105.86244909870679    |-8.373355205912835    |0.9290012867402889    |0.07014832488145228   |-0.8368533802978461   |0.11430899127871165   |-0.6260119613733863   |0.11239210206271548   |16.8539               |17.534746             |16.035477             |1.4992695             |0.622017737473        |0.981322661391        |probable-member       |6.47                  |0.766                 |4809                  |bright                |
M50                   |3051548292148099712   |105.77060130743011    |-8.49318545548526     |0.8047791014133902    |0.27957023046285434   |-0.6719655625645509   |0.5116680917659396    |-0.8701952983386638   |0.47476626359027835   |18.944178             |19.90737              |17.778816             |2.1285534             |0.485567525982        |0.689906139951        |possible-member       |8.565                 |0.54                  |3761                  |faint                 |
M50                   |3051558320889539456   |105.66430420862719    |-8.501226609969594    |2.2620273039767667    |0.6694372809300188    |0.3601631687904931    |1.1894096199502964    |-0.2967246429330005   |1.3836316452466502    |20.046019             |20.596708             |18.961517             |1.635191              |1.20771876034         |0.572200174171        |possible-member       |9.625                 |0.437                 |3430                  |faint                 |
M50                   |3051546947816143872   |105.71918375969784    |-8.498766061939918    |1.0184147954693807    |0.25092124920023157   |-0.7447953504617322   |0.427923271531321     |-0.9674990082543072   |0.34760893464323406   |18.509575             |19.630634             |17.444073             |2.1865616             |0.496460763336        |0.873450168913        |possible-member       |8.135                 |0.592                 |3935                  |faint                 |
M50                   |3051547295716409472   |105.8179538205441     |-8.50574868225956     |0.9865168693697893    |0.029519561128193386  |-0.9144420205804259   |0.05047805503557788   |-0.7002051523145137   |0.046216913501438125  |14.508464             |14.908873             |13.937655             |0.97121716            |0.54582800216         |0.995591713897        |probable-member       |4.191                 |1.157                 |6250                  |bright                |
M50                   |3051548567026005376   |105.74849252290187    |-8.47256902288012     |0.9890769079731644    |0.035760167141322345  |-1.0213400398039285   |0.06108172483742569   |-0.8441732625537305   |0.056982348065169344  |11.489639             |11.57743              |11.297922             |0.27950764            |0.968131239673        |0.987271238687        |probable-member       |1.234                 |2.338                 |10388                 |bright                |
M50                   |3051558320889538048   |105.67016888641542    |-8.503314427299525    |1.5250824207097304    |0.5900693469196462    |0.09480694904317546   |1.1340472173269662    |-1.3051611468871742   |1.3075532472885636    |19.981987             |20.31098              |18.926153             |1.3848267             |0.712339241854        |0.54669839217         |possible-member       |9.538                 |0.446                 |3451                  |faint                 |
M50                   |3051548567026005504   |105.75074468369951    |-8.474338770441086    |1.002994183756111     |0.02915360195266489   |-0.5053637331170144   |0.04726006940444249   |-0.3790494369026261   |0.044377342147050226  |14.016679             |14.401581             |13.455411             |0.94616985            |0.960150656503        |0.989774448552        |probable-member       |4.058                 |1.187                 |6335                  |bright                |
M50                   |3051543103828329984   |105.89785767535761    |-8.568014377097548    |1.1376590664229982    |0.06392094901478071   |-0.7409007560858105   |0.10922025051832246   |-0.7089397128027292   |0.12284765282534545   |16.287327             |16.914465             |15.535793             |1.3786716             |1.18004683234         |0.980732816557        |probable-member       |6.029                 |0.826                 |5074                  |bright                |
M50                   |3051548292148098816   |105.77629473914594    |-8.494187098486549    |0.977283382884969     |0.17226157808667092   |-0.7487393761918902   |0.30204999978893904   |-0.7995560008332343   |0.2693470743745794    |18.052338             |19.231495             |16.960688             |2.2708073             |0.310449726511        |0.945857286225        |probable-member       |8.083                 |0.6                   |3954                  |intermediate          |
M50                   |3051560008818884096   |105.68285134714415    |-8.42630701916717     |1.1281159288454925    |0.07686366491857631   |-0.337061711675721    |0.1311721498365258    |-0.6544610518022657   |0.1662266530553302    |16.278763             |16.987398             |15.460526             |1.5268717             |1.18000671847         |0.974312387965        |probable-member       |6.569                 |0.754                 |4755                  |bright                |
M50                   |3051555950067895040   |105.90705919706267    |-8.32642800976363     |0.9911955664123983    |0.037352258136746246  |-0.9417418927600862   |0.06778163333736567   |-0.9023615019361713   |0.06303167267981777   |15.482221             |15.997571             |14.80589              |1.1916809             |0.993115306933        |0.985664426673        |probable-member       |5.25                  |0.95                  |5573                  |bright                |
M50                   |3051495790468618112   |105.93622224849665    |-8.622509001451107    |1.049478678523603     |0.0352961204769322    |-1.0961786046973474   |0.06672166071645944   |-0.6742782446294264   |0.06434067559287104   |12.708032             |12.893166             |12.399057             |0.4941082             |1.07897556244         |0.987880273           |probable-member       |2.263                 |1.73                  |8378                  |bright                |
M50                   |3051491010163259008   |106.13494826770085    |-8.671001724903277    |1.0161747923047266    |0.03616452515478494   |-1.148292852945544    |0.06137806045544209   |-0.7929030741271251   |0.05540752314450093   |15.300491             |15.80662              |14.626614             |1.180006              |1.10298337508         |0.983503951228        |probable-member       |5.197                 |0.959                 |5607                  |bright                |
M50                   |3051495584310187776   |105.9492400766359     |-8.632393694976477    |0.9903657186122903    |0.1683120781374668    |-0.7755126627674719   |0.3357076617152938    |-0.6404987669198038   |0.2898900001137405    |18.167883             |19.327574             |17.069077             |2.2584972             |0.0979398497547       |0.948266638686        |probable-member       |8.046                 |0.605                 |3969                  |intermediate          |
M50                   |3051505200737171456   |106.12987337199044    |-8.422016702225344    |0.9966906255606272    |0.10210870125427439   |-1.010819382937053    |0.19414925719523907   |-0.060981638033272965 |0.17860797619027735   |17.380644             |18.310804             |16.40799              |1.9028149             |1.45337490771         |0.710889799578        |possible-member       |7.595                 |0.649                 |4185                  |bright                |
M50                   |3051560004516849408   |105.68349019371003    |-8.419879673162441    |0.8435008965799525    |0.1063385197313582    |-0.7494330856704011   |0.20084098299042671   |-0.6010391229021123   |0.1925219769134962    |17.422113             |18.201572             |16.546806             |1.6547661             |0.842737976121        |0.90021777607         |probable-member       |6.938                 |0.714                 |4540                  |bright                |
M50                   |3051528668438525696   |106.24865418439109    |-8.379274412275372    |1.068838959285405     |0.12855315148829072   |-1.013006284095369    |0.2236218442830083    |-0.8937339676569798   |0.2125846632875888    |17.521395             |18.593266             |16.484842             |2.1084232             |0.807419734408        |0.962954876911        |probable-member       |8.148                 |0.591                 |3930                  |intermediate          |
M50                   |3051546947816140672   |105.71687069423535    |-8.500732459872463    |1.06662534476396      |0.25908518809235975   |-0.8323765072914305   |0.4468681112135727    |-0.6014023820513575   |0.36803114068508697   |18.598553             |19.519941             |17.54412              |1.9758205             |0.207081699025        |0.903415227116        |probable-member       |8.207                 |0.582                 |3909                  |faint                 |
M50                   |3051548360867570432   |105.76483935368724    |-8.477108295706989    |1.0655052269203158    |0.08161132600463285   |-0.7099107438805721   |0.1257363716325218    |-0.38369170286788323  |0.11882467534797032   |16.367159             |17.015034             |15.593833             |1.4212008             |0.830724493801        |0.986460210615        |probable-member       |6.192                 |0.803                 |4973                  |bright                |
M50                   |3051548292148094080   |105.78298061342736    |-8.49159284884665     |1.1493805048493897    |0.0759992040205054    |-0.7364194332619558   |0.14098684413979412   |-0.8965728984997181   |0.13725729576868081   |16.83458              |17.527924             |15.994295             |1.5336285             |1.2796014003          |0.963995227165        |probable-member       |6.593                 |0.751                 |4742                  |bright                |
M50                   |3051549803977204608   |105.99757537568871    |-8.49340817760482     |0.9914646404513215    |0.024752240643009564  |-0.4977619919804169   |0.03970553531181675   |-0.46863537164034574  |0.03909253328240355   |13.496389             |13.795918             |13.039844             |0.7560749             |0.746338362062        |0.994258302369        |probable-member       |3.073                 |1.443                 |7103                  |bright                |
M50                   |3051549215559005824   |105.79735042087587    |-8.418296833249055    |1.200334443237166     |0.1326693432092094    |-0.31215609870094885  |0.24784550888989648   |-0.4609624568339928   |0.24087401727806873   |17.912828             |18.977238             |16.84369              |2.1335468             |1.12302269452         |0.965441967864        |probable-member       |7.955                 |0.614                 |4013                  |intermediate          |
M50                   |3051549009400571904   |105.85403730699338    |-8.419826882275176    |0.8370218045087605    |0.2766688945443146    |-0.906278913630236    |0.478100984646949     |-0.9020004690678357   |0.48599783739622526   |18.91013              |19.521679             |17.942953             |1.5787258             |0.498621147224        |0.695956575645        |possible-member       |8.484                 |0.548                 |3792                  |faint                 |
M50                   |3051548360867571200   |105.7613545557626     |-8.475381753246332    |0.9394108114215196    |0.17140744432415353   |-0.3402863240279498   |0.27810445254926525   |-0.582044953513686    |0.21242897048222018   |17.774                |18.607115             |16.83739              |1.7697239             |0.609843003157        |0.903385784651        |probable-member       |7.278                 |0.68                  |4353                  |intermediate          |
M50                   |3051548635745478400   |105.74088924513592    |-8.459776663375845    |1.0140265523468028    |0.03847935475778374   |-0.8259988980469406   |0.0649137469390819    |-0.7600482482651708   |0.06064574506319487   |15.312398             |15.793113             |14.667898             |1.1252146             |0.498002211482        |0.995734739919        |probable-member       |4.949                 |1.003                 |5766                  |bright                |
M50                   |3051524446490117760   |106.27353277403307    |-8.459877461267613    |1.0477850154434034    |0.0356282842661783    |-0.46017133559970563  |0.056602591913963406  |-0.7515139583753376   |0.05119651432366803   |12.892597             |13.207005             |12.42446              |0.78254414            |0.917822452362        |0.993293877695        |probable-member       |3.183                 |1.41                  |6988                  |bright                |
M50                   |3051560489855208832   |105.72246952928931    |-8.432909074780337    |0.965695106683279     |0.035689276726107104  |-0.874085720469298    |0.06245383261216272   |-1.0012614897135683   |0.0639709670560199    |12.385725             |12.528311             |12.127467             |0.40084362            |1.30419488346         |0.957995680487        |probable-member       |1.942                 |1.886                 |8978                  |bright                |
M50                   |3051552518396388608   |106.10280923931427    |-8.369539912654677    |1.045060455854985     |0.024678637455640452  |-0.37182996801959795  |0.04246956797658889   |-0.3509817602039192   |0.03909597324254324   |13.606516             |13.93263              |13.119853             |0.81277657            |1.42241403967         |0.968298178493        |probable-member       |3.328                 |1.369                 |6858                  |bright                |
M50                   |3051558355249270400   |105.676640547467      |-8.506939638827042    |0.817451591961859     |0.19077320305378456   |-1.44336169673847     |0.3458029124886349    |-0.35389941000481956  |0.3249524414355836    |18.230482             |18.873753             |17.380226             |1.4935265             |1.21292066722         |0.605505869685        |possible-member       |7.382                 |0.67                  |4297                  |intermediate          |
M50                   |3051550594251188864   |105.95159459986608    |-8.46189507353874     |0.9134587076945667    |0.029900587970491502  |-0.442659787949218    |0.0489514686071735    |-0.649537893403332    |0.044827738334590146  |14.037109             |14.428944             |13.481704             |0.9472399             |1.46364376607         |0.892094918778        |possible-member       |4.064                 |1.185                 |6331                  |bright                |
M50                   |3051497061778799360   |106.18975710633764    |-8.627722396775802    |1.1832610576850429    |0.11629209685522861   |-0.9962894886100353   |0.2100316510859261    |-0.709375641665613    |0.18927956520632366   |17.465534             |18.23774              |16.583279             |1.6544609             |1.03182878707         |0.97052890302         |probable-member       |6.937                 |0.714                 |4540                  |bright                |
M50                   |3051560489855207936   |105.73031911297043    |-8.43690242752506     |0.9319891691758205    |0.03856818088724663   |0.0028475007005418183 |0.06095855776606635   |-0.6542955299108215   |0.05162466135703246   |14.803607             |15.20655              |14.228107             |0.9784422             |1.79207321024         |0.564132493533        |possible-member       |4.229                 |1.148                 |6226                  |bright                |
M50                   |3051550594251188608   |105.9597721535208     |-8.46795692043663     |1.008792275676439     |0.03467418584663161   |-0.787041619665156    |0.05790510794350004   |-0.7272270529954443   |0.05619245065557648   |14.712283             |15.189219             |14.074538             |1.1146812             |0.354389228538        |0.996670175108        |probable-member       |4.899                 |1.013                 |5798                  |bright                |
M50                   |3051551861261865600   |106.05899819478977    |-8.432746141870245    |1.6054148770311476    |0.5195557323550042    |-0.2159628979280905   |0.9546961100906033    |0.05960618118551502   |1.0745754424408371    |19.807196             |20.506233             |18.559736             |1.946497              |0.818403947515        |0.57311785846         |possible-member       |9.413                 |0.459                 |3485                  |faint                 |
M50                   |3051541244099431424   |105.85941079302141    |-8.625414974983268    |1.0781491520580286    |0.12518726993445128   |-0.003602651271578758 |0.2260402535632937    |-0.11473728270238254  |0.20014445664034616   |17.515028             |18.314741             |16.622953             |1.6917877             |1.69021636689         |0.532378273367        |possible-member       |7.04                  |0.704                 |4481                  |intermediate          |
M50                   |3051544405195494784   |105.86984560703864    |-8.505912959457627    |1.0439280034685223    |0.253016180583049     |-0.8433458575961058   |0.4663033780613346    |0.05463268586012221   |0.42304304210623805   |18.645441             |19.654886             |17.57667              |2.0782166             |0.89321398239         |0.684075746521        |possible-member       |8.262                 |0.574                 |3887                  |faint                 |
M50                   |3051501902202592768   |106.09595266958868    |-8.530161758416327    |0.9735153011181845    |0.39367927856526885   |-1.3864396834158526   |0.6383930856568599    |-0.6428325846989517   |0.6053525393945165    |19.10153              |20.526743             |17.88351              |2.6432323             |0.569785721672        |0.5625589367          |possible-member       |8.759                 |0.522                 |3689                  |faint                 |
M50                   |3051546574155384320   |105.67717194187918    |-8.510674856264892    |1.1338517200051499    |0.38167568133252083   |-0.07669490581545133  |0.6707881066466272    |-1.8777682143462482   |0.771832661866618     |19.412264             |20.111677             |18.369677             |1.7420006             |1.05833512704         |0.531777335021        |possible-member       |9.001                 |0.501                 |3602                  |faint                 |
M50                   |3051556916442901376   |106.01941636965454    |-8.307542845526916    |1.0118629529749779    |0.06301192589200474   |-0.7429457178291285   |0.10727974128338572   |-0.5610144379449888   |0.11332082275629353   |16.536482             |17.206152             |15.734284             |1.4718676             |0.244544426736        |0.993820475544        |probable-member       |6.373                 |0.779                 |4866                  |bright                |
M50                   |3051548326507829120   |105.7822115526456     |-8.483906142576332    |0.9614779233195826    |0.0381499447241818    |-1.0921087444177195   |0.06452922784890028   |-0.7271607818481041   |0.06025617392525883   |11.758496             |11.886956             |11.51811              |0.36884594            |1.02101269655         |0.981946189339        |probable-member       |1.799                 |1.967                 |9255                  |bright                |
M50                   |3051501215007408768   |106.09352656176029    |-8.578902231534084    |1.155636856824343     |0.3874502218026287    |0.16276789305329176   |0.6797071569000992    |-0.08759853713223335  |0.719819714742496     |19.361944             |20.24978              |18.289978             |1.9598026             |0.846506853157        |0.545407386355        |possible-member       |8.969                 |0.504                 |3614                  |faint                 |
M50                   |3051554678757468032   |105.91409305860162    |-8.385501992345011    |1.037696045698579     |0.2129402248504152    |-0.826427047791095    |0.34987400679328007   |-0.20758879200335595  |0.3399714034672675    |18.66946              |19.703514             |17.584465             |2.119049              |0.677932377868        |0.86696658539         |possible-member       |8.29                  |0.57                  |3877                  |faint                 |
M50                   |3051540733006485248   |105.84274624034119    |-8.663133921546871    |0.9877844345331976    |0.032038918818346133  |-0.9586616232637916   |0.054266980892375305  |-0.43799748048731024  |0.05022759369013437   |14.581466             |14.979416             |14.022535             |0.95688057            |0.871015037186        |0.99019287462         |probable-member       |4.115                 |1.174                 |6298                  |bright                |
M50                   |3051560558574664704   |105.76249242964195    |-8.429225275353453    |0.9664134016448288    |0.03184496773871903   |-0.8484044633641714   |0.050302697986311026  |-0.5779668166099144   |0.046789861733062724  |14.723962             |15.137597             |14.12957              |1.0080271             |0.624681464773        |0.993751480291        |probable-member       |4.386                 |1.114                 |6126                  |bright                |
M50                   |3051556572845510656   |106.05065062963176    |-8.321207965125778    |0.9870110020656251    |0.03290119433805981   |-0.7974152381045266   |0.051852785042597424  |-0.660365382675156    |0.04857931522173192   |13.7296095            |14.084181             |13.21469              |0.8694906             |0.290187288647        |0.996512570354        |probable-member       |3.631                 |1.289                 |6622                  |bright                |
M50                   |3051554713117242240   |105.9294180909802     |-8.368176506951894    |0.8668936081008441    |0.14035524670190846   |-0.7292945334045164   |0.25064839255139226   |-1.2229857979299572   |0.24010490070763846   |17.261175             |18.077864             |16.346394             |1.7314701             |1.27274688531         |0.610052097617        |possible-member       |7.144                 |0.693                 |4424                  |bright                |
M50                   |3051555610772908800   |105.9435868048581     |-8.346268049091584    |1.0022629285135118    |0.05353766750944574   |-0.5632192022489368   |0.09333240812713489   |-0.38208618178461745  |0.08898076278290516   |16.197956             |16.794725             |15.470981             |1.3237448             |0.82657663108         |0.986485128493        |probable-member       |5.814                 |0.858                 |5209                  |bright                |
M50                   |3051548051630598528   |105.85858458560173    |-8.457937712107329    |0.9673431231166231    |0.09742384441130929   |-0.5207651113589347   |0.17150845779499188   |-0.7966015329012135   |0.15273985474032123   |17.215435             |17.998684             |16.315495             |1.6831894             |0.569184595147        |0.976688574269        |probable-member       |7.015                 |0.706                 |4495                  |bright                |
M50                   |3051559562142342784   |105.57616445244308    |-8.474576724569463    |0.9469353164242458    |0.1332275772077873    |-0.926036142400657    |0.2238573893835952    |-1.099448246691914    |0.21909197820554593   |17.562843             |18.316883             |16.652767             |1.6641159             |1.0561520367          |0.85351700351         |possible-member       |6.974                 |0.71                  |4519                  |intermediate          |
M50                   |3051493071747359744   |105.94735704766953    |-8.689118680808894    |1.0284580675666135    |0.25015577622680196   |-0.4500312427583451   |0.4510898313775517    |-0.44500016004880183  |0.3903414574282633    |18.551704             |19.611252             |17.518171             |2.0930805             |0.393334585672        |0.860552686328        |possible-member       |8.17                  |0.587                 |3922                  |faint                 |
M50                   |3051548051630598784   |105.85195428655143    |-8.45335038458076     |1.0093127278691516    |0.02684398174499079   |-0.9412549412098763   |0.04754862772813728   |-0.6874264091256375   |0.04366026476138926   |13.7355               |14.1003               |13.204533             |0.8957672             |0.556031436072        |0.996356462956        |probable-member       |3.779                 |1.252                 |6520                  |bright                |
M50                   |3051541415898127488   |105.83309744525097    |-8.621844982647227    |0.8766622643096496    |0.07764356306268269   |-0.8194088596967057   |0.129853344479583     |-1.1184981565300227   |0.12098608201804      |15.944058             |16.522419             |15.234046             |1.288373              |1.61551479918         |0.646618680913        |possible-member       |5.664                 |0.881                 |5306                  |bright                |
M50                   |3051530764382622592   |106.29321746069289    |-8.335418989493537    |0.8472372317886973    |0.2639600243249576    |-0.835741125824582    |0.4901037299640599    |-1.4266843093709691   |0.47565872342473314   |18.859247             |19.788876             |17.810177             |1.9786987             |0.971815054326        |0.516473693907        |possible-member       |8.468                 |0.55                  |3798                  |faint                 |
M50                   |3051548670105204608   |105.7618709109886     |-8.45357906267185     |0.9952135793630302    |0.029659795984009675  |-0.9563915077284997   |0.05479989580353138   |-0.8360172698259605   |0.047455790703753636  |14.74338              |15.151402             |14.163786             |0.98761654            |0.852746692471        |0.992256686508        |probable-member       |4.278                 |1.137                 |6195                  |bright                |
M50                   |3051560524214936448   |105.74469925402488    |-8.432142735787346    |0.9128056596548456    |0.03630848606439791   |-1.2440584308219833   |0.061847704493564734  |-0.42520154653230247  |0.061510916558575206  |10.7771635            |10.841076             |10.64411              |0.19696617            |1.79631897167         |0.654098009867        |possible-member       |0.287                 |3.071                 |12190                 |bright                |
M50                   |3051552655835321344   |106.12548660128361    |-8.354498050088948    |1.0687671222972737    |0.036236053008222115  |-0.7072568623207677   |0.0637518885720754    |-0.7370004035468709   |0.06194142908588208   |15.10228              |15.558694             |14.483554             |1.07514               |0.965849115148        |0.99274430698         |probable-member       |4.713                 |1.048                 |5918                  |bright                |
M50                   |3051496335921423872   |105.96994858623484    |-8.585696933233466    |0.939267715769401     |0.2598584475336532    |-0.34599642362200195  |0.5224800660876159    |-1.2748304017445455   |0.4261920958980274    |18.64787              |19.712198             |17.579777             |2.1324215             |0.890125888099        |0.603763908224        |possible-member       |8.269                 |0.573                 |3885                  |faint                 |
M50                   |3051560249337064448   |105.64236614634737    |-8.416633267929255    |1.0249656236111122    |0.038334080456305486  |-0.9013130780920259   |0.07134757912647312   |-0.736766186038311    |0.07083005858989122   |12.813926             |13.014297             |12.479057             |0.5352392             |0.6057327875          |0.995237492785        |probable-member       |2.383                 |1.68                  |8161                  |bright                |
M50                   |3051559252898577024   |105.68382148530716    |-8.435062459688094    |0.9959920247480417    |0.05961441714762335   |-0.3745653597179769   |0.11037686472208318   |-0.5819040626812283   |0.11950240688577872   |10.696575             |10.772579             |10.558044             |0.21453476            |0.708547352795        |0.987541861184        |probable-member       |0.553                 |2.86                  |11730                 |bright                |
M50                   |3051541415898129792   |105.83928892234628    |-8.617822107291873    |1.0681512636014576    |0.08604415914823316   |-1.2530737765874829   |0.15638031331280808   |-0.4568859184777894   |0.1507121041622752    |16.952143             |17.644087             |16.123634             |1.5204525             |1.2203472841          |0.944907311351        |probable-member       |6.546                 |0.757                 |4768                  |bright                |
M50                   |3051547123917012096   |105.72075487502677    |-8.4871002257576      |0.9978939183349067    |0.027039181977899954  |-0.8756664546770223   |0.04829232948785345   |-0.6881376677527045   |0.04895760694023865   |14.481763             |14.92241              |13.873047             |1.0493631             |0.40719843705         |0.996788795354        |probable-member       |4.59                  |1.072                 |5996                  |bright                |
M50                   |3051555473329463040   |105.91429975897735    |-8.369306229353104    |1.5550865136067913    |0.36663603894800056   |-0.5949509063571473   |0.5957488934682965    |-1.5251487582343692   |0.7137132786273594    |19.39829              |20.389303             |18.158731             |2.2305717             |1.12120350944         |0.734140217549        |possible-member       |9.027                 |0.498                 |3594                  |faint                 |
M50                   |3051559076804348288   |105.65080386037977    |-8.466264151363953    |1.6346681724300762    |0.4950083746067569    |-0.6193696427273442   |0.8645295266271437    |0.22916569998483635   |0.9916441116773727    |19.653893             |20.496958             |18.540905             |1.9560528             |0.891852137017        |0.635851311485        |possible-member       |9.261                 |0.475                 |3528                  |faint                 |
M50                   |3051531215358443264   |106.3037782901483     |-8.287324678483628    |1.1349032298254682    |0.0905342819843958    |-0.6123392931991557   |0.1520144976134675    |-0.8565535496653421   |0.13283272979633468   |15.787141             |16.300049             |15.124786             |1.1752625             |1.03204636514         |0.981236458615        |probable-member       |5.176                 |0.963                 |5621                  |bright                |
M50                   |3051559287258638848   |105.59201473524553    |-8.488723075019148    |1.0813445010870142    |0.0739767448795104    |-0.996719000964021    |0.13060110341383163   |-0.3953395805037582   |0.15045382209822467   |16.59552              |17.14046              |15.54928              |1.5911789             |1.03358244085         |0.979357326054        |probable-member       |6.764                 |0.732                 |4640                  |bright                |
M50                   |3051504169944996992   |106.21841568799903    |-8.446747830494362    |1.069262127115191     |0.2823051053554178    |-1.147615772678096    |0.518087359332064     |-0.6639448009962797   |0.4870256553285114    |19.013367             |20.112476             |17.94819              |2.1642857             |0.460439131876        |0.81048419643         |possible-member       |8.637                 |0.533                 |3734                  |faint                 |
M50                   |3051558874947527040   |105.716666511687      |-8.46985814041403     |0.9413222559285295    |0.041399103437980186  |-0.2650499451159842   |0.07649729291840962   |-0.7957438495684716   |0.07822727681013251   |10.784287             |10.886525             |10.591358             |0.29516697            |1.29725698398         |0.943764091844        |probable-member       |1.365                 |2.245                 |10123                 |bright                |
M50                   |3051494381719359360   |105.90539032475596    |-8.619606161291653    |0.9889032300234871    |0.052613624933167166  |-0.5402809939763292   |0.10422292858303522   |-0.6302230945066591   |0.08613566383569178   |16.07022              |16.653902             |15.362193             |1.291709              |0.372272604163        |0.993779500818        |probable-member       |5.678                 |0.878                 |5297                  |bright                |
M50                   |3051555370247724672   |105.84864249061826    |-8.362717685533278    |1.476385376200855     |0.3983852577505814    |-0.4804524826173927   |0.605949924702424     |-0.6292703173382135   |0.6729500638673591    |19.559908             |20.445433             |18.327251             |2.1181812             |0.716445491292        |0.835990483054        |possible-member       |9.18                  |0.483                 |3551                  |faint                 |
M50                   |3051552106080132608   |106.08826857083591    |-8.393626556873594    |1.0821459001529163    |0.043379707918256086  |-0.9911434302621537   |0.0697398946356094    |-0.5998225890050752   |0.06683955940232236   |15.296002             |15.775083             |14.649129             |1.1259537             |1.13949061835         |0.984584611933        |probable-member       |4.952                 |1.003                 |5764                  |bright                |
M50                   |3051542622792047616   |105.80109354782202    |-8.566627074972539    |1.0255393077915076    |0.10472623255200011   |-0.31168951527061267  |0.18948704073236408   |-0.5358860396257878   |0.16829264279260023   |16.971128             |17.63776              |16.142727             |1.4950333             |0.770140224708        |0.972568055098        |probable-member       |6.455                 |0.768                 |4818                  |bright                |
M50                   |3051560146257852416   |105.6363611985106     |-8.417999838046407    |1.0133600177919526    |0.039871738174759294  |-0.9710828421825805   |0.07810707110455883   |-1.0405363939592427   |0.08819243580207517   |15.221173             |15.756841             |14.532804             |1.2240372             |1.34955427434         |0.950491761331        |probable-member       |5.389                 |0.926                 |5484                  |bright                |
M50                   |3051547948551376512   |105.86972283992478    |-8.45672047330386     |0.9268280099832439    |0.031893559014279566  |-0.4568529810182774   |0.05213464998804843   |-0.35859315216265997  |0.04812599184167185   |14.328507             |14.7782               |13.712808             |1.0653925             |1.52377141946         |0.845736308294        |possible-member       |4.666                 |1.057                 |5947                  |bright                |
M50                   |3051551728122445824   |106.10778070924516    |-8.431334331361692    |1.0018559175263682    |0.20411625246760817   |-0.6331988009412708   |0.37669416943623085   |-0.676136499600958    |0.355955970092527     |18.633524             |19.961924             |17.500477             |2.4614468             |0.111791168161        |0.921094671136        |probable-member       |8.279                 |0.572                 |3881                  |faint                 |
M50                   |3051492728149974784   |105.91207412556622    |-8.690988319105193    |1.0330999453193626    |0.16883446934085994   |-0.09418250829710105  |0.31799396491679355   |-0.6887349454256416   |0.28326975846064234   |18.112411             |19.006516             |17.166931             |1.8395844             |0.879620870921        |0.898970531534        |possible-member       |7.599                 |0.648                 |4183                  |intermediate          |
M50                   |3051547497571980544   |105.8067783662993     |-8.500019686330416    |1.2277218002609604    |0.16524484488820995   |-0.808987741862425    |0.30490452756337044   |-1.0098001648084396   |0.2677545674119899    |17.98387              |18.808435             |17.015093             |1.7933426             |1.04740790334         |0.955379368498        |probable-member       |7.437                 |0.664                 |4269                  |intermediate          |
M50                   |3051496443303580160   |105.97769843883258    |-8.565474579939968    |0.9769114848699502    |0.2141056735185218    |-1.1978074137773753   |0.3942947687308415    |-0.9151600690457793   |0.3389524947376693    |18.365917             |19.386717             |17.274845             |2.1118717             |0.736938211371        |0.832724358966        |possible-member       |8.015                 |0.608                 |3984                  |intermediate          |
M50                   |3051558943667008896   |105.69519718113355    |-8.461652050469162    |0.9155283153483156    |0.04963788685727656   |-0.902229756124316    |0.08893796747394671   |-0.6313133906902049   |0.08775493030513815   |16.028229             |16.560944             |15.305043             |1.2559004             |0.991064156109        |0.968905949605        |probable-member       |5.526                 |0.902                 |5396                  |bright                |
M50                   |3051560318056542720   |105.63247312479136    |-8.410980061626592    |0.9381055180453827    |0.040603420908996574  |-0.2458519972084823   |0.08055422842576747   |-0.6291156074977898   |0.08873450510525706   |12.70192              |12.979694             |12.270364             |0.70933056            |1.26166061123         |0.950879538799        |probable-member       |2.903                 |1.496                 |7318                  |bright                |
M50                   |3051504311678905856   |106.12848189777787    |-8.486662133300444    |2.4003513504139393    |0.6578592987673024    |-0.8870952984909265   |1.2549804114162424    |-2.2147088419058134   |1.2403817105828379    |20.203651             |21.35596              |18.92593              |2.4300308             |1.42904612892         |0.555722184853        |possible-member       |9.847                 |0.412                 |3376                  |faint                 |
M50                   |3051560008818887808   |105.67046323191035    |-8.425776594287756    |0.994676610758341     |0.04086970439830071   |-1.0134981552018687   |0.07516100682027872   |-0.7434659433881288   |0.07741768098019929   |12.149091             |12.296811             |11.884875             |0.4119358             |0.738514915126        |0.991664652221        |probable-member       |1.987                 |1.862                 |8891                  |bright                |
M50                   |3051546814679358976   |105.76388239768173    |-8.505180983683266    |1.0584526071369964    |0.03636700560334096   |-0.6943211088278951   |0.06295201520907369   |-0.7201630408321716   |0.05583792870526555   |15.128009             |15.622681             |14.4694               |1.1532803             |0.816863872026        |0.994677732516        |probable-member       |5.077                 |0.981                 |5684                  |bright                |
M50                   |3051559184185166720   |105.69475166266207    |-8.443514590995592    |1.036473115573866     |0.09533597645468252   |-0.9165817527164597   |0.19164921890200223   |-0.802535988412104    |0.1880748717274364    |17.25031              |18.001404             |16.358002             |1.6434021             |0.570506112925        |0.981710683757        |probable-member       |6.907                 |0.717                 |4557                  |bright                |
M50                   |3051555335894356224   |105.87253353166858    |-8.36391513586296     |1.0689404045803428    |0.09816399861414192   |-0.5750398690038393   |0.16090129166565362   |-0.4839570730074987   |0.16353532566095255   |17.150043             |18.038406             |16.120308             |1.9180984             |0.597273899128        |0.987243258649        |probable-member       |7.639                 |0.645                 |4164                  |bright                |
M50                   |3051558909307257984   |105.72608282456035    |-8.463731404867243    |0.932356129119589     |0.034585641854377375  |-0.8695764989658381   |0.06791884836095359   |-0.969631603491634    |0.06923637678299427   |10.591407             |10.695842             |10.404135             |0.29170704            |1.45831382119         |0.91153290548         |probable-member       |1.337                 |2.265                 |10180                 |bright                |
M50                   |3051547742392972672   |105.86418719872182    |-8.491139269917383    |1.0355384386194013    |0.03755429902346251   |-0.7301864924233045   |0.061847328908773834  |-0.6579453049932317   |0.0572367540329392    |14.607654             |15.04843              |14.006458             |1.0419722             |0.460134484722        |0.996635068939        |probable-member       |4.555                 |1.079                 |6019                  |bright                |
M50                   |3051547776748433664   |105.87699023467938    |-8.47628394497542     |1.3615864124089696    |0.37791377666687387   |-1.148640057060209    |0.6924748506444406    |0.1962317501543506    |0.7360113822330467    |19.30086              |20.444937             |18.333204             |2.1117325             |0.908852509433        |0.643466017104        |possible-member       |8.92                  |0.508                 |3631                  |faint                 |
M50                   |3051546157542084480   |105.68171493775576    |-8.559461052934749    |1.1063157503993521    |0.45818464642135404   |0.1331686502959181    |0.7738620009948481    |-1.5235319369755664   |0.8032828308968656    |19.42687              |20.464458             |18.243025             |2.2214336             |0.872769483621        |0.504491016142        |possible-member       |9.055                 |0.496                 |3586                  |faint                 |
M50                   |3051548257789012224   |105.86421543206332    |-8.436732875014322    |0.9736125083855642    |0.03448156431936838   |-0.9774318763856414   |0.060331736386133976  |-0.6468546834340261   |0.05609933012140003   |15.008144             |15.559629             |14.30374              |1.2558899             |0.700855477547        |0.992798434651        |probable-member       |5.526                 |0.902                 |5396                  |bright                |
M50                   |3051558943667002752   |105.70801508806238    |-8.461914311764218    |1.0319355884756691    |0.025717183452558058  |-0.8338687840670711   |0.04822462873732746   |-0.19826691605258373  |0.05630482302801927   |13.419565             |13.748181             |12.927281             |0.82089996            |1.53123436299         |0.943557007129        |probable-member       |3.369                 |1.357                 |6823                  |bright                |
M50                   |3051560279395234944   |105.65620307362302    |-8.399967164166723    |0.9865666559676164    |0.05431767523777868   |-0.7998656126141176   |0.1357368848906993    |-0.5507170019114577   |0.13871461253021367   |15.252843             |15.687007             |14.607654             |1.0793533             |0.322622826751        |0.992475784342        |probable-member       |4.732                 |1.044                 |5905                  |bright                |
M50                   |3051546127478826752   |105.70261026679884    |-8.559714161691995    |1.099203312749951     |0.4112910697093171    |-0.594842485974476    |0.7154040410478241    |-0.7649349533552245   |0.7358715906570181    |19.288368             |19.811352             |18.369556             |1.4417953             |0.189806191311        |0.684828122821        |possible-member       |8.85                  |0.514                 |3656                  |faint                 |
M50                   |3051559218544909184   |105.67850834125842    |-8.437769083643634    |1.0148542737207995    |0.044504916993937785  |-0.4141209728587562   |0.08454444115039748   |-0.3679257528377306   |0.0792379523787208    |9.249118              |9.342596              |9.085703              |0.25689316            |1.05238096851         |0.981593437589        |probable-member       |                      |                      |                      |outside limits        |
M50                   |3051548085990353920   |105.83253857379087    |-8.464580403183135    |1.0107463757874862    |0.19446603676068627   |-1.564925798879101    |0.38978986663574866   |-0.27942008945580665  |0.34535273135054234   |18.295965             |19.337345             |17.204184             |2.1331615             |1.1869087627          |0.610180264889        |possible-member       |7.987                 |0.611                 |3997                  |intermediate          |
M50                   |3051558874947524992   |105.72086255133316    |-8.470147465953723    |1.0723977341207975    |0.03875322693605715   |-0.7565683152820198   |0.08108608346783602   |-0.4723071209184037   |0.08295307824096859   |15.407541             |15.940028             |14.724749             |1.2152796             |1.04870514608         |0.989908980177        |probable-member       |5.351                 |0.932                 |5508                  |bright                |
M50                   |3051556740344862592   |106.05050963621386    |-8.31081266837232     |1.2488882675837998    |0.3903883102637632    |-0.17471343409361662  |0.6184434489596647    |0.009180056062785191  |0.764812799070117     |19.484201             |20.657701             |18.283413             |2.3742886             |0.756853230912        |0.641559223699        |possible-member       |9.123                 |0.489                 |3567                  |faint                 |
M50                   |3051541591999874432   |105.8768537635128     |-8.595023930106848    |0.9465269394756647    |0.03868821821759518   |-0.3144415224711068   |0.06656128652865162   |-0.5076037293778466   |0.061846417358555415  |12.643323             |12.841275             |12.308801             |0.5324745             |1.18113477917         |0.958330880621        |probable-member       |2.376                 |1.683                 |8175                  |bright                |
M50                   |3051558909307262336   |105.71692594261457    |-8.465968895878925    |1.0093374178270422    |0.026817843884718504  |-1.1168067521195364   |0.052109528885495054  |-0.6570399430214355   |0.05228653514849871   |14.404662             |14.804995             |13.829467             |0.97552776            |0.910472466476        |0.991949061146        |probable-member       |4.213                 |1.151                 |6236                  |bright                |
M50                   |3051545405930892032   |105.738152653078      |-8.568883491527517    |0.8795170853264134    |0.06252293287618223   |-0.9282626619708325   |0.09345834153924205   |-0.5685386614024055   |0.08546224143226445   |15.323982             |15.7745695            |14.654066             |1.1205034             |1.16870833251         |0.924548341318        |probable-member       |4.927                 |1.008                 |5780                  |bright                |
M50                   |3051560318056535296   |105.63639135804993    |-8.403623741514242    |0.9493874473184712    |0.04343427851120047   |-0.6001063456536554   |0.08989056531060587   |-0.6011671981905783   |0.08455291255105765   |15.591028             |16.094162             |14.926943             |1.1672192             |0.657870270234        |0.989486831582        |probable-member       |5.14                  |0.97                  |5644                  |bright                |
M50                   |3051549082422004352   |105.84707583653628    |-8.410509763978617    |1.020233023496399     |0.023992201695975744  |-0.6452087385623458   |0.041403872789858354  |-0.5563754571446238   |0.038725070252892305  |14.018255             |14.396842             |13.468197             |0.92864513            |0.450464110992        |0.997332556324        |probable-member       |3.963                 |1.208                 |6396                  |bright                |
M50                   |3051548085990348800   |105.83733041726528    |-8.460459572295884    |0.9366864516698945    |0.10283890865092961   |-1.0211074951165255   |0.19548027996224784   |-0.4704390311693897   |0.1747612173530705    |17.319912             |18.110449             |16.4284               |1.6820488             |0.768870834258        |0.955726556558        |probable-member       |7.012                 |0.706                 |4497                  |bright                |
M50                   |3051540728703962496   |105.8369463779247     |-8.66299046489417     |1.3368733190006314    |0.530852188971405     |-0.7666748496106633   |1.0261675862434438    |-0.31036849854702875  |1.0805691230318057    |19.603327             |20.33077              |18.54539              |1.7853813             |0.404847219585        |0.521796478209        |possible-member       |9.196                 |0.481                 |3546                  |faint                 |
M50                   |3051554957937264128   |105.84759394230852    |-8.40873335413761     |1.0090393049089557    |0.026975593628962978  |-0.9974550380235694   |0.04343607385276695   |-0.8522944484412959   |0.040162550446919194  |13.987744             |14.36638              |13.440942             |0.9254379             |0.965278666955        |0.991224481036        |probable-member       |3.945                 |1.213                 |6408                  |bright                |
M50                   |3051549357299912192   |105.82268535628806    |-8.393272565125063    |1.0421034544430419    |0.10608156584174501   |-0.25486301664332206  |0.16863121767459366   |-0.8150829789767361   |0.14449094145645194   |17.343964             |18.104803             |16.474113             |1.6306896             |0.993859520672        |0.96707599912         |probable-member       |6.872                 |0.721                 |4577                  |bright                |
M50                   |3051545886966446208   |105.73995620389103    |-8.533722950232136    |1.0906768372234248    |0.08237535082929644   |-0.08323796987189926  |0.1752438937722408    |-0.30895287154266143  |0.21483727244529355   |16.254902             |16.835358             |15.516077             |1.3192806             |1.48100858718         |0.765103584957        |possible-member       |5.795                 |0.86                  |5222                  |bright                |
M50                   |3051558737508591616   |105.68622146364386    |-8.485715801220282    |1.032257057197441     |0.03217064045095474   |-0.5384230114021168   |0.05888645395621273   |-0.6744216831171781   |0.05921061147177588   |14.953789             |15.401235             |14.3384               |1.0628347             |0.601794847208        |0.996324788869        |probable-member       |4.654                 |1.06                  |5955                  |bright                |
M50                   |3051548085990347136   |105.83040727854474    |-8.452305613077934    |1.0267484076405633    |0.03618954948518361   |-1.1326576761539016   |0.0629104043400681    |-0.6314491498316785   |0.05784114279724844   |15.199648             |15.670292             |14.564315             |1.105977              |0.987482685103        |0.988507672322        |probable-member       |4.858                 |1.021                 |5824                  |bright                |
M50                   |3051545745225250048   |105.78080759252697    |-8.538010797078462    |1.1311209042740178    |0.18221604461633611   |-0.2385416392316953   |0.34480203875727794   |-0.2828535313109189   |0.29592997380457065   |18.251442             |19.214312             |17.199266             |2.0150452             |0.961861587763        |0.895864274602        |possible-member       |7.876                 |0.622                 |4050                  |intermediate          |
M50                   |3051559837020219008   |105.64150405313723    |-8.45058443256409     |0.9318636272866008    |0.09525554447909      |0.018914902219876267  |0.18026190433717187   |-0.42910715250868425  |0.21303819009320907   |16.872961             |17.53697              |16.04289              |1.4940796             |1.46702549101         |0.533285175157        |possible-member       |6.452                 |0.768                 |4820                  |bright                |
M50                   |3051546986478072576   |105.69302516006289    |-8.49569928401106     |1.037819518547008     |0.07198196142009532   |-0.6937001812111475   |0.13523305377124747   |-1.0919204905560227   |0.15761054173104055   |16.6566               |17.328741             |15.853618             |1.4751234             |1.16777582758         |0.945754903959        |probable-member       |6.385                 |0.777                 |4859                  |bright                |
M50                   |3051549288580433280   |105.83493713916229    |-8.398486312698308    |1.0002682313190439    |0.033687807646410814  |-0.8262367316925454   |0.05670612081415699   |-0.5043582921652272   |0.054483055956868205  |12.192514             |12.350826             |11.908738             |0.44208813            |0.500277652627        |0.995636928852        |probable-member       |2.097                 |1.805                 |8681                  |bright                |
M50                   |3051504582261840512   |106.11342047486998    |-8.467725405217594    |0.738692004745084     |0.18006768579214547   |-0.908697971994233    |0.36339969929551424   |-0.29306068758736464  |0.3396026375952206    |18.220533             |19.199942             |17.22725              |1.9726925             |1.01807717816         |0.589170462476        |possible-member       |7.82                  |0.627                 |4077                  |intermediate          |
M50                   |3051559012386497536   |105.66508411941274    |-8.468421490689162    |0.9948943224804538    |0.03768284756504062   |-0.8759400907067648   |0.07365619083601238   |-1.0129557142803731   |0.07149220264904592   |12.721828             |12.936209             |12.371929             |0.56427956            |1.23353438833         |0.969072856692        |probable-member       |2.466                 |1.647                 |8016                  |bright                |
M50                   |3051560524214928000   |105.75481149248438    |-8.425992740956232    |1.011731432485607     |0.07695921318957732   |-0.9355684507642543   |0.13585153033348013   |-0.6319685928835456   |0.13379174938132526   |16.920868             |17.605335             |16.122835             |1.4825001             |0.456746419611        |0.989442071443        |probable-member       |6.411                 |0.774                 |4844                  |bright                |
M50                   |3051495481230886784   |106.0358750350131     |-8.580920184800178    |1.0394749457359942    |0.025711108870496283  |-0.8444136099474372   |0.04622123504482966   |-0.6579001733397827   |0.04237347718141329   |14.185281             |14.620386             |13.580548             |1.0398378             |0.713456524889        |0.996229393133        |probable-member       |4.544                 |1.081                 |6025                  |bright                |
M50                   |3051548017270871552   |105.84483622059885    |-8.465011086936995    |1.0055160983903446    |0.03435074324983227   |-0.9784617713699044   |0.08954550488384305   |-0.8042873233271833   |0.0818853445671045    |13.565882             |13.97817              |12.988964             |0.9892063             |0.769899253826        |0.992214122343        |probable-member       |4.286                 |1.136                 |6190                  |bright                |
M50                   |3051546986478072960   |105.70286914828877    |-8.503870546908992    |0.910966852824131     |0.0818438472388148    |-0.9816005110928414   |0.13682287342778862   |-0.7600158808104998   |0.16838234266254606   |16.659758             |17.321623             |15.886538             |1.4350853             |0.868427929285        |0.956233659802        |probable-member       |6.243                 |0.796                 |4943                  |bright                |
M50                   |3051554541318507520   |105.96619098355133    |-8.390275172790037    |2.66768251114691      |0.3977778799493291    |-0.5987265322833829   |0.6957669415357506    |-0.2720162687434509   |0.7752386423720692    |19.178139             |19.889816             |18.133406             |1.7564106             |2.43112086874         |0.832612147361        |possible-member       |8.768                 |0.521                 |3686                  |faint                 |
M50                   |3051559149826182016   |105.69290112097431    |-8.45567805335647     |1.0257231959976683    |0.05991918195389974   |-0.606121066347498    |0.10628619779485765   |-0.5003106260210121   |0.1318015184931821    |16.132963             |16.654991             |15.322444             |1.3325472             |0.479240177105        |0.993073498369        |probable-member       |5.851                 |0.852                 |5185                  |bright                |
M50                   |3051548150407067008   |105.86951257134758    |-8.447168327979536    |1.0287420369221636    |0.4039753499933996    |0.11372225783073059   |0.6872455865983111    |-1.1760373114264182   |0.7406753229533246    |19.336332             |20.38953              |18.166714             |2.2228165             |0.767057691979        |0.511286853083        |possible-member       |8.964                 |0.504                 |3615                  |faint                 |
M50                   |3051551139706410496   |106.00116484331426    |-8.429159510514467    |0.9302815947343712    |0.04457221122880391   |-1.4596652744069634   |0.06826411459411685   |-0.7715760480064761   |0.06302545521798332   |11.871247             |11.986844             |11.654713             |0.3321314             |1.87155643596         |0.57838697651         |possible-member       |1.602                 |2.087                 |9647                  |bright                |
M50                   |3051548120350084608   |105.83830898416306    |-8.457409907907397    |0.8599339333917405    |0.08913836114664489   |-0.7559538138435347   |0.15978981863625252   |-0.8118959509834185   |0.1471437005586267    |17.098166             |17.828352             |16.260109             |1.568243              |0.996211286443        |0.905022899701        |probable-member       |6.696                 |0.74                  |4681                  |bright                |
M50                   |3051546711600163968   |105.72514146754173    |-8.517408591116249    |0.8597272465505927    |0.15253781503338654   |-0.5860556605635202   |0.27595693783958575   |-1.112464140332286    |0.3215101704210681    |17.796835             |18.700415             |16.846138             |1.8542767             |0.94058875017         |0.853126111624        |possible-member       |7.445                 |0.664                 |4264                  |intermediate          |
M50                   |3051553858426346368   |105.90078859169354    |-8.438406097229892    |1.0450471814703604    |0.05424657886838305   |-0.7295350986736435   |0.08827464607752646   |-0.5712103882599325   |0.08135230996365023   |15.992706             |16.592505             |15.263099             |1.3294058             |0.478337860519        |0.99518222052         |probable-member       |5.838                 |0.854                 |5194                  |bright                |
M50                   |3051559733941007872   |105.61293551858236    |-8.434830010871707    |0.9591865671074523    |0.02802334799381204   |-0.4661812975660494   |0.04859351958225666   |-0.522671994897798    |0.04813357398623501   |13.003789             |13.295969             |12.541974             |0.75399494            |0.932887670657        |0.987709648234        |probable-member       |3.064                 |1.446                 |7112                  |bright                |
M50                   |3051555782570950272   |105.87420369965317    |-8.352652960896881    |1.0394913220092175    |0.03674499341461961   |-0.8705861260673462   |0.06940328315119164   |-0.636855527145226    |0.06107233688638835   |15.374642             |15.8675585            |14.710633             |1.1569252             |0.620982492315        |0.995693098411        |probable-member       |5.093                 |0.978                 |5674                  |bright                |
M50                   |3051559527782578048   |105.62590915016736    |-8.4450887271688      |0.98184373859824      |0.02595251515087685   |-0.4670965990603014   |0.045576452364890246  |-0.6256419380197576   |0.04710442739652755   |14.16217              |14.520206             |13.635781             |0.88442516            |0.624034449539        |0.995197787789        |probable-member       |3.715                 |1.268                 |6564                  |bright                |
M50                   |3051560077538361216   |105.6685287821545     |-8.415386257464919    |0.9733500754895869    |0.03334512697321846   |-0.1651355920274683   |0.06351257192535165   |-0.3918518058040274   |0.05951897712455555   |14.534399             |14.924848             |13.97368              |0.95116806            |1.47635863744         |0.916328578245        |probable-member       |4.085                 |1.181                 |6318                  |bright                |
M50                   |3051554064584773888   |105.89262484689753    |-8.429257875865458    |0.9083591302871954    |0.041124357027331346  |-1.170590112971414    |0.06524304553778791   |-0.7214479933471096   |0.06084558897351054   |15.385076             |15.978904             |14.639163             |1.3397408             |1.54000488721         |0.853445996546        |possible-member       |5.88                  |0.848                 |5167                  |bright                |
M50                   |3051548567026005632   |105.7477560064182     |-8.472074557740735    |0.9213910685512443    |0.03665346314530663   |-0.669413934508937    |0.05715112699958064   |-0.6637753892554141   |0.0641259758148198    |14.6002865            |14.79016              |13.915021             |0.87513924            |1.06909989607         |0.971125372811        |probable-member       |3.663                 |1.281                 |6600                  |bright                |
M50                   |3051559115465705856   |105.66611942338459    |-8.45347202834227     |0.9585762965127789    |0.030064541908714708  |-1.1638109981575977   |0.05531096588527457   |-0.4010126098481215   |0.05463476841529096   |14.16542              |14.55093              |13.611459             |0.93947124            |1.41372077801         |0.929856725527        |probable-member       |4.023                 |1.195                 |6357                  |bright                |
M50                   |3051554575678268416   |105.97490537903167    |-8.378490721211039    |0.9878811157836843    |0.030639398367458236  |-0.6618552656343661   |0.04993514252521209   |-0.7291928640823772   |0.048485746631835504  |14.257066             |14.700478             |13.654097             |1.046381              |0.374904505584        |0.996468273681        |probable-member       |4.576                 |1.075                 |6005                  |bright                |
M50                   |3051555782570946048   |105.87649062323095    |-8.346456646625452    |0.9249469922016256    |0.20965216877683635   |-1.4360280866654593   |0.2870255776127751    |-0.5025669969387659   |0.2595803911448174    |18.302742             |19.388016             |17.201244             |2.1867714             |1.13706298115         |0.678270519249        |possible-member       |8.017                 |0.608                 |3983                  |intermediate          |
M50                   |3051559871379948288   |105.65279246630195    |-8.438963703998509    |1.0537241232910963    |0.04103984468434538   |-0.836275148052607    |0.07578659489244692   |-0.4669656830009996   |0.07547032681480889   |15.491959             |15.987699             |14.832387             |1.1553116             |0.878885729915        |0.992210560969        |probable-member       |5.086                 |0.979                 |5678                  |bright                |
M50                   |3051545676505763584   |105.80157143107824    |-8.547017558775751    |1.4502183649190075    |0.25806832333547824   |-0.7942248395456833   |0.5301227022060541    |-0.9454180441621746   |0.4730345346404655    |18.735153             |19.872032             |17.654413             |2.217619              |1.06513664952         |0.919214056741        |probable-member       |8.363                 |0.561                 |3847                  |faint                 |
M50                   |3051559115465703424   |105.66977972847931    |-8.449649326219754    |0.973083427749746     |0.03287348110138566   |-0.6859965848188525   |0.06160941452199358   |-0.6315604061307099   |0.058465437570938715  |14.801955             |15.264401             |14.170006             |1.0943956             |0.405237080383        |0.995514239356        |probable-member       |4.803                 |1.031                 |5859                  |bright                |
M50                   |3051560111898123392   |105.62440256232847    |-8.43322022166326     |0.9750383327129823    |0.029984906691648622  |-1.1562078227043295   |0.05777148866324291   |-0.5016919126952204   |0.056341182213822255  |14.577601             |15.002659             |13.987058             |1.0156012             |1.14383854982         |0.977270149582        |probable-member       |4.426                 |1.105                 |6101                  |bright                |
M50                   |3051546780313618560   |105.74604742224322    |-8.50945706415115     |1.8978998536006184    |0.5393230848696343    |0.43144799543378487   |1.0234078062994276    |0.06574097774599351   |1.1485862419087753    |19.512056             |                      |                      |                      |1.19652768554         |0.569456465459        |possible-member       |9.017                 |0.5                   |3597                  |faint                 |
M50                   |3051546952118324608   |105.71904106884567    |-8.497181968260767    |1.2048319389550584    |0.35091516054107635   |-0.3112568459294621   |0.517538809254008     |-0.3051615122018026   |0.37733383929327097   |18.589567             |19.555975             |17.51338              |2.042595              |0.695857955982        |0.827340100808        |possible-member       |8.204                 |0.582                 |3910                  |faint                 |
M50                   |3051559905739691520   |105.63418608791407    |-8.436261607489115    |0.981240256724909     |0.02466433186384517   |-0.9927564899348592   |0.04744087272906387   |-0.5690337247655589   |0.045836023910613165  |13.624969             |13.950541             |13.136263             |0.81427765            |0.746369144567        |0.993718761094        |probable-member       |3.336                 |1.367                 |6851                  |bright                |
M50                   |3051556053150018816   |105.98268991010369    |-8.366861078882788    |1.343266723668493     |0.1449162064758804    |-0.4235637452685106   |0.23934943210613546   |0.052552789540032646  |0.2531394166545326    |17.884872             |18.837595             |16.931667             |1.9059277             |1.93352698563         |0.723188664133        |possible-member       |7.558                 |0.652                 |4204                  |intermediate          |
M50                   |3051503448390453376   |106.19414263257167    |-8.491755628979611    |1.0210273647347574    |0.41443671392087794   |-0.8671595622959594   |0.6957934283394416    |-0.32540570257248635  |0.721360141178592     |19.497332             |20.391626             |18.36817              |2.0234566             |0.273593979142        |0.586928710468        |possible-member       |9.11                  |0.49                  |3571                  |faint                 |
M50                   |3051493900683047168   |105.92128244998604    |-8.666622441813773    |0.9639131785654813    |0.035261139605170834  |-0.46982421789693407  |0.06783898113747129   |-0.32881908970786194  |0.06132867284526386   |12.370351             |12.525138             |12.09304              |0.43209743            |1.22387812918         |0.96422296834         |probable-member       |2.063                 |1.822                 |8746                  |bright                |
M50                   |3051542725871247872   |105.80587936401227    |-8.548836985678422    |0.978558620568027     |0.02619115258385615   |-0.3648733553779225   |0.046076799139833355  |-0.3866520853212313   |0.04226282382047369   |13.139581             |13.375642             |12.754295             |0.6213465             |1.18237756749         |0.976359964141        |probable-member       |2.634                 |1.586                 |7734                  |bright                |
M50                   |3051528226061293312   |106.27699240537245    |-8.397942063924953    |0.9909240150932596    |0.08472584703526836   |-0.9648106490518837   |0.14165110945845705   |-0.4903617010860682   |0.13718882087078618   |16.407907             |17.162601             |15.568677             |1.5939245             |0.638665368561        |0.981920660216        |probable-member       |6.772                 |0.732                 |4636                  |bright                |
M50                   |3051548631443391104   |105.73987386410678    |-8.45487222867917     |0.984430341479879     |0.32850344276512944   |-1.3435279856834417   |0.6065599641731074    |-0.8831047542207908   |0.5450432864397899    |18.966564             |20.047598             |17.859884             |2.1877136             |0.609951846714        |0.615324639604        |possible-member       |8.592                 |0.538                 |3751                  |faint                 |
M50                   |3051502898634641920   |106.10575449106315    |-8.488092698497434    |1.1408698676072069    |0.04425924220444073   |-0.6231038548339928   |0.07997687885036953   |-0.7818367398898898   |0.07419856274267835   |15.638023             |16.181206             |14.96556              |1.2156458             |1.69067218735         |0.929973400201        |probable-member       |5.353                 |0.932                 |5507                  |bright                |
M50                   |3051502387538283904   |106.01879781316282    |-8.546093155899202    |1.1345769268746506    |0.2845992622775684    |-0.5018083829639512   |0.5467757322827458    |-0.7278552326159419   |0.47711063087617245   |18.899778             |20.165367             |17.77951              |2.3858566             |0.350545469745        |0.868479307342        |possible-member       |8.54                  |0.543                 |3771                  |faint                 |
M50                   |3051541317121972608   |105.8993406941342     |-8.617621279843496    |1.0274456108947496    |0.024981357740265813  |-0.840192785850987    |0.04502304994902274   |-0.4937446998655603   |0.04082713592689538   |13.941992             |14.284295             |13.438162             |0.84613323            |0.714315867738        |0.995759974316        |probable-member       |3.502                 |1.322                 |6718                  |bright                |
M50                   |3051555816930676480   |105.89178907827416    |-8.338684405607015    |0.9783181927804006    |0.04454545527584225   |-0.7173898308715538   |0.07468840288935512   |-0.8179823748940914   |0.07042412218854809   |15.942496             |16.511946             |15.214504             |1.2974415             |0.625312384327        |0.992421735399        |probable-member       |5.702                 |0.875                 |5281                  |bright                |
M50                   |3051529424352814848   |106.23568040940344    |-8.345838512103752    |0.7356942182629692    |0.25648569725898307   |-0.8862852892372655   |0.4485895664329555    |-0.9792257541157552   |0.4388680261787326    |18.777245             |19.750088             |17.794212             |1.9558754             |0.754487587512        |0.589923252981        |possible-member       |8.384                 |0.559                 |3837                  |faint                 |
M50                   |3051554923578230784   |105.87121599455028    |-8.409460210906218    |1.023229692476096     |0.06732124784110083   |-1.3852251577170542   |0.11421922855762295   |-0.5873581858713883   |0.11665267893972193   |16.607992             |17.375132             |15.733192             |1.6419392             |1.40677129231         |0.899104369814        |possible-member       |6.903                 |0.718                 |4560                  |bright                |
M50                   |3051545229829140096   |105.75424945117919    |-8.568062894761832    |1.4491114614405922    |0.22415865853977118   |-0.5472653953054283   |0.4332627093069831    |-0.9671281036801933   |0.4031232099167374    |18.513847             |19.530756             |17.406406             |2.1243496             |1.24192791811         |0.94718474101         |probable-member       |8.134                 |0.593                 |3935                  |faint                 |
M50                   |3051554850556211968   |105.95166100864914    |-8.358334624588574    |0.9436094155619087    |0.17419304315158046   |-0.8865427502635321   |0.2660568616312739    |-0.054246583734730465 |0.2558599232307657    |18.138548             |19.110651             |17.141209             |1.9694424             |1.14540864505         |0.696585527463        |possible-member       |7.761                 |0.633                 |4106                  |intermediate          |
M50                   |3051557156956461568   |105.94780555498903    |-8.329310432209654    |1.3606539703216838    |0.3556256859401376    |-1.0956019882506802   |0.47917790838308066   |-0.11371795606991528  |0.4882100364850467    |19.094027             |20.607872             |17.844059             |2.763813              |0.921708807506        |0.73727632322         |possible-member       |8.759                 |0.522                 |3689                  |faint                 |
M50                   |3051552892054066688   |106.0586896489316     |-8.38625224538438     |0.8409927921243443    |0.34872898756811976   |-0.5739700294954485   |0.6083191187089217    |-0.9056318647454309   |0.637957832606002     |19.212114             |19.811762             |18.215925             |1.5958366             |0.372816101924        |0.59944304353         |possible-member       |8.788                 |0.519                 |3679                  |faint                 |
M50                   |3051549146839517440   |105.79973214242416    |-8.424039561316226    |1.1726953760115628    |0.20355339409995013   |-0.29642369940688995  |0.38462949565886245   |-0.553233690162132    |0.34192703227280113   |18.575579             |19.478714             |17.518694             |1.9600201             |0.717887430006        |0.942785943249        |probable-member       |8.183                 |0.585                 |3918                  |faint                 |
M50                   |3051557431838358656   |105.92349896766801    |-8.3152324482638      |0.8510233562731516    |0.12756146574144694   |-0.5107366556074889   |0.21528999443664565   |-0.6296590001051348   |0.20819445488495597   |17.89587              |18.661535             |16.923397             |1.7381382             |0.750391660666        |0.886867495316        |possible-member       |7.287                 |0.679                 |4348                  |intermediate          |
M50                   |3051488987240532608   |105.94209588836772    |-8.78430858285115     |0.9755940109594796    |0.032982527812838947  |-0.4820495796730705   |0.060707931610710766  |-0.6013061512982824   |0.05898595157473118   |10.292792             |10.353943             |10.178051             |0.17589188            |0.626409960322        |0.993837525753        |probable-member       |-0.165                |3.422                 |12804                 |bright                |
M50                   |3051490975803505536   |106.13827126928246    |-8.677306707591974    |1.1116938231388376    |0.21710658719879736   |0.20111273840349597   |0.37522937510867016   |-1.0994176135357532   |0.33462852412865646   |18.726868             |19.765265             |17.668507             |2.096758              |1.38796982372         |0.605241247627        |possible-member       |8.345                 |0.563                 |3855                  |faint                 |
M50                   |3051546672938766720   |105.73434597286187    |-8.516575846606672    |0.9640519737247996    |0.34715598923354346   |-0.7527717589535232   |0.6976827060451722    |-1.403738411718638    |0.8159307227323216    |19.157475             |20.114172             |18.01554              |2.0986328             |0.535742584309        |0.584488796121        |possible-member       |8.776                 |0.52                  |3683                  |faint                 |
M50                   |3051543340044413696   |105.95273867862333    |-8.558797006315569    |1.0224752263264563    |0.042527559018044135  |-0.5797578565126431   |0.06826864531239486   |-0.8199599398916223   |0.06247530142357727   |10.987721             |11.168285             |10.6883335            |0.47995186            |0.696174924263        |0.994167456116        |probable-member       |2.22                  |1.749                 |8455                  |bright                |
M50                   |3051552514096947072   |106.1074362746309     |-8.383532900237324    |1.0441186001491638    |0.11731127081882195   |-0.5343796700879929   |0.21306394073487214   |-0.7591774907788157   |0.19848421635234093   |17.706053             |18.55561              |16.78572              |1.7698898             |0.455438725782        |0.982117461664        |probable-member       |7.256                 |0.682                 |4364                  |intermediate          |
M50                   |3051549219860984704   |105.78914703107026    |-8.41512917238323     |0.9428701467655345    |0.021829968691285583  |-1.2797054419689902   |0.03722188466359182   |-0.6301344981886278   |0.034881981639682716  |13.048437             |13.30592              |12.636477             |0.6694422             |1.65246751745         |0.858093371249        |possible-member       |2.778                 |1.536                 |7504                  |bright                |
M50                   |3051546230558011648   |105.70543184530509    |-8.54073149581773     |0.8424613391416451    |0.29009099375860375   |-1.3514904667802612   |0.5033593828945505    |-0.20991851425473204  |0.557320121916608     |18.845444             |19.459442             |17.525923             |1.9335194             |0.841899375785        |0.527843480241        |possible-member       |8.451                 |0.552                 |3806                  |faint                 |
M50                   |3051557672357137024   |106.01277309185832    |-8.290486016526678    |0.8050116408096973    |0.18879351933695662   |-0.969651110008728    |0.35381906872349117   |-0.1694809363871316   |0.3571116339913029    |18.423634             |19.38951              |17.405235             |1.9842739             |0.968581048702        |0.660714616976        |possible-member       |8.017                 |0.608                 |3983                  |intermediate          |
M50                   |3051556671625379200   |106.06578070489262    |-8.325451403029676    |1.0234080310229952    |0.16129668358543287   |-1.223480831102359    |0.2938963565719019    |-0.6936759717059033   |0.27226540083174866   |18.199217             |19.140017             |17.195631             |1.9443855             |0.771715198353        |0.916824344897        |probable-member       |7.778                 |0.631                 |4097                  |intermediate          |
M50                   |3051553579249173888   |106.04919115225572    |-8.354967706743109    |2.320244309348469     |0.5307059287377008    |-1.9095221303142478   |0.9714611613581697    |-1.564081097148082    |1.044619131109274     |19.980246             |21.056557             |18.593616             |2.4629402             |1.66956607016         |0.602009072219        |possible-member       |9.626                 |0.437                 |3430                  |faint                 |
M50                   |3051545921326175360   |105.7541885720048     |-8.528088516801292    |1.0015844832605139    |0.23091204876042043   |-1.18265981941169     |0.4587427762106394    |-0.6584526418559349   |0.37155458636700983   |18.525381             |19.628664             |17.493826             |2.134838              |0.520956242362        |0.848165688674        |possible-member       |8.147                 |0.591                 |3931                  |faint                 |
M50                   |3051553373090742656   |106.09774493332607    |-8.357473593362771    |0.9957742525815368    |0.4431200496209116    |-0.7512908130949271   |0.8314199997359708    |-0.49389384833983185  |0.877491912939985     |19.757069             |20.397943             |18.793985             |1.6039581             |0.0968419493916       |0.521402197419        |possible-member       |9.334                 |0.467                 |3507                  |faint                 |
M50                   |3051548975041497344   |105.84547850552666    |-8.430212671040177    |0.9868121247786591    |0.04344159680323288   |-0.9158776004945755   |0.06727893216974637   |-0.6665894684511424   |0.06007280452791086   |12.618007             |12.789994             |12.321714             |0.46827984            |0.48876164536         |0.99443156584         |probable-member       |2.182                 |1.766                 |8524                  |bright                |
M50                   |3051553922843822976   |105.92407122109765    |-8.433091033027317    |0.9779191980082962    |0.04969495230445685   |-0.7239036630742832   |0.07370207165594764   |-0.8085597597481868   |0.0707588085106737    |11.3393135            |11.439981             |11.13661              |0.30337143            |0.591273726415        |0.992358358429        |probable-member       |1.426                 |2.202                 |9998                  |bright                |
M50                   |3051556057449493888   |105.99004034769501    |-8.363569661324968    |1.121795271716984     |0.12831386113211912   |-0.6364342935211561   |0.21322967139871202   |-0.6076888042922646   |0.2028829528770534    |17.720556             |18.611717             |16.800646             |1.8110714             |0.553213984134        |0.985559636061        |probable-member       |7.345                 |0.673                 |4317                  |intermediate          |
M50                   |3051494892813527680   |105.98224100907798    |-8.635836515137752    |1.0565910376150476    |0.4039772373433519    |-0.2440278563075724   |0.8324402781756718    |-0.955540894451403    |0.8956622984755483    |19.34874              |20.386683             |18.199759             |2.186924              |0.376743858789        |0.576247217288        |possible-member       |8.974                 |0.503                 |3612                  |faint                 |
M50                   |3051494308697976576   |105.92325682401533    |-8.635385979381978    |0.9646446555527426    |0.04688910788847884   |-0.3728155683651329   |0.08294667124161505   |-0.4028618945189559   |0.07309137990566326   |15.626345             |16.110867             |14.978011             |1.1328554             |1.10079588698         |0.969341574068        |probable-member       |4.984                 |0.997                 |5743                  |bright                |
M50                   |3051552136139782528   |106.12583169604761    |-8.42129667566217     |0.9697957653429569    |0.10291331912241403   |-0.7292875437522545   |0.2207943149035736    |-0.14168370481258596  |0.19267147814912255   |17.339003             |18.077913             |16.485188             |1.5927258             |1.12651939965         |0.881287796848        |possible-member       |6.768                 |0.732                 |4638                  |bright                |
M50                   |3051550074557880448   |106.06049710766597    |-8.471964540423585    |1.0872158644958485    |0.30025838571373553   |-1.3102633216461175   |0.5671845407842553    |-1.3195544043032383   |0.5996113499961628    |19.205938             |19.760477             |18.096407             |1.6640701             |0.85901173212         |0.629270410893        |possible-member       |8.788                 |0.519                 |3679                  |faint                 |
M50                   |3051490533428617600   |106.08552631067663    |-8.700594373482375    |0.9555122323113545    |0.047178736745768834  |-0.8505171604423869   |0.07861165721898557   |-0.5009436450440075   |0.07118931662274133   |15.615824             |16.185349             |14.896216             |1.2891321             |0.724184992239        |0.988231791246        |probable-member       |5.667                 |0.88                  |5304                  |bright                |
M50                   |3051555606470484864   |105.94556238280839    |-8.34216714142175     |1.2016325833512587    |0.16167274926252312   |-0.9197944500357437   |0.27371054942590384   |-1.3725306277697051   |0.2699144192524598    |18.200813             |19.20614              |17.178326             |2.0278149             |1.54288685517         |0.728385867976        |possible-member       |7.854                 |0.624                 |4061                  |intermediate          |
M50                   |3051560073236335232   |105.67423192387356    |-8.415583417709449    |1.7602827701813684    |0.5802799536200547    |0.9610998329586411    |1.1340781611969557    |-1.8210185821953258   |1.3810420864943038    |19.693953             |20.083403             |18.248178             |1.8352242             |1.22423385813         |0.52792090418         |possible-member       |9.291                 |0.472                 |3519                  |faint                 |
M50                   |3051558595767458304   |105.63916471755806    |-8.493845092449892    |1.081998927009226     |0.050414070429099615  |-0.6379967665443853   |0.08186245797054013   |-0.6546188835485051   |0.08114648822941492   |15.870019             |16.37082              |15.2123995            |1.1584196             |0.859209015673        |0.993178098197        |probable-member       |5.1                   |0.977                 |5669                  |bright                |
M50                   |3051558325191749376   |105.6610294344149     |-8.507682100307575    |0.9814714922837116    |0.03598446252068279   |-1.5099084845953583   |0.05803738777033848   |-0.8883142442260796   |0.05834681543567412   |15.099236             |15.547367             |14.484096             |1.0632715             |1.94976606662         |0.523145733169        |possible-member       |4.656                 |1.059                 |5954                  |bright                |
M50                   |3051555022355410432   |105.88743215521816    |-8.403242583018045    |1.022071039558906     |0.02445433865273031   |-0.8468199050621725   |0.04510294473770633   |-0.718258265940134    |0.041769681054098444  |13.332795             |13.624323             |12.86986              |0.7544632             |0.544182641087        |0.997034476424        |probable-member       |3.066                 |1.445                 |7110                  |bright                |
M50                   |3051559424703374464   |105.62151995278427    |-8.469884861781473    |0.9788575228437613    |0.038609461684012115  |-1.0057568435847086   |0.06421791514411902   |-0.7187191120392015   |0.06553124722629092   |15.237087             |15.681725             |14.623329             |1.0583954             |0.752528953845        |0.991280516566        |probable-member       |4.633                 |1.064                 |5969                  |bright                |
M50                   |3051544302116252672   |105.86321803475326    |-8.527569742040335    |1.2614683371035582    |0.3522956958634185    |-1.2050009709393914   |0.69868675177714      |-0.28401546788263377  |0.7307176514069863    |19.154722             |20.092123             |18.089594             |2.0025291             |0.634976834487        |0.717764986948        |possible-member       |8.766                 |0.521                 |3687                  |faint                 |
M50                   |3051556499826956160   |106.00350465180499    |-8.318152185767       |0.9614075089983851    |0.24935071830064723   |-1.2308751343222486   |0.42229629651125744   |-0.30696655219939584  |0.42306976618458886   |18.915749             |20.083502             |17.816145             |2.2673569             |0.744624841458        |0.730955851255        |possible-member       |8.547                 |0.542                 |3768                  |faint                 |
M50                   |3051545058030418048   |105.72643278805589    |-8.595948294543692    |0.8741107519183748    |0.12544174227689328   |-1.338321763279326    |0.20269777506526762   |-0.32223738775748484  |0.19660739391017512   |17.483017             |18.261389             |16.605637             |1.6557522             |1.43215686866         |0.608295051478        |possible-member       |6.941                 |0.714                 |4538                  |bright                |
M50                   |3051544237699716224   |105.82314557998271    |-8.535085636643174    |0.7504654545512291    |0.16648861552021377   |-0.630286994644374    |0.289707490654271     |-0.7557377208888643   |0.2504485593701085    |17.693573             |18.748383             |16.662642             |2.085741              |0.897634882189        |0.71541181626         |possible-member       |7.946                 |0.615                 |4017                  |intermediate          |
M50                   |3051545882664216576   |105.74440709562101    |-8.528330101330534    |1.4599932455016513    |0.21685500452888443   |-0.6586501198023408   |0.39873128410179787   |-0.8651010787270204   |0.34681775319344027   |18.302288             |19.34773              |17.328062             |2.0196686             |1.26361307763         |0.942990313716        |probable-member       |7.917                 |0.618                 |4031                  |intermediate          |
M50                   |3051548738824664064   |105.78136256822917    |-8.441188487033648    |1.0640875179863059    |0.037720904943907944  |-0.6198033237383697   |0.06730599323630564   |-0.6065818480848505   |0.0621226069917474    |15.494974             |15.979134             |14.843376             |1.1357574             |0.852459430623        |0.994314556991        |probable-member       |4.997                 |0.995                 |5735                  |bright                |
M50                   |3051548463946757760   |105.80399292720863    |-8.459834596943907    |1.0368963923480197    |0.03784830897298613   |-0.8108734961541926   |0.06347479078998956   |-0.41896656455155395  |0.06208658958038274   |12.004071             |12.129492             |11.7699375            |0.3595543             |0.867249959945        |0.992328182903        |probable-member       |1.753                 |1.994                 |9346                  |bright                |
M50                   |3051543962821810176   |105.85522391548258    |-8.560728401113371    |1.0919619236680291    |0.0578904175896029    |-0.32953672707269277  |0.10443813167499245   |-0.35104788295210504  |0.10248904946908863   |16.173073             |16.755163             |15.444751             |1.3104124             |1.42344117127         |0.956997995571        |probable-member       |5.757                 |0.866                 |5246                  |bright                |
M50                   |3051545990046374528   |105.79487730969947    |-8.515251551812202    |0.9705315036514458    |0.026496985602101737  |-0.6313406837651397   |0.04505481949681961   |-0.6469989150548421   |0.04293349885484091   |13.530643             |13.843745             |13.054524             |0.7892208             |0.531008718951        |0.995454559104        |probable-member       |3.211                 |1.401                 |6958                  |bright                |
M50                   |3051555159794223232   |105.83556675377669    |-8.39587738752685     |0.8295371764393951    |0.09999808003830991   |-0.5117544239502516   |0.17214534607995927   |-0.7823535355783453   |0.15767787345238754   |17.331694             |18.176544             |16.349134             |1.8274097             |1.09421758342         |0.820943397294        |possible-member       |7.397                 |0.668                 |4290                  |bright                |
M50                   |3051560627294140928   |105.75324655479825    |-8.421439562876728    |1.0021657222545306    |0.030221465338838273  |-0.7522302478111677   |0.05527456012106567   |-0.3875728108838692   |0.051864043631634535  |14.849976             |15.281179             |14.252282             |1.0288973             |0.815968122166        |0.992513461841        |probable-member       |4.492                 |1.092                 |6059                  |bright                |
M50                   |3051559390343640832   |105.60232416282155    |-8.465615744217526    |1.0244257708516302    |0.03991374525099069   |-0.7146703452426518   |0.0663103806299533    |-0.4070337134370107   |0.06858788442130266   |12.593627             |12.769077             |12.293825             |0.47525215            |0.781620874974        |0.992443915385        |probable-member       |2.205                 |1.755                 |8482                  |bright                |
M50                   |3051551040923238528   |105.99672646874033    |-8.443248749522883    |1.8772264237371772    |0.4801023729113454    |-2.298143157278695    |0.8787880999601556    |-1.2700160603522277   |0.897572773405389     |19.522898             |20.769964             |18.35894              |2.411024              |1.50730337496         |0.579072368308        |possible-member       |9.165                 |0.485                 |3555                  |faint                 |
M50                   |3051549387360628608   |106.00138242867921    |-8.52326111373483     |0.86670866528559      |0.1774109245725279    |-1.1185601724096297   |0.3111939707177345    |-1.1354983138474741   |0.2843035200428848    |18.44757              |19.551947             |17.401129             |2.1508179             |1.13401307389         |0.673080763322        |possible-member       |8.081                 |0.6                   |3954                  |intermediate          |
M50                   |3051560558574662144   |105.76229167107648    |-8.42508846851081     |0.9252708175590804    |0.02760079643025813   |-1.2337813166005374   |0.04726057486075679   |-0.7063621771936103   |0.04747444496327953   |12.8849325            |13.086446             |12.549356             |0.53708935            |1.69612318058         |0.792206835713        |possible-member       |2.389                 |1.678                 |8152                  |bright                |
M50                   |3051559459063107328   |105.62814353032148    |-8.461128637819348    |0.9644367456490476    |0.023394616993588375  |-0.8884207617621251   |0.043347369465921395  |-1.1483342601157593   |0.050320618816437776  |13.287731             |13.554859             |12.86167              |0.6931896             |1.82887199557         |0.723856847419        |possible-member       |2.851                 |1.512                 |7393                  |bright                |
M50                   |3051559802660490240   |105.59465746058925    |-8.433135625585962    |0.9725599239206109    |0.034426735609675706  |-0.3218101294529533   |0.05759882909430173   |-0.4812427883497914   |0.057069308946756485  |14.707443             |15.131667             |14.120263             |1.011404              |1.06262149045         |0.981217544127        |probable-member       |4.404                 |1.11                  |6115                  |bright                |
M50                   |3051549116781779328   |105.79819922046296    |-8.441755191239267    |0.9874374183618294    |0.06509495259153023   |-0.92288520358811     |0.11072934421781307   |-0.9140615496160405   |0.10489180963367303   |16.28507              |16.878046             |15.539876             |1.33817               |0.921329785413        |0.977447172852        |probable-member       |5.874                 |0.849                 |5171                  |bright                |
M50                   |3051549387357527296   |105.99654561019824    |-8.530254419455439    |1.0775397243896891    |0.1980393049689118    |-1.0925248136225139   |0.3445492697218875    |-0.9015259123042756   |0.32767352182415305   |18.547434             |19.753002             |17.44924              |2.3037624             |0.696894756509        |0.912626074625        |probable-member       |8.182                 |0.585                 |3918                  |faint                 |
M50                   |3051548532666228096   |105.80439602115457    |-8.448015931563544    |0.9737255406702269    |0.03190188535607999   |-0.9219178601616049   |0.05954665380437116   |-0.9715160157219918   |0.052297646900902175  |14.927337             |15.366404             |14.324653             |1.0417509             |1.24761024756         |0.968517973573        |probable-member       |4.554                 |1.08                  |6020                  |bright                |
M50                   |3051554614340542720   |105.93123172729129    |-8.397481348451635    |1.073324023851469     |0.07251761934295582   |-1.0192857282887795   |0.12520577298262292   |-0.7594170467960276   |0.12425935054769643   |16.62176              |17.307728             |15.829632             |1.478096              |0.898106780873        |0.982651313459        |probable-member       |6.395                 |0.776                 |4853                  |bright                |
M50                   |3051559459063105920   |105.63371770771732    |-8.462281183462574    |1.0598193155277067    |0.07796092714498654   |-0.9434963459810194   |0.13778854205033536   |-0.7849789300937068   |0.15954395155006035   |16.821957             |17.435919             |15.987969             |1.4479494             |0.724150535889        |0.985801624019        |probable-member       |6.288                 |0.79                  |4916                  |bright                |
M50                   |3051547295716405888   |105.82377616365675    |-8.504436405472157    |1.0439275352404218    |0.07566336003733949   |-0.5820272407155557   |0.1400852359010755    |-0.8120169019017761   |0.13593101518650724   |16.63276              |17.264292             |15.848619             |1.4156723             |0.613561173491        |0.990379346061        |probable-member       |6.171                 |0.806                 |4987                  |bright                |
M50                   |3051546264923574528   |105.71710853520887    |-8.531594983541295    |1.1071449549068992    |0.07143967504368821   |-1.0480465869000413   |0.12011078071693848   |-0.40123918018278854  |0.1335137486073962    |16.466694             |17.144308             |15.664165             |1.4801435             |1.24073077912         |0.97037395753         |probable-member       |6.403                 |0.775                 |4849                  |bright                |
M50                   |3051547226996929664   |105.83285989748627    |-8.511660189643022    |1.1551555344808415    |0.2963369143896028    |-1.4747311630379545   |0.60735030692658      |-0.7980524507059985   |0.5618347601911952    |18.958303             |20.241806             |17.811512             |2.430294              |0.751093696468        |0.711648659427        |possible-member       |8.601                 |0.537                 |3747                  |faint                 |
M50                   |3051546608520959360   |105.68554350641928    |-8.510409550633598    |1.0583856638380027    |0.0619790003020197    |-0.9432143388574123   |0.10239852559301721   |-0.4191445989791559   |0.11392834354560706   |16.292166             |16.842909             |15.518662             |1.3242464             |0.931580834876        |0.986793154797        |probable-member       |5.816                 |0.857                 |5208                  |bright                |
M50                   |3051560111899157504   |105.61544062678611    |-8.430804657149617    |0.9820953661830656    |0.02861572988374287   |-0.8887183785175308   |0.04836260078308478   |-0.5474425364153723   |0.052554614178870675  |13.459297             |13.74812              |13.012253             |0.7358675             |0.574675012455        |0.995038071878        |probable-member       |2.997                 |1.466                 |7195                  |bright                |
M50                   |3051560352416266624   |105.64551108664712    |-8.395613558123319    |0.9261512855657735    |0.03177737159042749   |-1.0407431270964491   |0.06285993526345114   |-0.801018630991243    |0.07014381276348484   |13.885545             |14.2476425            |13.350863             |0.89677906            |1.41519622693         |0.906787995898        |probable-member       |3.785                 |1.251                 |6516                  |bright                |
M50                   |3051551109642747136   |105.9772801888849     |-8.440791831190179    |0.8546596874694093    |0.1386503696523117    |-0.5707974078200704   |0.2356847092644184    |-0.5661644872666346   |0.21264018269843862   |17.758717             |18.743214             |16.792858             |1.9503555             |0.660541462188        |0.898137470447        |possible-member       |7.631                 |0.645                 |4168                  |intermediate          |
M50                   |3051560283696789632   |105.65456618697857    |-8.402048219323966    |0.8838416758230693    |0.048190145820643356  |-1.141602788507732    |0.09621303265083013   |-0.9245073073476983   |0.09458148003240686   |10.984552             |11.069338             |10.821519             |0.24781895            |1.77794492048         |0.505461404684        |possible-member       |0.945                 |2.554                 |10978                 |bright                |
M50                   |3051488261387227392   |106.00529314007721    |-8.780012299521148    |1.2027720951994683    |0.4046397528731551    |-0.34788202435665494  |0.6930456348061346    |-0.8734083695789524   |0.7982249311161927    |19.311377             |20.591532             |18.155703             |2.4358292             |0.436057309913        |0.709507472722        |possible-member       |8.955                 |0.505                 |3619                  |faint                 |
M50                   |3051502971653766144   |106.07249995701476    |-8.494599273010495    |1.3231358813361336    |0.4962640818806578    |-1.107962978936992    |0.9106119772227903    |-1.4544768790050622   |0.9664643353891513    |19.763542             |20.541937             |18.471992             |2.0699444             |0.656309648768        |0.551238735973        |possible-member       |9.38                  |0.463                 |3494                  |faint                 |
M50                   |3051546333643048960   |105.7139075892546     |-8.523640470681066    |1.2719821350401534    |0.19130557806557538   |-0.13185326921663262  |0.32030332631278696   |-0.18543653835854015  |0.29286784103346225   |18.256578             |19.288876             |17.245737             |2.0431385             |1.38217481891         |0.86861065339         |possible-member       |7.9                   |0.619                 |4039                  |intermediate          |
M50                   |3051560111899157248   |105.61966746496768    |-8.434063073284959    |0.9455392770520882    |0.06303344754694112   |-0.21528028453117398  |0.10852672328089376   |-0.23383091655776458  |0.1268775870626762    |16.17451              |16.75268              |15.450766             |1.3019142             |1.5734825606          |0.714262357128        |possible-member       |5.721                 |0.872                 |5269                  |bright                |
M50                   |3051550285013510272   |106.01070017886167    |-8.461800031875386    |0.9816163374379376    |0.06872969047442377   |-0.849447081909817    |0.10850664730633341   |-0.7811859394907514   |0.10510578807677243   |16.424011             |17.053236             |15.660006             |1.3932304             |0.530855009153        |0.989349692277        |probable-member       |6.085                 |0.819                 |5040                  |bright                |
M50                   |3051554167659599744   |105.8771424033588     |-8.412626640336452    |0.951910768041194     |0.4092438394116252    |-0.6003708281900464   |0.6299607191950322    |-0.8014263681083726   |0.7028209852864072    |19.453236             |20.211525             |18.462807             |1.7487183             |0.174683833086        |0.639264200663        |possible-member       |9.043                 |0.497                 |3590                  |faint                 |
M50                   |3051540939164938752   |105.779445550298      |-8.648871457419679    |1.0139353732469965    |0.047988787388616616  |-0.679827306262269    |0.07334816202595991   |-0.6352291969963652   |0.0725958260839715    |15.415659             |15.889341             |14.779261             |1.1100807             |0.153938551141        |0.996210209965        |probable-member       |4.878                 |1.017                 |5812                  |bright                |
M50                   |3051549456077026816   |105.98872643415055    |-8.511957189666369    |1.0409063425380216    |0.25609694790181853   |-0.6507090201667995   |0.4338113163507532    |-1.5711735418330828   |0.4229033633565797    |18.905893             |19.814528             |17.788326             |2.0262012             |1.18857534717         |0.542705250734        |possible-member       |8.519                 |0.545                 |3779                  |faint                 |
M50                   |3051557255740941952   |105.98493838747893    |-8.308256509352598    |1.0654792397428208    |0.20646908577954728   |-0.8428995522048164   |0.35431774141648387   |-1.2992946583795013   |0.3730161117825977    |18.707315             |20.091743             |17.495985             |2.5957584             |0.966125210293        |0.821237754426        |possible-member       |8.362                 |0.561                 |3847                  |faint                 |
M50                   |3051541763798657664   |105.76540990585274    |-8.63600817345101     |0.7218136523979697    |0.16888863175972996   |-0.994678589956202    |0.26866037915957247   |-0.9537157969038166   |0.29648183329883904   |17.840923             |18.4862               |16.980043             |1.5061569             |1.17361729487         |0.577639438697        |possible-member       |6.783                 |0.73                  |4629                  |intermediate          |
M50                   |3051546608520955264   |105.69624111446116    |-8.507316968757038    |1.0428973589995323    |0.028098065541413263  |-1.123937343491107    |0.04713845749920695   |-0.5146860975776583   |0.04703363332006849   |13.042275             |13.286629             |12.644677             |0.64195156            |1.20195932841         |0.983553468906        |probable-member       |2.695                 |1.565                 |7635                  |bright                |
M50                   |3051489124679465728   |105.95634710757594    |-8.763606398466791    |1.0608716535915068    |0.03484225960847401   |-0.9709851778705839   |0.06392999593777322   |-0.6304579184951221   |0.06197396568625334   |12.539017             |12.694881             |12.27152              |0.42336178            |1.00606834936         |0.99070959543         |probable-member       |2.031                 |1.839                 |8806                  |bright                |
M50                   |3051547673673522304   |105.80616070557963    |-8.48558416375162     |1.0030207672933211    |0.030989462457287623  |-1.106296156683222    |0.04952244391423704   |-0.7203760640646432   |0.04424427996203874   |14.228278             |14.592777             |13.697029             |0.89574814            |0.918743158261        |0.990892244613        |probable-member       |3.779                 |1.252                 |6520                  |bright                |
M50                   |3051555469031884288   |105.92300720938886    |-8.37146398831665     |1.589307107454986     |0.4612678623168147    |0.4665107687348829    |0.7791907807262994    |-1.4628571308684934   |0.9070323370317723    |19.846277             |21.037663             |18.599258             |2.438404              |1.22150059467         |0.514341140737        |possible-member       |9.49                  |0.452                 |3463                  |faint                 |
M50                   |3051547604954044032   |105.81859793420658    |-8.493034666554102    |1.0407491302599334    |0.04114181048708643   |-0.22168828645480862  |0.06513361205736715   |-0.7223078870318325   |0.06129193540061125   |10.152214             |10.242909             |9.987435              |0.2554741             |1.19894832304         |0.982257918394        |probable-member       |                      |                      |                      |outside limits        |
M50                   |3051554957937260160   |105.85276225496234    |-8.405802634317324    |0.7308060165370674    |0.27311263430986066   |-0.6182176611774616   |0.4511582352177035    |-0.24430135730162797  |0.4305956773634215    |18.887117             |19.746622             |17.679081             |2.0675411             |0.757624606839        |0.521265116028        |possible-member       |8.503                 |0.546                 |3784                  |faint                 |
M50                   |3051549146839512064   |105.80572704376418    |-8.427028149990578    |1.0963643410166146    |0.3071615194943765    |-1.3454647052256574   |0.5392994395655468    |-0.2706904722471024   |0.5324839987273414    |19.044226             |19.873821             |17.914753             |1.9590683             |0.743944668536        |0.722764382867        |possible-member       |8.651                 |0.532                 |3729                  |faint                 |
M50                   |3051555022355446400   |105.88591473149201    |-8.4014296975947      |0.9929569091167567    |0.03465186581342554   |-0.8643860173117273   |0.054238231149336985  |-0.6193510106134298   |0.05302638495630966   |11.720707             |11.855917             |11.462472             |0.39344501            |0.363864991232        |0.99617799444         |probable-member       |1.911                 |1.902                 |9038                  |bright                |
M50                   |3051556431107189120   |106.01333133445544    |-8.331349199377076    |0.9351594042177848    |0.2342809263491464    |-1.2557866461133924   |0.3981887185419948    |-1.16208151066605     |0.4152554724172384    |18.90916              |19.775106             |17.92777              |1.8473358             |0.962419007362        |0.663887109565        |possible-member       |8.507                 |0.546                 |3783                  |faint                 |
M50                   |3051547673673518208   |105.80488241227707    |-8.479606262320482    |0.9079989363321636    |0.06546964853128534   |-0.6410861853496183   |0.11389961707834162   |-0.7040406871400445   |0.1131954897201835    |16.498083             |17.107285             |15.747564             |1.3597202             |0.808767326279        |0.970059059368        |probable-member       |5.956                 |0.837                 |5119                  |bright                |
M50                   |3051499153421981696   |106.22044130301025    |-8.571271586553781    |1.1727272420953665    |0.38820391370673896   |-0.41650814863703384  |0.684504095886012     |-0.8468068614898471   |0.7062378260678739    |19.415695             |20.758076             |18.184208             |2.5738678             |0.382296777119        |0.719173727195        |possible-member       |9.069                 |0.494                 |3582                  |faint                 |
M50                   |3051555232815164672   |105.82881816538827    |-8.383073613614663    |0.9985369070177424    |0.040302174570827715  |-0.8634921755738385   |0.06356381233984597   |-0.6674082380039648   |0.05850748846721362   |15.571043             |16.085321             |14.893879             |1.1914425             |0.352116750484        |0.995890036655        |probable-member       |5.249                 |0.95                  |5574                  |bright                |
M50                   |3051493896381092352   |105.9173149103723     |-8.670013804718222    |0.8876779786033306    |0.19781636484551407   |0.02989545638993795   |0.4002254803071184    |-0.6289965019367746   |0.3398787298607394    |18.279133             |19.164703             |17.29964              |1.8650627             |0.955261086534        |0.725837437601        |possible-member       |7.791                 |0.63                  |4091                  |intermediate          |
M50                   |3051559355983908736   |105.58858573746993    |-8.47181078331233     |0.9161727904090166    |0.042390350414830635  |-0.8889005032670617   |0.0707547907909755    |-0.5902080755548451   |0.069474606241876     |12.076864             |12.176095             |11.88338              |0.29271507            |1.09758068718         |0.962509043139        |probable-member       |1.345                 |2.259                 |10163                 |bright                |
M50                   |3051542038676556160   |105.75072254071658    |-8.611362592582092    |1.0356699720839004    |0.04339113678639944   |-0.8672859376547547   |0.06413224532736768   |-0.6587836406610789   |0.06422434450195265   |12.816227             |13.018689             |12.479661             |0.53902817            |0.53847035755         |0.995551077545        |probable-member       |2.394                 |1.676                 |8142                  |bright                |
M50                   |3051556675924718592   |106.06581523531874    |-8.321337473563275    |1.0705963364938278    |0.05253324337701711   |-0.520727755664472    |0.09273348912634852   |-1.0873303020083276   |0.08563238349454101   |11.113925             |11.228923             |10.8970175            |0.33190536            |1.58584277918         |0.916975391394        |probable-member       |1.601                 |2.088                 |9650                  |bright                |
M50                   |3051557053876954496   |106.04168983536509    |-8.282222425189609    |1.1151684274546059    |0.2982591711620783    |-0.8976878242775976   |0.48053132954961086   |-0.7584661911461971   |0.5623330201082237    |19.165306             |20.3918               |18.030981             |2.3608189             |0.32057197279         |0.838725315338        |possible-member       |8.804                 |0.518                 |3673                  |faint                 |
M50                   |3051549112479768064   |105.8018410365442     |-8.430263349787811    |0.9370224682724971    |0.1704178046971416    |-0.014384354443655437 |0.29972363031428384   |-0.4498633006201441   |0.26995400572977846   |18.072372             |19.014948             |17.025166             |1.9897823             |1.09204940439         |0.601677265373        |possible-member       |7.75                  |0.634                 |4111                  |intermediate          |
M50                   |3051560489855201408   |105.73233417501987    |-8.427857654416014    |1.0424862281764673    |0.022994980518554392  |-0.7889730138158      |0.03915571985857159   |-0.9229011202479684   |0.03722140267003508   |13.970677             |14.316152             |13.45622              |0.85993195            |1.21390763506         |0.986243647612        |probable-member       |3.577                 |1.302                 |6660                  |bright                |
M50                   |3051566812047015680   |105.62440024566254    |-8.263359577859884    |1.1880489767142595    |0.2214509342927229    |-0.547567534158362    |0.38552897061532815   |-0.8537157609704566   |0.37270065425761545   |18.47321              |19.575706             |17.336203             |2.2395039             |0.607480003838        |0.945934143334        |probable-member       |8.108                 |0.597                 |3945                  |intermediate          |
M50                   |3051573885851865600   |105.80592297329292    |-8.193452717383845    |0.8411115179856362    |0.25794331766226036   |-1.1691533005050718   |0.41822284369493323   |-1.1723209832419157   |0.38175507247022655   |18.972248             |20.101896             |17.840998             |2.2608986             |0.983340430197        |0.575451237334        |possible-member       |8.603                 |0.536                 |3747                  |faint                 |
M50                   |3051571897288246272   |105.73534227946948    |-8.249823646469299    |0.9897999229592379    |0.03390061817752683   |-1.0300289098246749   |0.05925675557969031   |-0.624696052300398    |0.05468930388689139   |15.018694             |15.502667             |14.368943             |1.1337242             |0.721359150592        |0.99311292934         |probable-member       |4.988                 |0.996                 |5741                  |bright                |
M50                   |3051573610973928320   |105.83193225302078    |-8.221258555089287    |1.1337036727524188    |0.3851592699403038    |-0.534010525911319    |0.5332828442875833    |0.19289197534232072   |0.5927257514678943    |19.268604             |20.253716             |18.375042             |1.8786736             |0.819964092022        |0.573648734242        |possible-member       |8.869                 |0.512                 |3650                  |faint                 |
M50                   |3051561138388279936   |105.79638160174002    |-8.386492578029571    |1.0132242500247244    |0.1680146903114797    |-1.1056367107848495   |0.2826502786157853    |-0.6469932532896617   |0.250204805852248     |18.2993               |19.267935             |17.280552             |1.9873829             |0.601184438261        |0.936320170775        |probable-member       |7.895                 |0.62                  |4041                  |intermediate          |
M50                   |3051568938049396864   |105.80688522676864    |-8.265606242504953    |1.182245633829008     |0.43831823074630216   |-0.8957509015676894   |0.6922903809643808    |-1.4776238950421217   |0.7643586945339732    |19.71663              |20.77971              |18.16873              |2.610981              |0.679943612874        |0.576310191566        |possible-member       |9.372                 |0.464                 |3497                  |faint                 |
M50                   |3051571927346636160   |105.78518480090727    |-8.262923328138765    |1.4581496992515803    |0.3320370328132447    |-0.43068967734494473  |0.5542024706834046    |0.05582901946596094   |0.5610811810995413    |19.16161              |20.398344             |17.977865             |2.4204788             |1.07867839911         |0.811584082198        |possible-member       |8.804                 |0.518                 |3673                  |faint                 |
M50                   |3051567224363830656   |105.8418467147155     |-8.337668275929628    |1.0362252544435155    |0.09656422658473031   |-0.7856199783613661   |0.15865633159672898   |-0.495500278053851    |0.14621775335224396   |17.459736             |18.322744             |16.533407             |1.7893372             |0.442906032698        |0.987494161406        |probable-member       |7.297                 |0.678                 |4343                  |bright                |
M50                   |3051563028173862400   |105.56203145814492    |-8.401886664058713    |1.3300536462518824    |0.3254752402748889    |-0.6877437997874565   |0.582207462115089     |-1.141109335277947    |0.48019897823980157   |18.413973             |19.47541              |17.366085             |2.1093254             |0.815980410215        |0.862270640673        |possible-member       |8.047                 |0.605                 |3969                  |intermediate          |
M50                   |3051566468449630208   |105.66564349461254    |-8.291269578920563    |0.9752077323780599    |0.03690922119353303   |-0.8109037178512593   |0.06698584287202328   |-0.7649812922677681   |0.060972989096467145  |12.346859             |12.586383             |11.967867             |0.61851597            |0.577672594735        |0.993859791952        |probable-member       |2.625                 |1.589                 |7748                  |bright                |
M50                   |3051561932964188672   |105.70303244794749    |-8.36550832072984     |0.9675156089199173    |0.045115527226723066  |-0.8805872939097132   |0.08107936794956945   |-0.8228746786989568   |0.07502689502034257   |10.904402             |10.991683             |10.741075             |0.25060844            |0.78384078314         |0.988020470736        |probable-member       |0.972                 |2.533                 |10922                 |bright                |
M50                   |3051561348842319360   |105.77857132159161    |-8.373296938599976    |1.0416880561372228    |0.12304948417797086   |0.018323242492404933  |0.20320467574295403   |-0.7665289906805804   |0.18587604746611253   |17.531712             |17.967016             |16.31147              |1.6555462             |1.32894413768         |0.866344470105        |possible-member       |6.945                 |0.713                 |4535                  |intermediate          |
M50                   |3051568495674152064   |105.78353614012838    |-8.300243321196499    |1.0124097465134423    |0.02709555421624979   |-0.8265600119046101   |0.04658621540362479   |-0.7863504303772031   |0.043204113931475274  |14.242868             |14.752755             |13.578934             |1.1738214             |0.586128500262        |0.996396446127        |probable-member       |5.169                 |0.964                 |5625                  |bright                |
M50                   |3051567598019198080   |105.84554404880232    |-8.327856089813954    |0.9575785134026251    |0.19833315513187946   |-1.2862558641427688   |0.33375261209775897   |-1.083085217295817    |0.2984710050739237    |18.554115             |19.57946              |17.448324             |2.131136              |1.09724511866         |0.670994476821        |possible-member       |8.175                 |0.586                 |3920                  |faint                 |
M50                   |3051561516349464960   |105.69612133567622    |-8.402572853894158    |0.8813423341711716    |0.10315640796118718   |-0.704375422027202    |0.19585377209356378   |-0.3740624205109327   |0.22842226214840428   |17.008131             |17.709337             |16.194904             |1.5144329             |0.843548941784        |0.876937611667        |possible-member       |6.524                 |0.759                 |4779                  |bright                |
M50                   |3051575917373235968   |106.19126225279958    |-8.362276663974843    |1.2007780993551422    |0.48750023367707995   |-0.22369838048956872  |0.8419402749932061    |-5.017988240130927E-4 |0.8926141099205855    |19.68113              |20.486795             |18.60822              |1.8785763             |0.566323263274        |0.505566176626        |possible-member       |9.282                 |0.473                 |3522                  |faint                 |
M50                   |3051603886204487680   |106.15594919259355    |-7.986040209439618    |1.0026362871857954    |0.03684949330710445   |-0.9198987690148773   |0.05505124505312786   |-0.7148001121135165   |0.0545963228173894    |14.141719             |14.492706             |13.630088             |0.86261845            |0.527619811318        |0.995436848796        |probable-member       |3.593                 |1.298                 |6649                  |bright                |
M50                   |3051570625977886464   |105.83579525587042    |-8.236404401336799    |0.8192435363077694    |0.1035543987676621    |-0.5882632691977405   |0.1831669158326439    |-0.7594074800227467   |0.1641673921739272    |17.474588             |18.27821              |16.590223             |1.6879864             |1.05679763437         |0.819261270911        |possible-member       |7.028                 |0.705                 |4488                  |bright                |
M50                   |3051573855793292416   |105.8019906038003     |-8.20945373627392     |1.089469928106791     |0.0842541142998637    |-0.5265037115206546   |0.14848468895858263   |-0.6029441183640017   |0.1346404538086114    |17.041567             |17.741022             |16.218582             |1.52244               |0.690126258518        |0.990662886915        |probable-member       |6.553                 |0.756                 |4764                  |bright                |
M50                   |3051568358235217280   |105.75927607679677    |-8.322800525658568    |0.932066629192709     |0.06345223531653911   |-0.7936750228318552   |0.10622889324862109   |-0.4457920872139664   |0.11074779846413364   |16.212704             |16.809853             |15.454081             |1.355772              |0.821385207418        |0.973480406013        |probable-member       |5.941                 |0.839                 |5129                  |bright                |
M50                   |3051599385072149376   |105.86612124964468    |-8.054333555915033    |2.199331945680036     |0.5952541595251937    |0.7842562444226183    |0.9665317143399857    |0.11356268083601086   |1.0347993170876624    |20.026571             |20.426744             |18.877157             |1.5495872             |1.50424584817         |0.623077176365        |possible-member       |9.598                 |0.44                  |3436                  |faint                 |
M50                   |3051603641387088128   |106.11146570794759    |-7.994973465064548    |1.1154240137815867    |0.28855857556983333   |-0.1126673379278548   |0.5450393585808759    |-0.40440549626547784  |0.6034399721708573    |19.076218             |19.261965             |18.02533              |1.2366352             |0.651467042616        |0.748532988797        |possible-member       |8.618                 |0.535                 |3741                  |faint                 |
M50                   |3051574955304922496   |105.74643985941648    |-8.170625045398038    |0.9927725120183368    |0.09298535333651578   |-1.1251782358993438   |0.15257978599572566   |-0.5534760641177959   |0.14608703052090755   |16.880424             |17.53795              |16.074                |1.4639511             |0.833700128437        |0.967587368901        |probable-member       |6.345                 |0.783                 |4883                  |bright                |
M50                   |3051577497924641664   |106.16132982342845    |-8.282354121142923    |1.0243396450404332    |0.4244621349180725    |0.036034734473932344  |0.5823185827161049    |-0.8061459302303577   |0.5277570194103469    |18.496996             |18.585981             |16.62935              |1.9566307             |0.699083057054        |0.592615888052        |possible-member       |8.101                 |0.598                 |3947                  |intermediate          |
M50                   |3051571381892193024   |105.73043526499886    |-8.298643279338943    |0.9899222408121913    |0.03428526023376219   |-0.3035171655095236   |0.0504169632692875    |-0.747951724245236    |0.04553402729281099   |13.750741             |14.0566225            |13.22731              |0.8293123             |0.977497283538        |0.988068530419        |probable-member       |3.412                 |1.346                 |6787                  |bright                |
M50                   |3051560764733107712   |105.7159103192763     |-8.414318866598721    |1.0163407065821886    |0.03166206670493786   |-0.8182625539660072   |0.05552673977510979   |-0.7477934955181841   |0.04786166828597488   |14.278128             |14.649265             |13.736747             |0.9125185             |0.489866173632        |0.996533034029        |probable-member       |3.873                 |1.23                  |6457                  |bright                |
M50                   |3051571446309964160   |105.73127177648817    |-8.290548399654496    |0.9755018410873831    |0.10356493230301769   |-0.9469586086982829   |0.16995749690006173   |-1.156451199820218    |0.15440465533630532   |17.429482             |18.190939             |16.530998             |1.6599407             |1.38688720595         |0.815533519805        |possible-member       |6.952                 |0.713                 |4531                  |bright                |
M50                   |3051573855793295616   |105.79068874365639    |-8.206548684847286    |1.0921451505074686    |0.039128906276900986  |-0.7098348490584327   |0.07133078880241828   |-0.9552462743209621   |0.06834306016509874   |12.076691             |12.210841             |11.826908             |0.38393307            |1.53292072123         |0.960313076092        |probable-member       |1.869                 |1.927                 |9119                  |bright                |
M50                   |3051572648900876800   |105.71730749837296    |-8.239095418229752    |1.0662671486767583    |0.09829216287799908   |-0.15953497029204952  |0.15159342688745078   |-0.23361340100910624  |0.13603980862566545   |17.195774             |18.0389               |16.279236             |1.7596645             |1.55366198561         |0.819447290183        |possible-member       |7.219                 |0.686                 |4384                  |bright                |
M50                   |3051598212546702976   |105.9281386148256     |-8.102915004229716    |1.0951492049661624    |0.1200036234691646    |-0.14912155853537354  |0.2031828731893866    |-0.5168047317627609   |0.1972260055702358    |17.558678             |18.335531             |16.658493             |1.6770382             |1.11464503205         |0.948229669868        |probable-member       |7.007                 |0.707                 |4500                  |intermediate          |
M50                   |3051598182488001408   |105.90461502555907    |-8.109389405083107    |0.8175185033783563    |0.36458582496547126   |-1.0124865517548582   |0.6835590305315387    |-1.1072769008943362   |0.7242376261761936    |19.31428              |20.663937             |18.13557              |2.528366              |0.52427626342         |0.509249257811        |possible-member       |8.964                 |0.504                 |3615                  |faint                 |
M50                   |3051571892986632320   |105.7354900647613     |-8.239114156277479    |0.9348118437871099    |0.22827469880193516   |-0.34536058146001064  |0.38665091239201943   |-0.31846084300928523  |0.39261533118283365   |18.742243             |19.624819             |17.578737             |2.0460815             |0.645762171191        |0.798314746181        |possible-member       |8.357                 |0.562                 |3849                  |faint                 |
M50                   |3051580487218451584   |106.07380572928074    |-8.277639039185566    |0.888210808988766     |0.2624932471368573    |-0.6938624760442424   |0.4509323158770922    |-1.0476892255907502   |0.5230127794095188    |19.01267              |19.737282             |18.04613              |1.6911526             |0.497242736624        |0.747434170628        |possible-member       |8.597                 |0.537                 |3749                  |faint                 |
M50                   |3051607803214667776   |106.06921861665815    |-7.941779674147446    |1.0615196655184698    |0.04938436706339124   |-0.506917173571414    |0.08516201523689994   |-0.838692023122239    |0.07827066358227094   |12.576694             |12.741704             |12.294714             |0.44699               |0.992074592388        |0.98944316676         |probable-member       |2.113                 |1.798                 |8651                  |bright                |
M50                   |3051565845672621696   |105.68305184663228    |-8.279546494112598    |0.8751828260234644    |0.4989676880145764    |-0.5322729486808355   |0.7862058200047464    |-0.860398737565421    |0.876744113394068     |19.516949             |19.489546             |18.33586              |1.1536865             |0.239214370418        |0.503843606007        |possible-member       |9.05                  |0.496                 |3588                  |faint                 |
M50                   |3051564647384621952   |105.55673214375085    |-8.337549494648817    |1.0623892551410825    |0.08736817070017038   |-0.5098456201871868   |0.16003658040878546   |-0.8702875425922993   |0.16599568112569082   |16.948908             |17.692226             |16.114038             |1.578188              |0.787071363108        |0.983968454424        |probable-member       |6.725                 |0.737                 |4663                  |bright                |
M50                   |3051565162779621760   |105.61358346110596    |-8.339631782173514    |0.8647884589109675    |0.13972698483009222   |-0.492662364296105    |0.2463682935940921    |-0.6296246445391116   |0.23787718967790636   |17.62688              |18.443962             |16.707413             |1.7365494             |0.65704838102         |0.893657849087        |possible-member       |7.165                 |0.691                 |4413                  |intermediate          |
M50                   |3051561589366832640   |105.68661499459168    |-8.397305672015724    |1.0777191433125957    |0.08241404428786123   |-0.3380250783791777   |0.16602714359439724   |-0.8007666845620592   |0.188800527037736     |16.839117             |17.512686             |16.030018             |1.4826679             |0.946849850861        |0.978926001955        |probable-member       |6.411                 |0.774                 |4844                  |bright                |
M50                   |3051565884334127616   |105.60359572041601    |-8.331942510975786    |0.9890997968810966    |0.025866461384960283  |-0.7940131273130923   |0.04770197936015393   |-0.6731870625978008   |0.04768156994351488   |13.600258             |13.934677             |13.099028             |0.8356495             |0.297762248441        |0.997034391514        |probable-member       |3.446                 |1.337                 |6761                  |bright                |
M50                   |3051562169180473472   |105.75629365662523    |-8.363808465080446    |0.8186722055506167    |0.18164081427946305   |-0.9094847921927016   |0.31352379423489035   |-0.4785537166090689   |0.2788155700817997    |18.166492             |19.033339             |17.077377             |1.9559612             |0.70039819906         |0.812943939838        |possible-member       |7.765                 |0.632                 |4104                  |intermediate          |
M50                   |3051568186436518144   |105.77383364989656    |-8.317465657775536    |1.1106165866259259    |0.0651324986737858    |-0.547695013643617    |0.10754897187794646   |-0.46801119524729523  |0.11761558801880242   |16.47313              |17.114765             |15.6776285            |1.4371367             |1.08349358987         |0.98591016919         |probable-member       |6.25                  |0.795                 |4938                  |bright                |
M50                   |3051561520647354368   |105.69490934121801    |-8.401872470664486    |1.0541347877591696    |0.046339588419639074  |-0.9316763685777214   |0.08612914260663761   |-0.9445128076378603   |0.0846183671687476    |15.760566             |16.266062             |15.092963             |1.1730986             |1.20446679069         |0.975913880828        |probable-member       |5.166                 |0.965                 |5627                  |bright                |
M50                   |3051563474850475392   |105.5678035860625     |-8.394686335703556    |0.9548604209952344    |0.044164250172753466  |-0.8293218480360458   |0.08157576044464428   |-0.7114945965433812   |0.07925076071807188   |15.347284             |15.850398             |14.675368             |1.1750298             |0.636516784885        |0.990211580561        |probable-member       |5.175                 |0.963                 |5621                  |bright                |
M50                   |3051599900476171904   |105.90125759494902    |-8.025904332708189    |0.9645127902345269    |0.031197865855446212  |-0.2996675667868521   |0.051385331479694624  |-0.177827549016776    |0.04872983236366799   |13.533231             |13.848095             |13.054421             |0.7936735             |1.83184947835         |0.669779541433        |possible-member       |3.233                 |1.395                 |6939                  |bright                |
M50                   |3051571725489571200   |105.70298411955186    |-8.266481603571506    |1.0088203902813846    |0.06983943476356809   |-0.9358595068738219   |0.11711086890970493   |-0.7234396390872754   |0.11497930213210834   |16.718046             |17.347155             |15.92815              |1.4190044             |0.527232888396        |0.990321532205        |probable-member       |6.183                 |0.804                 |4979                  |bright                |
M50                   |3051573787073806336   |105.82517146732468    |-8.19862473612227     |0.9839643978081177    |0.028837255062672817  |-0.633516487220261    |0.05216665515193354   |-0.6811974036337973   |0.04876559947324795   |14.123724             |14.516588             |13.563293             |0.95329475            |0.345737797093        |0.996560066799        |probable-member       |4.096                 |1.178                 |6311                  |bright                |
M50                   |3051572893714273280   |105.68404006209559    |-8.222770030871489    |1.2687692791992007    |0.17624471927048613   |-1.2750165581095805   |0.2580800601373457    |-0.9050972842817503   |0.23093305728748362   |18.14811              |19.105602             |17.11693              |1.9886723             |1.36122828223         |0.837343362442        |possible-member       |7.787                 |0.63                  |4093                  |intermediate          |
M50                   |3051572408383098752   |105.76760011656962    |-8.209759409254891    |1.122481666495895     |0.3792944336425432    |-1.1475307434680695   |0.6328887551151898    |-0.37177089999285345  |0.6952067049553347    |19.35921              |19.87599              |18.365055             |1.5109348             |0.466081753586        |0.661711795491        |possible-member       |8.927                 |0.507                 |3629                  |faint                 |
M50                   |3051579898807463168   |106.24249589739017    |-8.206933076322091    |1.1757100737167687    |0.3308126448254417    |-1.1296149751995355   |0.6263514733635354    |0.07980656847336794   |0.6550808085850739    |19.146389             |20.007347             |18.174963             |1.8323841             |0.771433920333        |0.664230813051        |possible-member       |8.743                 |0.523                 |3695                  |faint                 |
M50                   |3051568186436519808   |105.77119208895147    |-8.320899653001652    |0.9675808685971159    |0.0483728634305844    |-0.6554892733978734   |0.08395554616738256   |-0.34539822638024736  |0.07464227497313365   |15.953935             |16.52259              |15.221885             |1.3007059             |0.982375182785        |0.977385295146        |probable-member       |5.716                 |0.873                 |5272                  |bright                |
M50                   |3051569320307819264   |105.93308701859563    |-8.28425007409412     |1.0162761499039885    |0.02356887697905446   |-0.7188067698868106   |0.039324195988692905  |-0.4668606686472352   |0.03564490154862629   |13.260211             |13.53911              |12.824603             |0.7145071             |0.626115224863        |0.996298008558        |probable-member       |2.921                 |1.49                  |7294                  |bright                |
M50                   |3051607798914955904   |106.0536832482857     |-7.944191267730505    |0.9594149637037875    |0.04730683064942738   |-0.7920909078280344   |0.07814975259570284   |-0.5331605601377868   |0.06973102255220848   |12.29429              |12.42775              |12.044521             |0.3832283             |0.588796251419        |0.990989721401        |probable-member       |1.866                 |1.928                 |9125                  |bright                |
M50                   |3051566262291237120   |105.58134651703108    |-8.29395518736873     |0.9872309878913748    |0.0468647078364537    |-0.9242039669559412   |0.0822553330472918    |-0.7013767252459777   |0.08193287993240018   |15.709704             |16.265053             |15.0000725            |1.2649803             |0.523440808           |0.993324746197        |probable-member       |5.565                 |0.896                 |5371                  |bright                |
M50                   |3051572683260895360   |105.69369891377406    |-8.231475498088031    |1.4280173261190336    |0.44675052012463834   |-0.7999121649831632   |0.608927098988666     |-0.7386234267657897   |0.6951015853925007    |19.523746             |20.864752             |18.289125             |2.5756264             |0.562815195018        |0.772902446258        |possible-member       |9.177                 |0.483                 |3552                  |faint                 |
M50                   |3051565987413331072   |105.61129826362907    |-8.31952210222121     |0.9803133398425452    |0.07358797233603422   |-0.8351918021104311   |0.12651837614378364   |-0.7485692707558076   |0.14473297891885895   |16.577202             |17.195354             |15.806664             |1.38869               |0.414638392157        |0.988606546368        |probable-member       |6.067                 |0.821                 |5051                  |bright                |
M50                   |3051566983845687296   |105.82268018795513    |-8.379056455663289    |1.0100001206903295    |0.030499913300504694  |-0.5430932301928154   |0.04838268301363307   |-0.6028124240265482   |0.045129937235110454  |14.866697             |15.316554             |14.245521             |1.0710335             |0.406514587041        |0.996894607602        |probable-member       |4.693                 |1.052                 |5930                  |bright                |
M50                   |3051573164297345536   |105.75765588496702    |-8.208182817240978    |0.9618792484793915    |0.0616093396332067    |-0.5095543969927173   |0.10699557362773748   |-0.5743390819815539   |0.11034545014301897   |16.378883             |16.994602             |15.625132             |1.3694706             |0.566498111719        |0.987788872536        |probable-member       |5.994                 |0.831                 |5096                  |bright                |
M50                   |3051561967323941760   |105.67696700442424    |-8.369899668098011    |1.2761959257338478    |0.0896670412075356    |-0.5038530370479011   |0.16748147786436288   |-0.6911167653593702   |0.18657473229205218   |16.958483             |17.618053             |16.122137             |1.4959164             |1.76361614146         |0.899248309404        |possible-member       |6.458                 |0.767                 |4816                  |bright                |
M50                   |3051562276561534720   |105.76110792802056    |-8.338432310662828    |1.0085521854580706    |0.038335853946992716  |-0.6128024811166483   |0.07168413050476498   |-0.5794739983692403   |0.0694266308209735    |12.677186             |12.89998              |12.311786             |0.5881939             |0.29250062022         |0.996409888779        |probable-member       |2.536                 |1.621                 |7897                  |bright                |
M50                   |3051562276561534464   |105.7568205759223     |-8.334786938575135    |1.0407542130702345    |0.02677282142879464   |-0.9249496218062969   |0.05697786339460753   |-0.6174616832414274   |0.05694755042996121   |13.249847             |13.527754             |12.808713             |0.7190409             |0.806938631467        |0.994882645894        |probable-member       |2.937                 |1.485                 |7273                  |bright                |
M50                   |3051565849974326912   |105.68993567248931    |-8.287034781052624    |0.9597615717636055    |0.03102002299915896   |-0.9962222507210492   |0.05509569517223151   |-0.6088672186082512   |0.045002857981676456  |13.8916               |14.238975             |13.376776             |0.8621988             |0.88696671            |0.988766525578        |probable-member       |3.59                  |1.299                 |6651                  |bright                |
M50                   |3051565639518088064   |105.67323980817417    |-8.311528335784665    |1.0122515178424158    |0.03272415305767223   |-0.16066944925865237  |0.06732493908382572   |-0.3092096719666029   |0.0597610499084208    |13.064512             |13.229744             |12.6480055            |0.5817385             |1.59665558709         |0.906912130262        |probable-member       |2.517                 |1.628                 |7929                  |bright                |
M50                   |3051565708237564416   |105.66407701515065    |-8.30605615141697     |1.10491825762115      |0.04742891541271261   |-0.6146876169706345   |0.09604833823470965   |-0.3694663603122044   |0.08185865770916838   |15.594696             |16.10105              |14.9032755            |1.1977739             |1.41601069746         |0.951281989218        |probable-member       |5.276                 |0.945                 |5556                  |bright                |
M50                   |3051561069668790784   |105.80115953624336    |-8.393742422749169    |1.4826822280356404    |0.21730362895250335   |-0.5893268364743569   |0.37007875838907034   |-0.5178750348772106   |0.32842941358846706   |18.69315              |19.685804             |17.47674              |2.2090645             |1.29529036839         |0.955172355916        |probable-member       |8.32                  |0.566                 |3865                  |faint                 |
M50                   |3051595674227625600   |106.09112163258476    |-8.131486089476974    |0.9265308501514677    |0.3605415411005457    |-0.5401271640680373   |0.6246856475164478    |-0.5216541548910175   |0.7292071684936441    |19.46394              |20.108343             |18.575874             |1.5324688             |0.207140268338        |0.619836822336        |possible-member       |9.034                 |0.498                 |3592                  |faint                 |
M50                   |3051607665775724288   |106.03762530668305    |-7.962136736129721    |0.885942094986311     |0.06954865581504578   |-0.8106795484370439   |0.13687088818258522   |-0.9987091130180819   |0.11468446751519829   |13.088805             |13.333043             |12.680304             |0.6527395             |1.37842944307         |0.780201199713        |possible-member       |2.727                 |1.553                 |7583                  |bright                |
M50                   |3051569453445154432   |105.88709569220171    |-8.279617205200978    |0.9291688378245055    |0.16339797021234365   |-0.9496115936746647   |0.2832767092048757    |-0.6566745785431052   |0.24673788491446352   |17.869425             |18.883348             |16.801641             |2.081707              |0.443301134124        |0.934076021142        |probable-member       |7.867                 |0.622                 |4055                  |intermediate          |
M50                   |3051565094060136704   |105.63684332170517    |-8.344390964423283    |0.9979255732039539    |0.042506378346239854  |-0.7538944175211255   |0.07413964091940764   |-0.45531882395682327  |0.07356830053088381   |15.41154              |15.90357              |14.756008             |1.147562              |0.575675416268        |0.993616894295        |probable-member       |5.051                 |0.985                 |5701                  |bright                |
M50                   |3051561550705118720   |105.68167269565481    |-8.39954081414228     |1.0193858158050235    |0.0598958853844604    |-1.2671295227873987   |0.11638593901402737   |-0.7967307833766996   |0.1316553588461155    |16.118713             |16.715822             |15.337283             |1.3785391             |1.23121303083         |0.945567452965        |probable-member       |6.028                 |0.826                 |5075                  |bright                |
M50                   |3051563612293521408   |105.58638468238883    |-8.367082870129071    |0.9340788601961292    |0.07419004075358067   |-0.7342834547735287   |0.14765972047811948   |-1.0840747062064737   |0.18557474281292985   |16.255203             |16.6713               |15.420074             |1.2512264             |1.14094726608         |0.921485014521        |probable-member       |5.506                 |0.906                 |5409                  |bright                |
M50                   |3051584468653318400   |106.186426882603      |-8.108986194683256    |0.9800304528883933    |0.36243172748041597   |-0.9379961680175856   |0.667678420252209     |-1.3811873950481373   |0.8335800055483771    |19.302067             |20.636963             |18.077751             |2.5592117             |0.538820251784        |0.555473697537        |possible-member       |8.954                 |0.505                 |3619                  |faint                 |
M50                   |3051571484971398528   |105.73867000525621    |-8.283768188368882    |1.8893683035237565    |0.4897553942749904    |-0.8463477163621604   |0.722734566423394     |-0.682467349184239    |0.7765292872877467    |19.733849             |20.546663             |18.377274             |2.1693897             |1.05171802765         |0.777105882607        |possible-member       |9.358                 |0.465                 |3501                  |faint                 |
M50                   |3051564819182230016   |105.66260657800711    |-8.364832400334063    |0.9670765369795632    |0.04621337822979253   |-1.1877159894870455   |0.08469317572861967   |-0.880438701708478    |0.08253716046073582   |9.824685              |9.913775              |9.678352              |0.23542309            |1.31922890355         |0.93793726474         |probable-member       |                      |                      |                      |outside limits        |
M50                   |3051590275448397568   |106.23461084176603    |-8.085567113382346    |1.0052155058121588    |0.05637702123535894   |-0.5970135771809743   |0.08088645140353153   |-0.9965034481586836   |0.0790245569409099    |12.220138             |12.324935             |12.019743             |0.305192              |1.13357555454         |0.972191624299        |probable-member       |1.438                 |2.194                 |9974                  |bright                |
M50                   |3051564230765325568   |105.5577685316049     |-8.37999709609392     |1.0939644824640682    |0.03912198701817581   |-0.6378639953866837   |0.06996661831532593   |-0.6083342292405415   |0.06965215673308177   |12.176835             |12.338878             |11.890265             |0.4486122             |1.19610056382         |0.986565399956        |probable-member       |2.119                 |1.795                 |8642                  |bright                |
M50                   |3051569178567220480   |105.91158576361353    |-8.29504206475432     |0.9714080855199597    |0.0512381385751044    |-0.898952473126126    |0.08348472981553155   |-0.9782171600213443   |0.07855269931050793   |15.725549             |16.246675             |15.029865             |1.2168102             |1.16784917567         |0.964541751297        |probable-member       |5.358                 |0.931                 |5504                  |bright                |
M50                   |3051563646649770752   |105.59977345893805    |-8.359088566437691    |0.9077204967982094    |0.04739753950696059   |-1.3041152944944774   |0.08474711820650292   |-0.7165058796204976   |0.09023445272928855   |12.393047             |12.556707             |12.107961             |0.44874668            |1.64740205939         |0.725623652184        |possible-member       |2.119                 |1.795                 |8641                  |bright                |
M50                   |3051563096893344768   |105.55233965219342    |-8.39913643457107     |0.8951967989386331    |0.12955549872908345   |-1.1983380454716908   |0.17804947162255602   |-0.9609078266848722   |0.1867116237554473    |17.241802             |18.029543             |16.358313             |1.6712303             |1.25719732848         |0.788555427094        |possible-member       |6.983                 |0.709                 |4514                  |bright                |
M50                   |3051561898604468864   |105.68395790388209    |-8.381435900439234    |1.1299933632482742    |0.1012470263993578    |-0.7105908603685267   |0.18398784511842567   |-0.6954134593844576   |0.18623487315418358   |12.700101             |13.046                |12.189328             |0.85667133            |0.729663862957        |0.98804398249         |probable-member       |3.558                 |1.307                 |6674                  |bright                |
M50                   |3051565433356141952   |105.68456865734645    |-8.315186330002346    |1.0261648802960646    |0.0941929460926067    |0.15498976212952836   |0.17404529565712384   |-0.6864783873468704   |0.16664667980185308   |17.029581             |17.495945             |16.145838             |1.3501072             |1.61852509883         |0.720761206703        |possible-member       |5.919                 |0.842                 |5142                  |bright                |
M50                   |3051562512777933696   |105.71961564842334    |-8.322167466156053    |0.9352638957289268    |0.2556529145660979    |-0.8102496963940268   |0.43683820254729105   |-0.365377623774636    |0.4159749595792184    |18.91871              |19.815542             |17.779436             |2.036106              |0.396169930125        |0.802262830107        |possible-member       |8.532                 |0.543                 |3773                  |faint                 |
M50                   |3051561894303115008   |105.68873469866993    |-8.367375073365194    |0.9546972052225823    |0.04277554496430341   |-0.6732705069503501   |0.08217624350202071   |-0.5647523998862216   |0.07945197252078577   |11.955802             |12.060803             |11.749355             |0.3114481             |0.59852731038         |0.991378439335        |probable-member       |1.476                 |2.169                 |9898                  |bright                |
M50                   |3051565162779611136   |105.63154723092352    |-8.336990199562045    |0.9517694938388566    |0.043069391345924586  |-0.7340275914602009   |0.08467981773560719   |-0.6395917681815723   |0.0826056116190263    |12.458819             |12.611514             |12.188486             |0.423028              |0.584631863551        |0.991012863832        |probable-member       |2.03                  |1.839                 |8808                  |bright                |
M50                   |3051563612289471616   |105.58523727794093    |-8.371979062706167    |1.0531832201988218    |0.16098367756746562   |-0.3728360307907744   |0.27526766644051825   |-0.9833198827595501   |0.26707141098138787   |17.821444             |18.844122             |16.757498             |2.0866241             |0.835952659224        |0.938798234534        |probable-member       |7.891                 |0.62                  |4043                  |intermediate          |
M50                   |3051561241471581696   |105.7644077027197     |-8.388203935040865    |1.0149851717606175    |0.18304451772993388   |-0.5598937213640601   |0.34266314954331106   |-0.2703017790259647   |0.29072192104804806   |18.192917             |18.89565              |17.185938             |1.709713              |0.66143973734         |0.893580979129        |possible-member       |7.554                 |0.653                 |4206                  |intermediate          |
M50                   |3051568152076789632   |105.76067749387559    |-8.328432689615548    |1.0092776620967236    |0.054830106915954066  |-0.45564232899895346  |0.11237647721252757   |-0.7139357650245448   |0.1028925716133765    |16.065763             |16.753252             |15.251443             |1.5018091             |0.573046237783        |0.992749890027        |probable-member       |6.479                 |0.765                 |4804                  |bright                |
M50                   |3051565987413332864   |105.60191163369498    |-8.315651674474658    |1.0142738311125845    |0.03435115915394978   |-0.9948553403473054   |0.06338733009628253   |-0.6591447140022206   |0.06664984742585926   |14.746382             |15.136351             |14.109062             |1.0272884             |0.654222877011        |0.994810990351        |probable-member       |4.485                 |1.093                 |6064                  |bright                |
M50                   |3051575230182801920   |105.81867078705086    |-8.145076554273714    |1.0107164976350311    |0.02901894988517556   |-0.8175512374096892   |0.05230307576089386   |-0.7151114512073906   |0.04894198591773617   |14.392172             |14.779402             |13.837393             |0.942009              |0.380844528903        |0.997060494078        |probable-member       |4.036                 |1.192                 |6349                  |bright                |
M50                   |3051562276561536256   |105.75485134573451    |-8.336240172209367    |1.04501253483532      |0.10901699034366763   |-1.1566326046730384   |0.19972568385674858   |-1.03062317783726     |0.1759817077377176    |17.484125             |18.152687             |16.55086              |1.6018276             |1.24303442083         |0.880802031752        |possible-member       |6.794                 |0.729                 |4623                  |bright                |
M50                   |3051562478422161792   |105.74223752724058    |-8.331328845006496    |0.9736252248417941    |0.3763166560658579    |-0.7372897301716467   |0.6799916332045269    |-1.6024518971757076   |0.7901398954137691    |19.18365              |20.0646               |18.003857             |2.0607433             |0.691305851824        |0.526900792465        |possible-member       |8.799                 |0.518                 |3675                  |faint                 |
M50                   |3051603607027335808   |106.09629250890373    |-8.002666520105825    |0.8582427981117586    |0.30400660577524774   |-1.3839535363786253   |0.5789314143518257    |-0.8440951291653168   |0.6411992011678388    |19.193037             |20.290989             |18.094992             |2.1959972             |0.695746764006        |0.519861737607        |possible-member       |8.819                 |0.516                 |3667                  |faint                 |
M50                   |3051562306623468800   |105.71351536334544    |-8.363921494328034    |0.9745869063525645    |0.05118702527329296   |-0.8535948034128261   |0.08564652174828319   |-0.8482688671920844   |0.0799247669585402    |12.345433             |12.480562             |12.0934105            |0.38715172            |0.768398978844        |0.98784762445         |probable-member       |1.883                 |1.918                 |9092                  |bright                |
M50                   |3051566635946613760   |105.6630762219261     |-8.272413448386812    |0.8117796305645191    |0.07882629815153758   |-0.8114848341246407   |0.12524347192004723   |-0.5873962445315378   |0.12604882671559076   |16.539885             |17.105947             |15.7970495            |1.308898              |1.3532209009          |0.721354446206        |possible-member       |5.751                 |0.867                 |5250                  |bright                |
M50                   |3051597735811341184   |106.08288692253366    |-8.019760372972163    |1.0209580200673336    |0.03102806308873672   |-0.576737641533566    |0.05110915050140182   |-0.9070077159515355   |0.046600077332278764  |12.923875             |13.119261             |12.599645             |0.5196161             |0.97777415644         |0.991320559578        |probable-member       |2.339                 |1.698                 |8240                  |bright                |
M50                   |3051561069669398912   |105.80287750974652    |-8.398632811927163    |0.9381063288922061    |0.035702158213405846  |-0.8916505451390313   |0.05846812718126606   |-0.6388217674373469   |0.05510388211833133   |12.44956              |12.602967             |12.172816             |0.430151              |0.944010804856        |0.983225029515        |probable-member       |2.056                 |1.826                 |8759                  |bright                |
M50                   |3051565364636563072   |105.70172917542214    |-8.33469251246004     |1.561339119098372     |0.5492272805475104    |0.6342123439955303    |0.9805006423279949    |-0.9400995243099479   |1.0988684844133214    |19.818886             |20.412407             |18.827703             |1.5847034             |0.977991804806        |0.529275492522        |possible-member       |9.394                 |0.461                 |3490                  |faint                 |
M50                   |3051562100465039104   |105.72118656487982    |-8.368332654428746    |0.8321754116129452    |0.23913578119579249   |-0.8614646866743284   |0.4423926294722374    |-0.7773101846791446   |0.40815634685128016   |18.685326             |19.668753             |17.471992             |2.1967602             |0.477265096346        |0.767238942206        |possible-member       |8.311                 |0.568                 |3868                  |faint                 |
M50                   |3051573580908857984   |105.82344071828517    |-8.22306155160217     |0.798087939091613     |0.3664442886658407    |-0.33002232234366197  |0.5946252012556468    |-0.9148988286446544   |0.6541469649349552    |19.461817             |20.90189              |18.2972               |2.6046906             |0.521772922352        |0.534912746057        |possible-member       |9.117                 |0.489                 |3569                  |faint                 |
M50                   |3051572343964822528   |105.77399112963396    |-8.227584891039001    |0.8250758672915167    |0.10373185028495824   |-0.6344959236823274   |0.18243994488062187   |-0.7860484228988254   |0.16377849633490174   |17.344229             |18.13791              |16.44488              |1.6930313             |1.03215426751         |0.83818179068         |possible-member       |7.042                 |0.703                 |4480                  |bright                |
M50                   |3051561619425213312   |105.71086929920052    |-8.402560272202965    |1.0158474442078196    |0.04484777941681693   |-1.0140347989104317   |0.09653449569143097   |-0.6687798902495156   |0.08139115094593476   |11.798366             |11.898575             |11.594931             |0.30364418            |0.670763058003        |0.993286576437        |probable-member       |1.428                 |2.201                 |9994                  |bright                |
M50                   |3051565502079137408   |105.7190684340068     |-8.309352386994139    |1.506236277307125     |0.35437733263389865   |0.4864773180958059    |0.8069119030424071    |-2.1359225606919297   |0.8507483833664523    |19.124031             |20.129328             |17.94219              |2.1871376             |1.52774094645         |0.715611209183        |possible-member       |8.749                 |0.522                 |3692                  |faint                 |
M50                   |3051569526459733120   |105.88254325726903    |-8.270992570902415    |0.8837088844742135    |0.20377488650563153   |-0.38526018518082517  |0.34499032277529085   |-0.6658667471252738   |0.3099196725168538    |18.613548             |19.496378             |17.524567             |1.9718113             |0.547761457622        |0.83581862765         |possible-member       |8.222                 |0.58                  |3903                  |faint                 |
M50                   |3051564475584864256   |105.58009052571434    |-8.331878435446702    |1.0197336420744558    |0.03323800566756533   |-0.8520582930944749   |0.05743650112433409   |-0.5504695875804982   |0.058985335350515526  |14.381036             |14.822872             |13.768699             |1.0541735             |0.497047942117        |0.996304611322        |probable-member       |4.613                 |1.068                 |5982                  |bright                |
M50                   |3051564406865387904   |105.59396762868366    |-8.343215385113352    |0.9611402506747515    |0.03148237406515763   |-0.9323141537899821   |0.05666724933808767   |-0.5747467469665141   |0.05475212078273544   |14.192625             |14.589663             |13.622238             |0.9674244             |0.793030123796        |0.990538831727        |probable-member       |4.171                 |1.161                 |6263                  |bright                |
M50                   |3051563371771710336   |105.62356998023434    |-8.369535202271127    |1.8521291281735384    |0.6296653613499571    |-1.251532532344124    |1.2995661326723245    |-0.516926213716075    |1.5940983495490106    |19.872334             |21.28785              |18.503557             |2.7842922             |0.816095706963        |0.514905108768        |possible-member       |9.539                 |0.446                 |3451                  |faint                 |
M50                   |3051565673874328320   |105.66030683185748    |-8.314232421173532    |0.9830628761840151    |0.04433139877062678   |-0.9818611290279188   |0.09103686386834398   |-0.7123218988416479   |0.0851791208006715    |11.651109             |11.783896             |11.404318             |0.3795786             |0.655101789508        |0.991403461779        |probable-member       |1.849                 |1.938                 |9157                  |bright                |
M50                   |3051568083358030208   |105.77953993186232    |-8.344815772255673    |0.9630096379733306    |0.028444886419364674  |-0.4386569530297736   |0.04706906389950893   |-0.5976658627922055   |0.04274616089385618   |13.79422              |14.167468             |13.247334             |0.92013454            |0.856262752152        |0.990445074389        |probable-member       |3.916                 |1.22                  |6428                  |bright                |
M50                   |3051565300218552192   |105.63739218769524    |-8.319809914562047    |1.050436695276516     |0.05113972652862771   |-0.9269276740042205   |0.09080992280741837   |-0.9962999715236561   |0.08389388281449887   |11.280556             |11.365229             |11.102259             |0.26296997            |1.29211733556         |0.96531103548         |probable-member       |1.093                 |2.441                 |10675                 |bright                |
M50                   |3051565433356159616   |105.6865828817945     |-8.313792567838078    |0.8983194584772741    |0.039155700802292664  |-0.9700770256383476   |0.07170330773579008   |-0.5319037243239995   |0.06417557158385383   |11.428526             |11.519495             |11.240976             |0.27851868            |1.46112821095         |0.862029341821        |possible-member       |1.226                 |2.344                 |10405                 |bright                |
M50                   |3051600656389107328   |106.05309990834168    |-8.016718024609036    |0.9595161862425441    |0.04238049334210827   |-0.9694910316247913   |0.07037807753646601   |-0.7164614378488753   |0.06361784282540386   |11.555047             |11.629675             |11.388499             |0.24117565            |0.793193761763        |0.988113347976        |probable-member       |0.88                  |2.604                 |11113                 |bright                |
M50                   |3051567739759884928   |105.87230712887717    |-8.312642640846652    |1.0117215435281293    |0.03769851246486581   |-0.7666548850798685   |0.062368268539018834  |-0.6455307150550842   |0.05764745894576262   |15.38772              |16.03048              |14.60465              |1.4258299             |0.190377700504        |0.996884341517        |probable-member       |6.21                  |0.801                 |4962                  |bright                |
M50                   |3051564681743302400   |105.55735322998       |-8.329362983055626    |0.9652822629171357    |0.07543023660524623   |-0.7392234867391447   |0.1431022706239301    |-0.8200885771315863   |0.16690633828860868   |16.546509             |17.237278             |15.744066             |1.4932117             |0.518430391951        |0.984974397086        |probable-member       |6.449                 |0.769                 |4822                  |bright                |
M50                   |3051566708961569920   |105.61879482146645    |-8.279173695900457    |1.0649249615639858    |0.3068192539161116    |-0.9407531139276989   |0.50904458024805      |-0.06149712995221385  |0.4975723909582047    |18.667933             |19.580872             |17.265852             |2.3150196             |0.684659006408        |0.742225386253        |possible-member       |8.303                 |0.569                 |3871                  |faint                 |
M50                   |3051567975976796288   |105.88026368010128    |-8.292004631368403    |0.943965735427344     |0.04182695246796082   |-0.8623153123114975   |0.0632389259567626    |-0.6330121674547547   |0.05950321528883725   |11.342746             |11.441132             |11.143344             |0.29778767            |0.766748586794        |0.988176029165        |probable-member       |1.384                 |2.231                 |10083                 |bright                |
M50                   |3051577257407966720   |106.11232745641476    |-8.302002275835033    |1.1145814593125085    |0.12996755070860214   |-0.8327231182741697   |0.25116917197966904   |-0.4821937841559682   |0.23037157366047606   |17.836735             |18.742645             |16.906023             |1.8366222             |0.619527776822        |0.976211999349        |probable-member       |7.425                 |0.665                 |4275                  |intermediate          |
M50                   |3051568353933921920   |105.75305871043439    |-8.323118429200413    |1.013964434845433     |0.051976271750680154  |-1.0290386256251314   |0.07364221751525313   |-0.6228719314681093   |0.068616991607207     |11.811266             |11.98204              |11.506998             |0.47504234            |0.704991217729        |0.991636840217        |probable-member       |2.204                 |1.756                 |8484                  |bright                |
M50                   |3051599312058348288   |105.87860988830826    |-8.060430736653426    |1.539239974861694     |0.2596261405834917    |-1.1383605608613054   |0.4631296867676133    |0.2056158602971488    |0.4160974616374657    |18.943157             |19.862366             |17.863787             |1.998579              |1.67687862162         |0.50463259352         |possible-member       |8.554                 |0.541                 |3765                  |faint                 |
M50                   |3051606630684333568   |106.07110597336813    |-7.990321317258395    |1.6136469258725024    |0.21379438698616132   |-0.8536915999880978   |0.38073353697800905   |-0.38886184281315367  |0.36050999070602824   |18.621319             |19.706194             |17.58891              |2.1172848             |1.69356063254         |0.9131063448          |probable-member       |8.241                 |0.577                 |3896                  |faint                 |
M50                   |3051573271677748480   |105.74852036674298    |-8.18606777064418     |1.0916463594793515    |0.04967111281465598   |-0.7781492819122883   |0.09034665198522181   |-0.6019704023406819   |0.08223852108097075   |15.977407             |16.530891             |15.272161             |1.2587309             |0.973176305455        |0.990859748396        |probable-member       |5.538                 |0.9                   |5388                  |bright                |
M50                   |3051568628811388032   |105.82270848342476    |-8.306365113799284    |0.9043349210337973    |0.23685063790038613   |-0.6884590351235894   |0.4044418941366563    |-0.7534500618797236   |0.36294242242001346   |18.703125             |19.809927             |17.609922             |2.2000046             |0.289408486453        |0.84899911832         |possible-member       |8.329                 |0.565                 |3861                  |faint                 |
M50                   |3051601068699259136   |105.95047692055876    |-8.042047601962317    |1.0627810400363582    |0.0753097836808806    |-1.3874901878106602   |0.15261776011424663   |-0.3142225268253096   |0.12588812610199734   |16.146326             |16.574484             |15.37384              |1.2006435             |1.64281832467         |0.651525985027        |possible-member       |5.289                 |0.943                 |5548                  |bright                |
M50                   |3051602683614143872   |106.16905023693349    |-8.01767703502573     |1.1292462105906733    |0.5003306323693685    |-0.412383060576298    |0.8204686257660586    |-0.22383186831527654  |0.9241360770265808    |19.516188             |20.303823             |18.400227             |1.9035969             |0.354929962594        |0.507003330806        |possible-member       |9.119                 |0.489                 |3568                  |faint                 |
M50                   |3051573477836180992   |105.74086344298334    |-8.184700654997995    |1.0522388508555598    |0.04269200742857531   |-0.326381696116604    |0.07181057463748697   |-0.5462117738380216   |0.06615748540242077   |14.978837             |15.425744             |14.362105             |1.0636387             |1.06772333675         |0.98638601659         |probable-member       |4.658                 |1.059                 |5953                  |bright                |
M50                   |3051572103446646400   |105.81264928799786    |-8.240257248952096    |1.0637335079112964    |0.025667145223958392  |-0.6594327177331797   |0.0480890091006459    |-0.6371496707613722   |0.04316197370369839   |13.525015             |13.773616             |12.999073             |0.7745428             |1.05659777189         |0.992394882243        |probable-member       |3.15                  |1.42                  |7023                  |bright                |
M50                   |3051568083358022656   |105.78466827148682    |-8.338838005991438    |0.9659606180146144    |0.04068890579985754   |-0.5251343228977534   |0.06925042160928035   |-0.32230603083510334  |0.06866783163455319   |15.478248             |15.962548             |14.80596              |1.1565886             |1.15257009676         |0.967425804007        |probable-member       |5.092                 |0.978                 |5675                  |bright                |
M50                   |3051568147775492864   |105.75979382319446    |-8.333557714786412    |0.9168856878898483    |0.04227431933744223   |-0.6319735522542913   |0.07831070425836355   |-0.41892109826478185  |0.07298798761342719   |12.171252             |12.336516             |11.88018              |0.45633602            |1.22834039136         |0.945190597184        |probable-member       |2.144                 |1.784                 |8596                  |bright                |
M50                   |3051595571148428800   |106.07813842472586    |-8.149740199604205    |1.0123047976732438    |0.04771714220246015   |-0.9529428866476266   |0.08281102925768626   |-0.9073926822731893   |0.07858039618815481   |15.901391             |16.441856             |15.218798             |1.2230587             |0.990997810079        |0.984093476668        |probable-member       |5.385                 |0.927                 |5486                  |bright                |
M50                   |3051566292349198336   |105.59962378749957    |-8.293525665339377    |1.171243532227453     |0.16894439892088214   |-1.2791947678547437   |0.28620357966969756   |-0.2599194454756711   |0.3275704264387999    |17.912231             |18.695374             |16.940878             |1.7544956             |1.18859339117         |0.896521827982        |possible-member       |7.326                 |0.675                 |4327                  |intermediate          |
M50                   |3051560730373376896   |105.70026502810697    |-8.415470750708176    |0.9598363164676037    |0.042051340259849454  |-0.9347368841519289   |0.07861158864953365   |-0.576439529987361    |0.07681062539304408   |15.619928             |16.139608             |14.941567             |1.198041              |0.718439173829        |0.989512689763        |probable-member       |5.277                 |0.945                 |5556                  |bright                |
M50                   |3051564784822505344   |105.6489660581653     |-8.376745025435813    |0.9635185834138034    |0.06848738618895006   |-0.5889303291216236   |0.13628455807793527   |-0.3600034645883211   |0.15627338048766512   |16.482841             |17.105848             |15.7055435            |1.4003048             |0.791301672455        |0.969305698368        |probable-member       |6.112                 |0.815                 |5023                  |bright                |
M50                   |3051569148509148416   |105.81654008579466    |-8.246863469717423    |1.0249173201051076    |0.040092171377770346  |-0.8837334017048614   |0.0740835435416642    |-0.9239233705240797   |0.06730353178337589   |12.055595             |12.209378             |11.778812             |0.43056583            |1.02586242379         |0.987927954074        |probable-member       |2.057                 |1.825                 |8757                  |bright                |
M50                   |3051569797042568832   |105.93616346389553    |-8.256297826826072    |0.9863702644855159    |0.1808305329913267    |-1.1687717453141202   |0.3161894215398876    |-0.9324336539638526   |0.2953512204450762    |18.581936             |19.459257             |17.53908              |1.9201775             |0.822850873355        |0.859344009266        |possible-member       |8.186                 |0.585                 |3916                  |faint                 |
M50                   |3051565021039301760   |105.66309418597406    |-8.33521461213373     |1.0053725193350977    |0.044120074922963826  |-0.42999997111425986  |0.0897489077467893    |-0.4224277596668716   |0.08038772036488609   |12.065525             |12.206486             |11.808038             |0.398448              |0.886969599807        |0.988045433523        |probable-member       |1.932                 |1.891                 |8997                  |bright                |
M50                   |3051563509210260992   |105.57836341955803    |-8.368457006997744    |1.0056038902310076    |0.23760801333082074   |-1.0460725226989551   |0.4048994246661358    |-0.3385564846097348   |0.3942795338533787    |18.541365             |19.573328             |17.507795             |2.0655327             |0.570821395165        |0.850423422452        |possible-member       |8.157                 |0.589                 |3927                  |faint                 |
M50                   |3051571824267132032   |105.74269396776477    |-8.256239979691545    |0.9379132009444517    |0.21860099444881714   |-0.8770206862940677   |0.37053212854045126   |-0.5188939819601872   |0.32005838735001996   |18.578192             |19.520243             |17.48275              |2.0374928             |0.330361409621        |0.886240460598        |possible-member       |8.192                 |0.584                 |3914                  |faint                 |
M50                   |3051561864244740352   |105.66241279470437    |-8.3800629396338      |1.1314925918945586    |0.1064671161860323    |-1.0020159680411476   |0.2050775405390751    |-0.3037570624041616   |0.19801999038690607   |17.369497             |18.125546             |16.485085             |1.640461              |1.1342967535          |0.960728921522        |probable-member       |6.899                 |0.718                 |4562                  |bright                |
M50                   |3051595360691220736   |105.96745637385997    |-8.123095665179692    |1.0254447802772357    |0.2110144372593192    |-1.2030524604350041   |0.3915373420984962    |-0.8157854837401584   |0.35284537308382097   |18.619875             |19.61008              |17.57105              |2.03903               |0.666935731012        |0.862227811235        |possible-member       |8.234                 |0.578                 |3899                  |faint                 |
M50                   |3051569079789673472   |105.82872551632029    |-8.260564762818897    |0.9848867125711394    |0.030697682689673322  |-0.7783123060048989   |0.05544656246554148   |-0.5371447839426333   |0.04930338053817176   |14.742332             |15.192052             |14.129115             |1.0629368             |0.433672488137        |0.995918364177        |probable-member       |4.655                 |1.06                  |5955                  |bright                |
M50                   |3051564986679050112   |105.656181284952      |-8.34666937097698     |1.0747882796523451    |0.17140391135389207   |-0.6989468831170339   |0.34551682975048315   |-1.4693320866076698   |0.29797956366015754   |17.522966             |18.277376             |16.55819              |1.7191868             |1.42231667696         |0.642532739845        |possible-member       |7.112                 |0.696                 |4441                  |intermediate          |
M50                   |3051567980278045056   |105.87668347747008    |-8.296768817367681    |0.9761880658259035    |0.04841793169840872   |-0.5561538765799463   |0.07455097522338555   |-0.9649417154868689   |0.07063792455690167   |11.874348             |12.01201              |11.614255             |0.39775467            |1.1126420406          |0.974141460409        |probable-member       |1.929                 |1.893                 |9003                  |bright                |
M50                   |3051564784822508928   |105.64538364534714    |-8.381667255542641    |1.0725733973612264    |0.0581153966614619    |-0.7617087368287869   |0.12520629216511361   |-0.9171121103676957   |0.14214373327861743   |16.085367             |16.646683             |15.351547             |1.2951355             |0.990493355828        |0.981843160961        |probable-member       |5.692                 |0.876                 |5288                  |bright                |
M50                   |3051573512195923328   |105.72528246221198    |-8.18318811101367     |0.9401840146849261    |0.0467268099380813    |-0.3208015463033099   |0.08611095530708995   |-0.8239244758539515   |0.07888467646842418   |10.914204             |10.996345             |10.757354             |0.23899078            |1.21239692951         |0.945159134553        |probable-member       |0.854                 |2.624                 |11162                 |bright                |
M50                   |3051561829885008256   |105.65887801091615    |-8.390118286544814    |1.0467217934142226    |0.025832450598755427  |-1.029183341832525    |0.05195776554993759   |-0.37816807626792187  |0.0517098136312127    |13.603262             |13.917911             |13.12271              |0.79520035            |1.33671741099         |0.975017013052        |probable-member       |3.24                  |1.393                 |6933                  |bright                |
M50                   |3051602266997824000   |106.17138263247085    |-8.058712796302576    |1.3991250882555446    |0.5639025676744103    |-1.209375147232136    |0.9907756862220333    |-0.4720497788376498   |1.1632341669973947    |19.8024               |20.877287             |18.653788             |2.2234993             |0.50209558933         |0.513267646555        |possible-member       |9.431                 |0.458                 |3480                  |faint                 |
M50                   |3051561829885007104   |105.65627310162742    |-8.385848507173295    |0.976061693945385     |0.03269433584108152   |-0.4125733649170327   |0.06362751414504281   |-0.39032458683074933  |0.06156142723414427   |14.862005             |15.289831             |14.262197             |1.0276346             |1.08075999726         |0.980129147759        |probable-member       |4.486                 |1.093                 |6063                  |bright                |
M50                   |3051565059700412416   |105.61902606370602    |-8.353714878284922    |1.2194558795257693    |0.24606598010270128   |-1.5291020576189116   |0.477154020558681     |-0.9861783614676803   |0.39097323520336025   |18.600803             |19.599125             |17.536074             |2.0630512             |1.11683221821         |0.735763273768        |possible-member       |8.216                 |0.58                  |3905                  |faint                 |
M50                   |3051570213660991616   |105.9456640883396     |-8.21702520897621     |0.9655711733410065    |0.03190544632658026   |-0.8971018257220282   |0.05902482524087516   |-0.7755954528509651   |0.053850353923159004  |14.964405             |15.408125             |14.352476             |1.0556488             |0.800896743292        |0.99085125022         |probable-member       |4.62                  |1.066                 |5977                  |bright                |
M50                   |3051562001683670656   |105.68164159247787    |-8.357639210306408    |1.027257597132137     |0.18737518136976145   |-1.0343179103716325   |0.3393506687253407    |-0.7531190983619042   |0.3117040327175385    |18.134975             |18.872051             |17.06745              |1.8046017             |0.486601693735        |0.925094291171        |probable-member       |7.583                 |0.65                  |4191                  |intermediate          |
M50                   |3051568388293557504   |105.77016286420573    |-8.309219706427445    |1.7008607698444793    |0.6100921253770584    |-0.5018098321355667   |0.9088900089420053    |-0.05229995638657618  |0.9665855085496959    |20.00357              |20.605104             |18.698856             |1.9062481             |0.756553605659        |0.601311804583        |possible-member       |9.606                 |0.439                 |3434                  |faint                 |
M50                   |3051562379640778624   |105.70632958919921    |-8.3489622278002      |1.1094143955738132    |0.12619808828076315   |0.2318185160796438    |0.22499316967995536   |-0.34067226510074455  |0.24550444942438637   |12.787407             |13.103403             |12.3118725            |0.7915306             |1.75932276943         |0.545566318496        |possible-member       |3.222                 |1.398                 |6948                  |bright                |
M50                   |3051565089758249600   |105.63218355961104    |-8.35593980984305     |1.006806690447299     |0.03988737436878296   |-0.6859654593198782   |0.08897329510516197   |-0.5233564367559987   |0.07387219269485683   |15.072634             |15.600894             |14.394186             |1.206708              |0.364681950016        |0.995791952838        |probable-member       |5.315                 |0.939                 |5532                  |bright                |
M50                   |3051593440844120192   |105.98517920856477    |-8.218524962861633    |0.9708527773764499    |0.035878802613671136  |-0.7997709691234159   |0.06153361694929905   |-0.68609757030991     |0.060115863980408954  |15.078071             |15.602361             |14.384307             |1.2180538             |0.480455944744        |0.994702456982        |probable-member       |5.363                 |0.93                  |5500                  |bright                |
M50                   |3051571927346338048   |105.77523641969758    |-8.261284268572169    |1.4599875007708272    |0.25290864745160374   |-0.6025025462514869   |0.469729703887525     |-0.9174865458360411   |0.41777441242819413   |18.768845             |19.860914             |17.688015             |2.1728992             |1.10948804776         |0.9406503552          |probable-member       |8.393                 |0.558                 |3833                  |faint                 |
M50                   |3051562345281035392   |105.71356977911572    |-8.345813144310897    |0.9566372117162665    |0.031814798605352836  |-1.1837043607318423   |0.06541649776858409   |-0.5354627225843759   |0.060875569911197205  |14.617619             |15.032806             |14.030724             |1.0020828             |1.26456182577         |0.95777307463         |probable-member       |4.354                 |1.121                 |6146                  |bright                |
M50                   |3051565643815916672   |105.67452975050732    |-8.312797082057191    |1.0079346544306114    |0.0466510544838698    |-1.114919041690302    |0.08807102668758654   |-0.8664503803692819   |0.07881744129594966   |9.867694              |9.911556              |9.788277              |0.12327957            |1.11798571976         |0.977554702553        |probable-member       |                      |                      |                      |outside limits        |
M50                   |3051561898598302720   |105.68055900724697    |-8.37470664568117     |1.001434875090151     |0.42239871259538947   |-0.23647345435696554  |0.743099648739219     |-1.163154910495932    |0.8541866530095159    |19.366001             |19.392263             |18.075281             |1.3169823             |0.491975382719        |0.58989312778         |possible-member       |8.915                 |0.508                 |3633                  |faint                 |
M50                   |3051565334578275072   |105.69144246027346    |-8.331689221437284    |0.9405028352879524    |0.0420792493465436    |-0.9642111252407524   |0.0837643320524067    |-1.008277305366472    |0.06970494929692952   |10.494353             |10.566006             |10.359234             |0.20677185            |1.47943852275         |0.872339126479        |possible-member       |0.449                 |2.943                 |11916                 |bright                |
M50                   |3051560799093568384   |105.72677764260834    |-8.411115124018654    |1.0307784225348098    |0.021893272821690037  |-0.8973708881118192   |0.038239783162801355  |-0.8438145375367673   |0.03654135010058363   |13.21047              |13.470127             |12.796752             |0.6733751             |0.969481675084        |0.993365537822        |probable-member       |2.79                  |1.532                 |7486                  |bright                |
M50                   |3051582067771267200   |106.09835375313341    |-8.18844244024784     |1.0988057337363992    |0.04551077379433512   |-0.3000569078035352   |0.06448553393879077   |-0.9872139106204879   |0.0639506192368446    |11.51552              |11.740693             |11.159093             |0.5816002             |1.80542875467         |0.829095676722        |possible-member       |2.517                 |1.628                 |7930                  |bright                |
M50                   |3051590279748607232   |106.2244221717159     |-8.082523887744788    |1.3156893279026793    |0.204347687293986     |-0.8020459917368536   |0.31901764669476884   |0.332215471333557     |0.3332346120402221    |18.131437             |19.119076             |17.168802             |1.9502735             |1.74221110072         |0.578776230132        |possible-member       |7.735                 |0.635                 |4118                  |intermediate          |
M50                   |3051565609456182912   |105.66916138320413    |-8.315576139114597    |1.047494879345394     |0.053809804354827614  |-0.6339370924190794   |0.09777195026906295   |-1.1545934450600626   |0.11344272940204181   |15.810896             |16.389534             |15.06921              |1.320324              |1.54052688733         |0.87490050106         |possible-member       |5.799                 |0.86                  |5219                  |bright                |
M50                   |3051563921527518592   |105.53801573822452    |-8.376213568819827    |1.5593586859438608    |0.45992305290578195   |-1.6856541916188719   |0.7441770371016321    |0.22499082784414448   |0.8610243494153192    |19.286558             |20.041016             |17.979801             |2.0612144             |1.15089455447         |0.556614058124        |possible-member       |8.902                 |0.509                 |3638                  |faint                 |
M50                   |3051562310921305344   |105.71421923890232    |-8.362644752116095    |0.9499674268043499    |0.040657967744997844  |-0.583176844746454    |0.07643898949272913   |-0.3986685797928204   |0.06699738894269283   |11.677592             |11.8323555            |11.403092             |0.42926311            |1.01897909078         |0.976818385573        |probable-member       |2.053                 |1.828                 |8766                  |bright                |
M50                   |3051562718936844288   |105.58382144419816    |-8.429372221315594    |1.0112335726315798    |0.04299676397818208   |-0.7741741187233074   |0.07381136288803893   |-0.7489759864975837   |0.07427051601981789   |12.557177             |12.727065             |12.267747             |0.45931816            |0.394875167699        |0.995805964475        |probable-member       |2.153                 |1.779                 |8578                  |bright                |
M50                   |3051571210093410560   |105.88469063530705    |-8.188448757338179    |0.9468393503149815    |0.04341071087466975   |-0.8519291051334271   |0.07922844785793351   |-0.5678207026214007   |0.07129055514978454   |15.7012825            |16.234676             |15.024988             |1.2096882             |0.739074328793        |0.988075248043        |probable-member       |5.327                 |0.937                 |5523                  |bright                |
M50                   |3051562036043399040   |105.72922804791385    |-8.375854580534215    |1.0246206618710831    |0.049676444648146544  |-0.8369566945451038   |0.09528254141805871   |-0.7131334914086057   |0.08852088177604923   |15.974623             |16.541042             |15.271044             |1.2699986             |0.432780780731        |0.995092329454        |probable-member       |5.586                 |0.893                 |5357                  |bright                |
M50                   |3051562104762873856   |105.72511613376734    |-8.367322679798635    |0.9114332158158613    |0.05220489318452536   |-0.6492673419777899   |0.10527024783847569   |-0.6588033406886852   |0.10835639343595187   |15.66591              |16.16949              |14.999602             |1.1698885             |0.917065607927        |0.969946457954        |probable-member       |5.152                 |0.967                 |5636                  |bright                |
M50                   |3051560936531769728   |105.77924870744185    |-8.409245061436438    |0.9351835044729793    |0.0772192245919549    |-0.630689300716529    |0.13889356036202039   |-0.7598053802210033   |0.13395710241201597   |16.535473             |17.182043             |15.784273             |1.3977699             |0.594719624642        |0.980176433794        |probable-member       |6.102                 |0.816                 |5029                  |bright                |
M50                   |3051563165612797056   |105.60921576722848    |-8.409853066317625    |0.9323662362083579    |0.3062881666574669    |0.16226062378687092   |0.5985599666676198    |-1.2963590248289671   |0.6926688748873333    |18.759596             |19.678482             |17.766655             |1.9118271             |0.947547959691        |0.589125441707        |possible-member       |8.363                 |0.561                 |3846                  |faint                 |
M50                   |3051581032680004096   |106.12410208666958    |-8.23471610313412     |0.7019584606367392    |0.2864575526848529    |-1.09313635374722     |0.45956458351103785   |-0.47568180444509456  |0.4903422741880287    |18.983593             |19.7038               |18.0582               |1.6455994             |0.755350374176        |0.523199211967        |possible-member       |8.564                 |0.54                  |3762                  |faint                 |
M50                   |3051565472017211904   |105.70779101173189    |-8.31351400267354     |1.0038020379576997    |0.04219593169484991   |-0.5028294833717224   |0.0785279091130428    |-0.612751213424253    |0.06940133524531762   |9.075516              |9.155854              |8.945295              |0.21055889            |0.450718487231        |0.995308395863        |probable-member       |                      |                      |                      |outside limits        |
M50                   |3051562036043397888   |105.72975011671531    |-8.373251856159047    |0.9090413960869291    |0.03986455585513437   |-0.8296383234059663   |0.07252220042892323   |-0.3990960548484427   |0.06370008231065517   |12.359588             |12.495469             |12.109299             |0.3861704             |1.40400347823         |0.893366886162        |possible-member       |1.879                 |1.921                 |9100                  |bright                |
M50                   |3051560760431102976   |105.70753993203007    |-8.415438303909408    |0.9177921969770605    |0.13215895813411452   |-1.4233677918498377   |0.26874558629892353   |-0.5514233294966666   |0.24889811830683894   |17.813587             |18.612595             |16.883793             |1.7288017             |1.17700634845         |0.784644217649        |possible-member       |7.219                 |0.686                 |4384                  |intermediate          |
M50                   |3051561280129152768   |105.7501582326322     |-8.386177267443463    |1.156847291980086     |0.06531992851910606   |-0.8375288379946286   |0.12297634523336386   |-0.33130608281811263  |0.11975829221941012   |16.421703             |17.002909             |15.669112             |1.3337965             |1.57365811487         |0.929566044257        |probable-member       |5.856                 |0.851                 |5182                  |bright                |
M50                   |3051564643081676800   |105.56202634855374    |-8.34068729025246     |0.8065008579262595    |0.23898720202067325   |-0.44942672337261996  |0.41253827946821015   |-1.3512963684276822   |0.4012191830632979    |18.619267             |19.763834             |17.531925             |2.2319088             |1.09978650184         |0.524719668787        |possible-member       |8.248                 |0.576                 |3893                  |faint                 |
M50                   |3051570248020725120   |105.95429384488517    |-8.205172406244024    |1.0416583381911722    |0.0373468268780735    |-0.7665462397036851   |0.06898249181741968   |-0.675861132725246    |0.06424343228110596   |11.768709             |11.873755             |11.557165             |0.3165903             |0.563261264381        |0.996246776497        |probable-member       |1.507                 |2.148                 |9836                  |bright                |
M50                   |3051562379640779136   |105.70100407158596    |-8.345728811032934    |0.8887804802248056    |0.0986852237696348    |-1.239272967747439    |0.18989805509661276   |-0.51742038992391     |0.16848437349391124   |17.204796             |18.07029              |16.23931              |1.8309803             |1.18741596296         |0.86707700109         |possible-member       |7.406                 |0.667                 |4285                  |bright                |
M50                   |3051568353933810688   |105.74705340981176    |-8.321801822656564    |1.786541118447818     |0.3540985119784389    |-0.7833501605786931   |0.5825956876248258    |0.7923861820402601    |0.6689519946898397    |19.082163             |20.131468             |17.863997             |2.2674713             |1.75148648674         |0.704140354061        |possible-member       |8.714                 |0.525                 |3705                  |faint                 |
M50                   |3051560970891506432   |105.78462163909062    |-8.411182938011004    |0.9579946263555653    |0.02487854004681705   |-0.8977853871430557   |0.04371541204462395   |-0.6318219345080993   |0.04076223758424382   |14.250148             |14.622741             |13.708317             |0.91442394            |0.843882599762        |0.991120669127        |probable-member       |3.884                 |1.227                 |6450                  |bright                |
M50                   |3051562104762872448   |105.72803889771868    |-8.367249405516851    |1.0625837143851657    |0.04437414977032009   |-0.5026969339427345   |0.0853182862454883    |-0.846625419215901    |0.07813826835687634   |15.543197             |16.039667             |14.889328             |1.1503391             |1.05734294795         |0.989218887487        |probable-member       |5.063                 |0.983                 |5693                  |bright                |
M50                   |3051570694690813440   |105.86177297169722    |-8.232487876466461    |1.603156140890502     |0.6619639569438603    |-0.41253331146024497  |0.9999461637071665    |-0.5293964023760847   |0.9652149249973948    |20.228716             |20.773552             |19.092087             |1.6814651             |0.554068767909        |0.553194000194        |possible-member       |9.812                 |0.416                 |3385                  |faint                 |
M50                   |3051569973142817024   |105.97480586840675    |-8.217822474338382    |1.017206557522961     |0.024179391310669415  |-0.6952219089168404   |0.04336994722405207   |-0.7358603191357493   |0.04134465451711058   |13.998803             |14.355152             |13.475152             |0.8800001             |0.431253008715        |0.99741675051         |probable-member       |3.69                  |1.274                 |6581                  |bright                |
M50                   |3051568633113098240   |105.81084169989066    |-8.300015596996621    |0.9790981635321567    |0.03894933238066146   |-0.6728168632412149   |0.06651813488676973   |-0.4515126443437987   |0.060128234989495245  |15.466177             |15.987395             |14.776466             |1.2109289             |0.661098957132        |0.992408605463        |probable-member       |5.333                 |0.936                 |5520                  |bright                |
M50                   |3051565231499068288   |105.66198327230369    |-8.32630167191026     |1.0199127487122388    |0.031311619289348     |-0.6754152590237121   |0.07590072578298035   |-0.5989220703111295   |0.06830855799392291   |13.199344             |13.4527235            |12.793088             |0.65963554            |0.314047278937        |0.997074240654        |probable-member       |2.748                 |1.546                 |7550                  |bright                |
M50                   |3051564952319320576   |105.67464896302094    |-8.342646816345361    |0.9958883240400687    |0.0392093473211939    |-0.21081071968651247  |0.0678014199690714    |-0.5624912971166542   |0.06433980791054589   |14.797976             |15.213856             |14.2114525            |1.0024033             |1.10963307052         |0.979837110321        |probable-member       |4.356                 |1.12                  |6145                  |bright                |
M50                   |3051566537169111040   |105.63789298521762    |-8.278481085611709    |0.9448210898106715    |0.04229174080834123   |-0.33734384670188006  |0.08074530566096368   |-0.6896049246793778   |0.07970078644236318   |12.311516             |12.481923             |12.008063             |0.4738598             |1.05573034925         |0.973037643825        |probable-member       |2.2                   |1.758                 |8491                  |bright                |
M50                   |3051560829150592000   |105.74111736353241    |-8.40826043242696     |0.9795851321618189    |0.19712037156582587   |-0.14734647343975596  |0.3717257721158589    |-0.8826885093747506   |0.34413262163479313   |18.451624             |19.492638             |17.286926             |2.2057114             |0.80952155923         |0.846463497242        |possible-member       |8.092                 |0.599                 |3950                  |intermediate          |
M50                   |3051561245769401728   |105.76558126738739    |-8.376525544970235    |0.9751700534767322    |0.025789730124064023  |-0.9291831510116753   |0.04666070811948956   |-0.4458902216129684   |0.0425303727856519    |14.263491             |14.651525             |13.701917             |0.94960785            |0.905289548289        |0.990067965001        |probable-member       |4.076                 |1.182                 |6323                  |bright                |
M50                   |3051596735080707712   |106.02682820531786    |-8.107226796867252    |1.9333409774313766    |0.5185643449196818    |-1.5800990698367705   |1.1456294543504097    |-1.2912631600677766   |1.0437217950766002    |19.755611             |20.941732             |18.660833             |2.280899              |1.17748967669         |0.67588772329         |possible-member       |9.388                 |0.462                 |3492                  |faint                 |
M50                   |3051582785025520640   |106.17279169212884    |-8.186202024895938    |0.9846906402299825    |0.26807771113435724   |-0.6809293866456376   |0.3594384128199014    |-0.28726671409038607  |0.35796285388489635   |18.552534             |19.334183             |17.675838             |1.6583443             |0.512051585434        |0.829641267451        |possible-member       |8.134                 |0.593                 |3935                  |faint                 |
M50                   |3051566434089907456   |105.64301873708074    |-8.302858610770993    |1.113363925022639     |0.0797003522539748    |-0.15019376520249547  |0.1307458238917834    |-0.4945999624745243   |0.15342187039644498   |16.43784              |17.048546             |15.686989             |1.361557              |1.41152941082         |0.941710252598        |probable-member       |5.963                 |0.836                 |5115                  |bright                |
M50                   |3051572996799871360   |105.68623761865848    |-8.20497188492967     |0.8958597651432562    |0.05424295514754847   |-0.9609437511932154   |0.0803234364769631    |-0.5370353586537068   |0.07185889003534245   |15.418245             |15.907916             |14.761783             |1.1461334             |1.20463141796         |0.927167419884        |probable-member       |5.044                 |0.986                 |5705                  |bright                |
M50                   |3051561348848617088   |105.77606073944544    |-8.38470593214225     |1.0381978552050417    |0.049051333465663496  |-0.8262898760075783   |0.08879699766715567   |-1.196879582999085    |0.07760168810398416   |16.059788             |16.609146             |15.334677             |1.2744694             |1.79198696784         |0.73609770651         |possible-member       |5.605                 |0.89                  |5345                  |bright                |
M50                   |3051561516345359744   |105.69827609028223    |-8.410871813552689    |1.0885949906749943    |0.35711534480547263   |-1.1718069873638375   |0.7541347863848771    |-0.011214496906369836 |0.872695241957533     |19.131468             |20.11752              |18.083658             |2.0338612             |0.545509206146        |0.599502225364        |possible-member       |8.745                 |0.523                 |3694                  |faint                 |
M50                   |3051578249541117952   |106.2444481356382     |-8.284025670545805    |0.9599154166077052    |0.26815390126396516   |-0.005869797539060593 |0.4424671133124193    |-0.1343557746961465   |0.4284716147491373    |18.624361             |19.766119             |17.496946             |2.2691727             |1.01662231898         |0.507495400947        |possible-member       |8.256                 |0.575                 |3890                  |faint                 |
M50                   |3051560794790851328   |105.72793894778509    |-8.416454486353926    |1.279612529255681     |0.25544351018285294   |-0.92074102854017     |0.4866084147937091    |-1.3118636592517892   |0.42584340648648117   |18.67579              |19.484814             |17.51507              |1.9697437             |1.07925492481         |0.798595684175        |possible-member       |8.284                 |0.571                 |3879                  |faint                 |
M50                   |3051562242201813376   |105.74017577882789    |-8.354175448690041    |1.013187227241421     |0.028169601796362343  |-0.5841127548960646   |0.06011764021148726   |-0.3131982858994917   |0.04948485618432632   |13.94586              |14.355933             |13.365588             |0.990345              |1.10766248955         |0.984380583791        |probable-member       |4.292                 |1.134                 |6186                  |bright                |
M50                   |3051601889040456576   |105.9633613633609     |-7.980364660656673    |0.9907707564235128    |0.1489159580471827    |-0.3822725167604374   |0.2625874145815743    |-1.2887001474978224   |0.24604761577955256   |17.87855              |18.703691             |16.938086             |1.7656059             |1.35940674982         |0.730521866125        |possible-member       |7.322                 |0.676                 |4329                  |intermediate          |
M50                   |3051595433708909184   |106.00012421260729    |-8.106898239103206    |1.0327177178921025    |0.03067933442995807   |-0.5675757835282271   |0.052798692301569736  |-0.5145758008468199   |0.047975482069278645  |14.234279             |14.602611             |13.699548             |0.9030628             |0.696458532761        |0.995582877384        |probable-member       |3.82                  |1.242                 |6493                  |bright                |
M50                   |3051562409698687360   |105.70369255926887    |-8.34001328868134     |0.8665012367358493    |0.1239834340696837    |-1.1906086385823165   |0.21827030593258684   |-0.4142217299356861   |0.19850264670905868   |17.473495             |18.245146             |16.57898              |1.6661663             |1.14082340637         |0.806982645156        |possible-member       |6.969                 |0.711                 |4522                  |bright                |
M50                   |3051566537169110912   |105.64579504740391    |-8.284514749369682    |1.071519972136094     |0.051195344638892706  |-0.6861198275310751   |0.08595227239557184   |-0.8723959241803219   |0.08738304081882824   |15.629001             |16.13109              |14.959864             |1.1712265             |1.01694429284         |0.987096525565        |probable-member       |5.158                 |0.966                 |5632                  |bright                |
M50                   |3051565712535394560   |105.66191001298318    |-8.304273222082744    |0.9787880993676189    |0.03181771542342357   |-0.9817880824503992   |0.05882056722425338   |-0.6692310161539351   |0.04882641322625933   |13.642886             |13.958863             |13.164576             |0.7942877             |0.688924468761        |0.993669609135        |probable-member       |3.236                 |1.395                 |6937                  |bright                |
M50                   |3051601030046996864   |106.03182016098505    |-7.980109965658531    |1.0975903535350937    |0.20718355848171452   |-0.022449146369569642 |0.356697453940754     |-1.158062014847805    |0.32101180265830553   |18.374712             |19.310106             |17.307508             |2.0025978             |1.25313468513         |0.768903478063        |possible-member       |7.972                 |0.612                 |4004                  |intermediate          |
M50                   |3051577601005278336   |106.20985118360984    |-8.271892954161578    |0.9562209661112187    |0.15492441516348737   |-0.7462537851408546   |0.299327792722026     |-0.5817645806280867   |0.2716593638106557    |17.994831             |18.84622              |16.94073              |1.9054909             |0.200304567582        |0.947743248039        |probable-member       |7.6                   |0.648                 |4183                  |intermediate          |
M50                   |3051562993814097536   |105.55405802816507    |-8.41465672365466     |0.6973898497910043    |0.3817566628741942    |-0.5834062708807165   |0.5633832253780913    |-0.906553303736703    |0.6575188722134387    |18.90081              |20.011784             |17.824                |2.1877842             |0.5256361042          |0.518008054596        |possible-member       |8.526                 |0.544                 |3776                  |faint                 |
M50                   |3051580929600790400   |106.13537479938985    |-8.233587869960576    |0.7489021744875621    |0.14900538062598717   |-0.627277156426398    |0.2374266548662914    |-0.574192041300708    |0.23565310498197878   |18.011822             |18.993904             |17.024065             |1.9698391             |0.982698622025        |0.687857551894        |possible-member       |7.7                   |0.639                 |4135                  |intermediate          |
M50                   |3051574439908817920   |105.85374342178305    |-8.166895191929198    |1.0561252540466328    |0.08781912428232705   |-0.2886455097224672   |0.15979291664393078   |-0.8513370823178431   |0.14620864516070212   |17.14509              |17.891123             |16.29913              |1.5919933             |1.03470724745         |0.973217805657        |probable-member       |6.766                 |0.732                 |4639                  |bright                |
M50                   |3051560970891499648   |105.78652446175043    |-8.400524215147076    |0.9162288089195869    |0.04505695334849594   |-0.7216811658233278   |0.07807000212322422   |-0.898607152535267    |0.07105440561481909   |15.935336             |16.490345             |15.230655             |1.2596903             |1.26835948583         |0.937008868497        |probable-member       |5.542                 |0.899                 |5385                  |bright                |
M50                   |3051564952319802880   |105.6783772176531     |-8.347108913513049    |0.9566146221433596    |0.26693371733988425   |-0.474325222559052    |0.45172980187956235   |-1.032521095885608    |0.4685915268733396    |18.461683             |19.609755             |17.30602              |2.3037338             |0.535697225329        |0.786012737606        |possible-member       |8.107                 |0.597                 |3945                  |intermediate          |
M50                   |3051569801344147584   |105.9334832860025     |-8.256324070265585    |1.0255876002915427    |0.029212616390769733  |-0.8301400928828548   |0.049888830357941436  |-0.74372859582737     |0.0473292938369598    |14.745354             |15.151932             |14.166249             |0.9856825             |0.582305522008        |0.996457669678        |probable-member       |4.267                 |1.14                  |6201                  |bright                |
M50                   |3051565880032251264   |105.5979305489825     |-8.344855146857318    |0.9857040033830806    |0.1797688131246937    |-0.6756440426803585   |0.3176686882379083    |-1.11912757968063     |0.2903948694040531    |17.991974             |18.82959              |17.010473             |1.8191166             |0.82999531517         |0.873202226289        |possible-member       |7.479                 |0.66                  |4246                  |intermediate          |
M50                   |3051571210093410048   |105.88243471221095    |-8.185212355807506    |1.005286263707257     |0.0625228530866107    |-0.8619554817784167   |0.11280702727591542   |-0.7818469729497193   |0.11038420601900845   |16.43321              |17.054398             |15.680084             |1.3743134             |0.5201923092          |0.991497644271        |probable-member       |6.012                 |0.829                 |5085                  |bright                |
M50                   |3051564956621170944   |105.67725909388419    |-8.355847468928074    |1.0565366343666558    |0.02856031317895071   |-0.8068349472706748   |0.050922145155845776  |-0.6429283902955164   |0.05119346407353714   |14.257805             |14.638606             |13.706026             |0.93258               |0.90078807922         |0.994352279729        |probable-member       |3.986                 |1.203                 |6381                  |bright                |
M50                   |3051571553690863872   |105.76726285536331    |-8.277385808970593    |0.9440820122955996    |0.0635588569032931    |-1.0881047345801267   |0.10650121440349444   |-0.587172497710952    |0.10415575410137896   |16.44847              |17.086163             |15.66396              |1.4222021             |0.936057813261        |0.969384419226        |probable-member       |6.196                 |0.803                 |4971                  |bright                |
M50                   |3051562001683671168   |105.69019091192081    |-8.365003833986728    |1.0157218802657666    |0.10552670713351173   |-0.7899379145444021   |0.19516782309670183   |-0.12178911403886127  |0.1667811986837063    |17.143204             |17.696815             |16.17497              |1.5218449             |1.25985299841         |0.859355126959        |possible-member       |6.551                 |0.756                 |4765                  |bright                |
M50                   |3051569934484517248   |105.96568272834914    |-8.230649980146698    |1.2029862737622543    |0.36438326285898115   |-1.3340109384861654   |0.6237199372001739    |0.15539269483767026   |0.6946977286487089    |19.47846              |20.114489             |18.455883             |1.6586056             |0.892932711438        |0.579380733013        |possible-member       |9.06                  |0.495                 |3585                  |faint                 |
M50                   |3051564922261433472   |105.66938706458511    |-8.350502065195906    |1.0480813552026993    |0.06264124762016884   |-1.283442545335236    |0.1052431595151122    |-1.1037605337334087   |0.11209512047688826   |11.258883             |11.372101             |11.038062             |0.33403873            |1.82852527399         |0.685758837083        |possible-member       |1.613                 |2.08                  |9625                  |bright                |
M50                   |3051569870063610112   |105.97179071090255    |-8.244092918578595    |0.9980190894683355    |0.050514849236027434  |-0.7315744134719505   |0.0850991584043544    |-0.46993737334936914  |0.07446550241771141   |15.815884             |16.359291             |15.127905             |1.2313862             |0.522847917595        |0.993186114505        |probable-member       |5.421                 |0.92                  |5463                  |bright                |
M50                   |3051562895036951680   |105.54403463513377    |-8.415945338789706    |0.9779092321628037    |0.08000510239929157   |-0.3449060171003952   |0.1254461160588572    |-0.928223534278194    |0.1444135344095251    |16.52277              |17.172052             |15.755004             |1.4170485             |1.06495406503         |0.956162521839        |probable-member       |6.176                 |0.806                 |4983                  |bright                |
M50                   |3051578386980103040   |106.24984566978779    |-8.262632550183858    |0.8885993845838926    |0.24407235262775276   |-0.3225009273149842   |0.408317479160155     |-0.40583009770462514  |0.40731139505610964   |18.623297             |19.485935             |17.621235             |1.8647003             |0.612723452421        |0.726105917863        |possible-member       |8.223                 |0.579                 |3903                  |faint                 |
M50                   |3051566124852273152   |105.61813237494513    |-8.304968814869241    |1.0523530848917333    |0.17712369845584225   |-0.27135600775326885  |0.28049092099332296   |-0.9976225526558258   |0.32234392120270794   |17.946177             |18.851452             |16.966236             |1.8852158             |0.891690264211        |0.917392677606        |probable-member       |7.547                 |0.653                 |4210                  |intermediate          |
M50                   |3051600823888513536   |106.03178057716835    |-8.011600564821231    |0.7306579197275486    |0.16822983423518595   |-0.9727775626807885   |0.2692053509664992    |-0.733311704007425    |0.26306738166261656   |17.802584             |18.668142             |16.901194             |1.7669487             |1.02173919151         |0.677795886446        |possible-member       |7.285                 |0.679                 |4349                  |intermediate          |
M50                   |3051571210093407488   |105.88740958794125    |-8.18065943083183     |1.027883957845829     |0.11887959475347404   |-0.646418551449895    |0.2174999202820836    |-0.7603269529034988   |0.17123555669165294   |17.32246              |18.123957             |16.467878             |1.6560783             |0.339156514687        |0.983275048648        |probable-member       |6.941                 |0.714                 |4538                  |bright                |
M50                   |3051565025340646400   |105.66413877161722    |-8.340981466111044    |0.9441406271467359    |0.029811424416494432  |-0.5490194926459887   |0.053745820089037     |-0.7438919808337651   |0.05182061206035119   |13.984018             |14.392825             |13.402078             |0.99074745            |1.0022338934          |0.982546167543        |probable-member       |4.294                 |1.134                 |6184                  |bright                |
M50                   |3051565025340647296   |105.66108915066425    |-8.34186221131017     |1.044703206545913     |0.032139202470884684  |-0.842646817822136    |0.06402753825504058   |-0.6566889379260872   |0.060390164488904746  |12.931125             |13.167758             |12.547928             |0.61983013            |0.704595059432        |0.995770336988        |probable-member       |2.629                 |1.587                 |7742                  |bright                |
M50                   |3051573993232235776   |105.82041769093587    |-8.193276664010572    |1.1409491949028827    |0.06664403989713549   |-0.38022989497930915  |0.11913845717818485   |-0.4402472751310316   |0.1152328078696715    |16.607426             |17.237902             |15.804736             |1.4331656             |1.43820428906         |0.957522851859        |probable-member       |6.236                 |0.797                 |4947                  |bright                |
M50                   |3051570935215504000   |105.90599088281658    |-8.206839770823368    |0.9783996696545244    |0.024495688965016138  |-0.5336271938557026   |0.044429330629343136  |-0.33767106150975085  |0.040131149870879075  |13.549289             |13.867064             |13.068011             |0.7990532             |1.13154102342         |0.981704172063        |probable-member       |3.26                  |1.388                 |6916                  |bright                |
M50                   |3051575058384125824   |105.75325749307902    |-8.142652883401404    |1.0264712785559131    |0.05459153988320918   |-0.4543061614385825   |0.09508347219384013   |-0.7984860649967994   |0.08614882960630475   |15.958767             |16.513172             |15.235619             |1.2775536             |0.767405030628        |0.991344290964        |probable-member       |5.618                 |0.888                 |5336                  |bright                |
M50                   |3051573473535017216   |105.73534533027458    |-8.180257245811418    |0.9775938454982243    |0.06621690148734016   |-0.7377364142685178   |0.11335136264445396   |-0.7861307733703479   |0.11137411503596402   |16.490078             |17.12126              |15.71416              |1.4070997             |0.469185400685        |0.990030553742        |probable-member       |6.138                 |0.811                 |5007                  |bright                |
M50                   |3051560799092833152   |105.73809358638916    |-8.41027011642575     |0.9721413275255354    |0.052927010090161916  |-0.5734024210245267   |0.10491736622536334   |-0.3947105443307627   |0.09250284849001994   |16.145472             |16.714127             |15.426393             |1.287734              |0.827836713374        |0.982755714806        |probable-member       |5.661                 |0.881                 |5308                  |bright                |
M50                   |3051563994548581248   |105.50131444514349    |-8.385323211161154    |1.0231013991842806    |0.03945737748962464   |-0.6359610742940879   |0.06390196694518062   |-0.5582235907179428   |0.07242393184713761   |14.940653             |15.3971615            |14.317672             |1.0794897             |0.404965226035        |0.996322298898        |probable-member       |4.733                 |1.044                 |5904                  |bright                |
M50                   |3051565330276439936   |105.69046129614962    |-8.344206500913005    |1.0152018829372262    |0.14971062538372884   |-0.9995675317583657   |0.298285138368938     |-1.0079696145601982   |0.27951503259144816   |17.867733             |18.72513              |16.913982             |1.8111477             |0.78299133614         |0.905781124802        |probable-member       |7.394                 |0.669                 |4291                  |intermediate          |
M50                   |3051574199390651648   |105.84987178837038    |-8.172709854064642    |1.0173330644681668    |0.06072949931263744   |-0.8787307189571185   |0.10934464998944521   |-0.25427230596568673  |0.10563697804891853   |16.36291              |16.989702             |15.599879             |1.389823              |1.1675012412          |0.958753013096        |probable-member       |6.072                 |0.82                  |5048                  |bright                |
M50                   |3051569900124770048   |105.98567856979116    |-8.236133616654714    |0.9827502706619559    |0.07944607250661158   |-0.6316640401112656   |0.13659163730982976   |-0.7424823610125624   |0.13368902369105293   |16.93209              |17.641842             |16.109457             |1.5323849             |0.345050157455        |0.989052512931        |probable-member       |6.589                 |0.752                 |4745                  |bright                |
M50                   |3051565330276947840   |105.6905565919196     |-8.338094497864686    |1.0522629208569108    |0.037995798243478894  |-0.2832343590166831   |0.07156000798546164   |-0.3987801914057572   |0.06481128032715025   |12.262488             |12.385434             |12.034815             |0.35061932            |1.36548786913         |0.964949179228        |probable-member       |1.706                 |2.023                 |9439                  |bright                |
M50                   |3051566021773063296   |105.62728894604545    |-8.322137951951733    |0.8934221770479509    |0.12244384092313754   |-0.827501462844233    |0.1880601865216645    |-0.6634286262110553   |0.20159778583244306   |17.008669             |17.66659              |16.142113             |1.524477              |0.545930450492        |0.953226499883        |probable-member       |6.56                  |0.755                 |4760                  |bright                |
M50                   |3051576845091035136   |106.21468332076176    |-8.277405511652695    |0.8737962031623471    |0.05020353979238798   |-1.1500322541847139   |0.08247599939724234   |-0.7706474929532179   |0.07618806283735158   |8.30783               |9.052062              |7.5071397             |1.5449224             |1.68234584286         |0.668966303789        |possible-member       |                      |                      |                      |outside limits        |
M50                   |3051561932964196352   |105.6994873395019     |-8.375908053040071    |0.9143228158422744    |0.04717435717267974   |-0.7808519489771798   |0.0847701738450994    |-0.7739202137145033   |0.07985907686056437   |9.812696              |9.876671              |9.700991              |0.17568016            |1.05348736781         |0.960436880575        |probable-member       |                      |                      |                      |outside limits        |
M50                   |3051575230182803200   |105.82222530686832    |-8.151563565070104    |0.8410902801016773    |0.15138126340555477   |-0.9174178793601516   |0.26599465097080227   |-1.1562830896067924   |0.2568482118549279    |17.994223             |18.846508             |17.005064             |1.841444              |1.19031210778         |0.654717031804        |possible-member       |7.511                 |0.657                 |4229                  |intermediate          |
M50                   |3051568663171146368   |105.83390998986184    |-8.293546867987601    |0.8372759232334511    |0.1138564125340947    |-0.908180229164897    |0.18552873277329324   |-0.3713355209452194   |0.18050305693501525   |17.505003             |18.330341             |16.567904             |1.7624378             |1.08467466593         |0.797431520278        |possible-member       |7.224                 |0.685                 |4381                  |intermediate          |
M50                   |3051564127685557120   |105.52643827876624    |-8.3650904019727      |1.384954251140176     |0.28833937698125384   |0.6536669161869817    |0.457492343619621     |-1.1854080834193372   |0.526995927221332     |18.722544             |19.545422             |17.649456             |1.8959656             |1.7782472254          |0.541596282957        |possible-member       |8.325                 |0.566                 |3863                  |faint                 |
M50                   |3051564162045294720   |105.50525282523155    |-8.36586581313753     |0.8293760956485442    |0.19040707273496016   |-0.5786288267537048   |0.285549729495585     |-1.171576276653881    |0.281788090427835     |18.032019             |18.925053             |17.006596             |1.918457              |1.08850213427         |0.675203832578        |possible-member       |7.638                 |0.645                 |4165                  |intermediate          |
M50                   |3051566498507632512   |105.62604662891795    |-8.290524100816569    |1.2319262087533154    |0.2861684691331218    |-0.4222282231285921   |0.4929336177685064    |0.25813491547651835   |0.4766508533785053    |18.73418              |19.691515             |17.69781              |1.9937057             |1.16073129828         |0.592138104524        |possible-member       |8.344                 |0.563                 |3855                  |faint                 |
M50                   |3051571789907383296   |105.72613764018115    |-8.262462286098478    |1.1870365284195024    |0.10175849348388451   |-0.5706368438571954   |0.16786443756146915   |-0.7389241029439859   |0.15253186094969118   |17.416964             |18.181559             |16.514235             |1.6673241             |1.09273905714         |0.983833037675        |probable-member       |6.972                 |0.711                 |4520                  |bright                |
M50                   |3051566056132790528   |105.6371892864559     |-8.309477642881825    |0.9657200905948791    |0.03101858790994025   |-0.8841066822573248   |0.05584970124774297   |-0.4759334195038854   |0.054898002980814924  |14.312116             |14.735563             |13.64973              |1.0858335             |0.834844732998        |0.989640462641        |probable-member       |4.763                 |1.039                 |5885                  |bright                |
M50                   |3051565300218547072   |105.64682233025819    |-8.318292271722427    |0.9680691767744356    |0.0328789715945442    |-0.9888498192204268   |0.05802510429707525   |-0.368071423873867    |0.05602269964272668   |14.510363             |14.913189             |13.934239             |0.97894955            |1.16320361539         |0.972391699187        |probable-member       |4.232                 |1.147                 |6224                  |bright                |
M50                   |3051563577929744128   |105.60490526551337    |-8.365345680743513    |1.099296711337825     |0.44349530296224465   |-0.7142960682303363   |0.8496595971177322    |-0.6198268911526242   |1.0805445198718608    |19.163803             |20.595383             |17.859129             |2.7362537             |0.128160076907        |0.583903799189        |possible-member       |8.827                 |0.516                 |3665                  |faint                 |
M50                   |3051603920564223488   |106.16640042574562    |-7.98260112193105     |0.9534990326535346    |0.09581590776242642   |-0.7434995677791838   |0.15219624730164405   |-0.8441266559245384   |0.16555985029535772   |16.827484             |17.547295             |16.034466             |1.5128288             |0.579540272005        |0.975049116826        |probable-member       |6.519                 |0.76                  |4783                  |bright                |
M50                   |3051562310921308288   |105.70508929420427    |-8.36145541435708     |1.0226960473214461    |0.029690170030984515  |-0.9158343742284867   |0.05558954018058571   |-0.7276359735698009   |0.05006606370301352   |14.511765             |14.9044485            |13.946469             |0.9579792             |0.636146412617        |0.995983392034        |probable-member       |4.121                 |1.172                 |6295                  |bright                |
M50                   |3051562826317466880   |105.57286920032318    |-8.417675898161765    |1.3250451469598958    |0.29442205125464743   |-0.5225671771148139   |0.4760791465404664    |-1.4345709138835177   |0.4447798207524992    |18.661028             |19.588486             |17.483904             |2.1045818             |1.1730853152          |0.781293761098        |possible-member       |8.28                  |0.572                 |3880                  |faint                 |
M50                   |3051562169181020032   |105.75225909424165    |-8.356054438986263    |0.993603069606317     |0.03332916770800723   |-0.7493303783056149   |0.05830648909066241   |-0.5028117398037167   |0.052064064147306674  |12.848402             |13.089862             |12.455057             |0.6348047             |0.456953685205        |0.995740345965        |probable-member       |2.674                 |1.572                 |7669                  |bright                |
M50                   |3051569212926961920   |105.92328160574488    |-8.292344204159988    |0.7337718003771814    |0.13245154996084227   |-1.0594584574026176   |0.24126447039199736   |-0.701569293386386    |0.21166895239179712   |17.91224              |18.51977              |17.105776             |1.4139938             |1.2905274849          |0.562213891024        |possible-member       |6.656                 |0.744                 |4705                  |intermediate          |
M50                   |3051563307353764864   |105.63467085885836    |-8.384294304152807    |0.9906512983242309    |0.04162502280698207   |-0.14072871769255163  |0.08158629688517818   |-0.8246515938287147   |0.07692885002089891   |10.32077              |10.41291              |10.156699             |0.25621128            |1.35405055679         |0.951123880956        |probable-member       |1.027                 |2.492                 |10810                 |bright                |
M50                   |3051564406865392768   |105.58600487663564    |-8.34673509795693     |0.998313467484154     |0.04645304423225018   |-0.7802647782497474   |0.08590719327442448   |-0.8479684615875175   |0.08079904963408661   |15.338192             |15.847643             |14.655898             |1.1917448             |0.665361803534        |0.992363477154        |probable-member       |5.25                  |0.95                  |5573                  |bright                |
M50                   |3051598315627407488   |105.94708338745409    |-8.1120876066831      |1.0660218901733636    |0.18065087526518384   |-1.2188530393870733   |0.33319865556591377   |-0.9472990831568595   |0.30033434011186283   |18.31956              |19.190048             |17.31149              |1.8785591             |0.89516909378         |0.87270731949         |possible-member       |7.847                 |0.624                 |4064                  |intermediate          |
M50                   |3051563925829092992   |105.53352941353647    |-8.382665585835564    |1.0784488467585123    |0.03743165398607783   |-0.30498553159505803  |0.0586763448487866    |-0.47957431794477595  |0.06014647423272637   |14.6819315            |15.171485             |14.037134             |1.1343508             |1.43976180014         |0.966938070271        |probable-member       |4.991                 |0.996                 |5739                  |bright                |
M50                   |3051571411950219776   |105.7448121739328     |-8.290701866809648    |1.0088857000661775    |0.11287186416518866   |-0.9443447261929135   |0.18556149164322389   |-0.5206374163842052   |0.16774432692946137   |17.616056             |18.399797             |16.648724             |1.7510738             |0.514227552914        |0.977009141096        |probable-member       |7.197                 |0.688                 |4396                  |intermediate          |
M50                   |3051562104762877696   |105.71755260630155    |-8.3707138843936      |0.9342267604333346    |0.05489350329116062   |-0.9035758349576584   |0.08026426628494217   |-0.4262820851525004   |0.07174400047352418   |11.900538             |12.026795             |11.659092             |0.36770344            |1.01408268389         |0.967902718876        |probable-member       |1.793                 |1.971                 |9267                  |bright                |
M50                   |3051565025340638464   |105.67688778919798    |-8.338706630892371    |0.9153154309992001    |0.04122235810977466   |-0.7454056031355216   |0.08244739208144278   |-0.5219102240692597   |0.08043143648705989   |11.708063             |11.803424             |11.516579             |0.2868452             |1.1086831861          |0.960861288382        |probable-member       |1.297                 |2.293                 |10262                 |bright                |
M50                   |3051565712529135232   |105.66333347025382    |-8.304587377552693    |0.9816716042122715    |0.03073610042499401   |-0.993106921991388    |0.05210268906400509   |-0.5450839246846498   |0.04658020659717434   |13.522557             |13.831437             |13.048139             |0.7832985             |0.752607050129        |0.992750457121        |probable-member       |3.186                 |1.409                 |6984                  |bright                |
M50                   |3051584331214359168   |106.15749887645221    |-8.120180337879244    |1.4238231509166441    |0.4728834434704227    |-1.6712198213367988   |0.7924483151758264    |-0.4971007512207998   |0.9379743854915066    |19.60985              |20.672695             |18.490505             |2.18219               |0.8471898783          |0.507673883375        |possible-member       |9.235                 |0.477                 |3535                  |faint                 |
M50                   |3051573821433534592   |105.84505938362096    |-8.182834593341399    |1.0423480128200115    |0.026525077823216316  |-0.8559246137807253   |0.04816673898323195   |-0.7099145541673519   |0.04751774578468663   |13.863759             |14.2267065            |13.327091             |0.8996153             |0.79023806397         |0.995570193868        |probable-member       |3.801                 |1.247                 |6506                  |bright                |
M50                   |3051561005251248896   |105.7700612153205     |-8.409725270407074    |1.0143501257342724    |0.0231255174655832    |-0.9151110332925031   |0.03989997430119013   |-0.4140669840354563   |0.036736351616707574  |13.445375             |13.7592535            |12.964976             |0.7942772             |0.901583122639        |0.992957772613        |probable-member       |3.236                 |1.395                 |6937                  |bright                |
M50                   |3051571141367328512   |105.89654362864422    |-8.19017337696786     |1.3604814694321574    |0.4308594319569745    |-1.5188672026018815   |0.7631466912695112    |-0.7218989693997788   |0.7619504010678094    |19.599028             |                      |                      |                      |0.756624746663        |0.629872540705        |possible-member       |9.104                 |0.491                 |3572                  |faint                 |
M50                   |3051569698264931968   |105.91324896441921    |-8.239554010616272    |0.9884652449537852    |0.0317227975545826    |-0.761050368180644    |0.05643317449464921   |-0.5913609308323203   |0.050191820914497545  |14.686313             |15.096221             |14.110953             |0.98526764            |0.263161795005        |0.996625677317        |probable-member       |4.265                 |1.14                  |6203                  |bright                |
M50                   |3051565300218550528   |105.64019241627096    |-8.319619651158028    |0.9252832376504337    |0.08852618215595534   |-0.7177334695367893   |0.16055739484944456   |-0.8196408604968679   |0.15519329457013625   |17.069742             |17.759253             |16.197548             |1.5617046             |0.662240153017        |0.969351130976        |probable-member       |6.677                 |0.742                 |4692                  |bright                |
M50                   |3051596017824993536   |106.09667182380396    |-8.108714724973787    |0.9510176909938712    |0.1407749185339961    |-0.4549697794762285   |0.24006546033807719   |-0.1399430018993932   |0.23877136835891255   |17.95386              |18.945654             |16.94876              |1.9968948             |1.08325892239         |0.785443914755        |possible-member       |7.724                 |0.636                 |4123                  |intermediate          |
M50                   |3051574607406481408   |105.85232271054254    |-8.141967907829558    |1.5817748458929695    |0.6157935378901618    |-0.6459739106168347   |1.02488357233394      |-0.2248166880650475   |1.1788959716134937    |20.090858             |20.16326              |18.907839             |1.2554207             |0.580681216724        |0.545594121642        |possible-member       |9.634                 |0.436                 |3428                  |faint                 |
M50                   |3051560902172040832   |105.735036025994      |-8.394768460197986    |1.0277504073875494    |0.038288330849199685  |-1.0146545618163818   |0.06893459309536518   |-0.7961980644075989   |0.06708101009250914   |12.823476             |13.084296             |12.413695             |0.6706009             |0.901301950594        |0.990952853424        |probable-member       |2.782                 |1.535                 |7499                  |bright                |
M50                   |3051574641766163968   |105.86729908980593    |-8.132010147183678    |1.0550161747791147    |0.05014873904969524   |-0.6782487601236509   |0.09155930654492757   |-0.7283051755383422   |0.08549973507150738   |15.951174             |16.506779             |15.249974             |1.2568045             |0.632848156893        |0.994923056517        |probable-member       |5.53                  |0.901                 |5393                  |bright                |
M50                   |3051568220792494336   |105.80017062835185    |-8.319272908653788    |2.167354836524029     |0.7102875156402139    |0.0787523117972608    |1.2936014864437118    |-0.7364689146236035   |1.2798827599519067    |20.258701             |20.772366             |19.2496               |1.5227661             |1.00934252048         |0.527794583424        |possible-member       |9.828                 |0.414                 |3381                  |faint                 |
M50                   |3051601996418903808   |105.97573537304729    |-7.9569296576103286   |1.2836318730945433    |0.08626187750449646   |-0.6322539376796293   |0.11199411834012489   |-0.8269722566273339   |0.10404051266069482   |16.154396             |16.790253             |15.402568             |1.3876848             |1.91537471724         |0.83137401009         |possible-member       |6.063                 |0.822                 |5053                  |bright                |
M50                   |3051576291035991424   |106.17066557588885    |-8.312667704272329    |1.0200481457972255    |0.10348879512487345   |-0.8871846221346413   |0.19008869118594038   |-0.8569783658524868   |0.1716270576791845    |17.48871              |18.34065              |16.558973             |1.7816772             |0.625094694348        |0.97831642437         |probable-member       |7.276                 |0.68                  |4354                  |bright                |
M50                   |3051562478418188672   |105.73328252283949    |-8.328460719641642    |0.904719930001756     |0.06875494480790802   |-1.1244725210628448   |0.12063088132874523   |-0.9181664804959494   |0.12191180130352262   |16.346334             |16.885658             |15.497691             |1.3879671             |1.37981512326         |0.82997733166         |possible-member       |6.065                 |0.821                 |5052                  |bright                |
M50                   |3051565300218548352   |105.64373920721265    |-8.318889733153913    |1.0494732784023626    |0.04213405285838251   |-0.8307594092855225   |0.07564994319164704   |-0.7111137287148852   |0.07437762240758498   |12.329917             |12.463642             |12.086027             |0.37761497            |0.679652648194        |0.994987859058        |probable-member       |1.841                 |1.943                 |9174                  |bright                |
M50                   |3051572683260949632   |105.70068087996475    |-8.227852670289627    |0.9947083763161694    |0.04727474283969962   |-0.9954384319015976   |0.07085984190224341   |-0.6900193366291397   |0.06701188306390504   |12.404948             |12.586301             |12.096267             |0.4900341             |0.646261032905        |0.99244218641         |probable-member       |2.25                  |1.736                 |8400                  |bright                |
M50                   |3051572099145397632   |105.8132905519096     |-8.24020943049929     |0.9990104032928732    |0.03993993217504194   |-0.575859736672822    |0.0746505316517461    |-0.627271407259699    |0.07327043658252286   |12.6114235            |12.776135             |12.252945             |0.5231905             |0.289899305126        |0.99605351528         |probable-member       |2.349                 |1.694                 |8222                  |bright                |
M50                   |3051572137806394624   |105.7791468620951     |-8.23654049798919     |1.0807003721840307    |0.05064225826184601   |-0.7019641817306125   |0.0893830148981893    |-0.6362048989306596   |0.07966681228901838   |15.925321             |16.493704             |15.217904             |1.2757998             |0.827441971716        |0.993399923711        |probable-member       |5.61                  |0.889                 |5341                  |bright                |
M50                   |3051571721188276864   |105.69247993932069    |-8.271579642861768    |0.9042717872861258    |0.042517594152416     |-0.6745514328880498   |0.08536278230488427   |-0.7474153287859995   |0.07375491226671986   |11.779863             |11.861954             |11.60083              |0.26112366            |1.20764451379         |0.935370192829        |probable-member       |1.075                 |2.455                 |10712                 |bright                |
M50                   |3051563822749882240   |105.53517891234877    |-8.395364749232733    |1.0202158940573425    |0.04884700333971636   |-0.33399157570581645  |0.0748800962191315    |-0.3926147235343876   |0.07676722010924035   |15.251739             |15.758217             |14.587179             |1.1710377             |1.1263224497          |0.977519198885        |probable-member       |5.157                 |0.966                 |5633                  |bright                |
M50                   |3051563887167341696   |105.52444002877827    |-8.390884393351628    |1.0986842377162598    |0.2900938248932127    |-0.7669520027087774   |0.4439126349937974    |-0.8244796703101593   |0.5059058380329257    |18.642359             |19.548393             |17.527447             |2.0209465             |0.288006333729        |0.864933595307        |possible-member       |8.255                 |0.575                 |3890                  |faint                 |
M50                   |3051595983465260288   |106.0907675784956     |-8.111570970821814    |1.1039557512217242    |0.19010330837769543   |-0.33509038965567217  |0.326821197933734     |-1.299763019543836    |0.3250660564702979    |18.325993             |19.168535             |17.3019               |1.8666344             |1.20582638846         |0.820472127334        |possible-member       |7.848                 |0.624                 |4064                  |intermediate          |
M50                   |3051561829885011584   |105.64770465396178    |-8.387600568753566    |0.9790539979239332    |0.03862951537724048   |-1.0426187625767176   |0.0726630506272949    |-0.41670678069239964  |0.073997567184192     |15.109046             |15.568818             |14.479173             |1.0896454             |1.03447411713         |0.979688206825        |probable-member       |4.781                 |1.035                 |5874                  |bright                |
M50                   |3051565742593379712   |105.68364507431092    |-8.297019341338736    |1.0411921158240718    |0.1690121298027103    |-1.1183678620706463   |0.29138429535676974   |-1.0427879325640614   |0.25673698837638725   |18.232155             |19.386412             |17.060678             |2.3257332             |0.983596137608        |0.876256399065        |possible-member       |8.086                 |0.6                   |3952                  |intermediate          |
M50                   |3051570175001482240   |105.96265309936759    |-8.221531926495249    |0.7774144104522123    |0.27899012465475015   |-0.6703239147282293   |0.4500690670547867    |-0.4501310537565676   |0.49031506985269313   |19.032011             |19.569103             |18.119688             |1.4494152             |0.507660357969        |0.629656976523        |possible-member       |8.594                 |0.537                 |3750                  |faint                 |
M50                   |3051563234332302720   |105.6015451013134     |-8.396623626193284    |0.9182927022092141    |0.12747145552189162   |-1.3141671472984424   |0.23491199750473063   |-0.28952293983469146  |0.22308217472866934   |17.718082             |18.574535             |16.793251             |1.7812843             |1.28626392354         |0.74899539577         |possible-member       |7.283                 |0.679                 |4350                  |intermediate          |
M50                   |3051564849240055168   |105.63116040001358    |-8.36993777535695     |0.8433504490256867    |0.10469560243743      |-0.4911811985917751   |0.21614183966821768   |-0.15710139445543717  |0.2156152930629391    |17.038986             |17.782578             |16.178036             |1.6045418             |1.37095701205         |0.598556282897        |possible-member       |6.801                 |0.728                 |4618                  |bright                |
M50                   |3051582823685466112   |106.1749583090353     |-8.17751317738463     |1.0289461775584028    |0.04175107053255337   |-0.578098913011759    |0.06510347684340712   |-0.7918218948931552   |0.06410396631045112   |15.409211             |15.903309             |14.75727              |1.146039              |0.661730344451        |0.994844105551        |probable-member       |5.044                 |0.986                 |5705                  |bright                |
M50                   |3051567945918311936   |105.86712193790427    |-8.299973662706346    |0.954781603814776     |0.1113441102222349    |-0.8420691628118683   |0.19828469721092873   |-0.9833139507893505   |0.17869610614936668   |17.391222             |18.326067             |16.405882             |1.9201851             |0.87651768739         |0.939062220278        |probable-member       |7.645                 |0.644                 |4161                  |bright                |
M50                   |3051595055751792384   |106.00706324096487    |-8.133484479662965    |0.9981509135667973    |0.04226736869577717   |-0.7485842905002531   |0.07960699009908027   |-0.597656621665354    |0.0717804827855156    |15.590612             |16.103476             |14.9299345            |1.1735411             |0.153415105444        |0.996108540165        |probable-member       |5.168                 |0.964                 |5626                  |bright                |
M50                   |3051572275246532096   |105.73534316423265    |-8.236709351174937    |1.0571024794770136    |0.041492708878203825  |-1.012633816761533    |0.07183055219001151   |-0.6040647147516681   |0.07345827283191222   |15.515211             |16.109098             |14.778072             |1.3310261             |0.953031448108        |0.990728962591        |probable-member       |5.844                 |0.853                 |5189                  |bright                |
M50                   |3051568152076789376   |105.76604328883818    |-8.332292788604908    |0.9523390585030703    |0.02585914432571645   |-0.6473743069681099   |0.046669835663996205  |-0.45494704905763095  |0.04132739288556035   |13.976665             |14.444673             |13.348699             |1.095974              |1.01907336369         |0.984183843432        |probable-member       |4.811                 |1.03                  |5855                  |bright                |
M50                   |3051566949485947136   |105.65102471470864    |-8.244214805670062    |1.063945109880574     |0.07465864050120602   |-0.8206805219497415   |0.12892773826513274   |-0.4706172151131035   |0.12547174601010794   |16.656641             |17.315298             |15.879314             |1.4359837             |0.688036228453        |0.990012983723        |probable-member       |6.246                 |0.796                 |4941                  |bright                |
M50                   |3051564849240052736   |105.63712178560786    |-8.37079016727202     |0.7606170931052945    |0.2834570170262372    |-1.3513195510334388   |0.5176248834262748    |-0.804900611328326    |0.4309495256497584    |18.647757             |19.697111             |17.559664             |2.1374474             |0.832892706495        |0.579120930419        |possible-member       |8.269                 |0.573                 |3885                  |faint                 |
M50                   |3051566983845684736   |105.8259759088683     |-8.378487912878883    |0.8049791596356908    |0.1111658682045392    |-0.7170324961088277   |0.17954008724360074   |-0.9235984762963283   |0.16149653513375503   |17.687227             |18.777414             |16.652033             |2.1253815             |1.22150956868         |0.738234680302        |possible-member       |8.051                 |0.604                 |3967                  |intermediate          |
M50                   |3051572756281729408   |105.66591677060296    |-8.252753923445828    |1.073066187901496     |0.036276910364275286  |-0.9118190232180434   |0.06569934447474789   |-0.5939742551268852   |0.06451366150250394   |14.9958935            |15.440368             |14.383092             |1.0572758             |1.07323405538         |0.98975500866         |probable-member       |4.628                 |1.065                 |5972                  |bright                |
M50                   |3051565776953122304   |105.70075949330506    |-8.294035950579048    |1.358013897434532     |0.16886734710503      |-0.6584139729120763   |0.2949846304408163    |-1.0682350270427508   |0.25889024247272124   |18.266678             |19.199678             |17.252243             |1.9474354             |1.4541514633          |0.935533391756        |probable-member       |7.838                 |0.625                 |4069                  |intermediate          |
M50                   |3051598040747861248   |105.89586407929895    |-8.129955999403704    |0.9207529084672066    |0.04138606180527883   |-0.2962014056928194   |0.0730645864197688    |-0.6897186344571435   |0.07063808000477935   |11.954181             |12.066374             |11.733312             |0.33306217            |1.33435682349         |0.917422288066        |probable-member       |1.607                 |2.084                 |9636                  |bright                |
M50                   |3051565433356142080   |105.68692628757721    |-8.316894999486939    |0.9889338916788638    |0.16690500705047195   |-0.6988602959535948   |0.31328622522848304   |-0.5101624837329058   |0.2960434490969645    |17.988325             |18.83023              |16.98885              |1.8413811             |0.218935273646        |0.946055218987        |probable-member       |7.508                 |0.657                 |4231                  |intermediate          |
M50                   |3051568358235218176   |105.75823928981355    |-8.324045151120588    |1.0018151161434237    |0.07360291664656027   |-0.7136152845330233   |0.1244777251165665    |-0.7355519653645607   |0.12150945380048932   |16.590776             |17.224882             |15.800794             |1.4240885             |0.272523504791        |0.991922719037        |probable-member       |6.203                 |0.802                 |4967                  |bright                |
M50                   |3051577081309983488   |106.14423412182714    |-8.306553822783101    |1.4791136034247876    |0.28866635808075314   |-1.505330709936888    |0.4833597621951902    |-0.18889776556640497  |0.44802867888924164   |18.471857             |19.267315             |17.423386             |1.8439293             |1.3803901355          |0.653042540895        |possible-member       |8.042                 |0.605                 |3971                  |intermediate          |
M50                   |3051564956622264576   |105.68347765681236    |-8.350055828638196    |1.0713205153163115    |0.04718881660040381   |-0.3692836151508327   |0.08511248072441231   |-0.5197350103465805   |0.07705299077023565   |12.351617             |12.491034             |12.099547             |0.39148617            |1.12007747899         |0.984689472695        |probable-member       |1.902                 |1.907                 |9055                  |bright                |
M50                   |3051577497926105344   |106.15593892545131    |-8.294315846203892    |1.0596471528035403    |0.03308905104727523   |-0.7013311863964711   |0.054135223666515825  |-0.6017352508499926   |0.04866633851122605   |14.268824             |14.652342             |13.721252             |0.9310894             |0.848269941609        |0.994692245478        |probable-member       |3.977                 |1.205                 |6387                  |bright                |
M50                   |3051562169180482432   |105.74926229115677    |-8.35826691573986     |1.3348697409254155    |0.33692455715748293   |0.048207020171277835  |0.6061725634168187    |-0.550216663708989    |0.6124232226359223    |19.174898             |20.03168              |18.046858             |1.9848213             |0.879145587328        |0.772360685972        |possible-member       |8.784                 |0.519                 |3680                  |faint                 |
M50                   |3051567185702303488   |105.83222428820649    |-8.3476845119464      |1.0035439309052698    |0.18546535620212606   |-1.1131790005901252   |0.3103127734098641    |-0.6557551981505019   |0.284090955960389     |18.43116              |19.672968             |17.266071             |2.4068966             |0.580133040237        |0.917769168898        |probable-member       |8.109                 |0.596                 |3944                  |intermediate          |
M50                   |3051567052565162752   |105.80678299475419    |-8.365098312332625    |1.0306006621778843    |0.06776951316383129   |-1.2943456974476457   |0.11169142170740595   |-0.6909453229816409   |0.10513916795682901   |16.612246             |17.249691             |15.811132             |1.4385586             |1.23925877288         |0.948767213242        |probable-member       |6.255                 |0.795                 |4935                  |bright                |
M50                   |3051564887902788992   |105.64333093707585    |-8.357864256252736    |0.973807774491055     |0.02685819414959088   |-0.7705666763591772   |0.05216914847848998   |-1.0015515874060745   |0.051597131556905276  |13.99433              |14.3569975            |13.457644             |0.899353              |1.27241715932         |0.969180351059        |probable-member       |3.799                 |1.247                 |6507                  |bright                |
M50                   |3051568426954696704   |105.73721208945605    |-8.310371844697494    |0.9532304634138606    |0.08119388015145039   |-0.8006731999520007   |0.14588695239511548   |-0.8992492991223628   |0.1290662146614034    |17.02597              |17.958899             |16.03522              |1.9236794             |0.801304190353        |0.971223641114        |probable-member       |7.655                 |0.643                 |4157                  |bright                |
M50                   |3051568426954697088   |105.7400141966938     |-8.313132322873672    |0.9968873235613193    |0.03784745866678515   |-0.8697517532760068   |0.0680724358574373    |-0.617844015903119    |0.062276658960341486  |12.597095             |12.837578             |12.209598             |0.62798023            |0.358427510827        |0.995915804535        |probable-member       |2.653                 |1.579                 |7702                  |bright                |
M50                   |3051561623726555520   |105.71854911866626    |-8.397176565002678    |1.0274492577699315    |0.04263752075552174   |-0.7753857174668115   |0.07932627691958778   |-0.7417610620279844   |0.07841710305761859   |15.575405             |16.070759             |14.916185             |1.1545734             |0.473328603048        |0.995759668891        |probable-member       |5.082                 |0.98                  |5680                  |bright                |
M50                   |3051570660337622144   |105.83233658634109    |-8.225109484403896    |1.3780974098756291    |0.35388075227593146   |-1.1783280630335795   |0.5727501594583068    |-0.7105803608940254   |0.6171199394812926    |19.438887             |20.785809             |18.221266             |2.5645428             |0.753410195373        |0.787439981998        |possible-member       |9.091                 |0.492                 |3576                  |faint                 |
M50                   |3051599419438567552   |105.91192387260934    |-8.070534778922159    |1.0445588378090398    |0.03068567804672361   |-0.7900235903652584   |0.056344452973259795  |-0.4788688348139137   |0.05624516835769585   |13.456985             |13.81097              |12.937627             |0.87334347            |0.849490246745        |0.993899385762        |probable-member       |3.653                 |1.283                 |6607                  |bright                |
M50                   |3051575981798300672   |106.18021254203661    |-8.346481814531408    |0.6931765634645588    |0.23885958441966088   |-0.8973669203324077   |0.40537621868247914   |-0.9604013812872093   |0.3781849081580587    |18.756723             |19.729713             |17.776663             |1.9530506             |0.8958986789          |0.546257487112        |possible-member       |8.363                 |0.561                 |3846                  |faint                 |
M50                   |3051602683614142976   |106.17657820286011    |-8.022086666233973    |1.2736450873304086    |0.09830925696507431   |-0.6585951463867508   |0.13587599426261102   |-0.3048335958294583   |0.13332836882336993   |16.590729             |17.2303               |15.82695              |1.4033508             |1.79686337047         |0.903108094272        |probable-member       |6.124                 |0.813                 |5016                  |bright                |
M50                   |3051563960188849920   |105.4893459498791     |-8.394993645795466    |0.9837107176250945    |0.1011673165954845    |-0.8097208312701051   |0.1684602843002778    |-0.7607638979138703   |0.19341507095409075   |17.035025             |17.780798             |16.157507             |1.623291              |0.349382507557        |0.98170460863         |probable-member       |6.852                 |0.723                 |4589                  |bright                |
M50                   |3051579727008773504   |106.25712621607241    |-8.205561409659158    |0.8377175320159136    |0.3501829114364848    |-0.1273317218282579   |0.6840377956163675    |-0.6393713387809942   |0.7048122864950127    |19.309835             |20.205837             |18.19944              |2.0063972             |0.532332850363        |0.511054075831        |possible-member       |8.921                 |0.508                 |3631                  |faint                 |
M50                   |3051561967323941888   |105.6785350733589     |-8.371329511867708    |0.9953743684816202    |0.0660571777836271    |-0.9153075651898981   |0.12532821111360826   |-1.0491009506987155   |0.13621025808384704   |16.335516             |16.917145             |15.601105             |1.31604               |1.16988719858         |0.946800741968        |probable-member       |5.781                 |0.863                 |5230                  |bright                |
M50                   |3051571515029450112   |105.75966210379978    |-8.280965450471589    |1.268909572593471     |0.1268578082876032    |-1.3447568078064593   |0.21159723305486522   |-0.9327371006534446   |0.19544917942382958   |17.757729             |18.638351             |16.82156              |1.8167915             |1.75771767592         |0.732671388374        |possible-member       |7.365                 |0.671                 |4307                  |intermediate          |
M50                   |3051566605888566400   |105.67644412682321    |-8.268290018842002    |0.990602802370731     |0.05760408177685988   |-0.7068460759475274   |0.09731310782821623   |-1.1258169039569228   |0.09544610015615404   |16.0753               |16.635649             |15.37043              |1.2652187             |1.45079967979         |0.898463697836        |possible-member       |5.566                 |0.896                 |5370                  |bright                |
M50                   |3051565918693864832   |105.60940964011017    |-8.334156758707122    |1.006758345917681     |0.037101512830328115  |-0.8679198952723983   |0.06716529703399912   |-0.5044166525916824   |0.0638370964695406    |14.78167              |15.286196             |14.115212             |1.1709833             |0.550275202961        |0.995039188068        |probable-member       |5.157                 |0.967                 |5633                  |bright                |
M50                   |3051567082623072640   |105.81955070628169    |-8.356978747606556    |1.095130904591874     |0.4480713528304773    |-0.3595509868717479   |0.6685051437606145    |-0.028742045248446375 |0.685804272766061     |19.469307             |20.240295             |18.487558             |1.752737              |0.584004117167        |0.529486547033        |possible-member       |9.059                 |0.495                 |3585                  |faint                 |
M50                   |3051562860677225344   |105.53516631016767    |-8.437895948283135    |0.9648071147420559    |0.04137230829901996   |-0.8656433931800764   |0.07022157547513112   |-0.5269297392009417   |0.07882426143789603   |15.015859             |15.491187             |14.383145             |1.1080418             |0.652008134694        |0.990913376961        |probable-member       |4.868                 |1.019                 |5818                  |bright                |
M50                   |3051562856375109376   |105.541534581383      |-8.433802661556907    |1.088107256052523     |0.2810210881471717    |-0.1715972905836017   |0.4110875921127217    |-0.8696484701448268   |0.39553222841315355   |18.533573             |19.481964             |17.486809             |1.9951553             |0.733981685992        |0.839671759365        |possible-member       |8.144                 |0.591                 |3932                  |faint                 |
M50                   |3051577665425598720   |106.20226559085708    |-8.261547985851726    |0.866386297778003     |0.16973603654749947   |-0.8587324452817827   |0.3000450142496376    |-0.36660072814239897  |0.27953936736850216   |18.203754             |18.988941             |17.318663             |1.6702785             |0.693861652344        |0.841121717867        |possible-member       |7.53                  |0.655                 |4219                  |intermediate          |
M50                   |3051571450611664896   |105.72135296546163    |-8.282383519102078    |1.0149788839875553    |0.06468676745195631   |-0.8406002653800894   |0.10823283848908745   |-0.6583809607886913   |0.10652887708826646   |16.523438             |17.143211             |15.757182             |1.3860292             |0.303054417892        |0.993629540288        |probable-member       |6.057                 |0.822                 |5057                  |bright                |
M50                   |3051566468449631104   |105.66207492388341    |-8.290267441748844    |1.0736906999731708    |0.08023140005840163   |-0.5739147181904081   |0.15326879308645164   |-0.6176371908708151   |0.1364939181290662    |16.81629              |17.4926               |16.009628             |1.4829712             |0.568685292011        |0.991478649734        |probable-member       |6.413                 |0.774                 |4843                  |bright                |
M50                   |3051568461308047360   |105.75695882057792    |-8.29508965928383     |0.9937792732906007    |0.27174404268174646   |-0.6419683227793529   |0.43340900568607804   |-1.543838190528519    |0.4166245696027017    |18.931553             |19.822823             |17.7203               |2.102522              |1.16617523494         |0.51616921998         |possible-member       |8.55                  |0.542                 |3767                  |faint                 |
M50                   |3051567258723587968   |105.80311461965093    |-8.353614630146575    |1.0205214970739693    |0.04313452849039865   |-0.262280937895424    |0.0708670646972278    |-0.39033006685803345  |0.06549698618760035   |15.769816             |16.30234              |15.07491              |1.2274294             |1.26499184984         |0.96809066512         |probable-member       |5.404                 |0.923                 |5474                  |bright                |
M50                   |3051568594451678336   |105.77723719417881    |-8.286816856946903    |1.010630456284931     |0.0713252189660834    |-1.0234936619569777   |0.12205353524114071   |-0.34596994900715183  |0.11913703861832665   |16.6857               |17.38219              |15.860207             |1.5219841             |1.0334158214          |0.965494900066        |probable-member       |6.551                 |0.756                 |4765                  |bright                |
M50                   |3051596769439666944   |106.03331313423942    |-8.089857247361959    |1.8965116118941305    |0.38896918294674615   |-0.7669862523154265   |0.6333491002560914    |-0.28636609047367434  |0.698387305434343     |19.089779             |20.133415             |17.913662             |2.2197533             |1.35734265189         |0.869162701902        |possible-member       |8.718                 |0.525                 |3704                  |faint                 |
M50                   |3051577154328772736   |106.1031075702446     |-8.32645935687008     |0.9354579078107951    |0.171762794622728     |-1.4122432330376185   |0.32126944604307756   |-1.0933334852947323   |0.29500245344906006   |18.345362             |19.334124             |17.334255             |1.9998684             |1.27294218188         |0.621723794247        |possible-member       |7.943                 |0.615                 |4018                  |intermediate          |
M50                   |3051561516345366016   |105.6996626238062     |-8.406030967839213    |0.9621059176234166    |0.08922484484308382   |-0.702881984795085    |0.15353981546341722   |-0.5764259011517687   |0.19282787730480574   |16.758474             |17.56511              |15.87628              |1.6888294             |0.279357035104        |0.983010626308        |probable-member       |7.031                 |0.704                 |4486                  |bright                |
M50                   |3051568083357307520   |105.7825704191842     |-8.336562967693181    |1.0049462251597763    |0.04117216308991333   |-0.7234198584938218   |0.07728607477174022   |-0.8582051748772211   |0.07371117322133583   |11.606001             |11.772687             |11.312107             |0.46057987            |0.69163684008         |0.993342166399        |probable-member       |2.157                 |1.778                 |8570                  |bright                |
M50                   |3051564338145930880   |105.56634339068668    |-8.35828806181162     |0.9968575558895179    |0.030323330345458335  |-0.02594696773006383  |0.053326356017020675  |-0.28840406694903575  |0.051006072629301624  |13.66469              |13.9966755            |13.124654             |0.8720217             |1.88340911733         |0.662273322014        |possible-member       |3.646                 |1.285                 |6612                  |bright                |
M50                   |3051572481403820544   |105.68600757203141    |-8.264204592775373    |0.9680392202014297    |0.038613289391367524  |-0.9945109348042701   |0.06928405108217417   |-1.0225511274686052   |0.06267193987036776   |12.26558              |12.402797             |12.012484             |0.39031315            |1.43950942314         |0.920555064811        |probable-member       |1.897                 |1.91                  |9065                  |bright                |
M50                   |3051561383208346368   |105.78141755240209    |-8.370914253896892    |1.0077029029373565    |0.05159626368855153   |-0.6701123416263942   |0.0901243613116383    |-0.7782481047390765   |0.07949094861954606   |16.070099             |16.66426              |15.312135             |1.3521261             |0.447569551577        |0.994485646707        |probable-member       |5.927                 |0.841                 |5138                  |bright                |
M50                   |3051564544304362368   |105.5518988948129     |-8.34957880804833     |1.00993367404015      |0.04202648543038289   |-0.4599619201782554   |0.07641104567501464   |-0.5920482591202435   |0.0757800570022082    |10.625554             |10.764717             |10.388486             |0.3762312             |0.564457195415        |0.99465888573         |probable-member       |1.835                 |1.946                 |9185                  |bright                |
M50                   |3051565094060140800   |105.6285744375615     |-8.344438413918994    |0.8794895435969926    |0.08526004717236717   |-0.7775821559085735   |0.16865554639857738   |-0.9526538216426269   |0.19298163011777336   |16.835018             |17.631598             |15.934517             |1.6970806             |1.07230810276         |0.908104367798        |probable-member       |7.053                 |0.702                 |4473                  |bright                |
M50                   |3051561000949292160   |105.7606047307985     |-8.405426864495002    |1.033779075716257     |0.1708331817006979    |-0.39389835321517647  |0.31644326605064654   |-0.5070167582351298   |0.2769450760304595    |18.271135             |19.171064             |17.222986             |1.9480782             |0.514334544826        |0.94186819496         |probable-member       |7.842                 |0.625                 |4066                  |intermediate          |
M50                   |3051561417568813824   |105.76133484854905    |-8.367970773364323    |0.9454134622585426    |0.05015811719893228   |-0.1426841834647207   |0.08851038923572199   |-0.7421545612454147   |0.08203647299743591   |16.105885             |16.687756             |15.369227             |1.3185282             |1.37428229152         |0.905652653778        |probable-member       |5.791                 |0.861                 |5224                  |bright                |
M50                   |3051561997381784064   |105.68497834256493    |-8.362656980881626    |1.0360812184468777    |0.04948253307233679   |-0.3333464027057681   |0.09560579843717368   |-0.7043840693142479   |0.09587638350535259   |15.916439             |16.564163             |15.111144             |1.4530191             |0.896163754527        |0.989525815815        |probable-member       |6.306                 |0.788                 |4905                  |bright                |
M50                   |3051565472017214336   |105.71351844335643    |-8.321992966183295    |1.0194731773894967    |0.02697508047143109   |-0.5594623340064747   |0.04777127056564359   |-0.9688637767161521   |0.04364165739942869   |14.027242             |14.389267             |13.497601             |0.8916664             |1.17955430436         |0.98513788438         |probable-member       |3.756                 |1.258                 |6536                  |bright                |
M50                   |3051582029111248896   |106.09783090194756    |-8.202718947139816    |1.576860679096711     |0.3967025828491705    |-0.21681605295305523  |0.6568274331595164    |-1.341656383618538    |0.7783927303231251    |19.598898             |20.884901             |18.382723             |2.5021782             |1.05976327665         |0.756030434972        |possible-member       |9.247                 |0.476                 |3532                  |faint                 |
M50                   |3051582480082951680   |106.16483193265579    |-8.204791227611869    |1.0479385797175733    |0.08524504297093556   |-0.5229767378659577   |0.1326138264043616    |-0.9610821386640905   |0.15448147786043448   |16.860487             |17.417965             |15.884003             |1.5339622             |0.946379741869        |0.975424695078        |probable-member       |6.594                 |0.751                 |4742                  |bright                |
M50                   |3051565746895121408   |105.68280189857157    |-8.298855047738874    |1.0008097680467123    |0.11689649604608923   |-0.44804955547840536  |0.20509101834687926   |-1.2414062803461572   |0.17678983633594358   |17.544035             |18.329313             |16.63615              |1.6931629             |1.49473082742         |0.713214965316        |possible-member       |7.046                 |0.703                 |4477                  |intermediate          |
M50                   |3051562242201807232   |105.74218103879211    |-8.343468341889915    |1.0077636227078632    |0.035130511865156484  |-0.8317044726801937   |0.06388800927754741   |-0.7346366543707272   |0.05770344390877752   |12.841923             |13.062066             |12.482041             |0.5800247             |0.422854176691        |0.996328461259        |probable-member       |2.512                 |1.63                  |7938                  |bright                |
M50                   |3051564544304365312   |105.53752056952172    |-8.346380122796342    |1.016764663617503     |0.030177564547494675  |-0.7448198727282361   |0.05440565082329921   |-0.8786077113214904   |0.05356861854800354   |14.336654             |14.809796             |13.702394             |1.1074028             |0.822322533041        |0.993778036665        |probable-member       |4.865                 |1.019                 |5820                  |bright                |
M50                   |3051563406131607040   |105.58033440042381    |-8.390891121030988    |0.936842149661952     |0.04635433589715068   |-0.4869257060241287   |0.09404596402188553   |-0.31133616960557414  |0.08391347516562615   |11.745311             |11.9243145            |11.442068             |0.4822464             |1.30977464075         |0.92955825926         |probable-member       |2.227                 |1.746                 |8442                  |bright                |
M50                   |3051563444792734464   |105.58939760706981    |-8.378406672398041    |0.9400543405953766    |0.037098927469202646  |-0.9618973126264214   |0.07449549538434953   |-0.4577026799601589   |0.07260706174463616   |14.530979             |14.950816             |13.945101             |1.0057154             |1.12301664456         |0.965829028564        |probable-member       |4.374                 |1.117                 |6134                  |bright                |
M50                   |3051562517079711872   |105.72926443974846    |-8.329423953503392    |1.0334158144539543    |0.03715079401019848   |-0.3831031322598646   |0.07401969234706987   |-0.5805882014678397   |0.06231685067380098   |12.582642             |12.751128             |12.284721             |0.46640682            |0.843072341489        |0.992886287601        |probable-member       |2.176                 |1.769                 |8535                  |bright                |
M50                   |3051566846406747264   |105.64629049001736    |-8.266829955457844    |1.023967932472974     |0.029686700447067695  |-0.8001675788968616   |0.05399070328405753   |-0.6930749094012669   |0.04864140472700876   |14.37165              |14.75876              |13.805576             |0.9531841             |0.445399161546        |0.997056556985        |probable-member       |4.095                 |1.178                 |6311                  |bright                |
M50                   |3051599659949989888   |105.93429846782132    |-8.034275809985111    |2.6390222669317795    |0.4895491420001529    |0.5325016780688314    |0.76039016568047      |-1.5008016217568787   |0.7940327531348188    |19.639769             |20.731506             |18.392479             |2.3390274             |2.21321649404         |0.676623365684        |possible-member       |9.276                 |0.473                 |3524                  |faint                 |
M50                   |3051573267376573568   |105.7543202347144     |-8.194064068295567    |0.7273849493368792    |0.23932182644657538   |-1.1393406960809047   |0.41950959844091823   |-0.5598089609764376   |0.3704143591187535    |18.710167             |19.709824             |17.614046             |2.0957775             |0.835897022024        |0.605116244716        |possible-member       |8.328                 |0.565                 |3861                  |faint                 |
M50                   |3051565364636203264   |105.70496194470114    |-8.329206691046155    |0.9955150304451095    |0.03178229215660987   |-0.7332463327268411   |0.05579057933586956   |-0.3342783821980062   |0.05448689533059705   |14.487815             |14.880508             |13.926323             |0.9541855             |0.983801581612        |0.986983322809        |probable-member       |4.101                 |1.177                 |6308                  |bright                |
M50                   |3051568598753365632   |105.77483705981275    |-8.286332767319953    |1.0977281252654185    |0.061944629936797196  |-0.2124090355026994   |0.10590852051421952   |-0.5818735458105112   |0.10522972008053116   |16.365925             |17.017118             |15.55833              |1.4587889             |1.34295397658         |0.966311205072        |probable-member       |6.327                 |0.785                 |4893                  |bright                |
M50                   |3051561275827240064   |105.74498860024772    |-8.38276934730879     |1.1926192623093035    |0.17308370063164333   |-1.4422548691074646   |0.3246130461202633    |-0.3076484209506045   |0.2799609968091313    |18.288116             |19.423342             |17.183731             |2.2396107             |1.33566323304         |0.743636680956        |possible-member       |8.039                 |0.606                 |3972                  |intermediate          |
M50                   |3051561761165535616   |105.66212458326451    |-8.399523218862045    |1.052391074023538     |0.09187912339515687   |-0.27833169609906305  |0.18357938462806794   |-0.4369540183698814   |0.2105617736854105    |16.889517             |17.626637             |16.02485              |1.6017857             |0.948723181246        |0.959957709082        |probable-member       |6.793                 |0.729                 |4623                  |bright                |
M50                   |3051565815614600448   |105.67080565285383    |-8.293399711637724    |0.9814196898160508    |0.028658441319554737  |-0.5175036391644827   |0.0522871095207601    |-0.7614856643502431   |0.04337553937978095   |13.522152             |13.89818              |12.981695             |0.91648483            |0.663452665592        |0.994562285876        |probable-member       |3.895                 |1.224                 |6442                  |bright                |
M50                   |3051562448360239616   |105.7291941302008     |-8.336332135839006    |0.9633330714493037    |0.04553057481059666   |-1.3154954602117865   |0.07955920808667295   |-0.9649127966652713   |0.07121162880777906   |11.049097             |11.126137             |10.882496             |0.2436409             |1.71197977011         |0.736308307379        |possible-member       |0.904                 |2.585                 |11062                 |bright                |
M50                   |3051563341713507968   |105.6133293493404     |-8.377770865186616    |1.0254925978658922    |0.024632883117174074  |-0.7881234658269267   |0.04603572288815719   |-0.6798141067834714   |0.04472641298532314   |13.363339             |13.643339             |12.9270735            |0.7162657             |0.475861649032        |0.997316045263        |probable-member       |2.927                 |1.488                 |7286                  |bright                |
M50                   |3051561967323943424   |105.66854956429107    |-8.366548937497958    |1.0254513175830746    |0.043823333126170184  |-1.017051584600355    |0.07223264949449154   |-0.781523600445925    |0.07139949884981403   |11.713912             |11.826403             |11.492444             |0.33395863            |0.854401081721        |0.9911890815          |probable-member       |1.613                 |2.08                  |9625                  |bright                |
M50                   |3051561275827237504   |105.74398801806133    |-8.384925638620638    |1.0553953013191508    |0.0923705050709722    |-0.8416451839886087   |0.172932853499384     |-0.7574281775221829   |0.1969304730761702    |17.010626             |17.676498             |16.18976              |1.4867382             |0.49131912124         |0.986582851272        |probable-member       |6.426                 |0.772                 |4835                  |bright                |
M50                   |3051598079408792960   |105.88944479754468    |-8.121562653528645    |1.0082356425023393    |0.034568653952436246  |-0.8912181224445505   |0.06369914638208585   |-0.566818347602585    |0.059419088504648394  |14.987392             |15.448327             |14.354848             |1.0934792             |0.4675677942          |0.995955996602        |probable-member       |4.799                 |1.032                 |5862                  |bright                |
M50                   |3051573542254502528   |105.7327764907528     |-8.170654492776393    |0.9278678525165228    |0.14583967711709375   |-0.6925644635371276   |0.25086834669743674   |-0.7145124250827339   |0.2249983282043929    |17.75011              |18.599962             |16.795677             |1.804285              |0.32812663335         |0.951568124601        |probable-member       |7.338                 |0.674                 |4321                  |intermediate          |
M50                   |3051599621295999104   |105.91959424023335    |-8.040921875763535    |1.1460033769521176    |0.3320972996892143    |-0.41552792726283383  |0.569414515801223     |-1.217711716431616    |0.6051200978584341    |19.089046             |19.861403             |17.911198             |1.9502048             |0.649100913138        |0.76097206377         |possible-member       |8.696                 |0.527                 |3712                  |faint                 |
M50                   |3051561177049909248   |105.8031829167388     |-8.375544142887664    |0.8843188237169567    |0.03391499023814943   |-0.9679799648953331   |0.057734273287488924  |-0.5348322266919915   |0.06120254312490446   |14.882343             |15.362888             |14.231227             |1.1316614             |1.76955979935         |0.591706239925        |possible-member       |4.979                 |0.998                 |5747                  |bright                |
M50                   |3051574160729793408   |105.87568009111467    |-8.171034463738788    |0.8419261056400396    |0.10098330568564023   |-1.2453849732040136   |0.1830073663580168    |-0.8245155157429586   |0.16577796327005676   |17.174213             |18.060993             |16.247478             |1.8135147             |1.39917075861         |0.672384815389        |possible-member       |7.36                  |0.672                 |4309                  |bright                |
M50                   |3051561756863984640   |105.66418396410698    |-8.39770702486035     |1.5476121328134498    |0.4949206578680498    |-0.7304808605152397   |1.0295318682082772    |-1.6383287666656619   |1.2447727109482511    |19.66712              |20.649517             |18.390299             |2.2592182             |0.785882059683        |0.503509598786        |possible-member       |9.298                 |0.471                 |3517                  |faint                 |
M50                   |3051566915126218368   |105.63254996522996    |-8.246933628482502    |0.94266650712224      |0.2196100327037234    |-0.7899844656955706   |0.3778224050588569    |-1.3474561961520244   |0.3232220891957724    |18.320969             |19.133001             |17.24355              |1.889452              |1.13808296168         |0.622716840648        |possible-member       |7.855                 |0.624                 |4061                  |intermediate          |
M50                   |3051563616591419520   |105.58787923354602    |-8.366961287757642    |1.046263564753511     |0.043867267117618396  |-0.523340851448594    |0.08235887274613546   |-0.5398775997020713   |0.07983079901771346   |10.6504755            |10.756815             |10.4644785            |0.29233646            |0.724752158415        |0.994021620462        |probable-member       |1.342                 |2.261                 |10170                 |bright                |
M50                   |3051597770171152768   |105.90999218261317    |-8.154917070774497    |1.023347865044309     |0.027983000786285524  |-0.7228009211551572   |0.05092760950381152   |-0.9648045089635365   |0.04503077270702562   |14.076419             |14.464432             |13.519602             |0.94482994            |1.13399484447         |0.987117296577        |probable-member       |4.051                 |1.188                 |6339                  |bright                |
M50                   |3051567735458184704   |105.8713902969828     |-8.3098046342697      |1.2773183136762443    |0.2756357326171445    |0.025903899690292546  |0.4472115534291807    |-1.5187241490586574   |0.3954952017460339    |18.910622             |19.95242              |17.670525             |2.2818947             |1.55169031832         |0.585130554535        |possible-member       |8.543                 |0.542                 |3769                  |faint                 |
M50                   |3051563096893361792   |105.55853640106129    |-8.389262868526004    |0.7680040228236581    |0.27987836594369303   |-0.6719521703941543   |0.40563871264361157   |-1.0009858762712167   |0.38551770297173327   |18.628485             |19.632502             |17.552423             |2.0800781             |0.692974525975        |0.675324754777        |possible-member       |8.246                 |0.576                 |3894                  |faint                 |
M50                   |3051561069668796416   |105.79778540903101    |-8.390682674223983    |0.7950389324937942    |0.20346720808279287   |-0.4531840716256869   |0.35196526619834695   |-0.8617092499080596   |0.3112576112131335    |18.560356             |19.69722              |17.39403              |2.3031902             |0.765449890817        |0.716754604316        |possible-member       |8.194                 |0.584                 |3913                  |faint                 |
M50                   |3051590451547309696   |106.19033380609508    |-8.075064427671652    |0.8989274678545808    |0.24974870787484393   |-0.6821404151036972   |0.44773721896845775   |-0.20787657608146842  |0.530205572288856     |18.815426             |19.978354             |17.758224             |2.220129              |0.504092101841        |0.696752314343        |possible-member       |8.443                 |0.553                 |3809                  |faint                 |
M50                   |3051562551439443840   |105.73269820951525    |-8.321033920551056    |0.9980518266816768    |0.044167203040045594  |-0.9364176204047442   |0.06725301371025276   |-0.9581748611393444   |0.06033529831963312   |14.331176             |14.773346             |13.723481             |1.0498648             |1.14110597309         |0.976222743684        |probable-member       |4.592                 |1.072                 |5995                  |bright                |
M50                   |3051567293083318144   |105.81883726343818    |-8.347718162657367    |0.8827685179030228    |0.07829542820488201   |-1.032510652986219    |0.12364450196261666   |-0.947737733526793    |0.12026912127461677   |16.992437             |17.688732             |16.137886             |1.5508461             |1.36778987165         |0.836331431433        |possible-member       |6.645                 |0.745                 |4712                  |bright                |
M50                   |3051566945188162688   |105.64381879258107    |-8.23601789255847     |1.0142582059376903    |0.24251000844839007   |-0.8429085965944597   |0.3907443091454543    |-0.2214679630833173   |0.3485753155393345    |18.670015             |19.602982             |17.551935             |2.0510464             |0.641081660545        |0.83355795505         |possible-member       |8.285                 |0.571                 |3878                  |faint                 |
M50                   |3051577940303531136   |106.17683548575476    |-8.246151766336807    |0.9438820270085562    |0.26429602709010336   |-0.8085927719896824   |0.4294552243576118    |-1.51681103145419     |0.43620504032561386   |18.842224             |19.771994             |17.901464             |1.8705292             |1.09813293295         |0.538459649681        |possible-member       |8.442                 |0.553                 |3810                  |faint                 |
M50                   |3051567838537398656   |105.84474755412475    |-8.310393064335496    |1.17907286670986      |0.20197798424026359   |-0.6591561395688229   |0.3146143214726528    |-0.5581072399456635   |0.28091296761197115   |18.521526             |19.603714             |17.45018              |2.153534              |0.52919193082         |0.965549020095        |probable-member       |8.144                 |0.591                 |3931                  |faint                 |
M50                   |3051594471636269312   |105.95571777068675    |-8.189622938501824    |1.0052603458890537    |0.033499359155980186  |-1.1280554970365109   |0.0614525710167291    |-0.28937296572923243  |0.056388195145765645  |12.88253              |13.087693             |12.542195             |0.5454979             |1.44832798584         |0.934567181062        |probable-member       |2.413                 |1.668                 |8110                  |bright                |
M50                   |3051574263809092224   |105.88973349899648    |-8.175119987664539    |1.6823935640347942    |0.5605968969136359    |-0.4138868515289344   |1.028062226671449     |-0.7377571399489955   |1.1267995979364291    |19.981125             |21.37748              |18.770428             |2.6070518             |0.721174727845        |0.630172176949        |possible-member       |9.636                 |0.436                 |3427                  |faint                 |
M50                   |3051571416251919744   |105.74304678401214    |-8.283408363691388    |0.8972516809316429    |0.12895886311144766   |-0.5848275163403617   |0.23026075021301143   |-0.8972138249550242   |0.220225777401604     |16.88843              |17.546677             |15.962841             |1.5838356             |0.737473640639        |0.920322195249        |probable-member       |6.742                 |0.735                 |4653                  |bright                |
M50                   |3051569900124762368   |105.98757355942205    |-8.240712341411086    |0.918850953896895     |0.12413813552128707   |-1.0622261208968744   |0.21888647732152133   |-0.6246573672635771   |0.23919518990284203   |17.834484             |18.682045             |16.907267             |1.7747784             |0.71180488527         |0.931665471964        |probable-member       |7.314                 |0.676                 |4334                  |intermediate          |
M50                   |3051574263809010688   |105.88421376885763    |-8.168425937652623    |1.5056252212070036    |0.40958485086220003   |0.20081462935518218   |0.7754101087930915    |-0.7828204545258374   |0.8583005327295048    |19.425236             |20.79707              |18.229834             |2.567236              |0.962873251435        |0.737707523794        |possible-member       |9.078                 |0.493                 |3580                  |faint                 |
M50                   |3051599213280162048   |105.83266494638384    |-8.087282821842578    |0.970846576643211     |0.06644191046468108   |-0.8948687208104052   |0.11968668316632394   |-0.6309935227740885   |0.10758397228586124   |11.0880995            |11.180512             |10.917262             |0.26325035            |0.452638677544        |0.989517189279        |probable-member       |1.096                 |2.439                 |10669                 |bright                |
M50                   |3051566120550486784   |105.62051507468904    |-8.306637364498437    |0.9381346298817427    |0.13000864325724115   |-0.37640485222394515  |0.20508368323242077   |-0.4487674450724492   |0.21319892667216744   |17.302576             |18.07095              |16.447903             |1.6230469             |0.758612091129        |0.923511441787        |probable-member       |6.852                 |0.723                 |4589                  |bright                |
M50                   |3051566571528837888   |105.6665110077581     |-8.27727610498779     |0.9622029126692362    |0.03119707667918322   |-0.3278958763252453   |0.05478611415004064   |-0.5412141444519234   |0.050482261130205444  |12.896796             |13.097454             |12.563574             |0.53388023            |1.06412806363         |0.981564593841        |probable-member       |2.38                  |1.681                 |8168                  |bright                |
M50                   |3051574951003779072   |105.74723886646018    |-8.16714972168235     |0.7916518854954051    |0.37393242414511313   |-0.3781448610424587   |0.6207462071630735    |-0.9280638511467539   |0.6535216085948704    |19.318897             |20.073471             |18.255033             |1.8184376             |0.496843707199        |0.527919078031        |possible-member       |8.914                 |0.508                 |3633                  |faint                 |
M50                   |3051566571528838016   |105.67351592360994    |-8.283224008814967    |1.0265154077742016    |0.03359371091098128   |-1.0319775813760674   |0.06083005814016145   |-0.30291041361933796  |0.05456567887477603   |15.032176             |15.576019             |14.334309             |1.2417107             |1.34036630305         |0.962324274375        |probable-member       |5.465                 |0.913                 |5435                  |bright                |
M50                   |3051561172748610304   |105.78856013647417    |-8.375333027230495    |1.0721467473894706    |0.03699099121056377   |-0.7510068323300282   |0.060474028816771566  |-0.5958625189843928   |0.05557939802549019   |12.086399             |12.212238             |11.849688             |0.36255074            |0.956747547686        |0.992807238927        |probable-member       |1.768                 |1.986                 |9316                  |bright                |
M50                   |3051561383208341760   |105.79208584581977    |-8.37112529281474     |1.0753976837370725    |0.06488677289204715   |-0.5819014260476586   |0.11126492920670035   |-0.7688863311126464   |0.1101702641958316    |16.57986              |17.160112             |15.803779             |1.3563337             |0.774107225581        |0.991844955779        |probable-member       |5.943                 |0.839                 |5128                  |bright                |
M50                   |3051566571528836224   |105.67596808732218    |-8.282478659813789    |1.0083815819625805    |0.06159878637749841   |-0.8318777339065184   |0.1088726446109765    |-0.9268779998177104   |0.10561473297308832   |16.35287              |16.943453             |15.617058             |1.326395              |0.876412471239        |0.983660335298        |probable-member       |5.825                 |0.856                 |5202                  |bright                |
M50                   |3051573374756985984   |105.69549756175601    |-8.192582670221514    |1.0112127943658928    |0.03253077991421882   |-0.5485263817466579   |0.05513430391228658   |-0.6342767886309885   |0.0516029496938314    |14.747352             |15.161853             |14.160315             |1.0015383             |0.382396542378        |0.996831404971        |probable-member       |4.351                 |1.121                 |6148                  |bright                |
M50                   |3051565639514151168   |105.67927755893845    |-8.305842352662532    |0.7694921872271109    |0.16957311544766718   |-0.7878847352669233   |0.29622420335478844   |-0.20920210044041965  |0.2617262169491216    |18.199018             |18.731071             |17.326447             |1.4046249             |1.11797732873         |0.57911279988         |possible-member       |7.193                 |0.688                 |4398                  |intermediate          |
M50                   |3051574985363520640   |105.76757777053108    |-8.164398507666396    |1.0222050652922965    |0.06168090448846565   |-0.2913186444186056   |0.10954449461962433   |-0.4924388941800626   |0.11224473430059233   |16.385038             |16.981255             |15.654865             |1.3263893             |0.973408571108        |0.980173731667        |probable-member       |5.825                 |0.856                 |5202                  |bright                |
M50                   |3051566846406743936   |105.64971015757624    |-8.262958916745779    |1.0442320747449962    |0.03526182459442675   |-0.6984091181001592   |0.061696227726699124  |-0.47236727092580433  |0.0562381968445493    |14.980296             |15.432772             |14.356544             |1.0762281             |0.796127699827        |0.994245812905        |probable-member       |4.718                 |1.047                 |5914                  |bright                |
M50                   |3051568426954689664   |105.74925291420135    |-8.306327881602586    |0.9653450296975943    |0.037759698778011226  |-0.35597991809596113  |0.052707115611721006  |-0.5113147647840571   |0.04903334444437235   |14.345403             |14.800564             |13.721567             |1.0789967             |0.994255183494        |0.983256840614        |probable-member       |4.731                 |1.045                 |5906                  |bright                |
M50                   |3051564711801192064   |105.54578429517856    |-8.319815949321647    |1.5547372320241812    |0.35783027161840286   |-1.574470754382563    |0.6702591951883548    |0.5386765784271028    |0.873002173939331     |18.966127             |20.07366              |17.787947             |2.2857132             |1.36452968871         |0.733772736222        |possible-member       |8.599                 |0.537                 |3748                  |faint                 |
M50                   |3051600484590426496   |106.00310887760901    |-8.021257510581078    |2.897760225267419     |0.7253833513214576    |-1.3760913127763177   |1.219927935784542     |-0.145190963428321    |1.1947166261109516    |20.258804             |                      |                      |                      |1.55808883959         |0.535749028599        |possible-member       |9.763                 |0.421                 |3396                  |faint                 |
M50                   |3051571377590455168   |105.73062384799799    |-8.30814822888376     |1.2274521457523162    |0.19923005102096022   |-1.3667342224007786   |0.3383730185707154    |-0.8282233283845605   |0.29655231499545626   |18.360512             |19.333567             |17.298038             |2.0355282             |1.15239702751         |0.84568473432         |possible-member       |7.974                 |0.612                 |4003                  |intermediate          |
M50                   |3051574229452712960   |105.86347427411143    |-8.175069063703907    |1.5425645506876107    |0.5405494781703425    |0.12553679825764633   |0.8514680270115713    |-1.536209087624167    |0.8374174583639303    |19.921774             |20.32223              |18.634338             |1.687891              |0.998289854479        |0.532455038414        |possible-member       |9.506                 |0.45                  |3459                  |faint                 |
M50                   |3051568422652952576   |105.7487587465007     |-8.309174364252717    |1.2869302411870585    |0.3049460181454392    |-0.5088118892127563   |0.46739366687850276   |-0.8818034817461079   |0.44619349402744723   |18.957447             |19.808338             |17.847853             |1.9604855             |0.652665690909        |0.901213216943        |probable-member       |8.565                 |0.54                  |3761                  |faint                 |
M50                   |3051563032475893632   |105.57184755494475    |-8.408084367761003    |1.0740675132684918    |0.03608826878109155   |-0.6081856558646855   |0.06182006090773958   |-0.1013737623979256   |0.06083756886833134   |13.102984             |13.37083              |12.674551             |0.6962786             |1.98837026621         |0.588063645171        |possible-member       |2.86                  |1.509                 |7379                  |bright                |
M50                   |3051573099879082496   |105.71970216554095    |-8.222167135923591    |1.0967266575960843    |0.09954981694666022   |-0.6280376564584831   |0.17022360925446964   |-0.776832158329949    |0.1551676262020192    |17.296438             |18.0645               |16.42153              |1.642971              |0.662287708022        |0.988657612287        |probable-member       |6.906                 |0.718                 |4558                  |bright                |
M50                   |3051572721921961600   |105.71584922971675    |-8.22249468627151     |1.0295243644163594    |0.031230487736171715  |-0.8481755516076583   |0.05318843978405541   |-0.633584983636941    |0.04939114866929204   |14.784424             |15.230718             |14.172286             |1.0584316             |0.523593892426        |0.996661887858        |probable-member       |4.633                 |1.064                 |5969                  |bright                |
M50                   |3051573129941083520   |105.73240510052945    |-8.199656563042378    |1.5685790355349922    |0.5252393618335816    |-1.1147898259582163   |0.7947979918354257    |-0.32412394267007283  |0.8692034584031818    |19.710236             |20.404528             |18.334343             |2.0701847             |0.713272510081        |0.631866166494        |possible-member       |9.326                 |0.468                 |3509                  |faint                 |
M50                   |3051563165613249664   |105.61165897237582    |-8.410782593497048    |1.3851013722198144    |0.388741149080037     |-1.1387809287156083   |0.7769021196101991    |0.5295262801253905    |0.9387324080860666    |19.26833              |20.382504             |17.95484              |2.4276638             |0.956361326341        |0.674879328804        |possible-member       |8.911                 |0.509                 |3634                  |faint                 |
M50                   |3051563303051814784   |105.63460895515925    |-8.3783906923934      |0.7794288799598798    |0.12575721262097658   |-0.45614155846206966  |0.23722643768376211   |-0.6726475650425938   |0.27930248473265357   |17.367792             |18.09734              |16.476303             |1.6210365             |1.08602802919         |0.686488574252        |possible-member       |6.846                 |0.724                 |4593                  |bright                |
M50                   |3051596464501035008   |106.09632949247028    |-8.085016288423441    |0.977291779869563     |0.04109619679583043   |-1.003857155636667    |0.06617394617831025   |-0.7206691556102901   |0.0593080786946834    |15.3153715            |15.776553             |14.691304             |1.085249              |0.753622663305        |0.990987428089        |probable-member       |4.76                  |1.039                 |5887                  |bright                |
M50                   |3051577562346360832   |106.1948335854959     |-8.276961318342163    |2.004652372409038     |0.6119350089612613    |0.31945502482107274   |1.1532817165307905    |-0.013770016109309564 |1.1232972949165145    |20.12689              |21.3729               |18.828053             |2.5448475             |1.11725611766         |0.532286333357        |possible-member       |9.778                 |0.42                  |3393                  |faint                 |
M50                   |3051561894302576768   |105.69126475811841    |-8.380552867056085    |1.0973467659327756    |0.22853240922967308   |-0.7815772806569168   |0.4239740565888792    |-1.2730697603688874   |0.41085530242431834   |18.549625             |19.128723             |17.514486             |1.6142368             |0.8648354698          |0.82093499684         |possible-member       |8.127                 |0.594                 |3938                  |faint                 |
M50                   |3051562066101239552   |105.74559293367489    |-8.37359972852618     |1.0821422758993462    |0.32184260577925133   |-0.23102713367626018  |0.577383189234289     |-1.1205000872750097   |0.567144422004028     |18.937365             |19.903399             |17.844528             |2.0588703             |0.658807550938        |0.7469892265          |possible-member       |8.553                 |0.541                 |3766                  |faint                 |
M50                   |3051565536434938240   |105.70301211942633    |-8.304534626972139    |0.9248648638659125    |0.20541506729316547   |-0.8607458193031337   |0.3617821591028381    |-1.225548307560877    |0.27936537608381      |18.142395             |19.090824             |17.109367             |1.9814568             |1.07881802096         |0.706729996095        |possible-member       |7.776                 |0.631                 |4098                  |intermediate          |
M50                   |3051565575096416000   |105.71087049219508    |-8.296498136279018    |1.2096580509322667    |0.08801694992613324   |-0.1281749763505131   |0.1560572167242003    |-0.9192960762665687   |0.1368048602661563    |17.145422             |17.925331             |16.274185             |1.6511459             |1.88557122337         |0.819891161167        |possible-member       |6.928                 |0.715                 |4545                  |bright                |
M50                   |3051571828562371328   |105.73984798047954    |-8.256857494224922    |1.1112363856750451    |0.09322552298819875   |-0.7476548124544601   |0.16170986982968602   |-0.4435441305508378   |0.1551956401622358    |17.259338             |17.950356             |16.328032             |1.622324              |0.824730959417        |0.983775090857        |probable-member       |6.85                  |0.723                 |4591                  |bright                |
M50                   |3051572064785313920   |105.80122465008073    |-8.247113611619058    |1.1818381520885675    |0.11187704220775227   |-0.6549831496217984   |0.1948709008162303    |-0.9205021107740465   |0.17410460702757502   |17.373072             |18.323542             |16.382175             |1.9413662             |1.13903878863         |0.975712861072        |probable-member       |7.705                 |0.638                 |4132                  |bright                |
M50                   |3051573370455889920   |105.70023364771625    |-8.196116830980898    |2.224259439281635     |0.4912909966207442    |0.5363410149172347    |0.7714498110162875    |-1.1531791360786718   |0.8169232829624961    |19.567495             |20.69748              |18.240625             |2.4568539             |1.72378053754         |0.630422557335        |possible-member       |9.212                 |0.48                  |3542                  |faint                 |
M50                   |3051571966007706368   |105.78561507495733    |-8.24822724428212     |1.0090201331984259    |0.032504771304593436  |-0.2942798793925805   |0.057383537933053765  |-0.5224192782093856   |0.05381261832925249   |14.904315             |15.349085             |14.293157             |1.0559282             |0.988911092613        |0.989234262145        |probable-member       |4.621                 |1.066                 |5976                  |bright                |
M50                   |3051602060840218624   |106.00180482862834    |-7.9498050361536725   |2.008961673115113     |0.6159118521605667    |-0.22801579577507475  |1.0646291316669632    |-0.6450125464376804   |1.13580174309934      |19.913065             |21.562578             |18.540403             |3.0221748             |0.977656876902        |0.653229813495        |possible-member       |9.593                 |0.44                  |3438                  |faint                 |
M50                   |3051567941616626048   |105.87231979606455    |-8.303056892634459    |0.7865995507758304    |0.1554924151056177    |-0.750210356316053    |0.24598260564777177   |-0.7981531483909609   |0.22152212353674883   |17.95411              |18.82629              |16.97345              |1.8528404             |0.857711507637        |0.825127824958        |possible-member       |7.504                 |0.658                 |4233                  |intermediate          |
M50                   |3051568457012705152   |105.76115249531792    |-8.300398616337898    |1.0682791638506144    |0.20092429807625903   |-1.0067191805488571   |0.32854400621178315   |-0.6802486052488763   |0.28944796060812233   |18.512882             |19.45327              |17.43097              |2.0223007             |0.460690761335        |0.938071389262        |probable-member       |8.125                 |0.594                 |3938                  |faint                 |
M50                   |3051564303786198656   |105.55508890125807    |-8.365649305812385    |1.0442634266646127    |0.1878326687233442    |-0.7306256593884747   |0.3027048967915079    |-0.5551645328998811   |0.2994719771559351    |18.094587             |19.029531             |17.097082             |1.9324493             |0.192967478734        |0.954924340143        |probable-member       |7.692                 |0.639                 |4139                  |intermediate          |
M50                   |3051573129937605504   |105.73334062425248    |-8.208832992259367    |0.9534535102017938    |0.17686400570029173   |-0.76187986489268     |0.2986585610842075    |-1.1110873267500418   |0.27017697512823874   |18.32884              |19.388428             |17.283321             |2.1051064             |0.874615225738        |0.855685868977        |possible-member       |7.988                 |0.611                 |3997                  |intermediate          |
M50                   |3051574779205082752   |105.7729848837069     |-8.171427492097125    |1.2098746646365899    |0.15744699801975653   |-1.0541268048891876   |0.2731360011099156    |-0.649627776463114    |0.24551014126326606   |18.204672             |19.30511              |17.166912             |2.1381989             |0.925893062898        |0.958410302881        |probable-member       |7.957                 |0.614                 |4011                  |intermediate          |
M50                   |3051580315424675200   |106.10656816782094    |-8.287514449874694    |1.1546565612357615    |0.22644635596450588   |-0.6194763286284728   |0.39472314970185945   |-1.3972652737373388   |0.4080961816234773    |18.773636             |19.776249             |17.70598              |2.0702686             |1.07226709795         |0.80516124188         |possible-member       |8.39                  |0.558                 |3834                  |faint                 |
M50                   |3051600450230691712   |105.98930938349324    |-8.023970905697853    |0.9914500759442572    |0.028672987922604753  |-0.7276081628962802   |0.0489263961367728    |-0.6404353856540266   |0.04448747331948862   |12.987059             |13.190559             |12.642208             |0.5483513             |0.155928068383        |0.997176740443        |probable-member       |2.421                 |1.665                 |8096                  |bright                |
M50                   |3051572202224268416   |105.74699094248177    |-8.246017226159797    |0.896907831379246     |0.15176317152486463   |-0.08204205344778492  |0.252208034814606     |-0.4921875704927367   |0.22346757310450285   |18.117933             |19.032381             |17.125599             |1.9067822             |1.11915379181         |0.733934154436        |possible-member       |7.677                 |0.641                 |4146                  |intermediate          |
M50                   |3051566876464816640   |105.65805974683038    |-8.25038737859954     |1.0827190319999858    |0.14130424358069696   |-0.6624342303853089   |0.24061897367012144   |-0.884804733971703    |0.22745796832947857   |17.841328             |18.715223             |16.895136             |1.8200874             |0.606861001581        |0.973463163387        |probable-member       |7.398                 |0.668                 |4289                  |intermediate          |
M50                   |3051581685513823488   |106.03949398555304    |-8.229780427918353    |0.9807750825944924    |0.13452544463834257   |-0.7927322045283287   |0.2388082273843009    |-0.3280342931859534   |0.25632990726787186   |17.91884              |18.859373             |16.975885             |1.8834877             |0.602207237619        |0.945758531209        |probable-member       |7.533                 |0.655                 |4217                  |intermediate          |
M50                   |3051600347151482240   |105.98090996188562    |-8.037562957916975    |1.056407583557474     |0.07795807604118994   |-0.8486190207640234   |0.13444991213762947   |-0.7297095418432158   |0.13113821271024362   |16.67892              |17.328667             |15.902008             |1.4266586             |0.542484952832        |0.99127381911         |probable-member       |6.213                 |0.8                   |4960                  |bright                |
M50                   |3051573134238812160   |105.73193094079693    |-8.211827065028597    |1.0553438128998514    |0.055412512171684795  |-1.0126057681416551   |0.09648683864764299   |-0.7145373272961966   |0.09385653831568842   |16.186619             |16.771563             |15.456987             |1.3145752             |0.856942648641        |0.989843263725        |probable-member       |5.775                 |0.864                 |5234                  |bright                |
M50                   |3051572580181393280   |105.68091292660368    |-8.243106918384216    |0.9564271312779971    |0.3704215715207555    |-1.2775999727366145   |0.41904005495029734   |-0.8281166809601556   |0.3430742561097599    |18.707258             |19.745596             |17.607162             |2.1384335             |0.730643706229        |0.705930877911        |possible-member       |8.329                 |0.565                 |3861                  |faint                 |
M50                   |3051564235066725248   |105.56164137379555    |-8.379199104168912    |0.9923795622891433    |0.024737995069223914  |-0.8872742811909446   |0.04557663578674157   |-0.5114822436740366   |0.04442678002911412   |13.25607              |13.533657             |12.826882             |0.7067747             |0.589332272381        |0.995696736204        |probable-member       |2.893                 |1.498                 |7330                  |bright                |
M50                   |3051600484590427904   |105.99875308248939    |-8.021392210906448    |0.9747557929607029    |0.03342714475453811   |-0.7577295209320263   |0.057387249736078436  |-0.6342344167858035   |0.05629932690618613   |14.655069             |15.052404             |14.092022             |0.96038246            |0.388514824236        |0.995621143355        |probable-member       |4.133                 |1.17                  |6287                  |bright                |
M50                   |3051574469970881024   |105.83354725814816    |-8.16034595195184     |1.3240475482426919    |0.12301772871484473   |-0.24773795647119673  |0.2188892263078816    |-1.2633515403099695   |0.20396753065610468   |17.764618             |18.662678             |16.740053             |1.9226246             |2.16753405525         |0.601633594417        |possible-member       |7.573                 |0.651                 |4196                  |intermediate          |
M50                   |3051572717620733056   |105.71293946915739    |-8.219149179190918    |0.9692340515028935    |0.10528971651625095   |-0.6823810756775145   |0.1760644396873252    |-0.6797190657870612   |0.1603334153460267    |17.349043             |18.126448             |16.471294             |1.6551533             |0.206234469697        |0.982355762369        |probable-member       |6.939                 |0.714                 |4539                  |bright                |
M50                   |3051596052177426816   |106.0740576568651     |-8.103753290611555    |2.2013422101055973    |0.8105562410919569    |-0.24951533826601038  |1.1730980253309435    |-0.4331453955968517   |1.1571833723984437    |20.090466             |20.580135             |19.099648             |1.4804878             |0.888450188936        |0.529761865643        |possible-member       |9.656                 |0.433                 |3422                  |faint                 |
M50                   |3051568942350733952   |105.80843239884199    |-8.275973261214755    |1.0139690490727855    |0.05780420697912777   |-1.1661638534415315   |0.08204072617571073   |-0.9973741398822579   |0.07642214758593405   |11.274372             |11.381938             |11.066119             |0.3158188             |1.48922944023         |0.905258948699        |probable-member       |1.502                 |2.152                 |9845                  |bright                |
M50                   |3051569075488063872   |105.82681973827427    |-8.255929697643575    |0.7808850792023271    |0.09098856994131342   |-0.5690595504133398   |0.17009788302626322   |-0.6605570817160499   |0.14561890387250265   |17.235514             |17.93731              |16.395939             |1.5413704             |1.38058576343         |0.590404033714        |possible-member       |6.617                 |0.748                 |4728                  |bright                |
M50                   |3051598212546746496   |105.91791511949324    |-8.096842745099654    |1.5254147850536275    |0.5926402252509088    |-0.7326897162586687   |0.9652809220069315    |0.13503762245659368   |0.9937738792374928    |20.080576             |20.908283             |18.825262             |2.0830212             |0.675467788365        |0.51231668742         |possible-member       |9.698                 |0.429                 |3412                  |faint                 |
M50                   |3051568770545572864   |105.84168569193652    |-8.289337883566166    |1.1363339098691894    |0.48806502052339384   |-0.9793541559064917   |0.7897696785045752    |-0.08702829485364239  |0.8669285553027354    |19.860079             |20.300133             |18.916391             |1.3837414             |0.435977651805        |0.515550465766        |possible-member       |9.416                 |0.459                 |3484                  |faint                 |
M50                   |3051568736192303360   |105.82004698353477    |-8.284056887508415    |0.8827943474857141    |0.04092628076986659   |-1.118212385040558    |0.0684942576542062    |-0.8251367937040215   |0.06176800524353081   |10.631619             |10.7433405            |10.430532             |0.31280804            |1.80636404421         |0.541130715302        |possible-member       |1.484                 |2.164                 |9882                  |bright                |
M50                   |3051581621094742272   |106.01285223325644    |-8.230407920121785    |0.9750912493175827    |0.048486975332119674  |-0.7867699406352956   |0.0859144709365765    |-0.37421789686919493  |0.08466654759418613   |16.072723             |16.63816              |15.349808             |1.288353              |0.862164809626        |0.984220399008        |probable-member       |5.664                 |0.881                 |5306                  |bright                |
M50                   |3051561932957978112   |105.70109714195921    |-8.364401103899972    |2.5824038926927773    |0.6544919950420572    |1.3384339416035618    |0.9056974931263889    |-0.1878818015916675   |1.0446926335514801    |19.497217             |19.355425             |18.1292               |1.2262249             |1.89214024356         |0.616194368501        |possible-member       |9.038                 |0.497                 |3591                  |faint                 |
M50                   |3051567636680679168   |105.85587714976992    |-8.317895353389195    |0.9474764253764916    |0.07640799519685373   |-1.1397573427971717   |0.13046846427012257   |-0.7078599015136052   |0.12487002909372454   |16.934639             |17.722794             |16.045877             |1.6769161             |0.965476541639        |0.961118412202        |probable-member       |6.998                 |0.708                 |4505                  |bright                |
M50                   |3051568907991000192   |105.80260100355959    |-8.280675030836543    |0.9683956588137628    |0.09824955492554707   |-0.7399356630848963   |0.1314686854240165    |-0.7187394986500225   |0.12419028779695102   |16.903448             |17.609028             |16.083456             |1.5255718             |0.298121921094        |0.985464690172        |probable-member       |6.564                 |0.754                 |4758                  |bright                |
M50                   |3051596979897125248   |106.02564606804964    |-8.083696581063297    |1.013708421203909     |0.1905840980444706    |-0.7914738302010478   |0.3328110841325538    |-1.2689565082639072   |0.3007381651870403    |18.171602             |19.117321             |17.112474             |2.0048466             |1.06289490004         |0.784889424521        |possible-member       |7.816                 |0.627                 |4079                  |intermediate          |
M50                   |3051567911558585216   |105.83420765226187    |-8.299713544522437    |0.9795896601014081    |0.030478628845951414  |-0.739067054615159    |0.0531016087903508    |-0.47725855341095846  |0.048249363880699295  |14.760942             |15.20859              |14.13995              |1.0686398             |0.617703591209        |0.994363808881        |probable-member       |4.682                 |1.054                 |5937                  |bright                |
M50                   |3051581204479593856   |106.11261027227012    |-8.210930104927696    |0.8896757770096849    |0.28273943619686154   |-1.0243838090729862   |0.48237617235832625   |-0.34432806230565366  |0.49834339510756054   |18.91222              |20.192467             |17.757235             |2.4352322             |0.515080328858        |0.688347785433        |possible-member       |8.556                 |0.541                 |3765                  |faint                 |
M50                   |3051562551439447424   |105.73208509768097    |-8.32637061851016     |0.9470402980346192    |0.03687627934232063   |-0.9439613769100972   |0.07449185041554156   |-0.5717168901333725   |0.06565228779312483   |15.222962             |15.726126             |14.541425             |1.184701              |0.902012949351        |0.984160332739        |probable-member       |5.219                 |0.956                 |5593                  |bright                |
M50                   |3051567396162527872   |105.8273903678164     |-8.341660498159913    |0.9052857012519236    |0.09940214582503977   |-0.9456613531372229   |0.1602842289886475    |-0.5996954263226117   |0.14531273549836793   |17.484882             |18.343435             |16.545748             |1.7976875             |0.711429809835        |0.960041112902        |probable-member       |7.319                 |0.676                 |4331                  |bright                |
M50                   |3051571652468788224   |105.70760593237918    |-8.288755652098313    |1.8883816287272703    |0.30398387711267755   |-0.6578446087295624   |0.5246287451192425    |-1.1026239888398441   |0.5045508235326625    |19.087593             |20.078463             |17.951267             |2.1271954             |1.75552064923         |0.863091698125        |possible-member       |8.708                 |0.526                 |3707                  |faint                 |
M50                   |3051581170119177856   |106.1316072064987     |-8.217050395078916    |1.6029439353948953    |0.30675091031847124   |-0.5326876739272128   |0.5147135552197897    |-1.5498494793496487   |0.6041139627059298    |19.198484             |20.565943             |18.022654             |2.5432892             |1.41878419258         |0.718751004538        |possible-member       |8.849                 |0.514                 |3657                  |faint                 |
M50                   |3051583678379308416   |106.14142122181543    |-8.162565480012331    |1.7114918984232848    |0.5252238153122099    |-0.6428354599668551   |0.8980051854226015    |0.5402698311467659    |1.0182689459525152    |19.977568             |20.919405             |19.060993             |1.8584118             |1.02173981316         |0.54364761604         |possible-member       |9.576                 |0.442                 |3442                  |faint                 |
M50                   |3051600037913844992   |105.97851633479954    |-8.064540717554024    |1.311834442373387     |0.23327775020561306   |-0.0060402480363751666|0.42047490124613196   |-0.06729940321440882  |0.38074467060295536   |18.748333             |20.01904              |17.646385             |2.372654              |1.37354809336         |0.741867832364        |possible-member       |8.387                 |0.559                 |3835                  |faint                 |
M50                   |3051571588050610560   |105.74453547562713    |-8.280153562099706    |0.9799128823816087    |0.024188166672288118  |-0.8427533699583187   |0.041021559122806736  |-0.5404344366599325   |0.0382543847038952    |13.194613             |13.4593725            |12.7725935            |0.686779              |0.568734751063        |0.995630999595        |probable-member       |2.831                 |1.519                 |7423                  |bright                |
M50                   |3051560897870103296   |105.7362033833607     |-8.39275643961504     |1.003743321105293     |0.025141306662938456  |-0.9689708841669961   |0.046274424195679245  |-0.5921263828632886   |0.04565686473711407   |13.876498             |14.216544             |13.368232             |0.8483124             |0.595144597161        |0.9960467602          |probable-member       |3.513                 |1.319                 |6709                  |bright                |
M50                   |3051594024960232704   |106.04658348808239    |-8.168364130030872    |1.06852545532806      |0.05601616656057906   |-0.9102926840525499   |0.10288817776930687   |-0.6379462084425661   |0.10514207585839183   |16.30166              |16.922348             |15.5607605            |1.3615875             |0.768602287373        |0.991915147086        |probable-member       |5.963                 |0.836                 |5115                  |bright                |
M50                   |3051565536435274624   |105.70150109230839    |-8.306119426374389    |0.8161854018605609    |0.12082558793798291   |-0.446173889738992    |0.21314544182646028   |-0.8435406275968103   |0.2180661751093025    |17.459753             |18.236156             |16.539154             |1.6970024             |1.07012064711         |0.799844530855        |possible-member       |7.053                 |0.702                 |4473                  |bright                |
M50                   |3051560863510343040   |105.7303055981461     |-8.403336499703265    |1.1214299439390398    |0.25561584558175376   |-0.6337446217638815   |0.48183529544236015   |-1.2708317570275807   |0.41958405639976926   |18.875448             |19.944605             |17.57755              |2.367054              |0.856226010213        |0.818457994961        |possible-member       |8.514                 |0.545                 |3780                  |faint                 |
M50                   |3051561310187000576   |105.75642447154928    |-8.373373010902212    |1.0492412094955033    |0.19030115865429229   |0.15328920566207693   |0.3270872480604961    |-1.0671013901303814   |0.30080719530117966   |18.37197              |19.359291             |17.283352             |2.0759392             |1.40355523054         |0.622174168838        |possible-member       |8.001                 |0.609                 |3990                  |intermediate          |
M50                   |3051561932957998848   |105.70079971747758    |-8.373031049106624    |1.0144329508527132    |0.26909912138448344   |-1.308167419754259    |0.4950066017722023    |-0.8707516706631606   |0.48758488545907797   |18.62078              |19.585392             |17.442154             |2.143238              |0.673657068442        |0.722307752691        |possible-member       |8.243                 |0.577                 |3895                  |faint                 |
M50                   |3051562173483049088   |105.76300386593314    |-8.356154494611832    |1.0652116762357187    |0.07718774726848246   |-0.6400207251533493   |0.13913240767884183   |-0.8337878328777227   |0.13632034910606175   |16.894238             |17.588284             |16.0734               |1.514883              |0.708725930593        |0.989450987423        |probable-member       |6.526                 |0.759                 |4779                  |bright                |
M50                   |3051595261910216192   |106.01814417169457    |-8.116506363206659    |0.9525600821923371    |0.22857624377193161   |-0.9301794173099768   |0.43901973880470324   |-0.6069986638088325   |0.3572532394325922    |18.151571             |19.284832             |17.061403             |2.2234287             |0.282398678176        |0.866157125574        |possible-member       |8.018                 |0.608                 |3983                  |intermediate          |
M50                   |3051597903309035264   |105.92774240557821    |-8.136285841778529    |1.434600745401791     |0.19197117579304726   |-0.8102871422441774   |0.3392417589108347    |0.1321559210951227    |0.3070686727292654    |18.537981             |19.624865             |17.411835             |2.2130299             |1.81552211085         |0.641117669243        |possible-member       |8.165                 |0.588                 |3924                  |faint                 |
M50                   |3051565570795018880   |105.714309904034      |-8.298297878138003    |0.8294684297609575    |0.2501332101533837    |-1.0382080276044574   |0.44464849806472734   |-1.0181616207660045   |0.3666285708033331    |18.680546             |19.690819             |17.582115             |2.1087036             |0.76742118211         |0.6863596263          |possible-member       |8.3                   |0.569                 |3873                  |faint                 |
M50                   |3051568117717037440   |105.79063917847462    |-8.322841206377756    |0.892691295773345     |0.05127706155932509   |-0.7406953943327184   |0.08061143852521026   |-0.6141080026393082   |0.0717210565802483    |15.867213             |16.435492             |15.146346             |1.2891455             |1.117059532           |0.946322774725        |probable-member       |5.667                 |0.88                  |5304                  |bright                |
M50                   |3051566292349524992   |105.60626039244116    |-8.297846122314072    |1.6246891430662571    |0.45699602136384015   |-1.0886439443752631   |0.7006404328137269    |-0.19836324414574008  |0.820791418153985     |19.377005             |20.190815             |18.099102             |2.091713              |0.892653097345        |0.726952510782        |possible-member       |8.995                 |0.501                 |3604                  |faint                 |
M50                   |3051567086924889600   |105.81771240860995    |-8.350352079987834    |1.0616931693455423    |0.021465137345748505  |-0.8739854770890979   |0.03357843721265204   |-0.8733725684491354   |0.0317070104231055    |13.110798             |13.377273             |12.688411             |0.68886185            |1.41365964312         |0.974568413412        |probable-member       |2.838                 |1.517                 |7413                  |bright                |
M50                   |3051572133504807680   |105.786027797596      |-8.233329723773759    |0.9138428059429929    |0.16339407749868018   |-1.450896889967998    |0.275355896770729     |-0.48269616827571377  |0.24314656349718514   |17.870832             |18.948397             |16.781387             |2.1670094             |1.21507157633         |0.679596746403        |possible-member       |8.023                 |0.607                 |3980                  |intermediate          |
M50                   |3051572859360935296   |105.66263888547297    |-8.229947722684562    |0.9695231266737779    |0.03178160546730426   |-0.806525587227381    |0.05308307624760736   |-0.6604628587545673   |0.049277360679102634  |14.731272             |15.155873             |14.134981             |1.0208921             |0.516218249224        |0.994907786317        |probable-member       |4.454                 |1.099                 |6083                  |bright                |
M50                   |3051572889419419776   |105.69490228822217    |-8.227826872605766    |0.910589166985347     |0.0609786904883762    |-0.29095676418565714  |0.09622350641050942   |-0.695948728652012    |0.09601935170556596   |16.227062             |16.830004             |15.457621             |1.3723831             |1.2022568344          |0.917947112393        |probable-member       |6.005                 |0.83                  |5089                  |bright                |
M50                   |3051595536788120064   |106.0020229179866     |-8.08979224089632     |1.0778959252599656    |0.05918299611910965   |-0.6506091643832337   |0.0980579238132513    |-0.5746672045117156   |0.08744476794339878   |15.970158             |16.52663              |15.286853             |1.2397776             |0.73439841627         |0.993499960499        |probable-member       |5.457                 |0.914                 |5440                  |bright                |
M50                   |3051598766603527936   |105.96533734102793    |-8.068433332169729    |0.939885922732766     |0.04965456055380904   |-0.8078357517140146   |0.08584748494495853   |-0.533963863936209    |0.0792247858686769    |15.691795             |16.222578             |15.023701             |1.1988773             |0.748796454608        |0.98545981563         |probable-member       |5.281                 |0.945                 |5553                  |bright                |
M50                   |3051599659956725248   |105.92452997078375    |-8.03545186420109     |1.0725057983400124    |0.05420713505361883   |-0.4277796672191066   |0.09906687478255562   |-0.7126094572814584   |0.08800524576362571   |15.977414             |16.516733             |15.29418              |1.2225533             |0.94394213514         |0.991173034389        |probable-member       |5.383                 |0.927                 |5488                  |bright                |
M50                   |3051563406130985088   |105.57908399224745    |-8.401258043350712    |1.2726932992988855    |0.2580173973332633    |0.31906846924933935   |0.4056949867936295    |-1.1497601323662483   |0.39460800021709064   |18.653124             |19.62161              |17.603601             |2.0180092             |1.53914107535         |0.691713871283        |possible-member       |8.265                 |0.574                 |3886                  |faint                 |
M50                   |3051562242201810432   |105.74270913917609    |-8.349664526450402    |1.0229534413667551    |0.04071347736426148   |-1.1951871621474814   |0.07499343225282695   |-0.8378879456107909   |0.06645371132260894   |11.148007             |11.246907             |10.942907             |0.3039999             |1.25561723779         |0.972914521172        |probable-member       |1.431                 |2.199                 |9988                  |bright                |
M50                   |3051566807745619968   |105.62333227053898    |-8.262075604882613    |1.6053313780297178    |0.48102586764226224   |-1.456586131594941    |0.730385205893022     |-0.4742019616451207   |0.8406497523840378    |19.408907             |20.295065             |18.204422             |2.090643              |0.92069722594         |0.555442148225        |possible-member       |9.027                 |0.499                 |3594                  |faint                 |
M50                   |3051562551433140608   |105.72448731049529    |-8.321500299058204    |1.0911937954499498    |0.044677204227781854  |-1.111839831791288    |0.08953191360125823   |-0.6551546151711183   |0.07829719223951517   |12.422301             |12.589088             |12.125948             |0.4631405             |1.34438844997         |0.975827739222        |probable-member       |2.166                 |1.774                 |8555                  |bright                |
M50                   |3051567155644351360   |105.86171885640707    |-8.347491934439766    |1.039720067529688     |0.0326783297124642    |-0.8299493327668359   |0.050089597018940994  |-0.5336687709722505   |0.04769099342228877   |14.928219             |15.387531             |14.294721             |1.0928106             |0.705866591037        |0.995485293829        |probable-member       |4.796                 |1.032                 |5864                  |bright                |
M50                   |3052320458547174528   |105.32757966291489    |-8.227785167832266    |1.2047973281612587    |0.3135233319096824    |-1.1381622146906845   |0.4827579995975321    |-0.8658726352554471   |0.5363453142491762    |18.719841             |19.924799             |17.564764             |2.360035              |0.632853840475        |0.760482975236        |possible-member       |8.358                 |0.562                 |3849                  |faint                 |
M50                   |3052320041931261312   |105.43222980982442    |-8.210442045073846    |1.1858062506121487    |0.30622504901926806   |-0.4530422088922674   |0.6167247910859663    |-0.49612817017513605  |0.6782507272142301    |18.797222             |20.04018              |17.7097               |2.3304806             |0.427986738678        |0.85006107505         |possible-member       |8.433                 |0.554                 |3814                  |faint                 |
M50                   |3052342959878743296   |105.44499806988874    |-7.984955875465503    |1.651072379585879     |0.4351857232599951    |0.5289471638093575    |0.6982335372295311    |-0.168325066594446    |0.7685588799632028    |19.511427             |20.412186             |18.421711             |1.9904747             |1.3351732969          |0.594028487958        |possible-member       |9.121                 |0.489                 |3567                  |faint                 |
M50                   |3052321214466316032   |105.37545800587844    |-8.164387842895259    |0.7811246681577858    |0.33450446039273973   |-0.49806732932499304  |0.6395459736764377    |-0.654912957768711    |0.717944250015297     |18.76588              |19.483007             |17.830746             |1.6522617             |0.418041742593        |0.530602701762        |possible-member       |8.347                 |0.563                 |3854                  |faint                 |
M50                   |3052321317545072256   |105.45538389644724    |-8.217029256795358    |0.9606454121204038    |0.06740016522545765   |-1.112603429588815    |0.1138571663182043    |-0.5698837816246529   |0.10581348202151619   |15.747242             |16.319849             |15.022993             |1.2968559             |0.911971991966        |0.973608032438        |probable-member       |5.7                   |0.875                 |5283                  |bright                |
M50                   |3052318255224445568   |105.50120698156374    |-8.235095557716287    |1.0217644010730405    |0.18755987676285113   |-0.4855393424029274   |0.34793568699027405   |-1.1464584961922724   |0.32749815541299937   |18.187475             |19.070936             |17.214914             |1.8560219             |0.853467093791        |0.882202767353        |possible-member       |7.686                 |0.64                  |4141                  |intermediate          |
M50                   |3052334614763762560   |105.42144329222124    |-8.124442645152664    |0.9084247560407405    |0.06758706892063697   |-0.9852017659730015   |0.1221650195543969    |-0.8321446890258141   |0.1396506541733349    |16.227245             |16.81688              |15.509674             |1.3072052             |1.06619443257         |0.946279548845        |probable-member       |5.744                 |0.868                 |5255                  |bright                |
M50                   |3052330079278732416   |105.65671136356731    |-8.063346176731853    |1.1087886114003092    |0.05829461752874212   |-0.0019753202331497625|0.09761056821731921   |-0.7685781095741391   |0.09689468529615305   |16.307558             |16.907225             |15.569371             |1.3378534             |1.8280050612          |0.853024243785        |possible-member       |5.872                 |0.849                 |5171                  |bright                |
M50                   |3052355604263211392   |105.67508304469975    |-7.942966939898166    |1.0692848402865065    |0.1166942311145909    |-0.6462563103099168   |0.20516752607259478   |-0.816438895760338    |0.1993169809339335    |17.79338              |18.541414             |16.823677             |1.7177372             |0.5276326552          |0.983674341262        |probable-member       |7.186                 |0.689                 |4401                  |intermediate          |
M50                   |3052320041931253888   |105.4410180940304     |-8.21640172216234     |0.9755097590481717    |0.1459898502697626    |-1.109167921947858    |0.2881473624566441    |-0.5017757555015923   |0.25151332010057437   |17.828905             |18.794985             |16.852705             |1.9422798             |0.658869523417        |0.93910041611         |probable-member       |7.615                 |0.647                 |4176                  |intermediate          |
M50                   |3052325195894738048   |105.64232983568462    |-8.123861440973133    |0.9664869340787363    |0.26844743997060255   |-0.8008387170484784   |0.43384125946875757   |-0.6591632713139608   |0.3862659899905653    |18.883324             |20.171644             |17.644567             |2.5270767             |0.13208313673         |0.858755589492        |possible-member       |8.533                 |0.543                 |3773                  |faint                 |
M50                   |3052330869547416064   |105.67392570599117    |-8.016409913302839    |2.2146313391267434    |0.5857169478102987    |-0.5338269871767419   |0.9651162424096984    |0.07642699177961548   |0.9586417919259327    |20.118416             |19.541157             |18.671087             |0.8700695             |1.27206863334         |0.657588864123        |possible-member       |9.622                 |0.437                 |3431                  |faint                 |
M50                   |3052318564462500224   |105.5409602766659     |-8.219705083358987    |1.1704768613907983    |0.09722373222624471   |-0.40982630435444284  |0.1682385069443327    |-0.34895539470038295  |0.1895821035992123    |16.502247             |17.143394             |15.714675             |1.4287195             |1.30457814001         |0.966545389963        |probable-member       |6.22                  |0.799                 |4956                  |bright                |
M50                   |3052355299326605056   |105.77142155105518    |-7.902511249174903    |0.9884039541834705    |0.09857165504948157   |-1.2838721646519091   |0.16171992769639246   |-0.8323095975137946   |0.15833652556657138   |17.031178             |17.773476             |16.18097              |1.5925064             |1.1981300089          |0.892670364336        |possible-member       |6.767                 |0.732                 |4638                  |bright                |
M50                   |3052353409535551744   |105.83452566666905    |-7.945265063623338    |1.0548925460715706    |0.5952951607488157    |-0.524235793543647    |0.8684207366394161    |-0.5184781008634295   |1.1615673774959305    |19.298176             |20.386257             |18.103771             |2.282486              |0.14141877122         |0.502533244433        |possible-member       |8.931                 |0.507                 |3627                  |faint                 |
M50                   |3052318392663806464   |105.52751799668594    |-8.220546491722073    |1.031627854265181     |0.37772413461519216   |-1.3736142938166371   |0.6117581587767535    |-0.13904164505811387  |0.6656001515149044    |19.010601             |20.06413              |17.868235             |2.1958961             |0.71535397986         |0.568878158894        |possible-member       |8.637                 |0.533                 |3734                  |faint                 |
M50                   |3052326059189336192   |105.7388849990968     |-8.109755561686868    |1.0879188773243404    |0.05305143734711122   |-0.2940133464496775   |0.08052530245860343   |-0.6823344072368112   |0.07189514472208637   |15.35119              |15.885216             |14.654055             |1.2311611             |1.25089357911         |0.981727365435        |probable-member       |5.42                  |0.921                 |5464                  |bright                |
M50                   |3052352683685065344   |105.94869329277022    |-7.946543659929001    |0.772273207009674     |0.29629554619745435   |-0.9055233185330206   |0.4822475413268428    |-0.7962561411736603   |0.41908860412656745   |18.637291             |                      |                      |                      |0.530937019774        |0.684203946118        |possible-member       |8.142                 |0.591                 |3932                  |faint                 |
M50                   |3052328219549183744   |105.53666407889214    |-8.112929225176059    |1.1577771336480398    |0.07961379755389707   |-1.0732881046801523   |0.12245789368296148   |-0.8921958613269421   |0.13283930159612212   |16.618868             |17.382036             |15.762931             |1.6191053             |1.48500225865         |0.847807373076        |possible-member       |6.841                 |0.724                 |4596                  |bright                |
M50                   |3052322726294329984   |105.40056028537644    |-8.155396922704654    |1.034473427273571     |0.04870638720998999   |-0.4183535334608662   |0.08532275258843462   |-0.5368338238559777   |0.08489904847291042   |15.821716             |16.350458             |15.143825             |1.2066336             |0.778046485832        |0.992333559451        |probable-member       |5.314                 |0.939                 |5532                  |bright                |
M50                   |3052318087730115712   |105.53250526305968    |-8.240010898865764    |1.0468893216850412    |0.04302992440368695   |-0.3406842185859562   |0.08966941254323804   |-0.4978908665027064   |0.08203754707780482   |12.257076             |12.421022             |11.966299             |0.45472336            |1.04222282036         |0.986164114406        |probable-member       |2.138                 |1.786                 |8605                  |bright                |
M50                   |3052315369006349696   |105.54510498552588    |-8.3073462351452      |1.1263438756216815    |0.13491120320944744   |-0.7195632891842477   |0.23633722673822735   |-0.8129521445975069   |0.23154263742285136   |17.665144             |18.491413             |16.742107             |1.7493057             |0.636380709825        |0.979005156216        |probable-member       |7.202                 |0.687                 |4393                  |intermediate          |
M50                   |3052325539491298048   |105.65968623321208    |-8.10576670937555     |0.8080246853513006    |0.3581223554715041    |-0.33050269463700577  |0.594466672929712     |-0.4335920238143521   |0.6388274166269855    |19.15789              |20.343613             |18.03125              |2.3123627             |0.491731760759        |0.518407310712        |possible-member       |8.793                 |0.519                 |3677                  |faint                 |
M50                   |3052330525955320832   |105.63339341552596    |-8.022018310727649    |0.9788157601579086    |0.06359892485380769   |-0.4514037909301393   |0.10597757557486338   |-0.725451416547111    |0.10740823436207958   |16.475971             |17.094166             |15.710109             |1.384057              |0.621749645116        |0.988125295195        |probable-member       |6.05                  |0.823                 |5062                  |bright                |
M50                   |3052318156449594880   |105.51360874002349    |-8.235209047982178    |1.1218649779467846    |0.08517917293733597   |-0.23745133992757436  |0.16436640032779384   |-0.4866222930313761   |0.15937324395846597   |11.051843             |11.181822             |10.8194475            |0.3623743             |1.24930924225         |0.961737178367        |probable-member       |1.767                 |1.986                 |9318                  |bright                |
M50                   |3052330491595575680   |105.6627292207725     |-8.027316818226684    |1.094211000143758     |0.11857754012614585   |-0.39665074365269787  |0.199180665574493     |-0.639402072026039    |0.18213840724685165   |17.711582             |18.53237              |16.804554             |1.7278156             |0.711435575695        |0.983343766706        |probable-member       |7.169                 |0.691                 |4411                  |intermediate          |
M50                   |3052317469254973696   |105.59828610486683    |-8.253619586382323    |1.0061621870454338    |0.03755411531687581   |-0.7072754770609614   |0.06772289152928346   |-0.5171290319877359   |0.07785195351935895   |12.915114             |13.152983             |12.532737             |0.62024593            |0.376291661904        |0.995958580903        |probable-member       |2.63                  |1.587                 |7740                  |bright                |
M50                   |3052358048100114048   |105.78443928487327    |-7.8296487850127345   |0.8507192274319024    |0.1545249565723507    |-0.6235206126881951   |0.2533570449576356    |-0.38301006625697853  |0.24787076851378737   |17.454424             |                      |                      |                      |0.751779135228        |0.848953981985        |possible-member       |6.959                 |0.712                 |4527                  |faint                 |
M50                   |3052354951426198784   |105.80324664950857    |-7.931085707726066    |0.6690387267567173    |0.26918853832620787   |-1.141888672122309    |0.45065715312508137   |-0.693207808908199    |0.43349760171574814   |18.75574              |19.478216             |17.904995             |1.5732212             |0.860343982433        |0.550422364681        |possible-member       |8.329                 |0.565                 |3861                  |faint                 |
M50                   |3052331728540863360   |105.66055537868368    |-7.994452170133668    |1.1512461968756966    |0.17985625075214967   |-1.038720737522169    |0.3045325248093606    |-0.6267630034622772   |0.27887698028063873   |18.399662             |                      |                      |                      |0.676325710004        |0.949942405387        |probable-member       |7.904                 |0.619                 |4037                  |faint                 |
M50                   |3052317606693926144   |105.61098665446583    |-8.238362656184231    |1.0227660901139086    |0.04887807403955444   |-0.42722339804897597  |0.0917183154333117    |-0.2115259655554473   |0.09353492147339072   |15.793831             |16.373629             |15.061971             |1.3116579             |1.41856684047         |0.926740260711        |probable-member       |5.762                 |0.865                 |5242                  |bright                |
M50                   |3052316090560851456   |105.40021361709682    |-8.312257769120361    |0.8243384829937466    |0.15934911358186446   |-1.3327218354797494   |0.24171721678461733   |-0.8231586592926766   |0.26219098794789814   |17.641596             |18.250025             |16.891233             |1.3587914             |1.24956638834         |0.614514190502        |possible-member       |6.088                 |0.818                 |5038                  |intermediate          |
M50                   |3052326879521927168   |105.71035902969925    |-8.088018462383822    |1.2272404775014607    |0.4754612306573803    |-1.2630630717031681   |0.6892254349607365    |-0.6762547301262014   |0.7709766412902886    |19.59661              |20.52056              |18.394632             |2.125927              |0.515013997564        |0.605569312824        |possible-member       |9.217                 |0.479                 |3540                  |faint                 |
M50                   |3052334816618943872   |105.35539035842788    |-8.113520693066588    |1.1420296661408176    |0.3176466312269569    |-0.5542542566041961   |0.7656782128173009    |-0.29040101731223156  |0.8749477989763332    |19.05452              |20.044674             |17.882904             |2.1617699             |0.357779367556        |0.737898827842        |possible-member       |8.678                 |0.529                 |3719                  |faint                 |
M50                   |3052331037048101760   |105.69929958878748    |-7.988477941813151    |0.8019672735462049    |0.21431970623076507   |-0.32947955914934113  |0.369246793874796     |-0.43959647425054227  |0.34060838112006037   |18.55954              |19.549034             |17.538168             |2.0108662             |0.781704185422        |0.615016768128        |possible-member       |8.171                 |0.587                 |3922                  |faint                 |
M50                   |3052315128488650368   |105.45487434086482    |-8.333332130852316    |0.954635648435792     |0.02908238421615179   |-0.39398964599739333  |0.047626436865921704  |-0.4101169239380353   |0.053981791609611585  |13.689742             |14.004451             |13.19696              |0.80749035            |1.24286822645         |0.963639489335        |probable-member       |3.302                 |1.376                 |6880                  |bright                |
M50                   |3052351176158301312   |105.79830656453592    |-7.9967901555728975   |1.008690003625347     |0.032626460948883954  |-0.7161290998454994   |0.058725480143691534  |-0.6880190850836992   |0.056782284534955     |14.3764715            |14.751414             |13.830342             |0.921072              |0.199056130866        |0.997188253425        |probable-member       |3.921                 |1.218                 |6425                  |bright                |
M50                   |3052315231567865216   |105.52181480345158    |-8.328439753245751    |1.030739349543374     |0.0397124911149424    |-0.9850617397667446   |0.07401164638875735   |-0.7020117963567244   |0.07251761403420408   |12.3265               |12.51378              |12.00804              |0.5057392             |0.732381816376        |0.993910642367        |probable-member       |2.298                 |1.715                 |8315                  |bright                |
M50                   |3052315369006818048   |105.54276538639617    |-8.31388578753        |0.9620945601972429    |0.03946800555198767   |-0.7519151850854768   |0.07408049875258431   |-0.7199413553504782   |0.07430301925913968   |12.176332             |12.340719             |11.886895             |0.45382404            |0.563017352314        |0.992903032992        |probable-member       |2.136                 |1.788                 |8611                  |bright                |
M50                   |3052330693449895040   |105.69023691477115    |-8.01810667146092     |3.0374528329604185    |0.7978520757620408    |0.6678840453356766    |1.1447598270739094    |-1.063492416141662    |1.0962681403679697    |20.388783             |21.292372             |19.038183             |2.2541885             |1.63650805224         |0.624082746893        |possible-member       |10.019                |0.393                 |3337                  |faint                 |
M50                   |3052335027080599808   |105.43358869074545    |-8.109041375762782    |1.3323235436212644    |0.31132328549604565   |-0.34083188340033305  |0.5702640566205127    |0.3091964245939436    |0.603654461640769     |18.84528              |19.792                |17.839003             |1.9529972             |1.11792482155         |0.668925371761        |possible-member       |8.452                 |0.552                 |3805                  |faint                 |
M50                   |3052324199459683072   |105.69457273449616    |-8.164229721297277    |1.2360962877180828    |0.1959007325047337    |-1.2420501927913      |0.3211237970034306    |-1.0084332097092412   |0.27508089834430993   |18.241505             |19.255703             |17.201958             |2.0537453             |1.21375147528         |0.839378112339        |possible-member       |7.899                 |0.619                 |4039                  |intermediate          |
M50                   |3052316919499020544   |105.54685323139348    |-8.298900356785856    |1.025637827734194     |0.0400421842743718    |-0.39259359539898603  |0.07629306078357356   |-0.49208897899218773  |0.07516724902811216   |11.617148             |11.7590475            |11.3491745            |0.409873              |0.872819176625        |0.991127472434        |probable-member       |1.979                 |1.866                 |8907                  |bright                |
M50                   |3052315300286863872   |105.50735602371816    |-8.319636138191436    |1.1026250900004404    |0.192142444344806     |-0.15464130314123453  |0.38743023426794904   |-0.629324604210446    |0.31835368990798907   |17.818308             |18.739893             |16.866354             |1.873539              |0.752328359125        |0.907262253742        |probable-member       |7.485                 |0.66                  |4243                  |intermediate          |
M50                   |3052316743396349824   |105.47452149183471    |-8.254295164986877    |1.0420961012629946    |0.03333975943595086   |-0.9963519721888846   |0.0653645945750935    |-0.6246333281341504   |0.06469197570014337   |12.851472             |13.047805             |12.525993             |0.5218115             |0.85796056497         |0.99355788027         |probable-member       |2.345                 |1.695                 |8229                  |bright                |
M50                   |3052320561630909696   |105.33079328011371    |-8.22712521465425     |1.0437715948164612    |0.03442118161061238   |-0.7126725162952035   |0.05262478862326147   |-0.811376600297409    |0.058638124154265114  |14.625907             |15.022395             |14.064934             |0.95746136            |0.81811234789         |0.994030475948        |probable-member       |4.118                 |1.173                 |6296                  |bright                |
M50                   |3052325917448405248   |105.71548755002132    |-8.130315181644193    |1.2398296774276671    |0.441059960686251     |-0.3165164938030262   |0.584544846076554     |-0.9730355904927427   |0.627779646587992     |19.111273             |20.268866             |17.967196             |2.30167               |0.55891514456         |0.738875082327        |possible-member       |8.745                 |0.523                 |3694                  |faint                 |
M50                   |3052341692869695104   |105.50729309324142    |-8.021658750660183    |0.972311337358833     |0.03381358397541379   |-1.0405405391012208   |0.05085976270353885   |-0.31667180632295966  |0.05079983631829303   |14.86696              |15.300404             |14.270405             |1.0299988             |1.33580174736         |0.948589454741        |probable-member       |4.498                 |1.091                 |6055                  |bright                |
M50                   |3052367978069269504   |105.6873292387396     |-7.887296987096937    |1.0398153323214308    |0.07316208673348688   |-0.9502939833402676   |0.12977427069785386   |-0.8961662338499333   |0.1263647741027381    |16.872158             |17.555265             |16.090763             |1.4645023             |0.904720118573        |0.97861844512         |probable-member       |6.347                 |0.782                 |4881                  |bright                |
M50                   |3052323276050067584   |105.44400354791992    |-8.10677590571308     |1.0059186096365755    |0.044419796673384464  |-0.962524743699696    |0.07844416410733984   |-0.7119189990218368   |0.07539644920170277   |15.542883             |16.039925             |14.896421             |1.1435032             |0.595025003168        |0.993711312775        |probable-member       |5.032                 |0.988                 |5712                  |bright                |
M50                   |3052326505865918464   |105.7639020056719     |-8.090130551597255    |0.9085610511917669    |0.12396265449960026   |-0.8968371440062859   |0.21387485427493944   |-1.1144843032337592   |0.1838687577454053    |17.583992             |18.447618             |16.668571             |1.779047              |1.2232405115          |0.804173173534        |possible-member       |7.261                 |0.682                 |4362                  |intermediate          |
M50                   |3052321244522073984   |105.47096315465008    |-8.231054431897313    |0.878802598567963     |0.18175973739316337   |-1.3952849497169086   |0.36496119561418044   |-0.6790461396157584   |0.3321398348593702    |10.718411             |10.468496             |10.2218895            |0.24660683            |0.969779313625        |0.710155384708        |possible-member       |0.933                 |2.563                 |11003                 |bright                |
M50                   |3052322172235150336   |105.48688234656466    |-8.149027276825501    |0.808041487172643     |0.2551223532159856    |-0.9152484802517181   |0.4497430400562789    |-0.20283847554849654  |0.4071041763222122    |18.660282             |19.605051             |17.625557             |1.9794941             |0.751540098247        |0.624150059557        |possible-member       |8.269                 |0.573                 |3885                  |faint                 |
M50                   |3052323512264804864   |105.6327981322092     |-8.208106003091137    |0.9542350795349922    |0.04326420462201975   |-0.7798397119852137   |0.07609032023042493   |-0.5923806050342817   |0.07033368698063922   |12.521732             |12.710994             |12.200493             |0.5105009             |0.588672858149        |0.991371494564        |probable-member       |2.312                 |1.709                 |8289                  |bright                |
M50                   |3052315338951062912   |105.52719645354551    |-8.320629707419751    |0.9801715650782439    |0.03148083551104996   |-0.8447060243691945   |0.05828124842172631   |-0.5359465468243924   |0.05766520432137696   |14.622396             |15.079123             |14.003606             |1.0755167             |0.53773523829         |0.994855270612        |probable-member       |4.714                 |1.048                 |5917                  |bright                |
M50                   |3052331380645471360   |105.62209535798515    |-7.991893899285342    |1.0973420937814724    |0.29748952144255714   |-0.8409416844169841   |0.475285886286632     |-1.3025470640697812   |0.43779819330593883   |19.16738              |20.233412             |18.034645             |2.1987667             |0.850907280867        |0.719754885893        |possible-member       |8.794                 |0.519                 |3677                  |faint                 |
M50                   |3052316404102952576   |105.47170539874963    |-8.27917049860404     |1.0190556372206747    |0.029707575922506134  |-0.6531584480012613   |0.05838166255379924   |-0.5894858334947352   |0.05486457390264262   |14.4763775            |14.910344             |13.877444             |1.0328999             |0.339902489944        |0.997232885286        |probable-member       |4.511                 |1.088                 |6047                  |bright                |
M50                   |3052315197207641600   |105.51736044749849    |-8.334828063726974    |1.0009236099565202    |0.18631766769040473   |-1.243651645494228    |0.3443205707184822    |-0.9802833296801139   |0.38553521943422037   |17.767221             |18.641909             |16.826363             |1.815546              |0.858723022537        |0.808232576831        |possible-member       |7.365                 |0.671                 |4307                  |intermediate          |
M50                   |3052344196828099712   |105.59579596485072    |-7.927222768239312    |0.9319056151360882    |0.37763484586064033   |-0.7573989979512812   |0.6559370072787716    |-0.2310801750282494   |0.7127683366482455    |19.509007             |20.12948              |18.537304             |1.5921764             |0.33908882317         |0.562365786165        |possible-member       |9.084                 |0.493                 |3578                  |faint                 |
M50                   |3052323791446660864   |105.60871869430665    |-8.191751079439317    |0.9951342062394023    |0.0836074893742473    |-0.8320029526727445   |0.1452764115409701    |-0.7477102379525283   |0.13870183410928907   |16.784674             |17.480034             |15.98583              |1.4942036             |0.379819745524        |0.988356664502        |probable-member       |6.452                 |0.768                 |4820                  |bright                |
M50                   |3052341624150206592   |105.53071967382208    |-8.027631410148533    |0.975332688718259     |0.09707474308154222   |-0.6878924524790295   |0.16667640836396802   |-0.42018913074467046  |0.14592327070910574   |17.273497             |18.198776             |16.3126               |1.8861771             |0.579498804749        |0.976368231016        |probable-member       |7.55                  |0.653                 |4208                  |bright                |
M50                   |3052331586803898496   |105.61738499027516    |-7.993123251693345    |1.3463543618876792    |0.36679789692678444   |-0.04818161181122679  |0.5630481214460381    |-1.5048075532181802   |0.5967445585517716    |19.310883             |20.384253             |18.120512             |2.2637405             |1.15166897472         |0.643464939257        |possible-member       |8.942                 |0.506                 |3623                  |faint                 |
M50                   |3052314991049206016   |105.44383357621204    |-8.348152983380647    |2.188257454773619     |0.6881264192505346    |0.5815051741540261    |1.0312145694512527    |-0.4021364402540906   |1.1888053848306832    |19.916815             |20.238867             |18.98189              |1.2569771             |1.22287573209         |0.585872125606        |possible-member       |9.46                  |0.455                 |3472                  |faint                 |
M50                   |3052314960993958656   |105.45956582390329    |-8.354758711208563    |1.1194933995508982    |0.07553163940452189   |-0.33378164587411635  |0.12820622251066663   |-0.9363311416196823   |0.14152468837924764   |16.25763              |16.924324             |15.462159             |1.4621649             |1.38927889712         |0.9518863382          |probable-member       |6.339                 |0.783                 |4886                  |bright                |
M50                   |3052324680497803392   |105.62884888095793    |-8.170069968625029    |1.0688554814766542    |0.0772756702493689    |-0.6541330734909067   |0.11972539849672222   |-0.8407798807679935   |0.11606700607355809   |16.619518             |17.401234             |15.749168             |1.6520653             |0.758464856247        |0.988999995731        |probable-member       |6.931                 |0.715                 |4544                  |bright                |
M50                   |3052367874990068224   |105.65219572736707    |-7.8729880305272655   |1.0667587945137842    |0.23862384862849362   |-1.2822775551175416   |0.4671579342447066    |-0.054509032266191484 |0.4603961991214133    |18.749039             |19.63626              |17.82536              |1.8108997             |0.938073517748        |0.68029621764         |possible-member       |8.344                 |0.563                 |3855                  |faint                 |
M50                   |3052331380645460864   |105.61830524409744    |-7.995765693253525    |0.740810943594301     |0.18853397130417707   |-0.29130729544675305  |0.3353407094267527    |-0.6539531874184054   |0.3078689424004643    |18.267412             |18.865988             |17.478785             |1.3872032             |0.975767546344        |0.526066816328        |possible-member       |7.327                 |0.675                 |4327                  |intermediate          |
M50                   |3052357872005303168   |105.74073234383123    |-7.85760290611209     |1.6393452021785178    |0.42147208667662406   |-0.8306943356144163   |0.7169799118968232    |-0.9565958385746475   |0.7794419263952055    |19.62071              |20.408947             |18.619247             |1.7896996             |0.907947236533        |0.758034673851        |possible-member       |9.214                 |0.48                  |3541                  |faint                 |
M50                   |3052351244877517184   |105.76160852097125    |-8.009956940284498    |1.0322335103627507    |0.08939901699348979   |-1.0199256023684595   |0.15658498838504886   |-0.7171419786069999   |0.15500729407646174   |16.960875             |17.642258             |16.149391             |1.4928665             |0.659105987977        |0.982860763223        |probable-member       |6.448                 |0.769                 |4822                  |bright                |
M50                   |3052317400535341184   |105.60746134768468    |-8.266400517018262    |0.9605487483069762    |0.2285149119533949    |-0.35343920062366135  |0.3684400217822347    |-0.7419424141433092   |0.34970687977527437   |18.442776             |19.648174             |17.33191              |2.316265              |0.493406031753        |0.865973045899        |possible-member       |8.102                 |0.597                 |3947                  |intermediate          |
M50                   |3052357807582028288   |105.76051036959869    |-7.8665964584723005   |1.5960909120861437    |0.46191400996393606   |-0.3261198507321911   |0.8145710359404501    |-1.2724119459491257   |0.921427308091933     |19.849316             |20.653444             |18.605627             |2.0478172             |0.878725261087        |0.701229350175        |possible-member       |9.464                 |0.454                 |3471                  |faint                 |
M50                   |3052327841591970816   |105.55715823245723    |-8.154357280103307    |1.236837997001482     |0.19662456119414867   |-0.3735961636108173   |0.32641517764362377   |-0.06999351268729205  |0.3089551902978184    |18.414116             |19.44994              |17.374622             |2.0753174             |1.2458402311          |0.875198066881        |possible-member       |8.035                 |0.606                 |3974                  |intermediate          |
M50                   |3052354543412400256   |105.7126811883106     |-7.971636655065072    |1.196505193348544     |0.19693425104609596   |-1.327329698525437    |0.3371462357618406    |-0.5166442001564143   |0.3098348192835127    |18.581224             |19.527838             |17.519064             |2.0087738             |1.03532138984         |0.849027234952        |possible-member       |8.193                 |0.584                 |3914                  |faint                 |
M50                   |3052314857914737408   |105.48897976056905    |-8.346363713165111    |0.9559082052920866    |0.03356912738500251   |-0.8574941659782385   |0.05524611830523195   |-0.4634903131637685   |0.06234912039170095   |14.422723             |14.832852             |13.846873             |0.9859791             |0.90649796664         |0.985382736132        |probable-member       |4.269                 |1.139                 |6200                  |bright                |
M50                   |3052319152881650560   |105.37943074275682    |-8.28315904171088     |0.8378735235049375    |0.15324980073004707   |-0.2914282908569493   |0.23381483364379077   |-0.6008536029604247   |0.2451427240043623    |17.673132             |18.403433             |16.802002             |1.6014309             |0.925054285261        |0.751137818009        |possible-member       |6.866                 |0.722                 |4581                  |intermediate          |
M50                   |3052358907099076480   |105.96895150507818    |-7.908057598605377    |0.8092627716497591    |0.14710024552253587   |-0.5001894331003467   |0.24154442307883772   |-0.6707258154998263   |0.2045089477304395    |17.513899             |18.105299             |16.80882              |1.2964783             |0.821589528655        |0.81248203906         |possible-member       |5.698                 |0.875                 |5284                  |bright                |
M50                   |3052351382311078016   |105.78836164215078    |-7.986150492924995    |1.9953135700597064    |0.6329788467960131    |0.07963217036123656   |1.0105341508978132    |0.10235987475135688   |0.987223040198922     |20.093163             |20.415094             |19.207958             |1.2071362             |1.09256481476         |0.612599139783        |possible-member       |9.632                 |0.436                 |3428                  |faint                 |
M50                   |3052356428894972544   |105.81159980548554    |-7.924007717384474    |0.6983788741168258    |0.2710170446328796    |-0.8411251272376966   |0.4459660275584383    |-0.6089432087883963   |0.4245258621762353    |18.837                |19.580997             |17.931097             |1.6499004             |0.66019311855         |0.604947581764        |possible-member       |8.418                 |0.556                 |3821                  |faint                 |
M50                   |3052341795948880896   |105.5263526104812     |-8.005434200676516    |1.0107453012141152    |0.0474190445937404    |-0.8604606878238441   |0.08121769535268208   |-0.6996678095260511   |0.07439153199756371   |16.065119             |16.62783              |15.368194             |1.2596369             |0.393289117129        |0.995248766574        |probable-member       |5.542                 |0.899                 |5385                  |bright                |
M50                   |3052324336898660608   |105.65845266575566    |-8.153178823145545    |0.7635850075407921    |0.19792100768691862   |-0.9748743520463931   |0.3284477502262387    |-0.38047833756652394  |0.29346002827350887   |18.382627             |19.373978             |17.355585             |2.0183926             |0.89410545932         |0.685483192225        |possible-member       |7.987                 |0.611                 |3997                  |intermediate          |
M50                   |3052322584553773184   |105.44323757862843    |-8.150567400633213    |1.064265192694261     |0.37962697579032917   |-1.1978898747012001   |0.6632693762646932    |-0.39187139196643117  |0.687292214330856     |19.321789             |20.854076             |18.053888             |2.800188              |0.4545781308          |0.672078413869        |possible-member       |8.989                 |0.502                 |3607                  |faint                 |
M50                   |3052316644621126912   |105.42943963069972    |-8.274331061465652    |1.0328163593341488    |0.04582243681500113   |-0.16217999398471242  |0.06954853633726232   |-0.5081753909457458   |0.0749017844537185    |15.182647             |15.639876             |14.565605             |1.0742712             |1.30181843261         |0.967545761648        |probable-member       |4.708                 |1.049                 |5920                  |bright                |
M50                   |3052329632601499520   |105.58653587907153    |-8.053262572519463    |1.07023428708303      |0.06149347441370274   |-0.19693484624431742  |0.10016973897690569   |-0.6093964349421798   |0.09672862153599208   |16.403511             |17.157137             |15.544868             |1.6122684             |1.23535887214         |0.97602568618         |probable-member       |6.822                 |0.726                 |4606                  |bright                |
M50                   |3052319599558623744   |105.43163385712953    |-8.265492075507371    |0.9718132346288493    |0.1294199260180297    |-0.6676752249379307   |0.20733296607021198   |-0.9833841834880549   |0.23637804305392232   |17.05837              |17.741617             |16.236383             |1.5052338             |0.702441130871        |0.953125085494        |probable-member       |6.491                 |0.763                 |4797                  |bright                |
M50                   |3052314750531035776   |105.46604851625207    |-8.359136337589263    |0.9359208034126757    |0.03464632101079905   |-0.28172960068498104  |0.05880189243125384   |-0.49367512395217383  |0.0652007538737968    |14.72783              |15.132249             |14.152136             |0.980113              |1.3778249612          |0.925713508342        |probable-member       |4.238                 |1.146                 |6220                  |bright                |
M50                   |3052327875951574912   |105.56763141596191    |-8.145533803174002    |0.98773652050203      |0.02706861869800092   |-0.3166257371809662   |0.046059868648530726  |-0.6315651301168768   |0.04588133707806336   |12.955383             |13.335821             |12.411999             |0.9238224             |0.894203771881        |0.991591826949        |probable-member       |3.936                 |1.215                 |6414                  |bright                |
M50                   |3052315746963454080   |105.43497890648177    |-8.338121445122908    |1.1775562098488372    |0.37731190684252      |-0.8613442594437866   |0.6198100297367442    |-0.26475161584246637  |0.7274102701624828    |19.224585             |19.944899             |18.170507             |1.7743912             |0.41553978561         |0.725137542906        |possible-member       |8.816                 |0.517                 |3669                  |faint                 |
M50                   |3052360036669109248   |105.94069091898186    |-7.865414453848693    |1.8596237953593158    |0.5328375823989354    |0.34940442532288946   |0.7907630171113298    |-1.6877252475984015   |0.9659286365955672    |19.601858             |20.63517              |18.581057             |2.0541134             |1.33664920177         |0.503155092385        |possible-member       |9.217                 |0.479                 |3540                  |faint                 |
M50                   |3052327120037651584   |105.671464624933      |-8.07377442762805     |1.563423906038266     |0.4510917056909793    |-0.9142971802267158   |0.7096080895700823    |0.08642335025210446   |0.7643042049446069    |19.308893             |20.343184             |18.13426              |2.2089233             |0.908871579525        |0.698382264856        |possible-member       |8.936                 |0.506                 |3626                  |faint                 |
M50                   |3052359830510673792   |105.95175418566518    |-7.874412012387591    |0.7933338489132579    |0.1509624651323002    |-1.1983541149680443   |0.2359374021201344    |-0.7908577445937435   |0.21927011911344307   |17.712618             |18.581068             |16.794094             |1.786974              |1.17250968575         |0.739028931368        |possible-member       |7.294                 |0.678                 |4345                  |intermediate          |
M50                   |3052354165455189248   |105.89568420062947    |-7.869006655073117    |0.8590844801691003    |0.10133580372168395   |-0.5977153737575042   |0.17543204609983337   |-0.8498794495100699   |0.17234109415164225   |16.902618             |17.521309             |16.161825             |1.3594837             |0.960276676843        |0.894836346999        |possible-member       |5.955                 |0.837                 |5120                  |bright                |
M50                   |3052351485390282240   |105.81718250177529    |-8.000950113799835    |3.183271735963244     |0.6987588227558107    |-0.37700593889297246  |1.0659571006756967    |0.5174493071778439    |1.1795171667228013    |19.921724             |21.00096              |18.713388             |2.287571              |1.89500459618         |0.672677561384        |possible-member       |9.555                 |0.445                 |3447                  |faint                 |
M50                   |3052316782060071936   |105.45220416634429    |-8.252624041347037    |0.7987352537485061    |0.1005046573560442    |-0.8653557153899099   |0.1815465831808987    |-0.5042148075440299   |0.17369890908003038   |17.194548             |17.89329              |16.361088             |1.5322018             |1.21023088707         |0.723806473557        |possible-member       |6.588                 |0.752                 |4745                  |bright                |
M50                   |3052328120773826432   |105.53885287251866    |-8.128634100325389    |0.975165264484198     |0.03906007704423721   |-0.8590730294435898   |0.06738950972766224   |-0.7381407094043434   |0.06697392361714687   |15.197778             |15.6570835            |14.574647             |1.0824366             |0.562816983673        |0.993764475784        |probable-member       |4.747                 |1.042                 |5896                  |bright                |
M50                   |3052368179925704576   |105.69474665904349    |-7.856539711663312    |1.248735588595102     |0.3591026128924987    |0.19965611620940146   |0.633090252664645     |-0.8372501186025307   |0.6861148027452494    |19.24223              |19.923618             |18.214287             |1.7093315             |0.879923681462        |0.685794921015        |possible-member       |8.828                 |0.516                 |3664                  |faint                 |
M50                   |3052319840076781952   |105.45425971246158    |-8.227591604289662    |0.9069582661746649    |0.16237756060003317   |-0.5386062147612452   |0.32693763900914713   |-1.3966527610446078   |0.3759046017504129    |17.763906             |18.618814             |16.81695              |1.8018646             |1.13829986982         |0.74135339809         |possible-member       |7.337                 |0.674                 |4321                  |intermediate          |
M50                   |3052317950291171456   |105.50408773367684    |-8.26475126300589     |1.066571582554002     |0.039347942332304695  |-0.8165866903533274   |0.07224685351366722   |-0.8113481647326147   |0.07038024203501729   |12.800793             |13.016558             |12.447085             |0.5694723             |1.02146613358         |0.990058235168        |probable-member       |2.481                 |1.641                 |7990                  |bright                |
M50                   |3052318633181996800   |105.57285123576037    |-8.20644374471949     |0.974109715127789     |0.30311930925485464   |-0.86601610479455     |0.4947554707280129    |-0.8987465718309822   |0.5608408175174902    |18.964327             |20.09318              |17.83833              |2.2548504             |0.309098201665        |0.774477265118        |possible-member       |8.595                 |0.537                 |3750                  |faint                 |
M50                   |3052327708456752512   |105.73342591319319    |-8.032516932043272    |1.0999929209094708    |0.10001338206812266   |-1.1295982409551437   |0.17424516308285118   |-0.845181315674646    |0.15822378030747514   |17.241968             |17.986341             |16.374565             |1.6117764             |1.09070862506         |0.956824389555        |probable-member       |6.821                 |0.726                 |4607                  |bright                |
M50                   |3052327296139906304   |105.72593861392586    |-8.074012836338882    |1.0608937495496353    |0.1282954218876523    |-0.10581740022066043  |0.21812032588240837   |-0.7996786583070103   |0.19618079264121926   |17.716587             |18.57718              |16.77237              |1.8048115             |1.12633359258         |0.929068001858        |probable-member       |7.331                 |0.675                 |4324                  |intermediate          |
M50                   |3052321317545529984   |105.45794456619394    |-8.220517615458567    |1.0343577730795277    |0.03625195961620574   |-0.8780598860239924   |0.06452940889194243   |-0.6363968034066899   |0.06302851567625833   |15.027613             |15.460188             |14.434692             |1.0254955             |0.580452356484        |0.995895463818        |probable-member       |4.476                 |1.095                 |6069                  |bright                |
M50                   |3052326196628276992   |105.78044947189092    |-8.111641637740249    |0.9117547794500785    |0.4063801282152575    |-1.0500963406070283   |0.6127616786462231    |-0.09473771720755664  |0.673297542481736     |19.28748              |20.289085             |18.19431              |2.0947762             |0.554182164521        |0.503600826129        |possible-member       |8.906                 |0.509                 |3636                  |faint                 |
M50                   |3052335233238987008   |105.44346558495977    |-8.071734132194983    |1.0003040779242813    |0.02830123031549595   |-0.20982700236927201  |0.045072754255416965  |-0.49190125043825655  |0.04500906325880129   |12.964886             |13.165719             |12.628276             |0.53744316            |1.20293064369         |0.979553394418        |probable-member       |2.39                  |1.677                 |8150                  |bright                |
M50                   |3052350248445099520   |105.81506766289776    |-8.039060147529687    |1.106346355553481     |0.04793650124619001   |-0.6542563285262548   |0.08504083907364655   |-0.7103492161906944   |0.07558096043447571   |15.5807               |16.094673             |14.903334             |1.1913395             |1.17219543523         |0.986897653531        |probable-member       |5.249                 |0.95                  |5574                  |bright                |
M50                   |3052317160017185920   |105.54729297661731    |-8.28021767871208     |0.9712021015203398    |0.04833503191618521   |-0.8692962301534001   |0.10049725793852107   |-0.8201985314662794   |0.09239848299692478   |11.131077             |11.263993             |10.88497              |0.37902355            |0.717354347239        |0.988269402284        |probable-member       |1.847                 |1.939                 |9162                  |bright                |
M50                   |3052341933387873280   |105.48327872204366    |-8.011151210422534    |0.9989118290382077    |0.2039681352134882    |-0.6354347924664334   |0.34546628416676617   |0.02716568519615766   |0.32668223916195693   |18.534435             |19.463678             |17.461298             |2.0023804             |1.04592095245         |0.698357956265        |possible-member       |8.145                 |0.591                 |3931                  |faint                 |
M50                   |3052317950291168896   |105.52129599384614    |-8.26150630766248     |1.6249111153767686    |0.27095080486686285   |-0.6427166251381236   |0.47358326883606844   |0.03161615184722713   |0.4432369920605464    |18.637468             |19.58325              |17.589056             |1.994194              |1.55597934622         |0.860225869164        |possible-member       |8.248                 |0.576                 |3893                  |faint                 |
M50                   |3052326093549066368   |105.7450683240918     |-8.096863020126698    |1.4665339924863656    |0.4172931623553666    |-1.1342571262728125   |0.8339209970613534    |-0.4767375204243198   |0.8883039296462701    |19.346382             |20.539236             |18.179981             |2.3592548             |0.709388053084        |0.682263305246        |possible-member       |8.984                 |0.502                 |3608                  |faint                 |
M50                   |3052324989733716480   |105.61985954701686    |-8.14011714127817     |0.7354343173923213    |0.3052153712592546    |-1.3715405440414905   |0.4835558898622771    |-0.6396690421678672   |0.4676173586011871    |19.021906             |19.748474             |18.160515             |1.5879593             |0.859578143757        |0.508617051396        |possible-member       |8.597                 |0.537                 |3749                  |faint                 |
M50                   |3052318259528812416   |105.4947330052253     |-8.23591806774056     |0.9777365419244388    |0.13338752443768043   |-1.0196096767776626   |0.2457324353279616    |-1.325780339823013    |0.22976442086739476   |17.684471             |18.577234             |16.78223              |1.7950039             |1.48324422535         |0.538660068443        |possible-member       |7.305                 |0.677                 |4338                  |intermediate          |
M50                   |3052327154397380224   |105.69135279514215    |-8.077402590023283    |1.4676157312854776    |0.5189083317014516    |-0.030484310546608405 |0.7639292940143326    |0.06464335624776613   |0.872780798398262     |19.781248             |20.384062             |18.786674             |1.5973873             |0.844266760084        |0.60309850972         |possible-member       |9.357                 |0.465                 |3501                  |faint                 |
M50                   |3052317160017183232   |105.55209248922256    |-8.269514500676364    |1.038452339573625     |0.03334732862137588   |-0.8418406680157972   |0.060637077306859244  |-0.49291895395486895  |0.061592860403691     |14.881128             |15.373026             |14.231714             |1.1413116             |0.762189443815        |0.994561394944        |probable-member       |5.023                 |0.99                  |5719                  |bright                |
M50                   |3052318328248286848   |105.49133569051506    |-8.2181482284444      |0.9868639887771189    |0.03640756512934824   |-1.2124179678383158   |0.06703243815611537   |-0.7935737207694876   |0.06536664786340765   |15.047198             |15.487424             |14.440943             |1.0464811             |1.21646477391         |0.970074492884        |probable-member       |4.576                 |1.075                 |6005                  |bright                |
M50                   |3052318633181676160   |105.57728693646469    |-8.200606642587141    |1.2020623837729127    |0.37099216994068684   |-1.25538750983025     |0.6107244010894319    |-1.0354571041338927   |0.6867511240728718    |19.116177             |20.158155             |18.018394             |2.139761              |0.655690131849        |0.652055932796        |possible-member       |8.738                 |0.523                 |3697                  |faint                 |
M50                   |3052368386084140928   |105.69098823962958    |-7.854868575521896    |1.2399402584400785    |0.4290032568366796    |-0.8199699070250168   |0.7737583971702993    |0.016078323580050593  |0.8527339861455777    |19.726603             |20.303082             |18.712732             |1.5903492             |0.545274847503        |0.587623679355        |possible-member       |9.302                 |0.471                 |3516                  |faint                 |
M50                   |3052316296719287296   |105.46838275128512    |-8.303955479329328    |1.0536830721923298    |0.2044518253219734    |-1.142069105531006    |0.33763646127286523   |-0.8979183459912107   |0.3775418135321473    |18.28796              |19.109808             |17.273504             |1.8363037             |0.708127893767        |0.859292341896        |possible-member       |7.782                 |0.631                 |4096                  |intermediate          |
M50                   |3052345300642047360   |105.56261159565766    |-7.884126371230128    |1.124460911681838     |0.02847591370803486   |-0.9986345083386998   |0.05476565766211711   |-0.74501699331384     |0.05387714713431692   |14.266499             |14.644969             |13.71915              |0.9258194             |2.07829314605         |0.597963340379        |possible-member       |3.948                 |1.212                 |6407                  |bright                |
M50                   |3052318156449590656   |105.52377698624629    |-8.226565855864429    |1.0844847073934993    |0.06005025579919652   |-0.4367409803858901   |0.08357057947022521   |-0.6125185954267255   |0.08033560970089076   |11.614566             |11.717279             |11.411237             |0.30604267            |0.951740069471        |0.990133876765        |probable-member       |1.443                 |2.191                 |9964                  |bright                |
M50                   |3052317056937963392   |105.57075184804081    |-8.265710717448941    |0.8315413937722091    |0.06078481554754232   |-0.7128013502564544   |0.10636825313496005   |-0.8885034721195624   |0.12040497826976866   |16.145891             |16.727932             |15.39524              |1.3326921             |1.65895751233         |0.571442168875        |possible-member       |5.851                 |0.852                 |5185                  |bright                |
M50                   |3052315437725830144   |105.53933525531636    |-8.302144722696736    |1.0534510179175658    |0.0900482065727966    |-0.347664925617488    |0.1658715737345042    |-1.0655005408033071   |0.1642246750279036    |17.029394             |17.800026             |16.168491             |1.6315346             |1.29104722483         |0.93323733868         |probable-member       |6.875                 |0.721                 |4576                  |bright                |
M50                   |3052349969266112256   |105.84327997501681    |-8.048796118193923    |0.7573340547076378    |0.2380791769030377    |-1.0011850161029252   |0.426592400376895     |-0.7642288308026174   |0.3658284575602656    |18.783272             |19.866295             |17.688097             |2.1781979             |0.702725632807        |0.694051482597        |possible-member       |8.408                 |0.557                 |3826                  |faint                 |
M50                   |3052325402050618624   |105.6386269119502     |-8.119232966445406    |0.8355958757101062    |0.18937803651443016   |-0.3129890979523218   |0.3390043833774849    |-0.6759467997400133   |0.2913364170055838    |18.304247             |19.299091             |17.216951             |2.08214               |0.737483831094        |0.771092624993        |possible-member       |7.957                 |0.614                 |4011                  |intermediate          |
M50                   |3052360109689909120   |105.92625034460075    |-7.848042749234678    |0.7916645870002852    |0.12700907393405533   |-1.152561610721834    |0.19756927674108632   |-0.785147475470534    |0.18121116602390916   |17.23989              |17.968397             |16.395023             |1.5733738             |1.27254203307         |0.738069606977        |possible-member       |6.711                 |0.738                 |4672                  |bright                |
M50                   |3052351966431990144   |105.81005369384017    |-7.949594802456389    |1.001775052529752     |0.027210650269916033  |-0.1542507506301807   |0.04617494491722607   |-0.8667209818963058   |0.043826913049400174  |13.501419             |13.8503475            |12.987022             |0.8633251             |1.44064214915         |0.956116408351        |probable-member       |3.597                 |1.297                 |6646                  |bright                |
M50                   |3052317568029684352   |105.63049388971386    |-8.231489302928205    |0.9019658392344089    |0.059079837209273456  |-0.5567909445371821   |0.10458436767051056   |-0.48353899450290283  |0.10239414765173988   |16.255465             |16.912107             |15.447884             |1.4642239             |1.0549844401          |0.942499407752        |probable-member       |6.346                 |0.782                 |4882                  |bright                |
M50                   |3052318568766444800   |105.54868908466507    |-8.215733643086926    |1.0054305024762047    |0.043487344400340744  |-0.1417136139506162   |0.08110803015701298   |-0.4263567765007305   |0.0770058606054869    |10.322276             |10.436791             |10.125834             |0.31095695            |1.37998198807         |0.945416471386        |probable-member       |1.473                 |2.171                 |9904                  |bright                |
M50                   |3052317602389421440   |105.6140782701377     |-8.232023500688513    |0.9064634401277444    |0.2620310820240223    |-0.7414384774320137   |0.43854565414556207   |-0.6067948073036216   |0.4498293438958327    |18.835213             |19.494127             |17.875763             |1.6183643             |0.213843979633        |0.80399675711         |possible-member       |8.413                 |0.556                 |3823                  |faint                 |
M50                   |3052335709972224896   |105.37104223539933    |-8.079134464532883    |0.9710324043044923    |0.18123962248163816   |-1.3187617665646298   |0.3363650568622478    |-1.1416505964602206   |0.3168967974988707    |18.208372             |19.065859             |17.209198             |1.8566608             |1.1649191856          |0.576618267782        |possible-member       |7.708                 |0.638                 |4131                  |intermediate          |
M50                   |3052350587739161600   |105.87656434644961    |-8.010202349957009    |1.284867911353528     |0.247360858624581     |-0.8970365033130638   |0.45064805077005643   |0.21122721638016181   |0.3955439119628868    |18.578854             |19.6414               |17.520662             |2.120737              |1.33150617257         |0.630726166799        |possible-member       |8.199                 |0.583                 |3912                  |faint                 |
M50                   |3052317744132723200   |105.56718099513527    |-8.225945155829795    |0.9707454486755247    |0.09909062189882246   |-1.1280673198215236   |0.17894403345422047   |-0.5307693447171639   |0.2032170815687305    |16.932785             |17.762335             |16.00568              |1.7566547             |0.824611562326        |0.956104216415        |probable-member       |7.211                 |0.687                 |4389                  |bright                |
M50                   |3052323958941495040   |105.64441866515105    |-8.17442402706515     |1.2387919079348064    |0.28328513840364733   |-0.6004350309267315   |0.4395771487650174    |-0.6969309907424404   |0.39177688814700196   |18.697617             |19.764597             |17.63585              |2.128746              |0.505022532322        |0.924253599855        |probable-member       |8.318                 |0.567                 |3865                  |faint                 |
M50                   |3052317778492460160   |105.57817724743667    |-8.227354744547839    |1.0313573941159557    |0.0462069820854635    |-0.8755957137063447   |0.07759636063465944   |-0.6630662897980825   |0.07379408457184372   |15.20614              |15.689967             |14.555884             |1.1340828             |0.500268443445        |0.995346014738        |probable-member       |4.99                  |0.996                 |5740                  |bright                |
M50                   |3052319290320566656   |105.41062255919398    |-8.260332101109293    |0.9927426856493878    |0.0325573687902264    |-0.940777888547449    |0.0536055434823157    |-0.6534434875429687   |0.05396695813664744   |13.993717             |14.351424             |13.471664             |0.8797598             |0.52626019291         |0.995483011558        |probable-member       |3.689                 |1.274                 |6582                  |bright                |
M50                   |3052367664529546496   |105.66561222478924    |-7.883471912567095    |1.0189307477382912    |0.2528659783782206    |-0.5181718742997203   |0.46655462764063754   |-0.58249162767476     |0.44553162565534243   |18.967857             |19.953592             |17.832485             |2.121107              |0.220908393066        |0.860553663565        |possible-member       |8.588                 |0.538                 |3752                  |faint                 |
M50                   |3052318152145229824   |105.52545777415072    |-8.235974938788369    |0.9698743248088819    |0.10920029934730568   |-0.3702528680556134   |0.18376251191853907   |-0.5785926486788753   |0.17912592018938198   |17.246151             |18.019669             |16.397161             |1.6225071             |0.654044525046        |0.964452939565        |probable-member       |6.85                  |0.723                 |4590                  |bright                |
M50                   |3052326948238933248   |105.69811279109548    |-8.08348432835406     |0.8227016732553402    |0.1221274923984452    |-0.6310366497112487   |0.2127322143632876    |-0.5724000253460856   |0.19394039419473472   |17.610281             |18.361506             |16.754725             |1.606781              |0.85161783567         |0.863632872232        |possible-member       |6.845                 |0.724                 |4593                  |intermediate          |
M50                   |3052356600693753216   |105.84823684639524    |-7.895775616547923    |0.7655130347482768    |0.31971340835966616   |-1.467244212694497    |0.47142750000752387   |-0.5473272560195829   |0.4440955783247422    |18.78442              |19.555012             |17.94283              |1.6121826             |0.925482784942        |0.530382377401        |possible-member       |8.362                 |0.561                 |3847                  |faint                 |
M50                   |3052317499310199424   |105.60038032193312    |-8.237161384317158    |1.0776854634980462    |0.050041937988264756  |-0.7853596317589487   |0.09384686264115642   |-0.7240414120014111   |0.0928868610251302    |15.900212             |16.453432             |15.19539              |1.2580423             |0.859950024468        |0.992409078398        |probable-member       |5.535                 |0.901                 |5390                  |bright                |
M50                   |3052319870132144128   |105.40334521930673    |-8.23855941774302     |1.9169723668708951    |0.7112288841516545    |-0.44469507385167295  |1.553899727677192     |-0.8905574362659546   |2.050729242213045     |19.44208              |20.16982              |18.490147             |1.6796741             |0.752823054779        |0.502109123789        |possible-member       |9.025                 |0.499                 |3595                  |faint                 |
M50                   |3052350798200889728   |105.86342810798504    |-8.000637737133479    |1.0260309644571712    |0.034271888063728904  |-0.7184238568498768   |0.06161843969256253   |-0.49886142645753173  |0.056646066813179484  |14.569215             |14.945287             |14.031007             |0.91427994            |0.566674438294        |0.99588303893         |probable-member       |3.883                 |1.227                 |6450                  |bright                |
M50                   |3052342891157908736   |105.4751332244945     |-7.966802925765571    |1.1481096892352574    |0.3627176397352185    |-0.7712844264497281   |0.5642936501276846    |0.025795560338447786  |0.6192630189862738    |19.159939             |20.014727             |18.1837               |1.8310261             |0.64269763003         |0.673293600987        |possible-member       |8.756                 |0.522                 |3690                  |faint                 |
M50                   |3052320973947738240   |105.35692561002668    |-8.208453934503966    |0.984323796471984     |0.057104954572047416  |-0.5420147055049778   |0.08282983936212834   |-0.6444063807444995   |0.0943141041842011    |15.773876             |16.290215             |15.117359             |1.1728554             |0.39041622565         |0.993023687256        |probable-member       |5.165                 |0.965                 |5628                  |bright                |
M50                   |3052317671108979584   |105.58162777632896    |-8.24654675146637     |1.183395679589616     |0.38322861947442005   |0.008359908811554101  |0.7137564449987278    |-1.4359341213897738   |0.8377088873900519    |19.209005             |20.175962             |18.054583             |2.1213799             |0.81516772704         |0.606312981239        |possible-member       |8.829                 |0.516                 |3664                  |faint                 |
M50                   |3052326815103595776   |105.68223662959957    |-8.104821117216515    |1.1605827779083449    |0.04085495574214267   |-0.813306645490872    |0.07248874687693686   |-0.5909756024950633   |0.0667197821016445    |15.249965             |15.725017             |14.607132             |1.1178846             |1.98340743914         |0.726291329019        |possible-member       |4.914                 |1.01                  |5788                  |bright                |
M50                   |3052323516568754048   |105.63768517246471    |-8.214319321617813    |1.0930280902303737    |0.04049672078289738   |-0.7060088980506932   |0.07386584845817461   |-0.7006632269876443   |0.07250402275020201   |12.228077             |12.383946             |11.9470625            |0.43688393            |1.15808093493         |0.98775932382         |probable-member       |2.08                  |1.813                 |8713                  |bright                |
M50                   |3052341654207117056   |105.50003592318474    |-8.031071297051664    |1.124365505989259     |0.1662487988922962    |-0.5662192218106357   |0.2869510763557295    |-0.7825439637492408   |0.2732165930832675    |18.097857             |19.052677             |17.129128             |1.9235497             |0.542297391106        |0.971172563545        |probable-member       |7.683                 |0.64                  |4143                  |intermediate          |
M50                   |3052327257476669952   |105.68656918258941    |-8.052280021498676    |1.065341113138448     |0.1648682807067435    |-0.9157202329726832   |0.24689135951732238   |-0.30714230121943625  |0.22603961547517668   |17.89651              |18.8328               |16.926805             |1.9059944             |0.784441258435        |0.93948044773         |probable-member       |7.562                 |0.652                 |4202                  |intermediate          |
M50                   |3052323791446659584   |105.61497650540029    |-8.190802088806297    |1.044371377283868     |0.06821828668287779   |-0.20336120697383164  |0.11031355399803476   |-0.6299355868579053   |0.1082359831232369    |16.391846             |17.032034             |15.623763             |1.4082708             |1.100434526           |0.976052670712        |probable-member       |6.142                 |0.81                  |5004                  |bright                |
M50                   |3052367531392731648   |105.6441332283526     |-7.909951247045771    |0.9638448527862873    |0.22165695975994065   |-1.409466372925434    |0.3960636092428819    |-1.003580752958217    |0.33084159060493323   |18.390528             |19.43068              |17.269901             |2.160778              |1.03281880839         |0.694603801088        |possible-member       |8.047                 |0.605                 |3969                  |intermediate          |
M50                   |3052356467557695616   |105.83428693887362    |-7.915152042007991    |1.053405629779031     |0.03670552837907498   |-1.0123030426421802   |0.055103109958242864  |-0.799308913640575    |0.0555883447371261    |14.319956             |14.67169              |13.798537             |0.87315273            |1.09830183644         |0.985885581132        |probable-member       |3.652                 |1.283                 |6608                  |bright                |
M50                   |3052325711288221056   |105.71218479134953    |-8.140937687988647    |1.2628189643021297    |0.5268989845541792    |-0.6119915915186618   |0.8196799012264312    |-1.1764170033549881   |0.848397888288853     |19.642605             |20.359703             |18.702213             |1.6574898             |0.464701960847        |0.586635442758        |possible-member       |9.224                 |0.479                 |3538                  |faint                 |
M50                   |3052360105388819456   |105.93453603424457    |-7.848977790418022    |0.7704271149759185    |0.10422218485666605   |-1.143943827355579    |0.15630699359692532   |-0.655306879894162    |0.14373104293214659   |17.04864              |17.697727             |16.227829             |1.4698982             |1.50162367238         |0.589760939376        |possible-member       |6.366                 |0.78                  |4870                  |bright                |
M50                   |3052353267798986112   |105.88062062788902    |-7.940850618385925    |1.4160666698167397    |0.2748166372730054    |0.4282502218766585    |0.43969614609567825   |-0.2863520195311453   |0.42723139648957625   |18.715101             |19.577131             |17.780777             |1.7963543             |1.61586309731         |0.728280613693        |possible-member       |8.309                 |0.568                 |3869                  |faint                 |
M50                   |3052324856598546176   |105.58485896769119    |-8.154120034612273    |0.9264279577502299    |0.06555760215703996   |-0.9458830528438991   |0.11527786696388438   |-0.5500299593720341   |0.10879777086866128   |15.905481             |16.482967             |15.174441             |1.308526              |0.82564187057         |0.970755964406        |probable-member       |5.749                 |0.867                 |5251                  |bright                |
M50                   |3052326879519443584   |105.70882510196049    |-8.088415701642083    |1.0094663988837904    |0.054135424180949396  |-0.5949992831787458   |0.09580734976543316   |-0.4260140470654863   |0.08781363262747703   |15.966216             |16.523987             |15.258207             |1.2657795             |0.685410182686        |0.99068472823         |probable-member       |5.568                 |0.895                 |5368                  |bright                |
M50                   |3052356600693738496   |105.85182865451772    |-7.900272063449853    |0.840301829381046     |0.3462962276022634    |-0.6798235018201111   |0.5129951597418294    |-0.4356381450873266   |0.5086526702817066    |19.031773             |19.698278             |18.082884             |1.6153946             |0.345422415429        |0.652989812903        |possible-member       |8.609                 |0.536                 |3744                  |faint                 |
M50                   |3052321145746395008   |105.3876754386185     |-8.182366335466966    |1.1582486662948699    |0.08040953566736511   |-0.3506339084240941   |0.14682997933002256   |-0.31680081763754936  |0.17275633453079894   |16.767298             |17.41913              |15.991656             |1.427474              |1.49959468141         |0.946513520725        |probable-member       |6.216                 |0.8                   |4959                  |bright                |
M50                   |3052324684799849600   |105.62254126520081    |-8.166167912008037    |0.9963913478091033    |0.0962262903596937    |-0.5661357671792789   |0.1516291414153441    |-0.6967768760812503   |0.14824517039201277   |17.1168               |17.854212             |16.275791             |1.5784206             |0.317084580969        |0.986803588811        |probable-member       |6.726                 |0.736                 |4663                  |bright                |
M50                   |3052323654007697920   |105.66541294058435    |-8.19742280199145     |0.9774500629121041    |0.04514909137751564   |-0.7428054024386408   |0.07409596216204632   |-0.8024029474456534   |0.06966516511830942   |15.600074             |16.121141             |14.922483             |1.198658              |0.589497203833        |0.992746981921        |probable-member       |5.28                  |0.945                 |5554                  |bright                |
M50                   |3052328052054211328   |105.5653444035632     |-8.125651497045341    |1.018884265032949     |0.06399549016336528   |-0.3805869711761722   |0.10461293101882436   |-0.25757170194840345  |0.11891031725300422   |16.463737             |17.09462              |15.697627             |1.3969927             |1.26688167803         |0.940185754446        |probable-member       |6.099                 |0.816                 |5031                  |bright                |
M50                   |3052328528786875904   |105.62057971814038    |-8.100580270537142    |1.0030729202311899    |0.29905763799728513   |-0.4733309773538915   |0.46335060470467004   |-0.5470032117296305   |0.43561709321683506   |18.889112             |19.425133             |17.961355             |1.4637775             |0.279833573286        |0.822410543139        |possible-member       |8.453                 |0.552                 |3805                  |faint                 |
M50                   |3052323963245339520   |105.63937557550803    |-8.163986118179684    |1.0568034534755557    |0.0552474126830084    |-0.7591256353533791   |0.09211407883496153   |-0.6603384574478895   |0.08300978614408587   |15.864785             |16.215313             |14.894429             |1.3208838             |0.553310809308        |0.994942502911        |probable-member       |5.801                 |0.859                 |5217                  |bright                |
M50                   |3052320905228230656   |105.4005980352312     |-8.19836237443346     |1.1337701531437605    |0.12074633247823352   |-0.9596951619363532   |0.22043817862852338   |-0.18420962794341877  |0.2597088502169123    |17.476713             |18.283485             |16.60178              |1.6817055             |1.13178909169         |0.964883217868        |probable-member       |7.011                 |0.706                 |4497                  |bright                |
M50                   |3052325131476434560   |105.6580363780508     |-8.146185512492856    |1.0443582809336887    |0.0426774312541019    |-0.20927862517813392  |0.07429574325998119   |-0.5774557529345946   |0.06823209846237684   |12.269251             |12.399242             |12.029831             |0.36941147            |1.21033871877         |0.980099548462        |probable-member       |1.802                 |1.966                 |9250                  |bright                |
M50                   |3052319286016571904   |105.40201828875492    |-8.25491330672712     |0.8694889617227757    |0.3536485314567399    |-0.2747082462493172   |0.6074279066915889    |-1.2903031574912593   |0.6174925079344299    |18.853737             |19.518797             |18.002733             |1.5160637             |0.732975511966        |0.603523873834        |possible-member       |8.422                 |0.555                 |3819                  |faint                 |
M50                   |3052328498725647488   |105.59936520474051    |-8.09944477387146     |2.3644610085347244    |0.7417954036734777    |-1.0927551384486158   |1.114532568929308     |-1.6329504726288182   |1.1110505782356987    |20.115742             |20.911226             |18.867163             |2.0440636             |1.19344483815         |0.53314146261         |possible-member       |9.73                  |0.425                 |3405                  |faint                 |
M50                   |3052329151565242880   |105.53094600667222    |-8.08637188254631     |1.016538771708136     |0.04118938412552835   |-0.3021929661082469   |0.07803084479954384   |-0.4534896929475659   |0.07663774854544925   |11.366199             |11.44517              |11.195034             |0.25013638            |1.06003822563         |0.984441320021        |probable-member       |0.968                 |2.537                 |10932                 |bright                |
M50                   |3052349934905576064   |105.81724417460767    |-8.054223514224798    |1.5823177460588485    |0.5434358184022157    |0.03436388253404433   |0.8220030759865284    |-1.1207440867118472   |0.9082131464062738    |19.752422             |20.436138             |18.690536             |1.7456017             |0.848786817143        |0.632267842589        |possible-member       |9.342                 |0.467                 |3505                  |faint                 |
M50                   |3052323619647954304   |105.68183149769912    |-8.192456942567615    |1.274910543633662     |0.12082742358011551   |-0.5972537353963732   |0.18925904102411786   |-0.5934235812325453   |0.1784650187244007    |17.395285             |18.190397             |16.507048             |1.6833496             |1.30553068953         |0.975691346096        |probable-member       |7.016                 |0.706                 |4495                  |bright                |
M50                   |3052316709036190208   |105.47176391600658    |-8.259932520451247    |1.136379509588372     |0.18525060605187865   |-1.2630809766805131   |0.3152296017630551    |-0.9685764936318186   |0.28885997201487174   |18.023396             |19.17664              |16.9359               |2.2407398             |1.05838581328         |0.815347172991        |possible-member       |8.059                 |0.603                 |3964                  |intermediate          |
M50                   |3052325097116697856   |105.65094269609716    |-8.146621697360438    |1.1146185145442415    |0.07603796640829968   |-0.17236065548990712  |0.12711240598693999   |-0.6540776266733013   |0.12414025152288431   |16.612179             |17.231098             |15.844404             |1.386694              |1.36079713385         |0.964529177602        |probable-member       |6.06                  |0.822                 |5055                  |bright                |
M50                   |3052332140855078272   |105.65823381134774    |-7.947396288414093    |1.067683130961688     |0.39296255967205357   |-1.0560595154800472   |0.6728919788829963    |-0.21087702524106217  |0.7399941399576725    |19.658619             |20.43707              |18.624645             |1.8124256             |0.438113251829        |0.618714103321        |possible-member       |9.254                 |0.476                 |3530                  |faint                 |
M50                   |3052324787879057664   |105.6302245396639     |-8.149852049801153    |0.9570373813795443    |0.06231844683315832   |-0.7125172162836747   |0.10252328509982989   |-0.5519877993879532   |0.09249662057783746   |16.30115              |16.897892             |15.572357             |1.3255348             |0.458661611157        |0.989385554846        |probable-member       |5.821                 |0.856                 |5204                  |bright                |
M50                   |3052317224432264320   |105.54294299418193    |-8.261286487170052    |1.244412647573502     |0.1393705858472537    |-0.4049491087279586   |0.2395965302868973    |-1.168636823717581    |0.23916150274444176   |17.751978             |18.457752             |16.818077             |1.6396751             |1.52763477431         |0.890419434774        |possible-member       |7.002                 |0.707                 |4503                  |intermediate          |
M50                   |3052328395651580928   |105.6025732049086     |-8.108284429019436    |0.8269406914434416    |0.07430702129683092   |-0.8729518922525286   |0.10389117715014011   |-0.8605930690517983   |0.09867023931048186   |16.399414             |16.9881               |15.6662035            |1.3218966             |1.4889655308          |0.748346706141        |possible-member       |5.806                 |0.859                 |5214                  |bright                |
M50                   |3052315162848055296   |105.46426679541518    |-8.324418719779477    |1.7861471025679962    |0.588145151741917     |-0.7725933867807679   |0.8870963187483168    |0.07053216971103703   |1.0704448331267482    |19.711643             |20.490837             |18.728905             |1.7619324             |0.858342938484        |0.640973984901        |possible-member       |9.302                 |0.471                 |3516                  |faint                 |
M50                   |3052352206950124160   |105.94608035459193    |-7.966541249981964    |0.8523303598749119    |0.07718942155980364   |-0.21358082018209393  |0.1328674897477665    |-0.6795489781577709   |0.12424476128597212   |16.63398              |17.301466             |15.8238535            |1.4776125             |1.45833593486         |0.640299625314        |possible-member       |6.394                 |0.776                 |4854                  |bright                |
M50                   |3052321661142421248   |105.46769707426601    |-8.186371624260579    |1.0134391633964275    |0.030905916193227276  |-0.882510037613626    |0.04443627046674156   |-0.7684870942068969   |0.04512397054482521   |13.410031             |13.732771             |12.923432             |0.80933857            |0.607093788647        |0.995773741699        |probable-member       |3.311                 |1.374                 |6872                  |bright                |
M50                   |3052321038363696256   |105.35553473008791    |-8.196059594114278    |1.1108830062912092    |0.47717092528521016   |-0.8320857028413241   |1.3914364875858953    |-0.09322893451563778  |1.5646000377981906    |19.412918             |20.258276             |18.44847              |1.8098068             |0.244848322457        |0.50679924331         |possible-member       |9.008                 |0.5                   |3600                  |faint                 |
M50                   |3052328430006161792   |105.6104628033544     |-8.103137162693422    |1.0392670082567341    |0.5113808264626135    |-0.11135092634026524  |0.7300456180703271    |-1.0123848064392447   |0.8098118539639262    |19.791193             |20.527166             |18.805866             |1.7213001             |0.51887026903         |0.523194784143        |possible-member       |9.378                 |0.463                 |3495                  |faint                 |
M50                   |3052325436410365568   |105.61460938626344    |-8.116607715599642    |1.1419816787523642    |0.1586783386129217    |-1.0220306247869047   |0.225528908240325     |-0.5307015217975903   |0.2005887951123366    |17.43691              |18.316986             |16.49542              |1.8215656             |0.769136924449        |0.963598778808        |probable-member       |7.381                 |0.67                  |4298                  |bright                |
M50                   |3052323963245340800   |105.64007627271681    |-8.169802654795513    |1.0109024168779086    |0.02593875785643942   |-0.1182403929953742   |0.0436186311655383    |-0.3170573521721159   |0.0396868467866198    |13.439827             |13.801155             |12.913482             |0.8876734             |1.69080625202         |0.877033417063        |possible-member       |3.734                 |1.263                 |6552                  |bright                |
M50                   |3052357738868009856   |105.788309797885      |-7.86449131689312     |1.0113634065610286    |0.04240861273843038   |-0.807544744142648    |0.07660293461196756   |-0.8077027959903759   |0.07541994922200408   |11.692318             |11.766167             |11.53084              |0.23532677            |0.584135922787        |0.994487536234        |probable-member       |0.81                  |2.658                 |11246                 |bright                |
M50                   |3052317194376925696   |105.52646524390293    |-8.273282136398404    |0.9704734651437752    |0.03394766317266569   |-0.37572936698879517  |0.07054568995424415   |-0.43561541608131354  |0.06874425120167006   |14.988517             |15.475344             |14.339168             |1.1361761             |1.05262999708         |0.980253406662        |probable-member       |4.999                 |0.994                 |5734                  |bright                |
M50                   |3052330349853135232   |105.64203216879365    |-8.048427869825709    |0.956563756886036     |0.2598961411300048    |-0.43390049589550456  |0.4017752390490015    |-0.48409439485707     |0.39876292818422565   |18.882933             |19.845415             |17.75072              |2.094696              |0.402544101333        |0.822338862215        |possible-member       |8.501                 |0.547                 |3785                  |faint                 |
M50                   |3052323585288222848   |105.66404155059706    |-8.201134374043825    |1.0022940852474362    |0.04632026358470907   |-0.517645061261036    |0.07805024678599166   |-0.971730843353074    |0.07184605225835804   |15.748208             |16.305374             |15.05188              |1.2534943             |1.12511447913         |0.976553996163        |probable-member       |5.516                 |0.904                 |5402                  |bright                |
M50                   |3052319840076341120   |105.43791223308325    |-8.226921201494974    |0.9662874886917076    |0.08038551206056867   |-0.28047347129896333  |0.13513864977456383   |-0.4645459640981491   |0.1523744658619588    |16.275175             |16.854475             |15.564259             |1.2902164             |0.986754563961        |0.937688109685        |probable-member       |5.672                 |0.879                 |5301                  |bright                |
M50                   |3052324409921924864   |105.68574799371743    |-8.155741673351983    |1.0750425322555035    |0.043574362737398516  |-1.027715186940944    |0.07300643988284589   |-0.25978795823831125  |0.0655022692616454    |14.995194             |15.44738              |14.37016              |1.07722               |1.62975814143         |0.87986374413         |possible-member       |4.722                 |1.046                 |5911                  |bright                |
M50                   |3052324650440116992   |105.59625736010486    |-8.166024305923477    |1.0063812225321558    |0.028025433626199525  |-0.4689745355915612   |0.048449756286510874  |-0.5036387552385313   |0.043657960010522995  |14.235755             |14.615177             |13.687929             |0.927248              |0.693226422453        |0.995153580456        |probable-member       |3.956                 |1.21                  |6401                  |bright                |
M50                   |3052323482209012992   |105.6504046341283     |-8.21191331121788     |1.0561156568430319    |0.04983726940536363   |-0.7984247265615695   |0.08454929138598505   |-0.5623743994059742   |0.07795092871116184   |15.831094             |16.385647             |15.114626             |1.2710209             |0.652370736468        |0.994471215743        |probable-member       |5.59                  |0.892                 |5354                  |bright                |
M50                   |3052332999856133376   |105.35378712920225    |-8.158210368852979    |0.9927193962422676    |0.03327090564538487   |-0.34631033467365574  |0.05672570365921842   |-0.37478846186066117  |0.06660173440977193   |14.313206             |14.70515              |13.755542             |0.94960785            |1.1552051148          |0.975457570014        |probable-member       |4.076                 |1.182                 |6323                  |bright                |
M50                   |3052345128843337344   |105.5839176804997     |-7.8822958135549746   |0.9014577177423283    |0.056595402949774304  |-0.7148756122621147   |0.10431792167317022   |-0.36898232275138165  |0.10076181736953282   |16.17893              |16.748148             |15.482392             |1.2657557             |1.22404557243         |0.918113345152        |probable-member       |5.568                 |0.895                 |5368                  |bright                |
M50                   |3052352511884714240   |105.89523116595358    |-7.9492956512409325   |0.9032906528113838    |0.1922646828850259    |-0.4788278873148927   |0.2900150725449183    |-0.6470066528111782   |0.2585043099995249    |17.69272              |18.55816              |16.80472              |1.7534409             |0.450368516469        |0.895574872213        |possible-member       |7.218                 |0.686                 |4385                  |intermediate          |
M50                   |3052324238123222400   |105.7179471579487     |-8.147940465639525    |1.0252465064010179    |0.060603721356602046  |-0.48797532130080007  |0.10859019587940773   |-0.579615347938723    |0.09712979646660783   |16.143143             |16.722807             |15.418851             |1.303956              |0.533355345128        |0.993150788325        |probable-member       |5.73                  |0.87                  |5264                  |bright                |
M50                   |3052325303269961216   |105.65622909685685    |-8.128593065090802    |0.9944349578416454    |0.08734326230294696   |-0.38721515608764157  |0.1453554767890069    |-0.8766864196918442   |0.1417333110777002    |16.809418             |17.494719             |15.992991             |1.5017271             |0.888024303472        |0.969730575149        |probable-member       |6.479                 |0.765                 |4804                  |bright                |
M50                   |3052316949554341632   |105.55827535794687    |-8.274891404877906    |0.989391155245245     |0.3049676443407038    |-0.002992229423501476 |0.5311603086915027    |-1.2847991261005518   |0.6150524900494453    |18.937712             |19.902061             |17.772408             |2.129654              |0.906201543715        |0.645974670837        |possible-member       |8.559                 |0.541                 |3764                  |faint                 |
M50                   |3052358632215551488   |105.99820075410744    |-7.920143193585033    |0.8762103123967255    |0.33012572870680096   |-0.7254905049723234   |0.5512934630688062    |-1.1689142210063248   |0.5256661492867162    |18.902798             |                      |                      |                      |0.597187446598        |0.646895271996        |possible-member       |8.407                 |0.557                 |3826                  |faint                 |
M50                   |3052334580404033920   |105.40792320238877    |-8.127320650833079    |1.1755484231592352    |0.11650182258938883   |-0.24878482929710138  |0.20758369119411332   |-0.3506971413838738   |0.19834187245416632   |17.322393             |18.06677              |16.455362             |1.6114082             |1.32945396616         |0.950598072315        |probable-member       |6.82                  |0.727                 |4608                  |bright                |
M50                   |3052352584907241216   |105.95934129255778    |-7.964774737568768    |0.8024958707080455    |0.14761871627675474   |-0.6248362289175771   |0.3082808833969531    |-0.5648994843066216   |0.25334099751294425   |17.493193             |18.107048             |16.74958              |1.3574677             |0.788502150826        |0.809206581119        |possible-member       |5.948                 |0.838                 |5125                  |bright                |
M50                   |3052329392083391872   |105.52233344850896    |-8.063037296870123    |1.0439477944424622    |0.07127550883802368   |-0.7191895286861152   |0.1063615795039732    |-0.9396456196003662   |0.1166864502020033    |16.562788             |17.224947             |15.768537             |1.4564104             |0.910044635895        |0.981122102255        |probable-member       |6.318                 |0.786                 |4898                  |bright                |
M50                   |3052321381961063808   |105.4827640548159     |-8.20762517128789     |0.841994705210159     |0.15665541375775618   |-0.3940591700785666   |0.25569401749173737   |-0.7182792321645887   |0.2778108056604361    |17.709057             |18.582804             |16.781017             |1.8017864             |0.780054333666        |0.828016303972        |possible-member       |7.324                 |0.675                 |4329                  |intermediate          |
M50                   |3052355054506681984   |105.7497845750769     |-7.944697462156932    |1.2741741460246734    |0.29037214476681467   |-0.8506971369739945   |0.49316879029139393   |-0.8022861960097565   |0.48920725613847754   |18.995558             |20.136782             |17.805662             |2.3311195             |0.590567616819        |0.88791377297         |possible-member       |8.632                 |0.534                 |3736                  |faint                 |
M50                   |3052331105767606528   |105.69574401454425    |-7.980404106209978    |0.8465195060445858    |0.18001002226308782   |-1.0416158127697057   |0.30845136199098405   |-0.40678314983724717  |0.282752467696114     |18.421305             |19.46684              |17.423904             |2.0429363             |0.795381975093        |0.817823845047        |possible-member       |8.032                 |0.606                 |3975                  |intermediate          |
M50                   |3052323447849276160   |105.64685305742978    |-8.21804352802352     |0.9009838875258004    |0.06875365493761479   |-0.6174515547259023   |0.11373089741995959   |-0.5939316708251179   |0.11218279621125282   |16.507298             |17.140574             |15.740363             |1.4002104             |0.827446110208        |0.964454629669        |probable-member       |6.111                 |0.815                 |5023                  |bright                |
M50                   |3052355402400520704   |105.68538931549907    |-7.952631066952974    |1.714107836555568     |0.2939632567376355    |-0.08594336774861819  |0.49800289147672483   |-0.2797059238549342   |0.4411835572028283    |18.67211              |                      |                      |                      |1.59750336854         |0.919146792339        |probable-member       |8.177                 |0.586                 |3920                  |faint                 |
M50                   |3052328911047642496   |105.59120561166341    |-8.055539819026535    |1.0402399249911565    |0.0350803421761111    |-0.44693139463255627  |0.056807360036032366  |-0.6157377213959437   |0.054018533089195665  |12.666265             |12.858012             |12.344391             |0.51362133            |0.791761217456        |0.994809389635        |probable-member       |2.321                 |1.705                 |8272                  |bright                |
M50                   |3052327089981502592   |105.65753736841405    |-8.08535941357499     |1.150459156669159     |0.1631446507698316    |0.043180440842611294  |0.28117513446811043   |-0.6640364137954726   |0.25132406468377555   |18.050186             |18.924742             |17.084969             |1.8397732             |1.25563170601         |0.904601008292        |probable-member       |7.549                 |0.653                 |4209                  |intermediate          |
M50                   |3052318633181992320   |105.58212927199746    |-8.208695569768144    |1.0479750669903245    |0.21640491221200048   |-0.0888459078705464   |0.3556261650032655    |-1.024565998408083    |0.33491574004348595   |18.311745             |19.333237             |17.296698             |2.036539              |1.01801362154         |0.812231387061        |possible-member       |7.935                 |0.616                 |4022                  |intermediate          |
M50                   |3052318564462515840   |105.55239830317917    |-8.213026213935029    |1.1114557883099372    |0.1670148307640821    |-0.5877508038615292   |0.315671671142954     |-0.7806956226507893   |0.34865565096231127   |17.82015              |18.587938             |16.851421             |1.736517              |0.467335076085        |0.964803661564        |probable-member       |7.237                 |0.684                 |4375                  |intermediate          |
M50                   |3052326746384119552   |105.68525619925961    |-8.10877452514982     |0.9740856864648192    |0.25004737495757723   |-0.28935502908551564  |0.40688414494539876   |-1.090100185264612    |0.3650428108407983    |18.69352              |19.711454             |17.614498             |2.0969563             |0.824198327838        |0.743602974049        |possible-member       |8.312                 |0.567                 |3868                  |faint                 |
M50                   |3049991211884239104   |105.84414405726548    |-8.760782769597657    |0.8461573108419643    |0.18746489879899378   |-0.4721739975719719   |0.324004868116118     |-0.38335040869434045  |0.3036313112153284    |18.18621              |19.084679             |17.221287             |1.8633919             |0.714465542685        |0.803893349513        |possible-member       |7.692                 |0.639                 |4139                  |intermediate          |
M50                   |3049991074445264256   |105.87853140893684    |-8.75260607916605     |0.8819771352329058    |0.26647093680709      |-0.5000392098610116   |0.5140848718356549    |-0.6238505525887751   |0.4483912003865048    |18.610111             |19.40477              |17.724884             |1.6798859             |0.332148990727        |0.760077914859        |possible-member       |8.193                 |0.584                 |3914                  |faint                 |
M50                   |3049992380115320704   |105.82812744740438    |-8.711365016593325    |1.0356355117981308    |0.0320643830910336    |-0.3076462454344217   |0.05275440884519447   |-0.6117921166387085   |0.05127880265649023   |12.965227             |13.197256             |12.588039             |0.6092167             |1.02157068282         |0.990869876491        |probable-member       |2.597                 |1.598                 |7793                  |bright                |
M50                   |3049991138864903552   |105.85662395153251    |-8.762538014816089    |1.1159906997915074    |0.4723903392677555    |-0.34548555657588315  |0.8018861636820207    |-0.27978109432338716  |0.6638531487942528    |19.202948             |20.304783             |18.10252              |2.2022629             |0.415213444118        |0.577443458105        |possible-member       |8.829                 |0.516                 |3664                  |faint                 |
M50                   |3049990490329765248   |105.83047286648443    |-8.795628870145435    |1.0377264073248178    |0.03468799655105412   |-0.8356142701950477   |0.05836466242336355   |-0.5619579996507191   |0.05960221755548186   |12.801319             |12.975298             |12.506806             |0.46849155            |0.627957338086        |0.995809796336        |probable-member       |2.183                 |1.766                 |8523                  |bright                |
M50                   |3049991482462230272   |105.77609650962489    |-8.780036848423075    |0.8447248594857301    |0.25576746221836805   |-1.1256490963439894   |0.42285315600248097   |-0.8156086000286163   |0.40362781128582503   |18.361671             |19.35557              |17.375954             |1.9796162             |0.644366181923        |0.684197364904        |possible-member       |7.949                 |0.614                 |4015                  |intermediate          |
M50                   |3049990486029760128   |105.83582317493246    |-8.797926724184114    |0.9023471492843895    |0.29771311064690276   |-1.141644150975198    |0.4418215999215702    |-1.003062267916154    |0.41816229404794525   |18.7361               |19.511532             |17.860243             |1.651289              |0.703151606           |0.68648286041         |possible-member       |8.317                 |0.567                 |3866                  |faint                 |
M50                   |3049991624201113344   |105.80237142946721    |-8.74803374497006     |1.003638871240169     |0.048453291934514725  |-0.7319014473287337   |0.0837532846763371    |-0.510618722178692    |0.08237890417519658   |11.205038             |11.249503             |11.109404             |0.14009953            |0.390372610743        |0.994652538701        |probable-member       |                      |                      |                      |outside limits        |
M50                   |3049991997858396288   |105.80695299418242    |-8.750568357234256    |1.1171428209246426    |0.3061437763417689    |-0.7467291476658668   |0.5252296642947432    |-0.7736851930630877   |0.4722619652856507    |18.709663             |19.552885             |17.610205             |1.9426804             |0.271684972473        |0.856730814985        |possible-member       |8.316                 |0.567                 |3866                  |faint                 |
M50                   |3049987874688163200   |105.8758886633904     |-8.791679986237654    |1.0465712722664025    |0.025502116362397728  |-0.7289342600127396   |0.039565758824785635  |-0.8124699415521109   |0.04212278050814799   |13.267349             |13.496181             |12.7559               |0.74028015            |0.960997099034        |0.993596647944        |probable-member       |3.013                 |1.461                 |7175                  |bright                |
M50                   |3049989111640153600   |105.76334871397417    |-8.819973977150022    |1.041223096911947     |0.18770681510470402   |-0.023704880714777846 |0.3154765947731537    |-0.06738227345001488  |0.28942201022184044   |18.085812             |18.952497             |17.134998             |1.8174992             |1.38582156101         |0.548960700289        |possible-member       |7.551                 |0.653                 |4208                  |intermediate          |
M50                   |3049990726547975296   |105.83414544173945    |-8.78408251765486     |0.8188838604945955    |0.2559593058170647    |-0.8671737125828721   |0.4434041994109283    |-0.6412165951665636   |0.4138680097674299    |18.564377             |19.535994             |17.52075              |2.0152435             |0.44629054594         |0.736669466987        |possible-member       |8.176                 |0.586                 |3920                  |faint                 |
M50                   |3049990181092159232   |105.74439847578542    |-8.788885563787085    |1.020718879282117     |0.04138172242123572   |-1.1138500867470649   |0.06495738465831066   |-0.5595758560806035   |0.06539380801329825   |15.1559925            |15.586125             |14.566675             |1.0194502             |0.946342917709        |0.988296010485        |probable-member       |4.446                 |1.101                 |6088                  |bright                |
M50                   |3050059209805947392   |105.43672883803643    |-8.538851848110944    |1.0319637060445286    |0.11866213071094674   |-0.591459183933715    |0.17363621202523002   |-0.21589396391705468  |0.18930095638454597   |16.895031             |17.579638             |16.071623             |1.5080147             |0.991392110071        |0.934106021632        |probable-member       |6.501                 |0.762                 |4792                  |bright                |
M50                   |3050059068065572992   |105.41131479995859    |-8.560310013726523    |0.7155559258070083    |0.28854070918603913   |-0.6421497751245963   |0.35954926190942355   |-1.2027306984157138   |0.3749578864338506    |18.362526             |19.038673             |17.587847             |1.4508266             |0.980413657237        |0.532400751921        |possible-member       |7.626                 |0.646                 |4170                  |intermediate          |
M50                   |3050060859073359360   |105.47761764983427    |-8.501838531104001    |0.9707470061840993    |0.02753182728203243   |-0.9228520616155765   |0.044338680943508534  |-0.7825528991897607   |0.05012038209273454   |13.251554             |13.510472             |12.841155             |0.66931725            |0.828247077882        |0.991770294261        |probable-member       |2.778                 |1.537                 |7505                  |bright                |
M50                   |3050044332039200896   |105.63790173917253    |-8.616126566895312    |0.9508085876380199    |0.048967902086108565  |-0.4817230490571724   |0.06908301061178064   |-0.3551442258801497   |0.06573394672865383   |12.203388             |12.319156             |11.982537             |0.33661842            |1.15201572123         |0.951910924369        |probable-member       |1.628                 |2.071                 |9594                  |bright                |
M50                   |3050059312885168128   |105.41800415753134    |-8.541743622396972    |1.040631146666574     |0.12382311691507986   |-0.6441331204885187   |0.16159068900308807   |-0.5765548320627168   |0.16592103944415107   |17.187696             |17.936184             |16.345655             |1.5905285             |0.264213347038        |0.985615207586        |probable-member       |6.762                 |0.733                 |4642                  |bright                |
M50                   |3050057659316329088   |105.49454022685283    |-8.539655274333578    |1.2383262495010101    |0.29446797405992603   |-1.038123014794107    |0.4579771232739683    |0.18844777735362345   |0.5246293348854303    |18.780144             |20.071102             |17.607454             |2.4636478             |1.04542010338         |0.733664228215        |possible-member       |8.426                 |0.555                 |3818                  |faint                 |
M50                   |3050056735904758912   |105.53643133214332    |-8.556635934502339    |0.966297081341207     |0.06650854640007516   |-0.3156706358563223   |0.10952096111847683   |-0.544966616421141    |0.12740658026075394   |16.394627             |16.999886             |15.666616             |1.3332691             |0.896877699697        |0.971851386853        |probable-member       |5.854                 |0.851                 |5183                  |bright                |
M50                   |3050039762194603904   |105.68399004934567    |-8.714560603793851    |0.9174320792490188    |0.0695201820499234    |-1.2215003246958125   |0.10463607352362586   |-0.6149859940536037   |0.11622318419719173   |16.183367             |16.836517             |15.402173             |1.4343443             |1.25499853486         |0.905605417515        |probable-member       |6.24                  |0.797                 |4944                  |bright                |
M50                   |3050035261068368128   |105.52581192562401    |-8.74302979982933     |0.8778024110057466    |0.07988039773614154   |-0.6701624750781547   |0.31498071477543416   |-0.3093858870161608   |0.3442771075584219    |16.013142             |16.561886             |15.331161             |1.2307253             |0.988883358275        |0.793401792516        |possible-member       |5.418                 |0.921                 |5465                  |bright                |
M50                   |3050055357213738240   |105.42871054094444    |-8.611533813616795    |0.9203949578755933    |0.36387073660577063   |-0.9062477015916985   |0.48421998699098745   |-0.1471322397507319   |0.5185017619484747    |18.850334             |19.724249             |17.890877             |1.8333721             |0.572801204311        |0.629348550306        |possible-member       |8.447                 |0.552                 |3808                  |faint                 |
M50                   |3050062508334408576   |105.46907973513538    |-8.423240220682013    |1.0199547886587053    |0.031962315532812084  |-0.8658146631147927   |0.05427739513549597   |-0.5788031634892747   |0.060824349903390605  |14.131954             |14.517433             |13.550323             |0.96711063            |0.480283127177        |0.996500806416        |probable-member       |4.169                 |1.161                 |6264                  |bright                |
M50                   |3050039414299545600   |105.78350315788086    |-8.688689521160239    |1.407258628865705     |0.4729733389853556    |-0.4394500371380469   |0.7255000845234502    |-1.4383127830699314   |0.7522235196032316    |19.175808             |19.831644             |18.12509              |1.7065544             |0.803810012233        |0.635496801937        |possible-member       |8.761                 |0.521                 |3688                  |faint                 |
M50                   |3050054944896881536   |105.4774813032721     |-8.608969075315816    |1.151252563293297     |0.3594504936293301    |-1.137129826695908    |0.5154499733949973    |-0.5552821972590414   |0.5783278899845385    |19.060673             |20.153942             |18.04903              |2.1049118             |0.498305437277        |0.75375226801         |possible-member       |8.68                  |0.529                 |3718                  |faint                 |
M50                   |3050057182581327872   |105.58851757625332    |-8.52626283275403     |1.1054488078503348    |0.09315839957471642   |-0.9954663461315668   |0.1488094420770493    |-0.7133193272220101   |0.14766456867955863   |17.094875             |17.81995              |16.260897             |1.5590534             |0.86221044552         |0.982619340046        |probable-member       |6.669                 |0.743                 |4697                  |bright                |
M50                   |3050038490884316416   |105.62182704908672    |-8.710894456292472    |0.9720441676994549    |0.05702081187724099   |-0.7299230021539652   |0.0867306251131936    |-0.3793909756207623   |0.09519277078069675   |15.840382             |16.395992             |15.13198              |1.2640123             |0.811558342542        |0.981492317932        |probable-member       |5.56                  |0.896                 |5373                  |bright                |
M50                   |3050057006481309952   |105.61713802561857    |-8.532577628351996    |0.9203073751806002    |0.242449170545402     |-0.31593171677952586  |0.3574531443981067    |-0.2730775364269226   |0.4279819590090091    |17.679121             |18.30216              |16.730265             |1.5718956             |0.714477426181        |0.647140286054        |possible-member       |6.797                 |0.729                 |4621                  |intermediate          |
M50                   |3050042510973122944   |105.54768151222335    |-8.678802328762224    |0.9676921336895381    |0.036782721431597123  |-0.8258778585624879   |0.0488468769117538    |-0.4963893588969645   |0.05163166420628216   |13.514816             |13.819132             |13.047296             |0.7718363             |0.686891867124        |0.991830172856        |probable-member       |3.139                 |1.423                 |7034                  |bright                |
M50                   |3050060064498054912   |105.34349491041047    |-8.50870000198542     |0.8603124945285993    |0.28029930684733784   |-0.2663872428499238   |0.49860482936496736   |-0.8576150405216384   |0.5066025016086415    |18.604465             |19.26749              |17.743776             |1.5237141             |0.589714856789        |0.679151568879        |possible-member       |8.174                 |0.587                 |3921                  |faint                 |
M50                   |3050039006280363392   |105.69345662533158    |-8.725890115045651    |1.03213450180916      |0.13623611960885118   |-0.8537279627898529   |0.18988741174942966   |-0.9447051497898471   |0.18166771997198927   |17.390844             |18.190096             |16.536135             |1.6539612             |0.77145894765         |0.959329917295        |probable-member       |6.936                 |0.714                 |4541                  |bright                |
M50                   |3050037112194811776   |105.69447004109362    |-8.771051867438022    |0.8456079140473516    |0.23637741003295273   |-1.2921873181381347   |0.36466919923911467   |-0.5843863733146609   |0.404155562935128     |18.248556             |19.259237             |17.274431             |1.9848061             |0.846819567784        |0.66983992366         |possible-member       |7.851                 |0.624                 |4062                  |intermediate          |
M50                   |3050038074267596416   |105.5972650122511     |-8.731769297124789    |1.337870211062227     |0.44171041116302007   |-0.1397069994815523   |0.601755748813145     |-1.2827904380377277   |0.6084215831547558    |18.762722             |19.61899              |17.67856              |1.9404297             |0.89107343215         |0.699135156434        |possible-member       |8.368                 |0.561                 |3844                  |faint                 |
M50                   |3050055700811418624   |105.4700965262181     |-8.598164987519294    |1.6059163369137166    |0.5341572392615171    |0.46686443680983736   |0.7541086071169502    |-1.7207706507537341   |0.8463229137350232    |19.643915             |20.770304             |18.643353             |2.1269512             |1.29546650841         |0.506928560477        |possible-member       |9.265                 |0.474                 |3527                  |faint                 |
M50                   |3050039590390925056   |105.75852245838892    |-8.673136732163247    |2.743815913346034     |0.5789863950809219    |-0.9773902382575089   |0.9624925743995019    |-1.492212612361036    |1.0636983993685283    |19.635157             |20.613867             |18.31679              |2.2970772             |1.80272167538         |0.659416168526        |possible-member       |9.269                 |0.474                 |3526                  |faint                 |
M50                   |3050057796755303040   |105.52484695722332    |-8.524627484933784    |1.409269028305433     |0.26900915462065206   |-1.497021688142395    |0.4269451075678351    |-0.5061141814505393   |0.4902897171597056    |18.572279             |19.463717             |17.402142             |2.061575              |1.27159362406         |0.717671771305        |possible-member       |8.188                 |0.584                 |3916                  |faint                 |
M50                   |3050041308382282240   |105.57009587204865    |-8.70003137655288     |0.8346700590577281    |0.12278934551843124   |-0.7147964516779253   |0.17449169668878597   |-0.7021168808728092   |0.18331797975111802   |17.164986             |17.88795              |16.329424             |1.558527              |0.783351223954        |0.906378292685        |probable-member       |6.668                 |0.743                 |4698                  |bright                |
M50                   |3050058934928068736   |105.37214869530042    |-8.55695496766738     |0.9498300755532226    |0.09002585760746952   |-1.0276769596117592   |0.12443587145091889   |-0.7643560797710264   |0.12533292267062693   |16.061985             |16.584608             |15.326233             |1.2583752             |0.798423081108        |0.969069935703        |probable-member       |5.536                 |0.9                   |5389                  |bright                |
M50                   |3050054227643912960   |105.49960099872364    |-8.656092203226942    |1.6687566405203844    |0.2424321470493909    |0.0417780174190471    |0.3310357381103275    |-0.1165909387485033   |0.3726276056369812    |17.423569             |17.998674             |16.670412             |1.3282623             |2.02837055532         |0.874614038335        |possible-member       |5.833                 |0.855                 |5197                  |bright                |
M50                   |3050058934928073088   |105.36525465742301    |-8.55945640034564     |1.0985684466345045    |0.04622346658271811   |-0.5915985684405238   |0.06444027531512689   |-0.6281678061559803   |0.06442352423764547   |12.8907               |13.094597             |12.557869             |0.5367279             |1.12100604173         |0.988770443676        |probable-member       |2.388                 |1.678                 |8154                  |bright                |
M50                   |3050054158924449664   |105.46193916495406    |-8.656224348463956    |0.9535941557611177    |0.04091247487633373   |-0.8638425454180546   |0.05641606125423946   |-1.0014650990928584   |0.05443365687523009   |14.398357             |14.770957             |13.854568             |0.91638947            |1.35836235486         |0.941484149989        |probable-member       |3.895                 |1.225                 |6442                  |bright                |
M50                   |3050058861907131776   |105.3803669081931     |-8.567027772507393    |0.7982537093386283    |0.14529746405314894   |-0.709957345661388    |0.1927761139199598    |-0.5083346305204437   |0.19951213147082364   |17.312181             |18.108425             |16.468462             |1.6399632             |0.844683893182        |0.833693585254        |possible-member       |6.898                 |0.718                 |4563                  |bright                |
M50                   |3050060923491510656   |105.45165819706949    |-8.512080126744898    |0.8012084052362044    |0.13336868315751718   |-0.5697034375133416   |0.20071986725238114   |-0.8406937046729958   |0.22921035667962497   |17.50616              |18.312586             |16.625147             |1.687439              |0.978309045303        |0.818045737437        |possible-member       |7.027                 |0.705                 |4488                  |intermediate          |
M50                   |3050042854570500864   |105.52847707107168    |-8.651828266759587    |1.1254501775608283    |0.04138113296327043   |-0.6552113120559935   |0.054833657618079415  |-1.0728790714223686   |0.05919827341550985   |14.377565             |14.746029             |13.815391             |0.9306383             |2.06679339675         |0.502801310527        |possible-member       |3.975                 |1.206                 |6389                  |bright                |
M50                   |3050056491085421824   |105.58425773845894    |-8.564922538920555    |2.0464322287180323    |0.5840785760491284    |0.6657473683873651    |0.8267163571708882    |-0.9954470276843281   |0.9574825812281239    |19.62276              |20.596455             |18.474907             |2.1215477             |1.39715712451         |0.651990415286        |possible-member       |9.243                 |0.477                 |3533                  |faint                 |
M50                   |3050041377101758080   |105.55794686261488    |-8.688950915348101    |1.0149810819981178    |0.054880908029245175  |-0.34584803100458805  |0.07369475950314998   |-0.35532494074641485  |0.07715181915841875   |15.319656             |15.7819605            |14.700539             |1.0814219             |1.17992503624         |0.967150512091        |probable-member       |4.742                 |1.043                 |5899                  |bright                |
M50                   |3050038662682978048   |105.73545841087626    |-8.7560143954911      |0.9520946057140625    |0.0740586407865704    |-0.5767895640686946   |0.11371255253592873   |-0.7469415667108544   |0.12714181819378728   |16.434013             |17.046385             |15.703187             |1.3431978             |0.543828914286        |0.985268929239        |probable-member       |5.893                 |0.846                 |5159                  |bright                |
M50                   |3050055013616361728   |105.51513036494177    |-8.607775706101778    |1.1467479437176782    |0.3088653494702658    |-0.5775122041727918   |0.4469522476686233    |-0.577107082738366    |0.48444178052932674   |18.754662             |19.417433             |17.773666             |1.6437664             |0.316277956631        |0.877692527451        |possible-member       |8.335                 |0.564                 |3859                  |faint                 |
M50                   |3050041136583619072   |105.53399866391092    |-8.732181176938658    |0.9382075943293008    |0.06936334458391279   |-0.38918857344188856  |0.08715736921052897   |-0.43068471619767584  |0.08855636116089834   |15.397342             |15.870666             |14.773936             |1.0967293             |1.04652472464         |0.950334647606        |probable-member       |4.815                 |1.029                 |5852                  |bright                |
M50                   |3050058861907372160   |105.38009187146433    |-8.560387371586597    |1.8910431072621567    |0.4460617935519843    |0.7904053842503583    |0.5431047847249789    |-0.5783299785375775   |0.6024093155814199    |19.2283               |20.531902             |18.006733             |2.5251694             |1.8445538485          |0.610816919975        |possible-member       |8.878                 |0.511                 |3646                  |faint                 |
M50                   |3050041961217342848   |105.51302232310924    |-8.719895045696145    |0.9953558939211647    |0.03975168322019726   |-0.9287410856662792   |0.05374409507619155   |-0.5433575723706965   |0.05817799989391274   |13.990802             |14.313036             |13.5084915            |0.80454445            |0.573628703466        |0.994260547823        |probable-member       |3.287                 |1.38                  |6893                  |bright                |
M50                   |3050040994843677568   |105.56921423523993    |-8.73545298483105     |1.0157209949280337    |0.05849766259655241   |-0.8206428036410196   |0.08255632531274379   |-0.6858764716862625   |0.08808336760001627   |12.029284             |12.114867             |11.85623              |0.25863743            |0.311487897916        |0.994660006643        |probable-member       |1.051                 |2.474                 |10762                 |bright                |
M50                   |3050059072367005440   |105.41879956770099    |-8.557870265235268    |0.9142023177430749    |0.09433050911007773   |-0.4019070614221474   |0.12417415292707866   |-0.3568677567333315   |0.12321966034583938   |16.279127             |16.854942             |15.571873             |1.2830696             |1.11607604068         |0.910211097798        |probable-member       |5.641                 |0.884                 |5321                  |bright                |
M50                   |3050058071633236352   |105.58836467314596    |-8.50201167587952     |0.9398416980622619    |0.4513433535152023    |-0.9266108705002115   |0.6388823664862094    |-0.9080491519529185   |0.6478103101563745    |19.017696             |19.896557             |17.81112              |2.0854378             |0.306571019596        |0.61160120638         |possible-member       |8.635                 |0.533                 |3735                  |faint                 |
M50                   |3050058694409891840   |105.40376370549417    |-8.5597642870744      |1.1016466989139053    |0.20549569493870062   |-0.4881414854148087   |0.24597672176145402   |-0.4744733279238894   |0.23674728967274927   |17.771097             |18.650373             |16.881271             |1.7691021             |0.557763018294        |0.960318115272        |probable-member       |7.276                 |0.68                  |4354                  |intermediate          |
M50                   |3050057216934700928   |105.59995383310141    |-8.524598900466156    |1.046416360345822     |0.031570271237075835  |-0.6191412175570297   |0.05173562709403943   |-1.0920018203280433   |0.05377560024015527   |14.622762             |14.980459             |14.028646             |0.95181274            |1.63109255319         |0.915009188006        |probable-member       |4.088                 |1.18                  |6316                  |bright                |
M50                   |3050044121579345536   |105.69481550538991    |-8.583971830267574    |1.689691441666552     |0.3732107559331827    |0.43988201613903666   |0.5995927056405536    |-1.0405345462382782   |0.6150085057364236    |18.84238              |19.858316             |17.807068             |2.0512486             |1.51590424648         |0.781592241679        |possible-member       |8.457                 |0.551                 |3803                  |faint                 |
M50                   |3050037322653222784   |105.67948885792767    |-8.770172122535648    |0.9938099855061215    |0.02731245836508983   |-0.3950522946127641   |0.043371531280220955  |-0.42913272099015504  |0.04862730724955358   |13.596756             |13.87575              |13.163422             |0.71232796            |0.97869512928         |0.988954368929        |probable-member       |2.913                 |1.492                 |7304                  |bright                |
M50                   |3050055975689082112   |105.45033708543173    |-8.584164981921344    |0.9891524797613049    |0.26607335165538293   |-0.9143377351296634   |0.33584391673458014   |-0.4241713444341261   |0.37975420391593234   |18.418829             |19.474491             |17.391739             |2.0827522             |0.407997056063        |0.86411305898         |possible-member       |8.042                 |0.605                 |3971                  |intermediate          |
M50                   |3050060309311364992   |105.3908030911405     |-8.4973706110388      |1.3626892946594427    |0.34373956714124393   |-0.9599298897118507   |0.44073536128913193   |0.27711877627419146   |0.458752636142937     |18.729788             |19.141813             |17.787798             |1.3540154             |1.26954700154         |0.626743789131        |possible-member       |8.283                 |0.571                 |3879                  |faint                 |
M50                   |3050040518108779136   |105.74111019842867    |-8.655317820399977    |1.049119841149995     |0.08449787171364084   |-0.9737509563014398   |0.13079840609170892   |-0.6319073864978159   |0.14593534345754625   |16.665846             |17.312986             |15.903066             |1.4099207             |0.617886574767        |0.987730470445        |probable-member       |6.149                 |0.809                 |5000                  |bright                |
M50                   |3050042682765587200   |105.58312423747857    |-8.649543311852097    |2.636859201221594     |0.5670431616411556    |-0.2013305572405426   |0.8392906926168335    |-1.6471024992115388   |0.8798924920203992    |19.709967             |20.406351             |18.607313             |1.7990379             |1.81786486703         |0.676116354723        |possible-member       |9.304                 |0.47                  |3516                  |faint                 |
M50                   |3050055803890391040   |105.47363432846072    |-8.583345858250738    |1.1584664729550231    |0.35409632213382913   |-0.4848576969741912   |0.49387123549763473   |-0.601928624634998    |0.5545593873275317    |18.994507             |19.74214              |18.089994             |1.6521454             |0.34769175209         |0.824702583723        |possible-member       |8.575                 |0.539                 |3757                  |faint                 |
M50                   |3050044224659003648   |105.58848108551088    |-8.636171268009765    |1.191166655496897     |0.17667734333657814   |-0.9722065584317652   |0.2646526704492131    |-1.2691087700103514   |0.2750672418355154    |17.955904             |18.819168             |17.000181             |1.8189869             |1.35025539427         |0.686319504194        |possible-member       |7.455                 |0.663                 |4259                  |intermediate          |
M50                   |3050055017917864704   |105.51525009986503    |-8.59551044727721     |0.9481924685691661    |0.18546709512619416   |-1.2142696845539556   |0.2878062038145133    |-0.6997811166086136   |0.3221505624582066    |18.12538              |19.09781              |17.099276             |1.9985352             |0.779811643584        |0.849825323295        |possible-member       |7.785                 |0.63                  |4094                  |intermediate          |
M50                   |3050045225392363648   |105.64158852367967    |-8.542285903632228    |1.087457688438582     |0.10851720201326284   |-0.7024676149845562   |0.15675304382550495   |-0.46685929477993293  |0.13952204117162187   |16.964838             |17.64018              |16.164564             |1.4756165             |0.634154184378        |0.988021055706        |probable-member       |6.386                 |0.777                 |4858                  |bright                |
M50                   |3050038456524597632   |105.60435601838003    |-8.725751336100371    |0.9112721795653597    |0.14485861962462623   |-0.16510690276393494  |0.1781719793940344    |-0.49700444851450626  |0.19401772740760526   |17.184917             |17.922853             |16.360409             |1.5624447             |1.10960796815         |0.747851723189        |possible-member       |6.679                 |0.742                 |4691                  |bright                |
M50                   |3050040346310096384   |105.73807338342176    |-8.664427572532254    |0.9960054530024904    |0.09833784248904216   |-1.0911094345761052   |0.2623137599994994    |-0.9547439308700292   |0.3008101607385762    |16.808771             |17.50889              |15.997402             |1.511488              |0.802245088177        |0.899803967879        |possible-member       |6.514                 |0.761                 |4785                  |bright                |
M50                   |3050037352713006080   |105.66422623861891    |-8.763303821188051    |0.9033918245026586    |0.2471252032697707    |-0.18812571484022073  |0.4177070627384738    |-1.3419683721707671   |0.45901935857960996   |18.544424             |19.432194             |17.6264               |1.8057938             |1.05780598792         |0.604181216674        |possible-member       |8.139                 |0.592                 |3933                  |faint                 |
M50                   |3050042682771790336   |105.5906772999341     |-8.652818099634489    |0.9630604256864861    |0.04008418800271548   |-0.37071078083062264  |0.053771201686090814  |-0.3128832131857319   |0.058863449863612125  |14.159168             |14.524654             |13.633149             |0.89150524            |1.36379312694         |0.916555512394        |probable-member       |3.755                 |1.258                 |6537                  |bright                |
M50                   |3050039590395853056   |105.75531012018169    |-8.679235173572033    |0.9966726270733901    |0.040048896772192887  |-0.2207803466711443   |0.066766562956163     |-0.49868981817709546  |0.06556279251200979   |14.785748             |15.182939             |14.224476             |0.9584627             |1.14973153138         |0.975550377641        |probable-member       |4.123                 |1.172                 |6293                  |bright                |
M50                   |3050061129649972096   |105.45740525470309    |-8.48137957618318     |1.0625477764751614    |0.21554756773217756   |-0.804169348083186    |0.30745197635079397   |-1.2359797756363404   |0.35173281642918014   |18.224337             |19.013437             |17.360453             |1.6529846             |0.910653138088        |0.823379548108        |possible-member       |7.544                 |0.654                 |4212                  |intermediate          |
M50                   |3050054532580518144   |105.44841918653391    |-8.629995478054758    |1.2981305682179531    |0.3273744463784207    |0.24133896265988933   |0.455670263380356     |-1.4326453624765287   |0.4694278637601704    |18.880198             |19.93378              |17.829214             |2.1045666             |1.48989574538         |0.548115871271        |possible-member       |8.499                 |0.547                 |3786                  |faint                 |
M50                   |3050040513807018752   |105.74196456492523    |-8.65186709825912     |1.274446931289321     |0.4280442760314486    |0.4107653819122106    |0.7179245804259573    |-1.1028737146214498   |0.7830699532585114    |19.23886              |20.116688             |18.162874             |1.9538136             |0.983420571793        |0.551490658841        |possible-member       |8.846                 |0.514                 |3658                  |faint                 |
M50                   |3050039208139000192   |105.76866925206126    |-8.71817400829119     |1.1479818417585674    |0.30264445721054817   |-0.8405364337669246   |0.5145268602534296    |-0.39469591604131343  |0.498203901794348     |18.575928             |19.626925             |17.525658             |2.1012669             |0.407711869368        |0.842864022273        |possible-member       |8.195                 |0.583                 |3913                  |faint                 |
M50                   |3050043503104502912   |105.6597541115763     |-8.630079253607137    |0.8540780313305374    |0.2372980271735442    |-0.36758454627057346  |0.301191004963067     |-0.8729230685655315   |0.26681013070131326   |18.072166             |18.773539             |17.186787             |1.5867519             |0.748207805202        |0.78128007949         |possible-member       |7.241                 |0.684                 |4372                  |intermediate          |
M50                   |3050042510973122432   |105.5503736489172     |-8.678820617185236    |1.1874659723557721    |0.1531161772742812    |-0.20656851758161213  |0.20941807089540218   |-0.45576070139563546  |0.2158157351517437    |17.571432             |18.41338              |16.685492             |1.7278881             |1.18073483355         |0.953140847818        |probable-member       |7.137                 |0.694                 |4428                  |intermediate          |
M50                   |3050039212438739712   |105.77692634162473    |-8.709383979282524    |1.0725280718523817    |0.06003450437142367   |-0.8162502383246123   |0.103341129747604     |-0.5722759771087346   |0.11530156061422732   |16.047491             |16.616646             |15.335387             |1.2812586             |0.70405019438         |0.993043561302        |probable-member       |5.634                 |0.885                 |5326                  |bright                |
M50                   |3050062577060254464   |105.45340202935914    |-8.429364472773198    |0.9265948459264378    |0.03204732913573468   |-0.8432168128282634   |0.051958599280704384  |-0.4993343938034849   |0.0587964269221947    |14.199024             |14.56871              |13.665693             |0.90301704            |1.21182909955         |0.956572399079        |probable-member       |3.82                  |1.242                 |6493                  |bright                |
M50                   |3050042231796023296   |105.48582952004055    |-8.698647110554411    |0.945218654471506     |0.4054805764513051    |-0.7109674025629417   |0.5248361126163543    |-0.42652103762644944  |0.5274732745572228    |18.955606             |19.568493             |18.137764             |1.4307289             |0.23318073914         |0.685394111233        |possible-member       |8.516                 |0.545                 |3780                  |faint                 |
M50                   |3050045087953428352   |105.61963251824542    |-8.56452127004467     |1.0088412770321875    |0.12130029699958317   |-0.7401751257647666   |0.19471072473230427   |-0.9497241121127946   |0.18038259572610513   |17.292767             |18.062086             |16.448864             |1.6132221             |0.731476821945        |0.964501408041        |probable-member       |6.825                 |0.726                 |4605                  |bright                |
M50                   |3050061095290401024   |105.48118543515616    |-8.475044429285722    |1.8497226167069611    |0.4405481680663156    |-1.1591104791210494   |0.6185502841917783    |0.5850143933919101    |0.7242785686867229    |19.194443             |20.411268             |18.075115             |2.336153              |1.51118060882         |0.55559010298         |possible-member       |8.831                 |0.515                 |3663                  |faint                 |
M50                   |3050043468744744576   |105.63577726826861    |-8.640802421616787    |0.984653578319224     |0.14985112349792357   |-0.8297396359682672   |0.21505954262391352   |-0.8014983909413381   |0.22408170524031024   |17.461605             |18.26825              |16.594439             |1.673811              |0.401447410539        |0.96259727851         |probable-member       |6.99                  |0.709                 |4510                  |bright                |
M50                   |3050041201005929344   |105.52802713674795    |-8.724427502771734    |2.39051445782361      |0.5720778092700678    |-1.297973728566338    |0.7630915350373424    |-1.0879109720119287   |0.7934877650136241    |19.716206             |20.866081             |18.497679             |2.3684025             |1.4981956866          |0.664805205185        |possible-member       |9.355                 |0.465                 |3501                  |faint                 |
M50                   |3050041475881762944   |105.59847200121165    |-8.705084612305868    |1.3485757617079952    |0.49081181981023925   |-0.3570719809156156   |0.7943548203831415    |-1.3265412785602053   |0.8115085881716126    |19.267803             |20.286934             |17.98062              |2.3063145             |0.675703111159        |0.628125650883        |possible-member       |8.902                 |0.509                 |3638                  |faint                 |
M50                   |3050058419531893248   |105.56121401054587    |-8.467807731036867    |1.0959361562611847    |0.08869733576754411   |-0.9394244408922839   |0.13293390221920054   |-0.7716070742452317   |0.14781372120832453   |16.649187             |17.308464             |15.880091             |1.4283733             |0.829593754243        |0.98493264816         |probable-member       |6.219                 |0.799                 |4957                  |bright                |
M50                   |3050058075934511104   |105.59017140269468    |-8.496950049377347    |1.0538051520472045    |0.06299651942017608   |-0.1605546981739812   |0.09502471441750518   |-0.6907875752934896   |0.10907935966751608   |16.016224             |16.564415             |15.326004             |1.238411              |1.25129915391         |0.967863666332        |probable-member       |5.451                 |0.915                 |5444                  |bright                |
M50                   |3050043571823448960   |105.6453664859715     |-8.625133539738608    |0.8216416925650312    |0.10934884494932999   |-1.0638444618127225   |0.1634213160343126    |-0.7116187395610147   |0.14999291528526967   |17.145767             |17.934399             |16.3069               |1.6274986             |1.16077877119         |0.833124951642        |possible-member       |6.864                 |0.722                 |4582                  |bright                |
M50                   |3050061786786300288   |105.439554254933      |-8.483799121553066    |1.3191525536922768    |0.16182532670675812   |-0.2753168749819535   |0.258476260807827     |-0.7493103250557184   |0.2937612057111753    |17.812767             |18.8559               |16.792887             |2.063013              |1.33089690523         |0.956239684927        |probable-member       |7.844                 |0.625                 |4066                  |intermediate          |
M50                   |3050043816643654784   |105.70354980062837    |-8.610327921288944    |0.968141902701736     |0.03389507664658555   |-0.8304538518243653   |0.05142120091855221   |-0.6552695474819168   |0.05028628225093063   |14.386402             |14.742619             |13.86284              |0.87977886            |0.538152155307        |0.994494890934        |probable-member       |3.689                 |1.274                 |6582                  |bright                |
M50                   |3050058350812420480   |105.56138152838811    |-8.480323535629363    |0.9206779208330563    |0.03873501018454894   |-0.8488277448656845   |0.0687979799930926    |-0.7275055496703198   |0.0667478144766873    |15.107497             |15.555883             |14.498559             |1.0573244             |1.11068822611         |0.965264693883        |probable-member       |4.628                 |1.065                 |5972                  |bright                |
M50                   |3050037872409074432   |105.59635602777747    |-8.762051692283363    |0.910222858609132     |0.05027724117972384   |-0.4661801908536039   |0.07052898047410938   |-0.5589000732809801   |0.0755609902344355    |15.041653             |15.449313             |14.467086             |0.9822273             |1.1108854803          |0.945588641981        |probable-member       |4.249                 |1.144                 |6213                  |bright                |
M50                   |3050062439621288064   |105.49043459586393    |-8.429617010460213    |0.9329400620941725    |0.031170750787996023  |-0.336747024387309    |0.05030022156124346   |-0.39985390691444817  |0.05636797479868437   |14.032967             |14.414919             |13.486388             |0.9285307             |1.51224599455         |0.872047927186        |possible-member       |3.963                 |1.209                 |6397                  |bright                |
M50                   |3050040380669847296   |105.71591382215583    |-8.667444120071083    |0.8588095280801747    |0.17318598345964975   |-0.06120814046378419  |0.2740335029694307    |-0.4671029531883996   |0.261875163688511     |17.889587             |18.750212             |16.962498             |1.787714              |1.14478914408         |0.633525650017        |possible-member       |7.366                 |0.671                 |4306                  |intermediate          |
M50                   |3050057216941061888   |105.59996754439744    |-8.525306790821913    |1.019321599560863     |0.028591151908373386  |-0.6542565930620964   |0.046443146924307156  |-0.868536968671552    |0.04794175532211091   |14.235846             |14.565643             |13.678398             |0.8872452             |0.818857331668        |0.994334616782        |probable-member       |3.731                 |1.264                 |6553                  |bright                |
M50                   |3050037906768219392   |105.56230258249508    |-8.764435884507487    |1.0392481520694365    |0.06419188365386486   |-0.662913565435166    |0.07815009909276323   |-0.35325374071892496  |0.08177186095309197   |15.362803             |15.828888             |14.732592             |1.0962963             |0.932110497658        |0.98559978187         |probable-member       |4.812                 |1.029                 |5854                  |bright                |
M50                   |3050056628524140544   |105.53045387817397    |-8.565128777160353    |1.336701740528376     |0.3794890294944101    |0.04297234015861606   |0.6199523860822753    |-1.1411327671332043   |0.7349075770357619    |19.228065             |20.144547             |18.235723             |1.908823              |0.909550094704        |0.70990452887         |possible-member       |8.831                 |0.515                 |3663                  |faint                 |
M50                   |3050056976422889472   |105.63282516385455    |-8.543616293521199    |0.9166969738252173    |0.054117608173112675  |-0.6161577678566144   |0.07822549659428989   |-0.39254728589612725  |0.08844767583049574   |10.194241             |10.245841             |10.101873             |0.14396763            |1.12577119542         |0.928021492065        |probable-member       |                      |                      |                      |outside limits        |
M50                   |3050045191032633600   |105.63235030762183    |-8.55140660712265     |1.016445569847942     |0.08298582507171685   |-1.150903541381267    |0.12717612301361372   |-0.5018809888931094   |0.13617743085386785   |16.535482             |17.164677             |15.723877             |1.4407997             |0.964707011856        |0.969976926958        |probable-member       |6.263                 |0.794                 |4931                  |bright                |
M50                   |3050036669818228352   |105.65427951448443    |-8.80194496219066     |1.0614145263438977    |0.05954082585171185   |-0.9737787992269508   |0.08581368660248796   |-0.5972837746492468   |0.09354239948956031   |15.716707             |16.255064             |15.036504             |1.2185602             |0.794303531266        |0.990886219302        |probable-member       |5.366                 |0.93                  |5499                  |bright                |
M50                   |3050043851003388928   |105.7185270086387     |-8.603650025053549    |1.1015380257164908    |0.035704930849039605  |-1.1329721381831763   |0.06004510563161143   |-0.6548062234369599   |0.05865113566541571   |14.6405735            |15.108171             |14.020698             |1.0874739             |1.65267175424         |0.908863499896        |probable-member       |4.771                 |1.037                 |5880                  |bright                |
M50                   |3050061614987567872   |105.50991820383923    |-8.445784032015522    |0.9985735065151209    |0.03966643092114425   |-0.3104942482423718   |0.06296424827653958   |-0.5107772094913099   |0.07152114178934495   |14.926778             |15.469558             |14.238141             |1.2314167             |0.95558284764         |0.986955203923        |probable-member       |5.421                 |0.92                  |5463                  |bright                |
M50                   |3050040548166978304   |105.75415481620544    |-8.643122785758479    |1.2614205915548167    |0.28599517302705113   |-1.1662589323658012   |0.4467738640761618    |-1.1003644117162013   |0.4249177578190921    |18.73644              |19.82733              |17.60012              |2.227209              |0.937363148114        |0.818611416309        |possible-member       |8.365                 |0.561                 |3846                  |faint                 |
M50                   |3050062126082408704   |105.39744730606158    |-8.448605289818289    |1.0304681459129028    |0.4662076256728398    |-0.7007748344705169   |0.6724245997530918    |-0.4322285762712422   |0.7225067704039847    |19.09889              |19.92939              |18.221304             |1.708086              |0.163532012128        |0.627729778767        |possible-member       |8.685                 |0.528                 |3716                  |faint                 |
M50                   |3050042266155781760   |105.4991213931227     |-8.690658620154252    |1.0547747304987076    |0.10218167421244552   |-0.8599146328730225   |0.1341025600766593    |-0.3345284292087141   |0.13789056206301717   |16.744862             |17.377426             |15.976392             |1.4010344             |0.902603622424        |0.974183622103        |probable-member       |6.115                 |0.814                 |5021                  |bright                |
M50                   |3050044813075520896   |105.64428781210471    |-8.582991879185965    |1.0861293397584229    |0.07116107695647118   |-0.978090591229437    |0.11311033688607623   |-0.6824283472313543   |0.12514037023291336   |16.095318             |16.62772              |15.371878             |1.2558422             |0.868037899256        |0.986474082587        |probable-member       |5.526                 |0.902                 |5396                  |bright                |
M50                   |3050062577060254080   |105.44736903944262    |-8.424401667961494    |0.9557559895886113    |0.04400637389327167   |-0.8277125498067115   |0.06846898213739051   |-0.4310448062657138   |0.07647750539359717   |14.983692             |15.43598              |14.355792             |1.0801878             |0.866056607824        |0.982634280505        |probable-member       |4.736                 |1.044                 |5902                  |bright                |
M50                   |3050045152371813632   |105.65408576307516    |-8.555829854690401    |0.9062076728949192    |0.16478408043432033   |-0.6021488804166419   |0.24984038550340976   |-0.8222698680463663   |0.22689530684203174   |17.902637             |18.750074             |16.970545             |1.7795296             |0.529303651527        |0.927755297146        |probable-member       |7.36                  |0.672                 |4309                  |intermediate          |
M50                   |3050045122313160448   |105.64240258364626    |-8.56770222872134     |0.9260437583553345    |0.08593504228611627   |-0.21274611920280315  |0.1318186445705545    |-0.5583552848711304   |0.1452180612898952    |16.456678             |17.044886             |15.721267             |1.3236189             |1.12333474345         |0.879853348962        |possible-member       |5.813                 |0.858                 |5210                  |bright                |
M50                   |3050062813277194752   |105.46957250075255    |-8.393796929781777    |0.8025367028112593    |0.13305324563931617   |-0.13806128017250494  |0.20481121798760668   |-0.6796205479472857   |0.2345428443384661    |17.4707               |18.23712              |16.574585             |1.6625347             |1.3166032834          |0.51311478273         |possible-member       |6.959                 |0.712                 |4527                  |bright                |
M50                   |3050044022801533184   |105.68899487852872    |-8.604126986497883    |1.018157909002535     |0.042799893788182664  |-0.8526768242324161   |0.06434003085743563   |-0.6061129257262778   |0.06070878470090512   |15.121692             |15.547515             |14.534939             |1.0125761             |0.386473035511        |0.996013966614        |probable-member       |4.41                  |1.109                 |6111                  |bright                |
M50                   |3050058999346102912   |105.4248018550873     |-8.556371642346567    |0.9626138364405161    |0.2948815385042884    |-0.012292197422853209 |0.3722258533417521    |-0.6321250138511789   |0.38280641330996273   |18.449594             |19.582438             |17.408638             |2.1737995             |0.892451404652        |0.638785498903        |possible-member       |8.086                 |0.6                   |3952                  |intermediate          |
M50                   |3050036150122292224   |105.48571794829886    |-8.714435510797125    |0.6553143621517056    |0.4164459579934874    |-0.5468945915994416   |0.5380038274640917    |-0.7863174719480265   |0.549754023811715     |19.189037             |19.934034             |18.3188               |1.6152344             |0.525419797154        |0.507401666832        |possible-member       |8.767                 |0.521                 |3686                  |faint                 |
M50                   |3050039311216303872   |105.77125102309157    |-8.695151746618768    |0.8196422400073806    |0.17125804179237866   |-1.0979004991519752   |0.2503601646392164    |-0.4055825744202424   |0.2743837067407937    |17.40241              |18.148924             |16.530605             |1.6183186             |0.9644472338          |0.740470233088        |possible-member       |6.839                 |0.725                 |4597                  |bright                |
M50                   |3050057113861858944   |105.57944890920403    |-8.535867773099268    |0.9806166344719991    |0.04735299136281864   |-0.48461067586607354  |0.07044303384872279   |-0.47690754957869247  |0.08101558265253846   |15.332063             |15.81047              |14.6773               |1.1331692             |0.726102948762        |0.989288327575        |probable-member       |4.986                 |0.997                 |5742                  |bright                |
M50                   |3050056220508697344   |105.46852432345017    |-8.540147613494934    |0.8426092246758765    |0.20385443540706252   |-0.950175980475184    |0.2902659379753321    |-0.3424926122537161   |0.32947103132358113   |18.038687             |18.992916             |17.071327             |1.9215889             |0.733512191569        |0.775110043744        |possible-member       |7.645                 |0.644                 |4161                  |intermediate          |
M50                   |3050055632091683968   |105.41738300102489    |-8.5919630322907      |0.9163193594829909    |0.12699999803236      |-0.9005400323779879   |0.16272152459204747   |-0.5538329665186287   |0.1725070305572636    |17.257298             |18.053917             |16.417421             |1.6364956             |0.561216934838        |0.95674152416         |probable-member       |6.888                 |0.719                 |4568                  |bright                |
M50                   |3050043919722325504   |105.67381356290588    |-8.608754882558078    |0.9959030309452539    |0.0508496763028603    |-0.8476750659659509   |0.07059351218001016   |-0.9214167163312117   |0.07912075271168387   |14.702091             |15.08695              |14.149577             |0.93737316            |0.927321279095        |0.984695276705        |probable-member       |4.012                 |1.197                 |6364                  |bright                |
M50                   |3050045019233954048   |105.63516558284908    |-8.580378519207256    |0.8798236123401338    |0.06461759232740188   |-1.3234838793753099   |0.10154770346779118   |-0.764200187124011    |0.11302451732010875   |16.06673              |16.65001              |15.340918             |1.3090916             |1.67872039185         |0.636821373829        |possible-member       |5.752                 |0.867                 |5249                  |bright                |
M50                   |3050061202670730112   |105.51162957693184    |-8.49470758906695     |1.034711567988947     |0.18189357186247476   |-0.47443963786384435  |0.2777432593283364    |-0.4289928419300553   |0.31530068581768034   |17.591301             |18.576689             |16.590662             |1.9860268             |0.501742854827        |0.936544905727        |probable-member       |7.761                 |0.633                 |4105                  |intermediate          |
M50                   |3050039414295526400   |105.78413931306936    |-8.685662212801706    |1.0265395503229178    |0.09488258802951928   |-0.24124169150940367  |0.13013634188282164   |-0.6229640925150081   |0.1402840462514957    |16.51327              |17.13683              |15.742699             |1.3941307             |0.950280435166        |0.97007713666         |probable-member       |6.088                 |0.818                 |5038                  |bright                |
M50                   |3050056495386576640   |105.58017984598402    |-8.557455093828803    |1.0425206216042264    |0.03858053195823664   |-0.1764438381781334   |0.06140474797699308   |-0.60848330301383     |0.07157641319206091   |12.768811             |12.9487095            |12.460098             |0.48861122            |1.28329700414         |0.97610846162         |probable-member       |2.246                 |1.737                 |8408                  |bright                |
M50                   |3050040174511440384   |105.68423674132066    |-8.677137511351116    |0.9617300427848497    |0.06910369936146772   |-0.8429863781038636   |0.11450910346977287   |-0.2714848873569467   |0.12432877995246232   |16.124863             |16.689968             |15.430575             |1.2593927             |1.08465416521         |0.944157670652        |probable-member       |5.541                 |0.9                   |5386                  |bright                |
M50                   |3050043301247047936   |105.66695584145525    |-8.63304489572468     |0.9766474566233689    |0.03145775376678429   |-0.4132803911749883   |0.04964134270393796   |-0.5040587150081952   |0.04742447977605269   |14.089951             |14.414924             |13.604681             |0.81024265            |0.862998913854        |0.989812758255        |probable-member       |3.316                 |1.372                 |6868                  |bright                |
M50                   |3050057384438409856   |105.52724615380765    |-8.54928976344536     |0.7218803157308458    |0.2766757566679083    |-0.3271676604647275   |0.4505350192777019    |-0.7293280955058957   |0.5089752836520789    |18.61748              |19.716543             |17.528189             |2.1883545             |0.72624448599         |0.513198058148        |possible-member       |8.243                 |0.577                 |3895                  |faint                 |
M50                   |3050054846119171328   |105.52665160058608    |-8.600576294494774    |0.894518319918929     |0.06727624188802173   |-0.354442645302498    |0.10675426405760878   |-0.4164127263797288   |0.12480919108867909   |16.242691             |16.80819              |15.53752              |1.270669              |1.28584422687         |0.822194157713        |possible-member       |5.589                 |0.892                 |5355                  |bright                |
M50                   |3050044675636583424   |105.59678854689284    |-8.5816897691098      |0.921867068895395     |0.04251716480368033   |-0.8975660028616625   |0.06291524598306064   |-0.6425235474960053   |0.06949089903722017   |15.096206             |15.559736             |14.47054              |1.0891962             |1.03096336171         |0.972362596038        |probable-member       |4.779                 |1.036                 |5875                  |bright                |
M50                   |3050038898902128128   |105.76300124999538    |-8.716693030534712    |1.5695382442400254    |0.44311787265856406   |-0.8965471193937189   |0.751346306174729     |-1.0133516967448766   |0.829490169769016     |19.440672             |20.453754             |18.199963             |2.2537918             |0.794797704019        |0.740748419519        |possible-member       |9.071                 |0.494                 |3582                  |faint                 |
M50                   |3050055322853990016   |105.46204990143181    |-8.614958771266743    |1.3591566647395044    |0.2584696632999688    |-1.1324277065125306   |0.3756745056861359    |0.17681537177155726   |0.41688734604718214   |18.434267             |19.243692             |17.532846             |1.710846              |1.41866869608         |0.717780010881        |possible-member       |7.936                 |0.616                 |4022                  |intermediate          |
M50                   |3050039551734476416   |105.74607945862934    |-8.687093044516528    |0.9391995726177566    |0.11359106005022417   |-1.0325431741651723   |0.15539190135879377   |-0.6256055829589817   |0.1670602887310664    |16.821041             |17.481121             |16.014044             |1.4670773             |0.69455501777         |0.960593979962        |probable-member       |6.356                 |0.781                 |4876                  |bright                |
M50                   |3050059141086468096   |105.44797079034967    |-8.541226982692974    |0.9898077382336891    |0.036484618425149294  |-0.15874147149594078  |0.07127707851692985   |-0.31459311453642064  |0.08255470412407917   |13.832842             |14.176529             |13.325897             |0.8506317             |1.5529075865          |0.863515149252        |possible-member       |3.526                 |1.316                 |6699                  |bright                |
M50                   |3050812821950645632   |105.38459139077827    |-8.435218577211373    |1.0304058308928223    |0.12697320187178635   |-0.5201292730593953   |0.21305237446416994   |-0.6714132626185303   |0.2397348843281983    |17.462334             |18.236517             |16.586971             |1.6495457             |0.358581704419        |0.977741564819        |probable-member       |6.924                 |0.716                 |4548                  |bright                |
M50                   |3050810691646879744   |105.33363643418356    |-8.501151088638867    |0.980976761674843     |0.04533969273115645   |-0.322936063652032    |0.06136890172730227   |-0.3194832899466551   |0.06147316616849334   |14.690682             |15.057644             |14.156774             |0.9008703             |1.33853714321         |0.941616423841        |probable-member       |3.808                 |1.245                 |6501                  |bright                |
M50                   |3050813028109074560   |105.37312320855742    |-8.423129016896551    |1.0345989426744415    |0.03944651256866449   |-0.3015929452159845   |0.07112634697894785   |-0.6032074040657236   |0.07794958677061738   |12.534436             |12.693617             |12.259965             |0.43365192            |0.98459466645         |0.989269052027        |probable-member       |2.068                 |1.819                 |8735                  |bright                |
M50                   |3050812993749339264   |105.35714265505595    |-8.427165672272821    |0.7809813135905672    |0.2815083204743387    |-0.8997523998582195   |0.409760236332781     |-0.9864717243528409   |0.43293743943428337   |18.786201             |19.52469              |17.848314             |1.6763763             |0.665050249005        |0.674761891364        |possible-member       |8.369                 |0.561                 |3844                  |faint                 |
M50                   |3050812886367697920   |105.41615263747552    |-8.423530435159803    |0.9670791957416972    |0.04070137981010458   |-0.1863290384120229   |0.069786634001603     |-0.4080709420131509   |0.07701643110482166   |12.645807             |12.811548             |12.364248             |0.44729996            |1.40037419187         |0.924628317318        |probable-member       |2.114                 |1.797                 |8649                  |bright                |
M50                   |3050811207042950400   |105.35439851311344    |-8.47272550255705     |0.9708142723689754    |0.055550184968274685  |-0.15613685039090522  |0.06640905147920194   |-0.6989107199239141   |0.05852201401928333   |13.11045              |13.370358             |12.695388             |0.6749706             |1.25282685143         |0.948184736251        |probable-member       |2.795                 |1.531                 |7478                  |bright                |
M50                   |3050812409629229824   |105.32169993365385    |-8.41355577534359     |1.4351879312247964    |0.5501597976310668    |-0.8655155301165668   |0.7606048325743568    |-0.34634904542019085  |0.8465815688824868    |19.631912             |20.213375             |18.721077             |1.4922981             |0.507629318216        |0.637323967828        |possible-member       |9.198                 |0.481                 |3546                  |faint                 |
M50                   |3050814643016768256   |105.36434956180562    |-8.353852573566874    |0.9216832079000965    |0.045152072346709815  |-0.37455136956688906  |0.06971324897910841   |-0.545176006932156    |0.0745480488345011    |14.638671             |15.032169             |14.079836             |0.95233345            |1.19335088289         |0.938338999893        |probable-member       |4.091                 |1.179                 |6314                  |bright                |
M50                   |3050812753231166976   |105.39428168705189    |-8.435754198763004    |1.0572312370977233    |0.07921000483674268   |-0.610190695220695    |0.119325213545335     |-0.6210362694044672   |0.13277647779149843   |16.494293             |17.259039             |15.6459055            |1.6131334             |0.444167178723        |0.992706830355        |probable-member       |6.824                 |0.726                 |4605                  |bright                |
M50                   |3050814368138863360   |105.37738171346591    |-8.378627424788252    |0.9963190693456021    |0.03745718562848592   |-0.29423218181328903  |0.065898320482238     |-0.3705449300195672   |0.07236876796959865   |12.739572             |12.919573             |12.433439             |0.48613358            |1.22950730603         |0.968826433357        |probable-member       |2.239                 |1.741                 |8421                  |bright                |
M50                   |3050813268627235456   |105.42315404139515    |-8.413689067771925    |0.9884255452401197    |0.04162904742460431   |-0.26361350920592735  |0.08187733602980815   |-0.39451329878164637  |0.09082464085813613   |12.204825             |12.33109              |11.974075             |0.35701466            |1.20821103135         |0.963154877441        |probable-member       |1.74                  |2.002                 |9371                  |bright                |
M50                   |3050813234267499648   |105.38080123102038    |-8.393889154949946    |0.918458314796651     |0.02674981683736573   |-0.2768254186146984   |0.04595001560738049   |-0.5286546606567621   |0.05015257765786752   |13.621483             |13.91148              |13.174197             |0.73728275            |1.69196612485         |0.774686415637        |possible-member       |3.002                 |1.465                 |7189                  |bright                |
M50                   |3050813165548022784   |105.39413928002392    |-8.403850334877044    |1.0382530860796324    |0.0449020037754186    |-0.780537538839676    |0.07968846718351469   |-0.714878283135287    |0.08167169173724136   |15.276585             |15.749339             |14.638235             |1.111104              |0.512007575308        |0.995721101026        |probable-member       |4.882                 |1.016                 |5809                  |bright                |
M50                   |3050814299418562688   |105.32454328113351    |-8.368723801113457    |0.8574598940021683    |0.11077415864993587   |-0.5487037344147935   |0.15262878746999128   |-0.5302659799463507   |0.13468683501183268   |16.46843              |17.08367              |15.682208             |1.4014616             |0.844482144187        |0.896965846234        |possible-member       |6.116                 |0.814                 |5020                  |bright                |
M50                   |3050813440425915904   |105.45621711227487    |-8.377794860885166    |0.9363169399423504    |0.04903031454383885   |-0.7460138118053186   |0.0778515809183968    |-0.5186950544458584   |0.08709929928152736   |9.968613              |10.037257             |9.843719              |0.19353867            |0.780833251662        |0.982764974514        |probable-member       |                      |                      |                      |outside limits        |
M50                   |3050814844873032448   |105.36965952279608    |-8.327214186045001    |0.8450769834674834    |0.3280209383817984    |-0.16879530425720932  |0.466072989947843     |-0.9680178336480998   |0.4968125181553998    |18.624454             |19.44797              |17.731323             |1.7166462             |0.742164735793        |0.619501201162        |possible-member       |8.211                 |0.581                 |3907                  |faint                 |
M50                   |3050813642282063232   |105.39744625771232    |-8.376549202058534    |1.3694663609334703    |0.23462971247954478   |-0.8887364682252574   |0.3791383920538772    |-0.09414506612474102  |0.43030429548270993   |18.489862             |19.486897             |17.39108              |2.0958157             |1.15085260313         |0.907400275015        |probable-member       |8.108                 |0.596                 |3944                  |intermediate          |
M50                   |3050813539204684160   |105.40433365351288    |-8.398874263042215    |1.1428533439461088    |0.20770347305358683   |-0.11356328042470183  |0.3248559339198603    |-1.0528691885220378   |0.36786258274193523   |18.309244             |19.182673             |17.295649             |1.8870239             |1.09243745093         |0.886071972252        |possible-member       |7.84                  |0.625                 |4068                  |intermediate          |
M50                   |3050813436123590272   |105.45843301388732    |-8.39194050974787     |1.3612436897160076    |0.3076556415984207    |-0.10990048531355018  |0.49532459132172435   |-0.5407569684226211   |0.5237414452343774    |18.74544              |19.851843             |17.64554              |2.2063026             |0.921344757616        |0.860105319621        |possible-member       |8.372                 |0.56                  |3842                  |faint                 |
M50                   |3050814196332592768   |105.32191616469306    |-8.374443674957933    |1.8510534327432122    |0.5547149869159876    |-0.31994865739345685  |0.751247956481503     |-1.038133028390566    |0.7910817542357066    |19.5286               |20.867554             |18.339907             |2.527647              |0.971275552221        |0.702391766388        |possible-member       |9.178                 |0.483                 |3551                  |faint                 |
M50                   |3050818177768218368   |105.33446358795916    |-8.282974922437955    |2.386067261860275     |0.6658178053550873    |-0.06351204649968034  |0.9903663862654765    |-0.07056336879899074  |1.0371325829597535    |19.774944             |20.367344             |18.881351             |1.4859924             |1.29238305407         |0.698501654885        |possible-member       |9.341                 |0.467                 |3505                  |faint                 |
M50                   |3050814741793806336   |105.3625150939052     |-8.333159149015708    |1.0536888278271832    |0.07938962839137494   |-0.5769700920066271   |0.15645798635542624   |-0.6141043313307504   |0.17508292740106002   |16.434256             |17.03485              |15.701839             |1.3330097             |0.450080312925        |0.991512972309        |probable-member       |5.853                 |0.852                 |5184                  |bright                |
M50                   |3050814161979629568   |105.30692727183741    |-8.384784998578764    |0.929922650921713     |0.12878131116085845   |-0.8447995412093059   |0.1515263283417768    |-0.19493295483219372  |0.13237504754966345   |16.704603             |17.396933             |15.912754             |1.4841785             |1.25326203795         |0.752417012566        |possible-member       |6.417                 |0.773                 |4840                  |bright                |
M50                   |3050818968041751680   |105.307724367041      |-8.270195125253965    |1.2868256383510992    |0.46912032772041157   |-1.343250349298566    |0.7004094396851364    |-0.41958852002830843  |0.7504041363218885    |19.268143             |20.345186             |18.11031              |2.2348766             |0.625267882518        |0.605406613921        |possible-member       |8.897                 |0.51                  |3640                  |faint                 |
NGC2516               |5289177286436781568   |117.94556736913344    |-61.46216012855778    |2.7509617193681226    |0.8314076242319016    |-4.0886060550537575   |1.6222895569068063    |10.55460666092775     |2.0344717340361362    |20.386366             |21.286734             |19.21576              |2.0709743             |0.356605255337        |0.883576133346        |possible-member       |12.112                |0.182                 |2903                  |faint                 |
NGC2516               |5289820260219610368   |119.9703127190802     |-61.83463179713038    |3.222403914881696     |0.3666151068371597    |-3.869565739235794    |0.9920091412032721    |11.122008359909469    |0.7376553087673183    |19.879225             |20.826538             |18.542969             |2.2835693             |1.31910990019         |0.999995806315        |probable-member       |11.612                |0.223                 |3003                  |faint                 |
NGC2516               |5289898291186009088   |119.95214943601506    |-61.29403785184911    |2.5272469808058866    |0.5710556993388031    |-3.7177197393998207   |1.0364981772869637    |10.685357654516995    |1.1626445118728146    |20.228441             |21.196487             |18.703043             |2.4934444             |0.544636181115        |0.986338292339        |probable-member       |11.969                |0.193                 |2932                  |faint                 |
NGC2516               |5289888086344364544   |119.3075664752541     |-61.57586210677815    |2.986948714678181     |0.4736238383909523    |-5.758036266049175    |1.1022466756233207    |13.215068553879524    |0.897290700370574     |20.13086              |21.538406             |18.709393             |2.8290138             |1.42635620108         |0.999429299942        |probable-member       |11.882                |0.199                 |2950                  |faint                 |
NGC2516               |5289931383909244672   |120.96732731680991    |-61.39285226599276    |2.260816469979964     |0.6496611829797408    |-7.166981465521639    |1.3289417187792014    |12.320419679810866    |1.4311365101272209    |19.937527             |21.111359             |18.595263             |2.516096              |1.07491028913         |0.887785734105        |possible-member       |11.679                |0.217                 |2990                  |faint                 |
NGC2516               |5289879157109226624   |119.86409982544849    |-61.59079629634598    |1.7622331187213047    |0.38615137841167435   |-5.006741899494459    |0.9988014265159948    |11.749700085714395    |0.7921831903714247    |19.946362             |20.87209              |18.62003              |2.25206               |1.03867604457         |0.917847136729        |probable-member       |11.678                |0.217                 |2990                  |faint                 |
NGC2516               |5289892935364187520   |119.86670251153417    |-61.43354868917014    |2.2656693672516575    |0.13583106383313676   |-4.816045845346706    |0.30551818414350096   |11.845248053273213    |0.33334228103540114   |18.295807             |19.689241             |17.06293              |2.6263123             |0.878967649556        |0.999995727887        |probable-member       |10.03                 |0.399                 |3320                  |intermediate          |
NGC2516               |5289926573549512064   |121.00549150750922    |-61.522829253390604   |2.4775873117610723    |0.020777805392704782  |-5.25874532368391     |0.04534433847942927   |11.250829590979853    |0.036455891654762554  |14.176971             |14.697712             |13.514044             |1.1836681             |0.740676526332        |0.999999989818        |probable-member       |5.8                   |0.868                 |5198                  |bright                |
NGC2516               |5289931551411994240   |121.03434088166983    |-61.36835919230902    |2.538815384214622     |0.39680056231744437   |-3.5869627955694208   |0.9318006368826207    |10.69015820068631     |0.9780574027270551    |19.485346             |20.452736             |18.1469               |2.3058357             |0.66793406858         |0.999005639341        |probable-member       |11.219                |0.26                  |3081                  |faint                 |
NGC2516               |5289889946066884480   |119.64282668758783    |-61.452193604045654   |2.491564004764539     |0.038676191459350744  |-5.183156374840167    |0.08193846087301566   |11.089003864001135    |0.08031573618518323   |16.17372              |17.132881             |15.204013             |1.9288683             |0.734051233817        |0.999999988918        |probable-member       |8.019                 |0.615                 |3972                  |bright                |
NGC2516               |5289829331190756096   |120.32905993863626    |-61.62629641972452    |2.461035945669332     |0.4030838171414067    |-3.160775657425215    |1.1157277199181352    |11.255664099299102    |0.7818740756750775    |19.653543             |20.900284             |18.35195              |2.5483341             |0.715245164472        |0.998407653467        |probable-member       |11.396                |0.242                 |3046                  |faint                 |
NGC2516               |5289827853721668992   |120.3568344320378     |-61.676759911475855   |2.302550290994273     |0.04146503112281489   |-3.377713137756001    |0.09391437695359425   |11.497314937357705    |0.07457529241888036   |10.111888             |10.22602              |9.934505              |0.2915144             |1.59279793267         |0.999995360921        |probable-member       |2.117                 |1.805                 |8544                  |bright                |
NGC2516               |5289932895741176448   |120.9483645205682     |-61.30758569559811    |2.223246051341862     |0.11969642594009043   |-5.934784044748756    |0.26808910059038393   |10.846498548071608    |0.3183793226968164    |17.92892              |19.267563             |16.765709             |2.501854              |1.39882176825         |0.999973256566        |probable-member       |9.637                 |0.443                 |3415                  |intermediate          |
NGC2516               |5289893828717390720   |120.0627982888972     |-61.39379881120622    |2.1944351364729946    |0.0790220445906613    |-4.398088872744848    |0.15434626517417604   |11.957835162197316    |0.17381692677457936   |15.727625             |16.722607             |14.698911             |2.023696              |1.55938095405         |0.9999699229          |probable-member       |8.298                 |0.574                 |3858                  |bright                |
NGC2516               |5289934441929404800   |121.00660233176944    |-61.28098282793573    |2.4533413201420045    |0.1597589986885105    |-4.085619660408339    |0.3366267900222172    |10.967796767078015    |0.3618502090197265    |18.47647              |20.011894             |17.24048              |2.7714138             |0.58405671963         |0.999999401161        |probable-member       |10.23                 |0.375                 |3278                  |intermediate          |
NGC2516               |5289864726018908544   |119.19350058863937    |-61.58236060631561    |2.3770613185332508    |0.05470244529027902   |-4.268705351936234    |0.11667027008009137   |10.77899891192412     |0.10626637192982367   |16.926237             |18.059536             |15.868501             |2.1910353             |0.688512783683        |0.999999895237        |probable-member       |8.7                   |0.538                 |3689                  |bright                |
NGC2516               |5289891423535761920   |119.86335546049123    |-61.516366132126194   |2.3378616037301536    |0.02809349915491326   |-4.833056921515565    |0.06542828170629444   |10.936423384252763    |0.05834564647149588   |15.705265             |16.504162             |14.812977             |1.691185              |0.715364557136        |0.999999889104        |probable-member       |7.371                 |0.678                 |4290                  |bright                |
NGC2516               |5289895065667973760   |120.06887048163554    |-61.35394739685309    |2.675527068496795     |0.014205598753751372  |-5.088385379914968    |0.027141083730081998  |11.847184863304074    |0.02869183596514021   |14.15378              |14.716275             |13.458095             |1.2581806             |2.40777783263         |0.999999266374        |probable-member       |6.086                 |0.827                 |5021                  |bright                |
NGC2516               |5289922411720977152   |120.53782636611166    |-61.589851980719466   |2.0176494794132824    |0.12886287633145316   |-3.5709472629148373   |0.3246780143172496    |11.428558091301301    |0.3208872320842938    |18.07007              |19.313486             |16.922764             |2.3907223             |1.89004666398         |0.994743207405        |probable-member       |9.574                 |0.45                  |3430                  |intermediate          |
NGC2516               |5289882966743264640   |119.53228395282362    |-61.68541416505233    |2.4753702648594844    |0.34285348393470233   |-4.763257100723388    |0.9838499826081809    |11.814068755594437    |0.6164076287101755    |19.504982             |20.746271             |18.154308             |2.5919628             |0.478296968663        |0.99989197891         |probable-member       |11.249                |0.257                 |3075                  |faint                 |
NGC2516               |5289882966743264000   |119.54916242624654    |-61.68557209162388    |2.29187134598593      |0.45750864993854434   |-5.976126161728937    |1.4292477536552066    |12.06787135966611     |0.8545511441105343    |19.986906             |20.95361              |18.583086             |2.3705235             |0.720183403928        |0.993835031052        |probable-member       |11.723                |0.213                 |2982                  |faint                 |
NGC2516               |5289860598553480192   |118.97789675187245    |-61.7999325859075     |2.2818154443885486    |0.4504442091035698    |-3.5290518732945912   |1.5941931045822926    |11.129034774877216    |1.0052741507244458    |19.701763             |21.17743              |18.339293             |2.8381367             |0.438711597787        |0.989969251963        |probable-member       |11.453                |0.237                 |3035                  |faint                 |
NGC2516               |5289899459417128064   |119.98218927855851    |-61.25815343439115    |2.231782450490773     |0.07541563394819746   |-4.379735008835627    |0.1460448541340534    |11.3951327596127      |0.1588701770998153    |17.201845             |18.660152             |16.018497             |2.641655              |1.14673129742         |0.999996398828        |probable-member       |10.034                |0.398                 |3319                  |bright                |
NGC2516               |5289882112046674176   |120.12919669346968    |-61.43249814208193    |1.902672337150674     |0.3846311520563864    |-5.120065007511536    |0.8785095132475388    |13.100653227437576    |0.7610875347734595    |19.571768             |20.966936             |18.242397             |2.7245388             |1.46323989108         |0.879170848447        |possible-member       |11.32                 |0.249                 |3061                  |faint                 |
NGC2516               |5289929700285647488   |121.13816592739657    |-61.40267902749076    |2.517571786875293     |0.07990751746705989   |-5.536448864485189    |0.2045654008211513    |11.486782478916929    |0.1681357519320393    |16.969442             |18.14069              |15.8947315            |2.2459583             |1.00498118855         |0.999999966782        |probable-member       |8.853                 |0.523                 |3639                  |bright                |
NGC2516               |5289882416987417088   |119.44490801853807    |-61.726801207925455   |2.5937799220222564    |0.40054767672201885   |-6.364311232415624    |1.2829221068465357    |9.88381883249604      |0.7656634672511939    |19.764917             |20.915724             |18.397835             |2.517889              |1.09471780352         |0.998800148142        |probable-member       |11.506                |0.233                 |3024                  |faint                 |
NGC2516               |5289862011599570048   |118.92488099290549    |-61.724305987830114   |2.3716763531936587    |0.04280684712600101   |-4.927292833897067    |0.0992517777480399    |11.37113723737341     |0.08732025695487637   |16.255735             |17.23508              |15.284308             |1.9507723             |0.453010123082        |0.999999956305        |probable-member       |8.082                 |0.608                 |3945                  |bright                |
NGC2516               |5289888125000740224   |119.32518311525564    |-61.552697400794116   |2.0199958696873703    |0.30655697577203367   |-4.023584679914118    |0.642225504777779     |9.92032753874061      |0.6590485957674158    |19.70042              |21.01133              |18.328114             |2.683216              |1.23867064458         |0.97563197698         |probable-member       |11.447                |0.238                 |3036                  |faint                 |
NGC2516               |5289880802078988032   |120.19437444057756    |-61.49445378178448    |2.5812094267451378    |0.167627039041468     |-4.95777041760398     |0.37936391555807564   |11.28135481298981     |0.33516425462983096   |18.660685             |20.13794              |17.385473             |2.7524662             |0.572325117402        |0.99999988039         |probable-member       |10.409                |0.354                 |3241                  |faint                 |
NGC2516               |5289881768449288576   |120.05924491233837    |-61.452871822988726   |2.3816718434284896    |0.039513150926663396  |-4.100967072152676    |0.08760051978558109   |11.593857316634622    |0.08516116114441062   |16.367655             |17.35788              |15.384942             |1.9729376             |0.813332355369        |0.999999926433        |probable-member       |8.145                 |0.6                   |3917                  |bright                |
NGC2516               |5289881042597171200   |120.19296392525109    |-61.48016766295896    |2.3897845035777445    |0.4299929212810379    |-4.4908257817780335   |0.9675856386647458    |11.63183009746911     |0.8749936318242655    |19.961018             |21.056952             |18.622452             |2.4344997             |0.287752498313        |0.998460752161        |probable-member       |11.7                  |0.215                 |2986                  |faint                 |
NGC2516               |5289893004083666304   |119.94306775020152    |-61.428719187448785   |2.405565449182548     |0.156248050408295     |-4.933750028915635    |0.31299632904077623   |10.323786728535811    |0.38074139591878525   |10.633696             |10.249584             |9.900257              |0.3493271             |0.824412862856        |0.999998077883        |probable-member       |2.29                  |1.728                 |8238                  |bright                |
NGC2516               |5289873315953700608   |119.72947963777617    |-61.628932899579574   |2.4200738869542495    |0.013478868681209876  |-4.89693563360871     |0.03008258625154246   |11.265338402090945    |0.026244924399369204  |13.316041             |13.750183             |12.723766             |1.0264168             |0.205786319781        |0.999999988109        |probable-member       |5.134                 |0.98                  |5620                  |bright                |
NGC2516               |5289930318760941952   |121.22502127590857    |-61.34162575169164    |2.4071833075617493    |0.02442429643929726   |-5.153148466563593    |0.059664012581990104  |11.293870428921203    |0.04347834257056634   |15.159113             |15.847818             |14.357155             |1.4906635             |0.453010262935        |0.999999980751        |probable-member       |6.844                 |0.731                 |4582                  |bright                |
NGC2516               |5289861663705437824   |118.95138120557208    |-61.74952311684671    |2.532021521043604     |0.3037401732489368    |-7.111884442047609    |0.9920467500915906    |11.464399854624919    |0.6611215674003685    |19.175463             |20.867872             |17.848228             |3.0196438             |1.23281456004         |0.999808776254        |probable-member       |10.932                |0.292                 |3138                  |faint                 |
NGC2516               |5289887781403360768   |119.48372545550154    |-61.54123067765709    |2.6054623076399257    |0.20617136054305607   |-5.606423078122787    |0.4724998392943176    |10.283705631159927    |0.40766082410681725   |19.192064             |20.167149             |17.841015             |2.3261337             |1.17525254481         |0.999997804346        |probable-member       |10.927                |0.293                 |3139                  |faint                 |
NGC2516               |5289877748360039168   |120.25526180664252    |-61.523178109731965   |2.2193643779488417    |0.04772571508507515   |-5.725415837250574    |0.11862027118442547   |11.335179293142406    |0.07195932152882459   |10.699469             |10.86136              |10.421228             |0.4401312             |1.72275641842         |0.99998095316         |probable-member       |2.552                 |1.626                 |7796                  |bright                |
NGC2516               |5289872972356315520   |119.67760602546025    |-61.638058241591146   |2.401245021539763     |0.017618332072687985  |-4.471179394158836    |0.038342604630081094  |11.718953987469009    |0.03273623461535047   |14.170816             |14.703024             |13.496756             |1.2062683             |0.698557856035        |0.999999971383        |probable-member       |5.892                 |0.854                 |5139                  |bright                |
NGC2516               |5289926676628726400   |120.97234189305915    |-61.525538842620946   |2.491798835276421     |0.020269668355284817  |-5.075915253049545    |0.046193478251694405  |11.292908261418022    |0.0370424303543117    |13.671714             |14.139007             |13.0579               |1.0811062             |0.736957142106        |0.999999991856        |probable-member       |5.37                  |0.939                 |5472                  |bright                |
NGC2516               |5289877576561348480   |120.29485215570632    |-61.52424220218858    |2.391595010013335     |0.01471306159620112   |-4.677856420134505    |0.033073182672810036  |11.4457164401916      |0.0283680256096397    |13.952659             |14.447886             |13.310302             |1.1375847             |0.388196214744        |0.999999978773        |probable-member       |5.61                  |0.897                 |5318                  |bright                |
NGC2516               |5289862385259983232   |118.93671964868757    |-61.70890878097854    |2.5416143833092444    |0.3036179409844337    |-3.9903709976451633   |0.6911708153439542    |8.827150604880242     |0.7290421865582736    |19.07344              |                      |                      |                      |1.6350338065          |0.997615231711        |probable-member       |10.741                |0.314                 |3176                  |faint                 |
NGC2516               |5289930181318610432   |121.13929660975464    |-61.34479131354677    |2.3884908308201847    |0.03956593795486762   |-5.996325742897152    |0.07986416562888808   |11.285662861416583    |0.06402113272147258   |10.764917             |10.922266             |10.510657             |0.4116087             |1.26251291339         |0.999999801266        |probable-member       |2.469                 |1.656                 |7933                  |bright                |
NGC2516               |5289864279342367360   |119.19801287418767    |-61.647529723828505   |2.4943938286396       |0.014184257448180823  |-5.622386935794717    |0.029456966916441858  |9.062165193634403     |0.026183252428079378  |12.99339              |13.427129             |12.399942             |1.0271864             |2.7546566106          |0.999502541188        |probable-member       |5.138                 |0.979                 |5618                  |bright                |
NGC2516               |5289894649053684992   |120.03968468596229    |-61.37567932100212    |3.019948676662005     |0.30527873671652883   |-5.061384440642715    |0.5850798075878744    |11.789474032294898    |0.6216269541868134    |19.560125             |20.929081             |18.232498             |2.6965828             |1.22534024035         |0.999999117986        |probable-member       |11.307                |0.25                  |3063                  |faint                 |
NGC2516               |5289863278613200384   |119.26322631895732    |-61.67467563317817    |3.055356295296115     |0.48736730405575174   |-4.392152301289265    |1.1388787432753162    |13.512930155254857    |1.1438648295800373    |20.203808             |21.181742             |18.871414             |2.3103275             |1.3266846669          |0.999384106833        |probable-member       |11.938                |0.195                 |2938                  |faint                 |
NGC2516               |5289886166495716992   |119.58074998205186    |-61.54729832679312    |2.4168301494276796    |0.04470622979687536   |-3.581721741443623    |0.10040728843869309   |10.4455721309258      |0.09072927687318451   |16.452208             |17.464888             |15.462564             |2.0023232             |1.38885722525         |0.999999507947        |probable-member       |8.246                 |0.581                 |3882                  |bright                |
NGC2516               |5289921380929319168   |120.78182853826743    |-61.52718141695169    |2.3798198588699897    |0.07581131158366451   |-5.111693000654061    |0.16639064929641537   |10.936587625637213    |0.1683137474428776    |17.236225             |18.445576             |16.143118             |2.3024578             |0.508743076441        |0.999999901059        |probable-member       |9.011                 |0.508                 |3588                  |bright                |
NGC2516               |5289860289315948032   |119.31883726604222    |-61.68789537749159    |2.34325665253817      |0.13369354155415109   |-3.5759276918507448   |0.3533979009910172    |12.005747316914542    |0.26723389092477595   |18.245344             |19.785791             |17.013906             |2.771885              |1.31864776326         |0.999992844759        |probable-member       |10.102                |0.391                 |3305                  |intermediate          |
NGC2516               |5289824383388272384   |120.31270167298044    |-61.770709240876556   |2.580868966684529     |0.17553374157601379   |-4.8103767341882655   |0.5512613746687565    |11.022271628285349    |0.3768489571467241    |18.670296             |20.133398             |17.429182             |2.704216              |0.530820554968        |0.999999772017        |probable-member       |10.418                |0.353                 |3239                  |faint                 |
NGC2516               |5289892999788012416   |119.94205154904253    |-61.426638111262925   |2.0418097236977406    |0.4227059556338082    |-5.329716058673316    |1.120408424218787     |9.595090846850212     |0.7612781949069469    |19.608076             |19.308859             |17.892036             |1.4168224             |1.16718445263         |0.895118253351        |possible-member       |11.306                |0.25                  |3064                  |faint                 |
NGC2516               |5289891114297950336   |119.57987172369998    |-61.39780746301892    |2.410996261863318     |0.02661387980422798   |-5.721644027222811    |0.055371389764513786  |11.858667732414654    |0.05658420425525873   |15.616593             |16.422123             |14.726107             |1.6960163             |1.26666642484         |0.999999894168        |probable-member       |7.383                 |0.677                 |4283                  |bright                |
NGC2516               |5289885616739974016   |119.74149451557692    |-61.544223655176246   |2.3298934462261607    |0.057906190532645285  |-4.372544333635106    |0.13546226550798565   |11.621707110965646    |0.11737952616055805   |16.914883             |18.113115             |15.824331             |2.288784              |0.83889946819         |0.999999779306        |probable-member       |8.973                 |0.511                 |3601                  |bright                |
NGC2516               |5289873964490838016   |119.9834925485343     |-61.69395283674631    |2.0528821713324152    |0.3122664934199022    |-3.936293343548189    |0.9244144032640524    |10.556085244816924    |0.644972867167234     |19.713121             |21.057056             |18.381521             |2.6755352             |0.895255830059        |0.992816213147        |probable-member       |11.46                 |0.237                 |3033                  |faint                 |
NGC2516               |5289886407013890688   |119.73449588162602    |-61.520100528477755   |2.4309627273222727    |0.059537834271762326  |-4.272715917254279    |0.1480610639653548    |10.90345600916647     |0.13158763510614452   |16.797386             |17.904427             |15.741793             |2.162634              |0.533720653233        |0.99999996238         |probable-member       |8.62                  |0.545                 |3714                  |bright                |
NGC2516               |5289933617295760384   |121.18161811629412    |-61.29707713585214    |2.7857125473765687    |0.2066956654842181    |-5.395049847427659    |0.4931149950659602    |10.679431774967385    |0.3926052404837598    |18.90835              |20.353186             |17.616999             |2.736187              |1.19931339485         |0.999999721513        |probable-member       |10.657                |0.324                 |3192                  |faint                 |
NGC2516               |5289886716251534336   |119.6712521508815     |-61.50494717048231    |2.3645317151222662    |0.013417402427963432  |-4.137604533497326    |0.02813296040789402   |11.556111402938502    |0.025373087585692993  |13.255182             |13.698897             |12.644848             |1.0540495             |0.852991943059        |0.999999922506        |probable-member       |5.253                 |0.959                 |5545                  |bright                |
NGC2516               |5289926401750888064   |120.99204647460327    |-61.5478904166693     |2.1980838226461596    |0.023222318310228238  |-6.53985946176611     |0.05074922999430794   |11.315585887832592    |0.039177581437728204  |13.848992             |14.360534             |13.196182             |1.1643515             |2.55346607334         |0.996348605513        |probable-member       |5.72                  |0.88                  |5248                  |bright                |
NGC2516               |5289866267910227328   |119.56221497378819    |-61.83634202347368    |2.21948090612788      |0.23160500856151187   |-5.626076596283642    |0.6059866475647652    |9.196824631489601     |0.42334159040335273   |18.690786             |20.090904             |17.504251             |2.5866528             |1.94342575351         |0.963927457351        |probable-member       |10.434                |0.351                 |3236                  |faint                 |
NGC2516               |5289877198604220800   |120.1507674487941     |-61.569378453835675   |1.8711251760273564    |0.2634150435775844    |-6.69248284348323     |0.7377121372241651    |10.486499781325461    |0.6576121101902027    |18.872458             |19.429873             |17.945005             |1.4848671             |1.7448559129          |0.821085325903        |possible-member       |10.573                |0.335                 |3208                  |faint                 |
NGC2516               |5289924030928732032   |120.5664176048248     |-61.502462685957056   |2.7708663677682384    |0.1033877064338459    |-5.367518635389473    |0.24208884196423533   |10.235778017976047    |0.21956298315403233   |10.798703             |11.023594             |10.447574             |0.57602024            |2.04805196498         |0.999999711133        |probable-member       |2.969                 |1.485                 |7177                  |bright                |
NGC2516               |5289874067570052096   |120.01170197085315    |-61.69343664987519    |2.687006854337563     |0.29242442592285517   |-3.815665470325912    |0.9891832172502959    |12.936170023377212    |0.609421051140676     |19.539461             |21.088598             |18.18113              |2.9074688             |1.47427308549         |0.999942835513        |probable-member       |11.293                |0.252                 |3066                  |faint                 |
NGC2516               |5289826548051834752   |120.11613853063648    |-61.73932097493312    |2.3074513550899223    |0.45453550694010475   |-8.832895252487091    |1.3444014697769715    |10.975862180956224    |0.9439178033164309    |20.115564             |21.042435             |18.763025             |2.2794094             |1.62767579705         |0.846150121392        |possible-member       |11.849                |0.202                 |2957                  |faint                 |
NGC2516               |5289908534686932992   |120.92425313966449    |-61.6099130091925     |2.287112819432846     |0.12310639067631395   |-4.694496409695836    |0.28081754114835444   |10.739901605716883    |0.28822631379150937   |17.991314             |19.354134             |16.803164             |2.55097               |0.702182518847        |0.999997809191        |probable-member       |9.748                 |0.431                 |3388                  |intermediate          |
NGC2516               |5289884036191998976   |119.45896826654969    |-61.65249673122025    |2.431126849648662     |0.0914368628791422    |-5.16210910512873     |0.21312321256662892   |11.601269606731192    |0.17057627596818542   |17.21523              |17.67721              |15.951032             |1.7261782             |0.631306857717        |0.999999934047        |probable-member       |7.463                 |0.669                 |4242                  |bright                |
NGC2516               |5289929936504272896   |121.09526587273982    |-61.39207538146879    |2.004450268096624     |0.4159881501808948    |-5.42966373436174     |0.9499097246920589    |9.520454056287639     |0.9129069860929167    |19.56091              |20.919518             |18.222607             |2.6969109             |1.14645888452         |0.924405428726        |probable-member       |11.308                |0.25                  |3063                  |faint                 |
NGC2516               |5289927874922527744   |120.9426592492261     |-61.46112394339305    |2.7142891635502515    |0.7649750542244843    |-7.461774710892743    |1.578310401158288     |12.656721326251485    |2.2095966599208428    |20.390545             |21.788797             |19.031124             |2.7576733             |1.03762190731         |0.895567758473        |possible-member       |12.139                |0.18                  |2898                  |faint                 |
NGC2516               |5289897677004694400   |119.80752710336955    |-61.31394844670362    |2.7727287947226986    |0.6460244775821752    |-2.7365193837896244   |1.1631600691759054    |13.722496347303423    |1.3363339748744802    |20.380178             |21.17594              |18.980421             |2.1955185             |1.39081015558         |0.924844091929        |probable-member       |12.11                 |0.182                 |2903                  |faint                 |
NGC2516               |5289883172901821824   |119.58013546034033    |-61.640520856841434   |2.743972629533554     |0.6527303178771483    |-6.805818752570578    |1.7197906106246788    |8.114628073621642     |1.381977504568787     |20.549126             |21.343351             |19.34238              |2.0009708             |1.40810100228         |0.587156831054        |possible-member       |12.272                |0.172                 |2872                  |faint                 |
NGC2516               |5289887536588556544   |119.46630916366716    |-61.55703874412259    |2.637749496503827     |0.2809637939451381    |-4.137273507127359    |0.6324967439713195    |11.09924505134818     |0.5573091242447545    |19.448084             |20.869581             |18.152502             |2.7170792             |0.589880300212        |0.999994604842        |probable-member       |11.196                |0.262                 |3085                  |faint                 |
NGC2516               |5289825689058341376   |120.12260917632337    |-61.76894347608052    |2.3829882248947407    |0.12457754806701377   |-5.347732182208378    |0.3300188464994818    |11.417758919334089    |0.25360731686086363   |18.173857             |19.6917               |16.947784             |2.7439156             |0.610538300474        |0.999999616063        |probable-member       |10.057                |0.396                 |3315                  |intermediate          |
NGC2516               |5289892518749821568   |119.82939150243023    |-61.46652424517522    |2.3256666729373254    |0.12064210226314813   |-5.011173347571951    |0.2687476959369906    |11.989428852979293    |0.26547836139254133   |18.114573             |19.500257             |16.916348             |2.58391               |0.967061168747        |0.999998649686        |probable-member       |9.859                 |0.418                 |3361                  |intermediate          |
NGC2516               |5289896474417180416   |119.79144362503395    |-61.378368109808385   |2.5479143769201675    |0.2507546163895215    |-4.4297796747794      |0.4902240926292185    |12.163702717357488    |0.49350091287664144   |19.255648             |20.789745             |17.916796             |2.8729496             |0.898788322606        |0.99999377283         |probable-member       |11.008                |0.284                 |3123                  |faint                 |
NGC2516               |5289893038439986816   |119.89237187128346    |-61.41937518562854    |2.875032214562936     |0.4597071530273582    |-3.8195109708490005   |0.9525292460180126    |8.767266503748726     |1.0184888805014196    |20.120422             |21.166721             |18.698854             |2.467867              |1.43602009289         |0.996450779247        |probable-member       |11.86                 |0.201                 |2954                  |faint                 |
NGC2516               |5289896371337968000   |119.87085279056252    |-61.370732026213325   |1.7587839526032105    |0.20373542458670252   |-5.21506185058128     |0.3982780159946649    |11.232161980008957    |0.4073618453152491    |18.74987              |20.4649               |17.427097             |3.0378017             |1.82297358488         |0.846553087797        |possible-member       |10.507                |0.343                 |3221                  |faint                 |
NGC2516               |5289899360635150592   |119.86053151432475    |-61.258433638338786   |2.4597431165440238    |0.23821778810335112   |-3.696867996477214    |0.4158574689865618    |10.754872468982404    |0.37884928749499525   |18.920614             |20.428038             |17.654222             |2.7738152             |0.911136032726        |0.999982552528        |probable-member       |10.67                 |0.323                 |3190                  |faint                 |
NGC2516               |5289922244222397440   |120.47160462683618    |-61.62733942601966    |2.174946874851416     |0.07813848791021272   |-4.213465268359523    |0.21655655086761552   |10.83415322140945     |0.18714573848730426   |17.421549             |18.618114             |16.320454             |2.2976608             |1.49984737767         |0.999961954729        |probable-member       |8.998                 |0.509                 |3593                  |bright                |
NGC2516               |5289888399878613376   |119.3190554272407     |-61.527369011583474   |2.4330170774751885    |0.024803492681006928  |-4.406561475831296    |0.05270808742376611   |11.666357970257494    |0.05183920196803062   |15.52588              |16.283228             |14.666023             |1.6172047             |0.664954767693        |0.999999981886        |probable-member       |7.175                 |0.697                 |4391                  |bright                |
NGC2516               |5289863145469815552   |119.22499824152078    |-61.6957905331944     |3.0318391306863313    |1.1517907718599187    |-8.943820964735476    |3.0450151221214026    |13.602347201586234    |2.2711068102594023    |20.828571             |20.750494             |19.522972             |1.2275219             |1.03773826311         |0.711040777621        |possible-member       |12.518                |0.157                 |2824                  |faint                 |
NGC2516               |5289874724703122432   |119.98622134050855    |-61.67841466208818    |2.331708738087229     |0.025601490886090476  |-5.105297186606591    |0.06666122305957811   |11.218428925777262    |0.05167988520090495   |15.4059515            |16.145359             |14.572804             |1.5725546             |0.800862845537        |0.999999877952        |probable-member       |7.058                 |0.709                 |4457                  |bright                |
NGC2516               |5289874071868093568   |120.01350019392032    |-61.695768539159836   |2.3530748977026374    |0.03944095160474115   |-5.145016387990678    |0.12848509914763298   |10.440112262116044    |0.08626001099297081   |16.03049              |16.927383             |15.110696             |1.8166876             |1.07506804879         |0.999999693603        |probable-member       |7.704                 |0.646                 |4120                  |bright                |
NGC2516               |5289888262439659136   |119.24820706569996    |-61.55626726624298    |2.389140270336323     |0.012108449826298849  |-4.79754019536475     |0.024566542247992908  |11.613044559888158    |0.024118841406419716  |13.55794              |14.012766             |12.952004             |1.0607615             |0.576980277393        |0.999999973892        |probable-member       |5.282                 |0.954                 |5527                  |bright                |
NGC2516               |5289931826289931520   |121.01700406488995    |-61.33637027202586    |2.356525186001496     |0.3650977159162018    |-4.039045277365501    |0.8474802914969156    |10.801932099571316    |0.9396659726633307    |19.416826             |20.57708              |18.094133             |2.4829464             |0.440707425973        |0.999084460928        |probable-member       |11.157                |0.267                 |3093                  |faint                 |
NGC2516               |5289888228079920640   |119.22520690444166    |-61.566462151161225   |2.495637682666451     |0.04000012541581146   |-4.439889130493218    |0.08857254683512848   |11.36082243650047     |0.08680214958760665   |16.441534             |17.686678             |15.339113             |2.3475647             |0.68583431953         |0.999999990078        |probable-member       |9.141                 |0.495                 |3549                  |bright                |
NGC2516               |5289898020605414016   |119.98416898329307    |-61.32024360559023    |2.362036220041        |0.022592674318478393  |-4.712546041542891    |0.04576224817146788   |11.733439840450455    |0.04675409759308582   |12.634859             |12.994896             |12.108637             |0.8862591             |0.80376553914         |0.999999933853        |probable-member       |4.504                 |1.098                 |6021                  |bright                |
NGC2516               |5289890908139518592   |119.5456831751121     |-61.428803579859455   |2.5582054062452344    |0.07300112219142064   |-3.940803579778944    |0.15887429221580343   |10.857063338578937    |0.1445029273085507    |17.421057             |18.888615             |16.198704             |2.689911              |1.16799501189         |0.999999963784        |probable-member       |10.178                |0.382                 |3289                  |bright                |
NGC2516               |5289931177754324864   |120.89492679894333    |-61.41848247330552    |2.4800397023268794    |0.02798288360013741   |-4.346803654746174    |0.06709001116752707   |10.617854449746913    |0.05538363392453411   |12.125251             |12.432065             |11.654834             |0.7772312             |0.913662659721        |0.999999976261        |probable-member       |3.948                 |1.221                 |6376                  |bright                |
NGC2516               |5289895477984777728   |120.10315075088413    |-61.30152313142853    |2.465616725917528     |0.05344077309448528   |-4.926002317300116    |0.10865439372882      |11.040539904128366    |0.10604437422135217   |16.581558             |17.609533             |15.5737915            |2.0357418             |0.421751025266        |0.999999985976        |probable-member       |8.326                 |0.571                 |3845                  |bright                |
NGC2516               |5289933750436019712   |121.2266365178186     |-61.26475666752221    |1.7201519630673066    |0.400059209009902     |-6.291280736678745    |0.9004599752725579    |12.259820632998817    |0.8625070008303334    |19.993872             |21.0391               |18.745546             |2.2935543             |1.44765779511         |0.797635107399        |possible-member       |11.727                |0.213                 |2981                  |faint                 |
NGC2516               |5289890495822656640   |119.49936785349912    |-61.45191965058128    |2.3928190531459097    |0.01890695217759307   |-4.393270268704721    |0.039592181423995655  |11.401475527243258    |0.037162114672072595  |12.709742             |13.0880165            |12.165178             |0.9228382             |0.459534147034        |0.999999975025        |probable-member       |4.67                  |1.066                 |5916                  |bright                |
NGC2516               |5289882039029655168   |120.18677929919038    |-61.419020054700304   |2.392854708125437     |0.0799853673525702    |-4.543770111186063    |0.1862382072102995    |11.095545748398212    |0.1551627894284664    |17.292498             |18.53541              |16.17749              |2.3579197             |0.230115597312        |0.999999930873        |probable-member       |9.173                 |0.491                 |3540                  |bright                |
NGC2516               |5289888670459940480   |119.44638658542671    |-61.51039051106922    |2.594073308007605     |0.14537268775119966   |-4.741015764581583    |0.31941882624420675   |11.71461541052455     |0.2946881439243942    |18.514948             |20.003922             |17.246723             |2.7571983             |0.842874640219        |0.999999936292        |probable-member       |10.264                |0.371                 |3271                  |faint                 |
NGC2516               |5289876683208370560   |120.264033404415      |-61.56933733882799    |3.4007634301386465    |0.9700662393058207    |-6.592274378383923    |2.393974865169566     |10.735523525841362    |1.9350074458060946    |20.318455             |21.194746             |19.041597             |2.1531487             |0.742100478593        |0.912527008199        |probable-member       |12.047                |0.187                 |2916                  |faint                 |
NGC2516               |5289925302235521280   |120.64661829333734    |-61.49710187859208    |1.9163379030885554    |0.41634989624021457   |-3.787182600832943    |1.0318664966596782    |10.414299497283462    |1.1417389853209163    |19.583694             |20.689808             |18.351118             |2.3386898             |0.894698566196        |0.893619897517        |possible-member       |11.319                |0.249                 |3061                  |faint                 |
NGC2516               |5289868677389165952   |119.88657261972621    |-61.73038131515715    |2.4308750583715324    |0.08295934015150298   |-4.7312836555600875   |0.21808268749706838   |11.040406454102255    |0.15655701279677844   |17.68082              |18.988113             |16.509657             |2.4784565             |0.175261048249        |0.999999958751        |probable-member       |9.52                  |0.456                 |3445                  |intermediate          |
NGC2516               |5289877537903825280   |120.2680986491557     |-61.52833403874437    |2.3792091345217163    |0.24837495035688348   |-5.707478130369086    |0.7046716580637523    |12.046817990562323    |0.5008074252689633    |19.205395             |20.358559             |17.872189             |2.48637               |0.954782084032        |0.999959615485        |probable-member       |10.946                |0.291                 |3135                  |faint                 |
NGC2516               |5289899321978174720   |119.92550858350084    |-61.25966058243503    |1.5333733177225075    |0.5443924040236406    |-5.56504317975531     |1.0146722554584213    |11.099699320493594    |1.1222731600254654    |20.135843             |21.173403             |18.918398             |2.255005              |1.02047951799         |0.614489153605        |possible-member       |11.868                |0.2                   |2953                  |faint                 |
NGC2516               |5289880733359481216   |120.19927726219315    |-61.51750158896598    |2.405166492301473     |0.2380249570195237    |-5.280109553563514    |0.6057301437016788    |9.86015298881264      |0.5070101131993757    |19.098742             |20.693802             |17.759747             |2.9340553             |1.15269202162         |0.999899528092        |probable-member       |10.853                |0.301                 |3154                  |faint                 |
NGC2516               |5289908599106612864   |120.91568485891149    |-61.59983290742229    |2.413422477059444     |0.23727515340488387   |-4.395827259405026    |0.5240823262978842    |11.2222188282033      |0.5445419436884624    |18.838604             |20.535572             |17.51619              |3.0193825             |0.236441922852        |0.999989835286        |probable-member       |10.595                |0.332                 |3204                  |faint                 |
NGC2516               |5289930937236222592   |120.93792871993519    |-61.4301592671884     |1.8783754216535893    |0.5258149134249217    |-2.977056908711921    |1.273310754516554     |9.500590137530004     |1.8063935960790132    |19.681005             |                      |                      |                      |1.06028497537         |0.54826491925         |possible-member       |11.349                |0.247                 |3055                  |faint                 |
NGC2516               |5289914616357502336   |121.00293761743309    |-61.56296397123699    |2.376190722176274     |0.6039866130693484    |-2.5886900002020203   |1.3546999788649086    |10.483236984147283    |1.2276477306530038    |20.04876              |21.151926             |18.675104             |2.476822              |0.885627143228        |0.886779982261        |possible-member       |11.789                |0.207                 |2969                  |faint                 |
NGC2516               |5289828029818835200   |120.37628383230613    |-61.689002171457446   |2.4020612400258736    |0.033076917001105974  |-5.324677101220402    |0.08339438040033562   |10.849973184965894    |0.07902316221706981   |15.9898405            |16.874899             |15.073745             |1.8011541             |0.713830044415        |0.999999957875        |probable-member       |7.66                  |0.65                  |4140                  |bright                |
NGC2516               |5289891316158904064   |119.86435706976344    |-61.528722423563515   |2.458416554318019     |0.2331190399964772    |-5.045994088756564    |0.6106093408675838    |11.141300502832536    |0.474496173915043     |19.213644             |20.746704             |17.858234             |2.8884697             |0.246937055822        |0.999995568779        |probable-member       |10.966                |0.288                 |3131                  |faint                 |
NGC2516               |5289932376045727232   |120.85616120270846    |-61.352656908871985   |2.613466754120912     |0.14975740756788486   |-4.70435736658605     |0.32831320379109025   |11.66974298666278     |0.3769619754621085    |18.275131             |19.667915             |17.054554             |2.6133614             |0.834354422837        |0.999999939835        |probable-member       |10.004                |0.402                 |3326                  |intermediate          |
NGC2516               |5289876270891357824   |120.22818055813667    |-61.59004261483664    |2.2789126406929787    |0.03172469650801399   |-4.406221415007986    |0.07334003609210626   |10.977239153396404    |0.056720894872071125  |9.2655325             |9.337655              |9.15257               |0.1850853             |1.16704660665         |0.999998955883        |probable-member       |1.692                 |2.035                 |9338                  |bright                |
NGC2516               |5289895752859122560   |119.78014776350113    |-61.43030517124621    |2.4806801832445236    |0.3854395010569051    |-3.9950304921100397   |0.8027996759511026    |12.767865036968605    |0.8058833758778519    |20.059061             |21.043938             |18.583836             |2.460102              |1.06547211074         |0.998883535386        |probable-member       |11.798                |0.207                 |2967                  |faint                 |
NGC2516               |5289870051778619776   |119.61480743381397    |-61.76032724101274    |2.352700940425989     |0.05479025744292048   |-4.845445259441449    |0.1419749418124809    |11.318610801179725    |0.10249987328104466   |16.64658              |17.774206             |15.598718             |2.1754885             |0.481981594515        |0.999999921811        |probable-member       |8.656                 |0.542                 |3703                  |bright                |
NGC2516               |5289859606418009344   |119.1590716675601     |-61.75568497162275    |2.487836361812017     |0.02050358868584372   |-4.769198061532039    |0.047349049419362375  |11.313607392531104    |0.03661621980787026   |14.474202             |15.0608835            |13.754505             |1.3063784             |0.623189408557        |0.999999992731        |probable-member       |6.262                 |0.802                 |4914                  |bright                |
NGC2516               |5289919456783465984   |120.69521011974827    |-61.608080769447895   |3.0399956147879097    |0.38584338516212924   |-5.431788853911729    |0.9006545452064841    |12.780801037177486    |0.8875781031062909    |19.531698             |20.77276              |18.239635             |2.533125              |1.3523517422          |0.999973717476        |probable-member       |11.274                |0.254                 |3070                  |faint                 |
NGC2516               |5289886093478644992   |119.58420182067661    |-61.56489857657994    |2.4418088876484934    |0.12452500106550293   |-4.312635057565197    |0.3715899317261018    |11.346497479430319    |0.2705054673338188    |18.270159             |19.732296             |17.039648             |2.692648              |0.389653126155        |0.999999844205        |probable-member       |10.056                |0.396                 |3315                  |intermediate          |
NGC2516               |5289884238053642112   |119.50506533330987    |-61.61325377639701    |2.6383914692029142    |0.22766890383579177   |-4.630706085880018    |0.5862859625265342    |12.39939270352917     |0.470809365629001     |19.059372             |20.646372             |17.74271              |2.9036617             |1.17637204261         |0.999997435667        |probable-member       |10.813                |0.306                 |3162                  |faint                 |
NGC2516               |5289878950950802688   |120.01615958348785    |-61.55819072150459    |2.5210456787338082    |0.04614312403775309   |-3.9689968884327076   |0.11540979801242914   |11.820938333783307    |0.09820437450275235   |16.538017             |17.571835             |15.533949             |2.0378857             |1.28155650935         |0.999999962276        |probable-member       |8.331                 |0.571                 |3843                  |bright                |
NGC2516               |5289932101167811328   |120.90250508743623    |-61.36269042757281    |2.664632413690515     |0.4151434533870906    |-6.071027711602009    |0.8048067949500949    |11.86330560473576     |0.9158269254950329    |19.469227             |20.713694             |18.120583             |2.593111              |0.935087500868        |0.999534157461        |probable-member       |11.213                |0.26                  |3082                  |faint                 |
NGC2516               |5289932277265953280   |120.8427489599831     |-61.36651762040685    |2.292686353157289     |0.024159550812773656  |-6.055720429422538    |0.06497465559259419   |11.239899937689444    |0.05410653887675045   |12.876329             |13.2601595            |12.331744             |0.9284153             |1.6623055887          |0.999996102591        |probable-member       |4.696                 |1.061                 |5900                  |bright                |
NGC2516               |5289922244222398336   |120.4810333974539     |-61.620565980116936   |2.434160008726158     |0.07911622575063014   |-5.504079406718062    |0.1954999427769031    |11.322318969873558    |0.18734555969374925   |11.60142              |11.900199             |11.143847             |0.7563515             |0.753263936864        |0.999999937246        |probable-member       |3.839                 |1.247                 |6448                  |bright                |
NGC2516               |5289882245188087808   |120.17571637709435    |-61.41769100549748    |2.702580487961689     |0.24211670557529788   |-4.685505071920915    |0.49780226219153123   |11.054535290717155    |0.48056658754910964   |19.212486             |20.637705             |17.877743             |2.759962              |0.666478468854        |0.999999367116        |probable-member       |10.962                |0.289                 |3132                  |faint                 |
NGC2516               |5289899910390965248   |119.95597356877681    |-61.21159400288774    |2.384147370004003     |0.024056321747268856  |-3.710162946996112    |0.04387559993531521   |11.078016972572687    |0.04782094095500349   |14.389246             |15.086876             |13.587057             |1.4998188             |1.02286985105         |0.999999873336        |probable-member       |6.868                 |0.729                 |4568                  |bright                |
NGC2516               |5289930726778353280   |121.24996849278142    |-61.29235069902493    |2.3124384835698826    |0.22873381584568078   |-4.799503090695788    |0.525595164081717     |11.212974826785523    |0.413950818471763     |19.011015             |20.56359              |17.727886             |2.835703              |0.262885890512        |0.999984096717        |probable-member       |10.762                |0.311                 |3172                  |faint                 |
NGC2516               |5289895473687453952   |120.11461455229158    |-61.30358419234987    |2.7623614031904147    |0.22832979235181242   |-4.5176743641571715   |0.40916584919379406   |11.34581439619533     |0.43861640915197      |18.893755             |20.196512             |17.573503             |2.6230087             |0.867465597123        |0.999999762209        |probable-member       |10.639                |0.327                 |3196                  |faint                 |
NGC2516               |5289872319518415488   |119.80219080147407    |-61.64286348422003    |2.288592173926899     |0.7537461464672369    |-4.023796978467548    |2.2288842001035336    |10.301957492749043    |1.6868494828477776    |20.628626             |21.740257             |19.161549             |2.5787086             |0.350554141075        |0.740697969947        |possible-member       |12.372                |0.165                 |2852                  |faint                 |
NGC2516               |5289896057802949120   |119.71733136904545    |-61.399736561744774   |2.4295998622051824    |0.09687125089238768   |-4.088119679968761    |0.19895305457694837   |11.415865109282265    |0.18723987069027054   |17.773548             |19.13217              |16.60664              |2.5255299             |0.640501473547        |0.999999898061        |probable-member       |9.638                 |0.443                 |3415                  |intermediate          |
NGC2516               |5289884272413386112   |119.53299897333905    |-61.60351122361123    |2.53807633630908      |0.19774896665224725   |-4.014404017242064    |0.5229867814731751    |11.258848866884474    |0.4753183821855251    |18.855852             |20.413982             |17.574526             |2.8394566             |0.616724398186        |0.999998842286        |probable-member       |10.607                |0.33                  |3202                  |faint                 |
NGC2516               |5289890285366826752   |119.50010933672097    |-61.48147048332712    |2.3373505339014717    |0.2898555923054361    |-4.55639102401719     |0.608174623756256     |12.125374014081753    |0.5985933467258113    |19.660446             |20.99273              |18.32713              |2.6655998             |0.734547988745        |0.999868892479        |probable-member       |11.407                |0.241                 |3044                  |faint                 |
NGC2516               |5289931310893785856   |120.98309035481512    |-61.41818099754761    |2.401610814784504     |0.12981954521672123   |-4.980800784501573    |0.2996019697079147    |10.308760947897914    |0.3062398650443378    |17.993334             |19.427328             |16.801632             |2.6256962             |0.909053224924        |0.99999889299         |probable-member       |9.863                 |0.418                 |3360                  |intermediate          |
NGC2516               |5289864515563819008   |119.14577335924132    |-61.62725818012042    |2.5036347994448787    |0.06280127425008168   |-3.8665871301846346   |0.14186052086093778   |10.698390981880056    |0.14244723843277293   |17.194817             |18.566538             |16.035751             |2.5307865             |1.12147728392         |0.9999999391          |probable-member       |9.7                   |0.436                 |3400                  |bright                |
NGC2516               |5289828197319362432   |120.44464047195287    |-61.6484461160319     |2.27511148457873      |0.23688325155545809   |-4.786900813624585    |0.6692421874639812    |10.823279668612603    |0.5552353399022871    |18.721415             |20.038675             |17.44895              |2.5897255             |0.437104925268        |0.99993394853         |probable-member       |10.465                |0.348                 |3229                  |faint                 |
NGC2516               |5289888674753392384   |119.42924429854388    |-61.50326342539983    |2.4185259266495645    |0.5364072456759102    |-5.673094766397022    |1.0928106881577095    |11.898841202034868    |1.116008922338272     |20.31861              |21.318232             |18.79776              |2.5204716             |0.56071459559         |0.991543025692        |probable-member       |12.06                 |0.186                 |2914                  |faint                 |
NGC2516               |5289898329843059584   |120.00214057782637    |-61.330032587250244   |2.3619480484183057    |0.018566219074244984  |-5.432839829483128    |0.03561735659862077   |10.749768313886435    |0.042576622968104716  |12.906015             |13.366946             |12.292127             |1.0748196             |0.983972718096        |0.999999869731        |probable-member       |5.343                 |0.943                 |5489                  |bright                |
NGC2516               |5289881867230934400   |120.17994450318606    |-61.44474925013712    |1.8732468124971366    |0.40443676325942846   |-5.582817832974804    |0.8529619450938581    |9.501824099290417     |0.90940184566095      |20.020464             |21.059605             |18.68353              |2.3760738             |1.30506884631         |0.742519707784        |possible-member       |11.757                |0.21                  |2975                  |faint                 |
NGC2516               |5289826105673478016   |120.16123561628304    |-61.7489214360033     |2.406361627771946     |0.043978064501821415  |-3.807802151208896    |0.11039676601496695   |12.159881894429274    |0.08680206758622498   |16.261827             |17.364899             |15.2208185            |2.1440802             |1.44591192259         |0.999999625868        |probable-member       |8.568                 |0.551                 |3733                  |bright                |
NGC2516               |5289916952822778880   |121.23766284411296    |-61.445067808316324   |2.4115857067736224    |0.023011868210108366  |-4.72672568588845     |0.0526178598843739    |10.72310528905716     |0.03934782779169119   |12.696515             |13.056809             |12.174828             |0.88198185            |0.544028264455        |0.999999973025        |probable-member       |4.483                 |1.103                 |6035                  |bright                |
NGC2516               |5289829056312824448   |120.34360368992004    |-61.64999609882847    |2.623547387254448     |0.2109885053380717    |-5.780774938443114    |0.6918011191610549    |12.41558674694628     |0.4386731446907844    |18.834887             |20.35643              |17.563744             |2.7926865             |1.39362037121         |0.999997965835        |probable-member       |10.585                |0.333                 |3206                  |faint                 |
NGC2516               |5289933101898332032   |121.12589037500891    |-61.34756969159756    |4.21503113612888      |1.3457460379220647    |-1.5016698439063019   |3.1991558972695593    |19.39894171985035     |3.0849009395520026    |20.783583             |21.442715             |19.51328              |1.9294338             |1.79688888433         |0.667599025712        |possible-member       |12.503                |0.157                 |2827                  |faint                 |
NGC2516               |5289894378469963648   |120.15544930876821    |-61.343885288264815   |3.356083132374483     |0.5619294859657542    |-1.4085055831996613   |1.0501562722628346    |10.596851600371151    |1.1578736883471594    |20.306438             |20.798645             |18.928308             |1.8703365             |1.87069880357         |0.991083073629        |probable-member       |12.024                |0.189                 |2921                  |faint                 |
NGC2516               |5289884822168275712   |119.66772511050425    |-61.605109082009264   |2.335327054273758     |0.1990930890841945    |-5.488741231881051    |0.5440634184124669    |10.66911572177824     |0.4194657448217571    |18.920813             |20.603523             |17.631847             |2.9716759             |0.754880613707        |0.999983447113        |probable-member       |10.676                |0.322                 |3188                  |faint                 |
NGC2516               |5289898531709315200   |120.05183520820198    |-61.27562858522987    |2.555433382235815     |0.6890369869029234    |-4.595581924175199    |1.3681616823004952    |9.824300986638582     |1.9278413252658182    |20.471243             |20.624702             |19.021349             |1.6033535             |0.412733040995        |0.913899597303        |probable-member       |12.177                |0.178                 |2890                  |faint                 |
NGC2516               |5289897573925631360   |119.7277703620173     |-61.32444012904817    |1.7813766147385166    |0.6502455499951184    |-5.220541830092628    |1.251388031038538     |11.820089873001152    |1.412711547598074     |20.595041             |21.169779             |19.208294             |1.9614849             |0.648899415306        |0.772869829083        |possible-member       |12.316                |0.169                 |2863                  |faint                 |
NGC2516               |5289876992445790080   |120.15990581778195    |-61.58181214051013    |2.3919713891410987    |0.020639848258827132  |-4.450925290096921    |0.04639762599095538   |11.426221695275252    |0.0368504951441986    |14.5665245            |15.154128             |13.842437             |1.3116913             |0.444730206205        |0.999999975202        |probable-member       |6.281                 |0.799                 |4902                  |bright                |
NGC2516               |5289896710638135808   |119.69586258251908    |-61.39623180856189    |2.4698796294218393    |0.2064368546004219    |-5.014378284367976    |0.4377089167015818    |10.590048028442906    |0.4263097996880517    |19.119814             |20.541035             |17.80904              |2.7319946             |0.593789616904        |0.999997223964        |probable-member       |10.868                |0.3                   |3151                  |faint                 |
NGC2516               |5289877026805529984   |120.21453440857222    |-61.5775644626127     |2.4784391429252572    |0.314764513694479     |-5.63826353035304     |1.0892791527123158    |13.171209554927419    |0.6417602342826176    |19.346405             |20.59106              |17.98652              |2.6045399             |1.49807425475         |0.999098422228        |probable-member       |11.091                |0.274                 |3106                  |faint                 |
NGC2516               |5289874342447986560   |120.13754786718705    |-61.66550457715198    |2.1846323675424983    |0.10383431519482787   |-4.83437704955258     |0.3148750326629997    |11.463601667775624    |0.2049741411766659    |17.764715             |19.194714             |16.590044             |2.6046696             |1.14344865251         |0.999986747965        |probable-member       |9.812                 |0.423                 |3373                  |intermediate          |
NGC2516               |5289924099648208384   |120.5476940093845     |-61.50091466784559    |2.3726377106221155    |0.04564629167232796   |-4.784732684000717    |0.10432228545387157   |11.195345726133038    |0.10512682611113323   |16.321882             |17.268164             |15.355625             |1.9125385             |0.32970739436         |0.999999956283        |probable-member       |7.974                 |0.619                 |3994                  |bright                |
NGC2516               |5289917910595209216   |120.55149832006543    |-61.70774329373054    |2.4950135072977653    |0.08494140943559933   |-4.900302092010029    |0.20922046296233743   |10.533430395809836    |0.2067621543202538    |17.413979             |18.800665             |16.247927             |2.5527382             |0.841164510454        |0.999999943166        |probable-member       |9.767                 |0.428                 |3384                  |bright                |
NGC2516               |5289877744061776896   |120.25359440097097    |-61.52417348383541    |2.3052948363274934    |0.03573622835816111   |-4.5835182931802      |0.08221550187211772   |11.849240885001192    |0.07082980809065267   |8.351759              |8.377368              |8.321479              |0.05588913            |1.18243551405         |0.999999454851        |probable-member       |0.717                 |2.73                  |11263                 |bright                |
NGC2516               |5289885268845273472   |119.75702473841429    |-61.579055156325666   |2.5673957366221454    |0.06703502755405227   |-4.94650204868381     |0.1524083749706711    |11.65195957726116     |0.13140391677318833   |17.007627             |18.14848              |15.91954              |2.228939              |1.0993665506          |0.999999985035        |probable-member       |8.806                 |0.527                 |3655                  |bright                |
NGC2516               |5289898845239097984   |120.03548863958018    |-61.243392928425706   |2.383302079637306     |0.015349776151903924  |-2.3767174950094967   |0.028567033380761518  |11.13264306054237     |0.030951356370776614  |13.045622             |13.4669075            |12.464461             |1.0024462             |2.29794932389         |0.999934607005        |probable-member       |5.031                 |0.998                 |5685                  |bright                |
NGC2516               |5289882348267322624   |120.19027355191119    |-61.397695839559894   |2.3531983251901964    |0.09147198057738315   |-5.198632390643443    |0.19611252627678025   |11.745210224013631    |0.17841576475034343   |17.725517             |19.073938             |16.563354             |2.5105839             |0.842027319852        |0.999999704016        |probable-member       |9.6                   |0.447                 |3424                  |intermediate          |
NGC2516               |5289897844509377152   |119.90022431859789    |-61.35182484511178    |2.5665202744958084    |0.17762059486963178   |-4.7444230218846375   |0.33743814602611766   |11.815500385666585    |0.3597661356804157    |18.826633             |20.38617              |17.532879             |2.8532906             |0.761714789883        |0.999999750527        |probable-member       |10.578                |0.334                 |3207                  |faint                 |
NGC2516               |5289867264342652416   |119.7831208154021     |-61.819179865285506   |2.5351309154688573    |0.30079736789717954   |-4.158121861986615    |0.7926835752002968    |11.759696312848327    |0.5880162826947023    |19.5109               |21.073994             |18.156168             |2.9178257             |0.590675440346        |0.999973833572        |probable-member       |11.265                |0.255                 |3072                  |faint                 |
NGC2516               |5289926534890077440   |121.05275086982844    |-61.52642499218294    |2.332179965996842     |0.08701519431314099   |-5.156551199476777    |0.20537652133377204   |10.851292950137855    |0.20727844318475522   |17.052612             |                      |                      |                      |0.70511562004         |0.999999605775        |probable-member       |8.72                  |0.536                 |3682                  |faint                 |
NGC2516               |5289896263961385600   |119.85494223969246    |-61.38615739554904    |2.2117573937601813    |0.23930568741413105   |-3.092090130097866    |0.476234979179137     |10.12419164413538     |0.4569384803324851    |19.222921             |20.385643             |17.929596             |2.456047              |1.60878502011         |0.994075871457        |probable-member       |10.962                |0.289                 |3132                  |faint                 |
NGC2516               |5289879638142176768   |119.95989980193097    |-61.54975143294619    |2.6959720709688515    |0.3761987884333679    |-5.097007374316623    |1.0246541212041174    |11.765114743276643    |0.7487756696742347    |19.977228             |21.073652             |18.596857             |2.4767952             |0.597154992226        |0.999927027967        |probable-member       |11.717                |0.214                 |2983                  |faint                 |
NGC2516               |5289897642648246784   |119.80357997129502    |-61.31937700970619    |2.3318873679058116    |0.07455060659392802   |-4.543211365231539    |0.14834671909978359   |11.113480268524961    |0.14228458778486136   |17.275202             |18.5171               |16.168457             |2.3486423             |0.528369901223        |0.999999799251        |probable-member       |9.145                 |0.494                 |3548                  |bright                |
NGC2516               |5289897642648246272   |119.79193997857962    |-61.3215161162809     |2.578261020927201     |0.07381869178025253   |-4.742960128466871    |0.14601651853668599   |11.06414410712047     |0.14232711740821113   |17.269096             |18.444576             |16.18538              |2.2591953             |0.956011979302        |0.999999988274        |probable-member       |8.89                  |0.519                 |3627                  |bright                |
NGC2516               |5290001920155452800   |120.63151391137475    |-60.99795967425462    |2.1557383725915407    |0.09191192646052287   |-5.552456017915662    |0.1727200275392905    |10.502623340026037    |0.2035470076455539    |12.3969345            |12.780039             |11.853474             |0.9265652             |1.72098423184         |0.999829076179        |probable-member       |4.687                 |1.063                 |5905                  |bright                |
NGC2516               |5289975742334767488   |120.44437488005005    |-61.35446837650824    |2.24921957469952      |0.2221899011821284    |-6.2181200643021555   |0.48888692729893485   |10.649482727761022    |0.586160631303157     |18.837208             |20.373837             |17.535831             |2.838005              |1.26994079011         |0.999782462313        |probable-member       |10.589                |0.333                 |3205                  |faint                 |
NGC2516               |5290014495822161536   |121.61911309229237    |-60.95246323262117    |2.9928042698092217    |0.3283910455324319    |-4.551090264945012    |0.7342591297740614    |9.514509104085485     |0.675459049172486     |19.764303             |21.618198             |18.41988              |3.1983185             |1.52768407949         |0.999957125804        |probable-member       |11.525                |0.231                 |3020                  |faint                 |
NGC2516               |5289996289458032256   |120.34501469127181    |-61.063050004046474   |2.110881771224786     |0.3776564741237173    |-5.177284532379375    |0.8012305138094353    |11.225772475370679    |0.9106294085386344    |19.516298             |21.174263             |18.197857             |2.976406              |0.533725329611        |0.995766463407        |probable-member       |11.272                |0.254                 |3070                  |faint                 |
NGC2516               |5290010995423379456   |121.18764045972173    |-60.963167425844105   |3.4399318912473023    |0.6588993063658944    |-4.571334266854403    |1.209642367642938     |13.157052782801113    |1.3475894029448305    |20.465336             |21.035957             |19.106014             |1.9299431             |1.19818153753         |0.998110441114        |probable-member       |12.185                |0.177                 |2889                  |faint                 |
NGC2516               |5290001134181211264   |120.48988024880718    |-61.081757218970246   |2.295416223167089     |0.03798404090908654   |-5.212939518712065    |0.06582451680520574   |11.395288798360301    |0.06701841462968604   |9.429441              |9.480386              |9.357651              |0.12273502            |1.08014700062         |0.999999524663        |probable-member       |1.325                 |2.274                 |10061                 |bright                |
NGC2516               |5290002813509788544   |120.56226433652735    |-60.98183485563035    |1.8355873496133186    |0.40656979592910797   |-5.276582586060464    |0.8617731949324765    |9.460650798707078     |0.9702722314320064    |19.5928               |20.925554             |18.254234             |2.67132               |1.26399304893         |0.743791444001        |possible-member       |11.339                |0.247                 |3057                  |faint                 |
NGC2516               |5290000996742276224   |120.84439494423289    |-60.933387585749294   |2.349004342829309     |0.012792101636176688  |-5.192666933890792    |0.024205937033315594  |11.153331636754848    |0.02487654011613143   |13.253496             |13.651528             |12.689953             |0.9615755             |0.753554741501        |0.99999992407         |probable-member       |4.846                 |1.032                 |5804                  |bright                |
NGC2516               |5289990894979321344   |120.51331089514441    |-61.1953964180099     |2.4096274417171295    |0.05413090844156594   |-4.6625062909464665   |0.10742940479418428   |10.815255264436418    |0.11370875449287272   |16.500994             |17.544306             |15.495131             |2.0491753             |0.428473234919        |0.999999961765        |probable-member       |8.358                 |0.568                 |3830                  |bright                |
NGC2516               |5290003264484862720   |120.550857134181      |-60.92388727859555    |2.4036575611674857    |0.102191930138149     |-4.639856026091866    |0.19451874052949358   |12.595900483920655    |0.21360384968992366   |15.850981             |16.728466             |14.919347             |1.8091192             |1.5492041319          |0.999998108419        |probable-member       |7.682                 |0.648                 |4130                  |bright                |
NGC2516               |5290006352562744960   |121.23055381654004    |-61.09926000980892    |2.2734568261031716    |0.08683667276803034   |-5.219755481643554    |0.17039843944581762   |11.575693668171244    |0.15197087134357212   |17.556553             |18.84137              |16.439169             |2.4022007             |1.00522612112         |0.999998745998        |probable-member       |9.308                 |0.477                 |3503                  |intermediate          |
NGC2516               |5289979517606795520   |120.76707947484059    |-61.3229357112364     |2.203350748030788     |0.2412328430969733    |-4.732975495955904    |0.5093136944680853    |11.546713008767552    |0.6054937146431043    |18.971796             |20.48133              |17.653706             |2.8276253             |0.564738853213        |0.99988558243         |probable-member       |10.723                |0.316                 |3179                  |faint                 |
NGC2516               |5290000099090504704   |120.69979035752891    |-61.024127697435866   |2.0062084221117016    |0.17757991703167542   |-3.5793177862800523   |0.35715778700923145   |10.5100845594158      |0.336809694216776     |18.027807             |18.84959              |16.610744             |2.2388458             |1.70379703704         |0.984944696979        |probable-member       |9.311                 |0.477                 |3502                  |intermediate          |
NGC2516               |5289996456957534336   |120.3157222314752     |-61.06921784831265    |2.356710104568379     |0.20949159113042654   |-3.4042284176676363   |0.41263243410422523   |10.036569566758336    |0.4138779382709293    |18.64427              |20.25076              |17.362993             |2.887766              |1.48304270833         |0.999821787497        |probable-member       |10.397                |0.356                 |3243                  |faint                 |
NGC2516               |5289978010077507328   |120.60754413916358    |-61.251825720989636   |2.3816840275859468    |0.016162638360208096  |-4.717329565412189    |0.03583035361571449   |10.707286781711897    |0.03737933991775669   |14.332691             |14.905412             |13.623386             |1.2820253             |0.638293540793        |0.999999952193        |probable-member       |6.173                 |0.814                 |4968                  |bright                |
NGC2516               |5290023532433019776   |120.9782980652916     |-60.950899233442684   |2.3067382553789932    |0.1303344122208579    |-4.804999437575933    |0.24144968869663486   |11.06242374309118     |0.25910342372703005   |18.03557              |19.477503             |16.84507              |2.632433              |0.461019521801        |0.999998886247        |probable-member       |9.885                 |0.415                 |3355                  |intermediate          |
NGC2516               |5289996598695678848   |120.37184752002402    |-61.034110666926416   |2.296155948271123     |0.273122330924729     |-5.009393369923889    |0.6169171041302552    |10.466358577110828    |0.6023898786698719    |19.089334             |20.662733             |17.793804             |2.868929              |0.620085565111        |0.999839910063        |probable-member       |10.842                |0.302                 |3156                  |faint                 |
NGC2516               |5289996633055417728   |120.38568956279128    |-61.02094792875571    |2.423877105212475     |0.08699994195328958   |-5.406348254281834    |0.16726183829062813   |11.205163220044634    |0.1760270007322044    |17.2318               |18.430992             |16.143963             |2.2870293             |0.649594408618        |0.99999992636         |probable-member       |8.968                 |0.512                 |3602                  |bright                |
NGC2516               |5289976085932146560   |120.30840326788221    |-61.367704677826005   |2.4124216450897222    |0.031008046361012363  |-5.045742950454505    |0.06843658355208175   |11.232693470597468    |0.0627637542490091    |9.709427              |9.776228              |9.618921              |0.15730667            |0.327770538634        |0.999999982505        |probable-member       |1.545                 |2.126                 |9625                  |bright                |
NGC2516               |5289934849947043840   |121.16879193356911    |-61.219216323018216   |2.453846875487042     |0.2574309940160577    |-4.837156149494954    |0.5842804314989094    |10.501797704105286    |0.5347982314831707    |19.287529             |20.838257             |17.982346             |2.8559113             |0.554363096107        |0.999979342243        |probable-member       |11.039                |0.28                  |3117                  |faint                 |
NGC2516               |5289998621622606080   |120.68409326876612    |-61.04254276075765    |2.5591682449620796    |0.37685633007267033   |-4.110057302902774    |0.8093706973665207    |10.546133234620878    |0.9394232241965792    |19.619629             |21.103529             |18.270632             |2.8328972             |0.536030923309        |0.999661905634        |probable-member       |11.371                |0.245                 |3051                  |faint                 |
NGC2516               |5289995735403005568   |120.26502150257846    |-61.10846592502968    |2.0527605577911836    |0.1939618194675346    |-4.913872989824487    |0.38071402041534574   |10.78332968905898     |0.4418040116112483    |18.622213             |20.072712             |17.370739             |2.701973              |1.09757504422         |0.999397595988        |probable-member       |10.369                |0.359                 |3249                  |faint                 |
NGC2516               |5290000069029332736   |120.7410418705942     |-61.028694730769395   |2.4154916997466045    |0.022604541132071696  |-4.660351107226694    |0.04300182223073615   |11.608060835890798    |0.03982000492379718   |12.784014             |13.137032             |12.2692175            |0.86781406            |0.513111426371        |0.999999982523        |probable-member       |4.412                 |1.118                 |6080                  |bright                |
NGC2516               |5289989176988114560   |120.19982771721367    |-61.29074929163122    |2.9774579098738405    |0.5012382784745889    |-6.412411731641888    |0.9275416770258528    |12.311007048644083    |1.001353134272973     |20.241749             |20.27972              |18.705336             |1.5743847             |1.24396159739         |0.999315373119        |probable-member       |11.947                |0.194                 |2937                  |faint                 |
NGC2516               |5289982545563048832   |120.92350163896131    |-61.20991670209494    |2.4906990242963474    |0.04513530471486419   |-5.127526771505683    |0.09533625303663948   |11.792640476359976    |0.0965373681403715    |16.385859             |17.600231             |15.294104             |2.3061275             |0.980529585923        |0.999999981214        |probable-member       |9.021                 |0.507                 |3585                  |bright                |
NGC2516               |5290000137748809856   |120.73701492086444    |-61.01655631763155    |2.387491494037897     |0.025318151380479204  |-4.199313955526491    |0.04817239529340912   |11.128131858329787    |0.0453636746321194    |15.249126             |15.9363165            |14.441445             |1.4948711             |0.56173262039         |0.999999961545        |probable-member       |6.855                 |0.73                  |4576                  |bright                |
NGC2516               |5289982644343146752   |120.9628959697138     |-61.189322115942076   |2.567967390379716     |0.2232949435025306    |-4.95839599773592     |0.4448479422483699    |10.292335334358967    |0.6149149839329902    |19.090223             |20.787773             |17.78732              |3.000454              |0.777249081037        |0.999996444751        |probable-member       |10.846                |0.302                 |3155                  |faint                 |
NGC2516               |5289956329082830208   |121.46471422710462    |-61.207868336769806   |2.048766119633846     |0.07344079103876645   |-5.632733890674576    |0.16438077309369098   |10.398592028797474    |0.1369889482575198    |16.32554              |17.333916             |15.316684             |2.017232              |2.4987149803          |0.949405306802        |probable-member       |8.282                 |0.576                 |3865                  |bright                |
NGC2516               |5290003603783783552   |120.63428685128653    |-60.96465366885774    |2.3386727582219176    |0.19418919758371028   |-4.804901987594101    |0.3429958476349045    |11.78503199435627     |0.3522399553995181    |18.464413             |20.000338             |17.221605             |2.7787323             |0.629325778162        |0.999995042283        |probable-member       |10.222                |0.376                 |3280                  |intermediate          |
NGC2516               |5290023983407251072   |121.05111738643558    |-60.91153042659818    |2.2931911905581583    |0.24492312765478666   |-4.795588681256369    |0.7799536039716131    |11.058994889004655    |0.5768990172414562    |18.651592             |                      |                      |                      |0.300399855967        |0.999951111475        |probable-member       |10.319                |0.365                 |3260                  |faint                 |
NGC2516               |5289979826844477440   |120.92073023876664    |-61.28828652248638    |2.563345659613842     |0.1771037869009421    |-4.393908398639269    |0.37882267068602127   |10.673888881428201    |0.5276744272942269    |18.601177             |20.086931             |17.364693             |2.7222385             |0.660660185212        |0.99999958039         |probable-member       |10.349                |0.361                 |3253                  |faint                 |
NGC2516               |5289989585009691008   |120.24547842821704    |-61.27975156150219    |2.4064866683428465    |0.1592513329114077    |-5.1115114442830585   |0.3037054972462965    |11.083489944114518    |0.31569367695427997   |18.536037             |20.08357              |17.232458             |2.8511124             |0.357960178946        |0.999999340938        |probable-member       |10.288                |0.369                 |3266                  |faint                 |
NGC2516               |5289980483978742016   |120.79118759866786    |-61.26938466119034    |2.6167908102182977    |0.06919155177984526   |-4.642871850579875    |0.19136520521816522   |11.658342005931436    |0.16436558211844204   |16.83627              |18.173435             |15.678991             |2.494444              |1.33194766552         |0.999999983342        |probable-member       |9.59                  |0.448                 |3426                  |bright                |
NGC2516               |5290024533163062144   |120.92347226164134    |-60.90750623116792    |2.38695081266727      |0.03733233081021125   |-4.322659177281228    |0.07563342464480956   |11.272285125118083    |0.07246332425329853   |8.262502              |8.266356              |8.274095              |-0.0077381134         |0.458770736327        |0.999999963493        |probable-member       |                      |                      |                      |outside limits        |
NGC2516               |5289960619749942784   |121.47039217365737    |-61.09660320134876    |2.49473009556484      |0.02227942545253325   |-3.9547777967804256   |0.0464354386278323    |10.946693576378992    |0.037729868345208355  |11.8627825            |12.1381035            |11.433196             |0.7049074             |1.02501751526         |0.999999977613        |probable-member       |3.561                 |1.316                 |6640                  |bright                |
NGC2516               |5289999862870907776   |120.85807466127473    |-60.98100710497903    |2.4169871046133893    |0.056840603797980296  |-4.316603970733521    |0.10732178588852369   |11.178724642019654    |0.10761533261644764   |16.84748              |17.962683             |15.807714             |2.1549683             |0.383265573973        |0.999999968643        |probable-member       |8.598                 |0.548                 |3722                  |bright                |
NGC2516               |5290019791515311104   |121.55467600195733    |-60.783720209249715   |2.693855259971855     |0.45471894127394114   |-4.290629571896702    |0.841769706681183     |11.306035536777584    |0.7464653174546585    |19.725668             |19.509615             |18.00935              |1.5002651             |0.429929161243        |0.999528487419        |probable-member       |11.427                |0.24                  |3040                  |faint                 |
NGC2516               |5289991513450358656   |120.32768023649173    |-61.19295952479485    |2.2547180331772223    |0.3906326615741955    |-3.452594828236961    |0.8842240995567133    |8.971440782651289     |1.1759219224415847    |19.696346             |20.485302             |18.281736             |2.2035656             |1.23710919349         |0.975248992988        |probable-member       |11.427                |0.24                  |3040                  |faint                 |
NGC2516               |5290029618402923392   |120.93873271976975    |-60.74123029360127    |4.426397455055319     |1.1265980770315909    |-6.890865248030781    |2.4651893224018444    |12.047017333558776    |2.696699631604235     |20.815414             |20.986317             |19.478937             |1.5073795             |1.15570066362         |0.877831211138        |possible-member       |12.517                |0.157                 |2824                  |faint                 |
NGC2516               |5289987527724979584   |120.96754570621087    |-61.06561687041603    |2.482024601962373     |0.1834817297237532    |-5.877418960354454    |0.35535874155929337   |11.403262757904884    |0.40318986567043485   |18.874704             |20.074137             |17.536102             |2.5380344             |1.01122400935         |0.999998205334        |probable-member       |10.617                |0.329                 |3200                  |faint                 |
NGC2516               |5289994395373203840   |120.17859181687133    |-61.120823109230514   |1.4769063948069412    |0.483663115088674     |-5.518152028449495    |0.9509883942247136    |10.82153867304853     |0.8647535175519484    |19.819666             |20.630854             |18.570904             |2.0599499             |1.20468706101         |0.522440692562        |possible-member       |11.544                |0.229                 |3017                  |faint                 |
NGC2516               |5289992574306636672   |120.17674985617136    |-61.222207350762574   |2.4431749581677336    |0.0239244641706897    |-3.408878529974496    |0.04633529449822991   |10.802847546805646    |0.042578499154438176  |12.615438             |12.999045             |12.062244             |0.93680096            |1.364752326           |0.999999808166        |probable-member       |4.734                 |1.054                 |5876                  |bright                |
NGC2516               |5289994537108109568   |120.30699115294928    |-61.17293448921763    |2.2118549240171403    |0.8317697044531736    |-7.144398615703938    |1.5799117928707174    |10.78929365617081     |2.011393648038126     |20.515774             |21.309254             |19.048122             |2.2611313             |0.850017986547        |0.652454002484        |possible-member       |12.248                |0.173                 |2876                  |faint                 |
NGC2516               |5289995293022354304   |120.42904190185365    |-61.08624108308373    |3.06162654576806      |1.0026933417971602    |-4.845411083139825    |2.394501829434159     |13.46784876508266     |2.2358582734298427    |20.561647             |21.758417             |19.176271             |2.5821457             |0.686874553123        |0.909899621096        |probable-member       |12.305                |0.17                  |2865                  |faint                 |
NGC2516               |5289982713061723008   |120.9091449058326     |-61.202491894163856   |2.3652509368700576    |0.013387327265594655  |-4.847132336108866    |0.026984672523511888  |10.826460697791378    |0.0301961559776361    |13.048918             |13.425765             |12.514297             |0.9114685             |0.628622721585        |0.999999944559        |probable-member       |4.619                 |1.076                 |5949                  |bright                |
NGC2516               |5290006150703319936   |121.2353172881163     |-61.114477339944365   |2.3871224893612557    |0.02035713283802999   |-5.0878971003037705   |0.037790161513959995  |11.16114266805021     |0.0336870370183693    |11.246736             |11.456509             |10.90939              |0.5471182             |0.442268120333        |0.999999973709        |probable-member       |2.871                 |1.517                 |7305                  |bright                |
NGC2516               |5290018863804669056   |121.48039049110716    |-60.86793920878524    |3.10041854354812      |1.3854121194838656    |-4.493796240597783    |3.0117721770792873    |11.708937182560359    |2.0355393107068913    |20.743683             |21.274982             |19.779877             |1.4951057             |0.32259297938         |0.618196558889        |possible-member       |12.445                |0.161                 |2838                  |faint                 |
NGC2516               |5289998316678335104   |120.54301513766252    |-61.074886528120814   |2.4815250469887538    |0.30079328414431517   |-5.785102736040586    |0.5820123170743234    |11.352291759421927    |0.6945888066274196    |19.307661             |20.651108             |18.002626             |2.6484814             |0.762512287857        |0.999943143981        |probable-member       |11.053                |0.278                 |3114                  |faint                 |
NGC2516               |5289974505382013824   |120.63466223069595    |-61.33139256516134    |2.6146184099122998    |0.8820521807553209    |-5.017804283614173    |2.081755104952305     |9.275511669378162     |2.6101730462615538    |20.697433             |21.19827              |19.337826             |1.860445              |0.441024786495        |0.716733171664        |possible-member       |12.414                |0.163                 |2844                  |faint                 |
NGC2516               |5289990203484989056   |120.38136336188822    |-61.26492076442399    |2.6592718433562914    |0.19788589444311952   |-4.775947514892438    |0.3837419110463771    |9.426427025656688     |0.4811917771251152    |18.885141             |20.353252             |17.611546             |2.7417068             |1.6283114676          |0.999989418915        |probable-member       |10.634                |0.327                 |3197                  |faint                 |
NGC2516               |5289981411691825536   |120.95429224832564    |-61.26280505781414    |2.2217927987602843    |0.49667854941194745   |-6.471940717028237    |1.036688016251428     |12.547875082866316    |1.4262312615125432    |20.049982             |21.092438             |18.705498             |2.38694               |1.02329213739         |0.975696924611        |probable-member       |11.787                |0.208                 |2969                  |faint                 |
NGC2516               |5290009341861059072   |121.3259446745084     |-60.97293159514238    |1.987014894988486     |0.26568037045431586   |-4.102991203711642    |0.5048449620171922    |10.844913294988142    |0.4774435688747143    |19.16032              |20.810095             |17.860107             |2.9499874             |1.05414272724         |0.995692359804        |probable-member       |10.915                |0.294                 |3141                  |faint                 |
NGC2516               |5289978486814209536   |120.49760235460491    |-61.257850681260315   |2.609916711398528     |0.270335112985173     |-4.497685514514895    |0.5104043429015186    |11.943693973268454    |0.7227406192654643    |19.228401             |20.728373             |17.912642             |2.815731              |0.666406966711        |0.99999493369         |probable-member       |10.979                |0.287                 |3128                  |faint                 |
NGC2516               |5290007593810478848   |121.21366810200156    |-61.03572691443416    |1.875713589396089     |0.7173691591636518    |-3.4600383531774614   |1.3900022195045774    |10.931213602751031    |1.6618958467271387    |20.68114              |21.149391             |19.62026              |1.5291309             |0.652245573462        |0.5506193784          |possible-member       |12.384                |0.165                 |2850                  |faint                 |
NGC2516               |5289989207055919744   |120.22997077065256    |-61.27404389761375    |2.1179504700893923    |0.5228019275441426    |-5.298644567690498    |0.9674029195481246    |9.370369607023541     |1.272340517360181     |20.332577             |21.186293             |19.280136             |1.9061565             |0.885315188707        |0.873225350535        |possible-member       |12.051                |0.187                 |2915                  |faint                 |
NGC2516               |5290010956768761088   |121.17158236465993    |-60.97198887633803    |2.1718352961195193    |0.15544364558558385   |-4.887575638332378    |0.29680867480978945   |10.785671967924602    |0.2913843293433525    |18.43433              |19.815306             |17.213587             |2.601719              |0.943251316595        |0.99996567811         |probable-member       |10.16                 |0.384                 |3293                  |intermediate          |
NGC2516               |5290037589863520256   |121.2568061407577     |-60.62013189123119    |2.7618761600360666    |0.2517482166927649    |-6.244537822201269    |0.5247327727484008    |9.755191925543842     |0.4885730339821092    |19.038168             |20.418575             |17.76641              |2.6521645             |1.80546606467         |0.999975089247        |probable-member       |10.784                |0.309                 |3167                  |faint                 |
NGC2516               |5290011235944456960   |121.04803541010772    |-61.001922796162496   |2.430223087313788     |0.018099494675182667  |-5.148253634221826    |0.04163993295195671   |11.925316385659137    |0.04067724649184313   |14.093894             |                      |                      |                      |0.988252041858        |0.999999968665        |probable-member       |5.762                 |0.874                 |5222                  |faint                 |
NGC2516               |5290005772746195968   |121.21176966186457    |-61.13119776532825    |2.35225386501282      |0.0687003753210802    |-5.224461331418777    |0.14042360085911976   |11.44904209447151     |0.12437108216430093   |17.337341             |18.575115             |16.222364             |2.3527508             |0.69739226313         |0.999999865336        |probable-member       |9.157                 |0.493                 |3544                  |bright                |
NGC2516               |5290028102278347136   |120.98418904441715    |-60.83708666879455    |2.4453497726703577    |0.09785042325535584   |-5.056253361512914    |0.19120688663024385   |10.225494175788988    |0.2060375706881193    |17.423752             |18.839396             |16.244162             |2.595234              |1.10197699269         |0.999999643534        |probable-member       |9.895                 |0.414                 |3353                  |bright                |
NGC2516               |5289971580506638208   |120.39748310688347    |-61.48355188574335    |2.3073735956639756    |0.2870888594968567    |-6.802754080052009    |0.7234036572854842    |9.6615322006709       |0.7089248247713525    |19.151209             |20.716265             |17.833366             |2.8828983             |1.65805547849         |0.996930470575        |probable-member       |10.904                |0.295                 |3143                  |faint                 |
NGC2516               |5290011235944457088   |121.04878407203618    |-61.00228648087603    |2.439662914354141     |0.01353571413841763   |-5.273661950758369    |0.025039515970248262  |11.562513587281925    |0.028846675832244793  |13.081049             |13.425385             |12.501957             |0.92342854            |0.736644053805        |0.999999984677        |probable-member       |4.673                 |1.065                 |5914                  |bright                |
NGC2516               |5289989413211007872   |120.13353947641856    |-61.2760503636424     |2.7874646042764706    |0.3050330620341461    |-3.5785784046013176   |0.5751676332508974    |12.984052951108374    |0.7994339783507259    |19.448679             |20.819063             |18.091923             |2.7271404             |1.53195149538         |0.999952336244        |probable-member       |11.197                |0.262                 |3085                  |faint                 |
NGC2516               |5290008281007108608   |121.4406176389112     |-61.04525132021541    |2.438275692865808     |0.019248984056078194  |-4.418163142563984    |0.03840802114036554   |10.922112108316703    |0.03380663948074657   |14.81948              |15.4381695            |14.076155             |1.3620148             |0.458580856283        |0.999999985309        |probable-member       |6.454                 |0.776                 |4803                  |bright                |
NGC2516               |5290011540883346688   |121.03768897174535    |-60.97368758105       |2.3757846752883505    |0.02962659526786786   |-4.858043156101388    |0.05342003100694533   |11.09187334672491     |0.056881178041404884  |15.486055             |16.246614             |14.611938             |1.634676              |0.375041822577        |0.999999965719        |probable-member       |7.222                 |0.693                 |4367                  |bright                |
NGC2516               |5289987012325410688   |120.88574353213698    |-61.103186662735595   |2.372007142216564     |0.6404917146078433    |-4.033863918097236    |1.2888854158014853    |8.576305171488288     |1.666080051973464     |20.424368             |20.78172              |18.940428             |1.8412914             |0.910427284387        |0.776052473182        |possible-member       |12.14                 |0.18                  |2897                  |faint                 |
NGC2516               |5289999927291775488   |120.91469538193351    |-60.975851745330594   |2.3371786444469587    |0.10551932845697212   |-5.059469758553973    |0.19972276397030003   |11.688103472193495    |0.212374668991157     |17.883802             |19.180246             |16.735254             |2.444992              |0.740457688273        |0.999999547723        |probable-member       |9.509                 |0.457                 |3448                  |intermediate          |
NGC2516               |5289971958463788544   |120.38409095338764    |-61.43576598152169    |2.710857360576283     |0.28834799907857356   |-5.295369144804206    |0.6007239716070895    |11.165619326627027    |0.6971188385929369    |19.297527             |20.708275             |17.893251             |2.8150234             |0.697732067384        |0.999995555165        |probable-member       |11.048                |0.279                 |3115                  |faint                 |
NGC2516               |5290026762248360960   |121.05735540028813    |-60.82211008298484    |2.392566254879066     |0.02193964762048761   |-4.698192459587442    |0.04342154125283146   |10.861480122740117    |0.04028467158523701   |12.293642             |12.6072645            |11.823738             |0.7835264             |0.430181986149        |0.999999970998        |probable-member       |3.981                 |1.214                 |6354                  |bright                |
NGC2516               |5290030339954374912   |121.14021704646896    |-60.73785429633781    |2.3435644002926517    |0.04545879337989157   |-4.290538897302734    |0.10898480815862713   |10.647875464569777    |0.07019143055982441   |10.680352             |10.809478             |10.467825             |0.34165287            |0.919444462611        |0.999999733959        |probable-member       |2.268                 |1.738                 |8277                  |bright                |
NGC2516               |5289973092335152384   |120.67734029503565    |-61.42420335874368    |1.6432714173017855    |0.3175433596649017    |-4.191414616277896    |0.582463319273023     |10.100180592242419    |0.6910093571610517    |19.091846             |20.707134             |17.781044             |2.9260902             |1.60545684483         |0.510981590237        |possible-member       |10.846                |0.302                 |3155                  |faint                 |
NGC2516               |5290036932731253504   |121.30935734130891    |-60.65731735936414    |2.503066436788487     |0.2270735055880824    |-5.429018574010724    |0.4862998916682888    |10.260601969935063    |0.4088153776387781    |18.750916             |20.147778             |17.451141             |2.6966362             |1.01657896121         |0.999988922306        |probable-member       |10.498                |0.344                 |3223                  |faint                 |
NGC2516               |5289990276500740224   |120.43948756177494    |-61.25434350274951    |2.1555673617137496    |0.5933998837785129    |-4.040917918896136    |1.1619468090366105    |12.05498502093869     |1.5364325239379601    |20.355965             |21.391033             |18.94061              |2.4504223             |0.501830924732        |0.930632418217        |probable-member       |12.095                |0.183                 |2906                  |faint                 |
NGC2516               |5289996182079618560   |120.34845881327385    |-61.083206320085004   |2.4196025100945837    |0.03767192057428793   |-4.588176052384341    |0.06864146706653643   |11.432989333961988    |0.07126923189979471   |15.5616               |16.331234             |14.699756             |1.6314783             |0.324932348455        |0.999999982811        |probable-member       |7.213                 |0.693                 |4372                  |bright                |
NGC2516               |5290016179449125888   |121.61793960919586    |-60.85554566423717    |2.4481666548226313    |0.12552087960579916   |-5.876511320436364    |0.2609360551030879    |10.873789317446272    |0.22661758767947493   |18.201963             |19.750648             |16.99187              |2.7587776             |1.09430360947         |0.999999440287        |probable-member       |10.078                |0.393                 |3310                  |intermediate          |
NGC2516               |5290000034665282944   |120.72378700487751    |-61.029936762916066   |2.3332266485731963    |0.02487707973575966   |-6.220603595742701    |0.047711199912599624  |10.425190921712272    |0.044740912825834186  |10.672154             |10.806931             |10.454817             |0.35211372            |1.85038719383         |0.99999254924         |probable-member       |2.299                 |1.725                 |8223                  |bright                |
NGC2516               |5290000103384759936   |120.71997689577628    |-61.022516928777904   |2.3566442892633632    |0.5052938571181812    |-5.759079142063817    |1.1565096393939824    |11.748250257729698    |0.97031867816552      |20.077858             |20.99781              |18.683283             |2.3145275             |0.558033351367        |0.994593378801        |probable-member       |11.812                |0.205                 |2964                  |faint                 |
NGC2516               |5290032092305523712   |121.39744428307624    |-60.759674851014665   |2.4838338105071016    |0.04940498651063507   |-5.490334726755124    |0.09520464407909286   |11.620059385403081    |0.0783085485934972    |16.309444             |17.345684             |15.301217             |2.044467              |1.02421820829         |0.999999974372        |probable-member       |8.347                 |0.569                 |3836                  |bright                |
NGC2516               |5290032092305523584   |121.40204878764014    |-60.7658528996157     |2.460953763208224     |0.020165931586395243  |-5.327181321402935    |0.0404156530388978    |11.335872474134735    |0.034322764892246886  |12.863089             |13.229281             |12.343323             |0.8859587             |0.726302774268        |0.999999987794        |probable-member       |4.503                 |1.098                 |6022                  |bright                |
NGC2516               |5289987218487329024   |120.81633862217221    |-61.08458884254725    |2.388707191309873     |0.05591080027007115   |-4.844240462482024    |0.11388503649630292   |11.20278493722589     |0.11339992062634884   |16.819931             |17.86391              |15.770657             |2.093254              |0.228352167122        |0.999999962634        |probable-member       |8.457                 |0.559                 |3784                  |bright                |
NGC2516               |5289972031483161600   |120.4673702071265     |-61.448401815032604   |2.517920407644222     |0.02141521997580132   |-4.400499687065648    |0.04698595190238245   |11.347170910310595    |0.04675137295871833   |12.753855             |13.123797             |12.225322             |0.89847565            |0.926723301731        |0.999999990503        |probable-member       |4.56                  |1.087                 |5986                  |bright                |
NGC2516               |5289983816873361664   |120.64966922213159    |-61.252239942115644   |2.727983374800152     |0.4819138885368679    |-5.916922833399011    |1.2236350490571188    |11.32663492771237     |1.4465047176504082    |20.050714             |21.693539             |18.707504             |2.9860344             |0.632159827488        |0.998341458277        |probable-member       |11.806                |0.206                 |2965                  |faint                 |
NGC2516               |5290011403444385024   |121.00906902553993    |-60.98529121322171    |2.5058011190733294    |0.27918268781932487   |-3.076946276606618    |0.49775692117859593   |10.8804646615343      |0.6122707215945593    |19.121405             |20.722416             |17.805477             |2.9169388             |1.25605933662         |0.999838174409        |probable-member       |10.875                |0.299                 |3149                  |faint                 |
NGC2516               |5289992471227739264   |120.13758148651766    |-61.252916413712065   |2.787559256824839     |0.1786633415877514    |-4.570345037106562    |0.3586505082446715    |10.95229728311632     |0.36923454592487437   |18.575615             |19.969397             |17.274364             |2.6950321             |1.15208260157         |0.999999947216        |probable-member       |10.323                |0.365                 |3259                  |faint                 |
NGC2516               |5289978933490823680   |120.51364591161992    |-61.2341824989023     |2.414074035694087     |0.1784423872382235    |-3.896253198512289    |0.37190116538942525   |10.244805373366319    |0.45761888727882605   |18.735344             |20.322702             |17.457518             |2.8651848             |1.05548023237         |0.999992808278        |probable-member       |10.488                |0.345                 |3225                  |faint                 |
NGC2516               |5290000309547500800   |120.6996902992862     |-61.02111398997148    |2.3860035094662866    |0.023909603036527352  |-4.887555882583647    |0.04521522610727852   |11.010432850077606    |0.04249994162514987   |11.557176             |11.800886             |11.169544             |0.63134193            |0.367043913761        |0.999999972175        |probable-member       |3.195                 |1.417                 |6937                  |bright                |
NGC2516               |5289990963694554752   |120.45225510121668    |-61.20245682959019    |3.164450313331201     |0.5292512421132618    |-3.4040343998601434   |1.094631926271858     |11.723774686065738    |1.3798844694497125    |20.206802             |21.522089             |18.848816             |2.673273              |1.03523175072         |0.999476851922        |probable-member       |11.953                |0.194                 |2935                  |faint                 |
NGC2516               |5289995494884842752   |120.41123889599628    |-61.09271222146945    |1.89486535503536      |0.8713470259203125    |-5.257635991520035    |1.7647332687628634    |10.641270668742337    |2.3554468852682526    |20.577997             |20.176434             |19.163162             |1.0132713             |0.404872155967        |0.574480719223        |possible-member       |12.257                |0.173                 |2875                  |faint                 |
NGC2516               |5289971447367604224   |120.34539050807513    |-61.503018837451094   |2.358195765806182     |0.017496466566710098  |-4.775145602050623    |0.03879750245193864   |11.177500585823587    |0.03336189321424368   |14.491478             |15.056496             |13.78805              |1.268446              |0.507641755932        |0.999999953887        |probable-member       |6.123                 |0.821                 |4998                  |bright                |
NGC2516               |5289992436868005120   |120.12060308885631    |-61.24852399025869    |2.603368058701992     |0.1174834870910204    |-5.275562089504283    |0.2254646926953379    |10.484591358594255    |0.228135941003705     |17.919064             |19.18195              |16.723675             |2.4582748             |1.20984482463         |0.999999909665        |probable-member       |9.554                 |0.452                 |3435                  |intermediate          |
NGC2516               |5289991822688017536   |120.46129182310025    |-61.16437216557178    |2.1597028191196395    |0.7668708670477583    |-2.847869215031435    |1.5454722077377254    |11.309717168182473    |1.789960668623055     |20.243134             |20.966171             |18.826899             |2.1392727             |0.68091049327         |0.64963839587         |possible-member       |11.971                |0.193                 |2932                  |faint                 |
NGC2516               |5289980685837968768   |120.76225581438908    |-61.25894392244245    |2.5420303659819545    |0.14199197552346615   |-4.705527563277506    |0.3050027749786332    |11.170705635886911    |0.33081439327799006   |18.026323             |19.389194             |16.865068             |2.524126              |0.462412635336        |0.999999926137        |probable-member       |9.726                 |0.433                 |3393                  |intermediate          |
NGC2516               |5289978937786124544   |120.49220066518501    |-61.23637234150896    |1.957569196084816     |0.49154841739348176   |-4.89003474136743     |0.9919620160724003    |10.89173805791783     |1.2458986232277798    |19.940578             |21.079275             |18.533596             |2.545679              |0.556016724296        |0.93932978046         |probable-member       |11.683                |0.217                 |2989                  |faint                 |
NGC2516               |5290037138889693312   |121.29995758914178    |-60.63619741134798    |2.464975479818283     |0.5142707697015284    |-6.860638629022269    |0.9978773683228803    |10.39095584915405     |0.8969902083519967    |19.885113             |20.99131              |18.567232             |2.424078              |1.15800596346         |0.975991642504        |probable-member       |11.623                |0.222                 |3001                  |faint                 |
NGC2516               |5289975982852929408   |120.28420123303046    |-61.39147679891231    |2.474666841238018     |0.09152417215649941   |-4.431543011098384    |0.2091375825704746    |11.60578756789721     |0.17841832374596883   |17.702412             |19.040947             |16.536951             |2.503996              |0.620132085994        |0.999999960859        |probable-member       |9.584                 |0.449                 |3428                  |intermediate          |
NGC2516               |5290019203106123392   |121.44451699310538    |-60.83420001648541    |2.352327095495324     |0.42272350062465125   |-3.971921364708022    |0.8982121329672541    |12.045662177057029    |0.6626000247362023    |19.505009             |21.00957              |18.168255             |2.8413143             |0.734132400819        |0.997247548959        |probable-member       |11.256                |0.256                 |3073                  |faint                 |
NGC2516               |5290000721864368768   |120.88048804773847    |-60.96489692375489    |2.3940057447843177    |0.014393301056587225  |-4.475472590007702    |0.025902275381942678  |10.440887371513899    |0.028200652292543746  |13.166029             |13.557141             |12.620421             |0.9367199             |0.931288015654        |0.999999911827        |probable-member       |4.734                 |1.054                 |5876                  |bright                |
NGC2516               |5290002577285497856   |120.39010256099559    |-60.99734551234237    |2.1237883845512706    |0.4356936678077701    |-5.30924656936999     |0.9142180336204059    |10.627317486648431    |0.9899694707181883    |19.675556             |21.128483             |18.32497              |2.8035126             |0.574560944658        |0.985061452004        |probable-member       |11.426                |0.24                  |3040                  |faint                 |
NGC2516               |5289997114087744768   |120.56730566823214    |-61.12407197496972    |2.9205511442044574    |0.21566799420175145   |-4.9316992833888795   |0.4617548760258595    |11.157458841769802    |0.643328351996007     |18.94016              |20.32258              |17.63749              |2.685091              |1.3013837183          |0.999999913216        |probable-member       |10.687                |0.321                 |3186                  |faint                 |
NGC2516               |5290034080872983552   |121.42240026232972    |-60.630429496912726   |2.01810211546144      |0.24126927244298366   |-4.874242612373826    |0.4730107446131934    |11.272364582288063    |0.3998876778614896    |18.919216             |20.580442             |17.644737             |2.9357052             |0.933497385026        |0.99889546726         |probable-member       |10.673                |0.322                 |3189                  |faint                 |
NGC2516               |5290014495821836672   |121.60435940035254    |-60.95364329034053    |2.644288133933914     |0.31776377170771325   |-3.788722331534321    |0.7044124543358403    |10.361815199187006    |0.6466026602694477    |19.507189             |21.11162              |18.191456             |2.920164              |0.918387710559        |0.99994796615         |probable-member       |11.261                |0.255                 |3072                  |faint                 |
NGC2516               |5290038002175857152   |121.31296353533847    |-60.6016020546762     |2.8499781698135975    |0.49206222009704215   |-3.5920475307254556   |0.986602637974449     |9.423811549907839     |0.8426546423663098    |19.959673             |21.361126             |18.652918             |2.708208              |1.28809333217         |0.993027154913        |probable-member       |11.707                |0.215                 |2985                  |faint                 |
NGC2516               |5289975119559731840   |120.27942785963884    |-61.417810350538225   |2.217679797848271     |0.14678606775711509   |-5.11991332395102     |0.3119798928168684    |10.96228700754759     |0.30729588333992874   |18.513605             |20.095114             |17.239954             |2.8551598             |0.826399150374        |0.999988833179        |probable-member       |10.265                |0.371                 |3271                  |faint                 |
NGC2516               |5289995739702214656   |120.2465077404052     |-61.10664808865443    |2.4689674514559417    |0.08385792728650748   |-5.402550088873792    |0.16697623203088852   |9.663437328866884     |0.15655466232918636   |16.805939             |18.040821             |15.702069             |2.3387518             |1.85851404073         |0.999994048703        |probable-member       |9.114                 |0.497                 |3556                  |bright                |
NGC2516               |5290023639806404352   |120.98322331365527    |-60.92233366956198    |2.5489652129203892    |0.6564198597482211    |-4.148148865562687    |1.1585427955346816    |11.331910000080276    |1.4624487502249153    |20.224495             |20.879528             |18.776417             |2.1031113             |0.283064097255        |0.962435389818        |probable-member       |11.951                |0.194                 |2936                  |faint                 |
NGC2516               |5290037791724729856   |121.17385743822207    |-60.61953275556682    |1.7369081609406558    |0.3886961134910778    |-4.996685052310708    |0.8241413032209143    |10.434795959292202    |0.7393017773780453    |19.584898             |20.949535             |18.288057             |2.661478              |1.12010385225         |0.819939805138        |possible-member       |11.331                |0.248                 |3059                  |faint                 |
NGC2516               |5290004673234138112   |120.69220208706055    |-60.893719991741186   |2.425639758451917     |0.02029356372277915   |-5.491015572723958    |0.04071412265864583   |11.110892795956627    |0.03925473077280005   |10.75473              |10.906099             |10.505888             |0.40021133            |0.761920923422        |0.99999997587         |probable-member       |2.437                 |1.669                 |7987                  |bright                |
NGC2516               |5289995701043259520   |120.22173729133101    |-61.12172207889958    |2.355681738878597     |0.15121039705097727   |-5.071738974013672    |0.2977929819691735    |11.678304287389619    |0.2810244163810947    |18.173235             |19.607246             |16.971027             |2.636219              |0.638457678109        |0.999998949389        |probable-member       |9.951                 |0.408                 |3339                  |intermediate          |
NGC2516               |5290024288347689984   |120.89877394763882    |-60.924171047623545   |2.6673648766798648    |1.0442128302746028    |-2.849026375378163    |1.6180657288780025    |11.969456379831037    |2.199502809735172     |20.727125             |21.626654             |19.765041             |1.8616123             |0.671963872409        |0.548393498484        |possible-member       |12.444                |0.161                 |2838                  |faint                 |
NGC2516               |5290012163653283200   |121.2677741526395     |-60.97881029381417    |2.1888324969469655    |0.5807652861927688    |-5.114714001448381    |1.0197548184999332    |10.806276058782771    |1.343575905466332     |20.02015              |21.53314              |18.56151              |2.97163               |0.334114373942        |0.946902011347        |probable-member       |11.775                |0.209                 |2971                  |faint                 |
NGC2516               |5290005257349691392   |120.70312992773827    |-60.866892385077804   |2.288299260733092     |0.07172866439235509   |-4.759611663110967    |0.1431270770280351    |11.290689559268166    |0.14492273748859477   |17.25675              |18.477932             |16.161718             |2.3162136             |0.779263338716        |0.999999492619        |probable-member       |9.049                 |0.504                 |3576                  |bright                |
NGC2516               |5289982953580850304   |120.95948079035693    |-61.15805394807964    |2.476152039857191     |0.11997636777685558   |-4.966151882475995    |0.22320192331900424   |11.556200224914345    |0.23226113811072976   |17.89646              |19.225237             |16.697826             |2.5274105             |0.52849887289         |0.999999928111        |probable-member       |9.67                  |0.439                 |3407                  |intermediate          |
NGC2516               |5289991234277174272   |120.32811718792347    |-61.22650582689376    |2.5595655099938246    |0.12874173476890471   |-4.073744187047874    |0.2535006711909422    |10.938578446104255    |0.2502099292907905    |18.049204             |19.423843             |16.854595             |2.5692482             |0.849806252774        |0.999999924727        |probable-member       |9.803                 |0.424                 |3375                  |intermediate          |
NGC2516               |5290038066603496320   |121.28934658989657    |-60.587928910465266   |2.828195002631118     |0.649747382150402     |-4.226839848296622    |1.179520666288991     |9.43576980596665      |1.0572649028746244    |20.107058             |21.348455             |18.691896             |2.656559              |0.962891033418        |0.957614846671        |probable-member       |11.853                |0.202                 |2956                  |faint                 |
NGC2516               |5289987115408111360   |120.78885177123001    |-61.110000051400604   |2.4300253494240045    |0.023583953705317816  |-5.298997469225498    |0.044581926814746035  |10.806734233337487    |0.046038946575684456  |12.058076             |12.382194             |11.573613             |0.8085804             |0.727120121714        |0.999999974879        |probable-member       |4.111                 |1.184                 |6271                  |bright                |
NGC2516               |5289991994490876928   |120.46551796434368    |-61.1453166131778     |1.9731517319858562    |0.08637770131357264   |-5.885179798573403    |0.17526863017159813   |11.844057912733351    |0.17912948209502988   |14.960059             |15.68489              |14.122046             |1.5628433             |2.71443879856         |0.69747826735         |possible-member       |7.033                 |0.712                 |4472                  |bright                |
NGC2516               |5289999862869515392   |120.84478114004966    |-60.986944978037464   |5.5532152852615715    |1.7794131133351185    |-8.818949560259309    |2.6842883108452296    |19.775179058975844    |3.708362759915128     |20.922384             |21.55709              |19.647219             |1.909872              |1.88092150359         |0.540647991306        |possible-member       |12.641                |0.15                  |2800                  |faint                 |
NGC2516               |5289992643026445440   |120.0954534062051     |-61.24023134473272    |2.650902858523196     |0.27014071319714267   |-4.762670111197682    |0.48367554692862164   |10.767998156924728    |0.5511752661948955    |19.037079             |20.459936             |17.706532             |2.7534046             |0.584909320958        |0.999996962464        |probable-member       |10.786                |0.309                 |3167                  |faint                 |
NGC2516               |5289987454706663808   |120.9036783342071     |-61.073075695778336   |2.170269039078645     |0.15408356404792453   |-5.520755454954397    |0.29167324101262854   |11.967499879420819    |0.326924413013697     |18.267723             |19.834764             |17.045841             |2.7889233             |1.35231182045         |0.999938941088        |probable-member       |10.121                |0.388                 |3301                  |intermediate          |
NGC2516               |5289959966916916992   |121.5250428177844     |-61.123742014001216   |2.2334620291093454    |0.3617618721790766    |-4.295218958328583    |0.826120628647589     |11.567391267939145    |0.8309785064748282    |19.856771             |21.63031              |18.524214             |3.1060963             |0.441163832336        |0.998252414774        |probable-member       |11.616                |0.223                 |3003                  |faint                 |
NGC2516               |5289984435344655232   |120.7431799711324     |-61.18475796138942    |2.8448494558660826    |0.5646240176019988    |-6.679233330118664    |1.065890966643816     |15.05651592344756     |1.3742195317863228    |20.091774             |21.33223              |18.72997              |2.6022587             |1.84772833036         |0.988573921247        |probable-member       |11.836                |0.203                 |2959                  |faint                 |
NGC2516               |5289979384467185408   |120.82699566114533    |-61.31644370736513    |2.299140168567952     |0.058967494528067314  |-4.631477968040056    |0.12738596140310132   |10.584617372533824    |0.1362203289392447    |16.896254             |18.032917             |15.827719             |2.2051983             |1.03608843541         |0.999999098122        |probable-member       |8.739                 |0.534                 |3676                  |bright                |
NGC2516               |5289998041804833280   |120.56316005478972    |-61.10200231604232    |2.4703791085324935    |0.09385120682775418   |-4.812677739312345    |0.17441156614774414   |10.724153114323128    |0.17842952427794503   |17.463428             |18.742485             |16.336174             |2.406311              |0.583282736232        |0.999999947889        |probable-member       |9.321                 |0.476                 |3499                  |bright                |
NGC2516               |5289972302061177344   |120.4266473035156     |-61.42462168119584    |2.1158772738425746    |0.41668769902068553   |-4.27545165975091     |0.8037759169750076    |11.07057313342568     |1.04197092666314      |19.909044             |20.53538              |18.467089             |2.0682907             |0.487680231987        |0.989422605129        |probable-member       |11.634                |0.221                 |2999                  |faint                 |
NGC2516               |5290011407743074048   |120.98315121446798    |-60.99308314783768    |2.3849886766506785    |0.027112659436449426  |-4.622925405871218    |0.04899149727998164   |10.636438809940282    |0.051493832368501136  |15.304772             |15.9950075            |14.463277             |1.5317307             |0.700882052481        |0.999999940239        |probable-member       |6.951                 |0.72                  |4520                  |bright                |
NGC2516               |5289992711745928320   |120.09190665001408    |-61.23277794489617    |2.080873076869872     |0.1684090704725445    |-5.221355772456706    |0.32178904982673046   |11.12826947025669     |0.34088017510245944   |18.585701             |20.04005              |17.304455             |2.7355957             |1.16002257401         |0.999789226624        |probable-member       |10.334                |0.363                 |3257                  |faint                 |
NGC2516               |5290031091575685120   |120.98419562428134    |-60.7238625905317     |2.363568067156954     |0.4202282203465682    |-5.522689293908027    |1.1143954009139472    |10.689782614790586    |0.9199939652468416    |19.51585              |21.203463             |18.155527             |3.0479355             |0.464017166928        |0.996325652755        |probable-member       |11.273                |0.254                 |3070                  |faint                 |
NGC2516               |5290011373383335168   |120.98086524942589    |-60.99423521686583    |2.4534543645283056    |0.021930982198813488  |-4.554538062560866    |0.04211485713889542   |10.394025009121885    |0.04305496639259672   |12.154581             |12.45141              |11.702153             |0.7492571             |0.994341659026        |0.99999995522         |probable-member       |3.8                   |1.256                 |6474                  |bright                |
NGC2516               |5290026212492769536   |121.19133321643919    |-60.81047982013985    |2.7228197650215993    |0.30225353583419323   |-5.0858100519674005   |0.6160649348423778    |10.214302201923747    |0.6219733008174034    |19.429134             |20.703667             |18.041807             |2.6618595             |0.942370588527        |0.999975771583        |probable-member       |11.175                |0.265                 |3090                  |faint                 |
NGC2516               |5290012537316756608   |121.27967128684487    |-60.94262942831992    |2.5078210791657893    |0.10041489107720795   |-5.7607496036397405   |0.19364051314803082   |11.357228619646285    |0.16939301595041176   |17.624659             |18.98829              |16.463501             |2.5247898             |1.08177718879         |0.999999914913        |probable-member       |9.642                 |0.442                 |3414                  |intermediate          |
NGC2516               |5289978594193197440   |120.53773176831382    |-61.276574154982356   |2.346962283145429     |0.029214310334558735  |-4.8889510771997795   |0.06198220665875081   |10.977498201016296    |0.07803863288554136   |15.569099             |16.179045             |14.567628             |1.6114168             |0.637509839376        |0.999999918251        |probable-member       |7.16                  |0.699                 |4399                  |bright                |
NGC2516               |5289971378644858240   |120.515128307574      |-61.44499526069265    |2.783821087795247     |0.62995258205332      |-3.6843626846303086   |1.352966097296098     |9.72581178263864      |1.626410434436569     |20.396763             |21.300632             |19.010744             |2.2898884             |0.720385382249        |0.96678411281         |probable-member       |12.13                 |0.181                 |2899                  |faint                 |
NGC2516               |5290029103008123520   |120.83014049922477    |-60.78085995345094    |2.4482799187152446    |0.026867339835573708  |-5.177338500687583    |0.0658004858286933    |11.5979690373187      |0.056770593504524486  |15.311076             |16.200644             |14.376297             |1.8243465             |0.715734683368        |0.999999985332        |probable-member       |7.725                 |0.643                 |4110                  |bright                |
NGC2516               |5289992372447986816   |120.11521350882533    |-61.26148321289817    |2.422690999527049     |0.016175521332260082  |-5.5940766883371165   |0.031688261919056986  |11.497483469728195    |0.032082122053802176  |13.96013              |14.46454              |13.309117             |1.1554222             |0.93666575409         |0.999999967998        |probable-member       |5.684                 |0.886                 |5271                  |bright                |
NGC2516               |5289973199712120064   |120.70126303560126    |-61.39388639765743    |2.270678691992203     |0.8255328277261725    |-5.649754190651472    |1.918699540202009     |15.926486638700496    |2.5383694440391986    |20.502321             |21.962032             |19.087194             |2.8748379             |1.09890015533         |0.632625523498        |possible-member       |12.255                |0.173                 |2875                  |faint                 |
NGC2516               |5289994120498109312   |120.20392096114618    |-61.15607544783358    |1.7316493759539706    |0.4442555379170469    |-3.0070077869329803   |1.0340676774482978    |11.261408574320185    |0.8283752831489095    |19.606548             |20.492744             |17.862236             |2.6305084             |1.21031012344         |0.646553064278        |possible-member       |11.352                |0.246                 |3055                  |faint                 |
NGC2516               |5290027625539444224   |120.87639071903241    |-60.875988817019916   |2.401170911645394     |0.022741048831304202  |-5.691697598178172    |0.04718524744890328   |11.260092002927292    |0.05132656595281793   |12.805664             |13.164182             |12.294463             |0.86971855            |0.962601798915        |0.99999994534         |probable-member       |4.422                 |1.116                 |6074                  |bright                |
NGC2516               |5289983473275924096   |121.0151174118653     |-61.120031234540335   |2.3887156950201125    |0.06180122749778777   |-5.128803247088203    |0.11772741968042169   |11.046727818269435    |0.12434257837563709   |16.928602             |18.03297              |15.833391             |2.1995792             |0.460885086207        |0.999999946175        |probable-member       |8.724                 |0.535                 |3681                  |bright                |
NGC2516               |5289997075432766336   |120.54849056570356    |-61.14249268491455    |2.478760322994163     |0.05671954946178133   |-5.124163457782239    |0.11554954799838364   |11.087060263151486    |0.12466984166463044   |16.548702             |17.516647             |15.550135             |1.9665127             |0.578587524148        |0.99999998512         |probable-member       |8.126                 |0.602                 |3925                  |bright                |
NGC2516               |5290028725050999296   |120.82428814028738    |-60.8327930050643     |2.3881215326308545    |0.04605495155445647   |-4.738797832375546    |0.09804149240416153   |11.279767639021856    |0.09410491373319095   |16.383627             |17.364191             |15.405338             |1.9588528             |0.241264366126        |0.999999968731        |probable-member       |8.105                 |0.605                 |3935                  |bright                |
NGC2516               |5289989692388398080   |120.25716601066361    |-61.24316578445328    |2.4351921776065644    |0.0605083973945838    |-4.518327766576375    |0.12176255933812632   |11.024994073733584    |0.08183039412048301   |10.357494             |10.469648             |10.175327             |0.29432106            |0.287151325998        |0.999999976426        |probable-member       |2.127                 |1.801                 |8527                  |bright                |
NGC2516               |5289961208165616256   |121.51945659822304    |-61.05760530063387    |1.9109772987001115    |0.2333691177724838    |-3.775794127704552    |0.4365658391969387    |9.864613319034415     |0.6948852645452693    |18.671503             |                      |                      |                      |1.67392858535         |0.920539052726        |probable-member       |10.339                |0.363                 |3256                  |faint                 |
NGC2516               |5290007112775924992   |121.12504379040526    |-61.07513696914864    |2.4487370725319897    |0.02221196590544345   |-4.6229822448027535   |0.03932915668841348   |11.441937206481946    |0.03854238520757069   |12.837186             |13.205192             |12.318451             |0.8867407             |0.420841318045        |0.999999990234        |probable-member       |4.507                 |1.098                 |6020                  |bright                |
NGC2516               |5290023674169675264   |121.05114176959361    |-60.94379355107265    |2.4731262714582996    |0.026586844495487354  |-4.80275499358025     |0.04630873161246129   |10.848857393839355    |0.050193713289414604  |15.054479             |15.727762             |14.270366             |1.4573965             |0.611121494854        |0.999999988667        |probable-member       |6.756                 |0.74                  |4633                  |bright                |
NGC2516               |5289973985688383232   |120.50289641853392    |-61.37944300006189    |2.0731291808699996    |0.1833112117974073    |-4.656188914870886    |0.38939830997718755   |10.631838648884589    |0.47616690617071383   |18.852633             |20.38417              |17.585062             |2.7991085             |1.12286533903         |0.999554853787        |probable-member       |10.603                |0.331                 |3203                  |faint                 |
NGC2516               |5289982957879844608   |120.95399042748102    |-61.15497567238345    |2.4215117122485434    |0.013273977197465599  |-4.612695587009818    |0.02488479006652107   |10.79502182356432     |0.02680956889639087   |13.190689             |13.603285             |12.613414             |0.989871              |0.469925603174        |0.999999981138        |probable-member       |4.975                 |1.008                 |5721                  |bright                |
NGC2516               |5289960280452679296   |121.53612281541037    |-61.08068312390819    |2.5582356802437376    |0.3352636419406992    |-4.8844358502596785   |0.8587832656450022    |10.729410871516983    |0.6588865304507223    |19.640095             |20.805676             |18.341064             |2.464611              |0.408055915756        |0.999921794497        |probable-member       |11.38                 |0.244                 |3049                  |faint                 |
NGC2516               |5289990207784548736   |120.38109835682013    |-61.257116899999005   |2.4579342050028345    |0.043740553659645985  |-5.043811509772945    |0.08563316642701434   |11.189496882221077    |0.09512547535352783   |16.174658             |17.101751             |15.223041             |1.8787107             |0.43732929951         |0.999999987704        |probable-member       |7.878                 |0.628                 |4038                  |bright                |
NGC2516               |5290038307120822400   |121.23896518890515    |-60.577326657346596   |2.5528226034745       |0.39265670532692665   |-6.384379557721494    |0.7918940254954456    |11.189766514641688    |0.7090254916687964    |19.562145             |21.071024             |18.205471             |2.865553              |0.993982334651        |0.999326290105        |probable-member       |11.314                |0.25                  |3062                  |faint                 |
NGC2516               |5290004497137982848   |120.60952132220187    |-60.92429252698714    |2.8597371258851974    |0.5142903971917359    |-4.548075517855002    |1.029616828545978     |11.046261424241646    |1.2169316300955904    |20.026834             |20.41202              |18.639793             |1.7722263             |0.503225771629        |0.998657958001        |probable-member       |11.74                 |0.212                 |2978                  |faint                 |
NGC2516               |5289984126110942848   |120.8072910424074     |-61.21001194603608    |2.3747922387536713    |0.056027659412055744  |-4.924583302248774    |0.11217189239977546   |10.62466278969295     |0.12567400823856936   |16.337511             |17.51463              |15.260188             |2.2544413             |0.728163962001        |0.999999883864        |probable-member       |8.877                 |0.521                 |3632                  |bright                |
NGC2516               |5289996491317284608   |120.3525539759952     |-61.048028439690015   |2.7084971218268317    |0.18587666535262015   |-3.8559832512761263   |0.3700466617237349    |11.297697191907424    |0.42841949559888115   |18.272596             |19.865606             |17.011656             |2.8539505             |1.11692922704         |0.999999825168        |probable-member       |10.165                |0.383                 |3292                  |intermediate          |
NGC2516               |5289975978553203712   |120.29113661680799    |-61.39765538112843    |2.515223798264265     |0.0994375407381938    |-3.6620578174547287   |0.2288396802093158    |12.026905946771471    |0.19744168588134525   |17.658733             |19.168154             |16.432278             |2.735876              |1.42270673931         |0.999999716138        |probable-member       |10.163                |0.383                 |3292                  |intermediate          |
NGC2516               |5290024773677426816   |120.99348664674713    |-60.89825796015919    |2.2810565287120803    |0.49400980908322684   |-8.030058414757843    |0.9982978208762454    |11.243352470214376    |1.0688702308759068    |20.111685             |21.001144             |18.768719             |2.2324257             |1.65637447607         |0.823153285784        |possible-member       |11.843                |0.203                 |2958                  |faint                 |
NGC2516               |5290030958434002304   |121.04902768763728    |-60.72113578952976    |1.70874321168892      |0.593971830057423     |-4.464260729986663    |1.234165612373228     |10.91559100773585     |1.2395878756938277    |20.058336             |21.314297             |18.742903             |2.571394              |0.701906064972        |0.659823519413        |possible-member       |11.801                |0.206                 |2966                  |faint                 |
NGC2516               |5289993162721899264   |120.16634421307722    |-61.203532002697564   |2.4353236957772024    |0.016629122073654298  |-4.777999688339906    |0.03278210479629575   |11.90878107931379     |0.030861405286373413  |14.12132              |14.6554785            |13.439276             |1.2162027             |0.885026107591        |0.999999977038        |probable-member       |5.932                 |0.848                 |5114                  |bright                |
NGC2516               |5290009071281021824   |121.35532459090207    |-60.99510565261828    |2.157444918936058     |0.2675332985223924    |-5.234680002078799    |0.5680276717091255    |10.761056881608027    |0.5331297199825271    |19.250645             |20.840569             |17.947317             |2.8932514             |0.736060624346        |0.999491019717        |probable-member       |11.004                |0.284                 |3124                  |faint                 |
NGC2516               |5289959279721152128   |121.30687381559216    |-61.122748426467304   |2.8130071169087048    |0.3352534492761848    |-3.6438092337599155   |0.677313203249117     |10.589079427039644    |0.687000929876194     |19.586458             |21.00607              |18.273516             |2.7325535             |1.04213198499         |0.999961950477        |probable-member       |11.335                |0.248                 |3058                  |faint                 |
NGC2516               |5289996804850619904   |120.56161090920476    |-61.16238489912829    |1.8686571208729705    |0.7271376133722732    |-4.323297713604215    |1.486547175999763     |12.276964043219902    |2.107965698081825     |20.476122             |21.085325             |19.593725             |1.4916                |0.542255426356        |0.625209224987        |possible-member       |12.177                |0.178                 |2890                  |faint                 |
NGC2516               |5290024391426528896   |120.98408947903329    |-60.90156958433395    |1.8751250566662474    |0.3401420504547017    |-6.1358441440920855   |0.677438871110334     |10.895517068431074    |0.7870262331149624    |19.319513             |20.527973             |17.989315             |2.5386581             |1.29529421021         |0.878926120467        |possible-member       |11.062                |0.278                 |3112                  |faint                 |
NGC2516               |5289995327381640960   |120.45342833063337    |-61.07345891580395    |1.6340869030872742    |0.7799037229326984    |-6.467338998995484    |1.5862365135169003    |12.340560205044461    |1.92134851479457      |20.51581              |20.108553             |19.178247             |0.9303055             |0.897111791491        |0.637513873507        |possible-member       |12.19                 |0.177                 |2888                  |faint                 |
NGC2516               |5290002160674137088   |120.59212002928707    |-60.981469340311904   |2.401636026940217     |0.29047523826887583   |-4.577110033329641    |0.5447765402630147    |10.658675263364628    |0.5284580703347558    |19.049513             |20.624199             |17.727377             |2.896822              |0.431927345454        |0.999943853834        |probable-member       |10.803                |0.307                 |3164                  |faint                 |
NGC2516               |5289995258662163968   |120.46821876699633    |-61.09578349125528    |2.723749959321727     |0.8272428678186226    |-6.279854914853309    |1.6770962796399302    |10.954613552749723    |1.9185096257471947    |20.506805             |21.670698             |19.108181             |2.5625172             |0.554584592485        |0.909694194298        |probable-member       |12.25                 |0.173                 |2876                  |faint                 |
NGC2516               |5290014843713639552   |121.56626772267825    |-60.9224090611847     |1.7193802328147059    |0.6139012535076181    |-4.459046488747715    |1.437257311833522     |12.25789485852111     |1.2566408758769894    |20.39896              |21.030594             |19.10128              |1.9293137             |0.805449144018        |0.640773478124        |possible-member       |12.119                |0.182                 |2902                  |faint                 |
NGC2516               |5289992750405037952   |120.13478852453282    |-61.22051882164841    |2.463593453764364     |0.0489894133658929    |-4.127370916423133    |0.09832473643049841   |10.052366612740801    |0.09317604337982867   |16.511597             |17.584204             |15.478406             |2.1057978             |1.47361263344         |0.999999604857        |probable-member       |8.485                 |0.557                 |3772                  |bright                |
NGC2516               |5289989692384776832   |120.2578306798502     |-61.249549586256805   |2.542900294726018     |0.8572518225176419    |-7.8243692277859545   |1.595137542737477     |12.784913029199972    |2.254560971644284     |20.637867             |21.06604              |19.318293             |1.7477474             |1.13196083025         |0.81751585304         |possible-member       |12.35                 |0.167                 |2857                  |faint                 |
NGC2516               |5290022059261997056   |121.59555181974483    |-60.74542542275602    |2.3003611047744266    |0.023508065017335118  |-5.453245806805414    |0.04500645757459214   |9.994831398065418     |0.04006866354586852   |14.909386             |15.525707             |14.157753             |1.3679543             |1.85605289265         |0.999982440047        |probable-member       |6.474                 |0.774                 |4791                  |bright                |
NGC2516               |5290036627790843648   |121.24154577210302    |-60.66908349642682    |2.402006785798347     |0.021847945930397284  |-4.857760075393452    |0.046878532845393096  |11.060528033910227    |0.03789914308023295   |12.046467             |12.333549             |11.603728             |0.72982025            |0.234050868469        |0.999999981324        |probable-member       |3.694                 |1.283                 |6547                  |bright                |
NGC2516               |5290019997677687424   |121.46226246952918    |-60.81282402699098    |2.40369650452815      |0.028969904729977826  |-4.511043636123017    |0.05701450284805389   |10.341768574094983    |0.05947722929725212   |11.244972             |11.463021             |10.901279             |0.5617418             |1.01676934204         |0.999999883694        |probable-member       |2.916                 |1.502                 |7239                  |bright                |
NGC2516               |5290037796021949312   |121.18443814646375    |-60.613463469125186   |2.3488117971946143    |0.07130395469320348   |-5.157501021381447    |0.1613247373172338    |11.158527469642397    |0.13833013402136127   |17.237597             |18.432579             |16.149513             |2.2830658             |0.58276804193         |0.999999858208        |probable-member       |8.957                 |0.513                 |3606                  |bright                |
NGC2516               |5290009621036840064   |121.44780540522672    |-60.95049976008844    |2.3828151125898307    |0.03028672022554057   |-5.418441631926812    |0.060856266436492785  |10.9629200648012      |0.05206171071330169   |10.112859             |10.19707              |9.990169              |0.20690155            |0.778349400862        |0.999999941848        |probable-member       |1.799                 |1.973                 |9135                  |bright                |
NGC2516               |5290036937028491008   |121.3141399602894     |-60.65689502496137    |2.4390777494688796    |0.014941541196696604  |-4.9089431318156125   |0.03210485778326245   |10.948203035330561    |0.026416582810071507  |13.512576             |13.94252              |12.931028             |1.0114918             |0.383927771481        |0.999999988297        |probable-member       |5.07                  |0.991                 |5661                  |bright                |
NGC2516               |5289972924833091072   |120.56912394899425    |-61.41475955629185    |2.3372697360773684    |0.664025149446703     |-3.4880674967509275   |1.6969098472466706    |8.534753531050315     |2.073033222869885     |20.440353             |21.390457             |19.041283             |2.3491745             |0.82138330342         |0.697607667121        |possible-member       |12.176                |0.178                 |2890                  |faint                 |
NGC2516               |5289975531876622464   |120.45995797014353    |-61.36382619844557    |2.6963858925508553    |0.24243905308053532   |-4.401803538422979    |0.5253376522658729    |10.679598105527445    |0.6000240887475715    |19.041256             |20.667685             |17.717916             |2.949768              |0.778077387226        |0.999998696059        |probable-member       |10.796                |0.307                 |3165                  |faint                 |
NGC2516               |5289997315951521920   |120.71304075870611    |-61.11388261530044    |2.4558470101017487    |0.07546497713453608   |-4.489765607862676    |0.1481030132758647    |11.121053521886733    |0.1522277993828938    |17.325272             |18.542341             |16.228237             |2.314104              |0.317599826398        |0.999999975059        |probable-member       |9.043                 |0.505                 |3578                  |bright                |
NGC2516               |5289976360810053888   |120.29365240834638    |-61.344209235607316   |2.4398526021839704    |0.018828549942746818  |-4.4216033158308345   |0.035051119515793996  |11.140443641867176    |0.03244749152231901   |14.157115             |14.680673             |13.491424             |1.189249              |0.349662390554        |0.999999988442        |probable-member       |5.823                 |0.865                 |5183                  |bright                |
NGC2516               |5289973543309340160   |120.74133889145774    |-61.34912908235073    |2.47111899884793      |0.7102507738720217    |-3.3611539197479336   |1.2882971814466702    |11.479189496955023    |2.013287971523844     |20.56998              |21.373953             |19.199802             |2.1741505             |0.559742206074        |0.897918391814        |possible-member       |12.299                |0.17                  |2867                  |faint                 |
NGC2516               |5289958425026796288   |121.28565505123679    |-61.18736195636068    |2.4091882002309433    |0.05364721138081558   |-5.010441469558942    |0.11122766528660019   |11.31696637052315     |0.10035107447776305   |16.926434             |18.05719              |15.862564             |2.1946259             |0.329361916061        |0.999999973555        |probable-member       |8.71                  |0.537                 |3685                  |bright                |
NGC2516               |5289993776897860224   |120.02857197603986    |-61.189905374484404   |2.234469204529361     |0.3978507009486298    |-5.968806792482455    |0.6886452068726961    |11.285969407853747    |0.8919482669559424    |19.702385             |20.745832             |18.322866             |2.422966              |0.840492724183        |0.996211393492        |probable-member       |11.44                 |0.238                 |3037                  |faint                 |
NGC2516               |5289991371716159744   |120.39832787150002    |-61.192339848605286   |2.662327450375258     |0.21437231674517251   |-4.723614210008416    |0.4419427601668062    |10.955747112165596    |0.5409216986393255    |18.97534              |20.318277             |17.687637             |2.63064               |0.656782799884        |0.999999599683        |probable-member       |10.72                 |0.316                 |3180                  |faint                 |
NGC2516               |5289991543514850432   |120.32873820291832    |-61.19330130220148    |2.328780237319102     |0.13437139000063442   |-5.123348489346309    |0.30243218428169305   |11.298922635638135    |0.37171556193445604   |18.181438             |19.571163             |16.953615             |2.617548              |0.504444561695        |0.999998948254        |probable-member       |9.937                 |0.409                 |3342                  |intermediate          |
NGC2516               |5290020135116638976   |121.389910665422      |-60.81198302505916    |2.4943642947065245    |0.3649938012644836    |-6.032432482089786    |0.8020182797702446    |10.383223397325793    |0.6339350845258075    |19.509344             |20.911613             |18.17695              |2.734663              |0.963158340417        |0.999100250823        |probable-member       |11.258                |0.256                 |3073                  |faint                 |
NGC2516               |5289960452251363968   |121.39142495373127    |-61.12561499713204    |2.5376633135932134    |0.10125418487592876   |-5.622246657929864    |0.19795192692087438   |11.485829342532803    |0.17309802952501582   |17.735008             |19.10305              |16.55658              |2.5464706             |1.07544441843         |0.999999943898        |probable-member       |9.684                 |0.438                 |3404                  |intermediate          |
NGC2516               |5290002572990992512   |120.3903447915431     |-61.00843458238156    |2.5260984025694997    |0.3335548262832092    |-4.609378430460564    |0.6553355617973554    |12.579909601286769    |0.6576647182623655    |19.162636             |20.609863             |17.87438              |2.7354832             |1.01011023893         |0.999869614613        |probable-member       |10.911                |0.295                 |3142                  |faint                 |
NGC2516               |5290023983402973696   |121.05103705923247    |-60.91121520587983    |2.458097108354988     |0.11310669638017029   |-6.463882956717849    |0.22190372034513062   |11.044830946216806    |0.22525756935963406   |17.333235             |18.550417             |15.93696              |2.6134567             |1.61304864796         |0.999997929264        |probable-member       |9.949                 |0.408                 |3339                  |bright                |
NGC2516               |5289993437599803904   |120.03891478769357    |-61.22450245083579    |2.5770850620569887    |0.1267573718736386    |-5.652887361662305    |0.24631339091246904   |12.467511591949519    |0.263421575049344     |17.303402             |18.55573              |16.10879              |2.4469414             |1.71906963979         |0.999999272395        |probable-member       |9.446                 |0.463                 |3465                  |bright                |
NGC2516               |5289979865500090752   |120.93978118485072    |-61.28610772891402    |2.495954618615806     |0.5993389243132632    |-6.130556174633638    |1.2464932017954922    |8.504652981718655     |1.6054803946614153    |20.142956             |21.210907             |18.758093             |2.452814              |1.09720229109         |0.805832777205        |possible-member       |11.882                |0.199                 |2950                  |faint                 |
NGC2516               |5290015698412717696   |121.45863814302345    |-60.91466490982607    |1.9641035649442793    |0.2743535722558092    |-2.659839403973113    |0.5440930906741333    |10.299684334380817    |0.5110272742916572    |19.05956              |20.37991              |17.899118             |2.480791              |1.88683763181         |0.831517235574        |possible-member       |10.8                  |0.307                 |3164                  |faint                 |
NGC2516               |5290032191087277312   |121.29802811869105    |-60.77505073554348    |2.454550858187235     |0.1338211526904598    |-4.828100324135279    |0.2660826044748827    |10.669072762816223    |0.22992705794778592   |17.996092             |19.423393             |16.793505             |2.6298885             |0.577109388077        |0.999999768455        |probable-member       |9.87                  |0.417                 |3358                  |intermediate          |
NGC2516               |5289990585741601536   |120.42841111797968    |-61.215324511786406   |2.4741073086803786    |0.06254169569726223   |-4.452572796432982    |0.13286000338053286   |11.440811415091858    |0.14545525080294283   |16.797428             |18.06099              |15.684423             |2.376566              |0.534695978092        |0.999999983372        |probable-member       |9.23                  |0.485                 |3524                  |bright                |
NGC2516               |5289959868135815552   |121.49038067580193    |-61.1089489114923     |2.6027601482887444    |0.2989002413081172    |-5.3790238662614795   |0.6828271677329445    |11.47289014532409     |0.6471941748426402    |19.666967             |21.104658             |18.326246             |2.7784119             |0.588584109748        |0.99998619302         |probable-member       |11.417                |0.241                 |3042                  |faint                 |
NGC2516               |5290007387653835648   |121.23563921250691    |-61.04624412214939    |2.4021675517890304    |0.013511948057395739  |-5.197608303056134    |0.029577569910396628  |11.068296501011236    |0.02340303116294951   |13.563765             |13.996555             |12.981121             |1.0154343             |0.504079097138        |0.999999978129        |probable-member       |5.087                 |0.988                 |5650                  |bright                |
NGC2516               |5290039926325737856   |121.36845354727639    |-60.524961985622845   |2.4214436290709953    |0.12221211893259706   |-4.573172441002069    |0.25688801189271837   |10.817766701398847    |0.23871535760718787   |18.051579             |19.584417             |16.83391              |2.7505074             |0.407455963936        |0.999999796978        |probable-member       |10.048                |0.397                 |3316                  |intermediate          |
NGC2516               |5290035253401389824   |121.48029412857169    |-60.647891677298894   |2.4661876275273937    |0.09566558998710814   |-4.586644414194184    |0.1865360457671325    |10.27355450319392     |0.16539426018938228   |17.466042             |18.729952             |16.339092             |2.3908596             |1.05799749424         |0.999999775867        |probable-member       |9.274                 |0.481                 |3512                  |bright                |
NGC2516               |5290014122162418688   |121.2544512427384     |-60.86240064418879    |2.4257273804018045    |0.03231043670880038   |-5.570237253929114    |0.0627059738226403    |10.092644963178602    |0.0588441201803595    |15.721035             |16.552553             |14.818661             |1.7338924             |1.53167305181         |0.999999458871        |probable-member       |7.483                 |0.667                 |4232                  |bright                |
NGC2516               |5289990890679814144   |120.50925517835589    |-61.192382735624314   |2.4797703275256198    |0.12435744617445876   |-4.998941860672605    |0.25231233677460857   |11.283690711902752    |0.28872221949278143   |17.960258             |19.356922             |16.759373             |2.5975494             |0.377681850881        |0.999999923799        |probable-member       |9.811                 |0.424                 |3373                  |intermediate          |
NGC2516               |5290006597379854592   |121.29358764395653    |-61.05451089747207    |2.8133821838451216    |0.24765977978705378   |-4.578302573014305    |0.48902985812623295   |10.155678148663997    |0.4969931552643192    |19.198914             |20.860594             |17.870897             |2.9896965             |1.23890367246         |0.999997982247        |probable-member       |10.955                |0.29                  |3133                  |faint                 |
NGC2516               |5289992990923208704   |120.20560823917725    |-61.20429651502134    |2.443191921783377     |0.06426811614644963   |-4.466313755400703    |0.13190315804658007   |11.336656868394224    |0.11767977298102923   |16.958847             |18.186794             |15.841538             |2.3452559             |0.342423367577        |0.999999977959        |probable-member       |9.134                 |0.495                 |3551                  |bright                |
NGC2516               |5289934751163440000   |121.15734269335677    |-61.250432702202865   |2.4388671345052253    |0.026805866704714697  |-5.4977469463723265   |0.05465186967286327   |11.431481500600079    |0.04818195625532095   |11.357195             |11.584757             |10.991587             |0.59317017            |0.835706154118        |0.999999977674        |probable-member       |3.033                 |1.465                 |7102                  |bright                |
NGC2516               |5290019791519261824   |121.55280276216841    |-60.78292973495091    |2.425698961046359     |0.01468024132169103   |-5.487478514734732    |0.027910898528804524  |10.894487326390028    |0.024776001155069966  |13.591584             |14.035186             |13.001939             |1.033247              |0.827885494896        |0.999999970889        |probable-member       |5.164                 |0.974                 |5602                  |bright                |
NGC2516               |5289960658409796864   |121.4409482321992     |-61.09784482312182    |2.4359152440955825    |0.08358618543602106   |-5.0193199118339535   |0.18424623437495988   |11.22791255236745     |0.15528764644532345   |17.57969              |18.95503              |16.432306             |2.5227242             |0.305781433116        |0.999999962933        |probable-member       |9.647                 |0.442                 |3412                  |intermediate          |
NGC2516               |5290004909454899840   |120.64704382144807    |-60.87710855840001    |2.470621833292495     |0.022306690334174352  |-3.997950598648494    |0.04150822627843001   |9.819986925036503     |0.04367716729468061   |12.39716              |12.734907             |11.895631             |0.8392763             |1.81597669019         |0.999998617852        |probable-member       |4.268                 |1.148                 |6171                  |bright                |
NGC2516               |5289986561353432448   |120.95208062409768    |-61.10290620242169    |2.2593657760870776    |0.22484035606276997   |-5.184199242447236    |0.4169289685852259    |11.320080215410625    |0.49927586626318904   |18.840403             |20.518385             |17.55867              |2.959715              |0.551631070727        |0.999967936942        |probable-member       |10.595                |0.332                 |3204                  |faint                 |
NGC2516               |5290030924074262528   |121.01536425597999    |-60.72523401912603    |2.3317910913745443    |0.07585109712740098   |-5.194768612170234    |0.168486674888213     |11.705916357128125    |0.16527267730676867   |17.285896             |18.514305             |16.181885             |2.3324203             |0.893327317059        |0.999999682435        |probable-member       |9.095                 |0.499                 |3562                  |bright                |
NGC2516               |5290015767132202496   |121.43343157519735    |-60.907090938359126   |2.41118886636202      |0.2783847291327649    |-5.946232554848859    |0.5657159563688404    |10.915239991566704    |0.5086655612246695    |19.252775             |20.789236             |17.95776              |2.8314762             |0.894196567318        |0.999910670123        |probable-member       |11.004                |0.284                 |3124                  |faint                 |
NGC2516               |5290040544801035136   |121.44956653741558    |-60.474087233648916   |2.456835473592784     |0.022927680586968743  |-5.687212080494824    |0.04475409667288521   |11.018934673515298    |0.04129474799890455   |11.861896             |12.152628             |11.418284             |0.7343435             |1.01960056762         |0.999999970177        |probable-member       |3.718                 |1.277                 |6530                  |bright                |
NGC2516               |5289977872638551808   |120.57143760935074    |-61.27692631915649    |2.437256194988439     |0.02317724276543863   |-5.633562317896789    |0.04785298030207933   |11.63561447592684     |0.05280585530203166   |11.820333             |12.10407              |11.380952             |0.7231178             |1.05710880939         |0.999999963459        |probable-member       |3.657                 |1.292                 |6572                  |bright                |
NGC2516               |5289994502751632384   |120.17938856509484    |-61.10317052582211    |2.44674509677264      |0.02702514122268675   |-4.794682004793565    |0.05275434919502929   |11.20080806468582     |0.05011370421467876   |14.940677             |15.585498             |14.175708             |1.40979               |0.256958208231        |0.999999990356        |probable-member       |6.618                 |0.756                 |4714                  |bright                |
NGC2516               |5289994262233460736   |120.11337013587534    |-61.1582973402721     |2.5103009798113796    |0.2598938526267316    |-5.447131816093548    |0.45458109050444795   |11.649011688769324    |0.4692090305851028    |19.094797             |20.688656             |17.80181              |2.8868465             |0.722715429913        |0.999992748864        |probable-member       |10.848                |0.302                 |3155                  |faint                 |
NGC2516               |5290019409264750080   |121.57150755087582    |-60.82246583400451    |2.585318648086396     |0.36195424788027825   |-3.123992061063605    |0.7558662654874091    |9.980204214506273     |0.633573781658652     |19.629642             |21.123987             |18.286526             |2.8374615             |1.31906242843         |0.998768383314        |probable-member       |11.381                |0.244                 |3049                  |faint                 |
NGC2516               |5289993197077291904   |120.19645884567957    |-61.197042573290794   |2.750653612338385     |0.22810826478629018   |-6.019528147106191    |0.4751040254827507    |11.029920393472674    |0.47322115856039376   |18.8653               |20.136076             |17.53846              |2.5976162             |1.28793503423         |0.99999887855         |probable-member       |10.609                |0.33                  |3201                  |faint                 |
NGC2516               |5289987935742183296   |120.20648383346148    |-61.36205304891795    |2.3375373513409436    |0.24142690491581514   |-5.094299162620481    |0.45792412751279726   |11.35414067814474     |0.4832012449746661    |19.155815             |20.684963             |17.852148             |2.8328152             |0.37508718917         |0.99998167771         |probable-member       |10.907                |0.295                 |3143                  |faint                 |
NGC2516               |5289982957879843968   |120.95007291681162    |-61.15745304593213    |2.4998060859120104    |0.027981620975146428  |-5.188475406034354    |0.05325084171715679   |11.332566384451678    |0.05701227002950208   |15.559872             |16.340294             |14.663406             |1.6768875             |0.83672599629         |0.999999990334        |probable-member       |7.333                 |0.682                 |4310                  |bright                |
NGC2516               |5290006734818801792   |121.12717530071494    |-61.1102110410353     |2.3609200244324624    |0.0215698324565131    |-4.865156828120624    |0.03970850185731616   |10.563758184910231    |0.0367448234505795    |11.918816             |12.185017             |11.497313             |0.6877041             |0.883235992837        |0.999999877511        |probable-member       |3.471                 |1.34                  |6708                  |bright                |
NGC2516               |5289990100408717568   |120.27366401095998    |-61.21014117046295    |1.977488149859332     |0.2425634523777051    |-5.768957842371154    |0.4579633053731253    |10.816818976880308    |0.4894368401536114    |19.088343             |20.633965             |17.693047             |2.940918              |1.33156681675         |0.994874672275        |probable-member       |10.843                |0.302                 |3156                  |faint                 |
NGC2516               |5290029034288645888   |120.8329415588562     |-60.79924225840048    |2.5404636995589387    |0.01961029578668197   |-6.852635650421758    |0.04393678934769178   |9.840852849287723     |0.03970793868039284   |11.589996             |11.871395             |11.159807             |0.7115879             |2.81984324354         |0.999762784118        |probable-member       |3.595                 |1.307                 |6615                  |bright                |
NGC2516               |5290035489622665088   |121.4551405019487     |-60.6338719332939     |2.3779937826767243    |0.8635363883183491    |-6.733266785623739    |1.7663408533042455    |12.530338593804151    |1.4681430482163873    |20.60673              |21.049324             |19.344252             |1.7050724             |0.803901842115        |0.817849075939        |possible-member       |12.317                |0.169                 |2863                  |faint                 |
NGC2516               |5290030095143253120   |121.01982570847238    |-60.752990076516916   |2.3355561664784803    |0.18319148760144574   |-5.0644104952530595   |0.41625225183910963   |11.640490438446493    |0.42022887926875346   |18.772434             |20.417606             |17.51853              |2.8990765             |0.555489838477        |0.999995475556        |probable-member       |10.526                |0.34                  |3218                  |faint                 |
NGC2516               |5290029648466660224   |120.92837873784453    |-60.74375944186458    |2.7768837392044468    |0.1405244516497283    |-4.997023515468728    |0.3286820732468758    |10.950331110885447    |0.3291979266246714    |18.477333             |20.02026              |17.247639             |2.7726212             |1.38174384626         |0.999999971047        |probable-member       |10.231                |0.375                 |3278                  |intermediate          |
NGC2516               |5289974329286279552   |120.683688869369      |-61.34191166582785    |2.7000894227529617    |0.43766369848741      |-5.864686788578035    |0.8997324768042639    |11.479584866507086    |1.1737982511183804    |19.878315             |21.17863              |18.486177             |2.6924534             |0.730957074528        |0.999479037814        |probable-member       |11.625                |0.222                 |3001                  |faint                 |
NGC2516               |5289992716040947328   |120.0822266974699     |-61.234541162968966   |1.6968568673932705    |0.6374138899182477    |-4.741999704862373    |1.148717770468798     |10.172658115839253    |1.3049774042590312    |20.151003             |                      |                      |                      |0.771678321977        |0.596407573771        |possible-member       |11.819                |0.205                 |2963                  |faint                 |
NGC2516               |5289995494884385280   |120.41702213123246    |-61.078369035729345   |2.4689201550523183    |0.028464551374044297  |-4.491754807119138    |0.0528763822607269    |11.588161734317573    |0.054101635611930245  |12.546075             |12.884745             |12.039794             |0.8449507             |0.679106463139        |0.999999988734        |probable-member       |4.297                 |1.142                 |6153                  |bright                |
NGC2516               |5290001267320903040   |120.53929744504676    |-61.06437415071195    |2.191878359504302     |0.4400161462494854    |-5.066601447630179    |0.8296230925894259    |13.297987231806596    |0.8704693400444073    |19.760233             |21.15674              |18.422659             |2.7340813             |1.27814250122         |0.982530434934        |probable-member       |11.508                |0.232                 |3024                  |faint                 |
NGC2516               |5290001718296770688   |120.60422127354934    |-61.01988435948877    |2.4154293877236617    |0.023839075335038727  |-4.9250833261075915   |0.04177791468666881   |11.196132501258028    |0.045469957997597475  |14.664991             |15.265096             |13.934946             |1.3301497             |0.204837790896        |0.999999985723        |probable-member       |6.345                 |0.791                 |4866                  |bright                |
NGC2516               |5289980587054167552   |120.69243898515285    |-61.28811587831706    |2.0047092723184594    |0.5584512253851274    |-4.794658931328192    |1.1151432097711331    |14.525504165476892    |1.8074789132426934    |20.213123             |20.399591             |18.843428             |1.5561638             |1.11658065106         |0.854271200521        |possible-member       |11.917                |0.197                 |2943                  |faint                 |
NGC2516               |5290001855735725696   |120.64089745027513    |-61.0068075383396     |2.4050317815478044    |0.029875106409154466  |-4.669534177087247    |0.059323910663404464  |11.34118327346262     |0.06285167810644364   |15.512963             |16.265257             |14.659914             |1.6053429             |0.219478128711        |0.999999981976        |probable-member       |7.144                 |0.7                   |4408                  |bright                |
NGC2516               |5290001787016179328   |120.59691587093941    |-61.001523828801105   |2.4632724145011085    |0.02532854122812915   |-5.084526552659471    |0.049908376708580476  |11.553319412313003    |0.05033932029627598   |12.318446             |12.62727              |11.849834             |0.7774353             |0.68713984583         |0.999999988933        |probable-member       |3.949                 |1.221                 |6375                  |bright                |
NGC2516               |5289988416778566272   |120.22055865692496    |-61.30822079145391    |2.426659147193857     |0.020182992140462926  |-5.254464126089187    |0.03933809579188037   |11.556363924399985    |0.039702452990854634  |14.966037             |15.627313             |14.18633              |1.4409828             |0.694658489521        |0.999999981769        |probable-member       |6.712                 |0.745                 |4660                  |bright                |
NGC2516               |5290000515701626112   |120.7351034926362     |-60.979079428070065   |2.5836097280694195    |0.18214390685633042   |-3.9051706828189543   |0.35362827017539555   |10.015983014844185    |0.3859500171331553    |18.723331             |20.156977             |17.470406             |2.6865711             |1.3728829186          |0.99999609072         |probable-member       |10.47                 |0.347                 |3228                  |faint                 |
NGC2516               |5290020199538566912   |121.36024373207901    |-60.799589005435585   |2.411804662473189     |0.3713570433311686    |-5.084393755715875    |0.759578233313444     |9.442033519621516     |0.6751523361507664    |19.586336             |21.33958              |18.225332             |3.1142483             |1.22726187055         |0.993361385381        |probable-member       |11.345                |0.247                 |3056                  |faint                 |
NGC2516               |5289994017416041216   |120.17847353229367    |-61.17040118026078    |2.3673542007243666    |0.47165790022424786   |-4.530859798248444    |0.8851840426690778    |10.846856851935541    |0.8878466349238965    |20.013317             |20.692966             |18.608404             |2.0845623             |0.22285084927         |0.996694153365        |probable-member       |11.739                |0.212                 |2978                  |faint                 |
NGC2516               |5290002989607023488   |120.57159918960267    |-60.958043560005706   |2.4155232910088356    |0.025190579344632123  |-4.553059545367247    |0.046780209394860224  |10.827998485552806    |0.047933619065409584  |15.092421             |15.751058             |14.311776             |1.4392815             |0.445927882821        |0.999999977747        |probable-member       |6.708                 |0.745                 |4663                  |bright                |
NGC2516               |5289978181873698176   |120.49824343859056    |-61.297329174924506   |3.8252992119419904    |0.6877388077760351    |-1.577829043747533    |1.3163849601010373    |9.459773715668046     |1.8932210739866808    |20.600311             |21.200932             |19.065998             |2.1349335             |1.79417520267         |0.992387934867        |probable-member       |12.328                |0.168                 |2861                  |faint                 |
NGC2516               |5289975364377712256   |120.39712909193072    |-61.40161569856707    |2.6191558074221657    |0.021150700754394958  |-3.3111934379384564   |0.04330838310671131   |10.259653882452174    |0.045220385596808944  |14.013849             |14.527497             |13.333348             |1.194149              |2.44434133019         |0.999994108282        |probable-member       |5.843                 |0.862                 |5170                  |bright                |
NGC2516               |5289991169853356544   |120.49968381527131    |-61.16045893206816    |2.8126464228730548    |0.4955749539040029    |-5.806246021056196    |1.1896925295830834    |12.330265174029936    |1.3860229595847593    |20.146387             |21.400421             |18.832918             |2.567503              |0.798890418425        |0.999163720751        |probable-member       |11.889                |0.199                 |2948                  |faint                 |
NGC2516               |5290024735023959808   |120.94816864227882    |-60.86391349174477    |2.709510122760315     |0.3208639803335356    |-5.099762369105869    |0.6479008951257502    |11.452086558197324    |0.6498043499026732    |19.230267             |20.844528             |17.956785             |2.887743              |0.606386725674        |0.999990288032        |probable-member       |10.983                |0.286                 |3128                  |faint                 |
NGC2516               |5290615795542467712   |119.02292128507725    |-61.591270287969756   |2.4068656790534964    |0.09894505300757288   |-4.318127540490951    |0.22172286653815176   |11.295166696441012    |0.22102673444557236   |17.763298             |19.130936             |16.596281             |2.5346546             |0.387780789018        |0.999999893155        |probable-member       |9.657                 |0.441                 |3410                  |intermediate          |
NGC2516               |5290669328014408192   |119.74250732289089    |-60.94239017674632    |2.450785373759489     |0.03602217980417599   |-4.752720703617708    |0.07789403175903992   |11.844504205184215    |0.06764024924876652   |16.017649             |16.911703             |15.082246             |1.8294573             |0.829638448869        |0.999999979474        |probable-member       |7.74                  |0.642                 |4103                  |bright                |
NGC2516               |5290669534172838528   |119.7312581599858     |-60.93315783860372    |2.3357603550367685    |0.050705792829313305  |-5.3722526317612695   |0.10603379395012034   |11.07143723892656     |0.1003512154404392    |16.551819             |17.584084             |15.533004             |2.0510798             |0.85812525586         |0.999999807151        |probable-member       |8.362                 |0.568                 |3828                  |bright                |
NGC2516               |5290638915346313088   |119.20830803096997    |-61.53879963672367    |2.604967417768966     |0.08381820427168574   |-4.789330500595465    |0.17805547171205838   |10.944040403844596    |0.1596006787632687    |17.342304             |18.62393              |16.227053             |2.3968773             |1.05941594002         |0.99999998558         |probable-member       |9.293                 |0.479                 |3507                  |bright                |
NGC2516               |5290669602892315520   |119.71212100061516    |-60.9184860570975     |2.454642885482744     |0.026473943532534554  |-4.6716976643930614   |0.059645823411219816  |11.210817372376233    |0.04843581924418445   |11.135226             |11.354602             |10.808802             |0.5458002             |0.314899428768        |0.999999990972        |probable-member       |2.866                 |1.518                 |7310                  |bright                |
NGC2516               |5290657336465950976   |119.09445713158354    |-61.28387852098899    |2.284380772600523     |0.029864765327958558  |-4.7764118282023995   |0.05567382557667149   |11.043094250485435    |0.05388441654598664   |9.331811              |9.38668               |9.25799               |0.12868977            |1.08403736679         |0.999999352772        |probable-member       |1.364                 |2.247                 |9983                  |bright                |
NGC2516               |5290663555578333568   |119.17009227458902    |-61.10735079041361    |2.4405516191344354    |0.046817998567989044  |-4.378262578689944    |0.09651982110188696   |11.774347877809697    |0.0844160050003855    |16.398298             |17.37516              |15.398447             |1.9767132             |0.789906960541        |0.999999971533        |probable-member       |8.161                 |0.597                 |3912                  |bright                |
NGC2516               |5290673897859442304   |119.59272824743998    |-60.856155075718064   |2.399346209164383     |0.057630735416954744  |-5.229491703805306    |0.12995133433546097   |11.260807277579998    |0.10115626321113508   |7.947094              |7.985517              |7.892081              |0.09343624            |0.512003341633        |0.999999959709        |probable-member       |                      |                      |                      |outside limits        |
NGC2516               |5290646440127895936   |119.4705703881338     |-61.259937458122366   |2.203839610201928     |0.18901834256125913   |-4.672476722067983    |0.3914563006055509    |11.523576082477039    |0.37863757088629313   |18.850698             |20.303738             |17.566198             |2.7375393             |0.696528144466        |0.999971039595        |probable-member       |10.599                |0.331                 |3203                  |faint                 |
NGC2516               |5290665170485954944   |119.19664739662048    |-61.023152920772      |2.5260944164448156    |0.09278165686671369   |-4.667117996239625    |0.18244350005477952   |10.550286357327138    |0.18600643458174324   |17.665403             |19.020319             |16.507658             |2.512661              |0.895145663298        |0.999999953603        |probable-member       |9.606                 |0.446                 |3422                  |intermediate          |
NGC2516               |5290641599705993728   |119.52248130993364    |-61.41649665848627    |2.4303425712753084    |0.016992247842789222  |-4.498527605134164    |0.03511986602542889   |11.002793706672103    |0.03466201862384443   |14.607217             |15.205369             |13.876956             |1.328413              |0.319259581507        |0.999999986654        |probable-member       |6.339                 |0.792                 |4869                  |bright                |
NGC2516               |5290646032112048128   |119.445670340844      |-61.31531431415457    |2.4403797224971475    |0.057651291712069966  |-3.7731020291765747   |0.11862923419848584   |10.851400531018019    |0.10453770092083436   |15.637984             |16.452002             |14.735803             |1.7161989             |0.991462734819        |0.999999908496        |probable-member       |7.436                 |0.672                 |4256                  |bright                |
NGC2516               |5290655442379509248   |119.69634844075344    |-61.108048623984715   |2.208659245652052     |0.37693342558266957   |-3.4734188216423805   |0.724243038962839     |11.975641269193224    |0.594850478862191     |19.612888             |21.0189               |18.252058             |2.766842              |1.02313339054         |0.994475540227        |probable-member       |11.362                |0.245                 |3052                  |faint                 |
NGC2516               |5290643077174550144   |119.46558543026399    |-61.31155745831451    |2.426985910294667     |0.019865961649957752  |-4.215726797907898    |0.040685809162776275  |11.314564049086233    |0.03602448972672765   |14.83624              |15.460333             |14.083285             |1.3770475             |0.519732974633        |0.999999982884        |probable-member       |6.506                 |0.77                  |4773                  |bright                |
NGC2516               |5290646135191266432   |119.47547946692809    |-61.302653817786116   |2.3395302673580938    |0.15771957477675522   |-4.761740014814719    |0.33420620203464424   |10.84200858325833     |0.37535083937164493   |18.560322             |20.009226             |17.272434             |2.7367916             |0.413715511646        |0.999998038918        |probable-member       |10.309                |0.366                 |3262                  |faint                 |
NGC2516               |5290682380415953024   |118.2382955197072     |-61.25353757387473    |1.9350270483621441    |0.4508945585173352    |-5.093711993380817    |0.8970640157428393    |9.804843501369131     |0.9905132265965491    |19.813053             |21.041456             |18.460669             |2.5807877             |0.965492456124        |0.893726746898        |possible-member       |11.556                |0.228                 |3014                  |faint                 |
NGC2516               |5290690214436590464   |118.73477693332286    |-61.08657559818721    |2.4928116413587196    |0.07668206458987885   |-4.504838293862308    |0.16955552538461793   |11.522629835152683    |0.16064623428267724   |17.459188             |18.813705             |16.310692             |2.5030136             |0.616547743428        |0.999999980526        |probable-member       |9.616                 |0.445                 |3420                  |bright                |
NGC2516               |5290615177067178112   |119.06557850766146    |-61.58448235519142    |2.0791772029935767    |0.22012934639461537   |-4.723974200310449    |0.5027024599012573    |11.439093747678395    |0.47872236691923065   |18.999147             |20.602453             |17.703358             |2.8990955             |0.877945963715        |0.999609607531        |probable-member       |10.752                |0.313                 |3174                  |faint                 |
NGC2516               |5290658779574979328   |119.2942321044095     |-61.24932812452529    |2.4898393600115494    |0.2917268993781532    |-3.92664152749796     |0.5958403339787822    |11.371512019497564    |0.5534547226337394    |19.38953              |20.628567             |18.107763             |2.5208035             |0.580560054749        |0.999966343514        |probable-member       |11.131                |0.27                  |3098                  |faint                 |
NGC2516               |5290647200343154944   |119.39018897631308    |-61.25503987948592    |2.3517154928121857    |0.043695490453282     |-4.859811206825596    |0.08949923208101444   |11.655390223280378    |0.08130074954137605   |16.405432             |17.601818             |15.311076             |2.290742              |0.751598932927        |0.999999908585        |probable-member       |8.978                 |0.511                 |3599                  |bright                |
NGC2516               |5290671007341116032   |119.25840110605176    |-61.022015204381375   |2.8751987219739137    |0.2789633749630272    |-4.6466647985627665   |0.5498058511243721    |11.177251829269448    |0.5567679477530322    |19.320122             |20.794153             |17.944584             |2.8495693             |0.924890340792        |0.999999333669        |probable-member       |11.072                |0.276                 |3110                  |faint                 |
NGC2516               |5290670393166282496   |119.46720334546734    |-61.00875458832613    |2.43830299845756      |0.013838190924356316  |-4.501206064243801    |0.027576449837918345  |11.566635208676448    |0.02593682337594472   |14.094271             |14.605609             |13.436098             |1.1695108             |0.539665560712        |0.999999987674        |probable-member       |5.742                 |0.877                 |5235                  |bright                |
NGC2516               |5290663796096506240   |119.27356727328024    |-61.09087118396799    |1.9667100080363864    |0.370068959865833     |-5.035522857005212    |0.6848299195634306    |10.205568058232735    |0.6677324781253146    |19.682003             |20.896784             |18.37996              |2.5168247             |0.992312265761        |0.97332340516         |probable-member       |11.423                |0.24                  |3040                  |faint                 |
NGC2516               |5290664070974413696   |119.25087619859193    |-61.06576837943255    |2.3904604608427125    |0.015586860703374488  |-4.3471523296443      |0.029395787847372637  |11.035020697441093    |0.028034557897123055  |13.795029             |14.275089             |13.165611             |1.109478              |0.459377267608        |0.9999999709          |probable-member       |5.491                 |0.918                 |5394                  |bright                |
NGC2516               |5290684338920999552   |118.42821549223375    |-61.26936823546727    |2.447566493795414     |0.28651279886071634   |-3.6379515739862067   |0.5831001181531418    |12.450446131815458    |0.6661469087732045    |19.34055              |20.730318             |18.002302             |2.728016              |1.1659490861          |0.999773753125        |probable-member       |11.089                |0.274                 |3107                  |faint                 |
NGC2516               |5290632288213328768   |118.87487013002892    |-61.44558949992744    |2.8215454237604845    |0.9726173016533831    |-2.6582190259645477   |2.013957805159598     |12.716242444335688    |3.1079233858358557    |20.79799              |21.24309              |19.410048             |1.8330421             |0.676276467766        |0.587216041973        |possible-member       |12.514                |0.157                 |2825                  |faint                 |
NGC2516               |5290646410069174400   |119.45002645205881    |-61.27612430327762    |2.4093839381036815    |0.013852954080116104  |-5.08465969035607     |0.028682487423892507  |11.570937443054978    |0.02489120787162149   |13.619254             |14.083213             |13.003898             |1.0793152             |0.592748181568        |0.999999980847        |probable-member       |5.362                 |0.94                  |5477                  |bright                |
NGC2516               |5290674000938662528   |119.62416198743595    |-60.81675174834771    |2.3589410975622793    |0.05019784469578371   |-5.852109042516563    |0.10736332500450849   |12.269329373223014    |0.08591363396406008   |15.493135             |16.407978             |14.520952             |1.8870258             |1.73063524064         |0.999997980401        |probable-member       |7.902                 |0.626                 |4027                  |bright                |
NGC2516               |5290655030062660992   |119.86982131714483    |-61.08994916868346    |2.777441754866183     |0.24816491029114268   |-4.749232664716298    |0.48658087534286465   |11.174245350758532    |0.3912005073202895    |18.997389             |20.371447             |17.707859             |2.6635876             |0.811594319602        |0.99999960863         |probable-member       |10.743                |0.314                 |3175                  |faint                 |
NGC2516               |5290693959647778688   |118.122156568772      |-61.25953121263209    |2.525614653696412     |0.2586810660820227    |-5.399058887143752    |0.5562764534741136    |11.331789290994319    |0.5418052921076002    |19.02875              |20.777037             |17.732656             |3.0443802             |0.552895278167        |0.999994149785        |probable-member       |10.786                |0.309                 |3167                  |faint                 |
NGC2516               |5290671011641479296   |119.25532068786919    |-61.019414182098814   |2.578338971891008     |0.10362350021346864   |-3.4378127023837064   |0.19947685526421094   |11.766926128712262    |0.20498502966862348   |17.754824             |19.13401              |16.577168             |2.5568428             |1.54673792646         |0.999999785606        |probable-member       |9.707                 |0.435                 |3398                  |intermediate          |
NGC2516               |5290663693017289216   |119.24935723620376    |-61.108903952659716   |2.4775450421039036    |0.04980360050771043   |-4.70198156240194     |0.09648105263793809   |11.639979380450193    |0.09533208836494604   |16.637054             |17.67261              |15.600907             |2.071702              |0.688109069043        |0.99999998624         |probable-member       |8.41                  |0.563                 |3806                  |bright                |
NGC2516               |5290663654356990592   |119.23330230380215    |-61.116330805345235   |2.935041375738986     |0.3254522691280315    |-3.751741204226118    |0.6269937237947946    |10.527334793317593    |0.6231129824265086    |19.475689             |20.905493             |18.099144             |2.8063488             |1.20679956355         |0.999993905044        |probable-member       |11.226                |0.259                 |3079                  |faint                 |
NGC2516               |5290646203908181376   |119.46027645454186    |-61.29027846999952    |2.4543508659330913    |1.096517449734589     |-3.720980804727541    |2.058845121209917     |13.361730649236153    |3.6692373478921883    |20.841291             |21.365988             |19.424078             |1.9419098             |0.433862843368        |0.656929113585        |possible-member       |12.561                |0.154                 |2816                  |faint                 |
NGC2516               |5290672695264349184   |119.63355793851568    |-60.89751757752762    |2.354925746972806     |0.04118491673244248   |-4.855678537056708    |0.07797875265014466   |11.639275928849676    |0.06787484888982606   |10.465054             |10.589206             |10.262296             |0.32691002            |0.728559169843        |0.999999921007        |probable-member       |2.224                 |1.756                 |8353                  |bright                |
NGC2516               |5290692207301043456   |118.00616630978892    |-61.30274796883661    |3.0449770074416267    |0.30336737860448587   |-3.5707751779865013   |0.6546454514526857    |11.576348610040606    |0.5985485929187117    |19.258835             |20.7529               |17.900057             |2.8528423             |1.41973487841         |0.999998754954        |probable-member       |11.011                |0.283                 |3122                  |faint                 |
NGC2516               |5290665303624369024   |119.42711143753344    |-61.16236298956248    |2.6204389503042247    |0.24533645536826848   |-4.1764847100014935   |0.4827691102392962    |10.31027022476449     |0.41731492871814907   |19.153088             |20.663357             |17.845066             |2.8182907             |0.998201687132        |0.99999520901         |probable-member       |10.904                |0.295                 |3143                  |faint                 |
NGC2516               |5290647161682409984   |119.37045298859049    |-61.25608409026221    |2.2391625645320734    |0.3043391341014753    |-4.111803517212461    |0.5952297661953289    |11.783258200801267    |0.5402951247920137    |19.42442              |20.771198             |18.110197             |2.6610012             |0.716116056086        |0.999564978115        |probable-member       |11.17                 |0.265                 |3090                  |faint                 |
NGC2516               |5290670766822941568   |119.32591724171887    |-61.02523889385461    |2.4618606144764055    |0.3742530695300332    |-4.040699598696933    |0.8044749252231705    |11.661341959290052    |0.9266510033242111    |19.747328             |21.08187              |18.426203             |2.6556664             |0.477467293656        |0.999519159382        |probable-member       |11.493                |0.234                 |3027                  |faint                 |
NGC2516               |5290654549026264576   |119.71827305322181    |-61.147302657261775   |1.7438939634754085    |0.4372552805561337    |-4.455488679184861    |0.8951734900850268    |11.24763054147607     |0.9042004645410703    |19.894516             |20.934608             |18.52311              |2.411499              |0.891045180294        |0.881669001338        |possible-member       |11.632                |0.221                 |2999                  |faint                 |
NGC2516               |5290646719306810624   |119.35115278205065    |-61.29430391849184    |2.776748316609672     |0.35029333373560767   |-5.104123676636742    |0.6869521110905755    |12.602839683181916    |0.8275468113139227    |19.781061             |20.836885             |18.430853             |2.4060326             |1.06592272279         |0.999968835081        |probable-member       |11.519                |0.231                 |3022                  |faint                 |
NGC2516               |5290685958127645440   |118.75987955293068    |-61.17709742548357    |2.425803360781799     |0.10890214417376066   |-4.2731934625241745   |0.22036820847067518   |11.047018633715412    |0.2120635094852402    |17.203615             |18.516106             |16.04209              |2.4740162             |0.431505839337        |0.999999876396        |probable-member       |9.528                 |0.455                 |3443                  |bright                |
NGC2516               |5290688427729983488   |118.33093909872841    |-61.210866197104075   |2.1677934054130006    |0.21107359673453885   |-3.8804129085565666   |0.4329865367579952    |11.176490707753608    |0.5204598955430233    |18.701296             |20.428425             |17.373323             |3.0551014             |0.925770694654        |0.999780789963        |probable-member       |10.459                |0.349                 |3231                  |faint                 |
NGC2516               |5290673996640738304   |119.60830025317856    |-60.81917867704406    |2.4661978902306156    |0.425493855157474     |-4.000005780951956    |0.983595600457511     |11.583538797635168    |0.7546746252264199    |19.84113              |20.227545             |18.413662             |1.8138828             |0.44931264328         |0.99902484064         |probable-member       |11.556                |0.228                 |3014                  |faint                 |
NGC2516               |5290663727377028736   |119.2868734591382     |-61.112782510879036   |2.3821209704018176    |0.019105926544117066  |-5.243489023069553    |0.03696002900411793   |11.286381359144942    |0.03629809974776343   |14.761478             |15.38047              |14.011452             |1.3690186             |0.606860223648        |0.9999999664          |probable-member       |6.478                 |0.773                 |4789                  |bright                |
NGC2516               |5290646440127902464   |119.48064977009463    |-61.25335507247628    |2.591148519554882     |0.19278022804953157   |-4.5573332850371315   |0.37556014826848855   |10.789890315692103    |0.3526736025750904    |18.715343             |20.130724             |17.440754             |2.68997               |0.634071108327        |0.999999644121        |probable-member       |10.462                |0.348                 |3230                  |faint                 |
NGC2516               |5290669774690987776   |119.39494096536909    |-61.058468413658915   |2.341870213870589     |0.03459803658244086   |-5.289983042674591    |0.06720450481317954   |11.549976765319666    |0.06165928523427745   |8.735401              |8.804134              |8.63061               |0.1735239             |0.921454882426        |0.99999986572         |probable-member       |1.633                 |2.071                 |9452                  |bright                |
NGC2516               |5290620361087731840   |118.93158607384805    |-61.46953347926531    |2.506235991276888     |0.17415460151912343   |-3.574556270238502    |0.37886289637756865   |10.940416895725727    |0.5009540184753599    |18.43846              |19.89704              |17.204695             |2.6923447             |0.997528926304        |0.999998278373        |probable-member       |10.185                |0.381                 |3288                  |intermediate          |
NGC2516               |5290662932804245632   |119.03193155131076    |-61.11955362899659    |2.631879390355089     |0.42240271798733714   |-4.129602600563563    |0.8927896296253401    |12.25907991027399     |0.8338594454231054    |19.820406             |20.801344             |18.46586              |2.3354836             |0.776186904033        |0.999630637678        |probable-member       |11.555                |0.228                 |3014                  |faint                 |
NGC2516               |5290654858263942656   |119.80347650374402    |-61.115174989652594   |2.544410965479867     |0.156548896924251     |-4.215613611558584    |0.3147475175154104    |10.489919541002768    |0.2981987215730225    |18.281458             |19.797205             |17.055952             |2.741253              |0.929379776328        |0.999999642325        |probable-member       |10.095                |0.391                 |3307                  |intermediate          |
NGC2516               |5290669774690987136   |119.38399955793093    |-61.057899101265754   |2.3482157470261122    |0.2116557838170454    |-4.887871386910623    |0.4154097571369275    |12.033894997695256    |0.3646397085237615    |18.626167             |19.8644               |17.29889              |2.5655117             |0.845224010542        |0.999988039752        |probable-member       |10.369                |0.359                 |3249                  |faint                 |
NGC2516               |5290646989883717248   |119.32340497589578    |-61.25855069912971    |2.0172273639108096    |0.3346478975839178    |-4.691456598328558    |0.6804552996983027    |10.531355999139926    |0.6050071844192966    |19.51213              |20.895744             |18.163519             |2.7322254             |0.831600380658        |0.99221154711         |probable-member       |11.26                 |0.255                 |3073                  |faint                 |
NGC2516               |5290669877770204032   |119.40201630577626    |-61.035632252810665   |2.4856516993352873    |0.016972570612378793  |-4.645566672097645    |0.0352717361368381    |11.626119750060575    |0.029978871070914702  |14.537346             |15.247561             |13.721737             |1.5258245             |0.797614143401        |0.999999990473        |probable-member       |6.936                 |0.722                 |4529                  |bright                |
NGC2516               |5290668018050213120   |119.75321473805863    |-61.02030389410499    |2.960128422265528     |0.31999913965368176   |-4.862306586637211    |0.6269551736010507    |10.92550580416321     |0.5293870899572032    |19.24081              |20.449356             |17.95402              |2.4953365             |0.986626562502        |0.999998359568        |probable-member       |10.981                |0.287                 |3128                  |faint                 |
NGC2516               |5290666544871766528   |119.42726245485343    |-61.098495703041976   |1.635211403492902     |0.4642901451320326    |-4.20220333380842     |0.8955541449669717    |11.213714530902202    |0.7806477214636768    |19.973751             |21.011486             |18.58047              |2.431017              |1.00187991549         |0.735931400345        |possible-member       |11.712                |0.214                 |2984                  |faint                 |
NGC2516               |5290667232070350080   |119.44897212566612    |-61.05137526318328    |2.4654900450286856    |0.028350875398860494  |-4.713454522112858    |0.056545290425948504  |11.208776944790355    |0.05142965313471771   |15.698375             |16.501448             |14.804387             |1.6970606             |0.396369949263        |0.999999991563        |probable-member       |7.386                 |0.677                 |4282                  |bright                |
NGC2516               |5290663345119315712   |119.15572269419692    |-61.144630896363275   |1.8879710482232661    |0.523642047043551     |-6.0474597220019195   |1.021869703023779     |10.045494754164487    |1.0052452140242278    |20.095308             |20.423895             |18.60953              |1.8143654             |1.05015531356         |0.833879448349        |possible-member       |11.81                 |0.206                 |2964                  |faint                 |
NGC2516               |5290695093519952768   |118.11379792655808    |-61.19286935696894    |3.3419188882682964    |0.9559649216740767    |-3.832121898228194    |2.3393006780774708    |7.521775105609729     |2.4882791600882803    |20.441992             |21.352663             |18.997269             |2.3553944             |1.0242828592          |0.504609514746        |possible-member       |12.178                |0.178                 |2890                  |faint                 |
NGC2516               |5290666854113227136   |119.42030238176967    |-61.058433436947944   |2.4048820125687045    |0.018838495297125453  |-4.630412169620419    |0.03706059233869606   |11.030414713159118    |0.036976579535890126  |12.849017             |13.234225             |12.303566             |0.9306593             |0.221044392548        |0.999999981923        |probable-member       |4.706                 |1.059                 |5893                  |bright                |
NGC2516               |5290670496245496576   |119.43960843954746    |-61.0063572257547     |2.43271612577223      |0.015584688828817703  |-4.393142567067832    |0.03168854128972855   |11.846394832692004    |0.02943625684176532   |14.420717             |14.986357             |13.718938             |1.2674189             |0.865304881473        |0.999999975504        |probable-member       |6.119                 |0.822                 |5000                  |bright                |
NGC2516               |5290685167853658624   |118.68875030185741    |-61.24832089883232    |2.9217580204787135    |0.3853684546529855    |-3.7654782220784053   |0.7439451040318324    |12.052327874894342    |0.8025550068386911    |19.75655              |21.053059             |18.31804              |2.7350178             |1.08566367039         |0.999959775491        |probable-member       |11.505                |0.233                 |3024                  |faint                 |
NGC2516               |5290659157531974016   |119.27455287050907    |-61.20039758214319    |2.6898996441693153    |0.298540938236783     |-3.6923845258830674   |0.6083296200039326    |11.89725589981691     |0.5834531797744174    |19.569263             |21.147408             |18.253012             |2.8943958             |1.02464417643         |0.999987883946        |probable-member       |11.322                |0.249                 |3060                  |faint                 |
NGC2516               |5290673932214660352   |119.61474795781953    |-60.83621638774623    |2.075271230960252     |0.6487388643237969    |-4.653785667540062    |1.283467453413474     |10.689350078266612    |0.9524857783104872    |19.980911             |20.218122             |18.506588             |1.7115345             |0.402779429374        |0.905752135471        |probable-member       |11.692                |0.216                 |2988                  |faint                 |
NGC2516               |5290659329330803968   |119.37792895617905    |-61.20399610163839    |2.0175394785953715    |0.2591074844800323    |-4.6663890435762845   |0.5066127282658901    |12.053338132131515    |0.45987205682198695   |19.26545              |20.82131              |17.88091              |2.9403992             |1.14821134816         |0.997953579398        |probable-member       |11.02                 |0.282                 |3120                  |faint                 |
NGC2516               |5290672179872595840   |119.49712497494863    |-60.94813652016119    |2.441314707052798     |0.03129000061879814   |-4.7614466595722265   |0.06718469574216407   |10.988005822720787    |0.06372654732767548   |12.46691              |12.835616             |11.924451             |0.91116524            |0.301380771667        |0.999999987428        |probable-member       |4.617                 |1.076                 |5950                  |bright                |
NGC2516               |5290684132762537600   |118.45351011133471    |-61.28389052520154    |1.9559663060323058    |0.26029324402394927   |-3.7082197936772494   |0.5272383069183039    |10.838277443150478    |0.6207052550945616    |19.286362             |20.695787             |17.896175             |2.799612              |1.2591672085          |0.985529309322        |probable-member       |11.037                |0.28                  |3117                  |faint                 |
NGC2516               |5290685923767904896   |118.72370381005034    |-61.18967090374475    |1.7761105449532342    |0.4451652957162606    |-5.6403320746540775   |0.8870301948782751    |10.498142737760878    |0.8708574495066206    |19.974031             |21.041203             |18.584507             |2.4566956             |1.04045271121         |0.869388993491        |possible-member       |11.713                |0.214                 |2983                  |faint                 |
NGC2516               |5290612359565347072   |118.63818693394069    |-61.595531752393605   |2.127007264882001     |0.6384168030933458    |-6.445472703706886    |1.3825199148800136    |13.976867857134184    |2.140164482791486     |20.45788              |21.099926             |19.07445              |2.0254765             |1.02510914342         |0.899072895099        |possible-member       |12.181                |0.178                 |2889                  |faint                 |
NGC2516               |5290661116036894592   |118.91941633674804    |-61.255628560393966   |2.3578723025617747    |0.039943888037842476  |-3.8004397210013887   |0.08429024797164221   |10.523882300810186    |0.07918116454938312   |14.965586             |15.644941             |14.150194             |1.4947472             |1.2555600121          |0.999999360988        |probable-member       |6.854                 |0.73                  |4576                  |bright                |
NGC2516               |5290685919469105664   |118.71302390969078    |-61.18603355066867    |3.3772121997210887    |0.46284198573746055   |-3.526943143481131    |0.9001950602074446    |11.801195943785965    |1.0506426492270633    |20.091381             |20.852406             |18.704514             |2.147892              |1.38178868859         |0.999958938588        |probable-member       |11.82                 |0.205                 |2963                  |faint                 |
NGC2516               |5290671527037564800   |119.45142229315277    |-60.94656298513218    |2.1132843632553118    |0.5451424482335891    |-4.570625993728041    |1.2099575337030557    |10.267410832757841    |0.9880558122705091    |20.1025               |20.52288              |18.616537             |1.9063435             |0.578553965111        |0.930063218481        |probable-member       |11.821                |0.205                 |2962                  |faint                 |
NGC2516               |5290665479723837184   |119.47891777238179    |-61.12914914991314    |2.3785048015496044    |0.041546702065136304  |-5.16329802044286     |0.08517440726344483   |11.218822550883074    |0.07521998566341957   |15.997628             |17.096783             |14.959169             |2.1376133             |0.521193495609        |0.999999957059        |probable-member       |8.554                 |0.552                 |3739                  |bright                |
NGC2516               |5290683656025166464   |118.52584435603579    |-61.29138730492645    |1.991557185639467     |0.29995934583442335   |-4.492578356945299    |0.5725316864463262    |12.000133734385845    |0.6030402576347081    |19.235415             |20.238884             |17.861555             |2.3773289             |1.02025057108         |0.992480097496        |probable-member       |10.972                |0.288                 |3130                  |faint                 |
NGC2516               |5290655687198404864   |119.62997956802782    |-61.08969061592808    |2.4652637482422928    |0.06032916823415625   |-4.695146958604306    |0.12255809954780116   |11.236194643186431    |0.10766447681122257   |16.89682              |17.976177             |15.848996             |2.127181              |0.32180843827         |0.999999986034        |probable-member       |8.531                 |0.553                 |3750                  |bright                |
NGC2516               |5290669804750242176   |119.40382845808901    |-61.04360087615738    |1.5671192245801435    |0.49642297471477853   |-5.482703735159491    |1.0196704336718763    |11.493198849361463    |0.9308922651180906    |20.026031             |20.92562              |18.610195             |2.315424              |1.06365675703         |0.737845406048        |possible-member       |11.76                 |0.21                  |2974                  |faint                 |
NGC2516               |5290673794780227072   |119.59290269696729    |-60.8576717409619     |2.3805379549283243    |0.04645290167287885   |-3.7146762166402665   |0.10920224021740851   |10.650821120122684    |0.08230851718451622   |7.100793              |7.1221194             |7.102915              |0.019204617           |1.17366673168         |0.99999963315         |probable-member       |                      |                      |                      |outside limits        |
NGC2516               |5290654755184740224   |119.76273154164564    |-61.10674636649481    |2.405899837281792     |0.07562868049593992   |-4.198469083574375    |0.1502551360172835    |11.688626241050343    |0.14439852110414947   |17.084257             |18.22215              |15.995268             |2.226883              |0.763425463841        |0.999999908146        |probable-member       |8.8                   |0.528                 |3656                  |bright                |
NGC2516               |5290672557829815296   |119.70016408744311    |-60.90393285539067    |2.421301992404713     |0.017998499202230726  |-4.430540104765057    |0.04041142587271963   |11.84393748954996     |0.03676607450319361   |13.908765             |14.409215             |13.261687             |1.1475277             |0.839067806732        |0.999999972147        |probable-member       |5.651                 |0.891                 |5292                  |bright                |
NGC2516               |5290683896543337600   |118.59810181860003    |-61.243938699076296   |2.351418368837007     |0.07511170597976895   |-4.181862108310609    |0.15467729513044862   |11.1297320542232      |0.14592236925886792   |17.357891             |18.625467             |16.22845              |2.3970165             |0.634416105257        |0.999999801844        |probable-member       |9.293                 |0.479                 |3507                  |bright                |
NGC2516               |5290654549026267520   |119.7242213170923     |-61.14487459518805    |3.379699542910687     |0.4707945777435198    |-3.466870353962886    |0.9016068845205264    |11.654729376449325    |0.9316354585422849    |19.96226              |21.071249             |18.59442              |2.4768295             |1.37231117625         |0.999967516179        |probable-member       |11.702                |0.215                 |2986                  |faint                 |
NGC2516               |5290643725709943936   |119.15835793523051    |-61.39995838000332    |2.33711913547887      |0.12507046524936466   |-5.0046356110429855   |0.26986331661882973   |11.255458306587913    |0.29716320872613733   |18.24512              |19.720585             |17.02357              |2.6970158             |0.422734451779        |0.999999365259        |probable-member       |10.045                |0.397                 |3317                  |intermediate          |
NGC2516               |5290662249908263296   |118.89359410695936    |-61.19798205361747    |2.4594762397355634    |0.03791187007809578   |-4.439752789969112    |0.07512700857265908   |11.664381555405946    |0.07499457062916935   |16.009436             |16.911814             |15.073346             |1.8384676             |0.710650369518        |0.999999984284        |probable-member       |7.765                 |0.64                  |4091                  |bright                |
NGC2516               |5290647818815333376   |119.68273772643228    |-61.33317987513361    |2.5413261796096687    |0.5557061225829176    |-3.3589379785063884   |1.0908433017601453    |10.465917692840616    |1.1227438962557235    |20.386665             |20.768658             |18.922155             |1.8465023             |0.72688567865         |0.983867260316        |probable-member       |12.103                |0.183                 |2905                  |faint                 |
NGC2516               |5290670182707367552   |119.42901373002279    |-61.04026357823382    |2.534801207526409     |0.1918717830650791    |-3.9999240111927694   |0.37480173412175866   |11.902868574747018    |0.31541911887204516   |18.636208             |20.162573             |17.290234             |2.8723392             |0.992070216544        |0.999998837451        |probable-member       |10.389                |0.357                 |3245                  |faint                 |
NGC2516               |5290669568532574720   |119.6839550610558     |-60.9335926862401     |2.4195666277453354    |0.02081007151945749   |-4.500981605816962    |0.04264180156063447   |10.788078244777882    |0.03661257866954354   |14.209918             |14.733823             |13.542711             |1.1911116             |0.510327721795        |0.999999977656        |probable-member       |5.83                  |0.864                 |5178                  |bright                |
NGC2516               |5290657130307526528   |119.19166900546641    |-61.28584733772638    |2.6281834047026287    |0.19831499210325945   |-4.363056054829191    |0.3833280614403421    |11.389016019740863    |0.4144625294187263    |18.52461              |19.955147             |17.270641             |2.6845055             |0.678982268199        |0.999999704243        |probable-member       |10.271                |0.371                 |3270                  |faint                 |
NGC2516               |5290689806418176768   |118.53923517870679    |-61.13202733746846    |2.413233761505191     |0.025556185855304423  |-3.9111066026749706   |0.05536891516199688   |10.693095075710897    |0.0515700778365454    |15.591388             |16.374931             |14.723775             |1.6511564             |0.97159828932         |0.999999920117        |probable-member       |7.265                 |0.688                 |4345                  |bright                |
NGC2516               |5290661253475851392   |118.96634354343598    |-61.22241062296897    |2.4832361524458095    |0.039177785969094936  |-4.611514434681197    |0.07868155530837903   |11.122983975650616    |0.07115486807405726   |16.072489             |16.973183             |15.129143             |1.8440399             |0.518139720415        |0.999999990734        |probable-member       |7.781                 |0.638                 |4084                  |bright                |
NGC2516               |5290667472588666368   |119.65320968765728    |-61.06517417568234    |2.4404325679118246    |0.09691637252803216   |-5.090155598975408    |0.19398003311298626   |10.837708254377292    |0.17213314596284413   |17.524239             |18.90637              |16.354544             |2.5518265             |0.529919443314        |0.999999925776        |probable-member       |9.75                  |0.43                  |3388                  |intermediate          |
NGC2516               |5290686503585195392   |118.59573594369773    |-61.18018519444916    |2.6503691497317354    |0.7327207416180977    |-3.143147200453512    |1.364428568806009     |11.647383373709825    |1.6850173352844764    |20.341078             |21.030394             |18.876764             |2.1536293             |0.655831513465        |0.890001759078        |possible-member       |12.069                |0.185                 |2912                  |faint                 |
NGC2516               |5290650601957393920   |119.9390981578136     |-61.18508125867473    |1.8939765550022862    |0.11663576832428067   |-4.567664356900752    |0.22255457184854466   |10.232285377890989    |0.20980046962821258   |17.715044             |19.00267              |16.517363             |2.4853077             |2.49125839464         |0.506142207446        |possible-member       |9.54                  |0.454                 |3439                  |intermediate          |
NGC2516               |5290652938419484928   |119.59293899891117    |-61.1854494158122     |2.521755432207138     |0.05013178692318433   |-4.326184766782976    |0.097928422980742     |11.247341182801081    |0.0895423929242067    |16.635876             |17.71106              |15.610175             |2.1008844             |0.830641459797        |0.999999988527        |probable-member       |8.474                 |0.558                 |3777                  |bright                |
NGC2516               |5290657778844099328   |119.05098285490327    |-61.265656852828876   |2.663840140926798     |0.13255439063882032   |-4.36159136428226     |0.26269092685327383   |12.493729171098241    |0.26371597231824656   |17.990852             |19.64282              |16.704554             |2.9382668             |1.71119368317         |0.99999972992         |probable-member       |10.312                |0.366                 |3261                  |intermediate          |
NGC2516               |5290667472588665600   |119.65382340795934    |-61.07613508250784    |2.3961305925125247    |0.01262156352077833   |-4.357116280503783    |0.025544733907344432  |11.888300672577493    |0.022420660297057096  |13.208983             |13.6104765            |12.650316             |0.96016026            |0.932603003667        |0.999999949882        |probable-member       |4.84                  |1.033                 |5808                  |bright                |
NGC2516               |5290669431093618816   |119.62688926881216    |-60.95525551414845    |2.4363503705025016    |0.0396222675411587    |-4.696289989150717    |0.08273703738473034   |10.77811257931321     |0.07433261243553245   |10.33771              |10.440612             |10.169978             |0.2706337             |0.495291342229        |0.999999978877        |probable-member       |2.048                 |1.838                 |8670                  |bright                |
NGC2516               |5290636750683194752   |118.75864578952697    |-61.34040561924156    |2.576757745644065     |0.5314906547492413    |-5.037395904227181    |0.9225679035730245    |10.88449204793795     |0.9924677461407463    |19.91192              |20.892405             |18.477453             |2.4149513             |0.286427807435        |0.996295526792        |probable-member       |11.65                 |0.22                  |2996                  |faint                 |
NGC2516               |5290667438228927104   |119.63024400191412    |-61.07602051286156    |2.3907041144763634    |0.137176735295606     |-3.6441409779604825   |0.28690216691529014   |11.04654555068814     |0.25081693690612816   |17.83177              |19.316654             |16.520994             |2.79566               |0.956333600301        |0.999998470128        |probable-member       |10.181                |0.381                 |3289                  |intermediate          |
NGC2516               |5290688152852637568   |118.46364279120117    |-61.170279530471014   |2.5413537216544277    |0.46662354251822885   |-3.111680506696115    |1.014887012515074     |11.621291126932567    |1.0888031563564629    |20.18412              |21.211323             |18.787981             |2.4233418             |0.831050723311        |0.994728956675        |probable-member       |11.922                |0.196                 |2942                  |faint                 |
NGC2516               |5290667296489348736   |119.49064930136484    |-61.03433127761202    |2.3921919716250777    |0.13432951167510696   |-4.3666498442271635   |0.27207593092925403   |11.34656169436241     |0.24438305342055128   |18.16244              |19.451149             |16.95994              |2.491209              |0.36997927586         |0.999999641925        |probable-member       |9.793                 |0.426                 |3377                  |intermediate          |
NGC2516               |5290656644971718784   |119.08303997476843    |-61.324799914244906   |2.2781975472803033    |0.23343442353710941   |-4.231574159848529    |0.4465756352999852    |10.300785489173869    |0.5156440234636436    |18.871075             |20.313704             |17.526812             |2.786892              |0.875013819307        |0.999889086098        |probable-member       |10.621                |0.329                 |3199                  |faint                 |
NGC2516               |5290688840046949504   |118.36197873238385    |-61.15770620771287    |1.7141517644197841    |0.31733667595257103   |-6.719838654720678    |0.6760979615521754    |10.594339292306065    |0.7298955879315254    |19.56885              |20.830101             |18.243507             |2.5865936             |1.83718830799         |0.513246878195        |possible-member       |11.312                |0.25                  |3062                  |faint                 |
NGC2516               |5290667094631481984   |119.50352024493893    |-61.053510852963605   |2.4235492261121965    |0.03594016336826063   |-4.6791774330751625   |0.06954031925147428   |11.181923954468981    |0.06845810815124857   |15.837791             |16.679998             |14.926801             |1.7531977             |0.0622548741614       |0.999999985339        |probable-member       |7.534                 |0.662                 |4205                  |bright                |
NGC2516               |5290667610027620480   |119.69266726534775    |-61.04751417595542    |2.487502239704899     |0.06036821130180122   |-4.063320672747834    |0.12998769181244638   |11.210500707350134    |0.11039988837984846   |16.901434             |18.026367             |15.850768             |2.175599              |0.773576419679        |0.999999977192        |probable-member       |8.657                 |0.542                 |3703                  |bright                |
NGC2516               |5290616791974803072   |119.08084728223137    |-61.4997249155534     |2.3855932117383416    |0.022358702019995586  |-4.6212950585561865   |0.043740473711524126  |10.8556585266866      |0.04441368775734388   |11.737924             |12.024978             |11.298307             |0.72667027            |0.474971724349        |0.999999965043        |probable-member       |3.676                 |1.287                 |6559                  |bright                |
NGC2516               |5290649120187479424   |119.56634164869719    |-61.26810936673756    |2.2891183121347196    |0.3326390046304797    |-4.545991681644402    |0.6084857313573878    |10.688096591864216    |0.5165355931833625    |19.578594             |21.04607              |18.194614             |2.8514557             |0.470252877852        |0.999546781909        |probable-member       |11.33                 |0.248                 |3059                  |faint                 |
NGC2516               |5290683415507079680   |118.58469154777453    |-61.31072647136354    |2.2752064313813847    |0.23072872398657096   |-5.183256246465305    |0.4447401518426749    |11.960825991117302    |0.47142454364104014   |18.791641             |20.2326               |17.500107             |2.7324924             |0.834091400979        |0.999938196621        |probable-member       |10.54                 |0.339                 |3215                  |faint                 |
NGC2516               |5290690798557190912   |118.50307594237854    |-61.107276554776135   |2.5473330666779734    |0.10053858306415556   |-3.96974495126572     |0.22049823067745838   |11.105270908902478    |0.2545698397141759    |17.975004             |19.379015             |16.777756             |2.6012592             |0.930727647959        |0.999999953113        |probable-member       |9.821                 |0.422                 |3370                  |intermediate          |
NGC2516               |5290661700152454400   |119.05822333504253    |-61.18635526409396    |2.5862277352253877    |0.03130981523696326   |-4.2548676006073896   |0.06386147275937833   |11.695674162804128    |0.060353578282414645  |15.687934             |16.501625             |14.8022175            |1.6994076             |1.55172963094         |0.999999968374        |probable-member       |7.392                 |0.676                 |4279                  |bright                |
NGC2516               |5290638713487476352   |118.81830472644648    |-61.22692449084091    |2.364264016014668     |0.056252292560816174  |-4.375858953972597    |0.11206967872942754   |11.108070129434159    |0.10688051557750748   |16.636978             |17.676506             |15.626458             |2.0500479             |0.488379723815        |0.9999999193          |probable-member       |8.36                  |0.568                 |3829                  |bright                |
NGC2516               |5290691833642642176   |117.92707407511074    |-61.32829226954036    |2.4249758505599477    |0.05093982486993384   |-4.115798003862166    |0.10186133834774566   |11.111982294587413    |0.10405825541987716   |16.42368              |17.427483             |15.4423895            |1.9850931             |0.584807183317        |0.999999965426        |probable-member       |8.196                 |0.589                 |3901                  |bright                |
NGC2516               |5290645860313348608   |119.3565485869501     |-61.32122149833599    |2.428393683297774     |0.01520001924671757   |-4.739304172957316    |0.03034056624732091   |11.322704779510063    |0.02631597059371771   |13.683712             |14.17024              |13.04866              |1.1215801             |0.198808339092        |0.999999989429        |probable-member       |5.542                 |0.909                 |5361                  |bright                |
NGC2516               |5290671733192109824   |119.44027707305257    |-60.93397822726487    |2.5796115609922086    |0.6335486816228044    |-4.111816995002724    |1.6631574279109527    |11.443154432549333    |1.0460078951791318    |20.107758             |19.835789             |18.488419             |1.3473701             |0.27979067907         |0.985288746431        |probable-member       |11.802                |0.206                 |2966                  |faint                 |
NGC2516               |5290616517096896512   |119.12273523599896    |-61.51257038983638    |2.343021231029182     |0.019170727287340348  |-3.5792048904157965   |0.04013423463229991   |11.285781447217012    |0.03655248053216086   |11.380159             |11.639351             |10.9876               |0.65175056            |1.27940415259         |0.999999491887        |probable-member       |3.29                  |1.389                 |6852                  |bright                |
NGC2516               |5290667747466515584   |119.61344671249914    |-61.045897304449085   |2.1631202732365864    |0.2025369695202971    |-3.9314849457602348   |0.4107394070759361    |12.192841026602437    |0.3652383101964735    |18.633043             |20.23325              |17.298609             |2.934641              |1.34235703201         |0.99960448021         |probable-member       |10.387                |0.357                 |3245                  |faint                 |
NGC2516               |5290638541688786688   |118.87026064914704    |-61.22630501139845    |2.4263580410163765    |0.08771192618261757   |-4.126591018031289    |0.17796205949567148   |11.064048492472729    |0.1811101597352322    |17.719833             |19.039865             |16.54967              |2.4901962             |0.567432512745        |0.999999917403        |probable-member       |9.552                 |0.452                 |3436                  |intermediate          |
NGC2516               |5290667124690661248   |119.54954188795023    |-61.02826735416334    |2.387617415653739     |0.11072783600322737   |-4.073257075974361    |0.20663408343301767   |11.337189640878563    |0.185429908168671     |17.856192             |19.310108             |16.583292             |2.7268162             |0.63147426474         |0.999999723294        |probable-member       |10.04                 |0.398                 |3318                  |intermediate          |
NGC2516               |5290642561778464512   |119.40135259148506    |-61.35808837166002    |2.4347845710546427    |0.05266291019151276   |-4.858128434559617    |0.11359861149782532   |11.530867472823882    |0.09786749654769278   |16.511696             |17.512014             |15.515344             |1.9966707             |0.450390008115        |0.999999980766        |probable-member       |8.229                 |0.583                 |3888                  |bright                |
NGC2516               |5290668808317866112   |119.55629218783719    |-61.00554877302713    |2.2164173393913753    |0.2484708587873922    |-5.267881464581352    |0.5001513583518322    |11.107742987728592    |0.432714184265554     |19.063677             |20.540464             |17.7064               |2.8340645             |0.613484421512        |0.99990900496         |probable-member       |10.815                |0.305                 |3161                  |faint                 |
NGC2516               |5290668846978061056   |119.55993403538254    |-61.00019095595386    |2.493258495050348     |0.0676651511293074    |-5.58255005483147     |0.13805949298358208   |11.040892308106368    |0.1222838561827753    |16.980124             |18.16671              |15.892312             |2.2743979             |0.960763702075        |0.9999999662          |probable-member       |8.933                 |0.515                 |3614                  |bright                |
NGC2516               |5290685958127562496   |118.74188016779217    |-61.18020337282739    |2.308335550008634     |0.041373336031415416  |-4.138932423455124    |0.07205407024137951   |11.12479125879017     |0.18706404942950072   |13.103438             |                      |                      |                      |0.989308171715        |0.999999547862        |probable-member       |4.771                 |1.046                 |5852                  |faint                 |
NGC2516               |5290663040182254080   |119.14586477204887    |-61.16896186281701    |2.513121886108718     |0.062124851209015314  |-4.415132859584407    |0.13334775614885008   |10.764657778758854    |0.11728521130281466   |16.921017             |18.046698             |15.855184             |2.191514              |0.832845739534        |0.999999979911        |probable-member       |8.701                 |0.538                 |3688                  |bright                |
NGC2516               |5290664964327520896   |119.16265813616718    |-61.06287791703571    |2.42954659007746      |0.048361984301305415  |-4.842467629300821    |0.09554364607180856   |11.193178710025412    |0.09278045612101676   |16.554707             |17.540417             |15.548097             |1.9923201             |0.151974061716        |0.999999983369        |probable-member       |8.217                 |0.586                 |3893                  |bright                |
NGC2516               |5290671350942429056   |119.38505323670844    |-60.97916542160997    |2.3215773674941658    |0.40775076605318206   |-4.185670546969435    |0.8232185894911239    |11.335450966451102    |0.8072865335731739    |19.859953             |20.471485             |18.416195             |2.0552902             |0.343794772053        |0.998522418902        |probable-member       |11.585                |0.226                 |3009                  |faint                 |
NGC2516               |5290673653045176960   |119.63764768939383    |-60.85799461244942    |2.3313349182089396    |0.09808829932870398   |-3.6462010807378835   |0.22442870244142604   |11.026546348612234    |0.18407118626178773   |17.62995              |18.85933              |16.382927             |2.4764023             |1.07578039835         |0.999998323844        |probable-member       |9.514                 |0.456                 |3447                  |intermediate          |
NGC2516               |5290659363690545920   |119.40728548490155    |-61.19690952430643    |2.349705993100007     |0.03556698695965428   |-4.697569474667075    |0.06997786023112139   |11.222912559549279    |0.06346198604969261   |15.527495             |16.322182             |14.633333             |1.6888485             |0.527227709916        |0.999999933908        |probable-member       |7.364                 |0.679                 |4293                  |bright                |
NGC2516               |5290656335732810240   |119.80595732964653    |-61.020385001131636   |2.1616301753235856    |0.15588617617491074   |-4.187194939105357    |0.3129849467422988    |10.40052720502073     |0.2899457057321577    |18.262999             |19.714632             |17.04045              |2.674183              |1.26669274489         |0.99982573419         |probable-member       |10.038                |0.398                 |3318                  |intermediate          |
NGC2516               |5290645791593868288   |119.308561333438      |-61.3296280998467     |2.374368029540052     |0.015801468701508732  |-4.253686689850172    |0.03223435012963004   |10.914926640630341    |0.03402664906643913   |14.018817             |14.517296             |13.374479             |1.1428165             |0.660920684183        |0.999999944769        |probable-member       |5.632                 |0.894                 |5304                  |bright                |
NGC2516               |5290690798552127232   |118.48764730906875    |-61.103674419375004   |2.582701980067888     |0.10161044183715169   |-4.783075100213545    |0.278648189275779     |10.879052508477905    |0.24293239974600822   |17.880104             |19.286106             |16.689865             |2.596241              |0.857207538055        |0.999999976688        |probable-member       |9.793                 |0.425                 |3377                  |intermediate          |
NGC2516               |5290670732463191168   |119.30221201987897    |-61.036886541248116   |2.4777725042514605    |0.10106659321085405   |-4.39633388218102     |0.19111813510148631   |11.541532193893566    |0.18619104880976345   |17.564371             |18.836607             |16.402727             |2.4338799             |0.579815495298        |0.999999954949        |probable-member       |9.399                 |0.468                 |3478                  |intermediate          |
NGC2516               |5290667541308087040   |119.64808923248552    |-61.05680401213539    |2.4287288898372306    |0.13699578679180008   |-4.32989714267289     |0.25810041517823645   |11.264068182866687    |0.2085490021563835    |18.053902             |19.50169              |16.854275             |2.6474152             |0.360307315623        |0.999999772544        |probable-member       |9.911                 |0.412                 |3349                  |intermediate          |
NGC2516               |5290627198675582976   |118.14783414985374    |-61.54303976364634    |2.2382508707307647    |0.12180076817556494   |-5.189864257601992    |0.21067304567196835   |10.955890261294511    |0.26684203541527063   |17.522871             |18.816355             |16.402061             |2.4142933             |0.89591073309         |0.999995100888        |probable-member       |9.344                 |0.474                 |3493                  |intermediate          |
NGC2516               |5290619884351254272   |119.00025708164073    |-61.48176198577797    |2.849494406671121     |0.489502123473674     |-4.566865103594395    |0.9873269141006406    |8.814221355587383     |1.144717428676226     |20.171833             |21.10623              |18.791203             |2.3150272             |1.21165014817         |0.992784228761        |probable-member       |11.906                |0.197                 |2945                  |faint                 |
NGC2516               |5290667678747043584   |119.68698186609612    |-61.04318551153078    |2.4483489510523593    |0.06074619228761237   |-4.985376043702791    |0.1300216314507121    |10.925429213774034    |0.11086964702174745   |16.60447              |17.822445             |15.502067             |2.3203783             |0.440634936168        |0.999999977435        |probable-member       |9.061                 |0.503                 |3572                  |bright                |
NGC2516               |5290632013335554048   |118.70799105989643    |-61.42058462258762    |4.82362849685741      |1.1004825686690156    |-2.286735377972216    |1.6355839401965586    |10.568242046901066    |2.618218623952871     |20.67341              |20.730724             |19.059532             |1.6711922             |1.50210095066         |0.895178367924        |possible-member       |12.382                |0.165                 |2850                  |faint                 |
NGC2516               |5290614592951539456   |118.90678712317646    |-61.58560097373217    |2.370006574955541     |0.033646860942017826  |-4.816191361814991    |0.06733131937553884   |11.17631526244542     |0.0699307280785301    |15.72837              |16.54317              |14.841222             |1.7019491             |0.383206212268        |0.999999960975        |probable-member       |7.399                 |0.675                 |4275                  |bright                |
NGC2516               |5290679665996353792   |117.97157878267362    |-61.39748748636396    |1.9712427580832248    |0.43932653524632015   |-2.5721388157904      |0.8989836602630081    |10.759424753813962    |0.863536643690591     |19.811203             |21.029476             |18.455124             |2.5743523             |1.31071704936         |0.687284520659        |possible-member       |11.554                |0.228                 |3015                  |faint                 |
NGC2516               |5290667090330900736   |119.52513394957353    |-61.045537380524664   |1.777485936369241     |0.545595577317264     |-4.1693696458796925   |1.075481230610112     |10.636193425183981    |0.9359901422320558    |20.093899             |21.166685             |18.702505             |2.46418               |0.778525440811        |0.766106381675        |possible-member       |11.833                |0.203                 |2960                  |faint                 |
NGC2516               |5290650705036608256   |119.91470867716438    |-61.1943772921386     |2.353509066600199     |0.02699099752126996   |-4.276455142191242    |0.05155920287474579   |11.499678992198888    |0.048412128756264425  |10.852441             |11.047211             |10.542295             |0.50491524            |0.773636646461        |0.999999913871        |probable-member       |2.741                 |1.56                  |7494                  |bright                |
NGC2516               |5290683857885333632   |118.56409070743811    |-61.263784860141676   |3.677833039485142     |0.9427825398653278    |-2.1991569015337795   |1.6138698785050856    |10.81391096219353     |1.8548833494364758    |20.55074              |21.07797              |19.059074             |2.018896              |1.14890500577         |0.776137042782        |possible-member       |12.274                |0.172                 |2871                  |faint                 |
NGC2516               |5290650842475563008   |119.95621568740947    |-61.17406644708564    |2.271047217749544     |0.2287004073072404    |-5.069852890186976    |0.3917243349584322    |10.930026005144734    |0.4259510346004448    |18.856241             |20.359478             |17.57344              |2.7860374             |0.508080755681        |0.999967746961        |probable-member       |10.606                |0.33                  |3202                  |faint                 |
NGC2516               |5290637579616257024   |118.82594221190537    |-61.278471988731994   |2.779318685655332     |0.6324852164416968    |-2.072424496275357    |1.1719794889797948    |11.995331878846402    |1.3081237446044214    |20.328829             |21.13143              |18.907925             |2.223505              |1.25444794959         |0.93454268946         |probable-member       |12.06                 |0.186                 |2914                  |faint                 |
NGC2516               |5290668778258672128   |119.6357598468842     |-60.99603569187999    |2.5258143014936993    |0.03860907918985512   |-4.661721959508112    |0.0782438518564724    |11.59574988125218     |0.069977459422379     |16.12995              |17.048664             |15.185479             |1.8631849             |0.967142198008        |0.999999989539        |probable-member       |7.835                 |0.633                 |4059                  |bright                |
NGC2516               |5290670560664548736   |119.40861112369487    |-60.98971943223062    |1.7207028569744511    |0.2810636167640577    |-4.653526274619502    |0.5585834675467847    |11.168569727673342    |0.49793590971369445   |19.440773             |20.414629             |18.092213             |2.3224163             |1.39425892214         |0.902841247874        |probable-member       |11.175                |0.265                 |3089                  |faint                 |
NGC2516               |5290658088081558272   |119.09007592425338    |-61.2757536423617     |2.4197748828339645    |0.9642441282278804    |-4.30942011884451     |1.6441581300500732    |12.402654961974871    |2.9433155860643363    |20.238401             |20.974707             |18.832401             |2.1423054             |0.272293140095        |0.562059635954        |possible-member       |11.966                |0.193                 |2933                  |faint                 |
NGC2516               |5290614627311278720   |118.92740792300499    |-61.57448722417339    |2.6307699867381498    |0.23125995227658935   |-4.041754633572779    |0.4361101037438822    |11.385671881252215    |0.49853317902198907   |18.939651             |20.601696             |17.630552             |2.9711437             |0.757455410133        |0.999998948949        |probable-member       |10.695                |0.32                  |3185                  |faint                 |
NGC2516               |5290652251220976768   |119.57118580018293    |-61.23757144837261    |2.4965649702431887    |0.6659041334251325    |-5.2646386877448705   |1.1759352428952183    |13.815009556463515    |1.145007867821965     |20.476265             |20.80445              |19.162151             |1.6422977             |1.24958305556         |0.943613158229        |probable-member       |12.184                |0.177                 |2889                  |faint                 |
NGC2516               |5290635552387667968   |118.49416256609062    |-61.42130606166523    |3.007975817480062     |0.6824261683557347    |-3.3415701439051158   |1.1424392066515097    |10.204843967906829    |1.3281229784929915    |20.16501              |21.044357             |18.772005             |2.2723522             |0.886775938811        |0.988189860793        |probable-member       |11.898                |0.198                 |2947                  |faint                 |
NGC2516               |5290643248973207296   |119.1175432055338     |-61.46291218855511    |2.679049360856054     |0.08912037615382819   |-4.236107422335485    |0.18452958625867927   |11.955070735015404    |0.19142422438446463   |17.8206               |19.207335             |16.632505             |2.574829              |1.67987605966         |0.99999994944         |probable-member       |9.746                 |0.431                 |3388                  |intermediate          |
NGC2516               |5290651594088752512   |119.86472018061487    |-61.15057390561334    |2.6577738203951298    |0.21255529146688767   |-4.406338835586821    |0.34970116212524704   |10.53912220588235     |0.338129130097503     |18.645006             |20.219215             |17.37946              |2.839756              |0.922103076221        |0.999999340557        |probable-member       |10.396                |0.356                 |3244                  |faint                 |
NGC2516               |5290642389980042368   |119.4424759213129     |-61.365683000457494   |3.3780261519785024    |0.6506839173403779    |-4.872307099338826    |1.4419271124544977    |13.674607168495145    |1.2257694078556949    |20.407192             |20.899382             |19.024479             |1.8749027             |1.38514541217         |0.995806687874        |probable-member       |12.125                |0.181                 |2900                  |faint                 |
NGC2516               |5290669087496319488   |119.66435132795765    |-60.985164051915014   |1.7657031592273162    |0.8628383713578333    |-4.9968629583517785   |2.1614354278655528    |13.031813442306238    |1.1983526896805865    |20.37367              |                      |                      |                      |0.937643265624        |0.555207598978        |possible-member       |12.041                |0.187                 |2917                  |faint                 |
NGC2516               |5290617479169556736   |118.81677181504217    |-61.59848164220947    |2.2968267005379785    |0.20766442782391384   |-4.6797834877430295   |0.47225115994662475   |11.272442650248948    |0.593231224556286     |18.5074               |20.327877             |17.158123             |3.169754              |0.3277108559          |0.999985747937        |probable-member       |10.268                |0.371                 |3270                  |faint                 |
NGC2516               |5290673756120589440   |119.56904532878535    |-60.87002837062025    |2.3767284160456117    |0.11946670379634977   |-4.224681220285949    |0.2367832315713513    |11.157016959434783    |0.19572255556856288   |17.799093             |18.80818              |16.576662             |2.2315178             |0.477228801898        |0.99999966445         |probable-member       |9.021                 |0.507                 |3585                  |intermediate          |
NGC2516               |5290662593505565312   |119.0079775262783     |-61.150597912549266   |2.5164176374172227    |0.07262961637421265   |-4.007185251031768    |0.14570713838353372   |10.227490256740102    |0.14057972456716383   |17.185732             |18.468964             |16.037317             |2.4316463             |1.40905254076         |0.999999789999        |probable-member       |9.399                 |0.468                 |3478                  |bright                |
NGC2516               |5290673416818436480   |119.49297745092977    |-60.88013213257358    |2.7089447402894526    |0.12821074122104137   |-3.576291792193873    |0.29214320755061707   |11.68169358829418     |0.26220019528832433   |17.028522             |17.782583             |15.402843             |2.3797398             |1.62678900468         |0.999999886958        |probable-member       |9.24                  |0.484                 |3522                  |bright                |
NGC2516               |5290620292368225536   |118.95277067472098    |-61.48556584696829    |1.9324385455220494    |0.35059336132597435   |-3.673880269889117    |0.744444573748006     |11.542970869278365    |0.7856602305002842    |19.757303             |20.65255              |18.392965             |2.2595844             |1.0332488914          |0.97650213556         |probable-member       |11.49                 |0.234                 |3027                  |faint                 |
NGC2516               |5290681658861434496   |118.28657033661416    |-61.258830300957115   |2.3380286836866135    |0.2590932803666871    |-5.78168547786174     |0.5136611189098229    |11.914685893817015    |0.8101850226477176    |18.702368             |20.31986              |17.43493              |2.8849297             |0.920831783157        |0.999870813465        |probable-member       |10.455                |0.349                 |3231                  |faint                 |
NGC2516               |5290668400301554432   |119.74725985034513    |-60.992460933753854   |3.5898370910423303    |0.6108340336513047    |-2.9885820979986297   |1.212946553148946     |9.704111805922278     |0.8651712605788121    |20.04201              |20.939987             |18.63144              |2.308548              |1.58079887146         |0.998841918929        |probable-member       |11.776                |0.209                 |2971                  |faint                 |
NGC2516               |5290688084132627328   |118.45620777979316    |-61.194254887870976   |2.546195626380145     |0.029166003803034187  |-5.1178587178891135   |0.05883246743461285   |11.993023291902569    |0.06678098253192051   |15.786805             |16.668627             |14.852572             |1.8160543             |1.47429704602         |0.99999996824         |probable-member       |7.702                 |0.646                 |4120                  |bright                |
NGC2516               |5290681010321641088   |118.15544316657255    |-61.31961205638157    |2.16637635522518      |0.7400282708631941    |-3.569076702516554    |1.708123777698089     |11.621740945066026    |2.0360661294911706    |20.384985             |20.880177             |19.12957              |1.7506065             |0.432463314802        |0.710691724763        |possible-member       |12.097                |0.183                 |2906                  |faint                 |
NGC2516               |5290660600640916608   |119.28670407048268    |-61.14732394526236    |2.433697718014862     |0.020834938028053893  |-4.929776512107949    |0.04142388446978153   |10.873107289262155    |0.040065461797639396  |14.93378              |15.590956             |14.153885             |1.4370708             |0.44208786508         |0.999999985279        |probable-member       |6.702                 |0.746                 |4666                  |bright                |
NGC2516               |5290650945552047232   |119.76375115573343    |-61.228841589634136   |2.7375784412411157    |1.003072523408916     |-4.443262980505091    |1.5888299165167605    |15.254528525098515    |2.19563245723768      |20.824507             |20.94354              |19.60772              |1.3358212             |1.06667615507         |0.804243426114        |possible-member       |12.519                |0.157                 |2824                  |faint                 |
NGC2516               |5290695127881933312   |118.07481621668047    |-61.18102386454649    |2.5766259017008983    |0.3440429216459079    |-5.456010022353492    |0.8283304276286635    |11.193376433083161    |0.7965443235788886    |19.408941             |20.63132              |18.075386             |2.555935              |0.495435831329        |0.999920505284        |probable-member       |11.152                |0.267                 |3094                  |faint                 |
NGC2516               |5290612252190738688   |118.553241882054      |-61.617277748449524   |2.076936408263343     |0.673362856607193     |-4.217699146156153    |1.4390350343496094    |12.815991717603161    |1.7699993118667194    |20.32349              |21.630217             |18.80019              |2.8300266             |0.619432965482        |0.780297810488        |possible-member       |12.075                |0.185                 |2911                  |faint                 |
NGC2516               |5290689046205396736   |118.50630131296039    |-61.14328696194202    |2.533196163486561     |0.2357685222536239    |-4.9926787663853      |0.4760752738749309    |11.66571779700519     |0.6202542888516711    |19.056879             |20.468267             |17.743975             |2.7242928             |0.497025001628        |0.999997189641        |probable-member       |10.805                |0.307                 |3163                  |faint                 |
NGC2516               |5290653312075649792   |119.55240810859767    |-61.18220046715516    |2.5873601793337606    |0.11660297748518232   |-4.176867125869609    |0.23134549544691632   |10.866889038069413    |0.2112897441444302    |18.013771             |19.692726             |16.747385             |2.945341              |0.948210356687        |0.999999956877        |probable-member       |10.306                |0.367                 |3262                  |intermediate          |
NGC2516               |5290646096530488576   |119.43167151485407    |-61.29094702595037    |3.1876315933662496    |0.15896980249093776   |-5.686426129653159    |0.32018933864215554   |11.811795265651947    |0.33191034795813307   |18.432306             |19.881239             |17.212582             |2.6686573             |2.79137376626         |0.999999839197        |probable-member       |10.174                |0.382                 |3290                  |intermediate          |
NGC2516               |5290636377025252864   |118.5725049939901     |-61.344372661635234   |2.4215634424365433    |0.02360387140535778   |-3.9920074943992474   |0.04934085225231459   |11.646686367526387    |0.044178349024881595  |12.888073             |13.321335             |12.303047             |1.0182877             |0.897343875209        |0.999999961149        |probable-member       |5.099                 |0.986                 |5642                  |bright                |
NGC2516               |5290629745595745280   |118.46940455440208    |-61.41121717249227    |2.780362655196858     |0.19950795243101357   |-7.645932742664361    |0.40436946541019314   |9.727827139311808     |0.5138680606355679    |17.884514             |19.416542             |16.658813             |2.7577286             |2.82411647573         |0.958500399143        |probable-member       |10.087                |0.392                 |3308                  |intermediate          |
NGC2516               |5290663997954408192   |119.26144876963973    |-61.08887156979582    |2.3819887740396886    |0.18344604501863132   |-3.759172816630863    |0.3357992347168427    |10.49458201011587     |0.3620518482231673    |18.344252             |20.079157             |17.043121             |3.0360355             |1.04736825295         |0.999987714062        |probable-member       |10.25                 |0.373                 |3274                  |intermediate          |
NGC2516               |5290659535489024896   |119.29430773830539    |-61.18770717889426    |2.396240492845914     |0.03201980833263692   |-4.495102776945126    |0.0688478353146768    |11.685487972652902    |0.061077429510254945  |15.947593             |16.846487             |15.020572             |1.8259153             |0.657615657223        |0.999999966169        |probable-member       |7.73                  |0.643                 |4108                  |bright                |
NGC2516               |5290671527037565696   |119.44958727234095    |-60.936926821569585   |2.423826468598118     |0.014421189464812264  |-4.778552282798641    |0.038024936330794595  |10.598060130538265    |0.025913467326542625  |13.618854             |14.069182             |13.015545             |1.0536375             |0.697186402361        |0.99999997156         |probable-member       |5.252                 |0.959                 |5547                  |bright                |
NGC2516               |5290634001904112000   |118.91082714822976    |-61.34180118044674    |2.6119218623384333    |0.16241300293503066   |-4.36835714776522     |0.31230812156482507   |10.639290571356941    |0.34299227521029885   |18.181566             |19.597721             |16.961948             |2.6357727             |0.882996912436        |0.999999784382        |probable-member       |9.955                 |0.407                 |3338                  |intermediate          |
NGC2516               |5290657611343848832   |118.96907981858077    |-61.31335431497198    |3.280833259461904     |0.49599886701609674   |-5.0269291806099865   |0.8981220678415709    |16.30202503634711     |1.0282074001056964    |20.102959             |21.11494              |18.748169             |2.3667717             |2.79211272939         |0.907196543273        |probable-member       |11.839                |0.203                 |2959                  |faint                 |
NGC2516               |5290615138407306368   |119.04684799646641    |-61.582436754418474   |2.9052295404667334    |0.5882944744668892    |-6.399402566734104    |1.160287990958038     |16.119964467874734    |1.4665920240148114    |20.358093             |21.54382              |18.941637             |2.6021824             |2.04825888973         |0.937555476906        |probable-member       |12.102                |0.183                 |2905                  |faint                 |
NGC2516               |5290648093696480640   |119.67534421930536    |-61.30836132489913    |2.4171414718789013    |0.03534906982344433   |-3.9358494882465576   |0.07577386977887675   |11.524955793279064    |0.07268040780594022   |11.000998             |11.239614             |10.629997             |0.6096163             |0.857965610782        |0.999999953796        |probable-member       |3.097                 |1.445                 |7030                  |bright                |
NGC2516               |5290667983684103936   |119.71967507207768    |-61.033874635467      |2.2959368018381143    |0.09369850177840752   |-5.363872735067854    |0.19601989803640588   |11.51218838385493     |0.1680412507441747    |17.44404              |18.702194             |16.318718             |2.3834763             |0.936176556002        |0.999999101867        |probable-member       |9.252                 |0.483                 |3519                  |bright                |
NGC2516               |5290652800980534784   |119.64715409774601    |-61.18742844326045    |1.899881129461541     |0.5207747231390364    |-4.504699211116883    |0.9326297299677417    |12.645049760551423    |0.9016299274634625    |20.141672             |21.13458              |18.704666             |2.4299145             |1.00993648595         |0.902061257728        |probable-member       |11.88                 |0.199                 |2950                  |faint                 |
NGC2516               |5290693925288073088   |118.0865008044612     |-61.24339817417011    |2.6070194657148944    |0.23729363151445534   |-3.128358626027813    |0.5081827228855275    |11.816737250924676    |0.5347935152692568    |18.803493             |20.383121             |17.509087             |2.874035              |1.35635556784         |0.999983719792        |probable-member       |10.556                |0.337                 |3212                  |faint                 |
NGC2516               |5290664929967787264   |119.25998129356094    |-61.03465617585395    |2.423858840447574     |0.02465442465699191   |-4.249929974106201    |0.04965415719118762   |11.316085418448882    |0.043708430181997646  |11.817455             |12.108147             |11.37068              |0.7374668             |0.48469491517         |0.999999982168        |probable-member       |3.736                 |1.272                 |6518                  |bright                |
NGC2516               |5290671527037564672   |119.43843219220415    |-60.938773085864455   |2.423650493205994     |0.027045432613781777  |-3.1884584906340816   |0.056949202205332936  |9.435120624799023     |0.04532996423090186   |11.257957             |11.51849              |10.860656             |0.65783405            |2.54787432363         |0.999577316464        |probable-member       |3.321                 |1.381                 |6827                  |bright                |
NGC2516               |5290670942918113152   |119.33947647049996    |-60.999210797217344   |1.72599188706981      |0.6222212957521527    |-3.903549832763967    |1.2027530576922596    |10.671711474891856    |1.221723625155463     |20.273865             |21.004524             |18.88827              |2.1162548             |0.760774935894        |0.614151519727        |possible-member       |12.001                |0.19                  |2926                  |faint                 |
NGC2516               |5290644829521179648   |119.10390113368808    |-61.36085717868617    |2.4407593945877384    |0.08326799587602972   |-4.297280181757119    |0.1563378575611721    |11.887488462071113    |0.16594287506726937   |17.293228             |18.515488             |16.189972             |2.3255157             |0.901040353322        |0.999999913423        |probable-member       |9.075                 |0.501                 |3568                  |bright                |
NGC2516               |5290660703720134912   |119.3182416794013     |-61.12947155577397    |2.3956882928807164    |0.03510375859306884   |-4.711276616564442    |0.07273245175901176   |11.1350431275777      |0.06778189777062546   |15.984636             |16.870125             |15.055999             |1.814126              |0.174526646216        |0.999999976576        |probable-member       |7.696                 |0.646                 |4123                  |bright                |
NGC2516               |5290659707287722112   |119.3641311630258     |-61.161805362411776   |2.0301606332728075    |0.4522721470208369    |-4.389217418169807    |0.8562335278589526    |12.674662187048577    |0.6110776831315214    |19.821453             |20.95882              |18.44945              |2.5093708             |1.22428133915         |0.959995693059        |probable-member       |11.562                |0.228                 |3013                  |faint                 |
NGC2516               |5290660738079873408   |119.33371932380165    |-61.12049818566914    |2.441683732039085     |0.01913814522287439   |-4.810746986895568    |0.04038328262823404   |11.374429969669704    |0.03415030221991376   |12.848038             |13.22872              |12.311338             |0.9173813             |0.326819433636        |0.999999990494        |probable-member       |4.646                 |1.071                 |5932                  |bright                |
NGC2516               |5290631188705163008   |118.61418770150289    |-61.50513967447683    |3.115552585842994     |0.5993536690439497    |-3.4358203136126546   |1.303598519481656     |10.831724708173835    |1.6180900560316616    |20.193874             |21.56842              |18.757765             |2.8106556             |0.853309274296        |0.996388684869        |probable-member       |11.944                |0.195                 |2937                  |faint                 |
NGC2516               |5290660738079873920   |119.34325803224881    |-61.118669158099316   |2.419253342123265     |0.03789858283441936   |-5.543001363696084    |0.07819675351885255   |11.065932622118263    |0.06763688407593588   |15.362283             |16.11377              |14.509742             |1.6040277             |0.810856019922        |0.99999996226         |probable-member       |7.141                 |0.701                 |4410                  |bright                |
NGC2516               |5290684411939327104   |118.43952101516851    |-61.25498156246894    |2.4303167040520317    |0.02044171724239415   |-5.188353236953957    |0.040180588498768245  |12.623490544324216    |0.04656111984957406   |14.677643             |15.410917             |13.832417             |1.5785007             |1.77926791501         |0.999999387537        |probable-member       |7.074                 |0.707                 |4448                  |bright                |
NGC2516               |5290639293303497728   |119.26610264994548    |-61.49981382534558    |2.501380862749365     |0.2418943863916297    |-3.9086423421995895   |0.5157339122415687    |11.076090640810843    |0.4997030526635411    |19.363644             |20.609562             |18.053347             |2.5562153             |0.630546815753        |0.999992864924        |probable-member       |11.106                |0.272                 |3103                  |faint                 |
NGC2516               |5290648231135436160   |119.72961785042396    |-61.30951135913425    |2.3981313497318744    |0.0645811009682027    |-4.708944629217243    |0.14176950870821337   |10.757186830732525    |0.12448627710960745   |17.076653             |18.220642             |16.022034             |2.1986084             |0.501647194673        |0.999999935658        |probable-member       |8.721                 |0.536                 |3682                  |bright                |
NGC2516               |5290659672927983232   |119.351190251099      |-61.162441506704496   |2.394141058955712     |0.13890070128520274   |-4.169373583673771    |0.3067956771665906    |11.73888994162401     |0.24650691220328175   |17.951632             |19.53824              |16.691116             |2.847124              |0.765257588041        |0.999999339512        |probable-member       |10.207                |0.378                 |3283                  |intermediate          |
NGC2516               |5290645100099590784   |119.21324267276046    |-61.33821545080063    |2.202871468427878     |0.11901228160412046   |-4.742466820059157    |0.24174226025746542   |10.780332243826154    |0.2325715663867079    |18.122347             |19.59678              |16.912842             |2.683939              |1.00769002511         |0.999988707135        |probable-member       |9.978                 |0.405                 |3332                  |intermediate          |
NGC2516               |5290681246544468864   |118.24800653954307    |-61.312962220526316   |1.9857447479817292    |0.6320268671371636    |-5.001838227828266    |1.3944227566387841    |13.272938503625952    |1.722024267287565     |20.026915             |21.044771             |18.799774             |2.244997              |0.78880823099         |0.728403625182        |possible-member       |11.759                |0.21                  |2975                  |faint                 |
NGC2516               |5290693208027323904   |117.85292095786785    |-61.252747793485504   |2.772334133921023     |0.7914345501536009    |-3.011824556916953    |1.9848145099411973    |10.213046166189134    |1.3774080765166887    |20.475098             |21.036028             |19.073828             |1.9622002             |0.662056789786        |0.916487152368        |probable-member       |12.196                |0.177                 |2887                  |faint                 |
NGC2516               |5290665028746608000   |119.16154716493456    |-61.05358432748523    |2.232892596668307     |0.22197550699546956   |-3.1631501426240956   |0.39419397095974856   |10.436236611390715    |0.5854313010853828    |18.710226             |20.137571             |17.41606              |2.7215118             |1.45563737587         |0.99896453249         |probable-member       |10.458                |0.349                 |3231                  |faint                 |
NGC2516               |5290672347373669248   |119.56546821243197    |-60.92699242010947    |2.24316598509861      |0.28751056312622114   |-3.9731958232918076   |0.5972324337431366    |11.038896119202608    |0.5108237520624797    |19.180925             |19.999098             |17.789665             |2.2094326             |0.623880640164        |0.999692887666        |probable-member       |10.911                |0.295                 |3142                  |faint                 |
NGC2516               |5290644623362744448   |119.06003236010744    |-61.38766652544433    |2.348093158628003     |0.032551587266644755  |-5.316599878160939    |0.060582452078408504  |11.550051268408765    |0.05740361380179265   |15.641158             |16.440483             |14.758347             |1.6821365             |0.912261176225        |0.999999884929        |probable-member       |7.347                 |0.68                  |4302                  |bright                |
NGC2516               |5290649811679585152   |119.6974852017352     |-61.209885695828476   |2.2913899931290915    |0.17801565797999436   |-4.6611955469433495   |0.35568170454693004   |10.990128189219114    |0.33731588680633456   |18.523006             |19.921644             |17.23726              |2.6843834             |0.427438089309        |0.999994187951        |probable-member       |10.27                 |0.371                 |3270                  |faint                 |
NGC2516               |5290668361644019328   |119.70429135617294    |-60.99104471679887    |2.277502519453332     |0.3347349944987506    |-5.388564011452243    |0.6235167641759786    |11.922086049976198    |0.5685348793207787    |19.187826             |20.44664              |17.839016             |2.607624              |0.768057952803        |0.999576420949        |probable-member       |10.932                |0.292                 |3138                  |faint                 |
NGC2516               |5290672347371017472   |119.57536338416394    |-60.91836325930104    |2.3822894838588713    |0.2830203903554329    |-3.63410672263507     |0.5404385868210422    |11.381098482624422    |0.4283995409929779    |19.099035             |20.228306             |17.741653             |2.4866524             |0.80285383235         |0.999905747024        |probable-member       |10.839                |0.303                 |3156                  |faint                 |
NGC2516               |5290677466973123712   |118.2683689977578     |-61.38417414611569    |2.9682107084308256    |0.4489012078308279    |-5.207024780253632    |0.9699239626421392    |12.351567033856963    |1.8187270539379186    |19.446022             |20.717072             |18.107115             |2.6099567             |0.82698265623         |0.999736506593        |probable-member       |11.19                 |0.263                 |3086                  |faint                 |
NGC2516               |5290612286549019392   |118.58001660248847    |-61.60121211226866    |2.572783629008281     |0.23562338715487802   |-4.83822451103916     |0.5078626038411422    |11.432699493827874    |0.6090456541824479    |18.95257              |20.548965             |17.648468             |2.9004974             |0.42313109111         |0.999998322403        |probable-member       |10.706                |0.318                 |3183                  |faint                 |
NGC2516               |5290666338717229568   |119.38714713177777    |-61.123560032496066   |2.4924564506147537    |0.19783961371413014   |-4.89624536672599     |0.39844016898013657   |12.004553160613641    |0.3452275944421879    |18.708414             |20.355934             |17.4033               |2.9526348             |0.841309491471        |0.999998557938        |probable-member       |10.463                |0.348                 |3230                  |faint                 |
NGC2516               |5290666407436706688   |119.38101918918908    |-61.112295492170006   |2.5687363999669435    |0.2144780911821797    |-4.508322682687211    |0.426409110169955     |11.033778376566733    |0.3782953056150915    |18.794996             |20.131577             |17.41638              |2.7151966             |0.445466513057        |0.999999223936        |probable-member       |10.543                |0.338                 |3214                  |faint                 |
NGC2516               |5290618952338416128   |118.84592587545352    |-61.496060090067      |3.226155152194935     |0.2944470614212214    |-4.750172610370763    |0.5991778556234089    |13.27534443301356     |0.7239411173535589    |19.426289             |20.745918             |18.069859             |2.6760597             |2.08147107679         |0.999998687695        |probable-member       |11.173                |0.265                 |3090                  |faint                 |
NGC2516               |5290641668422012032   |119.49957588273797    |-61.406035428548876   |1.897016711875585     |0.364067553193615     |-3.5916505883450847   |0.7592184434837898    |10.877259100068569    |0.7226250913737542    |19.918457             |20.664902             |18.528997             |2.1359043             |1.07411496876         |0.942152783686        |probable-member       |11.646                |0.22                  |2997                  |faint                 |
NGC2516               |5290670599322399616   |119.44229266724379    |-60.989338643174506   |1.9948044242765555    |1.7929037357352857    |-4.358354801472775    |2.2890451936550864    |14.49083440088599     |2.6415161352439025    |20.74792              |20.601814             |19.449577             |1.1522369             |0.730096250965        |0.541369425909        |possible-member       |12.433                |0.162                 |2841                  |faint                 |
NGC2516               |5290673038861710464   |119.50714144518165    |-60.918826889188914   |2.0651661995381305    |0.36056590754977036   |-3.4340391734214535   |0.7453372379134959    |12.132013367585696    |0.6103268030825252    |19.49191              |20.419014             |18.090942             |2.3280716             |1.18785580707         |0.980667442652        |probable-member       |11.227                |0.259                 |3079                  |faint                 |
NGC2516               |5290665754601680384   |119.46487212393038    |-61.11515122295353    |2.2953427052534847    |0.0651791265230489    |-4.281195635762358    |0.12976693508884615   |11.233121920003278    |0.11386961803239114   |17.004208             |18.158573             |15.923792             |2.2347813             |0.870493441778        |0.999999445626        |probable-member       |8.822                 |0.526                 |3649                  |bright                |
NGC2516               |5290656060854866304   |119.83034425144012    |-61.047706318972395   |2.4775786874898738    |0.22222354032383815   |-4.885409918896752    |0.4532369670458119    |11.266822663333349    |0.40393083288259773   |18.778307             |20.187403             |17.525888             |2.6615143             |0.215631967111        |0.999998057901        |probable-member       |10.524                |0.341                 |3218                  |faint                 |
NGC2516               |5290642046382523008   |119.57602414533608    |-61.35245976984503    |2.4860945719349026    |0.04582771552959621   |-4.8573482899438725   |0.10212185312434705   |11.79851110617278     |0.08839103820685787   |16.637846             |17.694336             |15.61386              |2.0804758             |0.893607907704        |0.999999983282        |probable-member       |8.429                 |0.561                 |3797                  |bright                |
NGC2516               |5290667571367215616   |119.65923660942268    |-61.05863064300922    |2.3502790751846105    |0.25687269517712924   |-4.476195990345656    |0.5114600385558539    |11.29200689686223     |0.42491741949987183   |19.122501             |20.648514             |17.80849              |2.840023              |0.250431944381        |0.999976125197        |probable-member       |10.874                |0.299                 |3149                  |faint                 |
NGC2516               |5290659531188298368   |119.28891558915758    |-61.18821717952141    |2.127836839682811     |0.47394907096732025   |-2.957750341603445    |0.9956330357634363    |10.868891533644966    |0.9334083004400375    |20.17947              |21.106808             |18.798912             |2.3078957             |0.958539749457        |0.928597493262        |probable-member       |11.914                |0.197                 |2943                  |faint                 |
NGC2516               |5290666957192524928   |119.46613126004642    |-61.07274159496543    |2.5072420281475103    |0.038272014189679196  |-4.743103562335127    |0.07818086035893979   |11.339809162124508    |0.06842682574364709   |16.188023             |17.137188             |15.226697             |1.910491              |0.716837421721        |0.999999991843        |probable-member       |7.968                 |0.62                  |3996                  |bright                |
NGC2516               |5290643352049540992   |119.14858557736325    |-61.44216158496073    |2.254085322189318     |0.6811173911676051    |-4.396706300392516    |1.334302926848109     |10.697937785817055    |1.747121039707356     |20.583519             |21.561                |19.160084             |2.400917              |0.241488694043        |0.859077825563        |possible-member       |12.321                |0.169                 |2862                  |faint                 |
NGC2516               |5290619364655239168   |118.93700945269585    |-61.51460964583874    |2.0575158307541077    |0.18789016997300112   |-4.410130036397168    |0.3725175717049389    |11.823406571640065    |0.5229501453624595    |18.619244             |20.232151             |17.36258              |2.8695717             |1.19421164132         |0.999037469108        |probable-member       |10.372                |0.359                 |3249                  |faint                 |
NGC2516               |5290632425655609344   |118.90553219006907    |-61.425303554086774   |2.447401768841733     |0.04594696992999505   |-5.135389847205081    |0.09509093951538272   |11.55052949767749     |0.09147737323850934   |16.445581             |17.4618               |15.449908             |2.0118914             |0.633520036075        |0.999999982402        |probable-member       |8.27                  |0.577                 |3871                  |bright                |
NGC2516               |5290672072493085056   |119.58623833973614    |-60.94209789859845    |2.4259387476101657    |0.2895198285704862    |-4.52984583415853     |0.6522917303967144    |10.310489171707447    |0.5036009675399753    |19.331898             |20.474384             |17.977898             |2.4964867             |0.728399690862        |0.999905619255        |probable-member       |11.072                |0.276                 |3110                  |faint                 |
NGC2516               |5290673756122947584   |119.55845893721518    |-60.87111348504986    |2.627563712978194     |0.18241210523645862   |-3.8992407503605477   |0.3938242694478373    |10.544031038425917    |0.34622474446000934   |18.349644             |19.02051              |16.960667             |2.059843              |1.10157376773         |0.999999481386        |probable-member       |9.783                 |0.427                 |3380                  |intermediate          |
NGC2516               |5290650052201575040   |119.84670986475412    |-61.23473924372311    |2.4635527738080736    |0.023908433831725435  |-4.486948373410485    |0.047580967335255415  |10.979664804600802    |0.04134772806704367   |12.920131             |13.307092             |12.378056             |0.92903614            |0.506274444233        |0.99999998927         |probable-member       |4.699                 |1.06                  |5898                  |bright                |
NGC2516               |5290671286515023744   |119.38225580226509    |-60.99150692742205    |2.386062649593492     |0.029302938069266947  |-3.885509439081073    |0.057900716621777815  |11.041705776266731    |0.05815884053295436   |10.802469             |10.993034             |10.498627             |0.49440765            |0.859641658959        |0.999999917401        |probable-member       |2.71                  |1.57                  |7542                  |bright                |
NGC2516               |5290664070974326272   |119.24809861381151    |-61.065414057381346   |2.4144234695609987    |0.01921323783158457   |-4.255803655661685    |0.0341175847756768    |10.933288445287767    |0.031390111737297666  |14.071265             |14.585184             |13.409428             |1.1757565             |0.535530550487        |0.999999975696        |probable-member       |5.767                 |0.873                 |5218                  |bright                |
NGC2516               |5290672862769751040   |119.6367339761407     |-60.8858912144334     |2.2155758355719715    |0.6602290752650316    |-4.556969474873377    |1.9294223889472377    |12.061471714919845    |1.2122813112044832    |20.144548             |20.38868              |18.65198              |1.7367                |0.430286388785        |0.936221176554        |probable-member       |11.856                |0.201                 |2955                  |faint                 |
NGC2516               |5290687396937786112   |118.44529030119585    |-61.23050846597423    |1.8813802930269037    |0.29027838906633696   |-3.757507622023435    |0.6045293180684372    |10.354108795497694    |0.6775111610752769    |19.284431             |20.84556              |17.87041              |2.9751492             |1.35485752844         |0.942603850987        |probable-member       |11.04                 |0.28                  |3116                  |faint                 |
NGC2516               |5290671252159572608   |119.3149257238039     |-60.96255100375738    |1.9183932996166628    |0.2994567133586171    |-3.4680615298705186   |0.5570567801862771    |11.076473407866304    |0.5372622098716954    |19.290985             |20.554518             |17.948305             |2.6062126             |1.29416134394         |0.958057131203        |probable-member       |11.035                |0.281                 |3117                  |faint                 |
NGC2516               |5290666991552265088   |119.49425594677776    |-61.06081887434153    |2.4626018068831104    |0.017612573617468798  |-5.366865070996222    |0.03465514325364342   |10.959816415390627    |0.0320593288762328    |14.592845             |15.189163             |13.867151             |1.322012              |0.78895338085         |0.999999984752        |probable-member       |6.317                 |0.794                 |4882                  |bright                |
NGC2516               |5290661524054807936   |119.08169779097753    |-61.2015409532168     |2.2923836985490262    |0.24406298198691606   |-3.754275858437043    |0.5061101094340614    |11.160494743729341    |0.5033392312854361    |19.224422             |20.335672             |17.887436             |2.4482365             |0.767867122953        |0.999908482291        |probable-member       |10.963                |0.289                 |3132                  |faint                 |
NGC2516               |5290634624678682624   |118.63239476941364    |-61.42647134697599    |2.4390583862839756    |0.08959188687980602   |-4.028286175990003    |0.15764691163117608   |10.940547556651456    |0.15200245531127535   |17.248085             |18.450584             |16.149834             |2.3007507             |0.711989018939        |0.999999903485        |probable-member       |9.006                 |0.508                 |3590                  |bright                |
NGC2516               |5290661524054807552   |119.10690995084896    |-61.20142091632544    |2.466915649446615     |0.18181713032797386   |-4.066243923650289    |0.3900328692619002    |11.88178767228187     |0.4041820715758606    |18.48947              |19.894657             |17.217867             |2.6767902             |0.846367665148        |0.999998263386        |probable-member       |10.235                |0.375                 |3277                  |intermediate          |
NGC2516               |5290619884351105408   |118.99848399942958    |-61.48172825424955    |2.686149363298996     |0.2555043767472709    |-4.902592702475795    |0.5404666554969257    |12.037120620374749    |0.5641796383623632    |19.225328             |20.777727             |17.874323             |2.9034042             |0.899825900874        |0.999998282261        |probable-member       |10.979                |0.287                 |3129                  |faint                 |
NGC2516               |5290669667311260672   |119.36226302337373    |-61.065883960752046   |2.1646673168334103    |0.3268596539515045    |-5.602241760050015    |0.6429895849517868    |10.354349734148984    |0.5559568739822328    |19.401356             |20.657288             |18.084024             |2.5732632             |0.975204825223        |0.99740587832         |probable-member       |11.144                |0.268                 |3096                  |faint                 |
NGC2516               |5290669736030739328   |119.33974347593926    |-61.06563205542805    |2.617526722416873     |0.13042340305118175   |-3.963860580436407    |0.2430035230138014    |10.87544878333643     |0.23961482267128456   |18.0515               |19.464031             |16.848902             |2.6151295             |1.09406483135         |0.999999938988        |probable-member       |9.867                 |0.417                 |3359                  |intermediate          |
NGC2516               |5290673240724500352   |119.47752670644294    |-60.91560573365531    |2.4588913518527726    |0.3983204731722357    |-3.339858257756464    |0.8467657118164353    |8.756430871842088     |0.6922496035899574    |19.798853             |20.308884             |18.347982             |1.9609013             |1.82671439043         |0.899898911914        |possible-member       |11.52                 |0.231                 |3021                  |faint                 |
NGC2516               |5290671900694357376   |119.52911476423168    |-60.97555942416583    |2.362633095467072     |0.1525960602000835    |-5.201762949165353    |0.30395549637194846   |11.771006433822397    |0.3154018981607393    |18.414677             |19.922184             |17.151094             |2.7710896             |0.750649293942        |0.999998692538        |probable-member       |10.185                |0.381                 |3288                  |intermediate          |
NGC2516               |5290671522737582720   |119.45079177852173    |-60.939892352037376   |2.343526569256518     |0.23290070357555276   |-4.093650135817781    |0.48268049153728726   |11.189266840728912    |0.39489692401669957   |18.83878              |19.88773              |17.49156              |2.3961697             |0.502145408239        |0.999981233261        |probable-member       |10.576                |0.334                 |3208                  |faint                 |
NGC2516               |5290652865399644416   |119.58592742488396    |-61.20646318123985    |3.161249815651648     |0.5859392716683283    |-3.8125917418203894   |1.0341816069779086    |11.86225521441662     |0.9891888771179937    |20.302822             |21.099852             |18.98016              |2.1196918             |0.922576959244        |0.999008957745        |probable-member       |12.03                 |0.188                 |2920                  |faint                 |
NGC2516               |5290655034363564160   |119.88581054425828    |-61.08132393680923    |2.2862048078275503    |0.06681853270224045   |-4.894528751916658    |0.11693494637931516   |10.83440499393306     |0.10401719721523071   |16.602743             |17.64425              |15.589747             |2.0545034             |0.920280482473        |0.999999236118        |probable-member       |8.37                  |0.567                 |3825                  |bright                |
NGC2516               |5290664861248309760   |119.25664864134404    |-61.052291499124074   |2.4404976867204726    |0.01844195810430555   |-4.469087638359646    |0.032300360360348536  |11.094676115177817    |0.03184547113027964   |12.961994             |13.3560295            |12.413261             |0.9427681             |0.328943654029        |0.99999998872         |probable-member       |4.761                 |1.048                 |5858                  |bright                |
NGC2516               |5290643175952709632   |119.48734353565004    |-61.31215356852101    |2.1745705997197264    |0.10802659607071818   |-4.891800226537018    |0.22848965051866038   |11.424725348157164    |0.20042645493781805   |17.96465              |19.403656             |16.792591             |2.611065              |1.15388509744         |0.999985715632        |probable-member       |9.834                 |0.421                 |3367                  |intermediate          |
NGC2516               |5290643145894030208   |119.5080666524404     |-61.30890861304441    |2.3837564733609695    |0.01890668136442501   |-4.146805124623127    |0.03922725997721345   |10.636204057199379    |0.033058054480839726  |14.555162             |15.217241             |13.769668             |1.4475737             |0.896927989277        |0.999999904928        |probable-member       |6.73                  |0.743                 |4649                  |bright                |
NGC2516               |5290633353368536704   |118.7924566696672     |-61.423316261567834   |2.3449963671592995    |0.16170605641337574   |-4.770584767904763    |0.29911150599779474   |11.026528193847419    |0.35885640922179296   |18.222422             |19.79117              |16.94831              |2.8428593             |0.283725294212        |0.999998299115        |probable-member       |10.151                |0.385                 |3295                  |intermediate          |
NGC2516               |5290648712171776896   |119.7629745206811     |-61.252464067838375   |2.4435219346685297    |0.022157683239803085  |-5.353901331265724    |0.044453187009540825  |11.708659559299061    |0.04243135719003164   |12.00937              |12.317862             |11.5341835            |0.78367805            |0.911440457578        |0.999999977823        |probable-member       |3.982                 |1.214                 |6354                  |bright                |
NGC2516               |5290683479927481216   |118.57048748366637    |-61.29243750008866    |1.6607374867729905    |0.6449901790022858    |-4.961689234511477    |1.1126918459550335    |11.471591612800383    |1.475232221786581     |20.199677             |20.75546              |19.125357             |1.6301041             |0.691493450343        |0.5591488916          |possible-member       |11.907                |0.197                 |2945                  |faint                 |
NGC2516               |5290619227216277888   |118.99811268513906    |-61.5166085589365     |2.101404492446066     |0.2536219248626326    |-4.796972253452187    |0.5204803810346641    |11.499924488814155    |0.5732704378617641    |19.258034             |20.516516             |17.947065             |2.5694504             |0.740833387337        |0.999539958389        |probable-member       |11.001                |0.284                 |3124                  |faint                 |
NGC2516               |5290655481040144256   |119.71094648064117    |-61.1140488112489     |2.396476795558622     |0.013183111494992137  |-5.67512927306972     |0.02597012368346766   |11.668138851032202    |0.024515878991920797  |13.074219             |13.474278             |12.515558             |0.9587202             |1.11569630165         |0.99999992543         |probable-member       |4.833                 |1.035                 |5812                  |bright                |
NGC2516               |5290686336080977920   |118.64243181870121    |-61.19383549107985    |3.471216280395546     |0.8043477696026472    |-2.480596428744452    |1.5876145792049425    |12.326627380266043    |1.6158421068270603    |20.572432             |21.429573             |19.328794             |2.1007786             |1.14164813825         |0.970280259176        |probable-member       |12.299                |0.17                  |2867                  |faint                 |
NGC2516               |5290672867067372672   |119.6312794097757     |-60.88612806139783    |2.3986038427806693    |0.020461655015476192  |-4.891859892588232    |0.04621195978971225   |11.119881970629484    |0.03588205165929332   |14.507835             |15.079242             |13.789004             |1.2902374             |0.241816447618        |0.999999981027        |probable-member       |6.203                 |0.81                  |4949                  |bright                |
NGC2516               |5290624862214540032   |118.41504562601905    |-61.566939588526424   |2.3736931881692644    |0.4520150541234668    |-5.40889306250371     |0.9759105812951492    |12.269062643770777    |1.311621183740702     |19.817516             |21.276619             |18.41338              |2.8632393             |0.573121700587        |0.996269070904        |probable-member       |11.57                 |0.227                 |3012                  |faint                 |
NGC2516               |5290623556543183616   |118.45570299758415    |-61.621061131460195   |2.4193037482371786    |0.034595174495642596  |-4.696523742289769    |0.0686627742907901    |10.973492377536745    |0.07479146542807584   |15.910968             |16.78945              |14.98246              |1.8069897             |0.243672940335        |0.999999981981        |probable-member       |7.676                 |0.648                 |4132                  |bright                |
NGC2516               |5290684785597652480   |118.52775746642223    |-61.23722061357086    |3.205508882997199     |0.7033892239675849    |-4.89878400261957     |1.228722204582063     |12.305919358201866    |1.5525269205858887    |20.337872             |21.092863             |18.904                |2.1888638             |0.762494984269        |0.992096464195        |probable-member       |12.068                |0.185                 |2912                  |faint                 |
NGC2516               |5290657710123684864   |119.068727575931      |-61.28680522722529    |2.6190596548039906    |0.23320403076607463   |-5.157491670859172    |0.4348734779825186    |11.565667378432963    |0.4893176918534166    |19.028656             |20.683126             |17.701067             |2.9820595             |0.676630235123        |0.999998982816        |probable-member       |10.784                |0.309                 |3167                  |faint                 |
NGC2516               |5290662383047290496   |118.96086835234338    |-61.169145797709746   |2.3772888459035175    |0.035867427176972944  |-4.518255906789538    |0.07019720600391673   |11.888855088109151    |0.063071623136456     |8.1349945             |8.177294              |8.082649              |0.09464455            |0.914927329977        |0.99999992            |probable-member       |1.101                 |2.435                 |10508                 |bright                |
NGC2516               |5290660944238288384   |118.96812808334022    |-61.242144493937346   |2.460216111829458     |0.09137833507962596   |-4.3666594512798795   |0.1926538617176209    |11.30357515261687     |0.1803297745417823    |17.653309             |18.974997             |16.486406             |2.4885902             |0.416959743913        |0.999999960653        |probable-member       |9.545                 |0.453                 |3438                  |intermediate          |
NGC2516               |5290645860309569536   |119.35433044177425    |-61.32453345954249    |2.1876970880341506    |0.20213843468773188   |-3.948838296825782    |0.4214251450242799    |11.375621637326983    |0.3959623452474244    |18.614956             |                      |                      |                      |0.890622159271        |0.999902066367        |probable-member       |10.283                |0.369                 |3267                  |faint                 |
NGC2516               |5290660875518811136   |118.97247320048707    |-61.25545097214522    |2.530231630833343     |0.2732094899750397    |-3.335776562920753    |0.5544880124021241    |11.595280960039965    |0.4948007451362566    |18.764439             |20.194508             |17.497232             |2.6972752             |1.06767472552         |0.999942085135        |probable-member       |10.512                |0.342                 |3220                  |faint                 |
NGC2516               |5290648914029030912   |119.63126210336355    |-61.287432082700015   |2.4888014829374714    |0.3068135976964659    |-4.522175044077639    |0.544212608127922     |10.85674125863522     |0.5318373515472132    |19.259706             |21.021336             |17.959665             |3.0616703             |0.322150449624        |0.999963036679        |probable-member       |11.017                |0.283                 |3121                  |faint                 |
NGC2516               |5290688221571624704   |118.51752659604654    |-61.16963716309381    |2.3840257206889324    |0.09246827575088612   |-4.720303905879586    |0.19471454411299813   |10.801662879705132    |0.1885870604509745    |17.69912              |18.959959             |16.559721             |2.400238              |0.45197794549         |0.999999851528        |probable-member       |9.329                 |0.475                 |3497                  |intermediate          |
NGC2516               |5290639946138506240   |119.18324422488702    |-61.51426903730856    |2.5232832460291594    |0.30718398953429027   |-4.487258055151765    |0.6210005656125823    |11.90828822985565     |0.6560035275706079    |19.646631             |20.990843             |18.303747             |2.6870956             |0.5732765029          |0.999969018055        |probable-member       |11.393                |0.243                 |3046                  |faint                 |
NGC2516               |5290656099515450752   |119.79307848897218    |-61.04875612803478    |2.2807656769414164    |0.04801131550361441   |-4.135532258183879    |0.09706056818426152   |10.925829253491957    |0.09526369411169802   |16.323128             |17.294142             |15.350978             |1.9431639             |1.16072634653         |0.999998645654        |probable-member       |8.06                  |0.61                  |3954                  |bright                |
NGC2516               |5290648093692934912   |119.67621670761285    |-61.308743898459355   |2.4501222357491095    |0.040273645504784183  |-4.630543702685355    |0.08454980728407714   |11.82917102412424     |0.08065861497410534   |14.713883             |14.840685             |13.749112             |1.0915728             |0.80907841748         |0.999999978182        |probable-member       |5.414                 |0.931                 |5443                  |bright                |
NGC2516               |5290690558034475904   |118.54418899705634    |-61.12631327240511    |2.388733297062259     |0.25303724377079184   |-5.085419453823702    |0.5831559310553295    |11.167323914892776    |0.5761514101851977    |19.262877             |20.490053             |17.93988              |2.5501728             |0.264309053714        |0.999981756323        |probable-member       |11.005                |0.284                 |3123                  |faint                 |
NGC2516               |5290679734719092224   |117.95731933688026    |-61.3870241249786     |2.160887860374888     |0.5364568349144038    |-2.2713833947265494   |1.2933656815168932    |10.01704281292015     |1.056245911465185     |20.05277              |21.495943             |18.66572              |2.830223              |1.18018705019         |0.778559926077        |possible-member       |11.804                |0.206                 |2966                  |faint                 |
NGC2516               |5290659084511679360   |119.29473364928019    |-61.20610607724738    |2.182407937235888     |0.6156709543016862    |-3.7190672105577      |1.2540784319102254    |8.589279776911198     |1.2578738670031089    |20.371689             |21.404316             |18.981861             |2.4224548             |1.20449753694         |0.528413293713        |possible-member       |12.11                 |0.182                 |2903                  |faint                 |
NGC2516               |5290651117353374592   |119.85017439733815    |-61.19107940362295    |2.121416617870252     |0.2653568036511166    |-5.313035741243845    |0.4544680773657422    |10.976616761520743    |0.42362067589100516   |19.106436             |20.632496             |17.803743             |2.8287525             |0.797810521485        |0.99957087054         |probable-member       |10.858                |0.301                 |3153                  |faint                 |
NGC2516               |5290632219497000320   |118.74985571198677    |-61.387232317732014   |2.298307552132922     |0.07142522962909045   |-4.574002314695903    |0.12981815129635063   |12.211612458732116    |0.1279096313055273    |16.64731              |17.719015             |15.448303             |2.270712              |1.39284629797         |0.999997611166        |probable-member       |8.923                 |0.516                 |3617                  |bright                |
NGC2516               |5290632219497000192   |118.74098984408259    |-61.38554951995606    |2.233674278698466     |0.24412508364632868   |-5.431960939311863    |0.4352773934976582    |11.146296649106143    |0.5253050713242323    |18.792192             |20.433687             |17.513416             |2.920271              |0.701919298943        |0.999882479514        |probable-member       |10.546                |0.338                 |3214                  |faint                 |
NGC2516               |5290642767937024768   |119.46452042484701    |-61.358769048913565   |2.035597722335823     |0.783061389081441     |-4.866525588049649    |1.5984885687814478    |9.815264395064162     |1.3688080523764827    |20.552423             |21.107334             |19.153584             |1.9537506             |0.612562645284        |0.581637761688        |possible-member       |12.273                |0.172                 |2872                  |faint                 |
NGC2516               |5290637476536975872   |118.82557389493844    |-61.30309791234295    |2.3980994654252643    |0.039734524916613306  |-3.25033575019112     |0.08326426398883706   |11.19758692989792     |0.07749003381518708   |16.108166             |17.053228             |15.138904             |1.9143248             |1.42286018296         |0.999999461433        |probable-member       |7.979                 |0.619                 |3991                  |bright                |
NGC2516               |5290669907829440256   |119.32407395629586    |-61.058346938360394   |2.908012762383218     |0.3658438712988224    |-2.8045268274648714   |0.6940480034454075    |11.261247668239552    |0.7629314476507281    |19.470291             |21.115534             |18.137589             |2.9779453             |1.43121388823         |0.999926582964        |probable-member       |11.226                |0.259                 |3079                  |faint                 |
NGC2516               |5290681727580820864   |118.12983831901677    |-61.30802789251723    |2.88005219092492      |0.4378141866053842    |-6.256358483367842    |0.946443592725784     |13.364698970861832    |0.8705596063293038    |19.697353             |21.297594             |18.372023             |2.9255714             |1.61385525716         |0.99951404475         |probable-member       |11.451                |0.237                 |3035                  |faint                 |
NGC2516               |5290673038866056192   |119.48374949371004    |-60.916356481761184   |2.453714295496809     |0.016645726932345107  |-4.696066043544997    |0.03544954746502128   |11.08840293691026     |0.028695715716712845  |14.125902             |14.643068             |13.45814              |1.1849279             |0.334389291544        |0.999999991208        |probable-member       |5.805                 |0.868                 |5194                  |bright                |
NGC2516               |5290658470337128704   |119.08193105875701    |-61.22493100503892    |2.4542107979657897    |0.021422923487609637  |-4.964039883932333    |0.04452156508381174   |10.982166185901228    |0.04134794812803571   |14.988925             |15.654145             |14.206103             |1.4480419             |0.459843710151        |0.999999989496        |probable-member       |6.731                 |0.743                 |4648                  |bright                |
NGC2516               |5290658161099482752   |119.08656884280124    |-61.253930534315685   |2.5078728725388673    |0.01951950430824291   |-3.969233812270205    |0.0374729666920492    |11.037292676577499    |0.03486003059786303   |14.458636             |15.229353             |13.605109             |1.6242437             |1.07439628423         |0.999999980016        |probable-member       |7.194                 |0.695                 |4382                  |bright                |
NGC2516               |5290687534376728960   |118.37631584844831    |-61.23857654090226    |2.699748128651303     |0.809357714707045     |-5.711293483635865    |1.9690571266534378    |9.562006739890224     |2.0013634871900363    |20.528435             |20.502064             |19.308334             |1.1937294             |0.56929426854         |0.747799232233        |possible-member       |12.216                |0.175                 |2883                  |faint                 |
NGC2516               |5290627233035318400   |118.12904332412839    |-61.54452500674984    |2.1185820862436526    |0.31448295829894807   |-4.15135946260941     |0.5932402950612051    |11.988027225960249    |0.6106861722059643    |19.293262             |20.977509             |17.97344              |3.0040684             |0.893570074464        |0.997457948336        |probable-member       |11.049                |0.279                 |3115                  |faint                 |
NGC2516               |5290654445949973888   |119.76228412636752    |-61.14240116920741    |1.6678550864339152    |0.25554062321866566   |-6.012779934136757    |0.5642294089418076    |12.06632634232756     |0.5080515599129488    |18.83633              |19.526558             |17.385607             |2.1409512             |2.01539827545         |0.691557585591        |possible-member       |10.564                |0.336                 |3210                  |faint                 |
NGC2516               |5290641943303303168   |119.4891782125259     |-61.38365088490303    |2.4075156781437004    |0.01330759317791945   |-5.091646096679527    |0.02808935833094353   |11.67030073847134     |0.02694956161346595   |13.852373             |14.34902              |13.211499             |1.1375208             |0.695072736861        |0.999999977026        |probable-member       |5.61                  |0.897                 |5318                  |bright                |
NGC2516               |5290657989300789632   |119.05005251237587    |-61.26389004106441    |2.6636527792098605    |0.016016967601462172  |-3.482354612612845    |0.030853504367376543  |12.20684787973841     |0.029225176261809125  |13.806248             |14.34914              |13.120561             |1.2285795             |2.73248188765         |0.999988445795        |probable-member       |5.977                 |0.842                 |5087                  |bright                |
NGC2516               |5290643248973350016   |119.15013109993365    |-61.46033266505752    |2.386530986820603     |0.012952557685263912  |-3.616013147509314    |0.027198481356938108  |11.82183338742725     |0.02503383997964483   |13.669267             |14.23795              |12.96338              |1.2745705             |1.34361124197         |0.999999740348        |probable-member       |6.146                 |0.818                 |4984                  |bright                |
NGC2516               |5290672660908940032   |119.60211781376343    |-60.911057845007655   |2.363213672875615     |0.07506828136211793   |-4.312842393592577    |0.15573023884730874   |11.20577523226448     |0.1331500047708548    |17.209156             |18.313795             |16.089544             |2.2242508             |0.493288410637        |0.999999878124        |probable-member       |8.793                 |0.529                 |3659                  |bright                |
NGC2516               |5290672351671291776   |119.57008945656422    |-60.914561767771794   |2.454034629496164     |0.0153334475813234    |-4.0534143609695406   |0.03202580248534901   |10.864202609398506    |0.02744554830097575   |13.801532             |14.270937             |13.176344             |1.094593              |0.81203819505         |0.999999976898        |probable-member       |5.427                 |0.929                 |5435                  |bright                |
NGC2516               |5290688741266203008   |118.35147781019754    |-61.170712121815285   |2.3205690942547914    |0.08287994552020357   |-4.2284744157520215   |0.17933632282024853   |11.236789659833008    |0.19536715152611245   |17.541452             |18.83066              |16.398708             |2.4319515             |0.700388229827        |0.99999957669         |probable-member       |9.395                 |0.469                 |3479                  |intermediate          |
NGC2516               |5290643382112493056   |119.1871999288636     |-61.43074698157843    |2.0799794014156823    |0.3456354203205229    |-4.730088185056491    |0.6992598703869639    |10.790434376342507    |0.7154913412626784    |19.864283             |21.227777             |18.542356             |2.685421              |0.611247980541        |0.995917165699        |probable-member       |11.611                |0.223                 |3004                  |faint                 |
NGC2516               |5290630742028413696   |118.79659360855831    |-61.48962055963322    |2.3667654050100926    |0.27020411438795566   |-4.115328427771535    |0.5310008807300501    |11.279816572416843    |0.6650993775576481    |19.286386             |20.79118              |17.938148             |2.8530312             |0.4539480681          |0.999948234421        |probable-member       |11.038                |0.28                  |3117                  |faint                 |
NGC2516               |5290689222302540928   |118.3840181135525     |-61.147909427295545   |2.454292719762762     |0.0469088943400199    |-4.058234071857562    |0.10344712446237969   |11.49316215599562     |0.11581184275983401   |16.569525             |17.855663             |15.449077             |2.4065866             |0.777366574953        |0.999999973444        |probable-member       |9.322                 |0.476                 |3499                  |bright                |
NGC2516               |5290689084863589120   |118.44315038779409    |-61.14304584713777    |2.375763471446713     |0.13736768504594743   |-4.293713950513332    |0.29604298027063836   |11.482837523468392    |0.35604930005168045   |18.290188             |19.69767              |17.046307             |2.6513634             |0.495437189479        |0.999999286196        |probable-member       |10.042                |0.398                 |3318                  |intermediate          |
NGC2516               |5290634418520265088   |118.9358723828774     |-61.29290865701287    |2.3752561060049175    |0.024285475614727412  |-4.938329639498779    |0.04826334908227076   |11.456565115124814    |0.04252285083331591   |11.908088             |12.222409             |11.433592             |0.7888174             |0.525480987838        |0.999999966002        |probable-member       |4.009                 |1.207                 |6336                  |bright                |
NGC2516               |5290672729628415232   |119.57721433230077    |-60.90446277941115    |2.636792501332133     |0.23862655849885275   |-4.715145115834854    |0.4980582547494617    |11.236855843880532    |0.4363517467240568    |18.88893              |                      |                      |                      |0.515641921632        |0.999999156403        |probable-member       |10.557                |0.337                 |3212                  |faint                 |
NGC2516               |5290646989884275328   |119.3160964045231     |-61.262384356290184   |2.8391354363301016    |0.47707637438500167   |-6.097256958075918    |0.9367487144296235    |8.938845056571326     |0.9250897003355375    |20.11538              |21.328016             |18.659021             |2.668995              |1.51944065851         |0.979940288677        |probable-member       |11.862                |0.201                 |2954                  |faint                 |
NGC2516               |5290666196977666176   |119.55257462524914    |-61.07487526670995    |2.366934121687135     |0.1637996773823566    |-3.6488040903264483   |0.32754901028854294   |11.570510314231637    |0.3355802904587709    |18.424658             |19.925154             |17.17955              |2.7456036             |1.00177363202         |0.999995316314        |probable-member       |10.186                |0.381                 |3288                  |intermediate          |
NGC2516               |5290689084863589248   |118.44931927457789    |-61.1420982287309     |2.4336551458357807    |0.01795736547490722   |-4.226441362269441    |0.03806027726932001   |11.07863011513998     |0.04090568561841959   |12.257717             |12.594957             |11.757147             |0.8378105             |0.511449746535        |0.999999983651        |probable-member       |4.261                 |1.15                  |6176                  |bright                |
NGC2516               |5290613012403715328   |118.93433235989045    |-61.69263752978749    |2.4352031040639233    |0.5452659055789562    |-3.919529658661485    |1.0615406681210635    |11.466879935204155    |1.3228676201768457    |20.049952             |20.946405             |18.690062             |2.2563438             |0.396763758271        |0.991285523385        |probable-member       |11.782                |0.208                 |2970                  |faint                 |
NGC2516               |5290672660908938752   |119.59746507799939    |-60.91574613185227    |2.5119432499544585    |0.019048764935912045  |-2.996217447944073    |0.03875496663290775   |12.576948163205055    |0.030990062254104535  |13.948184             |14.5111685            |13.199015             |1.3121538             |2.49508716056         |0.999979331258        |probable-member       |6.283                 |0.799                 |4901                  |bright                |
NGC2516               |5290685438432685824   |118.68490184000512    |-61.23013976252732    |3.33338089095431      |0.39937192476859895   |-3.1575568554895446   |0.7752929409032806    |11.988547547710132    |0.8033470090759056    |19.942736             |20.899279             |18.560242             |2.339037              |1.67596727501         |0.999990047653        |probable-member       |11.678                |0.217                 |2990                  |faint                 |
NGC2516               |5290693070588155904   |117.81150687857063    |-61.27801987453249    |2.0911257394625897    |0.2568723583439624    |-3.2254313663769993   |0.5633814043623138    |9.842637515034259     |0.5175577378286834    |18.881664             |20.36695              |17.583982             |2.7829666             |1.67291300047         |0.971194594488        |probable-member       |10.631                |0.327                 |3197                  |faint                 |
NGC2516               |5290678364625370752   |118.33554504490138    |-61.30528076900332    |3.0388494885597894    |0.3269707443242538    |-4.0746525828172855   |0.7982943560676125    |12.722932603762912    |0.6746967542275587    |19.264574             |19.651186             |17.687883             |1.9633026             |1.56559734454         |0.999995110587        |probable-member       |10.986                |0.286                 |3127                  |faint                 |
NGC2516               |5290664547710230400   |119.11584808190213    |-61.08664413876496    |2.607924382621269     |0.3637112846063441    |-4.755053890040044    |0.7134466465148721    |10.697813443864309    |0.7082971271756303    |19.681469             |20.7564               |18.305046             |2.451353              |0.440991359273        |0.999915845016        |probable-member       |11.421                |0.24                  |3041                  |faint                 |
NGC2516               |5290618956638156672   |118.85086811456365    |-61.49196303547195    |2.4373690385205715    |0.014930274867769244  |-4.4554051156752      |0.0283379336422971    |11.822798199254478    |0.02972005142968766   |13.916994             |14.430774             |13.256163             |1.1746111             |0.826496717958        |0.999999979434        |probable-member       |5.762                 |0.874                 |5221                  |bright                |
NGC2516               |5290630776388156544   |118.82697210423083    |-61.464937637250365   |2.022166828069906     |0.43693295254460085   |-4.506572859419608    |0.8336967370833583    |10.222932656198193    |0.9881464797124302    |20.00285              |                      |                      |                      |0.729347505246        |0.961273699744        |probable-member       |11.67                 |0.218                 |2992                  |faint                 |
NGC2516               |5290660119600492032   |119.17236838010228    |-61.18706544881214    |2.527758724114808     |0.36989043857638004   |-3.9731458897422605   |0.7615192243314538    |12.025159222496118    |0.7622790073849207    |19.725346             |20.534538             |18.33903              |2.195509              |0.720708940468        |0.999784426297        |probable-member       |11.455                |0.237                 |3034                  |faint                 |
NGC2516               |5290660939940521856   |118.96124532541845    |-61.25576835228506    |2.867992668035241     |0.5018634342149639    |-4.8079867022978675   |0.9864629284131172    |13.197885012148136    |1.0522961951392067    |20.092121             |20.78125              |18.53083              |2.2504196             |1.13118542431         |0.998823659887        |probable-member       |11.824                |0.204                 |2962                  |faint                 |
NGC2516               |5290640328395589120   |119.16385152778899    |-61.46523990825586    |2.4138791525251255    |0.017960362749517136  |-4.726539701891227    |0.03867515588180828   |11.179487110363237    |0.035251306427970586  |12.81961              |13.209864             |12.2721615            |0.9377022             |0.0286260926135       |0.999999986462        |probable-member       |4.738                 |1.053                 |5873                  |bright                |
NGC2516               |5290694273184073728   |118.13489535061395    |-61.215720150666996   |2.4896955266980862    |0.047583784067933003  |-4.6436491957664545   |0.0999117901471148    |10.918456460845622    |0.10102379602703654   |16.36801              |17.3852               |15.366763             |2.0184374             |0.607338009283        |0.999999987652        |probable-member       |8.285                 |0.576                 |3864                  |bright                |
NGC2516               |5290673519902401024   |119.60034249247406    |-60.875217264070336   |2.364701881936243     |0.039439049826811415  |-4.629644412393411    |0.09334278662270656   |11.291527965240109    |0.0734934426622512    |9.408839              |9.470385              |9.316965              |0.1534195             |0.426912091642        |0.999999951864        |probable-member       |1.521                 |2.142                 |9672                  |bright                |
NGC2516               |5290652624880849024   |119.6433845464628     |-61.20671943598461    |2.368972874230753     |0.2908938781156874    |-5.3929355761944535   |0.5470354544535273    |10.816384024187736    |0.4988821172657005    |19.316528             |20.827925             |17.936039             |2.8918858             |0.578336877241        |0.999921386662        |probable-member       |11.069                |0.277                 |3111                  |faint                 |
NGC2516               |5290642286900685056   |119.43630871135717    |-61.392371121938446   |2.258674800581816     |0.08152472646367827   |-4.42039695612748     |0.17465346393197004   |11.030971978069815    |0.16102700307860687   |17.535938             |18.814262             |16.40045              |2.4138126             |0.934411061964        |0.999998279742        |probable-member       |9.342                 |0.474                 |3494                  |intermediate          |
NGC2516               |5290672523466751360   |119.66794995459466    |-60.927573508838485   |2.2978750364187728    |0.9069089160095494    |-4.168869550210221    |1.7333552049427807    |11.460161377680832    |1.6254781029426255    |20.614828             |20.877848             |19.051414             |1.8264332             |0.211245408132        |0.763915815149        |possible-member       |12.33                 |0.168                 |2861                  |faint                 |
NGC2516               |5290639224584005632   |119.21450466139375    |-61.51108154062638    |2.4072731132907417    |0.10228419888200434   |-4.068025391906803    |0.22255378791998165   |11.141475833958644    |0.22104939206864427   |18.042912             |19.522322             |16.854544             |2.667778              |0.594729144591        |0.999999825143        |probable-member       |9.936                 |0.41                  |3343                  |intermediate          |
NGC2516               |5290691696200181248   |117.86527975056413    |-61.35789654733672    |1.9691885058713916    |0.9310570747243218    |-6.084419925850495    |1.9570501860864307    |11.72394180122454     |1.6027943566735698    |20.615894             |20.683474             |19.34022              |1.3432541             |0.511232805476        |0.700484456876        |possible-member       |12.31                 |0.169                 |2864                  |faint                 |
NGC2516               |5290673863499785600   |119.57424666251553    |-60.84478983705744    |2.3896983517279944    |0.2978467584255736    |-5.177116815010598    |0.7071073528501903    |9.304741256366114     |0.5682216657865289    |19.34518              |20.09024              |17.915216             |2.175024              |1.47910640602         |0.996215554663        |probable-member       |11.074                |0.276                 |3110                  |faint                 |
NGC2516               |5290658573416344960   |119.09482538384124    |-61.20991769453971    |2.3296988442577615    |0.10457705903386559   |-3.985855361818043    |0.2218126873736628    |11.79899091004523     |0.21929537715569786   |17.734848             |19.119576             |16.569292             |2.5502834             |1.03247200618         |0.999998746868        |probable-member       |9.692                 |0.437                 |3401                  |intermediate          |
NGC2516               |5290682693952246656   |118.25283684556908    |-61.21775460697855    |2.4416244226919517    |0.03455136557909491   |-4.81433987685656     |0.060369858673870624  |11.544557147488423    |0.06263434464663302   |11.082356             |11.318641             |10.736378             |0.582263              |0.483137956568        |0.999999987013        |probable-member       |2.992                 |1.478                 |7150                  |bright                |
NGC2516               |5290635414952667392   |118.67200711388143    |-61.36356511068198    |2.3997495026745224    |0.02153876288418477   |-4.708801339404433    |0.04073224770990903   |10.928044726338932    |0.03533220415489287   |13.955556             |14.498448             |13.264189             |1.2342596             |0.332180425947        |0.99999997748         |probable-member       |5.998                 |0.839                 |5074                  |bright                |
NGC2516               |5290644447265418880   |119.09341272155977    |-61.390464918950826   |2.0982629924591216    |0.34917730260022767   |-4.84191146716851     |0.65722925624159      |11.74105909344576     |0.8361604469597628    |19.55901              |21.077547             |18.167421             |2.9101257             |0.622908485706        |0.996615200881        |probable-member       |11.312                |0.25                  |3062                  |faint                 |
NGC2516               |5290682797031462784   |118.25553780711543    |-61.203574350821846   |2.381602580893193     |0.02381661597819302   |-4.323944590544773    |0.04475245479810277   |11.476356476655305    |0.052606147319554354  |11.97616              |12.303018             |11.486709             |0.816309              |0.597382541482        |0.999999961801        |probable-member       |4.151                 |1.175                 |6245                  |bright                |
NGC2516               |5290651941987110272   |119.91786610806103    |-61.113858392922694   |2.4408360594372627    |0.032000182107661215  |-5.236879213042591    |0.05978680859866822   |11.130763212271795    |0.06296402806991132   |15.53819              |16.308002             |14.675997             |1.6320057             |0.542940142236        |0.999999984954        |probable-member       |7.215                 |0.693                 |4371                  |bright                |
NGC2516               |5290666265697149056   |119.54382628908424    |-61.06967609496359    |2.2585455018992935    |0.3056475594289018    |-3.9603890378003337   |0.5897717698681195    |10.508826620787168    |0.494699990849101     |19.388887             |20.809647             |18.07849              |2.7311573             |0.819032226813        |0.999261305347        |probable-member       |11.137                |0.269                 |3097                  |faint                 |
NGC2516               |5290634998338050688   |118.65059734022678    |-61.408840939367394   |3.591834742523084     |0.4005207155525272    |-4.541275405900027    |0.7010579860741026    |10.996924258906805    |0.7840225771717059    |19.654293             |20.43685              |18.24955              |2.1872997             |1.67914439589         |0.999998081787        |probable-member       |11.384                |0.243                 |3048                  |faint                 |
NGC2516               |5290666952891918976   |119.48185324290499    |-61.07140572030031    |2.2281626912349335    |0.19714184359971762   |-5.1683278360766      |0.4409091796354884    |12.116796925453325    |0.3810144080319136    |18.584702             |20.117392             |17.333036             |2.7843552             |1.08334874273         |0.999941718407        |probable-member       |10.334                |0.363                 |3256                  |faint                 |
NGC2516               |5290667777525656192   |119.57820719344592    |-61.05211202311893    |2.6827312376116668    |0.2653074025198702    |-4.094974009996668    |0.5040952709634487    |10.10101676209623     |0.465718733074708     |19.114368             |20.58747              |17.813156             |2.774313              |1.17757675243         |0.999991775786        |probable-member       |10.864                |0.3                   |3151                  |faint                 |
NGC2516               |5290637064220112512   |118.76414623304566    |-61.324221103873725   |2.5539328079630415    |0.08880456520164094   |-4.347619139171254    |0.17068325090081676   |11.447443867289838    |0.16300755797860134   |17.489992             |18.761913             |16.338974             |2.4229393             |0.852833578868        |0.999999981665        |probable-member       |9.372                 |0.471                 |3485                  |bright                |
NGC2516               |5290661768867657472   |119.01701543026367    |-61.17805259436917    |2.5568452720378234    |0.7103183065283775    |-5.06590381974641     |1.3052430905172983    |14.482803602080192    |1.2866453150514723    |20.352686             |20.451378             |18.741486             |1.7098923             |1.39929940815         |0.823196277581        |possible-member       |12.063                |0.186                 |2913                  |faint                 |
NGC2516               |5290655240519322880   |119.85228985834036    |-61.07217801527236    |3.74042125254173      |1.1025629122993008    |-2.888841926807122    |2.1708170676464773    |8.595729900140052     |3.0207916662160845    |20.728497             |20.57931              |19.305408             |1.273901              |0.967499840548        |0.857859494716        |possible-member       |12.42                 |0.162                 |2843                  |faint                 |
NGC2516               |5290676646638613760   |118.29084165793773    |-61.41910469252385    |2.4216159848808316    |0.019412024342026633  |-4.880405871829423    |0.03838145552614552   |10.49515115994929     |0.041546925015857855  |14.326345             |14.910298             |13.608692             |1.3016062             |0.8292860651          |0.999999957812        |probable-member       |6.245                 |0.804                 |4924                  |bright                |
NGC2516               |5290656541892456960   |119.05038646775922    |-61.35001153715935    |2.5642859863700593    |0.1523019257441753    |-4.948020867352806    |0.30937192550609505   |13.292581953522202    |0.27540372316581896   |17.988867             |19.581808             |16.722143             |2.859665              |2.2596012445          |0.999947248681        |probable-member       |10.209                |0.378                 |3283                  |intermediate          |
NGC2516               |5290686920200239744   |118.77777015571732    |-61.12035672771085    |2.4339845421128814    |0.0697322417112286    |-3.9508848184468333   |0.14258751798393773   |11.42402501131975     |0.13542076827628782   |17.280561             |18.47789              |16.195654             |2.282236              |0.784898792418        |0.999999937195        |probable-member       |8.955                 |0.513                 |3607                  |bright                |
NGC2516               |5290673863495117312   |119.56484575931468    |-60.84086598744749    |2.183343894400512     |0.29168504206556295   |-4.033045992675317    |0.760225738852095     |9.898849633239546     |0.5318302340334963    |19.208118             |20.000898             |17.823574             |2.1773243             |1.19483810701         |0.995947700027        |probable-member       |10.937                |0.292                 |3137                  |faint                 |
NGC2516               |5290632249561496192   |118.82767304692244    |-61.46526440481709    |2.42200898507904      |0.05990027324339356   |-4.9937953263103365   |0.12637576319839758   |11.487349950891014    |0.12292258965535362   |16.811087             |18.166595             |15.641521             |2.525074              |0.445381674876        |0.999999972882        |probable-member       |9.683                 |0.438                 |3404                  |bright                |
NGC2516               |5290663310761301888   |119.1145470073271     |-61.15131298967076    |2.5038484156634286    |0.2935407876907314    |-3.4228873782916533   |0.5539140073683684    |10.885980736627465    |0.539330517220573     |19.346325             |20.934767             |17.994972             |2.9397945             |0.964530694141        |0.999922207848        |probable-member       |11.101                |0.273                 |3104                  |faint                 |
NGC2516               |5290652251220975744   |119.5591762325529     |-61.235126796118664   |2.2469586052002364    |0.1512184260160955    |-5.417163921228655    |0.29815989565729173   |10.61790260746028     |0.28319536463530137   |18.20791              |19.472921             |16.777521             |2.6954002             |1.03076154449         |0.999984027723        |probable-member       |10.024                |0.4                   |3321                  |intermediate          |
NGC2516               |5290655549759621888   |119.69352745414736    |-61.09960558716263    |2.3932237789778608    |0.021543104952755715  |-4.921997949523925    |0.042265569501532395  |11.274009614653238    |0.037165337260972486  |11.652856             |11.922184             |11.229626             |0.6925583             |0.305141919611        |0.999999979418        |probable-member       |3.496                 |1.333                 |6689                  |bright                |
NGC2516               |5290669220634762752   |119.72277177453299    |-60.96844657248402    |1.699964253604878     |0.4508922122359405    |-4.8870823411838895   |0.9026064904474541    |11.462840232064885    |0.7578386873355357    |19.86734              |21.161606             |18.563137             |2.5984688             |0.931343021904        |0.881976860722        |possible-member       |11.611                |0.223                 |3004                  |faint                 |
NGC2516               |5290671144780110208   |119.31210008683568    |-60.98559699003735    |2.2836042470047855    |0.20452512015707672   |-3.961241466056323    |0.41399602897998955   |10.184080875742938    |0.4248587070778274    |18.83287              |20.195858             |17.509699             |2.6861591             |1.13498336041         |0.999897962308        |probable-member       |10.58                 |0.334                 |3207                  |faint                 |
NGC2516               |5290655549759622144   |119.70131719125081    |-61.10409688689279    |2.4243207378661573    |0.023340514523667803  |-4.2029414592568575   |0.04470780857057962   |10.842052437548366    |0.03848401955332244   |12.197943             |12.509632             |11.727967             |0.78166485            |0.642825910963        |0.999999972767        |probable-member       |3.971                 |1.216                 |6361                  |bright                |
NGC2516               |5290652526098883968   |119.53879564396112    |-61.212352193170595   |2.393629742864279     |0.5368670679883262    |-7.186667712065385    |0.9854189294200477    |10.758494111648524    |0.9885023530697191    |20.10843              |20.962152             |18.793827             |2.1683254             |1.26054612498         |0.950696905305        |probable-member       |11.837                |0.203                 |2959                  |faint                 |
NGC2516               |5290691485747412608   |118.65238677565299    |-61.035867503344356   |2.574836407076349     |0.24011898658145364   |-3.034249282255588    |0.5422216850535609    |12.095518449305146    |0.524085151645493     |19.333704             |20.732883             |17.987246             |2.745638              |1.4653435513          |0.999977802571        |probable-member       |11.082                |0.275                 |3108                  |faint                 |
NGC2516               |5290671316578811904   |119.42206872930133    |-60.9737906383331     |2.0870738288159285    |0.3230957244005785    |-5.6916355285702585   |0.6530653870435305    |10.861183675429169    |0.5741994051378108    |19.622816             |20.99642              |18.21257              |2.7838497             |0.895616628011        |0.996741266692        |probable-member       |11.373                |0.244                 |3050                  |faint                 |
NGC2516               |5290655893357015168   |119.77976905049262    |-61.084387266813756   |2.4506998040824817    |0.059294444470628725  |-4.652860918993618    |0.12022596659847969   |11.566591628100918    |0.11405939840226656   |16.88121              |18.024815             |15.820859             |2.2039557             |0.505038412604        |0.999999980765        |probable-member       |8.736                 |0.534                 |3677                  |bright                |
NGC2516               |5290665204845694336   |119.23477768044064    |-61.01592919157621    |2.458022835975593     |0.02839492201904915   |-4.225825531395757    |0.056428388851406046  |10.899937613299397    |0.05724240426432102   |15.778953             |16.629477             |14.85896              |1.7705164             |0.668765682722        |0.999999982488        |probable-member       |7.579                 |0.658                 |4182                  |bright                |
NGC2516               |5290666884172416640   |119.47633655818574    |-61.09150653807508    |2.487212433569321     |0.19645222093877948   |-4.555917815978459    |0.3783254768666204    |10.687002302739808    |0.36405334409339424   |18.486084             |19.987965             |17.252068             |2.735897              |0.525038047927        |0.999998719184        |probable-member       |10.236                |0.375                 |3277                  |intermediate          |
NGC2516               |5290614897889102848   |119.08503275061643    |-61.60737671259673    |2.5836786602961204    |0.17233121531517723   |-3.7047447443562658   |0.41119842404048884   |11.798746661978962    |0.40733353896016733   |18.558521             |20.117363             |17.309963             |2.8073997             |1.11759802208         |0.999999259258        |probable-member       |10.309                |0.366                 |3262                  |faint                 |
NGC2516               |5290620571542874752   |118.92019228979196    |-61.46651417822146    |2.985925200931984     |0.7919982282467196    |-1.9980336006653308   |1.4636132785967162    |7.472515117670998     |2.6125204825537587    |20.540842             |21.206718             |19.054419             |2.1523                |1.34440411289         |0.624942379732        |possible-member       |12.269                |0.172                 |2872                  |faint                 |
NGC2516               |5290670736763572096   |119.27918176396562    |-61.035537088603135   |2.4442289099650445    |0.0826970223051543    |-4.669460734083131    |0.14898267104335963   |11.487861854290898    |0.153046100674045     |17.115784             |18.278263             |16.039146             |2.2391167             |0.384289648491        |0.999999966962        |probable-member       |8.834                 |0.525                 |3645                  |bright                |
NGC2516               |5290671282219067392   |119.38904472012851    |-60.9806869394335     |2.089531665845296     |0.4990407149526752    |-2.3504665387058865   |1.0235435002124007    |11.333644705611453    |1.0411481665488234    |19.995405             |20.678844             |18.555138             |2.1237068             |1.21709092793         |0.846522177473        |possible-member       |11.723                |0.213                 |2982                  |faint                 |
NGC2516               |5290683136330042880   |118.46339436947262    |-61.32442415337311    |2.280122176863042     |0.38912580497957694   |-5.327376797698451    |0.7692806154215726    |10.446670580115509    |0.885639800191083     |19.792852             |21.037283             |18.41586              |2.6214237             |0.589793217286        |0.997157206455        |probable-member       |11.538                |0.23                  |3018                  |faint                 |
NGC2516               |5290647951956329344   |119.62888885130057    |-61.32972003504148    |2.6801184293585085    |0.1755304794877404    |-3.3330744314672325   |0.3782112815540007    |11.399035460238558    |0.37776571430901795   |18.782122             |20.299543             |17.500566             |2.798977              |1.41182251679         |0.999999503064        |probable-member       |10.532                |0.34                  |3216                  |faint                 |
NGC2516               |5290689802120752896   |118.54778129748564    |-61.12895033519393    |2.243555504189444     |0.14054052274418138   |-4.208070114749904    |0.33918764796090106   |10.269473323055772    |0.33742280034364314   |18.254128             |19.446419             |16.969564             |2.4768543             |1.18113825497         |0.999976369408        |probable-member       |9.879                 |0.416                 |3356                  |intermediate          |
NGC2516               |5290670010908678528   |119.3246344148731     |-61.041728806529214   |2.5661186918932155    |0.5059390586897987    |-4.713045260016996    |0.9792662555578194    |11.31713849704522     |1.0704250817577456    |19.945389             |20.917593             |18.524508             |2.3930855             |0.181927419506        |0.997842955773        |probable-member       |11.682                |0.217                 |2990                  |faint                 |
NGC2516               |5290642694916327424   |119.48395140643731    |-61.36551553142424    |2.2831517981042415    |0.036482733552205646  |-5.013554558326604    |0.0728729439746699    |11.26852872926795     |0.07843248908495443   |10.362222             |10.493186             |10.155633             |0.33755302            |1.0811586525          |0.999999378405        |probable-member       |2.256                 |1.743                 |8297                  |bright                |
NGC2516               |5290670839842788608   |119.29312814257736    |-61.0203534643652     |2.27006614786868      |0.08730570661567523   |-4.464915487441641    |0.16694720543370375   |10.57480214640489     |0.1887974216448449    |17.593555             |18.889772             |16.426693             |2.4630795             |1.05538443258         |0.999997188748        |probable-member       |9.48                  |0.46                  |3456                  |intermediate          |
NGC2516               |5290669843406568832   |119.37496848742195    |-61.040197259163264   |2.118093741232221     |0.7224720400711349    |-6.965675078202484    |1.611390814686602     |12.331715664642955    |1.1195719259174126    |20.291271             |21.21185              |18.886993             |2.3248558             |0.962684362751        |0.84102288988         |possible-member       |12.026                |0.189                 |2920                  |faint                 |
NGC2516               |5290665033043195776   |119.15960753426579    |-61.053380821031965   |1.7424404535622235    |0.7120623255152857    |-4.81634347908949     |1.3589971572883641    |12.840459430504108    |1.687709588787925     |20.443151             |21.14004              |18.883541             |2.2564983             |0.772461793813        |0.649430392169        |possible-member       |12.175                |0.178                 |2891                  |faint                 |
NGC2516               |5290635689830571392   |118.55543124977085    |-61.39418234678506    |2.390502997778142     |0.4261536721060641    |-5.16232660945025     |0.8825922954191798    |13.301437217397439    |0.5792405827354848    |19.05388              |19.42374              |17.417368             |2.0063725             |1.64177955533         |0.983674346438        |probable-member       |10.777                |0.31                  |3169                  |faint                 |
NGC2516               |5290633559526975360   |118.83213380658847    |-61.37714067476496    |2.3752894775331184    |0.10862100322319172   |-5.184136808567093    |0.20674137290504307   |11.280525563464995    |0.21801549018283192   |17.889109             |19.269192             |16.695585             |2.5736065             |0.483908201961        |0.999999790568        |probable-member       |9.753                 |0.43                  |3387                  |intermediate          |
NGC2516               |5290649846040096768   |119.82699182481586    |-61.270734007206215   |5.062139178768805     |1.144055047278163     |-0.5733226424416302   |1.8085203188937489    |9.217658929789557     |2.6635170734413367    |20.932158             |21.341053             |19.25438              |2.0866737             |1.8790629774          |0.883869753415        |possible-member       |12.658                |0.149                 |2797                  |faint                 |
NGC2516               |5290631734161172736   |118.70924483727335    |-61.455105191408215   |1.9573811277820095    |0.36868433565531705   |-4.515516668598515    |0.6670123901988252    |11.268432755982431    |0.7221487632135699    |19.230062             |21.06521              |17.819717             |3.245493              |0.723047683494        |0.987153420144        |probable-member       |10.992                |0.285                 |3126                  |faint                 |
NGC2516               |5290669602892315008   |119.70271974428911    |-60.923499904192866   |2.50229436505073      |0.021955822582420785  |-4.825202416132424    |0.04567512286534922   |11.391873524227014    |0.04007009363796349   |11.836128             |12.121329             |11.397549             |0.72378063            |0.76844650153         |0.999999992388        |probable-member       |3.66                  |1.291                 |6569                  |bright                |
NGC2516               |5290689840773652864   |118.5848695992679     |-61.12618381925029    |2.2768506743227883    |0.4370425600755173    |-3.027298175515741    |1.0138245912875854    |14.331641816738205    |0.9395192846415457    |20.054726             |20.864815             |18.80309              |2.0617256             |1.92076927252         |0.729273875948        |possible-member       |11.78                 |0.208                 |2970                  |faint                 |
NGC2516               |5290683656020958464   |118.5271715037505     |-61.29693758327157    |2.271063233113429     |0.7216726051634084    |-5.833285611619825    |1.2601253152033236    |12.270397894064082    |1.5798589921877664    |20.388573             |20.88346              |19.04239              |1.8410683             |0.611243047685        |0.872372834468        |possible-member       |12.105                |0.183                 |2904                  |faint                 |
NGC2516               |5290649773022548864   |119.68389471876488    |-61.21909213814024    |2.715937417246535     |0.4274289378223496    |-5.973712089220984    |0.8464721370650437    |10.13440598817707     |0.7468852324243241    |19.942001             |20.903193             |18.527851             |2.3753414             |1.05486325164         |0.999173473765        |probable-member       |11.678                |0.217                 |2990                  |faint                 |
NGC2516               |5290629917391707776   |118.42708851821307    |-61.42162892433552    |3.209687722171981     |1.1470346737789878    |-9.47974789284064     |2.1133739303880703    |19.837719014685614    |3.862059605054732     |20.686325             |21.673279             |19.339602             |2.3336773             |1.83812788458         |0.681022401231        |possible-member       |12.421                |0.162                 |2843                  |faint                 |
NGC2516               |5290660531918616832   |119.3567816965865     |-61.13269194636637    |2.423539189305409     |0.7667628291110432    |-5.826745452892671    |1.565055913074971     |9.77821182706299      |1.3894048695132866    |20.614035             |20.046618             |19.118244             |0.92837334            |0.670118593978        |0.821769318872        |possible-member       |12.288                |0.171                 |2869                  |faint                 |
NGC2516               |5290637957573221760   |118.73902456042603    |-61.2921898129339     |2.3021842823808756    |0.034809507507263075  |-4.107310723429832    |0.06813308807073117   |10.738100317967552    |0.06506300357522488   |15.8155575            |16.805403             |14.823523             |1.9818802             |1.19487915925         |0.999999037017        |probable-member       |8.184                 |0.592                 |3905                  |bright                |
NGC2516               |5290659290676719744   |119.35871741667033    |-61.19874018116216    |2.119738359253411     |0.3137007167124565    |-3.9090952345505574   |0.6059792778766488    |11.799557376055919    |0.5160137746250416    |19.57479              |21.037018             |18.242044             |2.7949734             |0.919705776429        |0.997802984495        |probable-member       |11.325                |0.249                 |3060                  |faint                 |
NGC2516               |5290614141974818816   |118.90623933626321    |-61.64245337887111    |2.6666106414725466    |0.37107966909670875   |-3.1830739150532126   |0.8235505118190739    |11.43184552906391     |1.0441789499336835    |19.693314             |20.985249             |18.359632             |2.625616              |0.961174988219        |0.999719682297        |probable-member       |11.438                |0.239                 |3038                  |faint                 |
NGC2516               |5290686434865193344   |118.61271797612092    |-61.183629895343685   |2.2433077862463753    |0.10442284143854831   |-4.142693360578524    |0.22457581793313186   |10.78020192683638     |0.1976819512613621    |17.820473             |19.20256              |16.634506             |2.5680542             |1.06392524522         |0.999993680855        |probable-member       |9.732                 |0.432                 |3392                  |intermediate          |
NGC2516               |5290664307192046464   |119.17748087920052    |-61.09669375256802    |2.4167303920583194    |0.12783474981175397   |-4.246199652846684    |0.268661680802022     |10.846932720351441    |0.2560888357942326    |18.078106             |19.56248              |16.854904             |2.7075768             |0.544666340971        |0.999999670167        |probable-member       |9.995                 |0.403                 |3328                  |intermediate          |
NGC2516               |5290671698836255616   |119.40890014854791    |-60.94891829691207    |2.348594890820085     |0.021091878481973827  |-4.540995959024695    |0.04521787429965124   |11.168962597740942    |0.03908668406564121   |11.07757              |11.276867             |10.765382             |0.5114851             |0.602583249833        |0.999999932957        |probable-member       |2.76                  |1.553                 |7463                  |bright                |
NGC2516               |5290673446882839424   |119.51844704097475    |-60.87844559769198    |2.3182464182293385    |0.1152616930100256    |-4.857961655830877    |0.2269025008979401    |12.072378010724268    |0.210303381786418     |17.818869             |18.969124             |16.606205             |2.3629189             |1.07595702936         |0.999998417136        |probable-member       |9.303                 |0.478                 |3504                  |intermediate          |
NGC2516               |5290626923797635584   |118.17581588126791    |-61.56593855054998    |2.334286390560299     |0.29977260946071305   |-5.003492260697415    |0.7413003355670137    |11.819553096176161    |0.8969278653169263    |19.176266             |20.673058             |17.828077             |2.8449802             |0.431878670783        |0.999819859078        |probable-member       |10.928                |0.293                 |3139                  |faint                 |
NGC2516               |5290629878735413248   |118.40699211306601    |-61.408959599811205   |2.4201391843399187    |0.1573057090708643    |-4.072161245967683    |0.3478486226597895    |11.262256844186082    |0.3943308058039498    |18.117826             |19.508673             |16.900455             |2.6082172             |0.546919855847        |0.999999124503        |probable-member       |9.889                 |0.415                 |3354                  |intermediate          |
NGC2516               |5290672519169703936   |119.65954863049599    |-60.920498394143266   |2.554758138233789     |0.13358588563275545   |-4.541883432030142    |0.3106142720182608    |10.947878553666413    |0.24754645807104597   |18.164534             |19.42911              |16.945778             |2.4833317             |0.607848428203        |0.999999942612        |probable-member       |9.786                 |0.426                 |3379                  |intermediate          |
NGC2516               |5290653075858442752   |119.62662452597256    |-61.168576005207235   |2.4852013772353576    |0.024379217565162793  |-4.110094823056237    |0.04852623351704215   |10.788076314657793    |0.040559134161769386  |15.026208             |15.679317             |14.241649             |1.4376688             |0.940481131133        |0.999999978206        |probable-member       |6.703                 |0.746                 |4665                  |bright                |
NGC2516               |5290652732261058816   |119.67428616342691    |-61.20052504149236    |2.4236882244971114    |0.056290996565894896  |-4.625822382991039    |0.10706879020431845   |11.214433077036368    |0.0972250951766368    |16.475538             |17.697762             |15.366151             |2.3316107             |0.105940733718        |0.999999978523        |probable-member       |9.092                 |0.5                   |3562                  |bright                |
NGC2516               |5290663997954408064   |119.26448469732188    |-61.08780083766804    |2.272541702824112     |0.16048884589771661   |-4.413097164220641    |0.30139687047693725   |11.461322875470358    |0.32068438049664627   |18.376766             |19.991129             |17.134727             |2.8564014             |0.616546675092        |0.999994464769        |probable-member       |10.192                |0.38                  |3286                  |intermediate          |
NGC2516               |5290627409133614464   |118.21691812754338    |-61.534953540724175   |2.412720548035066     |0.03344332693654556   |-4.284209479324807    |0.06558677359886406   |11.572824247264911    |0.07722874877398664   |15.773002             |16.60175              |14.876602             |1.7251472             |0.625729741404        |0.999999972683        |probable-member       |7.46                  |0.669                 |4244                  |bright                |
NGC2516               |5290649669943331072   |119.66499352550635    |-61.22340068113163    |2.6892445995036915    |0.36320580527614577   |-4.608569999146344    |0.6146199550421028    |10.854919286839667    |0.620644213503709     |19.550066             |21.042688             |18.213564             |2.8291245             |0.49322156362         |0.999961566628        |probable-member       |11.301                |0.251                 |3064                  |faint                 |
NGC2516               |5290671286515026304   |119.39398002078566    |-60.99301239866835    |2.728021550461174     |0.03842151221222605   |-5.056639285480769    |0.07581860871001615   |11.371434093456019    |0.07130886197706997   |10.2238035            |10.334016             |10.046048             |0.28796768            |2.41162502542         |0.999999478292        |probable-member       |2.106                 |1.81                  |8565                  |bright                |
NGC2516               |5290649536805390336   |119.71561933735538    |-61.22797604297336    |2.4468250982539135    |0.06027596969343566   |-3.5786840659500183   |0.1183280723555886    |10.705283118345871    |0.12247466461885045   |16.53876              |17.741566             |15.448661             |2.2929049             |1.2332216282          |0.999999789557        |probable-member       |8.984                 |0.51                  |3597                  |bright                |
NGC2516               |5290614760450131712   |119.05444713583323    |-61.62107017705879    |2.7586079351401036    |0.2778175795171433    |-5.328284775826995    |0.6200394101904988    |12.058544362592665    |0.6112194465478421    |19.411165             |21.01583              |18.091293             |2.9245358             |1.03542031705         |0.99999759584         |probable-member       |11.165                |0.266                 |3092                  |faint                 |
NGC2516               |5290664929963407360   |119.24297839524151    |-61.03551736158237    |2.088337063656238     |0.3280640527382475    |-4.355244251021626    |0.5974682904565181    |10.816427615614167    |0.6758221821258054    |19.301212             |20.826178             |17.964344             |2.8618336             |0.668320545996        |0.996904570866        |probable-member       |11.053                |0.278                 |3114                  |faint                 |
NGC2516               |5290650975613399168   |119.78408013949367    |-61.20855726087241    |2.3240151591170193    |0.3360508334008978    |-4.685058628420396    |0.6382724813458144    |11.322109488713497    |0.5651123869167876    |19.535229             |21.207808             |18.190948             |3.016859              |0.19326893078         |0.999790171381        |probable-member       |11.292                |0.252                 |3066                  |faint                 |
NGC2516               |5290655412320662144   |119.66719122803626    |-61.12260345755828    |2.3369487104569653    |0.04588509036770642   |-4.605822256455135    |0.09859653138131534   |11.606193886299167    |0.0792922240509367    |16.341808             |17.320734             |15.356951             |1.9637833             |0.775599568172        |0.999999866744        |probable-member       |8.119                 |0.603                 |3928                  |bright                |
NGC2516               |5290655957775625856   |119.7516104229439     |-61.07129372135323    |1.4978530688052196    |0.5144352619196066    |-4.409050170225683    |0.9653356724136117    |11.193865215434846    |0.8011039978165055    |20.106377             |20.608812             |19.066036             |1.5427761             |1.03535766464         |0.560154468787        |possible-member       |11.81                 |0.206                 |2965                  |faint                 |
NGC2516               |5290637231719582848   |118.88201238348931    |-61.309744968451035   |2.476820766479841     |0.4195287204542869    |-4.627616797785314    |0.7592934415592869    |10.540796638072795    |0.7543056436742659    |19.682657             |20.828856             |18.324284             |2.504572              |0.422438316223        |0.999050239887        |probable-member       |11.424                |0.24                  |3040                  |faint                 |
NGC2516               |5290642076447771264   |119.52352998654207    |-61.35363197621393    |2.256568481613488     |0.22227475534363048   |-4.473865936225723    |0.4587006366445192    |10.559637512976764    |0.42323015419381044   |19.275455             |20.895227             |17.970942             |2.924286              |0.710030447665        |0.99993694766         |probable-member       |11.029                |0.281                 |3119                  |faint                 |
NGC2516               |5290664891307297920   |119.21922684685124    |-61.04791750131012    |2.5092069923130835    |0.021660471301156736  |-2.6210486377456146   |0.04061723179581773   |10.187845810350968    |0.04017732114550354   |11.404484             |11.715647             |10.940222             |0.77542496            |2.47927190674         |0.999952694493        |probable-member       |3.939                 |1.224                 |6382                  |bright                |
NGC2516               |5290623767001493376   |118.44461686072991    |-61.61924763252599    |2.488924599976151     |0.05654879711627228   |-4.297291409617111    |0.123842726994951     |11.281474574186428    |0.19208550395873816   |16.645061             |17.734087             |15.602293             |2.131794              |0.636376655006        |0.999999984176        |probable-member       |8.541                 |0.553                 |3745                  |bright                |
NGC2516               |5290667949324010240   |119.65891194667921    |-61.01346114226475    |2.5595606045484054    |0.031238589116015705  |-4.691942103739182    |0.06363493191630955   |10.73418864417149     |0.05660268452328266   |9.430808              |9.528097              |9.284002              |0.24409485            |1.25732363283         |0.999999980878        |probable-member       |1.949                 |1.888                 |8850                  |bright                |
NGC2516               |5290662318627652480   |118.87932620554805    |-61.178514804194      |2.343043971266449     |0.09361186688255274   |-4.088296785424454    |0.1939295148910639    |11.348142045956942    |0.18959662149170708   |17.58495              |18.921614             |16.435696             |2.485918              |0.717006731417        |0.999999592471        |probable-member       |9.544                 |0.453                 |3438                  |intermediate          |
NGC2516               |5290646715006401408   |119.36136086853764    |-61.283748581808005   |2.4185029041208788    |0.09695007372297114   |-4.146368176719593    |0.18537448587139985   |11.469107151016464    |0.2689058942206713    |17.491304             |18.760914             |16.353157             |2.4077568             |0.61043181691         |0.999999873348        |probable-member       |9.326                 |0.476                 |3498                  |bright                |
NGC2516               |5290645825949821056   |119.31044616487506    |-61.31462155769156    |2.906620584526318     |0.5124396666683149    |-5.574394026904472    |0.9380902346210571    |12.273034957697433    |1.1433270787124645    |20.105932             |21.163244             |18.674492             |2.4887524             |0.870588828174        |0.999269935946        |probable-member       |11.846                |0.202                 |2957                  |faint                 |
NGC2516               |5290669873469360512   |119.413059374995      |-61.035912541367      |2.466995719801218     |0.020014925214911255  |-4.366626849699894    |0.04125602659803346   |11.108903786700088    |0.03524417009436665   |12.600071             |12.963987             |12.069511             |0.89447594            |0.550104476292        |0.999999989855        |probable-member       |4.542                 |1.091                 |5998                  |bright                |
NGC2516               |5290663516918038784   |119.16043484412126    |-61.1175727895831     |2.7522596494690728    |0.22066599288595437   |-5.1100127415219      |0.4382745334964786    |10.954326617912917    |0.48597455506604115   |18.968126             |20.333757             |17.68292              |2.650837              |0.916051004984        |0.999999682623        |probable-member       |10.714                |0.317                 |3181                  |faint                 |
NGC2516               |5290668602159040512   |119.5530803936797     |-61.031019863991695   |2.443877505246855     |0.013840043098766295  |-4.884305456609047    |0.025613123466636432  |11.645360534893973    |0.023009517008946354  |13.250415             |13.752953             |12.606025             |1.1469278             |0.624656276146        |0.999999988066        |probable-member       |5.649                 |0.891                 |5293                  |bright                |
NGC2516               |5290633422084164480   |118.79310403862611    |-61.40392428731499    |2.0484189725332156    |0.4568444246859874    |-5.807255122909266    |0.8367372920536157    |10.411510438915007    |0.9431330422386213    |19.904793             |20.693613             |18.49406              |2.1995525             |0.874770172158        |0.961145563958        |probable-member       |11.635                |0.221                 |2999                  |faint                 |
NGC2516               |5290654244089553536   |119.70660717608827    |-61.17564016665985    |2.331268733254915     |0.025080306464433117  |-4.521663323260418    |0.049188118833185024  |10.645051420061147    |0.05016300080401096   |10.530123             |10.658034             |10.323651             |0.334383              |0.970449307842        |0.999999737318        |probable-member       |2.247                 |1.747                 |8313                  |bright                |
NGC2516               |5290652590521099648   |119.63108188563412    |-61.21771312086388    |2.606949194916563     |0.16625432303767101   |-4.563062376387853    |0.3365323696322231    |11.824628508446995    |0.2816723327623089    |18.557354             |20.230572             |17.31101              |2.9195614             |0.915047854418        |0.999999868981        |probable-member       |10.311                |0.366                 |3261                  |faint                 |
NGC2516               |5290665990819206272   |119.56666102720845    |-61.09813053303906    |2.3738780313976835    |0.1634134417814206    |-4.284567770338105    |0.3324477232526201    |10.526881394446104    |0.3042759053983245    |18.308052             |20.048004             |17.00979              |3.0382137             |0.767032803201        |0.999996964027        |probable-member       |10.258                |0.372                 |3272                  |intermediate          |
NGC2516               |5290668709539195648   |119.64258924779989    |-60.997232602035155   |2.728915815484442     |0.336245729475821     |-4.992605448354057    |0.6735326115976984    |12.457851137609161    |0.5129267921179602    |19.372137             |20.649685             |18.053923             |2.5957623             |1.18504863248         |0.999966884006        |probable-member       |11.116                |0.271                 |3101                  |faint                 |
NGC2516               |5290651323511794816   |119.7487770501742     |-61.181880586440585   |2.4048440123710653    |0.016268320931681447  |-4.830804185931231    |0.03186403861549301   |11.10376632902814     |0.031204657222694495  |14.128406             |14.65069              |13.465085             |1.185605              |0.177457662352        |0.999999983759        |probable-member       |5.808                 |0.867                 |5193                  |bright                |
NGC2516               |5290663516918045824   |119.16298271020418    |-61.112871515485125   |2.3175125256418725    |0.10336045189991443   |-5.020712255407266    |0.1988916755738443    |11.804590098668172    |0.19346664656643947   |17.802807             |19.132067             |16.638872             |2.4931946             |0.883641856553        |0.999999277489        |probable-member       |9.574                 |0.45                  |3430                  |intermediate          |
NGC2516               |5290673588618002560   |119.58442672647891    |-60.87643709418617    |1.8835761935669686    |0.7137724112591683    |-5.744571177787304    |1.4354009158761254    |11.77789259059871     |1.0587744767908747    |20.216473             |19.69593              |18.58284              |1.1130905             |0.647403898463        |0.804754977596        |possible-member       |11.9                  |0.198                 |2946                  |faint                 |
NGC2516               |5290673240724234112   |119.4767329987121     |-60.906123363285786   |2.395405099748708     |0.29906884469980793   |-4.031395792931278    |0.6126849002483596    |11.137040269226489    |0.4443434467433435    |18.76417              |19.893864             |17.397268             |2.4965954             |0.467176656096        |0.999922665936        |probable-member       |10.505                |0.343                 |3222                  |faint                 |
NGC2516               |5290670324446806912   |119.475449541001      |-61.00851083383424    |2.4549294846533796    |0.01658847344943306   |-4.790169118770045    |0.03284499673983184   |11.145224597200606    |0.030225668039768807  |14.457378             |15.038361             |13.739711             |1.2986498             |0.336742070529        |0.999999991668        |probable-member       |6.234                 |0.806                 |4931                  |bright                |
NGC2516               |5290644790861904896   |119.1341797762886     |-61.362868224242646   |2.3838358286949726    |0.0751996128900227    |-4.524476453051855    |0.1449824713658748    |10.287545402588469    |0.15373924291807795   |16.93349              |18.15627              |15.826726             |2.329543              |1.04746623417         |0.999999559399        |probable-member       |9.086                 |0.5                   |3564                  |bright                |
NGC2516               |5290691588824895360   |118.64687864461892    |-61.01695865311321    |2.3719784161121935    |0.021103549355531683  |-4.863434347942387    |0.05058758191479772   |11.155204325470917    |0.037796608936309685  |12.492706             |12.854775             |11.968125             |0.8866501             |0.4074217845          |0.999999966563        |probable-member       |4.506                 |1.098                 |6020                  |bright                |
NGC2516               |5290650254058870656   |119.83744006452044    |-61.227666311675584   |2.322013256161574     |0.18348927209859672   |-4.8269267002013105   |0.33319783842922823   |10.774233518947376    |0.3257743786337753    |18.53723              |20.103718             |17.284988             |2.8187294             |0.498695269674        |0.999994658508        |probable-member       |10.288                |0.369                 |3266                  |faint                 |
NGC2516               |5290690351875533824   |118.64717876529544    |-61.09388786653769    |2.386263396680193     |0.12406812660976728   |-3.4952032358211262   |0.27342340732254067   |11.027509383120163    |0.27177068305536584   |18.080086             |19.60294              |16.879044             |2.723896              |1.0996186363          |0.999998186803        |probable-member       |10.016                |0.401                 |3323                  |intermediate          |
NGC2516               |5290680112673042560   |118.04898598366579    |-61.349570877712026   |2.4507096344727883    |0.300300052385336     |-5.890565297742525    |0.6350893092558582    |15.021508421219535    |0.6485130112813233    |19.143816             |20.711079             |17.819435             |2.8916435             |2.85131765335         |0.736465882404        |possible-member       |10.897                |0.296                 |3145                  |faint                 |
NGC2516               |5290641118669654912   |119.40758293233071    |-61.44810575775684    |2.5242700425503917    |0.17628217343079539   |-4.346013219353286    |0.3931512761981207    |10.848190709891728    |0.3940381834160975    |18.870535             |20.440573             |17.580359             |2.8602142             |0.540977074417        |0.999999524113        |probable-member       |10.623                |0.328                 |3199                  |faint                 |
NGC2516               |5290626958157372544   |118.15633295312674    |-61.567638407852655   |2.376190765980357     |0.4221219824058653    |-3.1708872091950937   |0.9408819687735934    |12.002130461021434    |1.3224651351659393    |19.811148             |20.558605             |18.445461             |2.113144              |0.872303813171        |0.986201847384        |probable-member       |11.538                |0.23                  |3018                  |faint                 |
NGC2516               |5290646130890161536   |119.47538419760951    |-61.296920457075124   |2.4325927677339836    |0.02203357313960401   |-4.471644788224832    |0.043340215561335965  |11.39545369089815     |0.03797475399746911   |12.04566              |12.349811             |11.583287             |0.76652336            |0.374103626742        |0.999999987626        |probable-member       |3.892                 |1.235                 |6413                  |bright                |
NGC2516               |5290660458901280128   |119.3490721650796     |-61.14743600704535    |2.061458541304578     |0.27984348626774186   |-3.7133460477857954   |0.6371919573917486    |12.571615718761343    |0.5048933556165778    |19.172592             |20.58281              |17.86054              |2.722269              |1.50832043951         |0.98902680446         |probable-member       |10.92                 |0.294                 |3140                  |faint                 |
NGC2516               |5290668881337798272   |119.53948613754912    |-60.99471419185564    |2.364952516985054     |0.022344769026356476  |-4.73119642218802     |0.04476949707978719   |11.814180776825879    |0.04326922585410196   |15.216487             |15.9207535            |14.406661             |1.5140924             |0.872293407316        |0.999999927623        |probable-member       |6.905                 |0.725                 |4546                  |bright                |
NGC2516               |5290639297603518976   |119.28711379801389    |-61.48847210642184    |2.4221632443419074    |0.052669213957580466  |-4.878888588874433    |0.10890632715832946   |11.218783243361356    |0.10453299706272959   |16.790417             |17.915735             |15.747675             |2.1680603             |0.166826487643        |0.999999979777        |probable-member       |8.635                 |0.544                 |3709                  |bright                |
NGC2516               |5290651495306810880   |119.86124790795574    |-61.18494109707073    |2.190170409702087     |0.4455948004607797    |-4.6689331652381005   |0.765113074276697     |11.896887043194809    |0.6794789267161915    |19.811705             |21.21193              |18.459843             |2.7520866             |0.576372855092        |0.995104782071        |probable-member       |11.56                 |0.228                 |3013                  |faint                 |
NGC2516               |5290626206542908928   |118.2459046283691     |-61.6099762767291     |2.303334815885657     |0.39331159342499245   |-3.0997609810102906   |0.8749394281947438    |10.835381622936199    |1.1101553817675867    |19.678673             |20.879974             |18.386028             |2.493946              |0.913335086301        |0.991544217684        |probable-member       |11.419                |0.24                  |3041                  |faint                 |
NGC2516               |5290626374041818752   |118.33148096680455    |-61.56386398293037    |2.4099552368480546    |0.09201507001978469   |-5.429273439714876    |0.21185963440312028   |11.178884008373359    |0.24512856997595658   |17.681684             |19.15697              |16.471193             |2.6857758             |0.655940147499        |0.999999884188        |probable-member       |10.027                |0.399                 |3321                  |intermediate          |
NGC2516               |5290662730944520320   |119.05529519298108    |-61.13499095367798    |2.43700421444662      |0.022341760040606787  |-4.9241614034357095   |0.04426796220238337   |11.256020907477108    |0.04370789620546971   |15.023005             |15.687247             |14.2383795            |1.4488678             |0.278554411545        |0.99999998963         |probable-member       |6.734                 |0.743                 |4647                  |bright                |
NGC2516               |5290635307574104704   |118.64408875131993    |-61.38599964684201    |2.806074476076569     |0.45767639230075563   |-2.8770379845797134   |0.7733619302404553    |12.198239727477933    |0.9573387389288945    |19.70915              |20.75439              |18.320704             |2.4336872             |1.31356423061         |0.996311167563        |probable-member       |11.448                |0.238                 |3036                  |faint                 |
NGC2516               |5290639774341173888   |119.30397562818528    |-61.465929496231624   |2.4561635928639958    |0.5818838028671237    |-5.156045554034288    |1.1588565801482804    |10.720124817657307    |1.3644303824709207    |20.388817             |21.52506              |18.973845             |2.5512161             |0.270362573035        |0.976767743825        |probable-member       |12.131                |0.181                 |2899                  |faint                 |
NGC2516               |5290667541308087168   |119.64520129184184    |-61.05329746749391    |2.4645951315398413    |0.017792834338440523  |-5.887157390395251    |0.03943280215495447   |11.403145835363775    |0.03174505394677662   |12.901444             |13.283918             |12.36576              |0.91815853            |1.23945576046         |0.999999956715        |probable-member       |4.649                 |1.07                  |5929                  |bright                |
NGC2516               |5290658985733281280   |119.18968059464109    |-61.24197936986945    |2.5793366411399448    |0.10035003985325223   |-4.9565555970784505   |0.20690327639926645   |11.422887166240306    |0.20299305932562775   |17.754963             |19.060692             |16.599117             |2.4615746             |0.857628775813        |0.999999982828        |probable-member       |9.491                 |0.459                 |3453                  |intermediate          |
NGC2516               |5290658328599099136   |119.1522543590756     |-61.22150127794582    |2.1630752313599673    |0.13940915553624247   |-4.867733560583235    |0.29112292772292353   |11.785002105617378    |0.2804683454057392    |18.126705             |19.507442             |16.922995             |2.5844479             |1.1477054341          |0.999963661921        |probable-member       |9.867                 |0.417                 |3359                  |intermediate          |
NGC2516               |5290661871951147264   |119.05952073831214    |-61.15884618342075    |2.3289452493376532    |0.026686319022840098  |-3.6324633761832676   |0.053504149693349     |10.927943075017303    |0.05327472487732789   |15.436019             |16.186817             |14.578952             |1.6078653             |1.31138063554         |0.999999119427        |probable-member       |7.151                 |0.7                   |4404                  |bright                |
NGC2516               |5290671733195996416   |119.43837502026203    |-60.926414499876145   |2.45873860260572      |0.03592846905477723   |-4.364632474233932    |0.0785280819892806    |10.98096073467157     |0.06859468034618824   |6.8172517             |6.8511734             |6.792172              |0.059001446           |0.524767950748        |0.999999985741        |probable-member       |                      |                      |                      |outside limits        |
NGC2516               |5290668915697538560   |119.56367501603172    |-60.99255680097633    |2.3745991612987165    |0.07725761368582731   |-4.588919980425886    |0.15305670491458628   |11.18809907034974     |0.144894436453606     |17.3507               |18.564995             |16.216171             |2.3488235             |0.270729426139        |0.999999918461        |probable-member       |9.145                 |0.494                 |3548                  |bright                |
NGC2516               |5290633383434247040   |118.81977397227405    |-61.40534415913857    |2.81417329388348      |0.3077524463163598    |-3.7627357511247035   |0.6268553754572762    |11.702790877577112    |0.5676781269552177    |18.869719             |20.118784             |17.460691             |2.6580925             |1.0503599391          |0.999989685429        |probable-member       |10.616                |0.329                 |3200                  |faint                 |
NGC2516               |5290658431678280448   |119.04332550279102    |-61.24272688775794    |3.130489600159265     |0.8198328003742248    |-5.700016418299848    |1.5751762490242196    |10.55035366632313     |2.003867206595515     |20.45761              |20.852055             |18.970102             |1.8819523             |0.629182909736        |0.917698292677        |probable-member       |12.175                |0.178                 |2891                  |faint                 |
NGC2516               |5290632077758653696   |118.68677723990027    |-61.407512038362434   |2.854618723261147     |0.23616034725671006   |-4.533896513327877    |0.4357184037989615    |11.487633873554893    |0.4523548516093586    |18.828243             |20.325266             |17.527134             |2.798132              |1.07555039464         |0.999999820329        |probable-member       |10.578                |0.334                 |3207                  |faint                 |
NGC2516               |5290664689449614720   |119.1983063000296     |-61.07696413362406    |2.4078508920139314    |0.020875437416233957  |-4.9754355620355195   |0.0404679154964274    |11.522954086176735    |0.040285957242211734  |14.944754             |15.586499             |14.17995              |1.4065495             |0.486711458082        |0.999999981773        |probable-member       |6.607                 |0.757                 |4720                  |bright                |
NGC2516               |5290669018776755584   |119.5900461093391     |-60.98058961888976    |2.482906503202052     |0.016895423052183514  |-4.229044790936857    |0.03318975779835801   |12.456029654734296    |0.03097631423738213   |14.30576              |14.976828             |13.521673             |1.4551544             |1.69024078476         |0.999999794095        |probable-member       |6.75                  |0.741                 |4636                  |bright                |
NGC2516               |5290664204114549888   |119.08006851881177    |-61.12691666926819    |3.649215219164345     |0.4351548524191682    |-1.2773381534784947   |0.8895186953034175    |11.801281701009618    |0.9369634947005335    |20.052673             |20.77664              |18.59447              |2.1821709             |2.48651730343         |0.9998817652          |probable-member       |11.782                |0.208                 |2970                  |faint                 |
NGC2516               |5290671973714254592   |119.56886832938198    |-60.973378037500865   |2.3692443762499664    |0.09717989780212756   |-3.9454994328592257   |0.19700775667626658   |10.872495152209172    |0.18529314451845197   |17.737574             |19.124037             |16.534092             |2.5899448             |0.824961109179        |0.999999545787        |probable-member       |9.783                 |0.427                 |3380                  |intermediate          |
NGC2516               |5290666678014366848   |119.34221074388292    |-61.09380650709836    |2.0364098968562265    |0.3585414451507069    |-3.5587877009572537   |0.6929381360937198    |9.935093936083687     |0.6975615288346291    |19.62602              |20.75112              |18.280746             |2.4703732             |1.27143286351         |0.932150571232        |probable-member       |11.366                |0.245                 |3052                  |faint                 |
NGC2516               |5290690665411637632   |118.5839910832774     |-61.10728843975519    |2.3387759566109287    |0.11341022717132396   |-4.489028851773104    |0.25451187000199854   |11.801839438244489    |0.25343680133654645   |18.07032              |19.483925             |16.86506              |2.618864              |0.770676868883        |0.999999305371        |probable-member       |9.88                  |0.416                 |3356                  |intermediate          |
NGC2516               |5290688152852130944   |118.4566502323272     |-61.17925145689986    |2.296776186376874     |0.2674030295947283    |-3.9915225970552193   |0.5885277784589308    |11.678900238259043    |0.5822365121295607    |19.26592              |20.71347              |17.923674             |2.7897968             |0.678236791429        |0.999867070693        |probable-member       |11.016                |0.283                 |3121                  |faint                 |
NGC2516               |5290664272832298624   |119.15611642378849    |-61.1064059775329     |2.291429966984502     |0.18540901155526118   |-4.740475229752361    |0.3754209054830219    |11.719946637286354    |0.37975620608092847   |18.550192             |20.063005             |17.295624             |2.7673817             |0.627924864791        |0.999991404913        |probable-member       |10.299                |0.367                 |3264                  |faint                 |
NGC2516               |5290661077378167808   |118.99634282764588    |-61.22713859505119    |2.6501988672509667    |0.31130179587536344   |-3.500464034430076    |0.6908191555054796    |11.897009093681607    |0.6448287826103725    |19.500458             |20.737907             |18.142979             |2.5949287             |1.01913230932         |0.999968455845        |probable-member       |11.244                |0.257                 |3076                  |faint                 |
NGC2516               |5290616414017680256   |119.101347998439      |-61.52396347033368    |2.321180813535468     |0.40198953763339373   |-4.369310280113785    |0.748603545581219     |11.007928552797903    |0.8004432370182526    |19.91178              |21.070326             |18.554914             |2.5154114             |0.271275528576        |0.99855635637         |probable-member       |11.653                |0.22                  |2995                  |faint                 |
NGC2516               |5290665750301430016   |119.45204099677187    |-61.108308668799104   |3.4040044574044486    |0.8595109274144641    |-4.676223090886547    |1.4636074844026536    |10.901340028633106    |1.3410059754820343    |20.477022             |21.079117             |19.020061             |2.0590553             |0.670754336334        |0.982220840928        |probable-member       |12.202                |0.176                 |2885                  |faint                 |
NGC2516               |5290647818815363200   |119.68559386715347    |-61.328038807130746   |4.992574000935021     |0.7556733026171679    |-6.161364630150597    |1.4092000298624665    |13.402417119505916    |1.5226782716241267    |20.627453             |21.535515             |19.192009             |2.3435059             |2.18799872914         |0.999584584974        |probable-member       |12.363                |0.166                 |2854                  |faint                 |
NGC2516               |5290647436560332800   |119.35718333425578    |-61.23892459491379    |2.023602349590055     |0.3317092868917726    |-5.957598323648553    |0.6588977315698571    |11.291437147631619    |0.6004021983070539    |19.791628             |21.06143              |18.436749             |2.6246815             |1.05522944434         |0.994137444075        |probable-member       |11.536                |0.23                  |3018                  |faint                 |
NGC2516               |5290667713106775040   |119.59901513827423    |-61.06229686480379    |2.4375955409516146    |0.016121662295311687  |-5.620474377333529    |0.035968259493926666  |11.6882191630658      |0.028941094667489214  |12.975067             |13.365568             |12.423206             |0.94236183            |1.08370285601         |0.999999963603        |probable-member       |4.759                 |1.049                 |5860                  |bright                |
NGC2516               |5290632833672899072   |118.95254263839414    |-61.40089131440212    |2.163905363529051     |0.09946931803759425   |-4.590785597951109    |0.19132776670668217   |10.849826781936049    |0.1929977235349759    |17.770493             |19.098333             |16.598831             |2.4995022             |1.28795437995         |0.999969804871        |probable-member       |9.58                  |0.449                 |3429                  |intermediate          |
NGC2516               |5290622117734044416   |118.35290875836995    |-61.658215801123646   |2.4154157089235824    |0.017917217056701105  |-3.881219990890948    |0.03917247887971094   |11.362485010140583    |0.04157231060190231   |14.448814             |15.022506             |13.740386             |1.2821198             |0.841216413176        |0.999999960577        |probable-member       |6.173                 |0.814                 |4968                  |bright                |
NGC2516               |5290668984417019392   |119.63352862878249    |-60.974044589256394   |2.4140307656848106    |0.029255655357532148  |-5.048856842343819    |0.05760912573288821   |11.09178362255697     |0.05445044420134928   |15.630588             |16.424328             |14.755606             |1.6687222             |0.340083180875        |0.999999982325        |probable-member       |7.311                 |0.684                 |4321                  |bright                |
NGC2516               |5290680907241005312   |118.14774174679799    |-61.35034710503737    |2.527516938390689     |0.4851344175433695    |-5.952138934785415    |1.0690494409087294    |16.39777010970852     |1.8987031672961636    |19.467361             |20.64073              |18.132832             |2.5078983             |1.65005612652         |0.835006273108        |possible-member       |11.208                |0.261                 |3083                  |faint                 |
NGC2516               |5290653827472214912   |119.6299338814518     |-61.150575495074825   |2.2272024320680313    |0.8575606014414905    |-4.829178790406289    |1.6120967297340683    |10.444335441650313    |1.2895100745410526    |20.578337             |20.94831              |19.350126             |1.5981846             |0.335436019863        |0.788154236543        |possible-member       |12.284                |0.171                 |2869                  |faint                 |
NGC2516               |5290673279384144384   |119.43898801210435    |-60.90461938094201    |2.3415909674491493    |0.10082109417211      |-4.905339355310249    |0.21410069317716293   |11.315027171987904    |0.1995438516881846    |17.80484              |18.974373             |16.624428             |2.349945              |0.429397530678        |0.999999740713        |probable-member       |9.266                 |0.482                 |3515                  |intermediate          |
NGC2516               |5290639847356600576   |119.39150770790765    |-61.44755082264691    |3.722701897158074     |0.9753710191740003    |-12.715723568150171   |2.689038182533033     |16.515042445850607    |2.8321560325179553    |20.861061             |21.238728             |19.501194             |1.7375336             |2.13497322177         |0.654049494212        |possible-member       |12.573                |0.154                 |2813                  |faint                 |
NGC2516               |5290670457585312512   |119.41508070561846    |-61.006153787308655   |2.49184944645827      |0.3605180982063115    |-4.573517150626996    |0.7118337521834801    |11.960712477998712    |0.6493329808221489    |19.6551               |20.526003             |18.274431             |2.2515717             |0.576513847997        |0.99983869939         |probable-member       |11.387                |0.243                 |3048                  |faint                 |
NGC2516               |5290638507329045248   |118.82343100467735    |-61.23842009385104    |2.765803168555932     |0.2787203839145662    |-4.532681794642535    |0.5577723197513164    |11.629406099755522    |0.5825963592318855    |19.299786             |20.588394             |17.948727             |2.6396675             |0.793673681076        |0.999998439992        |probable-member       |11.045                |0.279                 |3115                  |faint                 |
NGC2516               |5290673348103622272   |119.49029455268763    |-60.89410066215391    |2.4752523349345026    |0.0182249988520652    |-3.84254080894842     |0.039725570778257564  |11.088923225168001    |0.03381015253005771   |14.249156             |14.789516             |13.555222             |1.2342949             |0.991000192286        |0.999999974403        |probable-member       |5.998                 |0.839                 |5074                  |bright                |
NGC2516               |5290669942189513856   |119.34181316705762    |-61.042767152743515   |2.1649208536964633    |0.5525358088544853    |-4.115192999864922    |1.1254203710702408    |10.792858373062352    |1.0626893581265673    |20.007843             |21.269817             |18.626896             |2.6429214             |0.423428974038        |0.960419332174        |probable-member       |11.753                |0.211                 |2976                  |faint                 |
NGC2516               |5290629672576935168   |118.47250031099385    |-61.43267194822104    |2.2679666833854086    |0.2229964065446587    |-3.9682174689253147   |0.42620123079415845   |10.801221670736773    |0.5842092514387455    |18.536263             |20.240902             |17.216919             |3.023983              |0.75509526607         |0.999931182655        |probable-member       |10.293                |0.368                 |3265                  |faint                 |
NGC2516               |5290652938419483904   |119.58680314089415    |-61.196060838358804   |2.436716979472706     |0.01627388280104693   |-4.6436402653322775   |0.03241088992530812   |11.951098618869937    |0.02845701370959519   |12.957845             |13.347574             |12.408088             |0.9394865             |0.937642756419        |0.99999997403         |probable-member       |4.746                 |1.051                 |5868                  |bright                |
NGC2516               |5290652663541576832   |119.61301082972618    |-61.21349024177548    |2.353325389817121     |0.019031843550575852  |-4.009130576625465    |0.037379842615476416  |11.005224120837266    |0.03446199767609356   |14.807421             |15.429205             |14.060913             |1.3682919             |0.90040395622         |0.99999986423         |probable-member       |6.476                 |0.773                 |4790                  |bright                |
NGC2516               |5290673451183008768   |119.52006179162687    |-60.863271321288494   |1.944841711941714     |0.7274254334990945    |-4.977436023309235    |1.3050646619639552    |9.834004810768473     |1.1347119643013566    |20.181902             |19.895983             |18.636576             |1.259407              |0.739360384342        |0.621858588608        |possible-member       |11.872                |0.2                   |2952                  |faint                 |
NGC2516               |5290673416823100288   |119.49334682148654    |-60.87993870734889    |2.442537277757545     |0.12703131220830047   |-5.886532295031054    |0.3461798828627444    |10.824520010719239    |0.2544291208955429    |17.597088             |                      |                      |                      |1.0591840583          |0.999999319024        |probable-member       |9.265                 |0.482                 |3515                  |faint                 |
NGC2516               |5290615383225611648   |119.19829421403738    |-61.577084871327344   |2.4114908344267896    |0.052574246447938386  |-4.818292939389133    |0.11743047263335864   |10.822452140086028    |0.10958594463361274   |16.859247             |17.962872             |15.81852              |2.144352              |0.427896817184        |0.999999965016        |probable-member       |8.569                 |0.551                 |3733                  |bright                |
NGC2516               |5290669568532575232   |119.68020919378593    |-60.923766000230806   |2.445698933426596     |0.014658834661022318  |-4.531652512562741    |0.03089949109343461   |11.457372596783479    |0.029558346010623272  |13.618998             |14.09189              |12.9880705            |1.1038198             |0.451582546978        |0.999999989932        |probable-member       |5.467                 |0.922                 |5410                  |bright                |
NGC2516               |5290629676872251776   |118.4706091140347     |-61.42326775685738    |2.459249202476146     |0.6050857403643793    |-8.816108946684576    |1.0685604054472801    |15.759886284725575    |1.722504973404978     |19.884176             |20.600628             |18.65331              |1.9473171             |2.43755762744         |0.59284424174         |possible-member       |11.605                |0.224                 |3005                  |faint                 |
NGC2516               |5290654205428930688   |119.60109791407385    |-61.10987969339859    |2.1306708209938874    |0.17131425133532116   |-5.2373017088579825   |0.3459760793655986    |11.506246452451665    |0.3199508295069101    |18.335361             |20.031061             |17.004501             |3.0265598             |1.05484031558         |0.999917843109        |probable-member       |10.248                |0.373                 |3275                  |intermediate          |
NGC2516               |5290669602892314496   |119.69764539036578    |-60.923387190369006   |2.3958076117860205    |0.019583265064219136  |-4.888052220842496    |0.04048647311528705   |11.766386253368598    |0.047811774006993386  |14.529799             |15.095099             |13.818201             |1.2768984             |0.739399859433        |0.9999999681          |probable-member       |6.154                 |0.817                 |4979                  |bright                |
NGC2516               |5290630978246919680   |118.73890447031202    |-61.458403204971056   |2.6812977940425613    |0.9635852673944594    |-4.587799685156041    |2.401903991447167     |8.481435569676211     |3.661607644338846     |20.82321              |20.26519              |19.166983             |1.0982075             |0.451297275458        |0.511922546263        |possible-member       |12.506                |0.157                 |2826                  |faint                 |
NGC2516               |5290673760420486656   |119.55417767314049    |-60.87406046705411    |2.368064649189714     |0.04320745713607546   |-4.363813935813916    |0.08770458043916741   |10.888185521125557    |0.07710250246095611   |8.177811              |8.211198              |8.128836              |0.082362175           |0.603186074905        |0.999999922638        |probable-member       |0.991                 |2.519                 |10731                 |bright                |
NGC2516               |5290673829139963520   |119.5436144722668     |-60.86590426157464    |2.369749458358389     |0.03435043515877113   |-4.401822527665427    |0.07607522022614831   |9.915142531405142     |0.06233327268704314   |9.466132              |9.587927              |9.283184              |0.3047428             |1.57031303919         |0.999997912348        |probable-member       |2.158                 |1.786                 |8471                  |bright                |
NGC2516               |5290684549375660288   |118.50644630023712    |-61.25478357978426    |3.0775283997754572    |1.1271911794429377    |-5.423745825130939    |1.7980958159940787    |10.345645622538807    |2.457624614891947     |20.680202             |21.386436             |19.115139             |2.2712975             |0.444491075872        |0.599231254536        |possible-member       |12.413                |0.163                 |2845                  |faint                 |
NGC2516               |5290634143642439168   |118.94887623642634    |-61.32153072011311    |2.4543822177112244    |0.16341716315979915   |-5.151644741675912    |0.32011873357054366   |11.29726651355352     |0.34560644114632433   |18.181929             |19.456556             |16.964132             |2.492424              |0.409770179317        |0.999999565421        |probable-member       |9.813                 |0.423                 |3372                  |intermediate          |
NGC2516               |5290653350736340736   |119.50911724089272    |-61.19115069952154    |2.41270222174086      |0.01464005866323253   |-4.875111728222276    |0.029423607035145665  |11.252372535736985    |0.027686578069609422  |13.873532             |14.470607             |13.152195             |1.3184118             |0.181774933358        |0.99999998663         |probable-member       |6.304                 |0.796                 |4889                  |bright                |
NGC2516               |5290627336115772288   |118.2315649033528     |-61.53852551280907    |1.988958781487967     |0.3696321941123788    |-4.534657238057473    |0.7426042924364905    |11.826550533092922    |1.0427757494704764    |19.5619               |20.770586             |18.241997             |2.5285892             |0.742634858846        |0.980114654732        |probable-member       |11.304                |0.251                 |3064                  |faint                 |
NGC2516               |5290675817705576064   |118.15214436422792    |-61.435144031619735   |2.8209730708566068    |0.6452965220815027    |-3.9310286908020737   |1.3013557678211565    |9.159177431017582     |1.6219445297635493    |20.058453             |21.099699             |18.66202              |2.4376793             |0.839330221425        |0.952311926163        |probable-member       |11.797                |0.207                 |2967                  |faint                 |
NGC2516               |5290673794780226560   |119.58020201446556    |-60.866616330370206   |2.388384213926698     |0.02162453768413338   |-5.665460591623378    |0.05155113137719544   |11.772012814609761    |0.0414622638766861    |14.906926             |15.53074              |14.139757             |1.3909826             |1.18569750779         |0.999999889994        |probable-member       |6.554                 |0.764                 |4748                  |bright                |
NGC2516               |5290673412522955392   |119.48887359362608    |-60.87817691774561    |2.2745008342195496    |0.19104041858601134   |-5.3770261176538305   |0.42365946134694826   |10.602515029005836    |0.36365048608832345   |18.727903             |19.783688             |17.379642             |2.404045              |0.862160561947        |0.999973289762        |probable-member       |10.465                |0.348                 |3229                  |faint                 |
NGC2516               |5290736222126960640   |119.1319381392928     |-60.73962831814085    |2.30142210061463      |0.18622200289050359   |-3.7536408346207057   |0.35663818523191293   |10.883798271133745    |0.30284099774478096   |18.32655              |19.711817             |17.099901             |2.6119156             |0.921887189354        |0.999980502829        |probable-member       |10.049                |0.397                 |3316                  |intermediate          |
NGC2516               |5290717843964557056   |118.99634081869749    |-60.84556940842867    |2.389709313562543     |0.020707079397269016  |-4.18269444515688     |0.05265145326477999   |10.674510285873811    |0.03744010222269142   |14.861379             |15.583349             |14.030531             |1.5528183             |0.825672392584        |0.999999927727        |probable-member       |7.007                 |0.714                 |4487                  |bright                |
NGC2516               |5290711586192106112   |119.10731927254436    |-61.04773596567723    |2.417474113179816     |0.23925026756791476   |-3.9106313117474247   |0.46309648953897414   |11.880117685184008    |0.490666973575574     |19.149708             |20.562153             |17.825787             |2.7363663             |0.853036346478        |0.999982604464        |probable-member       |10.898                |0.296                 |3145                  |faint                 |
NGC2516               |5290755154340350336   |120.44064093947986    |-60.85738429017839    |2.282676369041852     |0.2819729523790674    |-5.045835225734386    |0.6237230201711661    |14.529915571636172    |0.7935213534567652    |19.243217             |20.605263             |17.986948             |2.6183147             |2.11027018817         |0.965815694743        |probable-member       |10.988                |0.286                 |3127                  |faint                 |
NGC2516               |5290773919054357504   |120.46409275446089    |-60.604994566254305   |1.9972239276532568    |0.396276928334501     |-6.9682398791682445   |0.9079847849562085    |10.720583230944062    |1.0991285387583054    |19.91878              |20.765324             |18.501534             |2.2637901             |1.36086663648         |0.80388925063         |possible-member       |11.651                |0.22                  |2996                  |faint                 |
NGC2516               |5290783849023129600   |121.01669384321801    |-60.56090563468879    |2.520827527903927     |0.07785353574316986   |-4.284567644453048    |0.16283890648309474   |10.213358739207399    |0.1622867388511124    |17.382908             |18.787958             |16.19249              |2.5954685             |1.30639563558         |0.999999847322        |probable-member       |9.895                 |0.414                 |3352                  |bright                |
NGC2516               |5290720111707457152   |119.34651521166474    |-60.82731286401734    |2.464242294504575     |0.029256221722201624  |-4.324656794930255    |0.06849609540075519   |10.659196003191816    |0.05978055598676313   |11.172149             |11.479292             |10.715318             |0.7639742             |0.817835814273        |0.999999975708        |probable-member       |3.879                 |1.238                 |6422                  |bright                |
NGC2516               |5290743648127929856   |119.0776618119566     |-60.52638616584293    |2.2610407034143627    |0.06611143875957312   |-4.701552557432089    |0.13470854799759682   |11.308191217676711    |0.12406086379630295   |5.148095              |6.03294               |4.3560276             |1.6769123             |0.98270384959         |0.99999889424         |probable-member       |                      |                      |                      |outside limits        |
NGC2516               |5290780687923916672   |120.70388650735997    |-60.75275116845509    |2.611908504134325     |0.7781926083887646    |-4.7141641246262935   |1.8275750044742523    |10.18154603466909     |2.0348573042491256    |20.530823             |21.119371             |19.126436             |1.9929352             |0.310758331687        |0.830805788449        |possible-member       |12.253                |0.173                 |2876                  |faint                 |
NGC2516               |5290776839636049920   |120.15642796729549    |-60.60607726073015    |2.445611440462447     |0.11190881665211579   |-3.9989555714150686   |0.3350121186001448    |11.324765423925758    |0.22086812010788134   |17.636303             |                      |                      |                      |0.641652559745        |0.999999862272        |probable-member       |9.304                 |0.478                 |3504                  |faint                 |
NGC2516               |5290720524019737088   |119.44805771777173    |-60.855857933337184   |2.5556727030987973    |0.5962341635895445    |-3.873733177730267    |1.2353467057580838    |10.502493572319672    |1.1603101727968355    |19.98821              |19.851591             |18.336536             |1.5150547             |0.490256423181        |0.984266628324        |probable-member       |11.69                 |0.216                 |2988                  |faint                 |
NGC2516               |5290743613768192256   |119.10109912536065    |-60.53372540602017    |2.317303951508613     |0.048032043596427855  |-4.362064973003161    |0.09346404076525877   |12.715413478915574    |0.09080868343411709   |15.463367             |16.230679             |14.570038             |1.6606407             |1.96677124022         |0.999984150288        |probable-member       |7.29                  |0.686                 |4332                  |bright                |
NGC2516               |5290739387520372864   |119.2153109406661     |-60.60380027228117    |2.420699576993202     |0.06324282478267863   |-5.049064118558253    |0.13627776826488905   |12.018493586416657    |0.11790334329827558   |16.775389             |17.85564              |15.708469             |2.147171              |1.02342475433         |0.999999916775        |probable-member       |8.575                 |0.55                  |3730                  |bright                |
NGC2516               |5290789411000532992   |121.23804174350225    |-60.50920279253872    |2.0114045819491984    |0.3278907574384513    |-4.4986524068385005   |0.6054067429365898    |10.267288491146342    |0.5959396128494561    |19.302052             |20.848455             |17.991606             |2.8568497             |0.991368778811        |0.988641864053        |probable-member       |11.054                |0.278                 |3114                  |faint                 |
NGC2516               |5290783780303652352   |120.95986918011296    |-60.56739709001699    |2.4361447283189976    |0.034772289246059726  |-5.461042287391586    |0.07770386614511111   |11.646441540275717    |0.07433501296461417   |16.0588               |16.974848             |15.122573             |1.8522749             |0.919373185483        |0.999999969941        |probable-member       |7.804                 |0.636                 |4073                  |bright                |
NGC2516               |5290760342661729280   |120.57805474887596    |-60.7551238449648     |2.4785772241198316    |0.05203843851915669   |-4.313960862357192    |0.1127378038247418    |11.862760659025387    |0.11365354801425706   |16.654272             |17.691536             |15.651756             |2.0397797             |0.980387745808        |0.999999971764        |probable-member       |8.335                 |0.57                  |3841                  |bright                |
NGC2516               |5290742342457873536   |119.20201190053814    |-60.59068984394874    |2.0950807971357164    |0.2213618684789011    |-4.753927987045052    |0.5147283259034191    |11.277105576378812    |0.4369698515687474    |18.7787               |20.081676             |17.49899              |2.5826874             |0.810758567451        |0.999712456424        |probable-member       |10.522                |0.341                 |3218                  |faint                 |
NGC2516               |5290717083750414720   |118.97180149199013    |-60.90446572682177    |2.7110017782197717    |0.6881362895020433    |-6.674157132636758    |1.4881720330679857    |11.094015752142194    |1.4519212545805165    |20.348738             |21.407227             |18.911383             |2.495844              |0.748068842839        |0.963631716026        |probable-member       |12.089                |0.184                 |2908                  |faint                 |
NGC2516               |5290722276370908544   |119.51055478059021    |-60.746358656843185   |2.821683045991461     |0.41005215218660634   |-2.9402909956635526   |0.796576167808349     |11.774783084472777    |0.7051300434155228    |19.327755             |20.393349             |17.926136             |2.4672127             |1.24318777565         |0.999770284746        |probable-member       |11.067                |0.277                 |3111                  |faint                 |
NGC2516               |5290742411177350144   |119.18376077084257    |-60.58112905466478    |2.4292642432677845    |0.014585202060757993  |-4.638851353375113    |0.029485861548368627  |11.438691134598194    |0.025767816007666703  |13.363103             |13.781024             |12.791058             |0.9899664             |0.335613396339        |0.999999988743        |probable-member       |4.975                 |1.008                 |5721                  |bright                |
NGC2516               |5290728834785867264   |118.7091202133573     |-60.84460613454599    |2.3752586835062957    |0.021751043745101725  |-4.5468617627169845   |0.061103409746668884  |11.258667913859838    |0.04808462979909604   |12.838233             |13.211345             |12.311263             |0.90008163            |0.399356369761        |0.999999967706        |probable-member       |4.567                 |1.086                 |5982                  |bright                |
NGC2516               |5290712861797859968   |118.97152652128759    |-60.99285163767601    |2.896915983227009     |0.678865285412125     |-4.271677145271513    |1.4042434146148493    |12.44080891460884     |1.5821129770978386    |20.354763             |21.142008             |18.956324             |2.1856842             |0.622328292682        |0.987937898206        |probable-member       |12.084                |0.184                 |2909                  |faint                 |
NGC2516               |5290718325001134848   |119.2417366679072     |-60.95251252255816    |1.9601033615340675    |0.2665737922136858    |-5.191477771641613    |0.5257180178019882    |11.057228261641121    |0.528370608874607     |18.694996             |20.17638              |17.329731             |2.8466492             |1.02670057919         |0.995498445287        |probable-member       |10.447                |0.35                  |3233                  |faint                 |
NGC2516               |5290770998480701184   |120.23150942708146    |-60.76133066682528    |2.3735152434649365    |0.01717398672567439   |-5.42397114563367     |0.03378890136476949   |10.644139598345951    |0.03466200718423023   |14.286803             |14.831937             |13.593601             |1.2383356             |1.00976158793         |0.999999878836        |probable-member       |6.013                 |0.837                 |5065                  |bright                |
NGC2516               |5290725265668145664   |119.4560636037021     |-60.72122089771394    |2.206455761829038     |0.043073516866641355  |-4.762979268402083    |0.08526427815404317   |11.400513454079322    |0.06601688462991817   |9.650795              |9.7029505             |9.573944              |0.12900639            |1.58138633609         |0.999985536456        |probable-member       |1.366                 |2.246                 |9978                  |bright                |
NGC2516               |5290719390148237184   |119.17961320290132    |-60.909636405123294   |2.3680787761064885    |0.022167686474192823  |-4.862516493555731    |0.04560725744596711   |11.293398785720356    |0.04074988319746632   |11.502388             |11.762004             |11.093568             |0.66843605            |0.455998455257        |0.999999963774        |probable-member       |3.373                 |1.366                 |6784                  |bright                |
NGC2516               |5290742582976042496   |119.15218131873883    |-60.55636061753096    |2.318706641651289     |0.02453641826505755   |-4.418112485341425    |0.05049215395832641   |11.514003395554958    |0.04487253700181018   |10.845997             |11.022893             |10.556857             |0.46603584            |0.953576268258        |0.99999978219         |probable-member       |2.627                 |1.599                 |7672                  |bright                |
NGC2516               |5290762610403352832   |119.88939536071541    |-60.92870987647019    |2.1296623103210117    |0.1082575492587005    |-5.802541546587762    |0.2359387037263121    |12.039020959162889    |0.26165383056243063   |17.41621              |18.674423             |16.22043              |2.4539928             |1.87334538745         |0.999678285152        |probable-member       |9.467                 |0.461                 |3459                  |bright                |
NGC2516               |5290739147002207232   |119.26231707080545    |-60.61018506511502    |2.4412868306478477    |0.036976685747465966  |-4.981905445583787    |0.06262506565810101   |10.899465295270172    |0.0705168662142627    |11.129411             |11.349418             |10.812186             |0.53723145            |0.458847725461        |0.999999983788        |probable-member       |2.84                  |1.527                 |7348                  |bright                |
NGC2516               |5290725300027884672   |119.47495245301522    |-60.72824309585959    |2.556760089852112     |0.7376373596511687    |-3.980409324656794    |1.8637909457516126    |13.074072042257333    |1.6679866318750454    |20.31105              |20.453302             |18.708864             |1.7444382             |0.675201637129        |0.929185929805        |probable-member       |12.023                |0.189                 |2921                  |faint                 |
NGC2516               |5290743682487671552   |119.0995489776365     |-60.51366901886266    |2.3519762512317515    |0.026627194244988644  |-4.674334643884824    |0.05038206586996965   |10.53685847846732     |0.05438354813879582   |10.637691             |10.778828             |10.407318             |0.37150955            |0.930973422378        |0.999999823171        |probable-member       |2.356                 |1.701                 |8125                  |bright                |
NGC2516               |5290743334593094656   |119.13850890265432    |-60.54892583605431    |2.2784398723296895    |0.2930388143243305    |-3.848961523872285    |0.5840549423703812    |10.362141738915486    |0.5837264014212548    |19.177761             |20.368528             |17.815474             |2.5530548             |0.905641636495        |0.999359503385        |probable-member       |10.92                 |0.294                 |3140                  |faint                 |
NGC2516               |5290725368747361920   |119.48114270792398    |-60.72235432292964    |2.5596835637626       |0.025865441546065956  |-4.3693053744123285   |0.059954312928452644  |11.57616060954102     |0.04832730083327669   |13.734816             |14.229618             |13.08763              |1.1419878             |1.31226014723         |0.999999983276        |probable-member       |5.628                 |0.895                 |5306                  |bright                |
NGC2516               |5290739387520374912   |119.22779366074494    |-60.59842444987679    |2.3903276563504647    |0.055028466828127384  |-4.812342218653392    |0.10673850513766175   |10.714629776299455    |0.0945183881344127    |8.041042              |8.045561              |8.051088              |-0.0055274963         |0.58035853311         |0.999999934493        |probable-member       |                      |                      |                      |outside limits        |
NGC2516               |5290777664269775104   |120.26673192507354    |-60.589518504661896   |2.400719012761843     |0.0594645305302204    |-4.89678028929557     |0.13981061827269023   |10.880028511877612    |0.12365931240368885   |16.96005              |18.086292             |15.900138             |2.1861544             |0.400276471848        |0.999999955131        |probable-member       |8.686                 |0.539                 |3693                  |bright                |
NGC2516               |5290741586538564736   |118.93162010229909    |-60.597747223237      |2.5171510462857825    |0.7386042856568746    |-4.62046929051042     |1.3561585868610124    |12.188654800058854    |1.752657932764805     |20.546673             |21.036474             |19.07505              |1.9614239             |0.332042042355        |0.94302075176         |probable-member       |12.268                |0.172                 |2873                  |faint                 |
NGC2516               |5290725574905792640   |119.4631299308118     |-60.70293108915893    |2.5546282833948       |0.07941147857046191   |-4.517691314203287    |0.2050189104430592    |10.583568243062622    |0.13288281033822963   |16.959091             |18.034174             |15.882594             |2.1515799             |1.04979240416         |0.999999970149        |probable-member       |8.588                 |0.549                 |3725                  |bright                |
NGC2516               |5290719488932101888   |119.19706914012481    |-60.89432343344605    |2.6701329984538065    |0.4038063670121123    |-4.720615631440827    |0.8191165287104331    |9.940648028481245     |0.8374279555888359    |19.646305             |20.839624             |18.266937             |2.5726871             |0.821022293473        |0.999591768418        |probable-member       |11.389                |0.243                 |3047                  |faint                 |
NGC2516               |5290768142321599360   |119.77574144250214    |-60.77097746501817    |2.2702887787153734    |0.19151357179629044   |-4.546344681478744    |0.5074601720755776    |11.799942440565841    |0.36609395511198867   |18.529102             |19.605812             |17.221449             |2.3843632             |0.734964504674        |0.999985024515        |probable-member       |10.266                |0.371                 |3271                  |faint                 |
NGC2516               |5290761923209083904   |120.52406743390559    |-60.64739072414106    |3.6549130451046583    |0.8836429217461885    |-3.495650626602647    |2.970326456910607     |11.308865623284328    |2.5960300905150824    |20.646059             |21.04548              |19.353481             |1.6919994             |0.839995913296        |0.936149721702        |probable-member       |12.356                |0.166                 |2856                  |faint                 |
NGC2516               |5290725368747362816   |119.48391296628381    |-60.71072701945762    |2.368275660841473     |0.06048440742250637   |-4.531264009296621    |0.16033648457768876   |10.821754343099558    |0.121289509718179     |16.449488             |17.417952             |15.444184             |1.9737673             |0.549086151342        |0.999999899096        |probable-member       |8.148                 |0.6                   |3916                  |bright                |
NGC2516               |5290714953448348032   |118.76409888692166    |-60.991930248741944   |2.479134505150535     |0.20182857947845084   |-4.21582667435172     |0.4616045720689834    |11.401179981548577    |0.4925011984236237    |18.944565             |20.63065              |17.607533             |3.023117              |0.459466547542        |0.999998228968        |probable-member       |10.701                |0.319                 |3184                  |faint                 |
NGC2516               |5290739112642551552   |119.2426931429142     |-60.62836532284932    |2.356228669892602     |0.17176686138008374   |-5.844697238566008    |0.3238883701217119    |10.889007596992984    |0.3251020419471917    |18.028763             |19.454294             |16.737377             |2.716917              |1.02542990632         |0.999994216924        |probable-member       |10.001                |0.402                 |3327                  |intermediate          |
NGC2516               |5290733340201184000   |118.63546349745538    |-60.74287228077119    |3.4099818236948596    |0.34532885329449037   |-7.036964380474762    |0.8486962948715399    |8.40023948850041      |0.7438264916784818    |19.564487             |20.781967             |18.147148             |2.634819              |2.75807943367         |0.999634322271        |probable-member       |11.31                 |0.25                  |3063                  |faint                 |
NGC2516               |5290771032840440832   |120.25893515927606    |-60.75072932871493    |2.4662221628645216    |0.020416175295220315  |-5.115683429868101    |0.041852473215627954  |11.132330909965663    |0.040928679431844577  |12.01669              |12.311294             |11.566632             |0.74466133            |0.572926684876        |0.999999990578        |probable-member       |3.775                 |1.263                 |6491                  |bright                |
NGC2516               |5290729972947097856   |118.99086683349407    |-60.79308067275139    |2.4515125258759647    |0.3624389749008423    |-4.993501381758795    |0.7882320625833653    |12.568525269753483    |0.6447783753539558    |19.484661             |21.10015              |18.140167             |2.959982              |1.00970000319         |0.999536002636        |probable-member       |11.24                 |0.258                 |3077                  |faint                 |
NGC2516               |5290720627103618432   |119.45534900592905    |-60.84731282870244    |2.4474692050736637    |0.06540316708832004   |-4.887445873547489    |0.1441929515927601    |11.561051356742881    |0.13078365501967565   |16.989244             |18.08602              |15.9073105            |2.178709              |0.506311525003        |0.999999977367        |probable-member       |8.665                 |0.541                 |3700                  |bright                |
NGC2516               |5290752199402627456   |120.05522537245052    |-60.92120898458791    |2.519127945985912     |0.2233421738695416    |-5.440061648276982    |0.4345844621160833    |12.308030993306014    |0.5680430232288946    |18.656315             |20.472628             |17.326601             |3.1460266             |1.07294968923         |0.999996051161        |probable-member       |10.416                |0.354                 |3239                  |faint                 |
NGC2516               |5290769658450722816   |120.0320572822994     |-60.68317253002153    |2.52935522342472      |0.03117568406905783   |-4.3508650241239435   |0.06101665976094939   |11.387468132466978    |0.06256486918172374   |10.1817               |10.280731             |10.014658             |0.26607323            |0.99799173436         |0.999999989224        |probable-member       |2.033                 |1.846                 |8698                  |bright                |
NGC2516               |5290771204639131648   |120.228700819357      |-60.75408999358951    |2.4138471112505173    |0.02077713010868343   |-5.0294518500055085   |0.04341220769945809   |11.26613581505554     |0.04195922543418537   |11.204629             |11.418122             |10.866564             |0.5515585             |0.323086009523        |0.999999985115        |probable-member       |2.884                 |1.512                 |7285                  |bright                |
NGC2516               |5290742857853957504   |119.26284686625509    |-60.54785388645091    |2.478609081703966     |0.021664280358838304  |-4.946255126682149    |0.045850222404885184  |10.441261550004203    |0.04697196971523638   |12.543015             |12.889569             |12.032404             |0.85716534            |1.0425304566          |0.999999967953        |probable-member       |4.358                 |1.129                 |6114                  |bright                |
NGC2516               |5290743849989134848   |119.20607301506986    |-60.52607657896278    |2.521819336900628     |0.06586834029384861   |-4.520571984375566    |0.1452703324161295    |11.143138431865454    |0.14018263801568628   |17.173258             |18.277298             |16.090378             |2.1869202             |0.680892834741        |0.999999987686        |probable-member       |8.688                 |0.539                 |3692                  |bright                |
NGC2516               |5290711384333888256   |118.94898575028081    |-61.0135756959368     |2.5940601096240896    |0.14843285291498576   |-4.27822453794187     |0.30323903879967695   |10.127665446991088    |0.29572014130202756   |18.358217             |19.807331             |17.122217             |2.685114              |1.29908949009         |0.999999275207        |probable-member       |10.113                |0.389                 |3303                  |intermediate          |
NGC2516               |5290699976896635648   |118.04183962073668    |-61.06100717314759    |2.3047358631464876    |0.6625326606895275    |-3.691751647164981    |2.158900849062447     |12.846111675784678    |1.1881166930692968    |20.37002              |                      |                      |                      |0.801332575102        |0.8907953961          |possible-member       |12.038                |0.188                 |2918                  |faint                 |
NGC2516               |5290720524024401920   |119.44610700825744    |-60.860741858163216   |2.4549775610414186    |0.03608557163153795   |-5.245856359378782    |0.08088038694881615   |10.976277041161003    |0.06841678759584152   |15.903457             |16.733587             |14.990603             |1.7429838             |0.637531722094        |0.999999983947        |probable-member       |7.507                 |0.665                 |4219                  |bright                |
NGC2516               |5290775735823905792   |120.19128754403768    |-60.66530536022431    |2.358196328331145     |0.09125894600105106   |-3.4550381473673197   |0.19884858472561076   |11.477345489573292    |0.18032766945351672   |17.780903             |19.144855             |16.618961             |2.5258942             |1.24980633606         |0.999998574025        |probable-member       |9.64                  |0.443                 |3414                  |intermediate          |
NGC2516               |5290738867826928384   |119.38250760165324    |-60.5941334072304     |2.3158482138389074    |0.22608262474945912   |-4.558677559506767    |0.4889342234157425    |11.143846657600305    |0.5123704059116947    |19.061165             |20.346462             |17.753359             |2.5931034             |0.276504712101        |0.999982901111        |probable-member       |10.805                |0.306                 |3163                  |faint                 |
NGC2516               |5290738906484117248   |119.20832288119657    |-60.66266076516357    |2.3686428583374735    |0.017728910973639794  |-5.118379966629057    |0.038367171578604205  |10.816168410416953    |0.03314571768951138   |14.060319             |14.571111             |13.402177             |1.1689339             |0.715205286243        |0.999999938372        |probable-member       |5.739                 |0.878                 |5236                  |bright                |
NGC2516               |5290785670085323008   |120.74618513954641    |-60.59320834689736    |2.6386421564824625    |0.6418133342957641    |-4.494814898029876    |1.487432088469941     |11.586652174513313    |1.8195311790929503    |20.528767             |22.073383             |19.308954             |2.764429              |0.247665041728        |0.968187990549        |probable-member       |12.278                |0.171                 |2871                  |faint                 |
NGC2516               |5290777629910040064   |120.33453347875869    |-60.567382993309      |2.4154013334959576    |0.08666809597577925   |-5.1684797985395425   |0.18919092510217791   |11.178790888159444    |0.19669179029448336   |17.318583             |18.559282             |16.211391             |2.3478909             |0.420425962588        |0.999999937115        |probable-member       |9.142                 |0.495                 |3548                  |bright                |
NGC2516               |5290766802291486464   |119.7465574499913     |-60.85312198939313    |2.9301970447808023    |0.5338792693587243    |-3.592948701451972    |1.2322268728096488    |11.608524627891343    |0.921075684277196     |20.01254              |20.774033             |18.582462             |2.1915703             |0.765029954417        |0.998869792467        |probable-member       |11.742                |0.212                 |2978                  |faint                 |
NGC2516               |5290730831940561920   |118.97621716345844    |-60.76372666047897    |2.667877932330321     |0.3713791833049555    |-3.9983121825551144   |0.7575301953192536    |10.174292757487793    |0.7275579353952909    |19.606258             |21.10419              |18.253326             |2.8508644             |0.879768658583        |0.999786627481        |probable-member       |11.358                |0.246                 |3053                  |faint                 |
NGC2516               |5290781821798680704   |120.96630533518928    |-60.697234942298444   |2.472449945538911     |0.10023038970126551   |-4.857707521774042    |0.21462270333458824   |10.492324279170493    |0.2056683344343179    |16.909657             |17.94944              |15.650756             |2.2986841             |0.810571450192        |0.999999889751        |probable-member       |9.001                 |0.509                 |3592                  |bright                |
NGC2516               |5290787113194336128   |120.92572199112271    |-60.52450028673671    |2.0229145561659894    |0.4960559096355863    |-5.054293833092735    |0.9760133304335045    |10.486856087973017    |1.221707408151509     |20.16158              |21.13556              |18.873821             |2.2617378             |0.573215364066        |0.938732090981        |probable-member       |11.894                |0.198                 |2947                  |faint                 |
NGC2516               |5290771410797564416   |120.2868684754993     |-60.740750104639886   |2.8667052240747983    |0.4095662063918493    |-3.467973902123302    |1.157537210509233     |12.37902651880357     |0.9627412177184452    |19.859758             |20.721949             |18.53641              |2.1855392             |1.05477741279         |0.999743485934        |probable-member       |11.589                |0.225                 |3008                  |faint                 |
NGC2516               |5290728907796231680   |118.76529958195643    |-60.843330203428174   |2.795426195391087     |0.9548050164291996    |-5.180234111333395    |2.1082914104341643    |11.020335707481662    |1.9507235705393424    |20.454361             |21.15643              |19.129105             |2.0273247             |0.263016949519        |0.843046612071        |possible-member       |12.178                |0.178                 |2890                  |faint                 |
NGC2516               |5290747835715757696   |120.19138453006946    |-61.009995214859934   |2.664211031327211     |0.26763593850649114   |-4.4165506802957415   |0.4422872296569711    |11.686795076132139    |0.4364606532960984    |18.7197               |19.843359             |17.455532             |2.387827              |0.725016583332        |0.999997943133        |probable-member       |10.457                |0.349                 |3231                  |faint                 |
NGC2516               |5290720455304928512   |119.4917669948335     |-60.84592706970077    |2.3453945840096635    |0.035808902568001615  |-4.824731657636401    |0.08199333359128291   |10.904598177202718    |0.07100011186222507   |8.983971              |9.0548525             |8.876724              |0.17812824            |0.652882469583        |0.999999902282        |probable-member       |1.657                 |2.056                 |9406                  |bright                |
NGC2516               |5290720661463358336   |119.47834823772854    |-60.84075563733389    |2.3820425598949786    |0.07186699789781392   |-4.376593940396657    |0.15279217131303252   |10.677666326047078    |0.1339031305947776    |16.976412             |18.009632             |15.90837              |2.101262              |0.691601716345        |0.999999852806        |probable-member       |8.475                 |0.558                 |3776                  |bright                |
NGC2516               |5290781787438941568   |120.96132679106175    |-60.701799610953415   |2.5577718576143926    |0.06437836280887409   |-5.461257943300687    |0.15963663163835123   |10.956859801163201    |0.13136246793897882   |16.754503             |17.843128             |15.717377             |2.1257515             |1.16064135709         |0.99999997751         |probable-member       |8.528                 |0.554                 |3751                  |bright                |
NGC2516               |5290768284058458880   |119.83123848449203    |-60.746228849610034   |3.7925548279446444    |0.8904404761052636    |-8.129813240818793    |2.589672797024887     |11.613926169284216    |1.9368125670022343    |20.638016             |20.994076             |19.021528             |1.9725475             |1.16514466569         |0.964372551897        |probable-member       |12.359                |0.166                 |2855                  |faint                 |
NGC2516               |5290782062316848896   |120.92545407504598    |-60.67732513581307    |2.5337485984690757    |0.018375056291501508  |-5.54476140876845     |0.041611709399670585  |10.64645576390248     |0.03700737342275904   |12.965295             |13.346446             |12.426441             |0.92000484            |1.43075231194         |0.999999955643        |probable-member       |4.658                 |1.068                 |5924                  |bright                |
NGC2516               |5290739520661959424   |119.29445716860472    |-60.5904908705969     |2.2965723322216594    |0.3440442473191926    |-5.364143193251931    |0.6579293617563872    |10.700541169632757    |0.713964044247795     |19.465267             |20.726772             |18.115429             |2.6113434             |0.5663559657          |0.999392189637        |probable-member       |11.21                 |0.261                 |3083                  |faint                 |
NGC2516               |5290751821445505664   |120.18610114315223    |-60.91407911479458    |2.230599998659084     |0.4448032373966889    |-4.4612326839365295   |0.9189942319954125    |11.984608974647076    |0.8349825730952939    |19.640135             |20.575352             |18.32695              |2.2484016             |0.554684065111        |0.994971407387        |probable-member       |11.372                |0.244                 |3050                  |faint                 |
NGC2516               |5290766596133053952   |119.75993560017042    |-60.85599746670824    |2.656994051095151     |0.40382651025414856   |-5.7808628122218595   |0.9656934876457265    |12.80296577311719     |0.7304552761954821    |19.760904             |20.699535             |18.34828              |2.3512554             |1.24670321837         |0.999584898016        |probable-member       |11.497                |0.233                 |3026                  |faint                 |
NGC2516               |5290765565341001984   |119.94762616672928    |-60.822993677406075   |2.4004229009077465    |0.021923148518466537  |-4.7069025066399925   |0.046945032756651295  |10.725905492304324    |0.054708606187404266  |12.25623              |12.636648             |11.715055             |0.9215927             |0.554961189409        |0.999999967551        |probable-member       |4.665                 |1.067                 |5919                  |bright                |
NGC2516               |5290718737318003840   |119.40772399526908    |-60.90885772555736    |2.3060779301320005    |0.04476754771276671   |-4.589664788886626    |0.10006720944958884   |12.486689147349278    |0.08137664661870485   |8.759329              |8.821784              |8.670779              |0.15100479            |1.74343527471         |0.999994776296        |probable-member       |1.506                 |2.152                 |9703                  |bright                |
NGC2516               |5290753062693379200   |120.18674966505195    |-60.848673892975285   |2.755658365818274     |0.35076547748870207   |-4.606793224707607    |0.9150972055938469    |10.709903545749736    |0.8189651929821902    |19.679684             |21.450106             |18.348019             |3.102087              |0.62032606199         |0.999972742817        |probable-member       |11.438                |0.239                 |3037                  |faint                 |
NGC2516               |5290774640612893696   |120.41387706492716    |-60.61227787404311    |2.2261572754732963    |0.25424702399191496   |-4.376144090712562    |0.5889700215519119    |11.11228209761251     |0.7221420450145176    |19.15119              |20.782993             |17.889452             |2.8935413             |0.483177876937        |0.999814007694        |probable-member       |10.904                |0.295                 |3143                  |faint                 |
NGC2516               |5290783638565095680   |121.03825667692753    |-60.56843507100743    |3.2809160243690694    |0.5279945071819986    |-6.004109509547812    |0.9130523844896704    |11.897088927161187    |1.0333598990021833    |20.039925             |21.473108             |18.672766             |2.8003426             |1.21579775344         |0.999735832918        |probable-member       |11.79                 |0.207                 |2968                  |faint                 |
NGC2516               |5290774984210278272   |120.38912305496848    |-60.572824188281      |2.345369004255855     |0.03134667868344496   |-4.563455729375968    |0.06705793659556963   |10.703234697054448    |0.06719853435278719   |15.670701             |16.470852             |14.792093             |1.6787586             |0.816258062201        |0.999999852403        |probable-member       |7.338                 |0.681                 |4307                  |bright                |
NGC2516               |5290738288008829184   |119.25619807776985    |-60.65810763270028    |2.389411950463086     |0.15589680526471494   |-5.369248494437444    |0.3617534346036217    |11.403128490465512    |0.34653601014368063   |18.359524             |19.797642             |17.138073             |2.6595688             |0.593019462535        |0.99999911199         |probable-member       |10.103                |0.39                  |3305                  |intermediate          |
NGC2516               |5290719488932101504   |119.19337667656701    |-60.895729571431126   |2.1302391789377246    |0.14980729232706524   |-4.840542447589085    |0.31968162575275844   |11.796885023250404    |0.31507317154972975   |18.201601             |19.615728             |16.961872             |2.6538563             |1.19199734085         |0.999913323547        |probable-member       |9.984                 |0.404                 |3331                  |intermediate          |
NGC2516               |5290762472964405760   |119.82452755043336    |-60.92431180243363    |3.009994294595122     |0.2635209567933075    |-4.6057159692353755   |0.6501004407051546    |11.22585424409126     |0.5218458935467916    |19.329363             |20.304771             |17.977879             |2.3268929             |1.26403908525         |0.999999805675        |probable-member       |11.064                |0.277                 |3112                  |faint                 |
NGC2516               |5290788659386627072   |121.1066479430755     |-60.58382006038457    |2.5253466353713305    |0.043682663759769674  |-6.792636236653465    |0.0967726848128741    |9.801045491069779     |0.08642878166560593   |16.376797             |17.415281             |15.355185             |2.0600967             |2.69280862532         |0.999849521968        |probable-member       |8.383                 |0.565                 |3819                  |bright                |
NGC2516               |5290739009558122496   |119.22279468020683    |-60.62661509399232    |2.3865950694572517    |0.3311487001310028    |-2.955800296041576    |0.6394834896035647    |10.181132117662079    |0.6969770516336933    |19.322655             |20.487497             |17.993017             |2.4944801             |1.35042529244         |0.996648565812        |probable-member       |11.063                |0.277                 |3112                  |faint                 |
NGC2516               |5290736604381644544   |119.1942263925503     |-60.690857460290395   |2.416181096032794     |0.09976583164873887   |-4.1287237965195285   |0.2155396302201847    |11.095025718624813    |0.1935857803672735    |17.673975             |19.005468             |16.524555             |2.4809132             |0.54617438003         |0.999999872408        |probable-member       |9.526                 |0.455                 |3443                  |intermediate          |
NGC2516               |5290753058402581120   |120.16868863172031    |-60.842985226434294   |2.3318103914458517    |0.20017770067279747   |-4.875166523925038    |0.426293792098458     |12.299305826933477    |0.39005077726618026   |18.787016             |20.305216             |17.496006             |2.8092098             |1.0738754532          |0.999985140335        |probable-member       |10.538                |0.339                 |3215                  |faint                 |
NGC2516               |5290718187562183808   |119.31048010024058    |-60.94887385145199    |2.504127885272813     |0.35188752175814775   |-4.2444794924509015   |0.7166608108430789    |11.153890210282455    |0.6625445043035528    |19.570515             |20.837624             |18.197563             |2.6400604             |0.325335011664        |0.999879248405        |probable-member       |11.316                |0.249                 |3062                  |faint                 |
NGC2516               |5290718462440090880   |119.28996450322947    |-60.93516539297025    |2.236388233154329     |0.06569686305663257   |-4.297803987267297    |0.13779673038685805   |11.486845397061929    |0.13664053608560672   |17.044806             |18.156439             |15.963112             |2.193327              |1.2473066466          |0.9999960484          |probable-member       |8.706                 |0.537                 |3687                  |bright                |
NGC2516               |5290738047490663808   |119.31413773804877    |-60.64812110200579    |2.428880934730175     |0.02467061097946763   |-4.220340670914632    |0.050735615194610374  |11.738283490202612    |0.04490051585999025   |14.832335             |15.470502             |14.058959             |1.4115429             |0.826435963085        |0.99999997259         |probable-member       |6.624                 |0.755                 |4711                  |bright                |
NGC2516               |5290739662398290432   |119.32557422642371    |-60.58053780510718    |2.2328795098224066    |0.050209369543634065  |-4.968453418300324    |0.08862147356695887   |10.954120968223732    |0.09433598899437622   |10.166326             |10.272556             |10.0059395            |0.26661682            |1.34302023095         |0.999995350567        |probable-member       |2.034                 |1.845                 |8694                  |bright                |
NGC2516               |5290762438604659456   |119.87873639724879    |-60.93018445759806    |2.286208511000188     |0.17069176955930257   |-5.596890328633442    |0.37337098451080075   |11.409599652779715    |0.344781922839821     |18.50008              |19.836884             |17.249334             |2.5875492             |0.865522022797        |0.999993162011        |probable-member       |10.242                |0.374                 |3276                  |intermediate          |
NGC2516               |5290778415883715200   |120.39002080215765    |-60.51097989828911    |2.351407128256113     |0.32147570930331315   |-4.278907562982367    |0.820868701833464     |10.01191482913206     |0.8983582923941068    |19.257147             |20.728256             |17.958752             |2.7695045             |0.715209859624        |0.999086865564        |probable-member       |11.006                |0.284                 |3123                  |faint                 |
NGC2516               |5290718595578867712   |119.368465506564      |-60.920260455481554   |2.15233506015769      |0.3785013456943949    |-5.844954334219889    |0.8538849071151451    |10.81502408643857     |0.6449873311345246    |19.530495             |20.442797             |18.183004             |2.2597923             |0.787241892731        |0.996107145759        |probable-member       |11.263                |0.255                 |3072                  |faint                 |
NGC2516               |5290774743692111232   |120.44696016428436    |-60.5836336744805     |2.5291659453805067    |0.06738449682354154   |-5.643894185483036    |0.14950194550113932   |11.59407481460199     |0.152329733653372     |17.309778             |18.53575              |16.214218             |2.3215313             |1.21296940534         |0.999999963862        |probable-member       |9.064                 |0.503                 |3571                  |bright                |
NGC2516               |5290766252535812224   |120.06042670437456    |-60.754229582667406   |2.4977875444377307    |0.03348845824213532   |-5.29521863311746     |0.07709229649076729   |10.87353943832126     |0.07002567292453352   |12.229483             |12.56292              |11.731294             |0.83162594            |0.922351846326        |0.999999984423        |probable-member       |4.229                 |1.157                 |6196                  |bright                |
NGC2516               |5290718806037481728   |119.40987049233284    |-60.89046088826771    |2.4327524838132883    |0.02628434556674686   |-3.975437115777509    |0.05899658587527883   |10.86385620075718     |0.04445467514613884   |11.143062             |11.358182             |10.8098955            |0.54828644            |0.820646506625        |0.999999962875        |probable-member       |2.874                 |1.515                 |7299                  |bright                |
NGC2516               |5290787143257791104   |120.96797431121432    |-60.51635551486316    |2.3897142285501154    |0.3586596051311421    |-4.968953134043891    |0.6933832151849677    |12.030214166881372    |0.8650001831844187    |19.642328             |20.982878             |18.300884             |2.6819935             |0.522833406433        |0.999552480185        |probable-member       |11.389                |0.243                 |3047                  |faint                 |
NGC2516               |5290776702197093888   |120.07887094925952    |-60.60404546102523    |2.3372220710017975    |0.023320922887388046  |-4.973888825959463    |0.05260122161738994   |11.00033216064067     |0.05765722963511275   |14.93386              |15.5760975            |14.1636095            |1.412488              |0.743245735032        |0.999999893222        |probable-member       |6.628                 |0.754                 |4709                  |bright                |
NGC2516               |5290743918708615040   |119.18806000355991    |-60.510402969826686   |3.0858519578857497    |0.7566741351556021    |-1.5762239224616459   |1.746872091335395     |11.252736388734336    |1.9855379568051557    |20.654518             |20.485718             |19.003033             |1.4826851             |1.10674661377         |0.897858207952        |possible-member       |12.355                |0.167                 |2856                  |faint                 |
NGC2516               |5290757593881558272   |120.28491207321885    |-60.90361636535275    |2.3703884616947324    |0.10208443046770539   |-4.334353684383355    |0.20703641186909347   |11.608798333929998    |0.17863109355891857   |17.755438             |19.055605             |16.594492             |2.461113              |0.635788926723        |0.999999758394        |probable-member       |9.49                  |0.459                 |3453                  |intermediate          |
NGC2516               |5290731824080257024   |118.6662626923075     |-60.84220056491311    |2.6262247348422223    |0.28437164484242167   |-4.9574598272599      |0.6979497695928626    |11.519484131013916    |0.6135842086020148    |19.347857             |20.89639              |17.995556             |2.900835              |0.50789315676         |0.999994407317        |probable-member       |11.101                |0.273                 |3104                  |faint                 |
NGC2516               |5290781684356331136   |120.84442468104872    |-60.650251503210846   |2.6452367738805895    |0.7062248946663349    |-6.79468458139788     |2.260374996238768     |12.583542481698133    |2.3838505217684687    |20.420813             |20.497566             |19.258202             |1.2393646             |0.639891415267        |0.897286965915        |possible-member       |12.11                 |0.182                 |2903                  |faint                 |
NGC2516               |5290743819921527680   |119.13801053566418    |-60.491503156776915   |1.8682517200760145    |0.2633504411611308    |-4.721609677433008    |0.5358950907720693    |10.859228567178022    |0.5625946896127606    |19.357416             |20.24977              |17.962078             |2.287691              |1.19419033629         |0.983179125174        |probable-member       |11.091                |0.274                 |3106                  |faint                 |
NGC2516               |5290718118842704768   |119.25280771611466    |-60.9582046580089     |2.4659087660807018    |0.02095508647530435   |-4.339686542057617    |0.04402120334800423   |10.801277969374192    |0.039075567730284116  |14.862166             |15.496874             |14.102933             |1.3939409             |0.711763294863        |0.999999984172        |probable-member       |6.564                 |0.762                 |4743                  |bright                |
NGC2516               |5290734916456851328   |118.73977270630684    |-60.71055083197278    |2.269123170085256     |0.24100899675988036   |-3.670980339824625    |0.5320175770633586    |12.57920958562782     |0.507629457511542     |18.942347             |20.336578             |17.646013             |2.690565              |1.42128790247         |0.999438425389        |probable-member       |10.689                |0.32                  |3186                  |faint                 |
NGC2516               |5290751443488375296   |120.14772570970047    |-60.92358926766304    |2.2106000776006893    |0.423598671245029     |-6.529323905784481    |0.8546613765930431    |11.340872300567801    |0.7558212908458288    |19.566011             |20.503838             |18.25358              |2.2502575             |1.04984080463         |0.99336830893         |probable-member       |11.298                |0.251                 |3065                  |faint                 |
NGC2516               |5290766630492796288   |119.78993142841172    |-60.84762027464424    |2.4040855637391814    |0.06099149088086158   |-5.381158684643982    |0.13627717384997853   |10.70845106657747     |0.11480924956096134   |16.666445             |17.69459              |15.623987             |2.0706024             |0.839589039429        |0.999999904361        |probable-member       |8.408                 |0.563                 |3807                  |bright                |
NGC2516               |5290739177064412160   |119.17361099812732    |-60.63073220662343    |2.401341559177122     |0.0391916812516288    |-2.2746128722900547   |0.07662889410394673   |10.039589951111394    |0.07028637332905083   |10.527344             |10.672107             |10.292342             |0.37976456            |2.72010809473         |0.99769968867         |probable-member       |2.379                 |1.692                 |8085                  |bright                |
NGC2516               |5290719282773657856   |119.27482358696042    |-60.90373224006434    |2.933904555906583     |0.41356016592662526   |-4.412098213827177    |0.8673246400561399    |11.452363730467539    |0.8531929971060033    |19.676405             |20.620865             |18.264072             |2.3567924             |0.749662177797        |0.999957642759        |probable-member       |11.412                |0.241                 |3043                  |faint                 |
NGC2516               |5290738665965956992   |119.35268902102712    |-60.62255187322696    |3.0085872434020247    |0.4055122783369263    |-4.836685019379722    |0.9197501700026073    |11.502227892171113    |0.9184242811680378    |19.747883             |20.923285             |18.404293             |2.5189915             |0.853245489796        |0.99997870949         |probable-member       |11.489                |0.234                 |3027                  |faint                 |
NGC2516               |5290765565341134592   |119.92024606241925    |-60.825257414696786   |2.1950370478289596    |0.25709836314289      |-5.632372624489301    |0.6140221958454523    |11.277788354002915    |0.5459626892958263    |19.086872             |20.36693              |17.74565              |2.6212807             |0.790191326745        |0.999774046997        |probable-member       |10.832                |0.304                 |3158                  |faint                 |
NGC2516               |5290776839636049664   |120.1572862709927     |-60.60917144037964    |2.3446042523987582    |0.019320510424051484  |-4.573443995628624    |0.042260598413493715  |10.434102925248906    |0.04003268383100524   |14.548497             |15.137104             |13.8262415            |1.3108625             |1.08782012909         |0.999999691027        |probable-member       |6.278                 |0.8                   |4904                  |bright                |
NGC2516               |5290704306227620992   |118.54025239558801    |-60.97421706363469    |2.4624914872329757    |0.018811275572390995  |-3.9797059821834706   |0.04684297836182755   |11.543632686738777    |0.03785656488968517   |11.437655             |11.723243             |10.998987             |0.72425556            |0.922559285731        |0.999999978397        |probable-member       |3.663                 |1.29                  |6568                  |bright                |
NGC2516               |5290720657163454080   |119.486754211505      |-60.84268961751746    |2.373120305404842     |0.025858889364467286  |-5.345535175072897    |0.05772826413725328   |10.813493772919015    |0.05427275250880621   |12.561813             |12.921521             |12.042157             |0.879364              |0.832033712589        |0.999999921764        |probable-member       |4.47                  |1.105                 |6043                  |bright                |
NGC2516               |5290786803957208960   |120.929275852576      |-60.54758129765995    |2.3618822432799376    |0.4768624740787872    |-6.497528954745187    |1.1235539224639       |11.52816552540481     |1.2738363634307048    |20.100761             |20.825426             |18.68454              |2.1408863             |0.825961236621        |0.988055211296        |probable-member       |11.829                |0.204                 |2961                  |faint                 |
NGC2516               |5290765015585320320   |120.07792848430354    |-60.8187297622031     |2.2059110132717765    |0.1937706412452966    |-4.439565558000242    |0.4256328995346749    |11.247477521749138    |0.5770411342406141    |18.466038             |20.042074             |17.145004             |2.89707               |0.637367966317        |0.999960880475        |probable-member       |10.236                |0.375                 |3277                  |intermediate          |
NGC2516               |5290722242006786432   |119.46623388378973    |-60.751714240946      |2.342971578007163     |0.02937272382608088   |-5.088151662635444    |0.06782956292800689   |10.539198831458974    |0.06299830962261223   |10.83283              |11.003369             |10.558866             |0.44450378            |1.03045512159         |0.999999738778        |probable-member       |2.564                 |1.621                 |7775                  |bright                |
NGC2516               |5290737394652289920   |119.14397411718905    |-60.68168950996545    |3.7247985631137803    |0.8829572343552312    |-5.085030892579876    |1.7920163743104598    |10.306780588248964    |1.8924932859795154    |20.702044             |21.021992             |19.272383             |1.749609              |0.898073885416        |0.980801083995        |probable-member       |12.414                |0.163                 |2844                  |faint                 |
NGC2516               |5290766664852524416   |119.70260654027894    |-60.872763840545815   |1.8096329775352764    |0.3736608797773752    |-4.554123833798702    |0.8647881997541295    |11.337029952264322    |0.6779735714284053    |19.52927              |20.343145             |18.15812              |2.1850262             |0.935295557507        |0.95363719692         |probable-member       |11.259                |0.255                 |3073                  |faint                 |
NGC2516               |5290772269790935808   |120.14313029741736    |-60.7062147448457     |2.5640481351467597    |0.08406178432667565   |-5.361493071741952    |0.18113869446764072   |10.558718622585364    |0.17540863088014996   |12.087578             |12.45938              |11.556703             |0.90267754            |1.2184514034          |0.999999952567        |probable-member       |4.579                 |1.084                 |5974                  |bright                |
NGC2516               |5290757254585726976   |120.64454290973515    |-60.76793025633238    |2.457437669958451     |0.06633570906795952   |-5.123512447229718    |0.14004795224340202   |10.449243853379159    |0.14253942787678187   |17.18544              |18.617018             |16.003853             |2.613165              |0.953977761266        |0.999999922404        |probable-member       |9.949                 |0.408                 |3340                  |bright                |
NGC2516               |5290735333066033536   |118.80305028141925    |-60.679807634061966   |2.907342157596586     |0.21669717178287892   |-4.303768105027447    |0.5853503362895022    |10.925169909187927    |0.5345628466050634    |18.480322             |                      |                      |                      |1.2995738769          |0.999999874756        |probable-member       |10.148                |0.385                 |3295                  |faint                 |
NGC2516               |5290738769045173376   |119.3716226386039     |-60.61863553480871    |1.8062974522740285    |0.33467546187197367   |-4.715741326565766    |0.6813410586316953    |11.131840350180415    |0.7199824158652259    |19.453474             |20.796299             |18.095577             |2.7007217             |1.03467724647         |0.958576869995        |probable-member       |11.201                |0.262                 |3084                  |faint                 |
NGC2516               |5290737218559327232   |119.0520435768032     |-60.67382398165244    |2.4217106947067686    |0.024887138919703684  |-4.1401690084846265   |0.04758527601514689   |10.960869079275136    |0.039004733500261166  |11.88121              |12.167245             |11.429546             |0.73769855            |0.618178285191        |0.999999973423        |probable-member       |3.737                 |1.272                 |6517                  |bright                |
NGC2516               |5290734680236169344   |118.7940548043092     |-60.719202125645744   |2.4457418797593165    |0.029635287391575643  |-4.804127041480588    |0.06227263723916936   |10.410685828860021    |0.054466325286216526  |15.54277              |16.311817             |14.68436              |1.6274576             |0.943787146788        |0.999999954171        |probable-member       |7.203                 |0.694                 |4377                  |bright                |
NGC2516               |5290743579408451840   |119.08432169460265    |-60.54506800509067    |2.339849976648229     |0.06305399372325446   |-4.4286665805792556   |0.12433762182099035   |11.477339377235003    |0.11968457558056828   |17.006414             |18.092396             |15.921699             |2.1706972             |0.660676040646        |0.999999846587        |probable-member       |8.643                 |0.543                 |3707                  |bright                |
NGC2516               |5290720936341273088   |119.59745802755315    |-60.807477697326966   |2.3778452400522494    |0.23233365404211737   |-4.811284838403675    |0.3897943700061945    |11.903805284592215    |0.5390066616665118    |18.359632             |19.153162             |17.039825             |2.1133366             |0.59033207448         |0.999992436987        |probable-member       |9.832                 |0.421                 |3368                  |intermediate          |
NGC2516               |5290733958681663488   |118.85731561260718    |-60.758935015526326   |2.846347011895562     |0.24549770839009927   |-4.909092136693431    |0.5057606195939031    |11.071869572808705    |0.494157826345509     |18.95254              |20.388578             |17.708815             |2.6797638             |0.99057466237         |0.999999674402        |probable-member       |10.699                |0.319                 |3184                  |faint                 |
NGC2516               |5290764328390497920   |120.05679540007301    |-60.87109549099602    |2.1022259800250875    |0.2344344138670194    |-4.055742420585804    |0.5151684718127076    |11.820102693971059    |0.49809514842626434   |18.652771             |20.391127             |17.302172             |3.088955              |1.03828087265         |0.99934724237         |probable-member       |10.411                |0.354                 |3240                  |faint                 |
NGC2516               |5290755948912436608   |120.6747251331928     |-60.85050177163692    |3.0758915265842757    |1.08634507785964      |-7.732453081643792    |2.61689902237022      |10.20950317060777     |2.63305933598741      |20.680588             |21.87153              |19.309776             |2.5617542             |0.766308742467        |0.571895525887        |possible-member       |12.423                |0.162                 |2842                  |faint                 |
NGC2516               |5290779206157753216   |120.4181228625275     |-60.480403692910514   |2.2408487773564905    |0.20321223773656055   |-4.464409428452802    |0.49001422017803525   |10.344576428905263    |0.5100756721648131    |18.754795             |20.483791             |17.432634             |3.051157              |0.855772948766        |0.999925356475        |probable-member       |10.512                |0.342                 |3220                  |faint                 |
NGC2516               |5290739795539874560   |119.27269795492161    |-60.57245113274742    |3.0036261744293853    |0.42205858867529733   |-5.648868997571716    |0.8808880045933113    |10.1605471922178      |0.9813616605358906    |19.570711             |20.831312             |18.211792             |2.6195202             |1.08412498052         |0.99991010867         |probable-member       |11.315                |0.25                  |3062                  |faint                 |
NGC2516               |5290720833262052480   |119.53198201129301    |-60.83382581668023    |2.409435356742068     |0.022662686341132523  |-4.8769365272521545   |0.06655400439916782   |11.313412945347759    |0.041851233845402236  |14.619623             |15.195997             |13.888001             |1.3079958             |0.232098631356        |0.999999984765        |probable-member       |6.268                 |0.801                 |4910                  |bright                |
NGC2516               |5290720867621791488   |119.54463097131661    |-60.82561654575427    |2.3863281638874683    |0.02663350465104093   |-5.259294175431535    |0.06000478948724393   |10.86918037448968     |0.043622646342723226  |11.871989             |12.174747             |11.4129715            |0.761776              |0.690596172139        |0.999999953491        |probable-member       |3.867                 |1.24                  |6429                  |bright                |
NGC2516               |5290767047106307456   |119.83908013547571    |-60.82303720545544    |2.4171458560037453    |0.2993841712888984    |-5.08254460263824     |0.7323227739543088    |11.131237494156222    |0.5643102574288895    |19.411041             |20.235147             |18.040377             |2.1947708             |0.227771643231        |0.999950639746        |probable-member       |11.141                |0.269                 |3096                  |faint                 |
NGC2516               |5290778999999324032   |120.27011708133934    |-60.48834515950638    |2.5130331475716567    |0.1424424256133977    |-4.334198577803215    |0.32924780803222464   |10.874887065289577    |0.3003496545465595    |18.145412             |19.491491             |16.92128              |2.5702114             |0.571229619004        |0.999999852426        |probable-member       |9.864                 |0.418                 |3360                  |intermediate          |
NGC2516               |5290721997195236480   |119.53351760067623    |-60.78049923778595    |2.3393142882256526    |0.03249515314230832   |-3.809498145714718    |0.08116121464751455   |12.358061483291044    |0.05744362703635894   |8.36487               |8.408075              |8.301838              |0.10623741            |1.76033353681         |0.999996527771        |probable-member       |1.193                 |2.368                 |10324                 |bright                |
NGC2516               |5290720657163455232   |119.49133572158163    |-60.826633575787      |2.374606798687889     |0.21450663941295753   |-5.152587131944873    |0.6475237245912525    |10.33736836797063     |0.4510582351588404    |18.716698             |19.69941              |17.383991             |2.3154182             |0.796176945014        |0.999975077555        |probable-member       |10.451                |0.35                  |3232                  |faint                 |
NGC2516               |5290734302279048704   |118.82991824262075    |-60.72773245603996    |2.228554855503074     |0.04895049105059468   |-4.123649072058081    |0.11027496512156963   |10.921651094481362    |0.09363613680193492   |16.039417             |17.16553              |14.99085              |2.1746788             |1.48363107253         |0.999989496831        |probable-member       |8.654                 |0.542                 |3704                  |bright                |
NGC2516               |5290782680792146432   |121.0058173561043     |-60.61671888449196    |2.0510319785593345    |0.36374035763649226   |-6.015918227627348    |0.9147989409144395    |10.6017984252306      |0.9065793014169885    |19.525282             |21.037918             |18.161747             |2.876171              |0.952121434291        |0.968755852918        |probable-member       |11.278                |0.253                 |3069                  |faint                 |
NGC2516               |5290778931279800576   |120.28097771791775    |-60.51046396610607    |1.798736582503576     |0.3501775575970285    |-5.920580914224639    |0.8350985563403029    |10.125205648638968    |1.1759840838458617    |19.651575             |21.276394             |18.30925              |2.967144              |1.3019008073          |0.83370296188         |possible-member       |11.407                |0.241                 |3044                  |faint                 |
NGC2516               |5290765290463208960   |119.96650392891021    |-60.838111869455574   |2.4090670893327397    |0.12088180452523689   |-4.270832294348649    |0.3143583485184669    |11.471518667458493    |0.2639495226256374    |18.058744             |19.458263             |16.85489              |2.6033726             |0.491924389499        |0.999999773396        |probable-member       |9.854                 |0.419                 |3362                  |intermediate          |
NGC2516               |5290762747842321024   |119.94745441403889    |-60.90936452609908    |2.9181829724376818    |0.4155291478063038    |-4.609260311005318    |0.9562190859883537    |10.186994841443152    |0.8666850985048011    |19.771643             |20.777466             |18.44142              |2.3360462             |0.899568583505        |0.999902061638        |probable-member       |11.507                |0.233                 |3024                  |faint                 |
NGC2516               |5290784673656846976   |120.79707573681885    |-60.63785836967573    |2.444563970922161     |0.06329708230986456   |-4.92221716805312     |0.15160874233940083   |11.422175782582928    |0.14095949229309337   |17.007904             |18.421604             |15.835148             |2.5864563             |0.38247896405         |0.999999979667        |probable-member       |9.868                 |0.417                 |3359                  |bright                |
NGC2516               |5290700659797002752   |118.32845888416288    |-61.12846687738712    |2.4230597926330417    |0.1514204299007909    |-3.939152832910797    |0.338246262071846     |11.25452149255591     |0.40145257963472913   |18.162083             |19.657888             |16.937546             |2.7203426             |0.661805046657        |0.999999081101        |probable-member       |10.03                 |0.399                 |3320                  |intermediate          |
NGC2516               |5290768692077396096   |119.92530858079348    |-60.77561443825306    |2.2810635067398355    |0.6341601387978325    |-5.43228781762427     |1.7952570158083172    |10.776233781852254    |1.3963144902716127    |20.351511             |20.577486             |18.866074             |1.7114124             |0.296270717752        |0.927662047914        |probable-member       |12.062                |0.186                 |2913                  |faint                 |
NGC2516               |5290758663334893440   |120.41737748816388    |-60.78519199939722    |2.4177499425668016    |0.0214790690307545    |-4.405444525900263    |0.044420857066598506  |10.58397120329715     |0.04452961215833104   |15.189282             |15.873878             |14.393751             |1.4801264             |0.768657882735        |0.999999958697        |probable-member       |6.816                 |0.734                 |4598                  |bright                |
NGC2516               |5290724745974477440   |119.39219523648586    |-60.775626324882005   |3.1689032483686166    |0.5908994489416192    |-4.922169086638503    |1.5131080943394197    |8.442170165939753     |1.091795884640039     |19.997002             |20.841024             |18.54522              |2.295805              |1.51300356591         |0.978651546451        |probable-member       |11.731                |0.213                 |2980                  |faint                 |
NGC2516               |5290720867621791872   |119.54007956704564    |-60.81684468908952    |2.359568527343583     |0.02520376020603571   |-5.083386661625795    |0.058216758752673     |11.713742592667941    |0.0425963085043872    |6.29759               |6.9767165             |5.548862              |1.4278545             |0.870128902717        |0.999999921732        |probable-member       |                      |                      |                      |outside limits        |
NGC2516               |5290751585225440384   |120.21540800305355    |-60.92980422954579    |2.769522995359854     |0.6584336307996318    |-6.668632332106136    |1.468585834074927     |11.918628997907147    |1.2316098455193794    |20.13334              |20.646173             |18.719133             |1.9270401             |0.840041279888        |0.989756859588        |probable-member       |11.853                |0.202                 |2956                  |faint                 |
NGC2516               |5290707226801692800   |118.41425592210507    |-60.95312863397366    |2.259631340718387     |0.7276965440525451    |-6.713792202027598    |2.36094109271537      |11.034639537175998    |2.7208791951762734    |20.719526             |21.830086             |19.247034             |2.5830517             |0.490848574147        |0.723220717256        |possible-member       |12.463                |0.16                  |2835                  |faint                 |
NGC2516               |5290735333071202816   |118.80569235189037    |-60.68687039590628    |2.622614525246307     |0.058248609635089314  |-4.797111990001207    |0.13116131918889623   |11.962917224384562    |0.11499667782387314   |16.907768             |18.304726             |15.750141             |2.5545845             |1.63816587579         |0.999999961893        |probable-member       |9.772                 |0.428                 |3382                  |bright                |
NGC2516               |5290735333071202944   |118.80175283948303    |-60.683806078247464   |2.3950900121230596    |0.09146415442007491   |-4.192584851268056    |0.20125999492917065   |11.48523438678199     |0.1936480756925465    |17.760647             |19.12019              |16.562504             |2.5576859             |0.60109429743         |0.999999867942        |probable-member       |9.708                 |0.435                 |3398                  |intermediate          |
NGC2516               |5290729350178857472   |118.83644425980175    |-60.856438120384524   |2.10184994527026      |0.48665650275096517   |-6.274907908552938    |1.0771478853146699    |10.57084200185158     |0.9607158102870514    |19.9413               |21.105574             |18.739399             |2.3661747             |0.883224935536        |0.961878995462        |probable-member       |11.677                |0.217                 |2991                  |faint                 |
NGC2516               |5290734267919314176   |118.86523345397364    |-60.717370012482306   |2.488240515672296     |0.11431895765149519   |-4.2382503690119195   |0.2677072148232745    |10.887014146914826    |0.22329919267716214   |17.860731             |19.294775             |16.684158             |2.6106167             |0.614881232942        |0.999999912845        |probable-member       |9.819                 |0.423                 |3371                  |intermediate          |
NGC2516               |5290712312046913792   |119.12405745800976    |-60.99993707467813    |2.400840674086411     |0.05158660357233145   |-4.709778114421274    |0.11161961244855689   |11.222153175542505    |0.09927274884925703   |16.462255             |17.642836             |15.390377             |2.2524586             |0.123362799545        |0.999999972495        |probable-member       |8.872                 |0.521                 |3633                  |bright                |
NGC2516               |5290711487408316416   |119.03246510076237    |-61.06713703227452    |2.6300506940800292    |0.3250780604022604    |-3.9976160306632664   |0.5818625122824919    |11.436802817342187    |0.5693282845682267    |19.029545             |19.907782             |17.678793             |2.2289886             |0.653459983495        |0.999977704854        |probable-member       |10.761                |0.312                 |3172                  |faint                 |
NGC2516               |5290770586163654656   |119.93418830621754    |-60.671892904161666   |2.3493734690591057    |0.02710533065251105   |-4.579132525287045    |0.05420053903892497   |11.254485307095745    |0.05109660805761339   |9.5693655             |9.700009              |9.365234              |0.33477497            |0.577109044709        |0.999999934898        |probable-member       |2.248                 |1.746                 |8311                  |bright                |
NGC2516               |5290740895051604736   |119.03414362942303    |-60.6202890275549     |1.997490714180746     |0.16947595477138103   |-3.721001424365062    |0.3383274838281486    |11.603904309572046    |0.3231854105840608    |18.406122             |19.899616             |17.115492             |2.7841244             |1.63339910328         |0.993926674689        |probable-member       |10.184                |0.381                 |3288                  |intermediate          |
NGC2516               |5290712788784793216   |118.98751592629696    |-61.0130551446161     |2.5273813015180924    |0.10840590678731232   |-4.4619452092227885   |0.23058972410325784   |11.649743381540237    |0.2173402540251474    |17.912163             |19.342014             |16.701359             |2.6406555             |0.754926307052        |0.999999962154        |probable-member       |9.876                 |0.416                 |3357                  |intermediate          |
NGC2516               |5290729079598995712   |118.85729090047296    |-60.87605851928366    |2.297302054418868     |0.13477124710523622   |-3.918322032228052    |0.30159256229966114   |10.679220323362161    |0.24318641760383866   |18.039461             |19.470018             |16.853529             |2.6164894             |0.988729094175        |0.999993233104        |probable-member       |9.864                 |0.418                 |3360                  |intermediate          |
NGC2516               |5290740929411321216   |119.04806504267103    |-60.60819250012179    |2.345766700899685     |0.04018131502103813   |-4.304216940377072    |0.08010702358328917   |11.639937690851998    |0.07898607405290706   |11.202986             |11.438182             |10.865134             |0.57304764            |0.861686351329        |0.999999862084        |probable-member       |2.958                 |1.489                 |7190                  |bright                |
NGC2516               |5290784226980246912   |120.72979871981326    |-60.65676218309254    |2.512575049092559     |0.038500476960839615  |-4.995193550460985    |0.09129541000101274   |11.152381689406067    |0.07819227539575198   |16.050516             |16.965672             |15.110739             |1.8549328             |0.779040274134        |0.999999991079        |probable-member       |7.812                 |0.635                 |4069                  |bright                |
NGC2516               |5290769417928575616   |119.98232019816035    |-60.720822042197      |2.3482622074834705    |0.3514687311364831    |-5.595859448923588    |1.0848218865981718    |11.68076932169975     |0.7814249650766413    |19.775112             |20.94662              |18.356352             |2.590269              |0.529734896792        |0.999516049472        |probable-member       |11.519                |0.231                 |3022                  |faint                 |
NGC2516               |5290734027401142400   |118.86163321481389    |-60.74293386379851    |2.379730874601788     |0.03531114555874979   |-6.756103005991432    |0.07875935455344901   |10.521491564329942    |0.06631233424615726   |14.614269             |15.21827              |13.880816             |1.3374538             |2.13966754393         |0.999980655987        |probable-member       |6.37                  |0.787                 |4851                  |bright                |
NGC2516               |5290718256276882432   |119.30928611299451    |-60.94660292202344    |2.3644219021290143    |0.26190733731939453   |-4.564805379735096    |0.5181342498535756    |10.5397887534833      |0.49704662318926546   |19.16491              |20.301765             |17.854063             |2.4477024             |0.554920204981        |0.999949380919        |probable-member       |10.904                |0.295                 |3143                  |faint                 |
NGC2516               |5290719729450279808   |119.28064287972408    |-60.882315245915606   |2.2462745674352256    |0.27088228855200513   |-3.582234229127452    |0.6131441917292079    |12.066432462550626    |0.5479347608760536    |19.175585             |20.1818               |17.789358             |2.3924427             |1.09827065047         |0.999538941641        |probable-member       |10.913                |0.294                 |3142                  |faint                 |
NGC2516               |5290734916457109504   |118.75857890572419    |-60.708160317869186   |2.443680141101841     |0.10211095519877808   |-3.3722004527165685   |0.23024659169505574   |12.00616042465022     |0.22583594822808448   |17.885218             |19.27174              |16.694574             |2.5771656             |1.51906538154         |0.999998619729        |probable-member       |9.758                 |0.429                 |3385                  |intermediate          |
NGC2516               |5290747771297885824   |120.14830057918385    |-61.02254339919995    |2.749730789480954     |0.04152733921493968   |-4.255155870769927    |0.08366148210841427   |12.483183880624535    |0.09357290839904779   |14.694608             |15.331434             |13.91788              |1.4135542             |2.95530812193         |0.999979524095        |probable-member       |6.631                 |0.754                 |4707                  |bright                |
NGC2516               |5290719695090540544   |119.31625488678145    |-60.88248028095751    |2.0497898992840957    |0.2707300835532708    |-5.822532427386681    |0.6350486126925109    |10.187757459524622    |0.6599566122625258    |19.239807             |20.56625              |17.879622             |2.6866283             |1.26896915518         |0.990559072775        |probable-member       |10.987                |0.286                 |3127                  |faint                 |
NGC2516               |5290720833257457792   |119.53358877732704    |-60.836680773734756   |1.895471728685634     |0.27954635915885107   |-4.864936489866113    |0.6842212904297309    |11.17735214181872     |0.4710661615807111    |19.11679              |19.656954             |17.73732              |1.9196339             |1.0534275507          |0.991179859667        |probable-member       |10.836                |0.303                 |3157                  |faint                 |
NGC2516               |5290729045239258496   |118.9002012570752     |-60.88548418209434    |2.5544699406400064    |0.2903514767880189    |-5.782984222560719    |0.6274816846805825    |11.58506310809363     |0.5104881686323067    |19.234627             |20.699049             |17.924393             |2.7746563             |0.831954857161        |0.999980802199        |probable-member       |10.984                |0.286                 |3127                  |faint                 |
NGC2516               |5290752787819629056   |120.19991090144141    |-60.86563280023116    |2.3737327406051536    |0.015149932607792085  |-5.799886737680829    |0.030086812662951726  |11.425704304183611    |0.03164624025193955   |13.803765             |14.278497             |13.181542             |1.0969543             |1.15794201907         |0.999999868575        |probable-member       |5.437                 |0.927                 |5428                  |bright                |
NGC2516               |5290741036787805824   |119.07399679614277    |-60.60749148781038    |2.3035866488993983    |0.03456741490325485   |-4.156358183944571    |0.06968189889302931   |13.42778962455694     |0.067428174759563     |10.104459             |10.211241             |9.930049              |0.28119183            |2.85373374407         |0.992973127092        |probable-member       |2.084                 |1.821                 |8606                  |bright                |
NGC2516               |5290768524579343104   |119.77076186197435    |-60.74079780133807    |2.445303347777322     |0.05437192964085295   |-5.756505820426776    |0.127698532675968     |11.187767594865884    |0.09950428403781351   |16.797808             |17.844141             |15.745293             |2.0988483             |1.01056329305         |0.999999945445        |probable-member       |8.469                 |0.558                 |3779                  |bright                |
NGC2516               |5290718737313727872   |119.41532364966638    |-60.91309392354104    |3.282579665289221     |0.6898022399464503    |-0.5847120772116217   |1.3645418788887453    |10.780496902463572    |1.358813988405196     |20.003658             |20.100946             |18.534145             |1.5668011             |1.76554093387         |0.948496822016        |probable-member       |11.708                |0.215                 |2985                  |faint                 |
NGC2516               |5290763709915015296   |119.8530074144968     |-60.88439432002472    |2.339631838502132     |0.1766256828554011    |-5.790617022914282    |0.4004439096329751    |11.826249508767148    |0.34674918322684345   |18.632383             |20.069233             |17.338104             |2.7311287             |1.09718697212         |0.999993333699        |probable-member       |10.381                |0.358                 |3247                  |faint                 |
NGC2516               |5290747977456314880   |120.12015586964222    |-61.01335054460787    |2.414207998706856     |0.028618353415786023  |-4.872812438877034    |0.05633837418415734   |10.917501445291773    |0.06263492111147251   |12.815844             |13.177429             |12.297026             |0.8804035             |0.345534051535        |0.999999980576        |probable-member       |4.475                 |1.104                 |6040                  |bright                |
NGC2516               |5290758143637597696   |120.37785993031095    |-60.85018348163136    |2.4175608678949088    |0.11037758170182112   |-4.931572380676942    |0.22542573502147353   |10.401803512798553    |0.22162435677896877   |17.871368             |19.255503             |16.696823             |2.5586796             |0.865527188832        |0.999999623852        |probable-member       |9.721                 |0.434                 |3394                  |intermediate          |
NGC2516               |5290731141183126528   |118.93695928314249    |-60.73688240772543    |2.4925687613573517    |0.07783703460687924   |-4.4998005334244295   |0.1723201191432761    |11.25633174143864     |0.13877777722997314   |17.155844             |18.402092             |16.03559              |2.3665028             |0.48368672517         |0.999999982282        |probable-member       |9.2                   |0.489                 |3533                  |bright                |
NGC2516               |5290715679301105536   |118.84457633150227    |-60.9371655725796     |2.5557821406399337    |0.08855281366203303   |-3.755402842875781    |0.19855114044231603   |10.502636978696883    |0.17218223786810746   |17.632467             |19.018173             |16.459217             |2.5589561             |1.37796413425         |0.999999852933        |probable-member       |9.73                  |0.433                 |3392                  |intermediate          |
NGC2516               |5290766080740157312   |120.1088432907546     |-60.75487727904431    |2.3751136602368543    |0.3973313184150152    |-2.990974199395098    |1.0466314975916682    |10.15938947505146     |0.875753656419423     |19.535706             |20.543276             |18.173613             |2.3696632             |1.01771252639         |0.993893108363        |probable-member       |11.272                |0.254                 |3070                  |faint                 |
NGC2516               |5290715679301104000   |118.82765734718802    |-60.94724667634389    |2.44036707822941      |0.16018149044132776   |-3.8501802488256365   |0.38430457378108385   |10.5944292252043      |0.33902809274373846   |18.354897             |19.911911             |17.131735             |2.7801762             |0.913183930315        |0.999998093184        |probable-member       |10.153                |0.384                 |3294                  |intermediate          |
NGC2516               |5290766218179110656   |120.05775062258317    |-60.752874550664984   |2.4611281339217825    |0.14257170897615068   |-4.748320515364895    |0.3728141541700305    |11.212819769858989    |0.3376743753423763    |18.198952             |18.916851             |16.847734             |2.0691166             |0.168059799964        |0.999999825858        |probable-member       |9.436                 |0.464                 |3468                  |intermediate          |
NGC2516               |5290779343596699392   |120.33165514237662    |-60.48816716970699    |2.550096783439991     |0.3971246870241114    |-4.370117284043031    |0.9563791936871016    |11.574472478172579    |1.1146938822346517    |19.724356             |20.725466             |18.386753             |2.3387127             |0.321383963271        |0.999472034352        |probable-member       |11.46                 |0.237                 |3033                  |faint                 |
NGC2516               |5290735161272516096   |118.84574468925221    |-60.6769535449709     |1.9779999055392588    |0.36785815975694947   |-4.291304382406682    |0.7347995515349119    |11.601201529082049    |0.7795962724421921    |19.64188              |21.269285             |18.33515              |2.9341354             |0.773592708071        |0.98647094566         |probable-member       |11.396                |0.242                 |3046                  |faint                 |
NGC2516               |5290764809426863360   |120.0932847182911     |-60.83960364448723    |2.525388194103495     |0.7182728067607118    |-3.5329858342005567   |1.7508354612871184    |9.25040830330617      |1.763903188016874     |20.462181             |21.408415             |19.016985             |2.39143               |0.717412221156        |0.795782242057        |possible-member       |12.199                |0.176                 |2886                  |faint                 |
NGC2516               |5290774022137694208   |120.49657772869077    |-60.595414900311376   |2.453662412327774     |0.3738079532332835    |-4.831157011911149    |0.7266653403734127    |11.496278773362874    |1.4528880574078444    |19.239777             |                      |                      |                      |0.14984147946         |0.999267454484        |probable-member       |10.907                |0.295                 |3143                  |faint                 |
NGC2516               |5290755841537144320   |120.61435891109036    |-60.84155287797989    |2.3746994399506542    |0.3862233196233148    |-5.3259727296700525   |0.9647876939114919    |9.500601357564243     |0.9175666523446185    |19.741287             |21.128021             |18.422314             |2.7057076             |0.986517972095        |0.993325935611        |probable-member       |11.489                |0.234                 |3028                  |faint                 |
NGC2516               |5290776354299234176   |120.05697987978377    |-60.64644927484103    |2.492631753062103     |0.2245116822757064    |-4.545477921432907    |0.5568657610632968    |10.547493010695089    |0.5090506858927788    |19.205505             |20.655407             |17.843996             |2.811411              |0.564805589668        |0.99999495394         |probable-member       |10.956                |0.29                  |3133                  |faint                 |
NGC2516               |5290725781064133760   |119.29150030913925    |-60.736122915692214   |2.4533959376636973    |0.016560188276159845  |-4.586273523118152    |0.035294214623218786  |10.446373434679815    |0.029840363842558715  |13.151804             |13.559932             |12.580351             |0.9795809             |0.935388205787        |0.999999964857        |probable-member       |4.928                 |1.017                 |5751                  |bright                |
NGC2516               |5290764190951339264   |120.00970957714044    |-60.89757196727084    |2.03715933489688      |0.14796784008782168   |-4.613002279965482    |0.3099377066312038    |10.613428148224532    |0.3102974838896681    |18.14173              |19.748661             |16.850834             |2.8978271             |1.47368990097         |0.998912213733        |probable-member       |10.205                |0.378                 |3284                  |intermediate          |
NGC2516               |5290730896371592960   |118.97450460571159    |-60.75741397491921    |2.5158752147044763    |0.6514366852409275    |-4.851828109190265    |1.294175554289018     |9.99783463483161      |1.3769912917056593    |20.29281              |20.950575             |18.836914             |2.1136608             |0.478472940807        |0.945378480775        |probable-member       |12.02                 |0.189                 |2922                  |faint                 |
NGC2516               |5290715988538836224   |119.0325251335964     |-60.951347574422144   |2.358958187370235     |0.10935905756220178   |-4.402965119487511    |0.23169983941932737   |10.955417741536767    |0.20494546190704718   |17.722637             |19.233297             |16.485548             |2.7477493             |0.458826975948        |0.999999658153        |probable-member       |10.147                |0.385                 |3296                  |intermediate          |
NGC2516               |5290695681933277056   |118.15684510856855    |-61.142791746273005   |3.0704653911000097    |0.16753096264351636   |-4.649648556823454    |0.401432580710217     |12.590718968815178    |0.5506303938738496    |18.20375              |19.824137             |16.908138             |2.9159985             |2.37630922326         |0.999999926726        |probable-member       |10.208                |0.378                 |3283                  |intermediate          |
NGC2516               |5290769589731340160   |120.05428124329588    |-60.69607011647047    |2.382970831767604     |0.026815067975621727  |-4.105290336018017    |0.060908240100803535  |11.491858833850815    |0.05526337795467523   |15.473064             |16.210558             |14.614478             |1.5960798             |0.75271438877         |0.999999946292        |probable-member       |7.12                  |0.703                 |4422                  |bright                |
NGC2516               |5290735092553036928   |118.84770700268203    |-60.697515063292045   |2.228145391584428     |0.0855902536354073    |-4.8572995118553415   |0.18506289608430565   |11.007946417925144    |0.1605822297236087    |17.441069             |18.740648             |16.31771              |2.4229374             |1.04118534086         |0.999996468407        |probable-member       |9.372                 |0.471                 |3485                  |bright                |
NGC2516               |5290721275640738432   |119.58399749208947    |-60.7759317593638     |2.2774589660281763    |0.1993306578768269    |-4.560061681963091    |0.5579533650512205    |11.475167416019488    |0.3567209417514157    |18.612127             |19.522816             |17.30092              |2.2218952             |0.490695872265        |0.999987242175        |probable-member       |10.343                |0.362                 |3255                  |faint                 |
NGC2516               |5290723955698187904   |119.14407179168037    |-60.793720269786434   |2.3591711814158978    |0.21077622356735862   |-5.571878151426753    |0.4752491918714073    |11.941914977379819    |0.36090595334255327   |18.55806              |19.82696              |17.28381              |2.54315               |0.989367277077        |0.999983238355        |probable-member       |10.3                  |0.367                 |3264                  |faint                 |
NGC2516               |5290769761525065984   |119.85262748991642    |-60.744625619442665   |2.496707270471237     |0.3206096058871143    |-5.354327929513455    |0.8831907062977603    |10.381490694937705    |0.631793919117969     |19.47223              |20.434158             |18.094124             |2.3400345             |0.688937530617        |0.999855923752        |probable-member       |11.207                |0.261                 |3083                  |faint                 |
NGC2516               |5290747354679431040   |120.32368470519214    |-61.00050516669523    |2.23276402495699      |0.13891737079378474   |-5.103684701957218    |0.27051994546453423   |10.490795495458174    |0.27976156606488406   |17.90469              |19.305433             |16.70977              |2.595663              |1.05090959673         |0.999984825636        |probable-member       |9.795                 |0.425                 |3377                  |intermediate          |
NGC2516               |5290722924908550016   |119.19717854853266    |-60.8254885898266     |2.4050760131789555    |0.7373844439662537    |-4.943364582669001    |1.6028872202898032    |11.837474984729905    |1.2618723762191832    |20.193693             |20.087313             |18.546478             |1.5408344             |0.291743503883        |0.940722194017        |probable-member       |11.897                |0.198                 |2947                  |faint                 |
NGC2516               |5290718599879047168   |119.3470247368258     |-60.931063919071754   |2.3880499488420925    |0.024403599174741972  |-4.814999025254483    |0.05083155659523075   |11.28508343773813     |0.04677927803452949   |11.462046             |11.7275095            |11.051318             |0.67619133            |0.288223055694        |0.999999976953        |probable-member       |3.412                 |1.355                 |6753                  |bright                |
NGC2516               |5290734439718012928   |118.8951485534222     |-60.694227486956386   |2.5571019869948617    |0.0426826800689583    |-3.7415783419929776   |0.09565863109891802   |11.420952400661493    |0.07582395695178289   |16.063068             |17.074629             |15.079702             |1.9949265             |1.42949146205         |0.999999959139        |probable-member       |8.224                 |0.584                 |3890                  |bright                |
NGC2516               |5290696128609865600   |117.80002068723591    |-61.254516840096365   |2.415221822656118     |0.04002420000299928   |-3.8872994283837556   |0.078600411825745     |11.228202152501938    |0.08103973049697576   |9.061546              |9.110063              |8.987184              |0.12287903            |0.803363828448        |0.999999949503        |probable-member       |1.326                 |2.273                 |10059                 |bright                |
NGC2516               |5290768421500127104   |119.7551359728091     |-60.74886752617036    |2.3855078280446556    |0.06212681983639876   |-4.510003142034638    |0.15799415627506466   |10.886222631619944    |0.13352277211019906   |16.859554             |17.91535              |15.810806             |2.1045437             |0.438079254068        |0.999999932855        |probable-member       |8.482                 |0.557                 |3773                  |bright                |
NGC2516               |5290771990612338816   |120.16803669778496    |-60.72552029550149    |2.610442330522088     |0.3397890761576741    |-3.0729033625991757   |0.7909309917562459    |10.023570603543185    |0.878199979784573     |19.385954             |20.656843             |18.053318             |2.6035252             |1.21194627621         |0.999244085896        |probable-member       |11.13                 |0.27                  |3098                  |faint                 |
NGC2516               |5290769727170190848   |119.88477906635381    |-60.75064731900751    |2.4260883776101307    |0.026866236401390357  |-5.139173056185818    |0.06460776503454738   |11.060347681529201    |0.04954310011529701   |15.235802             |15.930323             |14.409382             |1.5209408             |0.440123083064        |0.999999984095        |probable-member       |6.923                 |0.723                 |4536                  |bright                |
NGC2516               |5290769727170191232   |119.89889861955048    |-60.74411031989903    |2.4329397341072685    |0.028595634789664117  |-4.7552088886080774   |0.06846346635640864   |10.931939245370433    |0.049471485621618655  |15.32081              |16.028782             |14.49466              |1.5341215             |0.322792296745        |0.999999985647        |probable-member       |6.958                 |0.719                 |4516                  |bright                |
NGC2516               |5290769521011861248   |119.99713076826491    |-60.699324764429704   |3.0051464598990574    |0.30646598721194374   |-4.911966568880431    |0.7583697836796226    |12.773638666608129    |0.7942952089131583    |19.404318             |20.389826             |18.00667              |2.3831558             |1.47254576425         |0.999997774016        |probable-member       |11.141                |0.269                 |3096                  |faint                 |
NGC2516               |5290716641373788416   |119.02440542516614    |-60.9263208677883     |2.339872547630391     |0.08596119950806745   |-5.5157914738766465   |0.18727788487490446   |11.495824209482961    |0.16877238436665473   |17.61937              |18.9158               |16.481157             |2.4346428             |0.922565221735        |0.999999611287        |probable-member       |9.402                 |0.468                 |3477                  |intermediate          |
NGC2516               |5290735229991996544   |118.8903836396268     |-60.680797691187756   |2.32477420259938      |0.1965332921008624    |-4.805441468125997    |0.4066684050796626    |10.833637382692967    |0.35896537750083773   |18.585957             |20.049582             |17.351591             |2.6979904             |0.425238894296        |0.999992478181        |probable-member       |10.333                |0.363                 |3257                  |faint                 |
NGC2516               |5290721069482679680   |119.52907016481582    |-60.80641399400367    |2.441274117883235     |0.05914176601046974   |-5.213548037445596    |0.17379839006862927   |10.766652638452744    |0.11083868120548991   |16.516077             |17.589893             |15.383265             |2.2066288             |0.687088769366        |0.99999996291         |probable-member       |8.743                 |0.534                 |3675                  |bright                |
NGC2516               |5290728113229039104   |118.65792976755684    |-60.90958689965655    |2.9288818508984478    |0.3409275819452496    |-5.037631002884068    |0.9476851564241465    |11.725724552453277    |0.7950569486567488    |19.66728              |21.160336             |18.329685             |2.8306503             |0.93150613956         |0.999993935038        |probable-member       |11.418                |0.24                  |3041                  |faint                 |
NGC2516               |5290740830629369344   |119.03385066720234    |-60.63318631803364    |2.3102553382348483    |0.036920376958003015  |-4.151770844368477    |0.07446183992864616   |10.659940499970043    |0.06193498832141546   |14.001187             |14.5200205            |13.33347              |1.1865501             |1.16402609261         |0.999999177363        |probable-member       |5.811                 |0.867                 |5190                  |bright                |
NGC2516               |5290726846215993600   |118.7006996069367     |-60.974558882555144   |2.410403906965457     |0.02461681499949767   |-3.939813292103304    |0.05707466793486621   |10.877512072827521    |0.049259098848827225  |15.45747              |16.23214              |14.587973             |1.644167              |0.83591555214         |0.999999946433        |probable-member       |7.247                 |0.69                  |4354                  |bright                |
NGC2516               |5290768215341699840   |119.84231338719995    |-60.75737471640835    |2.2925159501592134    |0.08390839122453701   |-4.506331921232292    |0.20338711916675992   |11.613666512918837    |0.15499445675412651   |11.719062             |12.056738             |11.218472             |0.8382664             |0.860086204905        |0.999999278497        |probable-member       |4.263                 |1.149                 |6174                  |bright                |
NGC2516               |5290726227740737024   |119.32594344816876    |-60.681501417592415   |2.3352506569453335    |0.09915608681437628   |-5.298382891187767    |0.22124790018299137   |10.919060924937213    |0.19580192538259855   |17.424759             |18.856825             |16.216103             |2.6407223             |0.723984170272        |0.999999520716        |probable-member       |10.031                |0.399                 |3320                  |bright                |
NGC2516               |5290723302863151232   |119.21459757091247    |-60.80317913038777    |2.248323485520345     |0.1959107320216331    |-4.787334594803256    |0.4436985594845648    |11.029157426234338    |0.34435597611576985   |18.28535              |19.61375              |17.062738             |2.551012              |0.496896946412        |0.999982076475        |probable-member       |9.97                  |0.406                 |3334                  |intermediate          |
NGC2516               |5290793916426232576   |121.01954788634322    |-60.45812673756169    |2.3405994024932877    |0.1371492270832748    |-4.2672095063285855   |0.30134246357826183   |11.24370877994308     |0.28614160967139723   |18.237259             |19.689226             |17.038877             |2.6503487             |0.490945750586        |0.999998963262        |probable-member       |10.003                |0.402                 |3326                  |intermediate          |
NGC2516               |5290727121093900800   |118.67241969070525    |-60.95368094782659    |2.7711365134794343    |0.4280735918284521    |-4.12661411225258     |1.0780928290306548    |11.945975234638826    |0.9776584891989148    |20.053465             |21.127747             |18.711887             |2.4158592             |0.681395216226        |0.999804824137        |probable-member       |11.791                |0.207                 |2968                  |faint                 |
NGC2516               |5290752341143029120   |120.1092454377527     |-60.90350848290841    |2.429088990403284     |0.0627747254948893    |-4.4920411867697645   |0.12561480621275029   |11.256113760298732    |0.13585806271328701   |16.910894             |18.005022             |15.858261             |2.146761              |0.243843940331        |0.99999997497         |probable-member       |8.574                 |0.55                  |3730                  |bright                |
NGC2516               |5290768215341699200   |119.83890022157073    |-60.767399602950384   |2.549085569144631     |0.025971296011064345  |-3.6041001619724273   |0.061631212995017164  |10.57831471079534     |0.04659600435055062   |12.197052             |12.512433             |11.7195425            |0.79289055            |1.69084606619         |0.999999832516        |probable-member       |4.03                  |1.202                 |6322                  |bright                |
NGC2516               |5290735156975281536   |118.82533566894779    |-60.68688611831995    |2.5061780506062354    |0.4120054274356277    |-2.641948773541511    |0.8798807204728082    |13.25932296461437     |0.838589110201971     |19.630003             |21.425322             |18.31781              |3.1075115             |1.68195639478         |0.984533566599        |probable-member       |11.389                |0.243                 |3047                  |faint                 |
NGC2516               |5290782229815121664   |120.9939634565576     |-60.64456653195844    |2.305996435206693     |0.08678437268706818   |-4.7773383427893155   |0.2056538003759279    |10.783094827747025    |0.18593920886710763   |17.517405             |18.780657             |16.410116             |2.3705406             |0.739529137859        |0.999999357858        |probable-member       |9.213                 |0.487                 |3529                  |intermediate          |
NGC2516               |5290768284061176192   |119.82481993043336    |-60.75520153279383    |2.447435124150895     |0.09720056556254934   |-5.033523426671562    |0.237443557781649     |11.791603837133037    |0.1874128171108035    |16.701822             |17.879965             |15.580401             |2.2995634             |0.754696363545        |0.999999921386        |probable-member       |9.003                 |0.508                 |3591                  |bright                |
NGC2516               |5290737562156829312   |119.11195418118065    |-60.666002948989075   |2.0182182809053453    |0.15772802184983015   |-4.361847173440063    |0.3196562654479781    |10.91635673195478     |0.28127874236978445   |18.249477             |19.680967             |17.025991             |2.654976              |1.40966552239         |0.998890807714        |probable-member       |10.015                |0.401                 |3323                  |intermediate          |
NGC2516               |5290737738247994496   |119.12150969700495    |-60.653929554209256   |2.780215214009815     |0.8452168201622704    |-4.0782674331507245   |1.8667740172147331    |10.485570374680202    |1.6335054181553252    |20.555304             |21.144836             |19.117397             |2.027439              |0.389565687292        |0.897320279071        |possible-member       |12.279                |0.171                 |2871                  |faint                 |
NGC2516               |5290716877594596608   |119.09165745846066    |-60.861882105344      |2.393922177911148     |0.060368126192477396  |-4.754527213906914    |0.14205804813734066   |10.611766137966196    |0.1329731961359093    |16.785042             |17.511354             |15.682072             |1.8292828             |0.670522452948        |0.999999911303        |probable-member       |7.739                 |0.642                 |4103                  |bright                |
NGC2516               |5290740521391722880   |119.00719813114755    |-60.627394974222064   |2.3667652010941826    |0.08065938318582447   |-4.135986526740407    |0.15917009212558164   |11.321428165557776    |0.14385158248601548   |17.10554              |18.184399             |15.974865             |2.2095337             |0.635067734915        |0.999999832288        |probable-member       |8.752                 |0.533                 |3672                  |bright                |
NGC2516               |5290737596516567936   |119.06401193746008    |-60.667488859438606   |2.549094700959701     |0.2028321705088373    |-4.490373964321413    |0.4089378563229183    |10.725324132861502    |0.3707707237008363    |18.581789             |20.428383             |17.241621             |3.1867619             |0.587836023211        |0.99999911898         |probable-member       |10.343                |0.362                 |3255                  |faint                 |
NGC2516               |5290733546359623296   |118.80916047193575    |-60.78268566002547    |3.0216707130364693    |0.6411129983627686    |-3.6240660895728034   |1.2179453518251484    |7.926936764912137     |1.2658862469974983    |20.243267             |21.443111             |18.893919             |2.5491924             |1.55870661564         |0.819553140217        |possible-member       |11.986                |0.192                 |2929                  |faint                 |
NGC2516               |5290717534726987136   |118.99318153905243    |-60.8847334214369     |2.477330636418774     |0.016479777181942726  |-5.062838189812361    |0.03724188035605789   |11.752933471444027    |0.03008895201790373   |14.352751             |14.921087             |13.647999             |1.2730885             |0.922332474302        |0.999999986781        |probable-member       |6.14                  |0.819                 |4988                  |bright                |
NGC2516               |5290793916426232960   |121.02417690529505    |-60.45215122518018    |2.3283896698476454    |0.18979924869056616   |-4.5485081461224635   |0.4106528444917352    |10.824597990758374    |0.3986667144459192    |18.783012             |20.303223             |17.518436             |2.7847862             |0.435340371761        |0.999993505609        |probable-member       |10.533                |0.339                 |3216                  |faint                 |
NGC2516               |5290725884143352064   |119.35402110892299    |-60.71781165627264    |2.1638673199298433    |0.2363285868482554    |-4.55776676077596     |0.5423709519825607    |12.623372931079793    |0.4789880498197526    |18.630297             |20.092968             |17.341667             |2.7513008             |1.36682356051         |0.999322320908        |probable-member       |10.379                |0.358                 |3247                  |faint                 |
NGC2516               |5290769761529927296   |119.84326201111648    |-60.744893212423804   |2.7542524702366173    |0.7434957015009428    |-2.1880607039707813   |1.7790046598730591    |11.402727331075997    |2.339596526819396     |20.146852             |20.941544             |18.623898             |2.317646              |0.822771220179        |0.936443479056        |probable-member       |11.881                |0.199                 |2950                  |faint                 |
NGC2516               |5290746190749912192   |120.09152581267311    |-61.06223869660532    |2.3301699870076864    |0.029336004575516217  |-5.116816958671384    |0.055687585756464264  |11.09344307717833     |0.061301329088651     |14.997352             |15.662444             |14.2192               |1.443244              |0.809865733808        |0.999999860694        |probable-member       |6.718                 |0.744                 |4656                  |bright                |
NGC2516               |5290738180632123264   |119.23139009990891    |-60.65826752292595    |2.469542007833981     |0.07600078204752055   |-4.541802168071379    |0.16234182533903238   |10.876942850542637    |0.15357703510581402   |17.081709             |18.25334              |15.991024             |2.2623158             |0.486627505068        |0.999999972795        |probable-member       |8.899                 |0.518                 |3624                  |bright                |
NGC2516               |5290716259119302656   |118.99724194849536    |-60.937746036434355   |2.6670508761602973    |0.45307290472607303   |-3.2123988397494276   |0.9524343389137524    |11.551994492461844    |0.9005139649925743    |20.020681             |20.413548             |18.564306             |1.8492413             |0.862030815047        |0.998786911933        |probable-member       |11.737                |0.212                 |2979                  |faint                 |
NGC2516               |5290775293447912320   |120.10810999650685    |-60.68311616723084    |2.361977965913302     |0.016926045401990986  |-5.686086290946537    |0.0357164809805108    |9.919244066582056     |0.036633249181371445  |14.119228             |14.7459               |13.355702             |1.3901978             |1.83325757354         |0.99999436831         |probable-member       |6.551                 |0.764                 |4750                  |bright                |
NGC2516               |5290713475977840256   |119.11969470816571    |-60.942869906540714   |2.4178156174320504    |0.10659516780517735   |-4.348962474062153    |0.22397905992257097   |10.99130451623701     |0.23445533047806447   |17.830212             |19.331272             |16.55955              |2.7717228             |0.390773020533        |0.999999872821        |probable-member       |10.136                |0.386                 |3298                  |intermediate          |
NGC2516               |5290725849783612288   |119.33673384681708    |-60.73425426717389    |2.2456986787026225    |0.02521145214273886   |-6.8654063998558      |0.05448568864804687   |11.724308377932424    |0.05214576193892846   |14.75375              |15.394017             |13.980056             |1.4139614             |2.60535289778         |0.998112684894        |probable-member       |6.633                 |0.754                 |4706                  |bright                |
NGC2516               |5290738421150289920   |119.3266273151438     |-60.65580644644692    |1.953852738765287     |0.31285978452208574   |-5.520624110976503    |0.6262192233292477    |10.487693052047314    |0.5977726702120854    |19.26541              |20.712036             |17.886711             |2.825325              |1.12256429704         |0.982567470883        |probable-member       |11.016                |0.283                 |3121                  |faint                 |
NGC2516               |5290749622422158464   |119.97352894907912    |-61.01150797918994    |2.3381708158164742    |0.1647495040185509    |-4.388928668978738    |0.3334934696508882    |11.970992195547296    |0.3328857564230961    |18.333576             |19.755901             |17.095007             |2.6608944             |0.865557846291        |0.999996217415        |probable-member       |10.082                |0.393                 |3309                  |intermediate          |
NGC2516               |5290718320700928512   |119.2281800869698     |-60.956404929555276   |2.4760321730327086    |0.1362198269682146    |-3.8479864758369455   |0.31297337603508074   |10.592948232548022    |0.26206625463172617   |18.057148             |19.398579             |16.86117              |2.5374088             |0.9944807855          |0.99999933109         |probable-member       |9.764                 |0.429                 |3384                  |intermediate          |
NGC2516               |5290775190368696320   |120.10015261002032    |-60.70097758458903    |2.454324909713526     |0.024571622605161752  |-5.107195911096575    |0.05020090219174193   |11.32460593863072     |0.04909041714491365   |12.62401              |12.982323             |12.093765             |0.88855743            |0.520140056695        |0.999999989819        |probable-member       |4.515                 |1.096                 |6015                  |bright                |
NGC2516               |5290715370058746368   |118.82502897553022    |-60.959718710901015   |2.4284712557208388    |0.029117633134980347  |-4.63860302021666     |0.06210638493554504   |10.953339986268112    |0.05687433612302553   |10.707994             |10.86187              |10.455809             |0.40606117            |0.292839626769        |0.999999984739        |probable-member       |2.454                 |1.663                 |7959                  |bright                |
NGC2516               |5290767493783186944   |119.67365364490905    |-60.84468698028653    |2.4123844049463505    |0.09250858313770866   |-4.4764634973696245   |0.20977589584678827   |11.245464083589027    |0.17297194249575717   |17.66572              |18.725218             |16.473507             |2.251711              |0.233697545512        |0.999999932002        |probable-member       |8.953                 |0.513                 |3607                  |intermediate          |
NGC2516               |5290772201071458944   |120.14352051043008    |-60.715497965129586   |2.4004271344226944    |0.04196364295954136   |-5.096538061355205    |0.0935310664924355    |11.227530953889854    |0.08561482699421256   |9.866423              |9.929369              |9.777768              |0.15160084            |0.391051321511        |0.999999973548        |probable-member       |1.509                 |2.15                  |9696                  |bright                |
NGC2516               |5290717156769863296   |118.96738202201645    |-60.900954075464966   |2.4058211084230536    |0.061830053756787566  |-3.772999705554593    |0.14194758551742004   |11.19573449580076     |0.1170119332730182    |16.925892             |18.072319             |15.853043             |2.2192764             |0.897414528789        |0.999999882223        |probable-member       |8.779                 |0.53                  |3663                  |bright                |
NGC2516               |5290735225694761216   |118.90985843906877    |-60.67067883232231    |1.9379619361613072    |0.3190473173987552    |-5.055505953236752    |0.7079003867612714    |10.180398264227028    |0.6599621243779696    |19.468376             |20.850266             |18.155886             |2.6943798             |1.12378836488         |0.97218646895         |probable-member       |11.215                |0.26                  |3082                  |faint                 |
NGC2516               |5290762919641023616   |119.89062102616901    |-60.8951388682156     |2.4487935113904435    |0.44116808382686845   |-5.053633978191381    |1.0023421517511093    |10.747320404521401    |0.8184522758138647    |19.84277              |20.355595             |18.524591             |1.8310032             |0.313747824945        |0.998535684846        |probable-member       |11.558                |0.228                 |3014                  |faint                 |
NGC2516               |5290724131791782016   |119.20174474817507    |-60.785603023914355   |2.2410973915458374    |0.3196100303356747    |-4.197605753607383    |0.749062469863741     |11.015503313799154    |0.5893175649240157    |19.11568              |20.214855             |17.775496             |2.4393597             |0.458854878807        |0.999434695263        |probable-member       |10.854                |0.301                 |3153                  |faint                 |
NGC2516               |5290715365765596800   |118.82676180315549    |-60.96214818917388    |2.416221946870793     |0.02605276656547935   |-4.761140797678071    |0.05672356226113832   |11.056261790490478    |0.04579601875346427   |12.48058              |12.838524             |11.954819             |0.88370514            |0.152340355277        |0.999999984739        |probable-member       |4.492                 |1.101                 |6029                  |bright                |
NGC2516               |5290765565342488960   |119.9318031173397     |-60.831776789759154   |3.152456261215639     |0.47467434769055794   |-3.079294181965211    |1.2626265960153884    |11.067900547141047    |1.0173588715635145    |20.165575             |21.29049              |18.768843             |2.5216465             |1.11708682231         |0.999759486307        |probable-member       |11.907                |0.197                 |2945                  |faint                 |
NGC2516               |5290716259116660992   |119.01934755678754    |-60.93176537585911    |1.7987067668560952    |0.4327151083272539    |-5.860308115631619    |0.8425269666680588    |10.561824686442293    |0.7914564075403858    |19.775846             |20.953972             |18.393108             |2.5608635             |1.10666803913         |0.882181677001        |possible-member       |11.519                |0.231                 |3022                  |faint                 |
NGC2516               |5290702343424287104   |118.30358657677128    |-61.0672829503572     |2.4583124399498586    |0.19128876114383153   |-3.6006595965742836   |0.4812275871237808    |11.113228858619564    |0.5168242927119991    |18.633684             |20.091026             |17.370274             |2.7207527             |0.853953756683        |0.999995012898        |probable-member       |10.382                |0.358                 |3247                  |faint                 |
NGC2516               |5290760965437190528   |120.42174774469711    |-60.74515285966203    |2.461428892539247     |0.09701174607640173   |-5.043534773457225    |0.2116136233166442    |11.494545766772719    |0.21404467478944486   |17.897348             |19.286228             |16.725506             |2.5607224             |0.507179728546        |0.999999955481        |probable-member       |9.731                 |0.432                 |3392                  |intermediate          |
NGC2516               |5290776633477524352   |120.01261232758026    |-60.62338861048151    |2.3828224527152138    |0.0212859250413991    |-4.4923206735086625   |0.04973326852214566   |10.800655015484203    |0.04500177780628273   |11.604065             |11.8791065            |11.178745             |0.70036125            |0.576564987299        |0.999999955929        |probable-member       |3.537                 |1.322                 |6658                  |bright                |
NGC2516               |5290772269790935296   |120.12362166557556    |-60.70794773070296    |2.379094061473454     |0.055715705941268234  |-4.640029185942092    |0.12294414861036498   |10.693532983615649    |0.11417176853579056   |16.866333             |17.930716             |15.829595             |2.101121              |0.623129642987        |0.999999909944        |probable-member       |8.474                 |0.558                 |3776                  |bright                |
NGC2516               |5290735397493453824   |118.78755606020862    |-60.670898543846604   |2.327565859474797     |0.30934186726940927   |-4.386227081564753    |0.6687335490134535    |11.597725062970355    |0.7108261715528488    |19.583979             |21.259462             |18.239378             |3.0200844             |0.388788634279        |0.999823360657        |probable-member       |11.341                |0.247                 |3057                  |faint                 |
NGC2516               |5290764190951342976   |120.0150331826673     |-60.890097881604625   |1.904366966762114     |0.3900042193941586    |-4.837376960804495    |0.8515401608594005    |10.848072974728884    |0.7873469906610033    |19.598013             |21.131775             |18.237427             |2.8943481             |0.779516277148        |0.96914712801         |probable-member       |11.351                |0.246                 |3055                  |faint                 |
NGC2516               |5290788345849748736   |120.93967789622884    |-60.44422418191263    |1.903808317167193     |0.4868482701794208    |-6.734102160986531    |0.86021864000187      |9.873865539908445     |1.3113847884338674    |19.606392             |20.677048             |18.363348             |2.3136997             |1.37820895793         |0.687489457244        |possible-member       |11.341                |0.247                 |3057                  |faint                 |
NGC2516               |5290699495864785024   |118.01640036069541    |-61.10156784582832    |2.7729814247928637    |0.9703720596202324    |-4.106309555626415    |2.966130579973418     |12.632425196463966    |2.0835302820461044    |20.672516             |                      |                      |                      |0.460547294486        |0.758597971492        |possible-member       |12.34                 |0.167                 |2859                  |faint                 |
NGC2516               |5290740452672243584   |119.00658944616704    |-60.64775939449715    |2.402022454578694     |0.020602459076054676  |-5.34553479623839     |0.04026640677173125   |10.452987656562167    |0.03479016847276804   |14.719359             |15.320733             |13.967734             |1.3529987             |1.06651733198         |0.999999895751        |probable-member       |6.423                 |0.78                  |4820                  |bright                |
NGC2516               |5290726914930519424   |118.67491370629898    |-60.96351574688509    |2.46235728724511      |0.02866838133970195   |-5.19400624204903     |0.06351012933088067   |10.9697797450626      |0.05565851104892849   |10.99672              |11.278012             |10.585244             |0.6927681             |0.642028647786        |0.999999986899        |probable-member       |3.498                 |1.333                 |6688                  |bright                |
NGC2516               |5290729968652405120   |118.99013751435247    |-60.79380048678592    |2.5824865772942895    |0.19229260427714215   |-4.531699672551836    |0.4120949387256787    |11.83976241157558     |0.3569763323259801    |18.563314             |20.053556             |17.30297              |2.7505856             |0.803554988445        |0.999999615802        |probable-member       |10.312                |0.366                 |3261                  |faint                 |
NGC2516               |5290768902536562944   |119.91300970383118    |-60.76032906220618    |2.2598547671352383    |0.10969079704913326   |-5.645356377673969    |0.24988930265220796   |11.736279167847385    |0.19767179330416232   |17.616528             |19.061716             |16.39272              |2.6689968             |1.25790443432         |0.999995170555        |probable-member       |10.023                |0.4                   |3322                  |intermediate          |
NGC2516               |5290700178760813056   |118.04042701570744    |-61.04231458305187    |2.8041933528137504    |0.37979727257375706   |-2.5249066125738002   |1.1104484544023001    |10.54862673654538     |0.7638616460105538    |19.941422             |20.934135             |18.557093             |2.3770428             |1.22846727744         |0.999607559742        |probable-member       |11.678                |0.217                 |2990                  |faint                 |
NGC2516               |5290723886978716800   |119.08817804635585    |-60.79629189648457    |2.331555793470913     |0.15338851819870106   |-4.524026916012423    |0.4271709764874086    |10.534456483550976    |0.28742422387694033   |18.151684             |19.373114             |16.94588              |2.4272327             |0.740107995736        |0.999996223457        |probable-member       |9.711                 |0.435                 |3397                  |intermediate          |
NGC2516               |5290777419450772352   |120.31495655798481    |-60.60324707704772    |2.384395362039034     |0.023624891066650614  |-4.422527707660122    |0.048226940100259574  |10.494712805705571    |0.054217443333254386  |11.322569             |11.567059             |10.947338             |0.61972046            |0.901939734474        |0.999999898452        |probable-member       |3.142                 |1.432                 |6987                  |bright                |
NGC2516               |5290749386201860480   |120.03054405131103    |-61.030836676803126   |2.3580219738602826    |0.03426809732619045   |-5.550508663434723    |0.06444612966639791   |12.136195933697204    |0.0845280159544011    |10.338178             |10.548                |10.014542             |0.5334587             |1.46099255726         |0.999999450125        |probable-member       |2.828                 |1.531                 |7365                  |bright                |
NGC2516               |5290713029301219584   |119.05392405136924    |-60.96270684675232    |2.311475264500406     |0.41321132613367617   |-3.7638438637922347   |0.9499513837037686    |11.324959111987095    |0.8103218246010245    |19.71608              |20.88364              |18.33692              |2.5467205             |0.519991961706        |0.99717843696         |probable-member       |11.458                |0.237                 |3034                  |faint                 |
NGC2516               |5290717461707547008   |119.01464645832758    |-60.893042005429116   |2.037124004975693     |0.35412664213061434   |-2.5805849239236514   |0.7920588195475564    |10.463563661704693    |0.7009850741375455    |19.624325             |21.06109              |18.26831              |2.79278               |1.46992219732         |0.900808880568        |probable-member       |11.374                |0.244                 |3050                  |faint                 |
NGC2516               |5290771028540890112   |120.26103207628483    |-60.745203118070705   |2.4233220698943265    |0.3822457709114449    |-3.9621204930478537   |0.9040628590447075    |10.5306737170407      |0.8195935672239051    |19.899675             |20.904678             |18.545935             |2.3587437             |0.562992541107        |0.998829834984        |probable-member       |11.636                |0.221                 |2999                  |faint                 |
NGC2516               |5290781443841554432   |120.85139641672477    |-60.665478330940225   |2.4333114193223206    |0.01953863686888111   |-5.5272541875419865   |0.04745139730461313   |10.736735802110758    |0.03951750233299127   |12.034585             |12.373843             |11.541235             |0.8326082             |0.957967079428        |0.999999960054        |probable-member       |4.234                 |1.156                 |6192                  |bright                |
NGC2516               |5290748973888714880   |119.98263468066756    |-61.04715052031825    |2.506750461224071     |0.059302593051800724  |-4.356496383566282    |0.11496847581089957   |11.106197565763996    |0.11983671733571834   |16.631699             |17.649006             |15.623167             |2.0258389             |0.687305612397        |0.999999986479        |probable-member       |8.303                 |0.574                 |3856                  |bright                |
NGC2516               |5290774189635710336   |120.33973863862305    |-60.63806043250546    |2.3773936674304235    |0.20050552434796462   |-4.85580683519036     |0.4395486581086727    |11.189482098930618    |0.4869134705353427    |18.846764             |20.401531             |17.577637             |2.8238945             |0.154373516699        |0.999996122846        |probable-member       |10.598                |0.332                 |3204                  |faint                 |
NGC2516               |5290737051058133760   |118.97967844421164    |-60.71023499456719    |1.9006783713796067    |0.28607628836044763   |-3.4366044682773658   |0.5918688818121667    |11.783427139845891    |0.5654747408154792    |19.286583             |20.750082             |17.99167              |2.7584114             |1.42510098611         |0.950713877148        |probable-member       |11.036                |0.28                  |3117                  |faint                 |
NGC2516               |5290718836097039616   |119.30411649022032    |-60.92101835189513    |2.5714543262585967    |0.09010325596653025   |-4.9001441922746665   |0.18128649873780986   |11.359741093356917    |0.16831233660685935   |17.476295             |18.687656             |16.331375             |2.3562813             |0.84568305061         |0.999999985813        |probable-member       |9.168                 |0.492                 |3541                  |bright                |
NGC2516               |5290702382082186496   |118.34631526578892    |-61.045200122709765   |2.1702700476473664    |0.061309882202010973  |-4.009058438001583    |0.1379466364952402    |11.805628632687478    |0.12742799175932065   |15.666747             |16.665913             |14.654047             |2.0118656             |1.87482721615         |0.999847748718        |probable-member       |8.27                  |0.577                 |3871                  |bright                |
NGC2516               |5290790446088863360   |121.204001787496      |-60.4691406845893     |2.3882473790365335    |0.023094749756822203  |-4.12759707841379     |0.0483975785388157    |11.64218343170134     |0.04519421653171935   |11.497358             |11.763477             |11.081766             |0.6817112             |0.82925256413         |0.999999946378        |probable-member       |3.44                  |1.348                 |6731                  |bright                |
NGC2516               |5290740173496952064   |119.04342137920578    |-60.66019564060032    |2.523989283536116     |0.17839416625603893   |-4.121679805715225    |0.3491909702528696    |10.595400104678644    |0.3354040626210339    |18.602627             |20.31802              |17.350695             |2.9673252             |0.826128123667        |0.999999150597        |probable-member       |10.358                |0.36                  |3252                  |faint                 |
NGC2516               |5290710903297629824   |118.918244442202      |-61.073199799072974   |2.450099224009718     |0.013916369309619583  |-4.455126322323599    |0.02774157586642447   |11.984010327271557    |0.028553355967116965  |13.331624             |13.860966             |12.653644             |1.2073221             |1.0325512995          |0.999999972287        |probable-member       |5.897                 |0.854                 |5136                  |bright                |
NGC2516               |5290761068516409216   |120.49640149280332    |-60.724663014496926   |2.4362959729329563    |0.012404616665431687  |-5.2546993739945576   |0.02618199627796401   |11.470423900785999    |0.02650455323991158   |13.38542              |13.807086             |12.808869             |0.9982166             |0.651385446985        |0.999999986016        |probable-member       |5.012                 |1.001                 |5697                  |bright                |
NGC2516               |5290758933911651584   |120.31384443401782    |-60.794273183434385   |2.3960136235705587    |0.017966756047531323  |-4.778253263264618    |0.03503434958030585   |12.378652252885413    |0.03857334482907088   |14.369849             |14.947355             |13.648651             |1.2987041             |1.43905608833         |0.999999760547        |probable-member       |6.234                 |0.806                 |4931                  |bright                |
NGC2516               |5290761068516409088   |120.49247908117243    |-60.72293018107734    |2.4881447761155693    |0.050341661915737114  |-5.179492397233144    |0.1089729285924502    |11.413085659205592    |0.11119511878076556   |16.81051              |17.845886             |15.774958             |2.0709286             |0.722012513084        |0.99999998717         |probable-member       |8.408                 |0.563                 |3807                  |bright                |
NGC2516               |5290730071731625728   |119.00161157794652    |-60.78416330179183    |2.3543565858913764    |0.39642570016560646   |-3.333646129799397    |0.8404902218456851    |12.499849341019937    |0.6958043737956986    |19.554707             |20.900723             |18.2126               |2.6881218             |1.19176004856         |0.995045622128        |probable-member       |11.302                |0.251                 |3064                  |faint                 |
NGC2516               |5290768971256039296   |119.8916920252106     |-60.75507054167969    |2.443694808663189     |0.01689325100126414   |-5.317793868417219    |0.03944109588311257   |11.570912097918931    |0.0331249692646827    |14.013706             |14.520602             |13.359092             |1.1615105             |0.783029071431        |0.999999983824        |probable-member       |5.709                 |0.882                 |5255                  |bright                |
NGC2516               |5290722688687747968   |119.12320899283736    |-60.870071356832874   |2.5197615600653296    |0.09659835437185452   |-5.154360876208468    |0.23705933273334517   |10.930833386572763    |0.1897227916300119    |17.499233             |18.740135             |16.341183             |2.3989525             |0.702232437258        |0.999999969348        |probable-member       |9.299                 |0.478                 |3506                  |bright                |
NGC2516               |5290776805276220032   |120.08864554652186    |-60.58254652004152    |2.3951479029080387    |0.06096731414626462   |-5.383776117423099    |0.1486242882386336    |11.2169209823285      |0.12821486128161053   |16.850363             |17.935942             |15.788737             |2.1472044             |0.648794829672        |0.999999940629        |probable-member       |8.575                 |0.55                  |3730                  |bright                |
NGC2516               |5290765908938568704   |120.04588572790055    |-60.78258405786038    |1.9449365921205994    |0.225497856414061     |-5.11482016311678     |0.5600649747894054    |12.391572433962029    |0.5053687088622075    |18.935352             |20.431683             |17.613089             |2.818594              |1.55868934225         |0.990644801386        |probable-member       |10.686                |0.321                 |3186                  |faint                 |
NGC2516               |5290759350529483392   |120.34691775987996    |-60.770665160811056   |2.4339530628071837    |0.04492884339164961   |-5.709823424819773    |0.09340035738540925   |11.21766081199414     |0.09543972915221169   |16.38148              |17.558674             |15.308794             |2.2498798             |0.966427846383        |0.999999952707        |probable-member       |8.864                 |0.522                 |3636                  |bright                |
NGC2516               |5290740040355374848   |118.98203425722066    |-60.694305378350904   |2.5995320256719863    |0.10504693036959988   |-5.514778538103084    |0.24797795456969254   |9.434298529223053     |0.17558348428949558   |12.713224             |13.088134             |12.171371             |0.91676235            |2.25205186662         |0.999983601027        |probable-member       |4.643                 |1.071                 |5933                  |bright                |
NGC2516               |5290710937657367808   |118.90577289337787    |-61.069335914046796   |2.576184707593522     |0.056964999009698834  |-2.400136688508998    |0.11804308089775079   |11.861310658512556    |0.10882637960998291   |14.096595             |14.75734              |13.308469             |1.4488716             |2.58211394482         |0.999969027163        |probable-member       |6.734                 |0.743                 |4647                  |bright                |
NGC2516               |5290730896367855104   |118.96718826077705    |-60.75082683105203    |2.2582824791772533    |0.2213414984383092    |-4.10534155368851     |0.4408305479453688    |11.63564471008062     |0.4131989271074031    |18.92081              |20.320894             |17.63692              |2.6839733             |0.746712872233        |0.999952894298        |probable-member       |10.667                |0.323                 |3190                  |faint                 |
NGC2516               |5290766188117237120   |120.0203095937953     |-60.75535863886498    |2.3618810612077024    |0.02315632914512008   |-4.665792654952301    |0.056302614057622914  |9.804098800755238     |0.05122097280653667   |11.8951645            |12.184993             |11.448446             |0.7365465             |1.69562670859         |0.999996284901        |probable-member       |3.73                  |1.274                 |6522                  |bright                |
NGC2516               |5290730106091599104   |118.82031865660504    |-60.84372928585119    |2.376944352179356     |0.02283564363051801   |-4.849736760253496    |0.05568709430936869   |10.950999204525225    |0.046788379342929086  |12.610411             |12.9626875            |12.094653             |0.86803436            |0.450361217193        |0.999999963921        |probable-member       |4.413                 |1.117                 |6079                  |bright                |
NGC2516               |5290742887916333568   |119.30079198393483    |-60.544113318307105   |2.7548058517510103    |0.1731953095128223    |-5.60849987585032     |0.35602111348465704   |11.357027351751642    |0.4636499007113507    |18.650265             |19.985172             |17.409754             |2.5754185             |1.30054499891         |0.999999908987        |probable-member       |10.393                |0.356                 |3244                  |faint                 |
NGC2516               |5290733473348232320   |118.75503540675965    |-60.78419316372627    |3.4276628757112437    |0.7174977046999499    |-1.590719545728966    |1.5086821356156994    |11.664973441547154    |1.6849914673427406    |20.44799              |21.158554             |18.963776             |2.1947784             |1.38605997985         |0.979352681334        |probable-member       |12.178                |0.178                 |2890                  |faint                 |
NGC2516               |5290768284056307456   |119.82991177036659    |-60.7529053523836     |2.282872850204485     |0.23241350270790334   |-6.8284127516708715   |0.7125279138735667    |11.704383541851914    |0.4588998269299338    |19.128942             |20.10468              |17.763916             |2.340763              |1.42936178303         |0.999721975832        |probable-member       |10.864                |0.3                   |3151                  |faint                 |
NGC2516               |5290770276926009600   |119.9816793423937     |-60.69942475038779    |2.3297481509766262    |0.022526005161908697  |-5.895766548607594    |0.0464625603741651    |11.027815459137093    |0.04407385337258952   |10.693232             |10.879964             |10.400139             |0.47982502            |1.37265786168         |0.999999317193        |probable-member       |2.667                 |1.585                 |7609                  |bright                |
NGC2516               |5290707604762505600   |118.51042846150372    |-60.92431052344639    |2.3570243913753033    |0.0602563836662246    |-5.19767930802973     |0.16612782411985408   |10.991563762614154    |0.14614986144353986   |16.139189             |17.246922             |15.087922             |2.1589994             |0.63482873148         |0.999999884203        |probable-member       |8.61                  |0.546                 |3718                  |bright                |
NGC2516               |5290769211774213248   |119.99693968763542    |-60.741633402223016   |2.3472808123099305    |0.1582083177183833    |-5.229350469086218    |0.4790504796484349    |10.915248474030442    |0.3960700894351924    |17.845905             |19.241507             |16.579893             |2.6616135             |0.515883049214        |0.999997678134        |probable-member       |9.918                 |0.412                 |3347                  |intermediate          |
NGC2516               |5290738970906113152   |119.18654160151506    |-60.64873127710195    |2.2651325650869976    |0.36067637372429495   |-3.9255097975007907   |0.6919502518677862    |10.34717392770774     |0.5962885990828252    |19.175001             |20.534336             |17.839075             |2.695261              |0.836338620809        |0.997261425986        |probable-member       |10.922                |0.293                 |3140                  |faint                 |
NGC2516               |5290722654328011648   |119.20099109864327    |-60.85235083519421    |2.359295557226732     |0.08186728354367297   |-4.843376067152259    |0.20861165853638894   |11.152450689993781    |0.16655240481028116   |17.313929             |18.51879              |16.191357             |2.3274326             |0.340879319065        |0.999999877266        |probable-member       |9.081                 |0.501                 |3566                  |bright                |
NGC2516               |5290735741088456064   |119.11474494211639    |-60.78026600301557    |2.3832938188858503    |0.20334282177547922   |-5.252667145920692    |0.453245095599977     |10.36962218380415     |0.38743740768529566   |18.550486             |19.995405             |17.301302             |2.6941032             |0.865522758295        |0.999987584928        |probable-member       |10.297                |0.368                 |3264                  |faint                 |
NGC2516               |5290763095740848128   |119.77089232461998    |-60.94330916803846    |2.37753123787824      |0.02181132997540413   |-4.56520598186897     |0.044032149717705235  |11.500296647027684    |0.041343954641615686  |11.420208             |11.668552             |11.032701             |0.63585186            |0.527068191439        |0.999999966368        |probable-member       |3.215                 |1.411                 |6918                  |bright                |
NGC2516               |5290741449104650112   |118.88633000457749    |-60.61865252762589    |2.379267444053882     |0.05507487186627681   |-4.49957634822867     |0.10337215899566655   |11.512073465567443    |0.09553137516102614   |16.515684             |17.5649               |15.486386             |2.0785131             |0.510446892728        |0.999999946364        |probable-member       |8.425                 |0.561                 |3799                  |bright                |
NGC2516               |5290737974473962624   |119.31273637572599    |-60.67973350249981    |2.5326695408011       |0.3809253952710551    |-4.771027864843347    |0.809073711889455     |10.492730468548588    |0.7757048718727323    |19.30426              |19.782442             |17.806435             |1.9760075             |0.467612228425        |0.999736461807        |probable-member       |11.026                |0.282                 |3119                  |faint                 |
NGC2516               |5290710559700243072   |118.87072096636385    |-61.0778793747798     |2.3848677755112866    |0.049246313172707     |-4.986401923229245    |0.10163709132279222   |10.914517537420052    |0.10222582890146054   |16.908417             |18.02802              |15.847001             |2.1810198             |0.463238184189        |0.999999951998        |probable-member       |8.672                 |0.54                  |3698                  |bright                |
NGC2516               |5290769039975518464   |119.94794697317828    |-60.74773070983434    |2.543621922187779     |0.057809146324745146  |-4.775084398190494    |0.12828712093868502   |11.462424839798128    |0.12973431224495963   |16.591                |17.641249             |15.55306              |2.0881891             |0.903380777606        |0.999999989659        |probable-member       |8.446                 |0.56                  |3789                  |bright                |
NGC2516               |5290725914209028608   |119.33661951613838    |-60.7225702882388     |2.692410709140904     |0.24081413024612705   |-3.623403506233666    |0.5626780908321667    |10.68195816480585     |0.4497341305319376    |18.753195             |19.907583             |17.474451             |2.4331322             |1.09158497548         |0.999998116858        |probable-member       |10.492                |0.345                 |3224                  |faint                 |
NGC2516               |5290719626371078016   |119.21809681960866    |-60.87328061841442    |2.5412915121494133    |0.3306965527165485    |-6.216202426530847    |0.6483543715623462    |11.294005733736903    |0.6051408429392383    |19.408613             |20.725246             |18.01352              |2.7117271             |1.01287767623         |0.999877629106        |probable-member       |11.156                |0.267                 |3093                  |faint                 |
NGC2516               |5290759487968438528   |120.40153666118238    |-60.75768147245138    |2.3745231415049517    |0.040325501669729355  |-5.011995172658874    |0.08597390896097618   |10.588120203515448    |0.08596859166105819   |16.27117              |17.415218             |15.189176             |2.2260427             |0.81609337422         |0.999999895673        |probable-member       |8.798                 |0.528                 |3657                  |bright                |
NGC2516               |5290722860486442752   |119.19661060386174    |-60.840800866810405   |2.3520438684999463    |0.06917944947664363   |-5.325812604634944    |0.17125415025210208   |10.797324504400322    |0.12920056923503295   |8.483752              |8.535281              |8.405477              |0.12980461            |0.822171093375        |0.999999769013        |probable-member       |1.372                 |2.242                 |9968                  |bright                |
NGC2516               |5290718389420413440   |119.22267499070168    |-60.94952087086784    |2.3120656347011868    |0.1521118267718944    |-3.956598131575424    |0.30473171965558715   |10.274601182463623    |0.33432106886808227   |18.324335             |20.11234              |17.00601              |3.1063309             |1.1643369984          |0.999983418888        |probable-member       |10.279                |0.37                  |3268                  |intermediate          |
NGC2516               |5290741174226739840   |118.89970389697679    |-60.65345414844762    |2.2504525157075643    |0.31739273624252806   |-4.479302583001888    |0.6187021616260087    |11.605541506686645    |0.6349928563223424    |19.262424             |21.00876              |17.981537             |3.0272236             |0.456828347529        |0.999606900486        |probable-member       |11.019                |0.282                 |3121                  |faint                 |
NGC2516               |5290776354299231488   |120.03228612389431    |-60.649463469753485   |2.2276149004284758    |0.2682498414940501    |-5.017942741327182    |0.6718024147985907    |11.801732889111953    |0.594628067344416     |19.354555             |20.273834             |17.961987             |2.3118477             |0.643998961153        |0.999790094177        |probable-member       |11.089                |0.274                 |3107                  |faint                 |
NGC2516               |5290722168993940992   |119.47236041048872    |-60.769757360427604   |2.7513668998953027    |0.16693664625064225   |-5.079494089948652    |0.46772470716082964   |11.994665601477468    |0.34474784209841636   |18.408651             |19.688923             |17.103052             |2.5858707             |1.36625498302         |0.999999911552        |probable-member       |10.125                |0.388                 |3300                  |intermediate          |
NGC2516               |5290715919819356800   |118.96424957852149    |-60.9670225989847     |2.4116537829791986    |0.03461708719397074   |-4.447843575372962    |0.07491290936048897   |10.997788913428714    |0.06566002678822505   |16.025776             |16.948637             |15.065903             |1.8827343             |0.339047665102        |0.99999997735         |probable-member       |7.89                  |0.627                 |4033                  |bright                |
NGC2516               |5290709666347044480   |118.89782382055083    |-61.11361521779388    |1.6577496815897614    |0.4835014507190029    |-4.880268866153151    |1.0731901743384964    |11.898848721336252    |0.9587423073051728    |20.0993               |20.4546               |18.667871             |1.7867279             |0.981381739713        |0.806492326662        |possible-member       |11.813                |0.205                 |2964                  |faint                 |
NGC2516               |5290738008833700608   |119.28090543387921    |-60.68078143731765    |2.5255867434116928    |0.550134460876848     |-4.597897196290622    |1.1659760829480315    |9.579242266435163     |1.249885771560922     |20.072176             |20.436378             |18.529531             |1.906847              |0.700277413468        |0.979522590867        |probable-member       |11.791                |0.207                 |2968                  |faint                 |
NGC2516               |5290761098575269632   |120.48248209311991    |-60.71546490049718    |2.441019740161242     |0.04423635360254398   |-4.83390086844482     |0.10403106930625515   |11.294142504012374    |0.0970545086329075    |16.38024              |17.408976             |15.385018             |2.0239573             |0.249139955482        |0.999999986684        |probable-member       |8.298                 |0.574                 |3858                  |bright                |
NGC2516               |5290769211774211968   |119.990822440963      |-60.7467491850556     |2.4432535242709568    |0.07100488527242722   |-3.662833142763511    |0.16982748134486264   |10.352775781928784    |0.15900520245123106   |8.362017              |8.384643              |8.336255              |0.048387527           |1.36976858877         |0.999999437602        |probable-member       |0.62                  |2.805                 |11442                 |bright                |
NGC2516               |5290737119777616640   |119.03152166494826    |-60.70390044170411    |2.407718841200519     |0.035866824301123604  |-3.641691724370642    |0.07407788990167391   |11.187804028832367    |0.072978834168461     |10.576464             |10.712546             |10.343255             |0.3692913             |1.04217012515         |0.999999894023        |probable-member       |2.349                 |1.704                 |8136                  |bright                |
NGC2516               |5290757460744159104   |120.65077968428918    |-60.75645167596942    |2.410460663532021     |0.02155384082851816   |-4.9008442432334105   |0.04502069426616765   |11.44953494640379     |0.04466192900136727   |14.999045             |15.654468             |14.219159             |1.4353085             |0.372310129038        |0.999999984101        |probable-member       |6.697                 |0.746                 |4669                  |bright                |
NGC2516               |5290775770183665408   |120.2307651988755     |-60.64831035163062    |2.3408830555544844    |0.19456350416289953   |-5.132411183488565    |0.43786188964191936   |11.644543048424996    |0.4145818354345707    |18.967447             |20.126364             |17.499176             |2.6271877             |0.574786971393        |0.999994523818        |probable-member       |10.712                |0.317                 |3181                  |faint                 |
NGC2516               |5290700011256189184   |118.09168858811769    |-61.05299102492813    |2.3848703572480705    |0.5106153011048117    |-8.360781929150274    |1.5612488090425787    |10.94444568770646     |1.185111754283667     |20.181572             |21.132551             |18.792559             |2.3399925             |1.26522663246         |0.882925269092        |possible-member       |11.917                |0.197                 |2943                  |faint                 |
NGC2516               |5290791850543067392   |121.34270818648957    |-60.4327910096836     |1.5895976651593502    |0.5574042999180596    |-5.864064349065967    |1.1215752160670316    |12.37780796417876     |1.0282901587726512    |19.914434             |21.246986             |18.526676             |2.7203102             |1.16989605684         |0.632797074346        |possible-member       |11.662                |0.219                 |2994                  |faint                 |
NGC2516               |5290710525340502784   |118.84181701252783    |-61.08887240033731    |2.395378408716878     |0.016346071609504253  |-4.653224650879219    |0.03323697962465692   |11.139984502627877    |0.032851285658791224  |14.616574             |15.220508             |13.87704              |1.3434677             |0.20144907683         |0.999999980625        |probable-member       |6.39                  |0.785                 |4839                  |bright                |
NGC2516               |5290723371585153152   |119.27576010908193    |-60.7987567506748     |2.7719910919134234    |0.35079775703711885   |-5.12661157004944     |0.8678839668599873    |10.341683868657997    |0.6356388851112998    |19.228136             |20.278816             |17.88632              |2.392496              |0.864333473116        |0.999965707094        |probable-member       |10.965                |0.288                 |3131                  |faint                 |
NGC2516               |5290728083166499968   |118.6880485162502     |-60.90995317481505    |2.235451686769501     |0.2071065464636711    |-4.418985217285821    |0.6123662688938347    |11.170107702620498    |0.44852791683040966   |18.603283             |20.160385             |17.291145             |2.8692398             |0.523226791777        |0.999961643895        |probable-member       |10.356                |0.361                 |3252                  |faint                 |
NGC2516               |5290782023655716736   |121.0177466315853     |-60.650939990272335   |2.433705591309285     |0.020616543487062912  |-5.150307050736638    |0.0483048398709606    |11.217779685258968    |0.04123690887484674   |12.2729025            |12.581703             |11.80474              |0.77696323            |0.447600288526        |0.999999987459        |probable-member       |3.947                 |1.222                 |6377                  |bright                |
NGC2516               |5290758938212619904   |120.30289917057517    |-60.8069772062453     |2.3404896937639306    |0.07426477741417303   |-4.085278703309697    |0.16644766587820894   |11.142057681513423    |0.17112157287379395   |17.174742             |18.377632             |16.087133             |2.2904987             |0.743439626715        |0.999999715839        |probable-member       |8.978                 |0.511                 |3599                  |bright                |
NGC2516               |5290742750477378048   |119.25457072180276    |-60.55814101463258    |2.391815332534685     |0.7040294605654888    |-7.155184562220173    |1.480363416800276     |11.723028770816917    |1.7579846313154022    |20.57788              |20.63338              |19.076788             |1.556593              |0.900161258934        |0.902667763538        |probable-member       |12.282                |0.171                 |2870                  |faint                 |
NGC2516               |5290741208586484352   |118.93239649193438    |-60.63112177512871    |2.403403640588384     |0.02274670857804888   |-3.3584987276294003   |0.04412846011961294   |11.308675893134009    |0.036815497662883494  |12.353608             |12.693228             |11.849494             |0.8437338             |1.33410343105         |0.999999740238        |probable-member       |4.291                 |1.143                 |6157                  |bright                |
NGC2516               |5290703069277036928   |118.52494354243255    |-61.02361102351018    |2.3971445544912213    |0.04007616923063741   |-4.458479395504634    |0.09579017804204748   |11.746598194334537    |0.08780326036146002   |16.146023             |17.101376             |15.182974             |1.9184017             |0.726514401334        |0.999999956994        |probable-member       |7.99                  |0.617                 |3986                  |bright                |
NGC2516               |5290713652076611200   |118.77460824476587    |-61.074813094956916   |2.4158203903023416    |0.012392225815612406  |-4.427820816829515    |0.024251257933783948  |11.428535544081608    |0.022936091672977048  |13.236874             |13.670588             |12.644502             |1.0260859             |0.409104961841        |0.999999984622        |probable-member       |5.133                 |0.98                  |5621                  |bright                |
NGC2516               |5290737154137357440   |119.05533359974183    |-60.70129640865814    |2.256841140520611     |0.29160108119198275   |-4.230909581968646    |0.6067292016827901    |11.876350622860864    |0.5440234791250815    |19.26899              |20.814255             |17.918848             |2.8954067             |0.714613759327        |0.999720849471        |probable-member       |11.022                |0.282                 |3120                  |faint                 |
NGC2516               |5290759110011311232   |120.27052566350429    |-60.79294064577102    |2.4346643573315974    |0.01838165101789961   |-5.10752987779399     |0.03603042072023974   |11.30082209718638     |0.035506446490614255  |14.50815              |15.082141             |13.802686             |1.2794552             |0.434814408457        |0.999999988391        |probable-member       |6.164                 |0.816                 |4973                  |bright                |
NGC2516               |5290737188497096064   |119.03197253798619    |-60.686186971801185   |2.4473276136747044    |0.023149708251475547  |-4.850199617809793    |0.048978894032949624  |10.854104533987016    |0.03854618829951987   |12.369343             |12.694896             |11.884456             |0.81044006            |0.480275883025        |0.999999986893        |probable-member       |4.12                  |1.182                 |6265                  |bright                |
NGC2516               |5290764951166829824   |120.14796672848766    |-60.8072755086574     |2.388532253133348     |0.019655451849115973  |-4.799806005463068    |0.040411290337723296  |11.322605840085348    |0.041646045844481415  |14.650189             |15.24245              |13.929414             |1.313036              |0.307179978341        |0.999999978134        |probable-member       |6.286                 |0.799                 |4899                  |bright                |
NGC2516               |5290716675733528832   |119.04364708156854    |-60.904113093367904   |2.3987930117908767    |0.051329863578516786  |-3.916241852795137    |0.11679626193596593   |10.908326693191052    |0.0993209313417594    |16.67941              |17.701668             |15.678099             |2.023569              |0.837677129059        |0.999999901225        |probable-member       |8.297                 |0.574                 |3858                  |bright                |
NGC2516               |5290773502440935168   |120.41561130502456    |-60.63851574490834    |2.3383201875074       |0.12489051314537893   |-4.306451631654054    |0.27095709589952      |11.155497553677371    |0.2803996769190349    |18.251926             |19.952288             |16.9764               |2.9758873             |0.486401809342        |0.999999243736        |probable-member       |10.238                |0.374                 |3277                  |intermediate          |
NGC2516               |5290716675733528960   |119.06029229768161    |-60.908680837889335   |2.443548232541065     |0.04569606423978441   |-4.522382595932077    |0.09965638542296765   |11.766174469920943    |0.09078864866982836   |16.537327             |17.643948             |15.427365             |2.2165823             |0.73878642881         |0.999999976523        |probable-member       |8.771                 |0.531                 |3666                  |bright                |
NGC2516               |5290770826682093312   |120.21610736533465    |-60.783243375566855   |2.4907618180954074    |0.0246485496399658    |-5.720591818291385    |0.05045311633595697   |11.563567225802336    |0.04870647428948835   |13.065078             |13.469445             |12.500473             |0.9689722             |1.23958633445         |0.999999969602        |probable-member       |4.88                  |1.026                 |5782                  |bright                |
NGC2516               |5290785287831840000   |120.65007386956734    |-60.63205488184002    |2.6684611534560276    |0.25874945666005406   |-4.569045020784696    |0.6457317391762324    |11.040301359349188    |0.647009548009939     |19.163612             |20.741812             |17.893782             |2.84803               |0.561545934186        |0.99999702169         |probable-member       |10.915                |0.294                 |3141                  |faint                 |
NGC2516               |5290730144750808192   |118.83881765609559    |-60.844385230789094   |2.3442908903160946    |0.03183564519378838   |-3.862164000176837    |0.0758820463541109    |11.379045797165926    |0.056273783823557334  |9.415756              |9.484433              |9.311642              |0.17279148            |1.03671166105         |0.999999762898        |probable-member       |1.63                  |2.073                 |9459                  |bright                |
NGC2516               |5290727700911375488   |118.72353884122236    |-60.909383248036775   |2.6490217609051516    |0.12555497371929267   |-3.5482532533525397   |0.3095740870415855    |10.659935999091942    |0.25466865602471966   |18.110008             |19.578848             |16.897924             |2.6809235             |1.48877493437         |0.999999783039        |probable-member       |9.971                 |0.406                 |3334                  |intermediate          |
NGC2516               |5290768451559268608   |119.8026303883842     |-60.75288223998603    |1.97901698006387      |0.2604938924462852    |-4.15016352096414     |0.7440058062955512    |9.559075958728714     |0.5153259552106068    |19.32209              |20.559242             |17.924929             |2.6343136             |1.6598854449          |0.903280907393        |probable-member       |11.067                |0.277                 |3111                  |faint                 |
NGC2516               |5290784257039669632   |120.64714932207069    |-60.67208171402578    |2.4436514867985224    |0.044349198317726574  |-5.341385810233836    |0.10474417611947223   |11.113408577990025    |0.09777956229547302   |16.346924             |17.322327             |15.382684             |1.9396429             |0.636253623082        |0.999999979209        |probable-member       |8.05                  |0.612                 |3958                  |bright                |
NGC2516               |5290770792322354176   |120.20222866295825    |-60.80332138245345    |2.3672045407930558    |0.3789663336668433    |-3.521102813898077    |0.980080368691645     |11.22036267555911     |0.8572421208351908    |19.849825             |21.23698              |18.490196             |2.7467842             |0.607617216543        |0.998599168326        |probable-member       |11.598                |0.224                 |3006                  |faint                 |
NGC2516               |5290698288975017344   |117.98594851437274    |-61.15944062349508    |2.3310844378188347    |0.1118190496667654    |-3.765965473940545    |0.2755422902308326    |11.056439302598335    |0.2631455221139821    |17.736473             |19.234201             |16.504984             |2.7292175             |0.932294228896        |0.999998455895        |probable-member       |10.097                |0.391                 |3306                  |intermediate          |
NGC2516               |5290767837384566528   |119.63650823302568    |-60.8145595844686     |2.3673322056812243    |0.0629161066966848    |-4.236763915245371    |0.15932759296441454   |11.499655878098157    |0.11986463254793084   |16.727448             |17.722015             |15.687104             |2.0349112             |0.664848084243        |0.999999894521        |probable-member       |8.324                 |0.572                 |3846                  |bright                |
NGC2516               |5290735741088459008   |119.10797742421495    |-60.77785968873004    |2.180653581770876     |0.18143513103105213   |-5.42764406636308     |0.3929455458937939    |10.56342212921422     |0.37319306837563765   |18.323374             |19.75492              |17.084373             |2.6705456             |1.08342946126         |0.999912087168        |probable-member       |10.079                |0.393                 |3310                  |intermediate          |
NGC2516               |5290730385268977536   |118.80161011667501    |-60.814575534270396   |2.4209205647514813    |0.014932982030056241  |-4.6407476959054454   |0.0333634148109718    |10.473663359114434    |0.02813461584509464   |13.967146             |14.467503             |13.324232             |1.1432705             |0.843831506378        |0.999999955367        |probable-member       |5.634                 |0.894                 |5303                  |bright                |
NGC2516               |5290717500367250688   |119.03191714326853    |-60.8744536232965     |2.353605551919544     |0.11873969027728853   |-4.319987400324519    |0.2877808801016852    |11.026620159709084    |0.2230085376489601    |17.886742             |19.27739              |16.685759             |2.591631              |0.470117776966        |0.99999950396         |probable-member       |9.785                 |0.426                 |3379                  |intermediate          |
NGC2516               |5290716847532222336   |119.06426367952736    |-60.88562553108287    |2.3718497628572295    |0.06231978411216533   |-4.835430751550082    |0.14238288295619025   |11.270558528825438    |0.12457756852517574   |17.074833             |18.213638             |16.01144              |2.202198              |0.328347507854        |0.999999940858        |probable-member       |8.731                 |0.535                 |3679                  |bright                |
NGC2516               |5290715434484919040   |118.90082758782337    |-60.95350011552239    |3.1050056545647835    |0.5704749103524345    |-4.709260558742621    |1.2218076724777096    |12.159341412629475    |1.1843344097015183    |20.172451             |21.10014              |18.7598               |2.3403397             |0.821178169291        |0.99920578508         |probable-member       |11.908                |0.197                 |2945                  |faint                 |
NGC2516               |5290779279172854016   |120.40356017261408    |-60.47304385825649    |2.579339418208819     |0.2525267193943797    |-4.20024242531874     |0.556447612606833     |11.283991153851932    |0.573560436364961     |18.8904               |19.249569             |17.458311             |1.7912579             |0.519660415518        |0.999996509865        |probable-member       |10.604                |0.331                 |3202                  |faint                 |
NGC2516               |5290732687369591936   |118.52301454888796    |-60.80069512665039    |3.7557459591697406    |1.3793986854153082    |-3.8451155867965365   |2.551192854208839     |11.325229996175455    |3.0340518560359855    |20.9119               |21.242949             |19.897707             |1.3452415             |0.592362296261        |0.732674039861        |possible-member       |12.606                |0.152                 |2807                  |faint                 |
NGC2516               |5290723101004616320   |119.29502189259586    |-60.8185149105422     |2.4047167854596143    |0.09099519749925182   |-4.399935923690596    |0.21481776136836847   |10.96744602257995     |0.17365093072316296   |17.405588             |18.600504             |16.284622             |2.3158817             |0.380001871628        |0.999999903903        |probable-member       |9.048                 |0.504                 |3576                  |bright                |
NGC2516               |5290724097437028480   |119.22744635637855    |-60.788335964440876   |2.362357386599934     |0.057738590843832635  |-3.819596018895111    |0.14577139854217203   |11.871193436067099    |0.10127464019353367   |16.420126             |17.562979             |15.341703             |2.2212753             |1.22695737579         |0.999999564693        |probable-member       |8.784                 |0.53                  |3661                  |bright                |
NGC2516               |5290745086936635392   |120.16115235798104    |-61.10671579276989    |2.354495746370153     |0.1277220460667324    |-4.5166396493616325   |0.2572338051308906    |11.962277344336405    |0.23741245413693268   |17.75483              |19.11191              |16.582321             |2.5295887             |0.893811519314        |0.999999038599        |probable-member       |9.645                 |0.442                 |3413                  |intermediate          |
NGC2516               |5290723204083832704   |119.29620477381584    |-60.80427565597665    |2.452214220107983     |0.02497732025475582   |-4.944802039157382    |0.060028732461418814  |12.035205354024676    |0.05041482488210602   |14.328425             |14.883818             |13.628661             |1.2551565             |1.08003587044         |0.999999968563        |probable-member       |6.075                 |0.828                 |5028                  |bright                |
NGC2516               |5290740585813822976   |119.08427034470797    |-60.641963870930155   |3.00190353330481      |0.3173285622297041    |-4.005210339741673    |0.6392114269952613    |10.769782281631073    |0.7374069398202537    |19.380375             |20.495905             |18.046461             |2.4494438             |1.1749396348          |0.99999760343         |probable-member       |11.119                |0.271                 |3101                  |faint                 |
NGC2516               |5290718526859395712   |119.28356408820581    |-60.919671749973816   |2.2413485498411623    |0.21007147923446756   |-4.857883848209096    |0.41898654376009065   |10.692903628900535    |0.43817761236199193   |18.79921              |20.177378             |17.514975             |2.662403              |0.640486636159        |0.999958954472        |probable-member       |10.545                |0.338                 |3214                  |faint                 |
NGC2516               |5290735878527414272   |119.04790868585155    |-60.773274350875695   |2.49231201793851      |0.2503770277476187    |-3.8219804885837085   |0.5530236799311278    |11.94051576448112     |0.4573518844535461    |18.737473             |20.281239             |17.459251             |2.8219872             |0.932808204606        |0.999984430853        |probable-member       |10.488                |0.345                 |3225                  |faint                 |
NGC2516               |5290739039625595520   |119.25710871716005    |-60.63640703457404    |1.987460770929633     |0.3180959156419109    |-4.084723866855855    |0.6406620100425637    |11.270551469438198    |0.6521936081377234    |19.140398             |20.394918             |17.857523             |2.5373955             |0.873074814478        |0.992019950992        |probable-member       |10.882                |0.298                 |3148                  |faint                 |
NGC2516               |5290724200516244608   |119.24816968624643    |-60.783792726099385   |2.3940660352237586    |0.04214103025487596   |-4.970102524997617    |0.101174594196538     |11.344757786573016    |0.07156971059188807   |9.6486845             |9.747603              |9.492303              |0.25530052            |0.356574103568        |0.999999972504        |probable-member       |1.992                 |1.866                 |8772                  |bright                |
NGC2516               |5290778660702192000   |120.30301771886852    |-60.534969077945924   |2.3313584110529146    |0.08748828322659413   |-5.110416316711339    |0.2071433585025511    |11.51654055116973     |0.1962979320874655    |17.460905             |18.739048             |16.331032             |2.4080162             |0.690542666039        |0.999999703364        |probable-member       |9.327                 |0.476                 |3498                  |bright                |
NGC2516               |5290718806032778624   |119.40498332273621    |-60.89006515553776    |2.657547611991221     |0.32957517937342784   |-5.09872849731614     |0.6597934012863059    |11.312308186508238    |0.6337095698546067    |19.273272             |20.264622             |17.892357             |2.3722649             |0.492317170519        |0.999984174575        |probable-member       |11.01                 |0.283                 |3122                  |faint                 |
NGC2516               |5290708601194720384   |118.35635549346146    |-60.88904343014401    |2.426174192922302     |0.020258686321111895  |-3.8415312461802404   |0.04937317271072149   |10.897933646321098    |0.04621789119216034   |12.340329             |12.704448             |11.811621             |0.89282703            |0.916373339393        |0.9999999505          |probable-member       |4.534                 |1.092                 |6002                  |bright                |
NGC2516               |5290708326316813312   |118.38420963384404    |-60.906762902762445   |2.2911183493063856    |0.18167679317321558   |-4.703893115016061    |0.5210067527346067    |10.232289562019783    |0.43574629494111716   |18.555304             |19.877514             |17.272764             |2.6047497             |0.919967184808        |0.99997133309         |probable-member       |10.299                |0.367                 |3264                  |faint                 |
NGC2516               |5290708532475243776   |118.35730256723828    |-60.889589889764125   |2.311547292892674     |0.03504666874416326   |-4.565395578630564    |0.08774000936422313   |11.713617552316386    |0.08142608101709951   |15.51502              |16.123112             |14.538989             |1.5841227             |1.04706580812         |0.999999668665        |probable-member       |7.089                 |0.706                 |4440                  |bright                |
NGC2516               |5290723135364356736   |119.3325087035871     |-60.81281291279812    |2.401965916730766     |0.05814037854903387   |-4.0813335224671246   |0.1367456637425035    |11.300669358833163    |0.11462258770803285   |9.244541              |9.328335              |9.116494              |0.21184063            |0.627342701684        |0.999999942485        |probable-member       |1.822                 |1.959                 |9090                  |bright                |
NGC2516               |5290753062697353856   |120.16538356916804    |-60.84431020156927    |2.3357442333669884    |0.0783439490773087    |-5.9854947373110825   |0.16908395583897395   |10.397510695160797    |0.1652482467930243    |16.003704             |16.465916             |14.8048115            |1.6611042             |1.55174448535         |0.99999508424         |probable-member       |7.291                 |0.686                 |4331                  |bright                |
NGC2516               |5290741479167162112   |118.90603363552977    |-60.609761459831745   |2.3645542313312506    |0.3381243251388036    |-4.041653938222311    |0.6653317243347474    |11.643932719895192    |0.8137518395367771    |19.530308             |21.319706             |18.197056             |3.1226501             |0.528420576303        |0.999638650019        |probable-member       |11.29                 |0.252                 |3067                  |faint                 |
NGC2516               |5290718806032777600   |119.40614909489007    |-60.89778962268785    |2.4275775589964024    |0.03390533057870091   |-4.791378745157171    |0.06347885044231419   |11.080395916160478    |0.06049117288878906   |10.805249             |10.971026             |10.544532             |0.4264946             |0.160947528354        |0.99999998593         |probable-member       |2.512                 |1.64                  |7862                  |bright                |
NGC2516               |5290750382637937920   |119.88463076593148    |-60.97938816395071    |2.4069694283706387    |0.024723782676981377  |-4.866421598444848    |0.0491081343527871    |10.970589545706193    |0.04441587634863965   |14.747772             |15.360513             |13.99781              |1.3627024             |0.299328432223        |0.999999980626        |probable-member       |6.456                 |0.776                 |4801                  |bright                |
NGC2516               |5290779107378792192   |120.3306952104426     |-60.50987755506361    |2.357512802662379     |0.07039190501509147   |-5.303897019194076    |0.15808909038471206   |10.746498906461797    |0.17172266656671684   |16.895935             |18.032589             |15.838231             |2.1943579             |0.819605307227        |0.999999782346        |probable-member       |8.709                 |0.537                 |3686                  |bright                |
NGC2516               |5290750137818254592   |119.91945363920043    |-60.99287223347904    |2.149048794261976     |0.4106286984379024    |-4.169886493178571    |0.7327567281930931    |9.419316803067892     |0.6977391149142924    |19.167822             |20.415958             |17.827269             |2.5886898             |1.29687063711         |0.926519482734        |probable-member       |10.911                |0.295                 |3142                  |faint                 |
NGC2516               |5290711727932169984   |119.056563253364      |-61.040227048895865   |3.900376465016182     |1.4375704115422665    |-5.436929205900348    |2.1001188209149757    |12.403873277132497    |2.6441652207258906    |20.807604             |20.438211             |19.053001             |1.38521               |0.678077642558        |0.741549615564        |possible-member       |12.504                |0.157                 |2827                  |faint                 |
NGC2516               |5290708291957076480   |118.4161819377182     |-60.91102311257009    |2.3946637603517127    |0.01555455571237292   |-4.138885041045415    |0.03959351955997323   |10.587057592928979    |0.0340046534629412    |14.175291             |14.718801             |13.493467             |1.2253332             |0.921273787156        |0.999999914823        |probable-member       |5.965                 |0.844                 |5094                  |bright                |
NGC2516               |5290718629942367488   |119.33661144831187    |-60.92865915158944    |2.3578455783691856    |0.050193958354843964  |-5.013305798679861    |0.10613000819625065   |11.117795003700643    |0.0929802375212903    |16.579195             |17.611525             |15.549496             |2.062029              |0.509448700718        |0.999999928255        |probable-member       |8.388                 |0.565                 |3816                  |bright                |
NGC2516               |5290715507502414592   |118.87994908178464    |-60.94737541568965    |2.4552706009197593    |0.021782362825751904  |-4.740724391062366    |0.048742976584306166  |10.874206858934393    |0.040008343909402604  |12.120079             |12.440717             |11.640899             |0.79981804            |0.485548248629        |0.999999988379        |probable-member       |4.066                 |1.194                 |6299                  |bright                |
NGC2516               |5290777488170676480   |120.2941958968568     |-60.58663355526746    |2.107351544014103     |0.2962247921044897    |-5.044198660206694    |0.6970185276718489    |11.301653953434775    |0.7643196084307757    |19.401964             |21.198305             |18.082369             |3.1159363             |0.629727669474        |0.998453119434        |probable-member       |11.161                |0.266                 |3092                  |faint                 |
NGC2516               |5290760690559288064   |120.54146332498883    |-60.71166749415453    |2.3590338468307       |0.04484125423802022   |-4.829987522824762    |0.09964043981712976   |10.960562126850824    |0.09373310282614886   |16.436834             |17.43702              |15.454583             |1.9824362             |0.507023667546        |0.999999929495        |probable-member       |8.186                 |0.591                 |3904                  |bright                |
NGC2516               |5290722929205920640   |119.18789627550726    |-60.81503064475218    |2.3364959869964177    |0.03937319594646655   |-4.672949876984168    |0.09931554849647194   |11.364220666923254    |0.07549219425688103   |8.315389              |8.341332              |8.278157              |0.0631752             |0.650717433269        |0.999999898403        |probable-member       |0.808                 |2.659                 |11094                 |bright                |
NGC2516               |5290730316549503488   |118.86453680524072    |-60.8091608729079     |2.3482559188718595    |0.07038100104685484   |-5.382575961523324    |0.16480323909698563   |11.153297378390365    |0.13637050124091066   |17.160837             |18.389446             |16.055435             |2.334011              |0.751468378745        |0.99999981969         |probable-member       |9.1                   |0.499                 |3560                  |bright                |
NGC2516               |5290707222507276288   |118.4145719491432     |-60.95120541178245    |2.395211013641249     |0.18248480317953217   |-4.842906525317267    |0.4703557138464671    |11.841848691060454    |0.4559286917010663    |18.782202             |20.535995             |17.496347             |3.039648              |0.587248712854        |0.999997490101        |probable-member       |10.539                |0.339                 |3215                  |faint                 |
NGC2516               |5290723685120163840   |119.160285262446      |-60.81384848232505    |2.347418104856465     |0.022997011030586018  |-6.187118601935207    |0.05905373319651211   |9.04830215571123      |0.04520858410709113   |11.0770855            |11.366894             |10.641851             |0.72504234            |2.96339780133         |0.973874166232        |probable-member       |3.667                 |1.289                 |6565                  |bright                |
NGC2516               |5290723685120164096   |119.1768614418611     |-60.81416682572662    |2.2317550553479584    |0.041243360356706164  |-3.7437605992071825   |0.09889910824520465   |11.171167774329055    |0.09100016819741155   |9.791762              |9.949515              |9.5489                |0.4006157             |1.67479806502         |0.999981051392        |probable-member       |2.438                 |1.669                 |7985                  |bright                |
NGC2516               |5290730488348194304   |118.81238257320366    |-60.805279429799164   |2.3840519310623933    |0.02083539012735488   |-3.859900766402607    |0.04626024375852938   |11.127211254447728    |0.037934943827100505  |11.469413             |11.728995             |11.060689             |0.66830635            |0.879949273732        |0.999999920521        |probable-member       |3.373                 |1.366                 |6785                  |bright                |
NGC2516               |5290755193001408128   |120.39132695347004    |-60.860565590323546   |2.4039077945853697    |0.02621820508325254   |-4.934486130120085    |0.05331899962202447   |11.444833079069078    |0.05289995851614345   |15.3566               |16.082083             |14.525629             |1.5564537             |0.395015006207        |0.999999981107        |probable-member       |7.016                 |0.713                 |4482                  |bright                |
NGC2516               |5290702278998083584   |118.36204387357286    |-61.059050412738536   |2.4975151056191365    |0.46632831812225073   |-3.186839772879935    |1.1778022721652406    |10.854380442658748    |1.0423739864867194    |20.09749              |20.75173              |18.702427             |2.049303              |0.696344450737        |0.994391795939        |probable-member       |11.822                |0.204                 |2962                  |faint                 |
NGC2516               |5290727048076320896   |118.73699915045313    |-60.934706015972516   |2.394496187202015     |0.15297750221682407   |-3.821831010517559    |0.35835942504824864   |11.427512057504721    |0.3419483616970991    |18.294422             |19.7659               |17.06232              |2.703579              |0.788198084675        |0.999998405884        |probable-member       |10.078                |0.393                 |3310                  |intermediate          |
NGC2516               |5290723032285136128   |119.22527586831042    |-60.834838500946745   |2.4681623496051723    |0.024483686448177087  |-4.881376963338586    |0.05593292828140991   |10.723611895781197    |0.0445569547692527    |14.863594             |15.495848             |14.102894             |1.3929539             |0.706573502528        |0.999999985166        |probable-member       |6.56                  |0.763                 |4745                  |bright                |
NGC2516               |5290739692460660224   |119.36444034479163    |-60.56720039889557    |2.4719800853045784    |0.17200423084446714   |-5.614100069315224    |0.4089206799973856    |11.652505700251375    |0.3883751079720415    |18.537868             |19.89142              |17.294214             |2.597206              |0.862109382758        |0.999999166485        |probable-member       |10.282                |0.369                 |3267                  |faint                 |
NGC2516               |5290722929205920896   |119.19271970694197    |-60.81614376631058    |2.5491653089599273    |0.06233379852485718   |-3.916602788945431    |0.1752567597438497    |11.597247970107627    |0.11936551054762812   |8.765484              |8.820995              |8.695111              |0.12588406            |1.22937918672         |0.999999966348        |probable-member       |1.347                 |2.259                 |10016                 |bright                |
NGC2516               |5290730144750809472   |118.84168968308583    |-60.83503150888747    |2.3963854669240137    |0.013957658280687478  |-3.837487892243426    |0.03560073340169546   |11.456065160512804    |0.025489912935353763  |13.265697             |13.694372             |12.678756             |1.0156164             |0.934020122355        |0.999999936499        |probable-member       |5.088                 |0.988                 |5649                  |bright                |
NGC2516               |5290737905754277760   |119.2759946234195     |-60.67981865152284    |2.3965245230610246    |0.4055497033277717    |-3.42497482988409     |0.8233750409908219    |10.605525063388347    |0.8795294028188676    |19.4845               |20.739613             |18.18229              |2.5573235             |0.80612352911         |0.997028798326        |probable-member       |11.227                |0.259                 |3079                  |faint                 |
NGC2516               |5290754535865038976   |120.39704782409271    |-60.89499083208157    |2.20024979898173      |0.18462508921723406   |-5.109602370599154    |0.36171166147712847   |11.52951012406381     |0.3440400203834741    |18.198172             |19.61139              |17.003502             |2.6078873             |0.795106063798        |0.99997586433         |probable-member       |9.939                 |0.409                 |3342                  |intermediate          |
NGC2516               |5290709357109480704   |118.90535416061093    |-61.151790302961224   |2.543040487060517     |0.021049297158935682  |-5.152106415628208    |0.040865291333041225  |11.977044066752953    |0.039439986327755354  |12.300141             |12.658219             |11.776689             |0.88153076            |1.48818029723         |0.999999967221        |probable-member       |4.481                 |1.103                 |6036                  |bright                |
NGC2516               |5290785253472109696   |120.69224245374507    |-60.62081113361864    |2.589989363118694     |0.16347564683143206   |-4.532105885674791    |0.370441704187902     |10.129241636545451    |0.36964677060773593   |18.587738             |20.176668             |17.350002             |2.8266659             |1.15577237235         |0.999999227097        |probable-member       |10.339                |0.363                 |3256                  |faint                 |
NGC2516               |5290718904816532992   |119.30849967628934    |-60.90498741962364    |2.688329716085824     |0.36582941149823367   |-4.028760898206842    |0.8055047616820544    |10.995091787223345    |0.8013308053619769    |19.548792             |20.689814             |18.179745             |2.510069              |0.590050909257        |0.999921838507        |probable-member       |11.29                 |0.252                 |3067                  |faint                 |
NGC2516               |5290707948359695488   |118.47322859475923    |-60.89376855714432    |2.456603080303735     |0.01812256547684752   |-4.690627357595138    |0.043385171030204735  |10.949500301617038    |0.037962461053396526  |12.900437             |13.312474             |12.334554             |0.97792053            |0.435789326585        |0.99999998992         |probable-member       |4.92                  |1.018                 |5756                  |bright                |
NGC2516               |5290768211045255296   |119.84613167983916    |-60.768318285995456   |2.882674949003333     |0.20238284637690965   |-3.449026039138348    |0.5914838182939242    |9.699053348129993     |0.4167032144229952    |18.69743              |19.64758              |17.351961             |2.295618              |2.03806120957         |0.999998373878        |probable-member       |10.431                |0.352                 |3236                  |faint                 |
NGC2516               |5290776457378483968   |120.11622976942003    |-60.62254299928523    |2.797659837827322     |0.31052338795789647   |-6.282630813642223    |0.7383179559808002    |12.518727504009691    |0.6896041176945858    |19.43363              |20.564367             |18.05538              |2.5089874             |1.49541854888         |0.999981111663        |probable-member       |11.175                |0.265                 |3090                  |faint                 |
NGC2516               |5290764263972054784   |120.00203130578451    |-60.88216496917378    |2.532154545248518     |0.06516370041106534   |-4.164212759089697    |0.12843906678375003   |11.048418168838412    |0.13701509827073302   |14.056581             |14.67961              |13.305557             |1.374053              |0.905988620642        |0.99999998212         |probable-member       |6.495                 |0.771                 |4779                  |bright                |
NGC2516               |5290710147383386496   |118.95419945411005    |-61.08210654165485    |2.339593940112634     |0.1594801424732319    |-4.213027654042629    |0.32942779996791055   |10.86525619357818     |0.34430287062384884   |18.330942             |19.85717              |17.013065             |2.8441048             |0.586573181111        |0.999997221441        |probable-member       |10.172                |0.382                 |3290                  |intermediate          |
NGC2516               |5290787349416852992   |120.79360329112664    |-60.544732851059145   |2.9965126372901647    |0.4965100672505261    |-7.145993125397309    |1.1740865671458038    |11.474689677117311    |1.640881548108058     |20.045818             |21.473389             |18.686441             |2.7869473             |1.2628689206          |0.9965410395          |probable-member       |11.796                |0.207                 |2967                  |faint                 |
NGC2516               |5290736393925823744   |119.22077998072658    |-60.71074806370938    |2.387815390090616     |0.23653503025661296   |-5.6148025051799815   |0.4599839192538789    |11.273324630416198    |0.46331180500472263   |18.64607              |20.06649              |17.385674             |2.6808167             |0.700308595928        |0.999985033389        |probable-member       |10.393                |0.356                 |3244                  |faint                 |
NGC2516               |5290722821826773248   |119.16603405389891    |-60.85283901766036    |1.963767134383932     |0.5590975893275224    |-4.082922162873307    |1.2795606819341       |9.790424681534962     |1.1191101331901498    |20.073774             |20.793913             |18.600193             |2.1937199             |0.845966817708        |0.725859071912        |possible-member       |11.804                |0.206                 |2966                  |faint                 |
NGC2516               |5290705199580612224   |118.16734177717557    |-61.03986583240701    |2.3637785504480364    |0.015823989358392066  |-5.010145442154245    |0.03643881401241546   |11.293710415596252    |0.04006329821367156   |13.036316             |13.438425             |12.472103             |0.96632195            |0.558164852821        |0.999999958268        |probable-member       |4.868                 |1.028                 |5790                  |bright                |
NGC2516               |5290720695823013376   |119.46098908219574    |-60.8318441760299     |2.8911309032100143    |0.27457078018197417   |-4.368350270362025    |0.6261897433767145    |10.452474543037678    |0.48929205163095985   |19.029608             |18.577845             |18.890015             |-0.31217003           |1.1691531271          |0.999998997019        |probable-member       |10.638                |0.327                 |3196                  |faint                 |
NGC2516               |5290740693190664448   |119.1129620389034     |-60.64097717707919    |3.4960677665395603    |1.0917513853781424    |-1.169573464147165    |2.535392331159221     |9.867103433245472     |1.9763996645527875    |20.61972              |20.71052              |19.637333             |1.0731869             |1.03995560615         |0.647119016742        |possible-member       |12.301                |0.17                  |2866                  |faint                 |
NGC2516               |5290708291951869312   |118.40287495345486    |-60.90825791506504    |2.399931817423345     |0.022141775743336537  |-4.42138977796187     |0.051930547129654184  |12.080509338549138    |0.045139250806262556  |9.984195              |10.087261             |9.82265               |0.26461124            |1.11758616662         |0.999999917535        |probable-member       |2.028                 |1.848                 |8707                  |bright                |
NGC2516               |5290756842265530880   |120.48817783531884    |-60.8232266547807     |3.929661569153387     |0.7913766308009217    |-5.781974772780335    |1.5463615147377232    |12.95362393431851     |1.7274273839783352    |20.54696              |21.207647             |19.13859              |2.0690575             |1.29384510071         |0.995432227555        |probable-member       |12.272                |0.172                 |2872                  |faint                 |
NGC2516               |5290748389769933696   |120.29789799943705    |-60.96598654432883    |4.014546190520705     |0.8756938302142043    |-7.6801800752968425   |2.313187449417038     |15.858095482674829    |1.8924969875663205    |20.59007              |21.254568             |19.190308             |2.0642605             |1.87871660862         |0.987066011613        |probable-member       |12.315                |0.169                 |2863                  |faint                 |
NGC2516               |5290765397843334912   |119.98590374486979    |-60.824494570743404   |2.4344444037771433    |0.025102740916668326  |-4.387643323785333    |0.04795636386650942   |11.87699448122083     |0.05096342469229644   |11.627066             |11.849978             |11.047457             |0.8025217             |0.899123558226        |0.999999971755        |probable-member       |4.08                  |1.191                 |6290                  |bright                |
NGC2516               |5290750412696183808   |119.90185140328393    |-60.97246443486653    |2.1734246102418258    |0.08143697622005626   |-4.846867612141621    |0.17562988328064177   |11.705301550399657    |0.1775651682685016    |17.270264             |18.446947             |16.166609             |2.2803383             |1.47779965278         |0.999975050943        |probable-member       |8.949                 |0.514                 |3608                  |bright                |
NGC2516               |5290738696028219776   |119.32463207311994    |-60.62414811601119    |2.933561191740337     |0.6580804284051035    |-3.633082807116316    |1.7659127322727115    |10.366925409402578    |0.8340661309637469    |19.600208             |19.74852              |17.841486             |1.9070339             |0.743285498261        |0.991909004236        |probable-member       |11.319                |0.249                 |3061                  |faint                 |
NGC2516               |5290779377956467200   |120.29932916691108    |-60.47283232688998    |2.308704892155209     |0.28447016356643334   |-3.991019654289361    |0.6738360049111662    |8.991225037921343     |0.8135184922226796    |19.201948             |20.373756             |17.901377             |2.4723797             |1.42974950762         |0.994939662848        |probable-member       |10.942                |0.291                 |3136                  |faint                 |
NGC2516               |5290721279938737280   |119.56960008156025    |-60.780821856996916   |2.4067678906400363    |0.02641185154543035   |-3.690190692067303    |0.05618252471566227   |10.012254940228354    |0.06395436825126027   |14.795701             |15.431456             |14.019567             |1.4118891             |1.70376351813         |0.999997842092        |probable-member       |6.626                 |0.755                 |4710                  |bright                |
NGC2516               |5290767150189898496   |119.83869142894031    |-60.815619059384105   |2.3148033380110076    |0.04770177347965338   |-4.2800369217775875   |0.11115529255333499   |9.717774621470877     |0.09020166045527815   |9.057377              |9.092818              |9.010252              |0.08256626            |1.90956429012         |0.999961733783        |probable-member       |0.993                 |2.518                 |10727                 |bright                |
NGC2516               |5290725437466834816   |119.4119865502583     |-60.73131785139437    |2.4085343446377645    |0.02469262494306599   |-3.7779451707252303   |0.05521593222000949   |11.251660644163927    |0.04450684142134186   |14.898739             |15.53319              |14.138555             |1.3946352             |0.91766432338         |0.999999939729        |probable-member       |6.566                 |0.762                 |4741                  |bright                |
NGC2516               |5290764813727873664   |120.07774157126259    |-60.84110967790678    |2.435689790135945     |0.03307715656875459   |-4.770375113126929    |0.06833402938999365   |11.563449769325135    |0.06958276496877866   |15.807918             |16.632526             |14.904983             |1.7275438             |0.480333228606        |0.99999998605         |probable-member       |7.466                 |0.669                 |4240                  |bright                |
NGC2516               |5290754780684542592   |120.3452971751304     |-60.88484699925609    |2.4666313559294837    |0.035969732786551516  |-4.437972049110973    |0.06953539192091683   |11.680637660097208    |0.0731538777170464    |15.888939             |16.748528             |14.988006             |1.7605219             |0.755892622186        |0.99999998507         |probable-member       |7.553                 |0.66                  |4195                  |bright                |
NGC2516               |5290725506186311936   |119.39998699091699    |-60.72174558179175    |2.4887568668162094    |0.12321296001623419   |-5.782223755461967    |0.27725326736696937   |10.722504550491852    |0.2527304911782007    |17.911512             |19.140842             |16.727182             |2.41366               |1.0991829521          |0.999999668885        |probable-member       |9.468                 |0.461                 |3459                  |intermediate          |
NGC2516               |5290793263591287168   |121.04357249058894    |-60.458116550586354   |2.433916540074124     |0.03566491201892008   |-5.1350774806435755   |0.07533616606205983   |10.54236862033329     |0.06970066546316622   |16.184814             |17.121416             |15.233498             |1.8879185             |0.864137600016        |0.999999956216        |probable-member       |7.904                 |0.626                 |4026                  |bright                |
NGC2516               |5290720657163259520   |119.49620349421242    |-60.83624980724925    |2.031039761159122     |0.30306007091639525   |-5.2299685707966      |0.6955959755315216    |12.048266241099183    |0.5323080617887807    |19.385843             |19.995632             |17.956566             |2.0390663             |1.05309788041         |0.997040483485        |probable-member       |11.11                 |0.272                 |3102                  |faint                 |
NGC2516               |5290730935024796544   |118.89443643751804    |-60.77571378455046    |2.4193912191430895    |0.1392775229949091    |-4.139493296933805    |0.2874830885043302    |11.151634306442467    |0.27442599390335054   |18.17969              |19.595959             |16.987158             |2.608801              |0.506636066667        |0.99999959634         |probable-member       |9.928                 |0.41                  |3345                  |intermediate          |
NGC2516               |5290721760974905088   |119.43956781926839    |-60.78400713627443    |2.337520547074729     |0.024662564962438148  |-4.5059302670570505   |0.06034728182563394   |11.260787158117255    |0.0452462119572926    |10.560169             |10.710957             |10.311379             |0.39957714            |0.697594909524        |0.999999904185        |probable-member       |2.435                 |1.67                  |7990                  |bright                |
NGC2516               |5290721864054120320   |119.4808023840454     |-60.807502192846705   |2.3424766978214793    |0.02521630746869937   |-5.547151360371183    |0.06435706453777296   |12.084270741992965    |0.04693937314686682   |12.685249             |13.094351             |12.102193             |0.99215794            |1.47833567919         |0.999999351629        |probable-member       |4.985                 |1.006                 |5714                  |bright                |
NGC2516               |5290725231308404864   |119.42793480566988    |-60.73903354155364    |2.461556688185246     |0.035746712979616325  |-4.655680869330338    |0.06990986579847198   |11.841732001195787    |0.052479286950787435  |12.523628             |12.872282             |12.008288             |0.86399364            |0.861038202866        |0.999999981189        |probable-member       |4.393                 |1.122                 |6092                  |bright                |
NGC2516               |5290722242011168512   |119.47709532833588    |-60.75223107212543    |2.447647401034819     |0.01636503687812326   |-4.940231774036017    |0.0383128699645593    |11.432106865544696    |0.03080264881511343   |13.585197             |14.03917              |12.969125             |1.0700455             |0.456179321783        |0.999999990594        |probable-member       |5.322                 |0.947                 |5502                  |bright                |
NGC2516               |5290757082787103872   |120.65359343622917    |-60.79052924528672    |2.4451061836180843    |0.10468720568387341   |-5.09491366684325     |0.23858259964193748   |11.192696106823076    |0.2368087429088177    |17.880451             |19.571259             |16.626528             |2.9447308             |0.367469686875        |0.999999932393        |probable-member       |10.402                |0.355                 |3242                  |intermediate          |
NGC2516               |5290706092933811456   |118.20905008972771    |-61.000817329720775   |2.341288099824623     |0.0481115906276392    |-4.070635005929995    |0.12189310013391111   |10.794913367370832    |0.12404490403846961   |16.49994              |17.526138             |15.504174             |2.021964              |0.932299499739        |0.999999707803        |probable-member       |8.294                 |0.575                 |3860                  |bright                |
NGC2516               |5290768623357900032   |119.92212054555608    |-60.78767135594725    |2.734056078881217     |0.5344631391824884    |-3.4471317180191754   |1.3279649935739577    |12.6334315608796      |1.6641432835522338    |20.19045              |20.98699              |18.78917              |2.1978207             |0.777319096097        |0.994588910162        |probable-member       |11.92                 |0.196                 |2942                  |faint                 |
NGC2516               |5290753749892394752   |120.4834165233788     |-60.9432159146122     |2.422747501468081     |0.022042179130204016  |-4.945592823518868    |0.04229747291204987   |10.625638687053858    |0.04307808693256143   |12.025195             |12.315602             |11.579097             |0.7365055             |0.696069408225        |0.999999970371        |probable-member       |3.73                  |1.274                 |6522                  |bright                |
NGC2516               |5290721554816473856   |119.4378965972169     |-60.798009014978376   |2.395546417715012     |0.0264287826292733    |-4.719045611533964    |0.06921784220684422   |10.939531629535804    |0.046439344583509054  |11.603199             |11.885082             |11.166499             |0.7185831             |0.334699671582        |0.999999974632        |probable-member       |3.632                 |1.298                 |6589                  |bright                |
NGC2516               |5290728632917454976   |118.79419599228352    |-60.85313571501514    |3.369255663152401     |0.6023674965957903    |-4.124311786512782    |1.4357439279547932    |13.201074504968126    |1.2266913842450713    |20.133152             |21.754818             |18.742598             |3.0122204             |1.28668642543         |0.998784642968        |probable-member       |11.889                |0.199                 |2948                  |faint                 |
NGC2516               |5290753921691173376   |120.55842986493674    |-60.91026729019726    |2.643835153292778     |0.5295735792405036    |-4.518945013283384    |1.0878612338607538    |9.892548943360241     |1.138885137990893     |20.226587             |21.688932             |18.864805             |2.8241272             |0.654931254746        |0.990468659819        |probable-member       |11.978                |0.192                 |2930                  |faint                 |
NGC2516               |5290764401411011072   |120.03611210139137    |-60.85883445313916    |2.4086536312600506    |0.042483115670130536  |-4.579293472266016    |0.08819469803468445   |11.204989938654393    |0.09100347701772245   |16.294071             |17.256226             |15.3264475            |1.9297781             |0.14889105228         |0.999999978609        |probable-member       |8.022                 |0.614                 |3971                  |bright                |
NGC2516               |5290780997164946176   |120.70867831181874    |-60.715874545076936   |2.3216061383068065    |0.024208204227464145  |-3.811957028337174    |0.05007662591551822   |11.042055447860932    |0.04717790154211321   |10.809901             |10.975583             |10.543626             |0.43195724            |1.19530338741         |0.999999415652        |probable-member       |2.528                 |1.635                 |7835                  |bright                |
NGC2516               |5290750893732640384   |120.00598858068928    |-60.921555380463225   |2.478878208526717     |0.2176856850445182    |-4.628195462970349    |0.4379278608632613    |10.808794754256866    |0.46328953921611793   |18.762815             |20.219345             |17.480488             |2.7388573             |0.362268390743        |0.999997637482        |probable-member       |10.511                |0.342                 |3220                  |faint                 |
NGC2516               |5290768657717637504   |119.90226930751187    |-60.789785882266905   |2.3443959757236756    |0.08675366013866609   |-4.653787011091299    |0.182799021239787     |11.075376789080497    |0.15305741796327427   |17.440699             |18.687881             |16.30974              |2.3781414             |0.408383945223        |0.999999810604        |probable-member       |9.235                 |0.485                 |3523                  |bright                |
NGC2516               |5290769894668323584   |119.91262584024601    |-60.718492128995685   |2.234110609768285     |0.13750674150004163   |-3.736153050002847    |0.3603610329975446    |11.407313811083595    |0.30368671960257126   |18.213297             |19.518072             |16.974993             |2.5430794             |1.09612021111         |0.999981374251        |probable-member       |9.892                 |0.414                 |3353                  |intermediate          |
NGC2516               |5290766600434069248   |119.76838793186838    |-60.85783537813212    |2.2711589419297735    |0.3273338613719813    |-4.707992323087839    |0.7344597404749725    |10.498670147034463    |0.624416108626471     |19.289585             |20.308378             |17.946602             |2.3617764             |0.557558395973        |0.999312660812        |probable-member       |11.026                |0.282                 |3119                  |faint                 |
NGC2516               |5290719836829549056   |119.36842655231146    |-60.858123942216146   |2.365492323736881     |0.01708003298508395   |-5.333790716573876    |0.03245904658994073   |11.544883262637066    |0.02753048605797544   |13.208112             |13.628136             |12.628664             |0.99947166            |0.864633644856        |0.999999933556        |probable-member       |5.018                 |1.0                   |5693                  |bright                |
NGC2516               |5290735985906343680   |119.03620555278044    |-60.757349682014855   |2.4759743875440354    |0.03180955487727834   |-5.001014973443337    |0.0712536996525001    |11.518826123924423    |0.05759393077331256   |15.801446             |16.65127              |14.901573             |1.7496967             |0.677914466362        |0.999999989995        |probable-member       |7.525                 |0.663                 |4210                  |bright                |
NGC2516               |5290723783899479424   |119.08788253527688    |-60.82085372372252    |2.3006230644378136    |0.15656777266018745   |-3.9965803469239054   |0.3896790941399393    |10.259402727250139    |0.29478027099766535   |18.242373             |19.835957             |16.946196             |2.889761              |1.17400195823         |0.99997768576         |probable-member       |10.187                |0.381                 |3287                  |intermediate          |
NGC2516               |5290705818055908096   |118.3377070142204     |-60.970271699089686   |2.3266296610990156    |0.06874155523099562   |-4.771352749902521    |0.1769889170442215    |11.15611899475811     |0.15892476012169166   |16.885971             |18.024591             |15.812464             |2.2121277             |0.554524741504        |0.999999806804        |probable-member       |8.759                 |0.532                 |3670                  |bright                |
NGC2516               |5290757181565794176   |120.66342297097331    |-60.77240551145208    |2.3234822312551717    |0.26632233117975185   |-5.8957580897322766   |0.6246067504343228    |10.132351350267134    |0.6587614142209236    |19.149883             |20.7602               |17.889963             |2.8702374             |1.10077054179         |0.999358491282        |probable-member       |10.902                |0.296                 |3144                  |faint                 |
NGC2516               |5290768417200238080   |119.75517598587822    |-60.75751920946966    |2.258592965333185     |0.28363397031642706   |-5.91040904594094     |0.8023047276358557    |11.45721228134397     |0.5569756923783443    |19.44666              |20.270391             |18.080866             |2.1895256             |0.790254119768        |0.999759210303        |probable-member       |11.176                |0.264                 |3089                  |faint                 |
NGC2516               |5290724922070754432   |119.33799286051837    |-60.76745521211992    |2.3889173835668265    |0.04477249183452489   |-3.8796029715685894   |0.10348649548071207   |11.082240812383118    |0.08461468601637627   |7.676707              |7.727513              |7.618141              |0.10937166            |0.837115021886        |0.999999905033        |probable-member       |                      |                      |                      |outside limits        |
NGC2516               |5290782092376154240   |120.9572684429497     |-60.67384873793969    |2.21609968545184      |0.24269109936365385   |-4.969035020842053    |0.6033970148634824    |9.778880106666092     |0.6307227478307864    |19.169481             |20.65466              |17.875114             |2.7795448             |1.12996503417         |0.999149832902        |probable-member       |10.919                |0.294                 |3140                  |faint                 |
NGC2516               |5290719145334953088   |119.22583512783297    |-60.918936281394366   |2.650211179325328     |0.24885576824130573   |-5.0696667765613554   |0.5510319287239753    |11.134012563299443    |0.5081460713546987    |19.07928              |20.597256             |17.767952             |2.8293037             |0.582370466395        |0.999998796881        |probable-member       |10.83                 |0.304                 |3158                  |faint                 |
NGC2516               |5290718973536261504   |119.35210866093458    |-60.89789146201529    |2.7255381643992407    |0.199231071181289     |-4.842641173443795    |0.3911078959872167    |10.500007088817584    |0.42524182084722645   |18.592041             |20.021696             |17.300098             |2.7215977             |1.05041644851         |0.999999678028        |probable-member       |10.34                 |0.363                 |3255                  |faint                 |
NGC2516               |5290785390911704320   |120.61576119169237    |-60.62343927355463    |2.765866810244546     |0.41253970794710454   |-4.303477499131712    |0.8646036404553036    |10.946610793713347    |1.1167985125335593    |19.825136             |21.41776              |18.454643             |2.9631176             |0.544441536371        |0.99971800248         |probable-member       |11.58                 |0.226                 |3010                  |faint                 |
NGC2516               |5290754643245585792   |120.30332781353981    |-60.89803478262781    |2.400563480587831     |0.023231186247838112  |-4.953666470522189    |0.04588042731555961   |11.433733023275853    |0.046167351758176406  |12.816399             |13.197892             |12.295718             |0.902174              |0.404727661826        |0.999999980517        |probable-member       |4.577                 |1.084                 |5976                  |bright                |
NGC2516               |5290724818991539840   |119.37184469488501    |-60.76891782276364    |2.392374078092727     |0.08926827058420876   |-5.135972399527686    |0.22728888058401012   |11.205769379618419    |0.17155465567779954   |17.17685              |18.41138              |16.038248             |2.3731327             |0.404583494112        |0.999999909688        |probable-member       |9.22                  |0.487                 |3527                  |bright                |
NGC2516               |5290750382634119936   |119.87540553531656    |-60.98191324934585    |2.943842708208898     |0.5273783454973912    |-3.76263788281849     |1.1748773687882816    |9.912622914936215     |0.9063921616664438    |19.833769             |21.047419             |18.4578               |2.5896187             |1.00450952575         |0.998975489851        |probable-member       |11.577                |0.226                 |3010                  |faint                 |
NGC2516               |5290725025149969920   |119.35868968762472    |-60.76108352594676    |2.4918092279712973    |0.030713140426162137  |-5.23595663395917     |0.06933881917804995   |10.130154843971365    |0.06000507388727271   |15.426012             |16.170527             |14.567255             |1.6032715             |1.46842001406         |0.999999849611        |probable-member       |7.139                 |0.701                 |4411                  |bright                |
NGC2516               |5290762305466959488   |119.81198620219725    |-60.958666492501266   |2.2721516033384903    |0.1078322154846529    |-3.4940535403146544   |0.22335118776977606   |12.390220734451       |0.21393350598952504   |16.850758             |17.964314             |15.773795             |2.1905184             |1.85222020868         |0.999911038963        |probable-member       |8.698                 |0.538                 |3689                  |bright                |
NGC2516               |5290752993974830208   |120.10007894044276    |-60.86073214551636    |2.3479792066345877    |0.8338277527211204    |-3.866078011264218    |2.1240524820600153    |10.097534125997942    |2.0734264132836735    |20.537657             |21.486755             |19.075745             |2.4110107             |0.371202804809        |0.658891668953        |possible-member       |12.275                |0.172                 |2871                  |faint                 |
NGC2516               |5290731897097351424   |118.71605609734851    |-60.82872595920783    |1.843642352227978     |0.196805443466953     |-3.684437228384661    |0.4559793505262019    |10.028415057080847    |0.4146904328224349    |18.50315              |19.95962              |17.241228             |2.7183914             |2.06698720581         |0.75911581295         |possible-member       |10.251                |0.373                 |3274                  |faint                 |
NGC2516               |5290762339826697344   |119.78669329082057    |-60.95067355573685    |2.3431359756541674    |0.047319518453252836  |-4.485904281345981    |0.09450864501591186   |11.206989093622102    |0.0981737171235489    |16.490417             |17.491255             |15.488911             |2.0023441             |0.575775172269        |0.999999899487        |probable-member       |8.246                 |0.581                 |3882                  |bright                |
NGC2516               |5290768662018391296   |119.89039532997302    |-60.78621855503989    |2.4656003634558066    |0.22753553208019248   |-5.75060955116788     |0.5950452313693414    |11.147503246766075    |0.4696371650608379    |19.033064             |20.287548             |17.657255             |2.630293              |0.721957695838        |0.999993616739        |probable-member       |10.778                |0.309                 |3169                  |faint                 |
NGC2516               |5290706711409106304   |118.30435012892399    |-60.93571814405324    |2.3356972223393964    |0.033538278472941684  |-3.677568815385648    |0.0863358838031633    |10.839188733581125    |0.08158454914927156   |8.893855              |8.948265              |8.807938              |0.14032745            |1.25534930728         |0.999999265495        |probable-member       |1.443                 |2.194                 |9829                  |bright                |
NGC2516               |5290764779364383104   |120.11179014114889    |-60.835510527077      |2.9979911681006572    |1.2709587661495299    |-11.855183580976327   |2.902119474781391     |14.10092524220578     |4.123854819628751     |20.656866             |21.125057             |19.561213             |1.5638447             |1.47347959956         |0.553498469482        |possible-member       |12.361                |0.166                 |2855                  |faint                 |
NGC2516               |5290737390358241536   |119.15377346156689    |-60.68674012295881    |2.311828019884258     |0.6466627748868016    |-4.6574889225479605   |1.2059737967974122    |11.687388092724417    |1.093264365543827     |19.977777             |20.99036              |18.59738              |2.3929806             |0.263874329293        |0.963991687106        |probable-member       |11.715                |0.214                 |2983                  |faint                 |
NGC2516               |5290773021404514944   |120.39433318680548    |-60.69705258910751    |2.341807667410533     |0.10352352239215366   |-4.794614457818665    |0.24477692027652928   |11.309063106111765    |0.2434244130016354    |18.020319             |19.658203             |16.771828             |2.8863754             |0.387762919284        |0.999999710947        |probable-member       |10.232                |0.375                 |3278                  |intermediate          |
NGC2516               |5290726223443138048   |119.32354990517297    |-60.68740785236223    |2.431905132086496     |0.2078812245871304    |-4.87421515927165     |0.4516854043197927    |11.859078619984649    |0.43350968175887167   |18.539314             |20.097916             |17.165798             |2.9321175             |0.617881135942        |0.999997158364        |probable-member       |10.293                |0.368                 |3265                  |faint                 |
NGC2516               |5290761996229312512   |119.81489707775877    |-60.98808895045357    |2.2331267613806096    |0.22396708938152105   |-4.46378514530272     |0.45996086899065436   |11.140777761622088    |0.38995331850179593   |18.728374             |20.366873             |17.452951             |2.9139214             |0.496191505551        |0.999957934741        |probable-member       |10.482                |0.346                 |3226                  |faint                 |
NGC2516               |5290732584292109952   |118.49878677001941    |-60.82212750925764    |2.399269244405256     |0.02145224048810688   |-4.263560423887926    |0.04862688903339445   |10.818617241048711    |0.04733918127286493   |15.023185             |15.690097             |14.223941             |1.466156              |0.631516137388        |0.999999961222        |probable-member       |6.779                 |0.738                 |4619                  |bright                |
NGC2516               |5290767425067807104   |119.83678972049485    |-60.786664695862235   |2.000164118066162     |0.19145639669442954   |-4.680277581295334    |0.5140122179182487    |10.872114814822229    |0.3797052375124064    |18.626726             |19.649405             |17.316065             |2.3333397             |1.22490557493         |0.998468878498        |probable-member       |10.362                |0.36                  |3251                  |faint                 |
NGC2516               |5290722070212556544   |119.52140306040461    |-60.7699241327457     |2.216168153721846     |0.06780318864140948   |-4.541467000362992    |0.20849256277752734   |11.18252571089937     |0.11775394027826733   |13.753113             |14.314512             |13.044269             |1.2702436             |1.24487626939         |0.999994331565        |probable-member       |6.13                  |0.82                  |4994                  |bright                |
NGC2516               |5290735985906343936   |119.04272144745786    |-60.75546223175973    |2.132491508783992     |0.39467228379939195   |-3.197710096686379    |0.7812808356624407    |10.517132348376842    |0.8067530527649642    |19.634354             |21.085537             |18.262623             |2.8229141             |1.06457563334         |0.970086085271        |probable-member       |11.385                |0.243                 |3048                  |faint                 |
NGC2516               |5290767150189899776   |119.8587243257722     |-60.80940366862799    |2.4479946624904736    |0.021175505831090898  |-4.831417640248667    |0.04318198318682499   |10.8307204205034      |0.03706854417553331   |14.54565              |15.129853             |13.828347             |1.301506              |0.502710781167        |0.999999986727        |probable-member       |6.244                 |0.804                 |4924                  |bright                |
NGC2516               |5290764160892663168   |119.89828962416657    |-60.81898554420793    |2.5033521269281582    |0.1109452162309268    |-4.759811810912449    |0.26700249233495527   |10.384924817148516    |0.2408353150815457    |17.972404             |19.26828              |16.756811             |2.511469              |0.933287978628        |0.999999849633        |probable-member       |9.676                 |0.439                 |3405                  |intermediate          |
NGC2516               |5290723891278514048   |119.08360745882291    |-60.80090987501571    |2.3347755568790163    |0.03393689094204569   |-3.933416689621868    |0.0844403113263763    |11.070431285156848    |0.06604126170208498   |8.892718              |8.9374                |8.825379              |0.11202049            |1.00324302693         |0.999999714203        |probable-member       |1.238                 |2.336                 |10233                 |bright                |
NGC2516               |5290722173291769984   |119.48560492841918    |-60.76683700913211    |2.452241162685162     |0.4362436865320815    |-4.360474590004426    |1.4072256800687204    |12.834380615394917    |1.2348437395885936    |19.726093             |20.34036              |18.278002             |2.0623589             |0.734483049859        |0.996156423112        |probable-member       |11.451                |0.237                 |3035                  |faint                 |
NGC2516               |5290721142499618816   |119.52183700587412    |-60.79447557489121    |2.4385219247713477    |0.022971129716418445  |-4.544306300875735    |0.05432729078920977   |11.386953393964266    |0.03918368048993284   |11.83512              |12.129468             |11.383376             |0.74609184            |0.348459719393        |0.999999988993        |probable-member       |3.783                 |1.261                 |6486                  |bright                |
NGC2516               |5290777522534884864   |120.35195969813897    |-60.58772334905382    |2.472482465136764     |0.02148435440047484   |-4.757403679147385    |0.044592772304600944  |11.714942307494805    |0.048801301207108065  |12.078058             |12.37813              |11.598676             |0.77945423            |0.790677478013        |0.999999988535        |probable-member       |3.96                  |1.219                 |6368                  |bright                |
NGC2516               |5290721176859357952   |119.553626911345      |-60.801287288033194   |2.341518012888822     |0.038290290576327345  |-5.312776011968962    |0.08790371026755255   |11.168377396168614    |0.07356180729029667   |7.1627398             |7.231748              |7.072906              |0.15884209            |0.815653293841        |0.999999875419        |probable-member       |                      |                      |                      |outside limits        |
NGC2516               |5290721898413863424   |119.50993165931526    |-60.7797613962745     |2.428342222102527     |0.02509732626631406   |-5.925323645396175    |0.060965975264728495  |11.039821204326199    |0.04669082295083898   |11.900968             |12.241913             |11.398167             |0.8437462             |1.18849627471         |0.999999922322        |probable-member       |4.291                 |1.143                 |6157                  |bright                |
NGC2516               |5290770173841958016   |119.87687114133169    |-60.70216119802858    |2.347283112088671     |0.4102597953110127    |-5.094332584606107    |0.9702476666165089    |10.17070438267055     |0.7990416482205263    |19.947243             |20.554478             |18.486212             |2.068266              |0.659266653991        |0.996497936357        |probable-member       |11.672                |0.218                 |2992                  |faint                 |
NGC2516               |5290776079421347456   |120.15195136847417    |-60.63015910733841    |2.6369093483393127    |0.3016041593817464    |-5.7758004496731      |0.6183612725829083    |12.836150286200969    |0.5954122803894238    |19.327942             |20.883102             |17.970154             |2.9129486             |1.49497834856         |0.999936742959        |probable-member       |11.081                |0.275                 |3108                  |faint                 |
NGC2516               |5290767115830162560   |119.88372368427524    |-60.812460303930834   |2.354442244924448     |0.019787085899322723  |-4.813329568970973    |0.041770146254503135  |11.111447420478783    |0.03693152244586037   |13.621251             |14.110092             |12.962253             |1.1478395             |0.545885358858        |0.999999946224        |probable-member       |5.652                 |0.891                 |5291                  |bright                |
NGC2516               |5290722310730726912   |119.53094212562571    |-60.74255746370287    |2.3829885780429807    |0.03401449147998861   |-4.563870894762431    |0.07371887630149974   |11.224952996329684    |0.07080284462589065   |15.483593             |16.220495             |14.638309             |1.5821867             |0.310262364775        |0.999999969487        |probable-member       |7.084                 |0.706                 |4443                  |bright                |
NGC2516               |5290722310730727040   |119.53682872622753    |-60.74445627119276    |2.1694952362454663    |0.03255674937487991   |-5.392367781304988    |0.07095101009258731   |11.759391586208597    |0.059403222328428054  |12.084121             |12.390598             |11.614378             |0.7762203             |2.18286111796         |0.99956781348         |probable-member       |3.943                 |1.223                 |6380                  |bright                |
NGC2516               |5290766905372339328   |119.75932192544134    |-60.82419463816881    |2.196401037710712     |0.17254009574188936   |-3.7256752271021996   |0.40229388893969614   |12.17764367836176     |0.3238144726371952    |18.543055             |19.766848             |17.244726             |2.5221214             |1.44761414665         |0.999770248294        |probable-member       |10.285                |0.369                 |3267                  |faint                 |
NGC2516               |5290701179491495808   |118.42315580575699    |-61.096111336695955   |2.565333008821851     |0.13055526131788456   |-4.063721461772931    |0.3040539349100148    |11.125908360842024    |0.3517685591127101    |18.234274             |19.74213              |17.006008             |2.7361221             |0.81709810096         |0.99999990704         |probable-member       |10.07                 |0.394                 |3312                  |intermediate          |
NGC2516               |5290722035852820224   |119.55787567149643    |-60.75667713697927    |2.4532546140944897    |0.0390077702352573    |-4.071038223740725    |0.09029491397563354   |11.096205944938166    |0.06471990790412979   |14.30682              |14.858141             |13.592999             |1.2651415             |0.687366373615        |0.999999978412        |probable-member       |6.111                 |0.823                 |5005                  |bright                |
NGC2516               |5290737738250866432   |119.12077564479605    |-60.65029766272329    |2.951859781654519     |0.8812050078112852    |-3.2221279665139164   |1.8887416780833788    |12.834126461847532    |2.08053224295662      |20.651192             |21.434301             |19.228441             |2.2058601             |0.715636495098        |0.891838848395        |possible-member       |12.382                |0.165                 |2851                  |faint                 |
NGC2516               |5290775186068037504   |120.11734495982309    |-60.705876197021844   |2.322981018227437     |0.2728364924878897    |-4.530623366410211    |0.628984810222235     |10.969184672489176    |0.5397262136332602    |19.167519             |20.657652             |17.844933             |2.8127193             |0.284131871264        |0.99992354017         |probable-member       |10.918                |0.294                 |3141                  |faint                 |
NGC2516               |5290715537563924864   |118.79603595832987    |-60.96920607202448    |2.2915611247133527    |0.231790137937652     |-3.568449354320939    |0.5520601033248601    |12.632971630484576    |0.5115117812250762    |19.196909             |20.775324             |17.855965             |2.9193592             |1.47696900049         |0.999691722644        |probable-member       |10.951                |0.29                  |3134                  |faint                 |
NGC2516               |5290722276370987648   |119.52205824430298    |-60.75087667615177    |2.4703259020482116    |0.029204524254722232  |-4.394925342668983    |0.0670942550511894    |11.705405858178834    |0.04940395453355724   |12.54203              |12.891248             |12.027812             |0.86343575            |0.820799196081        |0.999999985168        |probable-member       |4.39                  |1.122                 |6094                  |bright                |
NGC2516               |5290735088255900672   |118.84923947949633    |-60.68941535577715    |2.2992044801549314    |0.37669171687752345   |-2.8492117640520567   |0.7884463757232448    |10.478529151254659    |0.7470485897775406    |19.44646              |21.095318             |18.132862             |2.9624557             |1.19709236744         |0.988763396809        |probable-member       |11.201                |0.262                 |3084                  |faint                 |
NGC2516               |5290776014997607808   |120.17269849726837    |-60.62573626856541    |2.38909465632884      |0.4844616653015388    |-6.9716124326409386   |1.1704112729889795    |13.946937715784026    |1.1801634835117913    |20.069101             |21.2616               |18.664919             |2.5966816             |1.59891143369         |0.976769051876        |probable-member       |11.813                |0.205                 |2964                  |faint                 |
NGC2516               |5290725364449644416   |119.46896465491604    |-60.71506625846608    |1.8876055843140078    |0.6174037563920063    |-4.106857800858153    |1.4699307828988146    |11.879640244338379    |1.0240982926315634    |20.008375             |20.098549             |18.51512              |1.5834293             |0.647439456487        |0.863259051564        |possible-member       |11.714                |0.214                 |2983                  |faint                 |
NGC2516               |5290762442905915648   |119.86218073551309    |-60.93342558569724    |2.6490169179945475    |0.14448636961120484   |-4.291080562841472    |0.3139866028014864    |10.668365001137104    |0.30673267237683505   |18.181995             |19.501377             |16.90933              |2.5920467             |1.05527336843         |0.99999993702         |probable-member       |9.913                 |0.412                 |3348                  |intermediate          |
NGC2516               |5290768077902823936   |119.78769360991355    |-60.79913560891411    |2.205162876894841     |0.16711162360291998   |-5.152500399192213    |0.37722190806954164   |11.258133752179948    |0.3075955072018953    |18.285484             |19.665958             |16.942759             |2.7231998             |0.774908349909        |0.999984407485        |probable-member       |10.085                |0.392                 |3309                  |intermediate          |
NGC2516               |5290733168407670656   |118.6203327175631     |-60.77179832855822    |2.40038258845144      |0.019596037710405436  |-4.545671326229069    |0.04476791153575114   |10.477579558780539    |0.038643761842177486  |14.919788             |15.597118             |14.12928              |1.4678383             |0.862002708926        |0.999999932257        |probable-member       |6.784                 |0.737                 |4617                  |bright                |
NGC2516               |5290697709157756160   |117.86359508823296    |-61.165734269721064   |2.44683905802257      |0.024812575866680613  |-4.367278796823158    |0.0527749359357328    |11.909997545445787    |0.05322119629146381   |12.598538             |12.97289              |12.056455             |0.91643524            |0.962984541312        |0.999999972557        |probable-member       |4.641                 |1.072                 |5934                  |bright                |
NGC2516               |5290767047110673280   |119.82478904833579    |-60.81675075951677    |2.412693228046782     |0.015204503198772493  |-4.430263747892583    |0.03274364587531951   |11.68463698197288     |0.02866913607863536   |13.50121              |13.93321              |12.909048             |1.0241623             |0.664330887247        |0.999999977596        |probable-member       |5.125                 |0.981                 |5626                  |bright                |
NGC2516               |5290703855253225216   |118.48672967178845    |-61.01107387316483    |2.8589629581626426    |0.2712168914051212    |-4.38163330135024     |0.7420321109367486    |11.022145532539518    |0.7002619709005833    |19.597176             |21.123104             |18.272726             |2.850378              |0.943264232954        |0.999998844088        |probable-member       |11.349                |0.247                 |3055                  |faint                 |
NGC2516               |5290769344912500864   |120.04764385377841    |-60.71810744662181    |2.0138987513162614    |0.27169366590987887   |-5.226665713255258    |0.7022913030552163    |10.722819371988903    |0.5831185944476445    |18.95835              |19.99405              |17.557808             |2.4362411             |0.958043958173        |0.996232221845        |probable-member       |10.697                |0.319                 |3184                  |faint                 |
NGC2516               |5290750137818263680   |119.92209396597647    |-60.98279140088204    |2.720021890275675     |0.34657910838705047   |-6.938579660124812    |0.7576713538624713    |11.42342711754856     |0.6101690439017282    |19.106003             |20.545408             |17.800825             |2.7445831             |1.43527780813         |0.999836935376        |probable-member       |10.855                |0.301                 |3153                  |faint                 |
NGC2516               |5290750309616954368   |119.89151563836108    |-60.985356081275775   |2.4334342446363006    |0.12886384400949716   |-4.846747979050198    |0.2835266415657571    |11.506843736965507    |0.23424102437154648   |17.950457             |19.275133             |16.76135              |2.5137825             |0.376116409105        |0.999999859591        |probable-member       |9.668                 |0.439                 |3407                  |intermediate          |
NGC2516               |5290769039975605760   |119.95956493588623    |-60.73742857369573    |2.383564681376893     |0.017976533256467767  |-5.101241768173334    |0.04503761151830123   |11.106874221773026    |0.035063223666377256  |14.325606             |14.860505             |13.642529             |1.2179766             |0.479208153035        |0.999999970817        |probable-member       |5.938                 |0.847                 |5110                  |bright                |
NGC2516               |5290793366670504320   |121.14481925756529    |-60.463466841201075   |2.4714294157080907    |0.013862173035779305  |-5.6330801231861445   |0.028702436287864     |11.267546705975654    |0.025670484662538892  |13.347053             |13.774072             |12.762417             |1.0116549             |1.01623820119         |0.999999980065        |probable-member       |5.071                 |0.991                 |5660                  |bright                |
NGC2516               |5290737287278894848   |119.12605429716822    |-60.69355010552501    |2.239052880459634     |0.10829647069872175   |-4.777533745852516    |0.23514223837799988   |11.000483951866858    |0.17905596349172898   |17.604374             |18.895292             |16.467289             |2.4280033             |0.839420862712        |0.999996858359        |probable-member       |9.383                 |0.47                  |3482                  |intermediate          |
NGC2516               |5290739937276199168   |119.3006304143167     |-60.55244766708006    |2.3240196088962195    |0.020478406837300747  |-4.894071191135896    |0.039022696600599927  |10.64883259578083     |0.044790693397845416  |14.352622             |14.888078             |13.66734              |1.2207375             |1.02326970713         |0.999999696589        |probable-member       |5.948                 |0.846                 |5104                  |bright                |
NGC2516               |5290732721731067136   |118.5485039558298     |-60.79997209857641    |2.4119433503574004    |0.015736682430034014  |-4.875040651857756    |0.033275279591467956  |11.38934256133225     |0.030261448376802995  |13.723186             |14.239532             |13.049608             |1.1899242             |0.297655900975        |0.99999998593         |probable-member       |5.825                 |0.864                 |5181                  |bright                |
NGC2516               |5290731862737611648   |118.68415052128388    |-60.82975927955728    |2.4593808624121216    |0.05331913729467228   |-4.196659381993007    |0.12288707873677139   |11.612695593961494    |0.10996890859513135   |16.911356             |18.04272              |15.845399             |2.197322              |0.764949697051        |0.999999974821        |probable-member       |8.717                 |0.536                 |3683                  |bright                |
NGC2516               |5290747114161406976   |120.23752085455955    |-61.001948645262544   |2.408201759005147     |0.19144859151073962   |-4.262705817260338    |0.3790682992627506    |10.707836407803976    |0.34946468820551346   |18.473265             |20.18137              |17.17463              |3.0067406             |0.588959092208        |0.999996945733        |probable-member       |10.245                |0.374                 |3275                  |intermediate          |
NGC2516               |5290765122965432320   |120.07574011080487    |-60.8047482427733     |2.463535926673591     |0.08004730602770939   |-4.993955792986955    |0.17246826302720683   |10.7854323765204      |0.16206535534092914   |17.365849             |18.585806             |16.259665             |2.3261414             |0.577765144672        |0.999999962655        |probable-member       |9.077                 |0.501                 |3567                  |bright                |
NGC2516               |5290788655086237056   |121.11003192365857    |-60.58459191772216    |2.5796282065325786    |0.04629790489115446   |-6.889534263069538    |0.10268415626741557   |10.135269662302948    |0.09215429975753783   |16.505707             |17.608698             |15.471844             |2.1368542             |2.69115045231         |0.999943697613        |probable-member       |8.552                 |0.552                 |3740                  |bright                |
NGC2516               |5290716705793538048   |119.01585129461559    |-60.90911162471303    |2.124376590209606     |0.7007668852888262    |-7.622962327618356    |1.4631838918077094    |11.622287693224763    |1.3664892828762416    |20.296515             |21.236134             |18.841911             |2.3942223             |1.10427440698         |0.704965678403        |possible-member       |12.034                |0.188                 |2919                  |faint                 |
NGC2516               |5290749862940477440   |120.04356106061744    |-60.95607758412431    |2.1991607634555703    |0.9906362458889049    |-5.001040613416879    |1.9383735331512542    |11.127848480116652    |2.398395724760533     |20.400246             |21.014679             |19.03898              |1.9756985             |0.150957215408        |0.824034857691        |possible-member       |12.122                |0.181                 |2901                  |faint                 |
NGC2516               |5290762477261908480   |119.8294714020654     |-60.927557069572316   |1.8970906542683306    |0.5815583038215004    |-2.86542065247378     |1.350094467319283     |11.828726366567704    |1.1160529933794097    |20.288563             |20.963041             |18.78073              |2.182312              |0.939941151904        |0.695835637922        |possible-member       |12.018                |0.189                 |2922                  |faint                 |
NGC2516               |5290748424132935424   |120.31794456298435    |-60.955505347439015   |2.4802685581042185    |0.09699627222446999   |-4.746412540638733    |0.1528438950857934    |10.727531822729091    |0.22827580315083637   |16.813799             |17.356133             |15.675504             |1.6806288             |0.579610965559        |0.999999952115        |probable-member       |7.343                 |0.681                 |4304                  |bright                |
NGC2516               |5290765019886216448   |120.08917514949906    |-60.820095561325196   |2.314667616427814     |0.02607864753564546   |-4.985664697468522    |0.05368461659288274   |11.162158579730114    |0.055504248928365925  |10.955835             |11.154644             |10.645232             |0.5094118             |0.883534930495        |0.999999796823        |probable-member       |2.754                 |1.555                 |7473                  |bright                |
NGC2516               |5290765947599154048   |120.06859664295227    |-60.77082477379771    |2.477062841908184     |0.03018368968368812   |-4.783316664921712    |0.06417827365567987   |11.765108215961398    |0.06316006082197803   |15.67794              |16.47734              |14.788713             |1.6886272             |0.847951215607        |0.999999986636        |probable-member       |7.364                 |0.679                 |4294                  |bright                |
NGC2516               |5290748424132935552   |120.3203406742612     |-60.95573254830691    |2.370363927865355     |0.025374235089908024  |-4.9070925157588965   |0.04863473847638867   |11.137351118346839    |0.0527881425671577    |11.418768             |11.690971             |10.995768             |0.6952038             |0.431089721837        |0.999999963097        |probable-member       |3.51                  |1.329                 |6678                  |bright                |
NGC2516               |5290721413077524224   |119.39315638397547    |-60.8192255452774     |2.3004193374087873    |0.37120560016172716   |-5.897176339179843    |0.8425941346367724    |11.934538655730865    |0.6412100179171556    |19.381594             |20.364405             |18.030972             |2.3334332             |0.874802083249        |0.99870389259         |probable-member       |11.117                |0.271                 |3101                  |faint                 |
NGC2516               |5290736054626922368   |119.10777515307488    |-60.738658499249595   |3.241746983278402     |1.027378467384595     |-6.284522004804564    |2.186900035286181     |21.08793655915663     |2.8862375909013553    |20.764605             |20.79913              |20.273668             |0.5254612             |2.04820455225         |0.582618745273        |possible-member       |12.418                |0.162                 |2843                  |faint                 |
NGC2516               |5290777969207051392   |120.41226126906308    |-60.549262763240606   |2.7298267127122062    |0.30589838592254703   |-6.175493895705303    |0.6455419041309478    |10.831492445334398    |0.7400924454018944    |19.194956             |20.715492             |17.918081             |2.797411              |1.14478387076         |0.999967214954        |probable-member       |10.945                |0.291                 |3135                  |faint                 |
NGC2516               |5290732412493419392   |118.53367396064269    |-60.8269974463269     |2.2114498135923277    |0.11724545408862178   |-4.856691400199641    |0.26299556795479817   |11.5873142941419      |0.22644268169638476   |17.891256             |19.59226              |16.596985             |2.9952755             |0.997005190522        |0.999993245918        |probable-member       |10.466                |0.348                 |3229                  |intermediate          |
NGC2516               |5290721108139876864   |119.51038498935499    |-60.81294649982462    |2.3269625582575206    |0.045230027607892874  |-3.730305990739613    |0.10895188670564131   |13.038939612654197    |0.09257466867359865   |8.892548              |8.949396              |8.806642              |0.14275455            |2.46445225747         |0.99970226211         |probable-member       |1.457                 |2.184                 |9800                  |bright                |
NGC2516               |5290731312981791872   |118.5984180196251     |-60.864941256738895   |2.3395069777465674    |0.026279528600418493  |-4.304145917524742    |0.0696732850519141    |11.133589075810423    |0.053358758387894126  |15.266292             |16.08956              |14.378696             |1.7108631             |0.754483153986        |0.999999883871        |probable-member       |7.422                 |0.673                 |4263                  |bright                |
NGC2516               |5290723612100779904   |119.11757592697666    |-60.82909652213408    |2.2040140067454295    |0.6487923372168395    |-2.919341304664721    |1.5141256074441893    |14.698470437427316    |1.4878742434197911    |20.144077             |20.6299               |18.76005              |1.8698502             |1.45920905639         |0.704695348638        |possible-member       |11.861                |0.201                 |2954                  |faint                 |
NGC2516               |5290708704273940480   |118.46534042496583    |-60.87727650131199    |2.44148571293025      |0.23695401688080833   |-4.584085946658921    |0.5965283509869492    |11.176934068796749    |0.5360462114859428    |18.820284             |20.487362             |17.442034             |3.0453281             |0.107356131977        |0.999992399498        |probable-member       |10.577                |0.334                 |3208                  |faint                 |
NGC2516               |5290702622600509824   |118.47259940730783    |-61.08037535057033    |2.4552927898915176    |0.021943031226313657  |-3.8346918839152115   |0.047174330687457466  |11.298987590482534    |0.049830411045797905  |15.351764             |16.089104             |14.517259             |1.571845              |0.92639124171         |0.999999971873        |probable-member       |7.056                 |0.709                 |4459                  |bright                |
NGC2516               |5290780103808664448   |120.78531204339494    |-60.730021648831524   |3.131779793183122     |0.8006071666480716    |-1.1322418025381693   |2.2579047311435496    |10.82807463785972     |2.7317576020945413    |20.675226             |21.281582             |19.344894             |1.9366875             |1.02713949834         |0.748842048097        |possible-member       |12.395                |0.164                 |2848                  |faint                 |
NGC2516               |5290736570021903488   |119.1687683875551     |-60.713427169031654   |2.1427551433025736    |0.2706366607469964    |-3.8175725765225295   |0.577222899910242     |10.925651878653293    |0.5348931214207573    |18.80562              |20.234753             |17.521421             |2.7133312             |0.870797762231        |0.99912318637         |probable-member       |10.553                |0.337                 |3212                  |faint                 |
NGC2516               |5290732824810285184   |118.5716126031651     |-60.77430563879694    |2.389121254055501     |0.08713317675661132   |-4.14902246250035     |0.20095948482680542   |10.198972323938179    |0.179593767661103     |17.486313             |18.95146              |16.277428             |2.6740322             |1.22366498505         |0.999998870189        |probable-member       |10.13                 |0.387                 |3299                  |bright                |
NGC2516               |5290747324621304960   |120.36927732330416    |-61.0032933033943     |2.20666233783762      |0.2636694270044753    |-5.269553779348594    |0.5431075557821029    |11.771632024796755    |0.5801558460729288    |19.062212             |20.638792             |17.770958             |2.867834              |0.750540718793        |0.999811563894        |probable-member       |10.814                |0.305                 |3161                  |faint                 |
NGC2516               |5290718599876842240   |119.35044547521939    |-60.93107356436637    |3.3735342760250546    |0.9079549102390637    |-6.633792456240268    |1.7170577988997233    |15.343387440609352    |2.4321039023083593    |20.504457             |19.558668             |18.67896              |0.87970734            |1.29605767652         |0.936481241025        |probable-member       |12.176                |0.178                 |2890                  |faint                 |
NGC2516               |5290765844519936768   |120.04844740854877    |-60.80895942479532    |2.468496796839639     |0.04113338262219107   |-4.884087651513502    |0.08733383033711467   |11.122618281479095    |0.08588594145376165   |16.26768              |17.235199             |15.300852             |1.9343472             |0.42436073281         |0.999999989751        |probable-member       |8.035                 |0.613                 |3965                  |bright                |
NGC2516               |5290742892213699712   |119.29040130682371    |-60.537018805833306   |2.3980109243220062    |0.035939566226067476  |-4.126543455061157    |0.07924980224156983   |11.052160815516718    |0.07998629017844852   |15.958352             |16.990065             |14.958017             |2.0320473             |0.607230462122        |0.99999995743         |probable-member       |8.317                 |0.572                 |3849                  |bright                |
NGC2516               |5290765943298311296   |120.05741452643078    |-60.77949588817693    |2.202370649226046     |0.2207309074803619    |-5.429496319830653    |0.5322118751428689    |11.505532821161644    |0.514532145850671     |18.900064             |20.350985             |17.592756             |2.7582283             |0.793101864126        |0.999926194299        |probable-member       |10.649                |0.325                 |3194                  |faint                 |
NGC2516               |5290773919058477440   |120.46886992150127    |-60.608788342273805   |2.4075584790239954    |0.020557383735700038  |-5.664458181999863    |0.04320849734358648   |11.2829178781213      |0.042618487689141386  |11.93006              |12.208693             |11.497322             |0.71137047            |0.934189238969        |0.999999955451        |probable-member       |3.594                 |1.307                 |6616                  |bright                |
NGC2516               |5290756460011285120   |120.70146708025517    |-60.785952204453075   |2.3554026981874308    |0.07319462388525003   |-5.074864158305333    |0.16069500085281763   |10.676771089978438    |0.1476578219630986    |17.334408             |18.523636             |16.228052             |2.2955837             |0.757906352024        |0.999999767288        |probable-member       |8.992                 |0.509                 |3595                  |bright                |
NGC2516               |5290732068891383808   |118.66914121041954    |-60.81867341159547    |2.206752316560756     |0.5580589451938979    |-1.7652047686247303   |1.2101817182087546    |11.077936668125062    |1.4059253227846316    |20.32059              |21.079456             |18.967918             |2.111538              |1.2834848841          |0.67740292645         |possible-member       |12.047                |0.187                 |2916                  |faint                 |
NGC2516               |5290708051438912640   |118.5039155635262     |-60.87782869509607    |2.4491911611181143    |0.026091620804719162  |-4.109788758302003    |0.07200828505614687   |11.910090310060637    |0.05754826119735002   |15.336618             |16.078451             |14.496386             |1.5820656             |1.07925731143         |0.99999996052         |probable-member       |7.083                 |0.706                 |4443                  |bright                |
NGC2516               |5290778518962867584   |120.25379512029649    |-60.555174357585365   |2.5817703854378804    |0.2067892599127282    |-4.429412323356744    |0.5004796332034983    |11.037858326909511    |0.4304622821851417    |18.624498             |20.246626             |17.300167             |2.9464588             |0.503971024524        |0.999999411897        |probable-member       |10.379                |0.358                 |3247                  |faint                 |
NGC2516               |5290765088601535488   |120.06954066801812    |-60.814444114712714   |2.4134728150933893    |0.3332484609155041    |-5.376223490893947    |0.8384190570176553    |10.844504292524107    |0.7355198175303829    |19.656017             |21.026207             |18.30227              |2.723936              |0.431364939414        |0.999782587578        |probable-member       |11.404                |0.242                 |3044                  |faint                 |
NGC2516               |5290749042608318720   |119.96864465017418    |-61.033522486907266   |2.41544507435596      |0.05329067573988611   |-4.865047708518028    |0.09694640988804236   |11.32369745964899     |0.10016584197578368   |16.301903             |17.256659             |15.335108             |1.9215508             |0.22194742461         |0.999999977596        |probable-member       |7.999                 |0.617                 |3982                  |bright                |
NGC2516               |5290753333274052736   |120.4465863089709     |-60.96508777379739    |2.1688704903408005    |0.15153778691215544   |-4.39764000602172     |0.3891992870528749    |11.389007253094254    |0.3435105300943787    |18.069016             |19.409771             |16.857416             |2.5523548             |0.929444990342        |0.999966135694        |probable-member       |9.792                 |0.426                 |3377                  |intermediate          |
NGC2516               |5290707810920744448   |118.53330336355005    |-60.8947604554547     |2.854566199839799     |0.6703938894004189    |-6.633203453750343    |1.8840697541861644    |13.7315457828982      |1.8892348653165274    |20.517624             |21.00528              |19.044321             |1.9609585             |1.01283855737         |0.965701998415        |probable-member       |12.239                |0.174                 |2878                  |faint                 |
NGC2516               |5290721584876208768   |119.37157726180709    |-60.82868312549821    |1.8444238058344748    |0.6561981876582111    |-4.893591303072623    |1.3611144617783066    |9.671421102541824     |1.1160203751919626    |20.111942             |20.69402              |18.658514             |2.0355053             |0.876396479905        |0.522429033833        |possible-member       |11.836                |0.203                 |2959                  |faint                 |
NGC2516               |5290793160512070784   |121.03560916461556    |-60.46763603752352    |2.335885672335638     |0.06826315723024207   |-5.06919042328755     |0.13459644154847747   |9.440954582121835     |0.12700504947223687   |16.706314             |17.97852              |15.589974             |2.388545              |2.09312706703         |0.99988181685         |probable-member       |9.267                 |0.482                 |3514                  |bright                |
NGC2516               |5290725334383305984   |119.51561685644283    |-60.71350836869833    |2.6443601675675166    |0.8147298035027284    |-3.6867674476332186   |2.093206736457961     |11.813731654727347    |1.6688295006284817    |20.423073             |20.406935             |18.804274             |1.6026611             |0.380651068296        |0.930727751976        |probable-member       |12.129                |0.181                 |2900                  |faint                 |
NGC2516               |5290767218909364224   |119.79770656185595    |-60.81819024044153    |2.3939670937840836    |0.023643943838081716  |-4.4155316530447815   |0.04630242307907165   |11.707042948904062    |0.0393201340347731    |14.352537             |14.898074             |13.664013             |1.2340612             |0.718656923926        |0.999999964129        |probable-member       |5.997                 |0.839                 |5075                  |bright                |
NGC2516               |5290772029272852864   |120.19865342401027    |-60.72687838887357    |2.391289540727778     |0.014645274541653552  |-4.431213232797191    |0.035535107392394606  |11.304343922907997    |0.030978190798914212  |13.57505              |14.021666             |12.963142             |1.0585232             |0.385693551277        |0.999999976745        |probable-member       |5.273                 |0.955                 |5533                  |bright                |
NGC2516               |5290725093864998144   |119.34356501755161    |-60.74035818381561    |2.862959411910217     |0.47542826895426626   |-3.556950707019614    |1.0867218601079442    |10.987303178850716    |0.9652250974986519    |19.688772             |20.689661             |18.31667              |2.3729916             |0.76864923758         |0.99954343144         |probable-member       |11.425                |0.24                  |3040                  |faint                 |
NGC2516               |5290781199023503488   |120.75814304801771    |-60.68347755503395    |2.6357423587286495    |0.3544088984695118    |-7.68404754462136     |0.8888058645679225    |9.302229453058715     |0.924821606896337     |19.553102             |21.043459             |18.236109             |2.8073502             |1.94300405817         |0.856762232244        |possible-member       |11.304                |0.251                 |3064                  |faint                 |
NGC2516               |5290737287278897536   |119.12056025192211    |-60.69091989718269    |2.1412395986871737    |0.16946470922771392   |-4.887149876400548    |0.3748920455449055    |11.439548868822353    |0.2809293980170383    |18.073523             |19.53593              |16.863544             |2.6723862             |0.928214489885        |0.999946314312        |probable-member       |9.95                  |0.408                 |3339                  |intermediate          |
NGC2516               |5290737321638639104   |119.10077991894686    |-60.68840926579842    |2.1673162657930543    |0.3176088958199647    |-5.595009886374717    |0.6186578209685275    |12.122418420192595    |0.5762872572218684    |19.195082             |20.519196             |17.858185             |2.6610107             |1.03577318519         |0.998615912886        |probable-member       |10.941                |0.291                 |3136                  |faint                 |
NGC2516               |5290786387343505024   |120.87953792571835    |-60.57818231737287    |2.0160198602710167    |0.32004197244127647   |-3.3069503084968135   |0.7683604976290439    |10.727314550897127    |0.8751002677776123    |19.502848             |21.283117             |18.169033             |3.1140842             |1.12869210391         |0.978750744222        |probable-member       |11.262                |0.255                 |3072                  |faint                 |
NGC2516               |5290765913235256064   |120.02657011549184    |-60.78944081069003    |2.3629599028311326    |0.48081658084069334   |-4.246916233617943    |1.1806331898640756    |10.601865475310213    |0.9880680293813194    |19.844667             |20.297161             |18.43896              |1.858202              |0.371350498616        |0.992539147477        |probable-member       |11.561                |0.228                 |3013                  |faint                 |
NGC2516               |5290727632195069824   |118.75212069652798    |-60.92155381148325    |2.2432289872288234    |0.3235179208205623    |-4.3081284753429365   |0.7652319037748678    |11.786244004160384    |0.7081355314315894    |19.671778             |21.177591             |18.359491             |2.8181                |0.564578983651        |0.999450271486        |probable-member       |11.423                |0.24                  |3041                  |faint                 |
NGC2516               |5290770895401484032   |120.21371891787467    |-60.775569516147705   |2.3450709708889916    |0.0461657479043992    |-5.072034855542302    |0.09282703330942707   |10.878514394922865    |0.08930449290203381   |16.446234             |17.438227             |15.458608             |1.979619              |0.716409805306        |0.999999872782        |probable-member       |8.174                 |0.594                 |3908                  |bright                |
NGC2516               |5290752341143028736   |120.10738833410242    |-60.90583528730122    |2.3303465402160146    |0.052014884464039166  |-4.678479304241225    |0.10162032262204465   |11.00800786064584     |0.128695334454149     |16.621767             |17.669146             |15.604388             |2.0647573             |0.633485594149        |0.999999844596        |probable-member       |8.394                 |0.564                 |3813                  |bright                |
NGC2516               |5290732034536302080   |118.64799136128508    |-60.83202322496882    |2.548964551042698     |0.0960670788606712    |-4.233036035051618    |0.21957851092788416   |11.188413085959109    |0.2117935926503116    |17.850967             |19.228922             |16.678577             |2.5503445             |0.791576644623        |0.999999975429        |probable-member       |9.701                 |0.436                 |3399                  |intermediate          |
NGC2516               |5290771101559913728   |120.19763036500585    |-60.772574864532686   |2.3801563214607455    |0.27686390181304643   |-4.478108858642717    |0.6709814125423186    |10.865777400381667    |0.6279124698990689    |19.19962              |20.619148             |17.886497             |2.7326508             |0.28493031129         |0.999948229548        |probable-member       |10.948                |0.29                  |3135                  |faint                 |
NGC2516               |5290772235431280000   |120.1138843015258     |-60.71608590227705    |2.4310766950625986    |0.049168314118667164  |-4.6012809247347715   |0.10853107801940823   |11.304607276723171    |0.10060760436144879   |16.189428             |17.100903             |15.237916             |1.8629866             |0.208743979661        |0.999999982925        |probable-member       |7.834                 |0.633                 |4059                  |bright                |
NGC2516               |5290767631226220032   |119.71058782929741    |-60.82441293627819    |2.491932723595126     |0.14810595102236296   |-4.635811239274469    |0.32187375398287066   |10.888932692112187    |0.32587757331467465   |5.7989783             |5.7625914             |5.8663383             |-0.10374689           |0.398302570498        |0.999999833812        |probable-member       |                      |                      |                      |outside limits        |
NGC2516               |5290766531714592384   |119.778207286149      |-60.86473584634747    |2.3998251378283175    |0.029194213646254862  |-4.87400899166524     |0.06902377024401313   |11.303184757859526    |0.05582909595875601   |15.428638             |16.168938             |14.588264             |1.5806732             |0.25386991674         |0.999999980562        |probable-member       |7.08                  |0.707                 |4445                  |bright                |
NGC2516               |5290768657718399744   |119.89764520437079    |-60.79235586784574    |2.0215116557883657    |0.4072805706161316    |-6.010887080577297    |0.9333361803736165    |11.47294143302775     |0.7184444502660178    |19.996527             |21.187796             |18.587236             |2.6005592             |0.895775524311        |0.987840231165        |probable-member       |11.741                |0.212                 |2978                  |faint                 |
NGC2516               |5290766256836800896   |120.08160142748102    |-60.75560401468805    |2.4075789224392916    |0.05347489844852873   |-4.778608558774864    |0.12802514090894704   |10.657183310441514    |0.11023755873602105   |16.592422             |17.615076             |15.562684             |2.052392              |0.613258967863        |0.999999945882        |probable-member       |8.365                 |0.567                 |3827                  |bright                |
NGC2516               |5290766737873019648   |119.69827998860666    |-60.860426762717154   |2.4488915628975594    |0.03999855203295158   |-4.5552898491479015   |0.0721953173338152    |10.46645919769103     |0.0641222342389247    |11.241939             |11.473802             |10.87448              |0.59932137            |0.890166163975        |0.999999956368        |probable-member       |3.056                 |1.458                 |7075                  |bright                |
NGC2516               |5290766256836801280   |120.08429263192366    |-60.752656529527655   |2.1940988004605644    |0.3171660343690966    |-4.944330455989534    |0.8886721067537606    |9.792178535457055     |0.6693043111168544    |19.303417             |20.409801             |17.955425             |2.4543762             |1.05496483489         |0.994234738351        |probable-member       |11.043                |0.28                  |3116                  |faint                 |
NGC2516               |5290767493787263488   |119.67284589539852    |-60.84852923616352    |2.4709915678692176    |0.06630023862932193   |-5.090295357107506    |0.14768109689226128   |11.537831317790193    |0.1319266655576299    |16.880592             |17.882816             |15.819939             |2.0628777             |0.639301218545        |0.99999998011         |probable-member       |8.39                  |0.565                 |3816                  |bright                |
NGC2516               |5290731965816830080   |118.71422706677139    |-60.8029819954854     |2.4204136905668245    |0.025362332010519024  |-5.5896438112557645   |0.05630675653638466   |11.730950394582779    |0.04724657910103027   |15.244696             |15.968346             |14.41706              |1.5512857             |1.07221380544         |0.999999950231        |probable-member       |7.003                 |0.715                 |4490                  |bright                |
NGC2516               |5290770822381918464   |120.21470823704674    |-60.79410112267838    |3.131406343863676     |0.8050562304590565    |-7.480260858723774    |2.333076821114066     |10.563281424997879    |1.8957894849306114    |20.543737             |21.199852             |19.175627             |2.0242252             |0.85640209798         |0.902742244327        |probable-member       |12.267                |0.172                 |2873                  |faint                 |
NGC2516               |5290752993974249472   |120.11669407607619    |-60.85000977847929    |2.6961510133587       |0.5601370186757209    |-7.50455003584264     |1.8937396406312568    |10.633752591507692    |1.067656129678371     |19.980677             |21.177458             |18.550386             |2.6270714             |0.901233940541        |0.988922325542        |probable-member       |11.726                |0.213                 |2981                  |faint                 |
NGC2516               |5290723165424185472   |119.28562698139348    |-60.81762875198203    |3.008552023070683     |0.4311644468315057    |-4.343670680928207    |1.0139511128897085    |10.97757159781299     |1.2816656819691927    |19.749094             |20.559309             |18.337952             |2.2213573             |0.808846247259        |0.999898174913        |probable-member       |11.48                 |0.235                 |3029                  |faint                 |
NGC2516               |5290735985906344704   |119.05380069992808    |-60.74776204154822    |2.4274755498287077    |0.132054175580034     |-4.090072976563839    |0.2964849830668118    |10.955854471171097    |0.25224404822159974   |18.033426             |19.410435             |16.847147             |2.5632877             |0.596087465414        |0.99999964669         |probable-member       |9.787                 |0.426                 |3379                  |intermediate          |
NGC2516               |5290792851274423296   |121.01626789168782    |-60.51101809669859    |2.4378365137734703    |0.02594538420920664   |-5.580216646597939    |0.054723754280424676  |11.36205928361715     |0.05433122736053663   |15.547131             |16.315092             |14.686007             |1.6290855             |0.883731359119        |0.999999974425        |probable-member       |7.207                 |0.694                 |4375                  |bright                |
NGC2516               |5290722035852820736   |119.56135314995367    |-60.754938625126776   |2.263397119563527     |0.03662520065990739   |-4.724082417709256    |0.09136533224146104   |10.636571180155332    |0.06766343770472186   |10.069306             |10.157105             |9.935012              |0.22209358            |1.35039919851         |0.99999701356         |probable-member       |1.864                 |1.935                 |9010                  |bright                |
NGC2516               |5290725467528858112   |119.43920587237245    |-60.71849280124186    |2.605797010309714     |0.1897166063472724    |-3.8164407593050793   |0.41862701962015      |10.754555974363392    |0.3514143998644917    |18.405079             |19.5865               |17.154808             |2.4316921             |0.988116453262        |0.999999461542        |probable-member       |10.066                |0.395                 |3313                  |intermediate          |
NGC2516               |5290768043538081280   |119.76135145239934    |-60.79689645533152    |2.5163907469618514    |0.04120786374460147   |-4.418613365468968    |0.10430002943918489   |11.613326269197161    |0.0789825391701168    |10.708969             |10.861874             |10.460353             |0.40152073            |0.948144065173        |0.999999987477        |probable-member       |2.441                 |1.668                 |7981                  |bright                |
NGC2516               |5290781203323379456   |120.74042241241152    |-60.683323609389475   |2.496203021898608     |0.023628490209093644  |-5.237893355584138    |0.05232621964627577   |11.25134508155947     |0.0422936916593351    |10.804981             |10.963821             |10.548172             |0.4156494             |0.837612993927        |0.999999990127        |probable-member       |2.481                 |1.652                 |7914                  |bright                |
NGC2516               |5290763886014843392   |119.92638017007468    |-60.84106382878139    |2.443050652171915     |0.03298761769831769   |-4.847027631056031    |0.06898878226645962   |11.18987105031822     |0.06877874193405902   |15.721284             |16.537354             |14.833995             |1.7033587             |0.242591728279        |0.999999989076        |probable-member       |7.403                 |0.675                 |4273                  |bright                |
NGC2516               |5290776908350801664   |120.13083721062685    |-60.608478341877706   |2.402059546635406     |0.03494862438259115   |-4.902776452113021    |0.06719977676079426   |10.83195800535028     |0.07028071841617411   |10.662677             |10.817691             |10.414386             |0.40330505            |0.462879546395        |0.9999999699          |probable-member       |2.446                 |1.666                 |7972                  |bright                |
NGC2516               |5290721314298300672   |119.3896507990934     |-60.84453439718964    |2.2548944074346937    |0.10559304379365868   |-4.738424110759474    |0.2161557996673399    |10.999098163163183    |0.18846624886338356   |17.692528             |18.892496             |16.512712             |2.3797836             |0.781110267161        |0.999997916021        |probable-member       |9.276                 |0.481                 |3512                  |intermediate          |
NGC2516               |5290723646460523648   |119.14778168623778    |-60.82116589187917    |2.90931821747943      |0.9476404955438965    |-2.6428515227922262   |1.9964230439076456    |15.437023501684996    |1.772496349412806     |20.55128              |20.658012             |19.081947             |1.5760651             |1.48664163482         |0.653887543239        |possible-member       |12.256                |0.173                 |2875                  |faint                 |
NGC2516               |5290767493787264128   |119.675121439311      |-60.84441337093194    |2.2794634629064983    |0.095287967462438     |-4.758230615561087    |0.21738649646240318   |11.161819245735447    |0.18115051062594467   |17.715948             |18.843647             |16.498348             |2.3452988             |0.689771630151        |0.999999124002        |probable-member       |9.201                 |0.489                 |3532                  |intermediate          |
NGC2516               |5290765737139872384   |120.01127228432115    |-60.7880508250606     |2.545933803858075     |0.4208534088268457    |-5.625445573198233    |1.0657492548025664    |11.997618585997246    |0.919483168730387     |19.787977             |20.277273             |18.114944             |2.1623287             |0.650338243476        |0.999387232467        |probable-member       |11.517                |0.232                 |3022                  |faint                 |
NGC2516               |5290767459427547136   |119.83976744366652    |-60.77921111226357    |2.459644568591819     |0.017212481422573662  |-4.244812323656183    |0.04241403546785888   |10.767160685146852    |0.03120158158263569   |14.182565             |14.704525             |13.510266             |1.1942587             |0.764532989382        |0.999999980566        |probable-member       |5.843                 |0.862                 |5170                  |bright                |
NGC2516               |5290756876625155328   |120.51913970421172    |-60.79128218274679    |2.7044276339401785    |0.6281733060909453    |-5.015410991305716    |1.3743024993774486    |9.772146242938518     |1.6873110500065889    |20.38663              |21.298187             |18.994106             |2.304081              |0.544525402277        |0.957220763524        |probable-member       |12.121                |0.182                 |2901                  |faint                 |
NGC2516               |5290764092169109760   |119.91311156421108    |-60.83760091895649    |2.24364906459637      |0.3369972957509335    |-3.9141323458574853   |0.7994541375510905    |10.538450160249289    |0.6311172307469541    |19.587297             |20.811224             |18.254555             |2.5566692             |0.719607662607        |0.998519011287        |probable-member       |11.33                 |0.248                 |3059                  |faint                 |
NGC2516               |5290721829694303360   |119.4159093499011     |-60.77753299904197    |2.4186241649476052    |0.03901435655440985   |-5.24232191290668     |0.0968340770878358    |12.338399165292513    |0.061238963807240546  |15.094311             |15.8866               |14.210683             |1.6759167             |1.46265324609         |0.999999770536        |probable-member       |7.33                  |0.682                 |4311                  |bright                |
NGC2516               |5290785704444892800   |120.68507077222804    |-60.59901447412419    |2.402732264494535     |0.1444463140704842    |-4.769166329590746    |0.328446577674447     |10.764560773922481    |0.32910681162713373   |18.575882             |20.32385              |17.257742             |3.0661087             |0.414596560143        |0.999999410747        |probable-member       |10.334                |0.363                 |3257                  |faint                 |
NGC2516               |5290744193586529792   |119.17328704109426    |-60.48983819598841    |2.8605563283077706    |0.2188663172707105    |-4.3286163941455875   |0.46569467800731157   |11.038450032281144    |0.46300718388821677   |18.95683              |20.14322              |17.636011             |2.5072098             |1.16658977349         |0.999999866273        |probable-member       |10.698                |0.319                 |3184                  |faint                 |
NGC2516               |5290752817879003520   |120.2167481217455     |-60.85701831307287    |2.2147946301763692    |0.5377346621213924    |-6.626855514106305    |1.3164129283555313    |10.782188223942274    |1.216450450159447     |20.101484             |20.992588             |18.674803             |2.3177853             |0.813188180112        |0.946734841131        |probable-member       |11.836                |0.203                 |2959                  |faint                 |
NGC2516               |5290724647192847616   |119.37830551673828    |-60.78903432517       |2.3580836702253727    |0.05686611034783647   |-4.926980372874375    |0.13934956196782483   |11.19940149264275     |0.10547049915963734   |16.601467             |17.668434             |15.54966              |2.1187744             |0.442499078775        |0.999999925858        |probable-member       |8.513                 |0.555                 |3758                  |bright                |
NGC2516               |5290765397839175168   |119.98508337894461    |-60.824587094456795   |2.413339446998383     |0.02808254240777297   |-4.494771457950564    |0.0692154684829216    |10.543011672864981    |0.08393483730106072   |13.195                |                      |                      |                      |0.778179458673        |0.999999950884        |probable-member       |4.863                 |1.029                 |5793                  |faint                 |
NGC2516               |5290756773545939200   |120.50275795891294    |-60.823651486018775   |2.542251063699796     |0.5669393626797616    |-4.713019017480919    |1.3097281516824986    |13.326214430548399    |1.3847430687610576    |20.270489             |21.257753             |18.920094             |2.3376598             |0.854565783957        |0.980419968173        |probable-member       |12.006                |0.19                  |2925                  |faint                 |
NGC2516               |5290721692251769216   |119.37287700085938    |-60.807831987561244   |3.009576677707315     |0.8905242118452275    |-6.5919680012507      |2.215853257993693     |11.753173638071601    |1.5162026210641084    |20.48419              |20.460258             |18.930716             |1.5295429             |0.642803569923        |0.940724174855        |probable-member       |12.187                |0.177                 |2888                  |faint                 |
NGC2516               |5290712071526563584   |119.1602689126439     |-61.0110840804533     |4.934532806267894     |0.9038202890203368    |-5.454278987739863    |1.7074430628585846    |13.29278492115494     |1.9114474652182587    |20.678326             |21.036655             |19.202612             |1.8340435             |1.73540165365         |0.997538177478        |probable-member       |12.394                |0.164                 |2848                  |faint                 |
NGC2516               |5290726365175715712   |119.40566591344071    |-60.68935739781113    |3.239108909681238     |0.6778439242545024    |-3.355720525064617    |1.5557700095065854    |9.171114478948107     |1.2908192350904613    |20.234676             |20.93548              |18.842976             |2.0925045             |1.1897774028          |0.988855924602        |probable-member       |11.961                |0.193                 |2934                  |faint                 |
NGC2516               |5290724715912323840   |119.35501004365904    |-60.77976029812454    |2.4361673435236813    |0.02514197035113364   |-4.642653589594215    |0.06084643008623634   |11.010045936257765    |0.043579725238742     |12.919527             |13.316242             |12.37724              |0.93900204            |0.265646728003        |0.999999987686        |probable-member       |4.744                 |1.052                 |5869                  |bright                |
NGC2516               |5290780997164946688   |120.71329780438246    |-60.715163417956795   |2.416516192753249     |0.020766486790838916  |-4.704646106430733    |0.0433006988267534    |11.20323569533876     |0.03931249455975142   |11.948816             |12.231874             |11.51063              |0.7212448             |0.0311292394398       |0.999999986736        |probable-member       |3.646                 |1.294                 |6579                  |bright                |
NGC2516               |5290722031558706176   |119.55740234456631    |-60.7693823435876     |2.2029283445062413    |0.3507959002949845    |-2.0964342391017974   |0.8229619366866017    |11.598920472567398    |0.5830799524107125    |19.388708             |20.096369             |17.988663             |2.107706              |1.56461727483         |0.9690645943          |probable-member       |11.115                |0.271                 |3101                  |faint                 |
NGC2516               |5290744193586530944   |119.16954883921603    |-60.48732469470993    |2.291244110689842     |0.26055494720803407   |-5.260913272133083    |0.5555885881346492    |11.53364623028282     |0.5507816086784725    |19.174152             |19.913485             |17.827908             |2.085577              |0.548855411153        |0.999934556031        |probable-member       |10.9                  |0.296                 |3144                  |faint                 |
NGC2516               |5290721383017776896   |119.36862551673072    |-60.83995925645239    |2.4062341079353       |0.03746553283928241   |-3.0142389809508243   |0.08700169642391753   |11.384876704133207    |0.06647152747800317   |9.875088              |10.003046             |9.67367               |0.32937622            |1.66200527054         |0.999998713317        |probable-member       |2.232                 |1.753                 |8340                  |bright                |
NGC2516               |5290747943096587776   |120.21403820068302    |-60.9848615593379     |2.358940193948084     |0.029411986532926298  |-5.218967898285875    |0.05358804790316258   |11.232842904739446    |0.05250635478368987   |11.023115             |11.224972             |10.703529             |0.5214424             |0.680797977246        |0.999999937432        |probable-member       |2.79                  |1.543                 |7419                  |bright                |
NGC2516               |5290724681552585088   |119.3364436027378     |-60.77895082106739    |2.454892673346828     |0.02067843511316945   |-4.18398306451734     |0.05891934190921808   |11.84200896402499     |0.03697254166941854   |13.943257             |14.446178             |13.291717             |1.1544619             |0.995644576536        |0.999999973217        |probable-member       |5.68                  |0.887                 |5274                  |bright                |
NGC2516               |5290706436526559360   |118.18179166871978    |-60.9585605686461     |2.421920749878826     |0.7103217202215877    |-5.946322818799512    |2.0787856300463035    |9.362207173888043     |1.6332320149370572    |20.298044             |21.79184              |18.914745             |2.8770943             |0.697990030622        |0.688938610062        |possible-member       |12.051                |0.187                 |2915                  |faint                 |
NGC2516               |5290751482149639296   |120.1210706053781     |-60.928492733217894   |2.459729336350681     |0.026151971155736708  |-5.325320809386922    |0.04619829967481429   |11.218699479221714    |0.04910891161874854   |14.751524             |15.373051             |14.003928             |1.3691225             |0.690785347901        |0.99999998709         |probable-member       |6.478                 |0.773                 |4789                  |bright                |
NGC2516               |5290767631226220928   |119.71798220899353    |-60.81800712161211    |2.4343594365133177    |0.049469706948760225  |-4.406364766686677    |0.12893219986040683   |10.594823458247163    |0.11303874818204694   |16.291122             |17.134842             |15.303284             |1.8315582             |0.750062008014        |0.999999953           |probable-member       |7.746                 |0.641                 |4100                  |bright                |
NGC2516               |5290767425067805824   |119.81590499197468    |-60.792902475006606   |2.4502422516379894    |0.037777789574524406  |-4.282441834017081    |0.08518698140155707   |11.49250518791831     |0.08619528334119855   |15.561944             |16.505005             |14.576107             |1.9288979             |0.613092887812        |0.999999983521        |probable-member       |8.02                  |0.615                 |3972                  |bright                |
NGC2516               |5290744056147578624   |119.23081625578699    |-60.47916217018182    |1.9333288122747567    |0.12156917404915886   |-4.706064413671788    |0.2735773439260309    |10.15851006072771     |0.23729463617151994   |18.036583             |19.345963             |16.824896             |2.5210667             |2.30175076116         |0.835783005681        |possible-member       |9.728                 |0.433                 |3393                  |intermediate          |
NGC2516               |5290789587096092800   |121.10318250474486    |-60.544779094104044   |2.4543200661722264    |0.6628215341006541    |-4.029828872893125    |1.227871322820512     |11.60315695134511     |1.3749287900573655    |20.356056             |21.181614             |19.145613             |2.0360012             |0.337246214111        |0.960019215263        |probable-member       |12.08                 |0.184                 |2909                  |faint                 |
NGC2516               |5290770517440405120   |119.92714834446888    |-60.6781688955647     |2.176643763912326     |0.6671825016937126    |-7.102314090277744    |1.8657412482258593    |11.275532134267708    |1.4579460648572218    |20.409319             |20.2899               |18.816475             |1.4734249             |0.734565964393        |0.84124895729         |possible-member       |12.11                 |0.182                 |2903                  |faint                 |
NGC2516               |5290744193586532480   |119.16063737328399    |-60.47917116667535    |2.5516485829452566    |0.17631593511607654   |-4.9461833106783395   |0.39936340767122286   |11.120493405075143    |0.3916401086020712    |18.50068              |19.712673             |17.257444             |2.4552288             |0.456857389965        |0.999999764091        |probable-member       |10.233                |0.375                 |3278                  |intermediate          |
NGC2516               |5290721486096996736   |119.45070100917613    |-60.81574805164534    |2.353683882348323     |0.03764343244397425   |-4.079157169996034    |0.08804156292091747   |11.53427533749946     |0.06866914859004956   |9.567124              |9.637457              |9.462642              |0.17481518            |0.888992539511        |0.999999865724        |probable-member       |1.64                  |2.067                 |9439                  |bright                |
NGC2516               |5290725437466835840   |119.4210732231115     |-60.72733767006693    |2.3418129024844907    |0.03573035066742482   |-4.745448478563206    |0.0734111116755055    |11.091164329721098    |0.058270352727962514  |10.158401             |10.244963             |10.021196             |0.22376633            |0.595098731644        |0.999999912934        |probable-member       |1.871                 |1.932                 |8997                  |bright                |
NGC2516               |5290714957746593536   |118.77090684115805    |-60.99183382780453    |2.4067567941584085    |0.025742109431615822  |-4.6850298307191345   |0.05773529344291267   |11.49942402174845     |0.05394653223197669   |15.629595             |16.469961             |14.714397             |1.7555637             |0.390336469876        |0.99999998169         |probable-member       |7.54                  |0.662                 |4202                  |bright                |
NGC2516               |5290716263412386816   |119.00660676211368    |-60.92922179611359    |2.9142119982815218    |0.5598772013591483    |-3.8391474615512093   |1.150814264334439     |12.368128726732849    |1.060403828022322     |20.088408             |21.456203             |18.65073              |2.8054733             |0.871391282836        |0.998234098588        |probable-member       |11.839                |0.203                 |2959                  |faint                 |
NGC2516               |5290781100240572416   |120.72212968220265    |-60.70609052040462    |2.0958768902746368    |0.32945591765998655   |-3.204750612925157    |0.7761379694797107    |14.023380581001673    |0.8038123568931413    |19.777222             |21.083643             |18.504204             |2.5794392             |2.04134108659         |0.547661625634        |possible-member       |11.521                |0.231                 |3021                  |faint                 |
NGC2516               |5290764573205451648   |119.99984283504794    |-60.85193288120915    |2.1202450599097133    |0.5859316607410378    |-5.118607021712474    |1.9699575354021277    |12.931831731611405    |0.9364230132860882    |19.763378             |                      |                      |                      |1.00942134479         |0.912065746239        |probable-member       |11.431                |0.239                 |3039                  |faint                 |
NGC2516               |5290757662601235712   |120.27274262732467    |-60.887253911436694   |2.7536023442880238    |0.4194142076210476    |-4.01993740378728     |1.1515745325871303    |10.332066770701582    |0.9468613742572136    |19.754961             |20.243322             |18.24747              |1.9958515             |0.719326389487        |0.999689599901        |probable-member       |11.477                |0.235                 |3030                  |faint                 |
NGC2516               |5290767008451538048   |119.79603399439263    |-60.84105817273667    |1.786790138386383     |0.5471532122924482    |-6.605850119909777    |1.3040098288163358    |11.80966595993154     |0.9714244092654059    |20.091038             |20.833313             |18.528519             |2.3047943             |1.06258813941         |0.850634567252        |possible-member       |11.825                |0.204                 |2962                  |faint                 |
NGC2516               |5290780894082140672   |120.73862805500876    |-60.722384285352156   |1.862743774869819     |0.44131866746380255   |-5.595744538424066    |1.042774237433082     |9.296088568799885     |1.1173023093439298    |20.014809             |21.802252             |18.684643             |3.117609              |1.22111515876         |0.614077386205        |possible-member       |11.774                |0.209                 |2972                  |faint                 |
NGC2516               |5290721451737255936   |119.43130275539595    |-60.82939413972022    |2.396876365852561     |0.09244190140138153   |-5.7295163602569446   |0.21238155612454274   |11.595233171577133    |0.17222040402132924   |17.46587              |18.542133             |16.271894             |2.2702389             |1.04641747325         |0.999999723696        |probable-member       |8.921                 |0.516                 |3617                  |bright                |
NGC2516               |5290730174812589184   |118.79427232464089    |-60.83892342597431    |1.9133897372735398    |0.2348965579107983    |-4.320103217502546    |0.4495922456213106    |9.947371827169658     |0.3622024454532068    |18.382225             |20.065685             |17.071465             |2.9942207             |1.70334158403         |0.954821032581        |probable-member       |10.235                |0.375                 |3277                  |intermediate          |
NGC2516               |5290724372310887040   |119.19195190448296    |-60.76683322187429    |2.7946817371872315    |0.7734901851154232    |-5.756248500696286    |1.553489625768458     |11.6640057303557      |1.389047732653446     |20.29919              |20.281351             |18.595432             |1.6859188             |0.495646853516        |0.972424308574        |probable-member       |12.009                |0.19                  |2924                  |faint                 |
NGC2516               |5290731583561861248   |118.57836833632615    |-60.848927750811484   |2.4796232477296347    |0.07312146945403046   |-4.233511660150354    |0.19383693929171072   |11.523099922351875    |0.15736973911877758   |17.331266             |18.577387             |16.209532             |2.367855              |0.699229843794        |0.999999972645        |probable-member       |9.204                 |0.488                 |3532                  |bright                |
NGC2516               |5290762752143565184   |119.94778698447314    |-60.9041920486892     |2.4567337669624036    |0.017064741689047286  |-4.419217003033243    |0.03341130793001656   |10.665301724825063    |0.03612044010914362   |13.527902             |13.970525             |12.933908             |1.0366163             |0.757265203499        |0.999999979718        |probable-member       |5.178                 |0.972                 |5593                  |bright                |
NGC2516               |5290773330642200192   |120.34418873620322    |-60.67347637288589    |2.263265223019142     |0.15983190578410272   |-4.905833558732163    |0.3638808521165753    |10.948986065437616    |0.36274801524284783   |18.604574             |20.237936             |17.362722             |2.8752136             |0.581122928008        |0.99999351871         |probable-member       |10.357                |0.361                 |3252                  |faint                 |
NGC2516               |5290738013126780160   |119.28297829803506    |-60.67253976198566    |2.80007242566461      |0.7067718709389639    |-4.4044092381403495   |1.4665820928184314    |14.769633572904233    |1.5792769624289893    |20.355957             |21.242504             |18.912788             |2.3297157             |1.29814211795         |0.949132494232        |probable-member       |12.091                |0.184                 |2907                  |faint                 |
NGC2516               |5290748385471613312   |120.29255247623023    |-60.96065490763959    |2.2461699364644234    |0.25348205595696216   |-4.566199020949785    |0.5744181399021535    |11.852050466668551    |0.47551232357523904   |19.098616             |20.532688             |17.812662             |2.720026              |0.693573531878        |0.999895147426        |probable-member       |10.846                |0.302                 |3155                  |faint                 |
NGC2516               |5290767695648992128   |119.70480385961123    |-60.80639289381123    |2.373007860980537     |0.2908964755908266    |-5.392559244512949    |0.6490686317170079    |10.972828788556061    |0.6550340157347067    |19.132812             |18.712969             |19.03799              |-0.32502174           |0.475734642549        |0.999935651587        |probable-member       |10.74                 |0.314                 |3176                  |faint                 |
NGC2516               |5290747084103123712   |120.21389231070984    |-61.01923061836062    |2.3187941738497426    |0.034523742148350176  |-5.424194801842052    |0.06126912943336238   |10.737528886160176    |0.05628939603591968   |10.28046              |10.386239             |10.10987              |0.2763691             |1.15718268426         |0.999999483405        |probable-member       |2.068                 |1.828                 |8635                  |bright                |
NGC2516               |5290785287831847680   |120.64616631374456    |-60.619766371622056   |2.2900362252451156    |0.19079445416799756   |-3.819892118534634    |0.4114627673601829    |11.065037180216024    |0.4510252929352722    |18.755997             |20.311089             |17.519632             |2.7914562             |0.810635370861        |0.999976225354        |probable-member       |10.506                |0.343                 |3221                  |faint                 |
NGC2516               |5290753956050829056   |120.51690640774137    |-60.901676429256675   |2.414593975487248     |0.02215820797283419   |-5.17865138249347     |0.04201913960432764   |12.020238950231377    |0.043312843795727196  |14.896274             |15.55857              |14.112707             |1.4458628             |1.09634203278         |0.999999944701        |probable-member       |6.725                 |0.743                 |4652                  |bright                |
NGC2516               |5290793671608151296   |121.10145533536163    |-60.42732418218837    |2.2227767581111006    |0.3376362980418819    |-4.94867342143254     |0.5779035346628333    |10.907442205295517    |0.6366360729643884    |19.356367             |20.763067             |17.979263             |2.783804              |0.413715035365        |0.999259496329        |probable-member       |11.106                |0.272                 |3103                  |faint                 |
NGC2516               |5290763336259021568   |119.82120509407683    |-60.9034317997029     |2.308499510491472     |0.24736665280976758   |-4.732091036348214    |0.572794893971723     |10.567115164117126    |0.4710055039553449    |19.131195             |20.515217             |17.788027             |2.72719               |0.577702462286        |0.999939347794        |probable-member       |10.879                |0.298                 |3148                  |faint                 |
NGC2516               |5290731755360551680   |118.66320318541557    |-60.84940035284463    |2.3013040148750843    |0.2541980789955616    |-3.979207722213102    |0.6362978009315273    |12.119222431925287    |0.5429988587510555    |19.143349             |20.747805             |17.824099             |2.923706              |0.928067008608        |0.999895258359        |probable-member       |10.897                |0.296                 |3145                  |faint                 |
NGC2516               |5290720485364535808   |119.41260567220733    |-60.86740901663604    |2.0714036824338278    |0.18266977129268472   |-4.059453959643277    |0.39248315423322794   |11.805491349493892    |0.3635973992790962    |18.52958              |19.809353             |17.238274             |2.5710793             |1.30416295751         |0.999423561739        |probable-member       |10.273                |0.37                  |3269                  |faint                 |
NGC2516               |5290745258735333120   |120.10846949026474    |-61.09400942939341    |2.1349741311831862    |0.12152466056067211   |-4.710234223572338    |0.23231882080085642   |10.369749866601815    |0.2498665865472975    |17.776237             |19.113554             |16.604258             |2.5092964             |1.46003707084         |0.999818178245        |probable-member       |9.603                 |0.447                 |3423                  |intermediate          |
NGC2516               |5290785876247523840   |120.76619878924824    |-60.572061326696016   |2.4185314259772       |0.0637012745056799    |-4.51384359109406     |0.1484285094837193    |10.814452184456059    |0.13710136395235556   |16.946648             |18.083366             |15.881354             |2.202012              |0.460131430778        |0.999999955295        |probable-member       |8.731                 |0.535                 |3679                  |bright                |
NGC2516               |5290766600434167168   |119.7629326418652     |-60.85205005731026    |1.9099876656339216    |0.5139984201747733    |-8.363235603080634    |1.2722044495825195    |12.978995351005524    |0.9138233926920427    |20.119892             |20.693089             |18.625687             |2.067402              |1.89240557039         |0.723095233393        |possible-member       |11.845                |0.202                 |2958                  |faint                 |
NGC2516               |5290750520076892160   |119.93627320902709    |-60.97503535760212    |2.4197280802038303    |0.07367573976411754   |-4.70326756566652     |0.15030124294104677   |11.90725366138426     |0.15704283785684295   |16.86777              |17.959604             |15.830116             |2.129488              |0.826548442243        |0.999999928113        |probable-member       |8.536                 |0.553                 |3748                  |bright                |
NGC2516               |5290725364449817088   |119.46306575323229    |-60.72004348106902    |2.2804909759863445    |0.1326587026301035    |-3.8110664720940504   |0.32082198910896315   |11.677880181935924    |0.244136806817454     |17.756655             |18.631084             |16.5675               |2.0635853             |1.08120464755         |0.999992907587        |probable-member       |8.654                 |0.542                 |3703                  |intermediate          |
NGC2516               |5290751099890953088   |120.11084666263682    |-60.961043332139646   |2.3587034569287826    |0.2325971957168204    |-5.044968340438095    |0.44058656401072466   |10.692670225656201    |0.4654384727830915    |18.653158             |20.18793              |17.387327             |2.800602              |0.510406705217        |0.999984511235        |probable-member       |10.403                |0.355                 |3242                  |faint                 |
NGC2516               |5290779210458009728   |120.40435265322238    |-60.48129423058749    |2.5277251291894225    |0.057001303855802904  |-4.871894877188778    |0.13270362390747417   |11.864398904501323    |0.13235622943300654   |16.875528             |18.017664             |15.808901             |2.2087631             |1.09120746421         |0.999999980905        |probable-member       |8.749                 |0.533                 |3673                  |bright                |
NGC2516               |5290715434484721664   |118.88901702775563    |-60.956212622716485   |2.122496412135731     |0.27169033256815567   |-5.710478695996932    |0.5858719866440403    |13.236790016721317    |0.5395627858951585    |19.445978             |20.752523             |18.081778             |2.6707458             |1.87943638204         |0.982718650336        |probable-member       |11.192                |0.263                 |3086                  |faint                 |
NGC2516               |5290703649094456960   |118.58817582933543    |-60.97026929773379    |2.3977147766361533    |0.06362319705368476   |-4.0351463900723745   |0.16434282264616848   |10.429556645083505    |0.13654304050073268   |17.291437             |18.552542             |16.15633              |2.3962116             |1.07918524412         |0.999999684706        |probable-member       |9.291                 |0.479                 |3508                  |bright                |
NGC2516               |5290720588447556736   |119.41648614082015    |-60.85097212340561    |2.390646002757865     |0.2261290027328895    |-4.668502522268191    |0.48410163694292035   |11.020259496877815    |0.4410412854744735    |18.800566             |19.68326              |17.446304             |2.2369556             |0.158295555806        |0.999992840325        |probable-member       |10.532                |0.34                  |3216                  |faint                 |
NGC2516               |5290745366112467328   |120.12001962423379    |-61.09011421290095    |2.9511682901551572    |0.3936506834310637    |-3.3449583063076282   |0.780956501968563     |9.664228964278434     |0.9627441952637198    |19.54678              |20.249392             |18.238466             |2.0109253             |1.38153717085         |0.999879144544        |probable-member       |11.27                 |0.254                 |3071                  |faint                 |
NGC2516               |5290702588240618624   |118.36548766850534    |-61.01632291212496    |2.601925911710613     |0.16062324077997986   |-4.060677719485177    |0.41074460670867957   |11.278137877352895    |0.37163677318633104   |18.318256             |19.919865             |17.09058              |2.8292847             |0.814973110524        |0.999999824631        |probable-member       |10.161                |0.384                 |3293                  |intermediate          |
NGC2516               |5290768215337449600   |119.840663283418      |-60.77138792479648    |2.146533556731713     |0.29080213005435385   |-5.930420432262163    |0.8300463306627481    |11.567415605941132    |0.5972341359941372    |19.481005             |20.068933             |18.09316              |1.9757729             |0.91250991103         |0.999025196684        |probable-member       |11.203                |0.262                 |3084                  |faint                 |
NGC2516               |5290745602332715008   |119.97561176379347    |-61.10487720388905    |2.3468925842708606    |0.27743991567519466   |-3.7304141074011063   |0.4936148270886189    |12.35709614522505     |0.5086681638438003    |19.056011             |20.504911             |17.710928             |2.7939835             |1.22620824423         |0.999642956016        |probable-member       |10.806                |0.306                 |3163                  |faint                 |
NGC2516               |5290753848670047744   |120.50517778398645    |-60.919945564887314   |2.5732956586562614    |0.4254614802289816    |-6.320010330178952    |1.0526013815972326    |10.792004421006808    |0.9550586376467898    |19.644789             |20.899172             |18.277876             |2.621296              |0.821914621442        |0.998509910708        |probable-member       |11.389                |0.243                 |3047                  |faint                 |
NGC2516               |5290779279177397632   |120.40278370125084    |-60.47249319555459    |2.4711560956466787    |0.023049685129681516  |-4.741001704898249    |0.05213671909333655   |11.120084916731894    |0.04926351595506497   |14.707414             |15.321311             |13.965123             |1.3561878             |0.459371926877        |0.999999991911        |probable-member       |6.434                 |0.779                 |4814                  |bright                |
NGC2516               |5290714197534997504   |118.8933551290061     |-61.02632085651248    |2.243962408866449     |0.8145383965588354    |-4.218332005973048    |1.8378036580322854    |11.334836690241538    |2.0399980802254762    |20.690172             |21.530262             |19.230852             |2.2994099             |0.197319074221        |0.704932925542        |possible-member       |12.424                |0.162                 |2842                  |faint                 |
NGC2516               |5290724681552584192   |119.3177268629025     |-60.78705110901915    |2.392480603649365     |0.030297583233608316  |-4.7189783734807325   |0.0858014429636552    |11.029114124346584    |0.05216307149336059   |11.918455             |12.217024             |11.459021             |0.75800323            |0.265659236572        |0.99999997454         |probable-member       |3.847                 |1.245                 |6442                  |bright                |
NGC2516               |5290767523846011520   |119.70161877756107    |-60.83966484172244    |2.3004926012306415    |0.08410517389751726   |-4.50609354447411     |0.18115866363083774   |11.740278719658214    |0.17368746626900725   |17.233866             |17.774124             |15.92776              |1.846364              |0.914281611878        |0.999999282097        |probable-member       |7.787                 |0.637                 |4081                  |bright                |
NGC2516               |5290709494548431616   |118.84219970374585    |-61.15643151896954    |2.3894212643265345    |0.026178185124299713  |-4.155490313585101    |0.051990570717633265  |10.648354418158261    |0.05060107060373018   |15.501069             |16.277512             |14.640349             |1.6371622             |0.862848097893        |0.99999991449         |probable-member       |7.228                 |0.692                 |4364                  |bright                |
NGC2516               |5290779485335828608   |120.38744092955639    |-60.45567626580693    |2.521272371398225     |0.05010574850007477   |-4.347767219852425    |0.11447887750996792   |11.242328870024958    |0.11603650917205877   |16.365454             |17.574781             |15.277701             |2.29708               |0.817183621438        |0.999999988822        |probable-member       |8.996                 |0.509                 |3593                  |bright                |
NGC2516               |5290714236192167936   |118.85011282755725    |-61.029194027306595   |2.3769558637221473    |0.02643872936959638   |-4.003896031322567    |0.05746465311647338   |11.414479315085547    |0.053455577042381734  |15.616325             |16.403542             |14.737836             |1.6657057             |0.815050658192        |0.999999929082        |probable-member       |7.303                 |0.685                 |4325                  |bright                |
NGC2516               |5290775362164541056   |120.17531991627534    |-60.67109088324172    |3.9030229014392916    |0.7215020150312524    |-8.242597211532008    |1.7325725185513448    |11.843187309706126    |1.7417102781161877    |20.638935             |20.869526             |19.122318             |1.7472076             |1.63838176491         |0.994592677629        |probable-member       |12.351                |0.167                 |2856                  |faint                 |
NGC2516               |5290709219670524416   |118.86725436764843    |-61.17484845740932    |2.4206707236295344    |0.09345551181503539   |-4.8790784886898155   |0.19187908787473326   |11.317183696703218    |0.18514585138881667   |17.608088             |18.96552              |16.454378             |2.5111427             |0.216653902106        |0.999999943064        |probable-member       |9.609                 |0.446                 |3422                  |intermediate          |
NGC2516               |5290743197154128128   |119.31433681623298    |-60.505542600362006   |3.531592036309277     |0.676728063062037     |-3.7237170790921335   |1.4084380458482582    |11.944289504522978    |1.8008248637438549    |20.485765             |20.975906             |19.004118             |1.9717884             |1.04533490657         |0.997555680553        |probable-member       |12.207                |0.176                 |2884                  |faint                 |
NGC2516               |5290711246894930048   |118.89168856232347    |-61.044905735042725   |2.092260274908516     |0.24235276011355195   |-4.193075689113752    |0.5265630724850462    |9.955955848332406     |0.5077571734387096    |19.296812             |20.801054             |17.955612             |2.8454418             |1.31027366266         |0.995385989452        |probable-member       |11.048                |0.279                 |3115                  |faint                 |
NGC2516               |5290704100069109504   |118.4182889500174     |-60.98215753933674    |1.9924524972598803    |0.22812476146807717   |-3.9333385309748876   |0.5939630828766251    |11.856520990334698    |0.5525842630691548    |19.22878              |20.598944             |18.04801              |2.5509338             |1.28128706046         |0.996089242271        |probable-member       |10.971                |0.288                 |3130                  |faint                 |
NGC2516               |5290728834782795264   |118.71747304020603    |-60.8393380207672     |2.4847071344081852    |0.28806873858599874   |-3.6322681295783745   |0.636648685142916     |11.26249988281447     |0.5864293320523652    |19.296116             |20.787066             |17.981728             |2.805338              |0.734530431492        |0.999957095061        |probable-member       |11.047                |0.279                 |3115                  |faint                 |
NGC2516               |5290763954734316416   |119.86441156937215    |-60.860845154609436   |2.8412575067938297    |0.26152023683469905   |-4.278600778728925    |0.627268430853498     |10.097203346198881    |0.4928786222351459    |19.238958             |20.517538             |17.903664             |2.6138744             |1.31507898443         |0.999998278007        |probable-member       |10.983                |0.286                 |3128                  |faint                 |
NGC2516               |5290707089366346880   |118.37890353100036    |-60.968304694062184   |2.407682014593238     |0.043467387742661456  |-4.281039546568392    |0.11251488181627488   |10.974537840476739    |0.0956722103846877    |16.403965             |17.389362             |15.412987             |1.9763756             |0.485439924465        |0.999999965112        |probable-member       |8.159                 |0.597                 |3913                  |bright                |
NGC2516               |5290769933328623616   |119.91663743652326    |-60.70863012593431    |2.2487286750854185    |0.01914460860437939   |-4.262978952142716    |0.04342962342247053   |9.366564974977225     |0.037314908995513325  |14.425327             |15.028196             |13.679589             |1.3486071             |2.62610224316         |0.990739821259        |probable-member       |6.408                 |0.782                 |4829                  |bright                |
NGC2516               |5290767871744305920   |119.6623793425285     |-60.806436426592576   |2.3506479755689926    |0.04636217978921479   |-4.4775000236186      |0.11314435308933991   |10.69794181589723     |0.08586377610953877   |16.270649             |17.19755              |15.295727             |1.901823              |0.775668769996        |0.999999839242        |probable-member       |7.943                 |0.622                 |4008                  |bright                |
NGC2516               |5290785665788982400   |120.7280030540031     |-60.60336416318409    |2.389177580572982     |0.3083000178292937    |-5.851751129029778    |0.7326316736645584    |11.069522883116418    |0.7636758890122605    |19.406925             |21.052088             |18.084826             |2.9672623             |0.701515491367        |0.999787857958        |probable-member       |11.162                |0.266                 |3092                  |faint                 |
NGC2516               |5290723204083832448   |119.28904318367995    |-60.80071348518938    |2.421822630693856     |0.027175981504080855  |-4.840525594893502    |0.06582004619451799   |12.145949878134852    |0.04812349589825568   |12.311568             |12.64485              |11.813573             |0.8312769             |1.15479366149         |0.999999935405        |probable-member       |4.227                 |1.158                 |6197                  |bright                |
NGC2516               |5290742372520269568   |119.234718883049      |-60.580208927801436   |2.471432516937752     |0.6082143129641486    |-6.430137792751387    |1.2247314818379451    |10.772178010009721    |1.1357772035838947    |20.021618             |20.653461             |18.626486             |2.0269756             |0.753742458758        |0.972373855216        |probable-member       |11.745                |0.211                 |2977                  |faint                 |
NGC2516               |5290714682868692608   |118.89542543121772    |-60.974120750391315   |2.487706394738715     |0.14923628846329176   |-4.095419323556118    |0.30692120733771877   |11.099324021752011    |0.288473310573486     |18.293753             |19.767883             |17.060295             |2.7075882             |0.598545328383        |0.99999972988         |probable-member       |10.08                 |0.393                 |3310                  |intermediate          |
NGC2516               |5290711727931438080   |119.05460248122715    |-61.04117332457103    |2.494690849850417     |0.03633911622062685   |-4.388174182395686    |0.07363653144768778   |11.710015112339665    |0.07268450496818046   |15.922262             |16.951956             |14.918768             |2.0331879             |0.925124004542        |0.999999985318        |probable-member       |8.32                  |0.572                 |3848                  |bright                |
NGC2516               |5290718737313294976   |119.40917773781051    |-60.90278342166982    |2.1889991791561383    |0.360304813081998     |-3.920790005707606    |0.8473270222515947    |11.906706532778102    |0.6702459155245066    |19.155714             |19.871088             |17.786537             |2.0845509             |0.764735765413        |0.998231225177        |probable-member       |10.881                |0.298                 |3148                  |faint                 |
NGC2516               |5290763611136930176   |119.81402822597228    |-60.868059428903976   |2.358818721885093     |0.04247822284311697   |-4.2713045197387745   |0.09348742384193569   |12.244005230875192    |0.08246471735469119   |9.91432               |9.998895              |9.783131              |0.21576405            |1.39250763425         |0.999999454825        |probable-member       |1.84                  |1.949                 |9056                  |bright                |
NGC2516               |5290710800218328192   |118.8322405603062     |-61.07213912553202    |2.4108614838163476    |0.014438138985787921  |-4.30737165587689     |0.029896587739848456  |11.496973433966115    |0.028095460145274642  |12.968279             |13.382559             |12.394965             |0.98759365            |0.55193391734         |0.999999979554        |probable-member       |4.964                 |1.01                  |5728                  |bright                |
NGC2516               |5290758246716832512   |120.39289479726806    |-60.82812174427594    |1.9696731426551248    |0.2464241355414379    |-5.082526672040763    |0.5655331317053319    |12.414819024804048    |0.6205065069787046    |19.191149             |20.97903              |17.897627             |3.0814037             |1.384128183           |0.985028893675        |probable-member       |10.949                |0.29                  |3134                  |faint                 |
NGC2516               |5290738764747702656   |119.38178434257179    |-60.61257193184821    |2.269625094336501     |0.133872633879889     |-5.284581906435193    |0.2652877118673641    |11.520135071518668    |0.25757525480864957   |18.028719             |19.366344             |16.835043             |2.5313015             |0.84380466258         |0.999997299409        |probable-member       |9.738                 |0.432                 |3390                  |intermediate          |
NGC2516               |5290704478026234880   |118.55510884495064    |-60.953310368802086   |2.4583463847803197    |0.0715247412424272    |-4.171337349625175    |0.1820229605911623    |11.854519335982094    |0.15504507422537278   |17.3885               |18.696638             |16.235037             |2.4616013             |0.952726311886        |0.99999994265         |probable-member       |9.49                  |0.459                 |3453                  |bright                |
NGC2516               |5290756361232528768   |120.6910789583075     |-60.80930751261253    |2.39742549754117      |0.020477597846675532  |-5.592309429042672    |0.0435453529490541    |10.813430025997395    |0.03836753192814758   |12.839706             |13.200636             |12.315801             |0.88483524            |0.97104530098         |0.999999930078        |probable-member       |4.498                 |1.099                 |6026                  |bright                |
NGC2516               |5290779760210781056   |120.84408623412311    |-60.764158666826745   |2.2767252351534895    |0.03223614422773074   |-4.580234260914106    |0.06608604964782604   |10.833130090297454    |0.06524682387515598   |10.712683             |10.859734             |10.477462             |0.38227177            |1.19602248354         |0.999998780853        |probable-member       |2.386                 |1.689                 |8073                  |bright                |
NGC2516               |5290768558935574912   |119.81502084491493    |-60.73058348820253    |2.448162335730715     |0.5738360718677322    |-3.297556965604561    |1.8026560524377715    |9.128007430951104     |1.0942500300665399    |20.333447             |21.031015             |18.820385             |2.2106304             |1.08013576736         |0.8776996078          |possible-member       |12.064                |0.186                 |2913                  |faint                 |
NGC2516               |5290783432405985152   |120.99360182220731    |-60.614293407404716   |2.195263458907781     |0.28464740140486183   |-5.905721520675373    |0.7402681824715334    |10.643278134985136    |0.8517334364406353    |19.22366              |20.759495             |18.010365             |2.7491302             |0.903916620323        |0.997606355938        |probable-member       |10.972                |0.288                 |3130                  |faint                 |
NGC2516               |5290780992864508416   |120.7230028406269     |-60.70883776580019    |2.7959545175491423    |0.40841889880371274   |-5.898201591171886    |0.890653689311261     |12.830478521543483    |0.9995908496410993    |19.777096             |21.342339             |18.42911              |2.913229              |1.19342982929         |0.999793906723        |probable-member       |11.531                |0.23                  |3019                  |faint                 |
NGC2516               |5290713686436348800   |118.74796896100209    |-61.07296666629273    |2.4241829945202964    |0.05983180258367182   |-4.740110023627283    |0.1282424206759866    |12.500841799381256    |0.12322516043906842   |17.089138             |18.365139             |15.956687             |2.408452              |1.5289360398          |0.99999956137         |probable-member       |9.328                 |0.475                 |3498                  |bright                |
NGC2516               |5290771303417556480   |120.24113527580704    |-60.73157821753417    |2.5291227087433508    |0.2947867126988886    |-5.450897443394874    |0.7022471730117783    |11.916919233422242    |0.6215932783481957    |19.376347             |20.95183              |18.058668             |2.8931618             |0.742859063243        |0.999972585963        |probable-member       |11.129                |0.27                  |3099                  |faint                 |
NGC2516               |5290737497729829120   |119.16534773186082    |-60.6610426606341     |2.0757041142670722    |0.2910285201478473    |-5.61443156610111     |0.630802043893714     |11.104999527908438    |0.5601721103918222    |19.1566               |20.084621             |17.77838              |2.306242              |0.894148236895        |0.998291602053        |probable-member       |10.891                |0.297                 |3146                  |faint                 |
NGC2516               |5290709181010920832   |118.47996415557286    |-60.81409695981003    |2.372809272748567     |0.23660517606522294   |-4.656637558131368    |0.5537439440672824    |11.804315626943891    |0.5543518560153881    |19.261238             |21.054186             |17.928875             |3.125311              |0.503262647949        |0.999985975856        |probable-member       |11.021                |0.282                 |3120                  |faint                 |
NGC2516               |5290712204667460992   |119.19530564143064    |-60.99032173866139    |2.3643613999149458    |0.11314019817688584   |-4.866844189300763    |0.23532118914786057   |11.086705404411516    |0.2249046649959847    |17.822458             |19.1535               |16.63984              |2.5136604             |0.287932601507        |0.999999743951        |probable-member       |9.621                 |0.445                 |3419                  |intermediate          |
NGC2516               |5290774808112140928   |120.50696182373268    |-60.56774412787673    |2.8002301726630447    |0.27067211307544664   |-4.146976641351658    |0.618217013434794     |12.446554995671441    |0.7380212384684676    |19.395376             |20.871452             |18.105846             |2.765606              |1.21105321142         |0.999997048193        |probable-member       |11.145                |0.268                 |3096                  |faint                 |
NGC2516               |5290727361607125120   |118.75850516361238    |-60.94084766954954    |2.222717158663565     |0.4705890175507653    |-4.4439011937120245   |1.1659426245348579    |10.700376395021651    |1.0654604667367873    |20.160393             |21.55765              |18.785992             |2.771658              |0.354885919458        |0.986064784787        |probable-member       |11.91                 |0.197                 |2944                  |faint                 |
NGC2516               |5290770238265737728   |119.96399384425929    |-60.69703976649893    |2.5613736168910752    |0.1980624324379079    |-4.2245079958459275   |0.42486273170453465   |10.94010396352805     |0.3998803886316581    |18.76461              |19.878986             |17.464462             |2.414524              |0.599837777099        |0.999999432345        |probable-member       |10.502                |0.343                 |3222                  |faint                 |
NGC2516               |5290711418693790080   |119.04335623050673    |-61.08695267607323    |2.3407693167911603    |0.09220020307720955   |-5.256220583302457    |0.1907594486810932    |11.618241300073574    |0.17773417196341246   |17.600273             |18.811897             |16.43808              |2.3738174             |0.803484404153        |0.999999668886        |probable-member       |9.233                 |0.485                 |3524                  |intermediate          |
NGC2516               |5290721928476142336   |119.48585700905258    |-60.78804804318458    |2.2215238024085213    |0.49283326159050084   |-4.492883491651633    |1.2391451743446569    |9.541541731055393     |1.2074336403731487    |19.864721             |20.127306             |18.4674               |1.6599064             |0.767150501849        |0.942541144071        |probable-member       |11.573                |0.227                 |3011                  |faint                 |
NGC2516               |5290703069277037696   |118.53709985895105    |-61.021198681852376   |2.5390067775590732    |0.39934968465651366   |-3.3062108627082254   |1.0526535686770724    |13.302277368059627    |1.0525484042140854    |20.17494              |20.885468             |18.788975             |2.0964928             |1.26658364746         |0.998802219411        |probable-member       |11.901                |0.198                 |2946                  |faint                 |
NGC2516               |5290703241075729408   |118.5526416617603     |-61.03135632793787    |2.383269780227123     |0.21975931981544417   |-4.963298975562745    |0.5429910369862689    |11.583339422898094    |0.490900447740468     |19.166407             |20.827429             |17.837923             |2.9895058             |0.391770439542        |0.999993134182        |probable-member       |10.922                |0.293                 |3140                  |faint                 |
NGC2516               |5290701626163293056   |118.24934312468201    |-61.105949754309606   |1.9621910002444427    |0.5502979929053782    |-4.739905727001854    |1.3815896685758717    |9.32378966327503      |1.3952961188148159    |20.432938             |21.088705             |19.004528             |2.084177              |0.866396315202        |0.68986402508         |possible-member       |12.159                |0.179                 |2894                  |faint                 |
NGC2516               |5290765496621671296   |120.01005837113715    |-60.81240035507659    |2.177009001888063     |0.13465524092480136   |-4.226945452897157    |0.3125496080273117    |10.981142594825815    |0.2975469879301896    |18.226                |19.556517             |17.00168              |2.5548363             |1.03780969199         |0.999971275966        |probable-member       |9.914                 |0.412                 |3348                  |intermediate          |
NGC2516               |5290732339476113024   |118.55834510971943    |-60.83662278842441    |2.3359149619963167    |0.1409973591779478    |-4.838356570546739    |0.3203961378344275    |10.97298298224611     |0.31514605319740263   |18.373669             |19.754547             |17.131327             |2.6232204             |0.379925834284        |0.999998892781        |probable-member       |10.1                  |0.391                 |3305                  |intermediate          |
NGC2516               |5290767906104047872   |119.7035766065112     |-60.796244781545944   |2.489878023545122     |0.1248536958444697    |-4.88008824219012     |0.3392131155402063    |12.22215770735703     |0.22822200567195644   |17.471498             |18.53674              |16.310963             |2.2257767             |1.17277182802         |0.999999673083        |probable-member       |8.797                 |0.528                 |3657                  |bright                |
NGC2516               |5290740212148917504   |118.99560555832555    |-60.67305601651643    |2.663795223938054     |0.5078807534386997    |-4.433529205708505    |1.1649187488711172    |8.357673730159217     |0.9475176070848573    |19.94917              |20.92923              |18.52469              |2.404539              |1.5610325059          |0.897824158232        |possible-member       |11.687                |0.217                 |2989                  |faint                 |
NGC2516               |5290776113781106944   |120.17630934318535    |-60.61561481222554    |2.767010186175204     |0.22643036123704113   |-4.396209959358048    |0.5098115000342915    |11.58064657501559     |0.4689186913814056    |18.981474             |20.564678             |17.67895              |2.8857288             |0.953986918355        |0.999999719491        |probable-member       |10.734                |0.315                 |3177                  |faint                 |
NGC2516               |5290725330090241024   |119.50401115828085    |-60.71430678702174    |2.568702747920767     |0.25110435384197227   |-4.230858306522993    |0.5106140483417108    |11.126787065169177    |0.5298671079715698    |18.73705              |19.027155             |17.321972             |1.705183              |0.494115001262        |0.999997168841        |probable-member       |10.447                |0.35                  |3233                  |faint                 |
NGC2516               |5290748488550853376   |120.31320213292064    |-60.93637925109685    |2.6598654142159193    |0.10751877120866453   |-4.043641684810756    |0.2138242074117583    |10.843659501684623    |0.21306868251919225   |17.74109              |19.064535             |16.572872             |2.491663              |1.32662258522         |0.999999966602        |probable-member       |9.558                 |0.452                 |3434                  |intermediate          |
NGC2516               |5290698980468082816   |118.11932767357817    |-61.10091611501906    |2.458341894626589     |0.13023323210773027   |-4.452134649838331    |0.3396005673703326    |11.241745320052456    |0.2813994346539387    |18.082634             |19.549545             |16.839434             |2.7101116             |0.284436020632        |0.999999862202        |probable-member       |9.999                 |0.402                 |3327                  |intermediate          |
NGC2516               |5290721279934699392   |119.56751776937097    |-60.77782943630862    |3.5713985100486867    |0.6838955750580923    |-4.105625254853865    |1.762109590975544     |11.783352665726       |1.1455771142181772    |20.338017             |20.007238             |18.805845             |1.2013931             |1.02757396543         |0.998154146424        |probable-member       |12.026                |0.189                 |2921                  |faint                 |
NGC2516               |5290722173291771136   |119.48849012769524    |-60.75724495255902    |2.354571449219164     |0.030579075411016926  |-4.671327131196374    |0.07760111937508778   |11.473175067244068    |0.06230453282533978   |9.370897              |9.437789              |9.270247              |0.1675415             |0.612176565242        |0.999999939331        |probable-member       |1.603                 |2.089                 |9511                  |bright                |
NGC2516               |5290770100826785408   |119.88355115327147    |-60.699879405870796   |2.6156780982332792    |0.16669403510605535   |-4.235961527382169    |0.3968147484658684    |10.959706618619009    |0.38073982320206445   |18.68963              |19.848112             |17.393364             |2.4547482             |0.777510262683        |0.999999871355        |probable-member       |10.429                |0.352                 |3237                  |faint                 |
NGC2516               |5290758693393426048   |120.24481789300332    |-60.83986176713697    |2.7705838632183766    |0.31410913992606976   |-4.098853004912593    |0.743636526319749     |10.6154176591493      |0.7238503171067397    |19.42212              |20.901545             |18.10591              |2.7956352             |0.827765030455        |0.999990314361        |probable-member       |11.172                |0.265                 |3090                  |faint                 |
NGC2516               |5290713686436349312   |118.75352749766326    |-61.06263175816932    |2.1820947028104762    |0.05207945846164418   |-4.830126194160546    |0.10546647015413563   |10.832987594325655    |0.10076615261500733   |14.999229             |15.672827             |14.185597             |1.4872293             |1.6812775306          |0.999952291298        |probable-member       |6.835                 |0.732                 |4587                  |bright                |
NGC2516               |5290752444218070912   |120.01404188958175    |-60.9086015119193     |1.8805144899123065    |0.4459360691466654    |-5.258499683898578    |1.0235462388686198    |10.101500115056998    |0.9221142225534398    |19.758562             |21.207575             |18.390898             |2.816677              |0.948371850338        |0.858750178663        |possible-member       |11.509                |0.232                 |3024                  |faint                 |
NGC2516               |5290767940463787264   |119.73491157376345    |-60.78965211482311    |2.459673206118157     |0.057049184350759154  |-4.647085260357303    |0.15152741874489017   |11.033866597565058    |0.10526233709940527   |16.460302             |17.410492             |15.451023             |1.9594688             |0.337657036868        |0.999999984203        |probable-member       |8.106                 |0.605                 |3934                  |bright                |
NGC2516               |5290778866860529152   |120.22958736727634    |-60.521547343819286   |2.588399356955152     |0.16911174344484708   |-5.200863532766756    |0.38286493256114995   |11.23461289138484     |0.32915179771817954   |18.118452             |19.443056             |16.763895             |2.679161              |0.677499724192        |0.999999862531        |probable-member       |9.972                 |0.406                 |3334                  |intermediate          |
NGC2516               |5290781027224244352   |120.69083966313195    |-60.71276002077213    |1.74983355913925      |0.39776715800731555   |-2.8302030103813167   |0.8336678298461786    |11.335352589129503    |0.8659793093132032    |19.509703             |20.622871             |18.15186              |2.471012              |1.43370236869         |0.510062895831        |possible-member       |11.249                |0.256                 |3075                  |faint                 |
NGC2516               |5290745881512256000   |119.95099906476203    |-61.08883027788341    |2.430527354934583     |0.018487239803880316  |-4.5411586755877345   |0.03662075028893008   |10.891490771945744    |0.035314956004287336  |13.324991             |13.738806             |12.755213             |0.983593              |0.399150235267        |0.999999984799        |probable-member       |4.946                 |1.013                 |5739                  |bright                |
NGC2516               |5290699255345990784   |118.11690849741983    |-61.070600639046816   |2.713849995701454     |0.31822687889014717   |-6.484921787366547    |0.9325516556718412    |12.3263704002163      |0.6492006277410416    |19.700258             |20.90269              |18.321722             |2.5809689             |1.34257866432         |0.999945863873        |probable-member       |11.444                |0.238                 |3036                  |faint                 |
NGC2516               |5290723925638255104   |119.14426875544419    |-60.800911885586856   |2.418832508253777     |0.015103898251144367  |-5.0351307420277145   |0.039305796221334274  |11.30063299698188     |0.028772932810443335  |13.649666             |14.141249             |13.0049925            |1.1362562             |0.343030967111        |0.999999986792        |probable-member       |5.605                 |0.898                 |5321                  |bright                |
NGC2516               |5290712758723428224   |119.05571392167936    |-60.985269523418374   |2.34125994694842      |0.01909739253930934   |-4.882607048713814    |0.04065260894651732   |11.050325777134626    |0.03677140978339598   |14.448177             |15.026022             |13.704981             |1.3210411             |0.682880758209        |0.999999915291        |probable-member       |6.313                 |0.795                 |4884                  |bright                |
NGC2516               |5290703584673116032   |118.59849954372908    |-60.9870332101903     |2.3971612601768744    |0.016559431011532372  |-4.799360050994771    |0.039123273116820796  |11.333218804096555    |0.03341483863184167   |14.679804             |15.306301             |13.925227             |1.381074              |0.263479241712        |0.999999982091        |probable-member       |6.52                  |0.768                 |4766                  |bright                |
NGC2516               |5290704409306836608   |118.56460008553508    |-60.968824364823405   |2.4046737132792297    |0.01442670108171019   |-4.569798173978832    |0.035821266630753634  |11.248187303283991    |0.03094314070724019   |13.993776             |14.539229             |13.302518             |1.2367115             |0.196122741724        |0.999999983941        |probable-member       |6.007                 |0.838                 |5069                  |bright                |
NGC2516               |5290776663536940032   |120.03857060233045    |-60.608767939088025   |2.698333382913982     |0.45961713748398786   |-3.057311013770745    |1.1848023779642345    |11.731574406960268    |0.9349876415367939    |19.88777              |20.402313             |18.457928             |1.9443855             |0.858515511243        |0.998526612756        |probable-member       |11.608                |0.224                 |3004                  |faint                 |
NGC2516               |5290780855425551744   |120.79176188038582    |-60.71769951759246    |2.4163645186992317    |0.20878352511008913   |-3.62676577885881     |0.4748195517349842    |8.491212458364346     |0.4989350241845964    |18.991568             |20.32065              |17.793451             |2.5271988             |2.38125114379         |0.970822727807        |probable-member       |10.733                |0.315                 |3177                  |faint                 |
NGC2516               |5290716881891963520   |119.09457957322678    |-60.8616931218335     |2.3117007963331235    |0.03592366699099347   |-4.009803702101831    |0.08811792461967217   |12.196042082160405    |0.06935481696603787   |11.419533             |11.718205             |10.967528             |0.7506771             |1.60511802162         |0.999997372192        |probable-member       |3.808                 |1.254                 |6469                  |bright                |
NGC2516               |5290724337955116672   |119.16036257093539    |-60.77604713858194    |2.419702973306744     |0.0316592625588652    |-4.433825182602314    |0.07295107403255109   |10.795434043847607    |0.05547832607374091   |9.95827               |10.043513             |9.827346              |0.21616745            |0.530750926298        |0.999999973562        |probable-member       |1.841                 |1.948                 |9053                  |bright                |
NGC2516               |5290715954179096320   |119.00514621335617    |-60.9573786495814     |2.439514225865054     |0.020643956995227405  |-5.121514081239316    |0.042433715644207046  |10.733767429313257    |0.03891750379842068   |12.880466             |13.288062             |12.314314             |0.9737482             |0.687162703439        |0.999999979411        |probable-member       |4.901                 |1.022                 |5768                  |bright                |
NGC2516               |5290744812058722304   |120.02359675015883    |-61.1292681057324     |1.7455922107490924    |0.3925814169254473    |-5.916678096185053    |0.6924542218871075    |12.135652979992454    |0.6985552128521741    |19.520048             |21.109085             |18.198406             |2.9106789             |1.39654566167         |0.912515338146        |probable-member       |11.274                |0.254                 |3070                  |faint                 |
NGC2516               |5290704748606136192   |118.5387788879188     |-60.92542709438491    |2.60007615405933      |0.4174431910214139    |-6.964128997856405    |1.158366060660976     |10.985550831058202    |1.0582240100509965    |20.07374              |20.653706             |18.637804             |2.0159016             |1.03311559498         |0.99872043667         |probable-member       |11.797                |0.207                 |2967                  |faint                 |
NGC2516               |5290699629004936448   |117.95562939484405    |-61.08925767812529    |2.3319276035933285    |0.22432241685749305   |-2.9170806639365114   |0.5955924995464508    |11.019218085568818    |0.4521230572563615    |18.829441             |20.635262             |17.51652              |3.118742              |1.26225267122         |0.999833676498        |probable-member       |10.589                |0.333                 |3205                  |faint                 |
NGC2516               |5290763439338232192   |119.72330332978925    |-60.906667470842194   |2.417567081798555     |0.036389911738898065  |-4.370614521355501    |0.08375888052653327   |10.435088014355305    |0.07504731221495438   |16.01885              |17.115662             |14.976889             |2.138773              |0.9382054638          |0.999999918087        |probable-member       |8.556                 |0.551                 |3738                  |bright                |
NGC2516               |5290703687752332544   |118.61335246151144    |-60.962489930262535   |2.3929285270063527    |0.014282556609682306  |-4.2620546377113335   |0.03996666058624045   |11.644829115337432    |0.030058633800735163  |13.917392             |14.463356             |13.229884             |1.2334719             |0.739122438685        |0.999999963293        |probable-member       |5.995                 |0.839                 |5076                  |bright                |
NGC2516               |5290744983857413376   |120.11979893793894    |-61.12912072833813    |2.4520025949793425    |0.05055250625261468   |-4.625452837657277    |0.09057476494013679   |11.71321280932652     |0.11725095701634271   |16.216322             |17.17492              |15.257949             |1.9169703             |0.671880717029        |0.999999980084        |probable-member       |7.986                 |0.618                 |3988                  |bright                |
NGC2516               |5290772712166906880   |120.21269263074592    |-60.68100562323044    |2.6845544151899       |0.42617945646046934   |-5.9380596437583835   |1.0846562926227001    |12.030536207484       |1.1040635369108525    |19.744385             |20.914162             |18.389446             |2.5247154             |0.787865278023        |0.999557091237        |probable-member       |11.486                |0.234                 |3028                  |faint                 |
NGC2516               |5290702485161401856   |118.3400837046244     |-61.03688877951317    |2.3893065457362894    |0.06279543015405506   |-3.8484087363930133   |0.15646670319135128   |11.242054068239536    |0.14480492995956487   |17.20081              |18.400757             |16.09234              |2.3084164             |0.840039234266        |0.999999867129        |probable-member       |9.028                 |0.506                 |3583                  |bright                |
NGC2516               |5290735779747993088   |119.140822181261      |-60.76735718377452    |2.465582237002258     |0.025420523076101417  |-4.822596741310326    |0.05704715083755599   |11.23706763192583     |0.044932725517458104  |12.18843              |12.568795             |11.647708             |0.92108727            |0.420683102373        |0.99999999186         |probable-member       |4.663                 |1.067                 |5921                  |bright                |
NGC2516               |5290776285579736576   |120.04707314637052    |-60.65899022725851    |2.5467315904193217    |0.4032472146503617    |-4.577035658158231    |0.9704980077332157    |12.909775754900348    |0.8493695782221328    |20.049118             |20.711216             |18.590502             |2.1207142             |1.04088333546         |0.998951618194        |probable-member       |11.776                |0.209                 |2971                  |faint                 |
NGC2516               |5290765187385453184   |120.14714087211871    |-60.7972259385721     |2.1006974289677367    |0.16195563132816834   |-4.6615854598809285   |0.37851364096227547   |11.334685827527082    |0.348983998414725     |18.343275             |19.640865             |17.102688             |2.5381775             |1.05817448923         |0.999885060357        |probable-member       |10.027                |0.399                 |3321                  |intermediate          |
NGC2516               |5290740040355375360   |118.98944794883917    |-60.695446667396894   |2.3166589904364097    |0.11311885552248774   |-3.9916432354235285   |0.26078875707704813   |10.683751070999367    |0.2083564188145325    |17.513578             |18.78297              |16.378462             |2.4045086             |0.953707587873        |0.999997801401        |probable-member       |9.315                 |0.477                 |3501                  |intermediate          |
NGC2516               |5290755326139061376   |120.43822378052111    |-60.8356904633106     |2.01400100722983      |0.4034351604678887    |-4.672293353203436    |0.9187516919621371    |11.896299750517935    |0.9352625614657049    |19.834902             |21.108303             |18.549967             |2.5583363             |0.69237544137         |0.977531254385        |probable-member       |11.578                |0.226                 |3010                  |faint                 |
NGC2516               |5290756292513049984   |120.62872583696587    |-60.812321484385414   |2.435903998348679     |0.18683835249120886   |-4.986427071256339    |0.4255740726462461    |11.047853507444533    |0.43720019320767534   |18.803854             |20.487944             |17.540775             |2.9471684             |0.249757337003        |0.999998681097        |probable-member       |10.558                |0.336                 |3211                  |faint                 |
NGC2516               |5290735779743087360   |119.14194958595735    |-60.76648524439327    |2.1214145301195835    |0.3946091594265206    |-3.4849214253668865   |1.0476118329121038    |11.447702930227745    |0.8411452705842631    |19.066                |18.711483             |17.239899             |1.4715843             |0.746015744934        |0.990295720358        |probable-member       |10.766                |0.311                 |3171                  |faint                 |
NGC2516               |5290777453810925184   |120.27998908288983    |-60.59625960274276    |2.427125808933164     |0.08423538324833854   |-4.628973999612973    |0.18359426534256626   |11.876408115497686    |0.22382739216375747   |17.57936              |18.929314             |16.440334             |2.4889793             |0.761409582838        |0.999999922328        |probable-member       |9.553                 |0.452                 |3436                  |intermediate          |
NGC2516               |5290698018395284864   |117.79476349836736    |-61.143048432088385   |2.3708469723586774    |0.0969331988960122    |-4.509060667437721    |0.27219683400211103   |11.389018849931306    |0.1944188094042996    |17.347664             |18.779247             |16.157951             |2.621296              |0.373889332478        |0.999999837853        |probable-member       |9.973                 |0.405                 |3334                  |bright                |
NGC2516               |5290731927157731968   |118.74744393520774    |-60.81904317762177    |2.7026103276794693    |0.13513261134210894   |-4.915689506140609    |0.29857715386008504   |10.33985843650123     |0.24673336238925261   |10.8215               |11.065038             |10.443712             |0.6213255             |1.42646073463         |0.999999924926        |probable-member       |3.15                  |1.43                  |6980                  |bright                |
NGC2516               |5290705165220990976   |118.1462905517395     |-61.05650090066808    |2.8908103094577817    |0.6736462243406012    |-8.546749555181535    |2.1324485868405776    |12.31228251667146     |1.5392340281877974    |20.143484             |21.160757             |18.773642             |2.3871155             |1.1517550708          |0.935839913893        |probable-member       |11.88                 |0.199                 |2950                  |faint                 |
NGC2516               |5290757014067554688   |120.55430948073405    |-60.775345566505585   |2.416797715080716     |0.013162417894659014  |-4.7163857928437904   |0.026356326062283254  |11.040974418758461    |0.028804319913898528  |13.223697             |13.631198             |12.655122             |0.9760761             |0.16436597673         |0.999999986313        |probable-member       |4.912                 |1.02                  |5761                  |bright                |
NGC2516               |5290720283502281600   |119.41459428601533    |-60.88076359382509    |1.8644547244012801    |0.8224057739987944    |-4.506669604893869    |1.6929539411432286    |11.217305124692588    |1.8282213719750304    |20.431355             |20.308697             |18.919083             |1.3896141             |0.392697051722        |0.603701432087        |possible-member       |12.128                |0.181                 |2900                  |faint                 |
NGC2516               |5290723032285137024   |119.24813996671055    |-60.832366385545264   |2.392872574658996     |0.0400056963837198    |-4.630121430264351    |0.09724664504728907   |11.138260956299213    |0.084433549004077     |16.002804             |16.899961             |15.0594425            |1.840519              |0.205990048288        |0.99999997261         |probable-member       |7.771                 |0.639                 |4088                  |bright                |
NGC2516               |5290744610198694656   |120.03814093953432    |-61.145767266430546   |2.684552115832996     |0.6416578784060684    |-2.9570092576841027   |1.1788295194886913    |14.136122945762935    |1.1857353397579427    |20.285933             |20.998102             |18.904018             |2.0940838             |1.55793783865         |0.79661647145         |possible-member       |12.012                |0.19                  |2923                  |faint                 |
NGC2516               |5290700354857500416   |118.05729204963082    |-61.024197403103365   |2.90483991684411      |0.21972057533484687   |-2.906951007948682    |0.6293960513680251    |12.065541344767613    |0.45014518257447583   |19.166307             |20.824297             |17.857128             |2.9671688             |1.88991219814         |0.999997421145        |probable-member       |10.921                |0.293                 |3140                  |faint                 |
NGC2516               |5290713480278101120   |119.11965798171877    |-60.951364785352155   |2.4833258416339707    |0.5117918276855739    |-5.004978605715703    |1.0324377467670711    |10.463343087958503    |1.1852104500746423    |20.175907             |20.67937              |18.790771             |1.8885994             |0.35961881355         |0.993790609317        |probable-member       |11.894                |0.198                 |2947                  |faint                 |
NGC2516               |5290722718747546752   |119.13811268883758    |-60.86371749951134    |2.136073380024313     |0.3167804716407682    |-4.995171201146271    |0.700498184161937     |11.808506345847599    |0.593230204079305     |19.297297             |20.562794             |17.948044             |2.61475               |0.71259225648         |0.998786232683        |probable-member       |11.042                |0.28                  |3116                  |faint                 |
NGC2516               |5290714919088600192   |118.75275740995144    |-60.9979336774223     |2.2028594374678034    |0.19412170612740873   |-4.024742744239037    |0.450574521141307     |10.895466032437831    |0.4512830763783299    |19.01106              |20.28449              |17.69666              |2.5878315             |0.844810145378        |0.999924062502        |probable-member       |10.755                |0.312                 |3173                  |faint                 |
NGC2516               |5290725708047005568   |119.30396525539416    |-60.75098658666404    |2.2351192102471433    |0.26687944315115003   |-3.9856903721558186   |0.567272086763785     |11.448654978601727    |0.49828791728020827   |18.943108             |20.033384             |17.64364              |2.3897438             |0.678848015815        |0.999783106299        |probable-member       |10.68                 |0.321                 |3188                  |faint                 |
NGC2516               |5290735775450345344   |119.1260085407578     |-60.76233319904728    |2.293883589358962     |0.314437830557695     |-3.6972348262798214   |0.6709322672341378    |10.729940952493482    |0.5483318702682147    |19.209372             |20.755768             |17.89279              |2.862978              |0.778965010493        |0.999250396213        |probable-member       |10.961                |0.289                 |3132                  |faint                 |
NGC2516               |5290701935405663744   |118.24960410301536    |-61.08444077426584    |2.4500099561911206    |0.02389819235297097   |-4.351255145825978    |0.051976319932190256  |11.047761689575957    |0.060562082546572915  |11.338716             |11.60216              |10.934437             |0.66772366            |0.474794703598        |0.999999987259        |probable-member       |3.37                  |1.367                 |6787                  |bright                |
NGC2516               |5290763812994440960   |119.94405708376335    |-60.8558723775675     |2.523256989397201     |0.12077496925673727   |-5.824090938475082    |0.2570217929290586    |11.241403930650808    |0.24870920941980384   |17.69689              |19.033129             |16.531576             |2.5015526             |1.08953008169         |0.99999985112         |probable-member       |9.577                 |0.45                  |3429                  |intermediate          |
NGC2516               |5290703820893099648   |118.44858950333877    |-61.01501493752992    |2.1153646634003844    |0.17121346464901355   |-3.9350659181401832   |0.4514892094179232    |10.428823645754841    |0.43539293694022824   |18.56718              |20.069288             |17.314547             |2.7547417             |1.30904820777         |0.999705823366        |probable-member       |10.316                |0.365                 |3260                  |faint                 |
NGC2516               |5290711349974147712   |118.91670592977752    |-61.0210529079397     |2.462202388212488     |0.06126506688522626   |-4.733066532523048    |0.14338186889518212   |11.313321043044665    |0.12488296045400778   |16.88169              |18.009281             |15.816042             |2.1932392             |0.331207191649        |0.999999985134        |probable-member       |8.706                 |0.537                 |3687                  |bright                |
NGC2516               |5290699564583515648   |118.02020875678036    |-61.08325225834423    |2.6894676371892356    |0.02344387153047896   |-4.053195713700872    |0.060584787797422136  |11.87929817730279     |0.049084288508217694  |14.8224325            |15.50594              |14.026436             |1.4795046             |2.50741047432         |0.999998516487        |probable-member       |6.814                 |0.734                 |4599                  |bright                |
NGC2516               |5290770238265730432   |119.96076068432855    |-60.700480841066266   |3.299597626811218     |0.329160872766701     |-3.448159171425107    |0.8080779690325688    |12.448775151192356    |0.7358544816304383    |19.543669             |20.47341              |18.1475               |2.3259106             |1.87973099008         |0.999997741487        |probable-member       |11.278                |0.253                 |3069                  |faint                 |
NGC2516               |5290703649097492352   |118.58453480492345    |-60.982528933524414   |2.2649004189005186    |0.29377594493765524   |-2.7646184146180026   |0.7124534087776022    |11.233907292172972    |0.6416944404065897    |19.523438             |21.016762             |18.169575             |2.847187              |1.25140362959         |0.997485661509        |probable-member       |11.275                |0.254                 |3070                  |faint                 |
NGC2516               |5290726777496556672   |119.41905289146008    |-60.64165520935257    |2.371791219292687     |0.10735259486328569   |-4.446007743563551    |0.23140085606095218   |11.522205355442807    |0.2118265653835432    |17.659367             |18.911331             |16.502588             |2.408743              |0.49402969389         |0.999999774652        |probable-member       |9.34                  |0.474                 |3494                  |intermediate          |
NGC2516               |5290733855602448640   |118.83138748063043    |-60.74091790303716    |2.4292692914248515    |0.025553812923772044  |-4.6418461967516835   |0.05631081908923571   |11.539898035227052    |0.04820700483240012   |15.368218             |16.110315             |14.527903             |1.5824127             |0.446076351325        |0.999999986322        |probable-member       |7.084                 |0.706                 |4442                  |bright                |
NGC2516               |5290740452672243456   |119.00758306417603    |-60.64848731575989    |2.4458762171397246    |0.05418829646742388   |-4.475214143460755    |0.11268285479593448   |11.166354246550913    |0.08984692662938472   |16.304493             |17.446459             |15.20803              |2.238429              |0.303722833692        |0.999999982968        |probable-member       |8.832                 |0.525                 |3646                  |bright                |
NGC2516               |5290716877592020992   |119.09759334680109    |-60.86828310330472    |2.1178705377736478    |0.229940842103375     |-3.681477696657005    |0.5315996613694979    |11.54753500756706     |0.44314822302677487   |18.830204             |20.362995             |17.517488             |2.8455067             |1.09133991213         |0.999421575433        |probable-member       |10.582                |0.333                 |3207                  |faint                 |
NGC2516               |5290717736585480576   |118.9852647094971     |-60.8717224010905     |2.5222519319483756    |0.3580041208822402    |-4.498526833910049    |0.9005531628651279    |12.540888313685567    |0.6763947600820027    |19.577896             |20.686716             |18.286741             |2.3999748             |0.967050915201        |0.999745209765        |probable-member       |11.315                |0.25                  |3062                  |faint                 |
NGC2516               |5290724166156426112   |119.20070164783743    |-60.775262475246286   |2.491088267996277     |0.025800031636680612  |-4.039883758778583    |0.056401072508566616  |10.845351416157321    |0.045107458703810936  |14.816505             |15.596361             |13.944314             |1.6520472             |0.980835584675        |0.99999997772         |probable-member       |7.267                 |0.688                 |4344                  |bright                |
NGC2516               |5290716538294655872   |119.13126507072792    |-60.898583872545075   |2.1179465311192134    |0.21441280146763309   |-5.432566284538718    |0.4345122134984309    |11.04130493879933     |0.44473930629724245   |18.630074             |20.179716             |17.2878               |2.8919163             |0.962229178665        |0.999735029004        |probable-member       |10.383                |0.358                 |3246                  |faint                 |
NGC2516               |5290761068516582400   |120.49321582018476    |-60.714089150841765   |2.586117584580144     |0.04984598239279824   |-5.73836058554953     |0.11845455980338082   |10.143183041806008    |0.10969224545652116   |15.957237             |16.885597             |15.013839             |1.8717585             |1.95674685239         |0.99999946042         |probable-member       |7.859                 |0.63                  |4047                  |bright                |
NGC2516               |5290702175923834624   |118.3331462884957     |-61.0576068922447     |2.3861851858593575    |0.018231502906487868  |-4.28140432143187     |0.041413316763162886  |11.71560321423508     |0.03752617344600505   |14.450799             |15.021654             |13.7480955            |1.2735586             |0.809627471134        |0.99999995201         |probable-member       |6.142                 |0.819                 |4987                  |bright                |
NGC2516               |5290763198815890304   |119.79014434392975    |-60.92059562710109    |3.1579043709477075    |0.6161861409624918    |-5.516330370796412    |1.3118350631573992    |11.932516942727004    |1.0206782265080947    |20.227764             |20.603214             |18.621897             |1.9813175             |0.853239450396        |0.99875887084         |probable-member       |11.95                 |0.194                 |2936                  |faint                 |
NGC2516               |5290770341345614592   |119.96256174082426    |-60.689548472337535   |2.977497028042107     |0.23407782956746223   |-5.723009012580806    |0.5863796282012913    |11.617657711259099    |0.5160094914166687    |19.121828             |20.272606             |17.751173             |2.5214329             |1.54575879319         |0.999999784059        |probable-member       |10.863                |0.3                   |3152                  |faint                 |
NGC2516               |5290740452672243968   |119.00934101712632    |-60.64603514687101    |2.4167447027822466    |0.014594466680620855  |-5.2332956949158325   |0.028741911789508388  |11.36809759052106     |0.02463850346713978   |13.380451             |13.815545             |12.780575             |1.0349703             |0.551970274846        |0.999999983191        |probable-member       |5.171                 |0.973                 |5597                  |bright                |
NGC2516               |5290713583357155968   |119.15118340874298    |-60.91536273019688    |2.4072406107562117    |0.13207125102862705   |-5.291703387431066    |0.2874799362353623    |11.474596587310447    |0.2717649448140197    |18.004019             |19.395836             |16.80301              |2.592825              |0.592517329626        |0.999999688804        |probable-member       |9.817                 |0.423                 |3371                  |intermediate          |
NGC2516               |5290769314853433600   |120.08577825302942    |-60.71037801306255    |2.381881693370329     |0.013556417113093995  |-4.741241543644037    |0.029561423906803358  |10.714463865293592    |0.029535771987490737  |13.301096             |13.82862              |12.622939             |1.2056808             |0.632276356817        |0.999999954046        |probable-member       |5.89                  |0.855                 |5141                  |bright                |
NGC2516               |5290753230194611968   |120.40235441275564    |-60.98388239653362    |2.4592092843975273    |0.015854159709030126  |-4.591434614877412    |0.02876628802199637   |11.750508549877551    |0.03005814922648656   |13.310507             |13.71961              |12.746069             |0.97354126            |0.781263079435        |0.99999998672         |probable-member       |4.9                   |1.022                 |5769                  |bright                |
NGC2516               |5290720042987976576   |119.29510027621033    |-60.84721976842853    |2.416202108593776     |0.02187396647780336   |-4.737903830717632    |0.0494022090072989    |10.795325997866644    |0.04069996654757158   |12.796567             |13.175747             |12.256125             |0.91962147            |0.456610477271        |0.999999978794        |probable-member       |4.656                 |1.069                 |5925                  |bright                |
NGC2516               |5290716229056925952   |118.99339860517361    |-60.93676010864396    |2.4383236172358695    |0.024187247180665766  |-4.313710174096254    |0.05244133594449082   |11.64475358830822     |0.044869379610780594  |15.381911             |16.124207             |14.536869             |1.5873375             |0.700201731001        |0.999999981888        |probable-member       |7.097                 |0.705                 |4435                  |bright                |
NGC2516               |5290736363863548032   |119.19617324185104    |-60.72288176393259    |2.4196503432531062    |0.03536179898494629   |-4.343871794203879    |0.07665146745209403   |10.76672114459414     |0.06649614188477534   |15.663421             |16.482632             |14.751644             |1.7309875             |0.606093318533        |0.999999967517        |probable-member       |7.475                 |0.668                 |4236                  |bright                |
NGC2516               |5290725158291187968   |119.42998990542874    |-60.752799286640446   |2.3394842669952456    |0.1808202779503323    |-3.437941968715906    |0.4268262157471535    |10.817974480197268    |0.37303839833729435   |18.471035             |19.753933             |17.188728             |2.5652046             |1.09215973729         |0.999978360083        |probable-member       |10.2                  |0.379                 |3285                  |intermediate          |
NGC2516               |5290726193380997120   |119.31140944226404    |-60.6949232608281     |2.4598263448455424    |0.021940564948541044  |-5.139451499761275    |0.04498752063254498   |11.345793685231865    |0.043283990981415624  |14.437863             |14.999579             |13.741304             |1.258275              |0.582014431853        |0.999999990101        |probable-member       |6.086                 |0.827                 |5021                  |bright                |
NGC2516               |5290741277305967232   |119.00409915691975    |-60.62334412577138    |2.4579730463781777    |0.019166307034553767  |-4.888304749288456    |0.037995972792799204  |10.848013870252128    |0.032146194439472475  |14.303137             |14.837301             |13.630081             |1.2072201             |0.552428847057        |0.999999988157        |probable-member       |5.896                 |0.854                 |5137                  |bright                |
NGC2516               |5290752577359773184   |120.06645378734747    |-60.89140943784867    |2.1474453391430077    |0.1694895960115541    |-4.849604788641713    |0.37189683813643726   |12.83788488549039     |0.36009326057725916   |18.447458             |20.040123             |17.206718             |2.8334045             |1.8076978575          |0.999053426091        |probable-member       |10.218                |0.377                 |3281                  |intermediate          |
NGC2516               |5290720004328212992   |119.26190473412501    |-60.86154649263761    |2.5115444294407387    |0.14816570656593145   |-4.338473774654801    |0.3143104911367076    |11.191107241584474    |0.3431945601166768    |18.095095             |19.685764             |16.797228             |2.8885365             |0.46872936277         |0.999999851215        |probable-member       |10.208                |0.378                 |3283                  |intermediate          |
NGC2516               |5290726193380997632   |119.31639499339008    |-60.690761454412154   |2.506133522298589     |0.04060152468922124   |-4.640774645055323    |0.0894311855048228    |11.63471506908423     |0.07881705027096475   |16.060305             |16.96787              |15.12369              |1.8441811             |0.86256834022         |0.999999988816        |probable-member       |7.781                 |0.638                 |4083                  |bright                |
NGC2516               |5290746431268081408   |120.04744003765693    |-61.025858050609514   |2.4180978250942493    |0.03601004273889882   |-5.371660869184319    |0.07229058461156464   |11.415582499858598    |0.07844431736049033   |15.613094             |16.392597             |14.748853             |1.6437445             |0.693216379305        |0.999999973807        |probable-member       |7.246                 |0.69                  |4355                  |bright                |
NGC2516               |5290703477295735040   |118.56885657257939    |-60.997661147221706   |2.3560988342503655    |0.10166628376134038   |-4.019435292137639    |0.24463729848254964   |10.484360104349605    |0.2189986993414568    |17.916834             |19.391287             |16.7335               |2.6577873             |1.02420828166         |0.999998646105        |probable-member       |9.906                 |0.413                 |3350                  |intermediate          |
NGC2516               |5290738356723303936   |119.35428362253285    |-60.65477258818015    |2.415329064408402     |0.040146053838230465  |-4.587010828526753    |0.07251177708986727   |11.120856594753135    |0.10199860835674046   |11.277639             |11.504258             |10.944393             |0.559865              |0.142675865308        |0.999999980865        |probable-member       |2.91                  |1.503                 |7248                  |bright                |
NGC2516               |5290780614908030208   |120.859116148046      |-60.69948526498277    |2.0406163944741254    |0.6018381257356182    |-3.5942592541130383   |1.4782203521422301    |9.082269587357969     |1.940618177924378     |20.395168             |21.309784             |19.31495              |1.994833              |0.812784755254        |0.671912090858        |possible-member       |12.117                |0.182                 |2902                  |faint                 |
NGC2516               |5290726227740736256   |119.32894766770713    |-60.687466545099895   |2.4502281508559274    |0.06526291985733337   |-4.5494863144087985   |0.14364551610685503   |10.902876672311368    |0.12921798638629264   |16.805233             |17.958128             |15.727898             |2.2302303             |0.411772551257        |0.999999974803        |probable-member       |8.81                  |0.527                 |3653                  |bright                |
NGC2516               |5290718599879127040   |119.36138053983827    |-60.93034929185636    |2.4816092191707995    |0.03254154646285515   |-4.752033434592252    |0.06775950172471976   |11.058352748961594    |0.0724146983085881    |15.8026905            |16.618093             |14.905362             |1.7127314             |0.533678440516        |0.999999991138        |probable-member       |7.427                 |0.673                 |4261                  |bright                |
NGC2516               |5290701420009591552   |118.42422639997072    |-61.07615031771603    |2.4542644883745828    |0.019587116124066804  |-4.371132621624573    |0.04322696126299684   |10.977039294999766    |0.0451537587419559    |14.765714             |15.389034             |14.01068              |1.3783541             |0.520092144955        |0.999999987593        |probable-member       |6.51                  |0.769                 |4771                  |bright                |
NGC2516               |5290702279003050496   |118.3718083148051     |-61.05443958533375    |2.3945796959135244    |0.037674198925095576  |-3.8079083801083238   |0.08230730879440029   |10.964100414195437    |0.07622033566083534   |7.7965913             |7.841277              |7.750648              |0.0906291             |0.92911714515         |0.999999896689        |probable-member       |                      |                      |                      |outside limits        |
NGC2516               |5290726914935470976   |118.69790957655272    |-60.96637585016795    |2.44364335227004      |0.038076933264487786  |-4.879384453139446    |0.09298091680367591   |11.074798107204348    |0.07538913381987837   |16.157627             |17.118187             |15.178604             |1.9395828             |0.285586289945        |0.999999987347        |probable-member       |8.05                  |0.612                 |3958                  |bright                |
NGC2516               |5290706196007797760   |118.11328646879662    |-61.02373484248838    |2.4481735965751548    |0.02886476118751656   |-4.600383068528746    |0.06861362048634755   |11.39706476727359     |0.08582633949492773   |11.146509             |11.360631             |10.809046             |0.5515852             |0.377078026989        |0.999999989525        |probable-member       |2.884                 |1.512                 |7285                  |bright                |
NGC2516               |5290740624470939520   |119.06209516285361    |-60.64667473689925    |2.497520391305526     |0.0981852496601054    |-3.997800085384757    |0.1955007645884232    |10.960582344288685    |0.18320427294158      |17.68828              |18.91794              |16.546894             |2.371046              |0.810926245543        |0.999999937326        |probable-member       |9.252                 |0.483                 |3518                  |intermediate          |
NGC2516               |5290732614354036864   |118.52654668561547    |-60.81082968762186    |2.364949323516114     |0.31257218829868993   |-4.617758992067548    |0.701740589411217     |11.133695393754504    |0.7141967372937534    |19.658386             |20.945358             |18.33873              |2.6066284             |0.116602249208        |0.999868889494        |probable-member       |11.403                |0.242                 |3044                  |faint                 |
NGC2516               |5290713445918199168   |119.09160911428695    |-60.94272112415889    |2.551557238673126     |0.034558943787294925  |-5.075220495950061    |0.07382389078328924   |9.863842839328058     |0.06812913316991219   |13.074498             |13.513243             |12.476252             |1.0369911             |1.909937669           |0.999999359299        |probable-member       |5.18                  |0.972                 |5592                  |bright                |
NGC2516               |5290721726615163648   |119.4002837864335     |-60.80348416380406    |2.4338469871027866    |0.019392268298062412  |-4.538374884375588    |0.04363101910864629   |11.034274322866077    |0.03156803053853235   |13.534007             |13.985038             |12.930839             |1.0541992             |0.28299545944         |0.999999987735        |probable-member       |5.254                 |0.959                 |5545                  |bright                |
NGC2516               |5290789690175431296   |121.1284676162534     |-60.532576922955364   |3.1115513223015223    |0.640853730452678     |-2.658218559544051    |1.168434597084264     |13.047320461687747    |1.3928700678020565    |20.372917             |21.544624             |19.048979             |2.4956455             |1.32111987374         |0.985740731379        |probable-member       |12.113                |0.182                 |2903                  |faint                 |
NGC2516               |5290774022134788736   |120.47581860239757    |-60.601796872682236   |3.2098422966236893    |1.0876386393014543    |-6.5258502039147785   |2.7600821818388273    |8.908388251732736     |2.8438069978361913    |20.661928             |21.219898             |19.624378             |1.59552               |0.721136089942        |0.551579047898        |possible-member       |12.368                |0.166                 |2853                  |faint                 |
NGC2516               |5290709112292984064   |118.49622161604205    |-60.82835549734932    |2.642258075389467     |0.2819257078349939    |-4.730388446456492    |0.6442145049248792    |11.550525473873725    |0.6631884270257619    |19.500477             |21.037947             |18.17733              |2.8606167             |0.520005541172        |0.999995455992        |probable-member       |11.253                |0.256                 |3074                  |faint                 |
NGC2516               |5290763370614852352   |119.75231980972403    |-60.91943635912596    |2.939397910209835     |0.4633816733109057    |-4.266972579745266    |1.0517257034634993    |10.153335559626552    |0.7937811715029283    |19.910633             |20.769958             |18.490105             |2.2798538             |0.931294964744        |0.99962937711         |probable-member       |11.644                |0.22                  |2997                  |faint                 |
NGC2516               |5290771990613042176   |120.16793216160163    |-60.73092881962132    |1.5981815340757801    |0.4558021616178402    |-5.054971364342933    |1.1431924180706357    |12.125319021114318    |0.8601868945655371    |19.921787             |19.628477             |18.530138             |1.0983391             |1.17635586935         |0.545931138878        |possible-member       |11.605                |0.224                 |3005                  |faint                 |
NGC2516               |5290762030585055488   |119.83150974296889    |-60.97555699965705    |2.2624063416828983    |0.02950293668922171   |-4.392185211613249    |0.06003450780825393   |11.580878339411102    |0.055993390632635046  |10.792452             |10.945796             |10.545206             |0.40058994            |1.37438599708         |0.999997779883        |probable-member       |2.438                 |1.669                 |7985                  |bright                |
NGC2516               |5290780344327062016   |120.88864049026645    |-60.713519129596676   |3.3979738783176794    |1.1103323168079384    |-7.180131803565674    |2.5895865578796635    |11.412910422239499    |3.04746042535316      |20.854946             |20.759544             |19.453861             |1.3056831             |0.740299559727        |0.67261587357         |possible-member       |12.548                |0.155                 |2818                  |faint                 |
NGC2516               |5290713445918198528   |119.07887475928894    |-60.94816808272139    |2.5634138393136956    |0.02387318910176435   |-4.765966895864652    |0.05117656679153671   |10.768190134584174    |0.046526938289565986  |12.291659             |12.651967             |11.762517             |0.8894501             |1.31550631228         |0.999999980145        |probable-member       |4.519                 |1.095                 |6012                  |bright                |
NGC2516               |5290738391088049920   |119.37888591782641    |-60.640356303362175   |2.287905294755705     |0.07875142780872595   |-4.543124022186284    |0.16309759109856273   |10.921439420078304    |0.16651425366110384   |17.188501             |18.26666              |16.10188              |2.1647816             |0.802247317163        |0.999999197486        |probable-member       |8.626                 |0.545                 |3712                  |bright                |
NGC2516               |5290741655263092224   |119.01769081083772    |-60.60905788842687    |2.1639021243563947    |0.2558832381580488    |-3.7047820347333795   |0.5405794961097928    |11.424300912354193    |0.6083860161801078    |19.15626              |20.472395             |17.83391              |2.638485              |0.932678680472        |0.999403613567        |probable-member       |10.902                |0.296                 |3144                  |faint                 |
NGC2516               |5290767699941318144   |119.71197209079446    |-60.809988385209614   |2.3375419041056023    |0.19828051288799403   |-5.092632445954835    |0.4636816319636343    |11.619856398863728    |0.383494497774152     |18.782032             |19.540718             |17.45627              |2.0844479             |0.54940824191         |0.99999486755         |probable-member       |10.508                |0.343                 |3221                  |faint                 |
NGC2516               |5290724505456170368   |119.25393734931725    |-60.74221306252789    |2.3785330046625073    |0.12841623293113352   |-5.382305866347488    |0.2824268687968962    |10.972747532491283    |0.23331083853425322   |17.858397             |19.079454             |16.689108             |2.3903465             |0.645680197697        |0.999999502888        |probable-member       |9.387                 |0.469                 |3481                  |intermediate          |
NGC2516               |5290769997747552512   |119.87363444700465    |-60.71028023235469    |2.2904839825255676    |0.1892603649274549    |-4.728609825991123    |0.4716091468541108    |11.242626401129247    |0.3873003640360721    |18.913122             |20.239439             |17.568785             |2.6706543             |0.369921621472        |0.999992624939        |probable-member       |10.659                |0.324                 |3192                  |faint                 |
NGC2516               |5290766325556193536   |120.06966615429428    |-60.73282716140287    |2.612801018953376     |0.22615576109731708   |-4.954557689888274    |0.5920083311951084    |11.293385634462513    |0.4881796894897409    |18.77151              |19.834822             |17.423775             |2.411047              |0.516803342566        |0.999999180437        |probable-member       |10.509                |0.342                 |3221                  |faint                 |
NGC2516               |5290740658830679168   |119.06335487769219    |-60.63935146365284    |2.3906720868474474    |0.05579967629902949   |-5.587017991231951    |0.1121792596246368    |11.231530299391075    |0.09799975260956921   |16.672182             |17.8654               |15.578088             |2.2873125             |0.855472284989        |0.99999991676         |probable-member       |8.969                 |0.512                 |3602                  |bright                |
NGC2516               |5290716057258313088   |119.02716421287123    |-60.94435935866239    |2.4344760504138794    |0.04115429029840352   |-4.441613748010099    |0.08883593544322975   |10.588852212286735    |0.08070542586718184   |16.323036             |17.310802             |15.334616             |1.9761868             |0.754586010048        |0.999999959642        |probable-member       |8.158                 |0.597                 |3913                  |bright                |
NGC2516               |5290700870254171648   |118.33767947164309    |-61.12009032756822    |2.7625853709090613    |0.778769327327141     |-2.7051647361844724   |1.922025597275292     |10.636595700702037    |2.2320337221208235    |20.631424             |20.712605             |19.393955             |1.3186493             |0.645927432534        |0.808139026171        |possible-member       |12.325                |0.168                 |2862                  |faint                 |
NGC2516               |5290717225489259392   |118.91136183392943    |-60.89799596110785    |1.8734900513760777    |0.24369819778285648   |-4.520875318944512    |0.4921633023166801    |11.153310852100812    |0.49423222479004153   |18.718075             |20.169903             |17.438648             |2.7312546             |1.25290486249         |0.985682209852        |probable-member       |10.466                |0.348                 |3229                  |faint                 |
NGC2516               |5290736703161141248   |119.0057908338464     |-60.76227882192013    |2.642941998502623     |0.28167414312531086   |-4.827612597292729    |0.605037864076545     |11.483673757783926    |0.5279901076717042    |19.09825              |20.691265             |17.766098             |2.925167              |0.519364834836        |0.999996084012        |probable-member       |10.852                |0.301                 |3154                  |faint                 |
NGC2516               |5290741998860477312   |118.9799526470243     |-60.57250688350175    |2.946289439175152     |0.3038175790138302    |-4.185500636169957    |0.48316963162834575   |11.498075711097382    |0.5368057907767088    |18.833067             |20.27366              |17.475853             |2.7978077             |1.09224922601         |0.999998724026        |probable-member       |10.583                |0.333                 |3206                  |faint                 |
NGC2516               |5290772677807204736   |120.30920646681754    |-60.64983704861444    |2.5973656177833044    |0.48457854084566304   |-5.896148361034983    |1.036974689876401     |14.040519309341043    |1.3199654707804014    |20.20434              |21.116798             |18.918623             |2.1981754             |1.32358285614         |0.99083869178         |probable-member       |11.934                |0.195                 |2939                  |faint                 |
NGC2516               |5290781821795122048   |120.96662224084757    |-60.69678142261881    |2.4485431814387604    |0.12553920347797093   |-4.5191644600467225   |0.27910105127336976   |11.041567679737835    |0.2664264739103833    |17.899158             |                      |                      |                      |0.259558246846        |0.999999869841        |probable-member       |9.567                 |0.451                 |3432                  |faint                 |
NGC2516               |5290727499051027072   |118.81044319682584    |-60.92676377967531    |2.389156488851765     |0.08571533297562747   |-4.294626214553991    |0.20762183638469225   |10.571168303821928    |0.18027160779423324   |17.468388             |18.740728             |16.338062             |2.402666              |0.796482792637        |0.999999742184        |probable-member       |9.31                  |0.477                 |3502                  |bright                |
NGC2516               |5290737806972563456   |119.25554706296144    |-60.7037251078142     |2.4382998660212394    |0.029097779134991477  |-5.430401837108237    |0.06350037459962879   |10.988100040354372    |0.056042947295441896  |15.231528             |15.930062             |14.417611             |1.5124512             |0.748925711938        |0.999999977396        |probable-member       |6.901                 |0.725                 |4549                  |bright                |
NGC2516               |5290719901249005184   |119.35734493416818    |-60.85033753956673    |2.502916940135063     |0.16963974452272407   |-4.228918327322199    |0.311341746836625     |11.040914004347766    |0.2911873792003507    |18.237741             |19.439041             |16.984766             |2.4542751             |0.520807404153        |0.999999632764        |probable-member       |9.84                  |0.42                  |3366                  |intermediate          |
NGC2516               |5290767631221839232   |119.72755083964326    |-60.828239432679304   |2.3463161209067316    |0.2658216681694558    |-3.791257510835721    |0.6135970873524661    |10.328166052474929    |0.5316712687252172    |19.131735             |19.29164              |17.75012              |1.5415192             |0.938697975313        |0.999826493793        |probable-member       |10.835                |0.303                 |3157                  |faint                 |
NGC2516               |5290730071734939904   |119.00579387705695    |-60.76950442477951    |3.793377462278        |1.3208629475120137    |-0.6945367014688699   |3.1967394478984934    |11.96795121350444     |3.2894632576535674    |20.877565             |21.330929             |19.762606             |1.5683231             |0.943322083746        |0.501310774973        |possible-member       |12.582                |0.153                 |2812                  |faint                 |
NGC2516               |5290786013686393600   |120.70475536929868    |-60.55780336531109    |2.4193167909249884    |0.0322817402931583    |-4.871977157304915    |0.0715225002356338    |11.198444715532691    |0.06629421219443565   |15.956918             |16.850897             |15.040639             |1.8102579             |0.153865448369        |0.99999998524         |probable-member       |7.686                 |0.647                 |4128                  |bright                |
NGC2516               |5290725643625189504   |119.45486244280993    |-60.68358377272544    |2.2287446012389496    |0.04070084282795095   |-3.8528820253137233   |0.0860993376986509    |12.144417886408892    |0.06993261127600478   |8.523844              |8.573574              |8.461756              |0.11181831            |2.00038311148         |0.99991361614         |probable-member       |1.237                 |2.337                 |10236                 |bright                |
NGC2516               |5290756563091112960   |120.52503093146565    |-60.83610281406726    |2.7356818912461103    |0.4872957778509299    |-4.945184020282336    |1.0696322843239587    |9.623440904755512     |1.2145467995458392    |20.01081              |21.008137             |18.598349             |2.4097881             |0.789712523411        |0.995002871799        |probable-member       |11.748                |0.211                 |2977                  |faint                 |
NGC2516               |5290722650028074752   |119.2048096498853     |-60.85572058997214    |2.6823110838327513    |0.3354131691744247    |-3.38605749868299     |0.760067172670161     |11.740665143853048    |0.6638478655847196    |19.445745             |20.925291             |18.077108             |2.8481827             |0.996002235043        |0.999935286552        |probable-member       |11.197                |0.262                 |3085                  |faint                 |
NGC2516               |5290726502618649344   |119.44754529018816    |-60.6667076262188     |2.5332220592443915    |0.11111511685161071   |-3.5608990323480127   |0.3015139649037842    |11.12102514785771     |0.2001361237740378    |17.509905             |18.701738             |16.371971             |2.3297672             |1.13288986581         |0.999999831062        |probable-member       |9.088                 |0.5                   |3563                  |intermediate          |
NGC2516               |5290737669533445248   |119.14194733564472    |-60.65159281835851    |2.397537843829173     |0.022314304278664984  |-4.478858095211542    |0.04761906823760475   |11.308373433677135    |0.03774966539536763   |12.877575             |13.249268             |12.355144             |0.89412403            |0.321790638355        |0.999999979066        |probable-member       |4.54                  |1.091                 |5999                  |bright                |
NGC2516               |5290725677984929152   |119.4817205403319     |-60.677527869728124   |2.439807985526662     |0.03264505856508298   |-4.651158715812328    |0.06704550869111187   |10.929693561242381    |0.057697633050271806  |12.497767             |12.8269615            |12.008324             |0.81863785            |0.352029893878        |0.999999985712        |probable-member       |4.163                 |1.172                 |6238                  |bright                |
NGC2516               |5290722375152386560   |119.52322105933072    |-60.736494719898545   |2.0168303398736396    |0.4534209219976011    |-3.3886183329313333   |1.1488289410327688    |10.94638757131989     |0.9430595454865534    |19.884068             |20.280687             |18.430195             |1.8504925             |0.788724854617        |0.94602101686         |probable-member       |11.601                |0.224                 |3006                  |faint                 |
NGC2516               |5290774155275959680   |120.31672221711608    |-60.6458729436494     |1.962164199855778     |0.2761137098975876    |-4.392171460903203    |0.589523045499066     |10.080462266715482    |0.7282449883658321    |19.355629             |20.936417             |18.022192             |2.9142246             |1.19716399984         |0.987948406959        |probable-member       |11.109                |0.272                 |3103                  |faint                 |
NGC2516               |5290725055211980672   |119.38640863396475    |-60.740461401575594   |2.3759537501096863    |0.44847591646364876   |-4.535810410715516    |0.9817160360600791    |11.596169184873645    |0.9096837563826518    |19.617388             |20.381186             |18.212196             |2.1689892             |0.256133752985        |0.998180436037        |probable-member       |11.346                |0.247                 |3056                  |faint                 |
NGC2516               |5290718084482964992   |119.22997168702376    |-60.969919354916634   |2.5482974051877796    |0.05046852860089166   |-4.65115274607963     |0.11021781745939102   |11.359942945121878    |0.10958906103226444   |16.549444             |17.595562             |15.536985             |2.0585766             |0.946950759945        |0.999999990327        |probable-member       |8.38                  |0.566                 |3820                  |bright                |
NGC2516               |5290719115275116288   |119.19928396998415    |-60.947133412264314   |2.4955591302405993    |0.024728753657955283  |-2.722268518296529    |0.051639395065429694  |11.560484526960641    |0.046893942414150104  |10.739327             |10.945102             |10.412735             |0.53236675            |2.09347062254         |0.999997311179        |probable-member       |2.824                 |1.532                 |7370                  |bright                |
NGC2516               |5290718359360871680   |119.21050701756289    |-60.96026378595356    |2.518031079985976     |0.10294856995185003   |-4.664404675595517    |0.22661965385704685   |11.608317372619018    |0.2005480561287487    |17.717798             |19.25493              |16.482353             |2.7725773             |0.674963761425        |0.999999968902        |probable-member       |10.206                |0.378                 |3283                  |intermediate          |
NGC2516               |5290738562881739648   |119.38221362424272    |-60.63085249535602    |2.202449692342229     |0.07643068448529307   |-4.596224800281007    |0.12317480711809184   |11.372905781060751    |0.1346409908049876    |9.16018               |9.222794              |9.07173               |0.15106392            |1.25975124935         |0.999992380868        |probable-member       |1.506                 |2.152                 |9702                  |bright                |
NGC2516               |5290725089571718656   |119.3515676471257     |-60.74383774050544    |2.7223508250374215    |0.2836292977697808    |-3.7216863839283616   |0.6184488022317819    |12.319904165114215    |0.5793600828616026    |19.110125             |20.151377             |17.77696              |2.3744164             |1.25619148936         |0.999990976178        |probable-member       |10.847                |0.302                 |3155                  |faint                 |
NGC2516               |5290741036787805440   |119.0737750207433     |-60.60835167947704    |2.4215989394717883    |0.023600259460225335  |-4.307604483215483    |0.05544145993674453   |11.696071203188986    |0.04358721097459074   |11.571879             |11.804877             |11.146828             |0.6580496             |0.732196065537        |0.999999975421        |probable-member       |3.322                 |1.381                 |6827                  |bright                |
NGC2516               |5290728942159964160   |118.72775212403256    |-60.83092985010389    |2.4732931406346443    |0.05230142365648223   |-5.053797183690864    |0.12555978526627093   |11.044179900181557    |0.10626436039412317   |16.690563             |17.821478             |15.633603             |2.1878748             |0.529424844736        |0.999999986199        |probable-member       |8.691                 |0.539                 |3692                  |bright                |
NGC2516               |5290712449485869056   |119.16340902672451    |-60.98329657725296    |2.4034602122597306    |0.013915254308717925  |-4.7382075260073995   |0.02895499274549457   |11.030698738061696    |0.027176686400536096  |13.015966             |13.393748             |12.429147             |0.9646015             |0.21329449293         |0.999999982615        |probable-member       |4.86                  |1.03                  |5795                  |bright                |
NGC2516               |5290725089571719168   |119.36769081736051    |-60.74112310789886    |1.9289299901498742    |0.5515245413142116    |-4.37674320509584     |1.2145582633171779    |11.268061354259444    |1.047801626824056     |19.955309             |20.693253             |18.559061             |2.1341915             |0.529591524082        |0.911067344308        |probable-member       |11.683                |0.217                 |2989                  |faint                 |
NGC2516               |5290773090124013184   |120.40815726729261    |-60.68085532002092    |2.46112277764574      |0.3944562631317788    |-3.964164767719332    |0.9764916459532945    |10.250897509924151    |0.9764249872157647    |19.747705             |21.07563              |18.443987             |2.6316433             |0.624747673404        |0.997997248928        |probable-member       |11.493                |0.234                 |3027                  |faint                 |
NGC2516               |5290710903297630336   |118.92620596123413    |-61.06860499220624    |2.3226760244500277    |0.11688674865283367   |-5.112309077218363    |0.24516012046121574   |11.35209037728728     |0.29057970218697027   |18.16569              |19.560066             |16.937914             |2.6221523             |0.569778499322        |0.999999289702        |probable-member       |9.932                 |0.41                  |3343                  |intermediate          |
NGC2516               |5290726777496558080   |119.42978487656414    |-60.630715820961264   |2.2846421987823184    |0.041899252848797336  |-5.191233566060333    |0.08592151515517367   |10.748715650804566    |0.07728288297813042   |9.406335              |9.448151              |9.352011              |0.09613991            |1.2015394597          |0.99999882765         |probable-member       |1.114                 |2.425                 |10481                 |bright                |
NGC2516               |5290723375882600192   |119.26041874468778    |-60.79904075161805    |2.4598268360226454    |0.0466880102577827    |-4.511866691054084    |0.12442116614694777   |11.146114390591453    |0.08251572599851785   |15.907446             |16.782948             |14.990275             |1.7926722             |0.367299872474        |0.999999987162        |probable-member       |7.637                 |0.652                 |4152                  |bright                |
NGC2516               |5290702107204358144   |118.36857749171546    |-61.06934071625324    |2.38420091132082      |0.021110302599053315  |-4.472425462958559    |0.04619045921982082   |10.892208134755862    |0.04326942752745229   |11.993769             |12.305419             |11.522195             |0.7832241             |0.498970685726        |0.999999963128        |probable-member       |3.979                 |1.214                 |6355                  |bright                |
NGC2516               |5290767970524215296   |119.6807785202411     |-60.79798607792986    |3.4616268364633624    |0.47138709483282326   |-5.317093746306203    |1.3022235819480104    |9.309995884954514     |0.8014557248765269    |19.861555             |20.227806             |18.44699              |1.780817              |1.73020986515         |0.999823000169        |probable-member       |11.575                |0.226                 |3011                  |faint                 |
NGC2516               |5290718015763486720   |119.2384180469887     |-60.98861663416093    |2.4888960026074325    |0.2441499835385711    |-4.145184457133789    |0.49051414469197285   |12.772507093736685    |0.5180535844759759    |18.895916             |20.227957             |17.572533             |2.655424              |1.37648511514         |0.99995326311         |probable-member       |10.642                |0.326                 |3195                  |faint                 |
NGC2516               |5290770345645486976   |119.96923296451449    |-60.68772763255449    |2.337955779461838     |0.024440254996249255  |-4.440228991405206    |0.061710178854373895  |11.662129696442745    |0.05591529009821347   |12.430677             |12.769343             |11.928634             |0.8407097             |0.911699131961        |0.999999861531        |probable-member       |4.276                 |1.147                 |6166                  |bright                |
NGC2516               |5290733580719366400   |118.84707439854098    |-60.76650228360047    |2.808474665531625     |0.6236462062015752    |-6.718860527474712    |1.427711228020527     |13.420813299281933    |1.4089905769189306    |20.216404             |21.304253             |18.819681             |2.4845715             |1.20185898308         |0.987142057092        |probable-member       |11.957                |0.194                 |2935                  |faint                 |
NGC2516               |5290726021577404288   |119.30204550544894    |-60.70879866315074    |3.0003629364969284    |0.5758492803706081    |-3.845836695225189    |1.1762089410145633    |8.630076992055276     |0.920389848369712     |19.839207             |21.464281             |18.426521             |3.0377598             |1.57672118342         |0.965166380108        |probable-member       |11.596                |0.225                 |3006                  |faint                 |
NGC2516               |5290775911923208960   |120.26825790862837    |-60.61780877715086    |2.3140627243813805    |0.11864336782157361   |-4.326522533820443    |0.2673928233440919    |11.649176025759132    |0.2576728838180184    |18.139528             |19.588549             |16.928244             |2.660305              |0.746941093952        |0.999998901103        |probable-member       |9.959                 |0.407                 |3337                  |intermediate          |
NGC2516               |5290744163524413824   |119.210827935506      |-60.48645488352628    |1.9941479507536597    |0.7405851479840542    |-2.8969975843695384   |1.3392910493645982    |13.142546526010284    |1.6377038580634822    |20.574482             |20.621689             |19.100353             |1.5213356             |1.03097193552         |0.516972293948        |possible-member       |12.277                |0.172                 |2871                  |faint                 |
NGC2516               |5290719287073728128   |119.26296755476994    |-60.91461904897339    |1.7187658791014175    |0.3684715958703424    |-5.244554774273747    |0.72931672468765      |11.171065213884997    |0.6479910145234322    |19.407293             |19.179451             |19.38637              |-0.20691872           |1.12533933325         |0.915079582023        |probable-member       |11.021                |0.282                 |3120                  |faint                 |
NGC2516               |5290712449485868928   |119.16208894886555    |-60.98299002180187    |2.4507635982645453    |0.0201889591588952    |-4.361258002711786    |0.04205688425048869   |11.328513486671072    |0.0390660112040778    |12.120587             |12.428013             |11.632384             |0.79562855            |0.482409361143        |0.999999989073        |probable-member       |4.044                 |1.199                 |6313                  |bright                |
NGC2516               |5290765947595000576   |120.07577298488629    |-60.77815193605791    |2.4906559360216525    |0.45670565752007714   |-6.9905697201179136   |1.2395943676881278    |12.215744944684456    |1.013417024603841     |20.036486             |21.198133             |18.645067             |2.5530663             |1.09838366227         |0.996676408779        |probable-member       |11.779                |0.208                 |2971                  |faint                 |
NGC2516               |5290760961136292224   |120.42646069532263    |-60.73573116721687    |2.24197376173879      |0.21982568256737836   |-4.715756644668734    |0.5006129660085801    |10.687599300617027    |0.5046402590581434    |18.948845             |20.462872             |17.677824             |2.7850475             |0.599129342912        |0.999942687379        |probable-member       |10.699                |0.319                 |3184                  |faint                 |
NGC2516               |5290738391088122496   |119.36892405566468    |-60.65342396498302    |2.233803061409398     |0.15263466875724402   |-3.678924963856723    |0.3390304460450876    |10.396695782069974    |0.31285071063326353   |18.265059             |19.632063             |17.032206             |2.5998573             |1.33828208172         |0.99990983544         |probable-member       |9.985                 |0.404                 |3331                  |intermediate          |
NGC2516               |5290731205604706560   |118.56816561051826    |-60.89493656030335    |2.2701715698507123    |0.17467969526680302   |-4.880446805891434    |0.5045194329012508    |11.296827190406166    |0.41641615236464086   |18.769987             |20.346756             |17.486423             |2.8603325             |0.482825005518        |0.999991145246        |probable-member       |10.522                |0.341                 |3218                  |faint                 |
NGC2516               |5290713067961157760   |119.09456193914022    |-60.982850052093816   |2.403709529019378     |0.06722979104793174   |-4.35139018136746     |0.139867385463946     |11.164678009063874    |0.13125883946303166   |16.887957             |18.041681             |15.802444             |2.2392368             |0.356036810664        |0.999999952629        |probable-member       |8.835                 |0.525                 |3645                  |bright                |
NGC2516               |5290726262100476032   |119.38137820964066    |-60.70294773993562    |2.4653952078077697    |0.021912469139035856  |-4.114985670887141    |0.04759459022051466   |11.329787744572538    |0.035659160890624576  |14.000273             |14.5071125            |13.34573              |1.1613827             |0.73447827629         |0.999999985762        |probable-member       |5.708                 |0.882                 |5256                  |bright                |
NGC2516               |5290747285959931392   |120.347300846236      |-61.018046742968004   |2.5687756711955614    |0.2788211877420946    |-5.19486563418171     |0.5541186197591502    |11.644466759041439    |0.6106267807648333    |19.016026             |20.566309             |17.749828             |2.8164806             |0.573486998671        |0.999992984809        |probable-member       |10.767                |0.311                 |3171                  |faint                 |
NGC2516               |5290695574555703296   |118.14877693483879    |-61.14504575687687    |2.323747207234774     |0.2524571931217067    |-5.016852622546859    |0.5384864396229374    |10.880490312528313    |0.6387975072487331    |19.09683              |20.61746              |17.803032             |2.8144283             |0.368790128115        |0.99995206097         |probable-member       |10.847                |0.302                 |3155                  |faint                 |
NGC2516               |5290704581105449856   |118.53327076607519    |-60.947765865216994   |2.3501787574112147    |0.01274465238039372   |-4.439276707186572    |0.03168467878599018   |11.27475457799261     |0.02601295107943203   |13.335883             |13.786352             |12.728759             |1.0575933             |0.65181821086         |0.999999934321        |probable-member       |5.269                 |0.956                 |5536                  |bright                |
NGC2516               |5290712346406652800   |119.13081162690713    |-60.99248303365162    |2.4969456508439944    |0.046034942294472775  |-4.65792198237266     |0.09379985662580935   |11.16445419434817     |0.08908908117748482   |16.279007             |17.428694             |15.208328             |2.2203655             |0.582433153375        |0.99999999077         |probable-member       |8.782                 |0.53                  |3662                  |bright                |
NGC2516               |5290747732636528640   |120.17687552166456    |-61.02844616608313    |2.048337209416507     |0.24673848893683015   |-5.09499849797381     |0.4707722803253812    |12.757048955758222    |0.4793244814878757    |18.693565             |20.347574             |17.386763             |2.9608116             |1.60265087194         |0.996168017929        |probable-member       |10.448                |0.35                  |3233                  |faint                 |
NGC2516               |5290771234698060288   |120.23387305196745    |-60.746427364138206   |2.4542407087526694    |0.09475089343659993   |-5.339526622810159    |0.21703588773061627   |10.931322865616282    |0.19825777198257227   |17.644659             |19.117455             |16.426085             |2.69137               |0.660099363757        |0.999999932748        |probable-member       |10.062                |0.395                 |3313                  |intermediate          |
NGC2516               |5290739829899616384   |119.29265946161817    |-60.56257530640875    |2.54146482830898      |0.12033593501487362   |-3.835779882216332    |0.2501634593416264    |11.259887011017993    |0.2740290555249639    |17.83942              |19.110422             |16.666006             |2.444416              |0.953084271906        |0.999999904596        |probable-member       |9.485                 |0.459                 |3454                  |intermediate          |
NGC2516               |5290734302273878400   |118.82467949595382    |-60.716492254067916   |2.425777453011538     |0.05316249595912246   |-4.479512883774817    |0.11871096432497054   |11.181938186522508    |0.10305243223273745   |16.759882             |17.797913             |15.692535             |2.1053772             |0.23407287479         |0.999999978244        |probable-member       |8.484                 |0.557                 |3772                  |bright                |
NGC2516               |5290712651344048512   |119.0560204846536     |-61.00435418562973    |2.5203497324611868    |0.2019080438727922    |-3.9958774600273355   |0.36536508324919004   |10.299241237846523    |0.38386380488795546   |18.699188             |20.007402             |17.375614             |2.6317883             |1.05469389028         |0.999994818942        |probable-member       |10.444                |0.35                  |3234                  |faint                 |
NGC2516               |5290712037169006336   |119.13985296658065    |-61.0154601889874     |2.4390949769051047    |0.015072544227758946  |-4.489107553665384    |0.030059577154134067  |11.432680916712982    |0.030422390667915147  |14.332325             |14.936467             |13.592179             |1.3442879             |0.420238281906        |0.999999989078        |probable-member       |6.393                 |0.784                 |4838                  |bright                |
NGC2516               |5290773060065010560   |120.36491698845077    |-60.69461938824408    |2.391670376434676     |0.031021317772506395  |-5.34690850210116     |0.07189148911379456   |11.596574144121425    |0.07088576734083471   |15.879134             |16.737621             |14.978035             |1.7595863             |0.810691720924        |0.999999955225        |probable-member       |7.551                 |0.66                  |4197                  |bright                |
NGC2516               |5290719665030852096   |119.29548969752256    |-60.8888917826368     |2.421060624619677     |0.03027042698575089   |-4.753513187091343    |0.06621052558615108   |11.45926380924487     |0.05868999224417461   |9.430475              |9.490771              |9.344591              |0.14618015            |0.335470544069        |0.99999998529         |probable-member       |1.477                 |2.171                 |9760                  |bright                |
NGC2516               |5290712964881942016   |119.05919635035241    |-60.970939362179394   |2.5413653526049647    |0.04623150700256384   |-4.392782102065308    |0.09702272037490653   |11.145369948413041    |0.08695493220721903   |16.40964              |17.394545             |15.420382             |1.974163              |0.953231029241        |0.999999989082        |probable-member       |8.149                 |0.599                 |3916                  |bright                |
NGC2516               |5290739181361937024   |119.17368514537553    |-60.6321276840228     |2.314823399459184     |0.029774847995051156  |-4.805279690076815    |0.07597388346979578   |11.419816025473526    |0.05959097619807406   |11.141336             |11.355477             |10.799211             |0.5562668             |0.877246874372        |0.999999803923        |probable-member       |2.899                 |1.507                 |7264                  |bright                |
NGC2516               |5290720008628235392   |119.25528261317322    |-60.868316912232395   |2.42581504470804      |0.04472131116153846   |-4.33962066963138     |0.09007559127448161   |10.514466637273356    |0.08179684400683086   |16.243523             |17.199049             |15.281318             |1.9177313             |0.864163741755        |0.999999933829        |probable-member       |7.988                 |0.618                 |3987                  |bright                |
NGC2516               |5290711659211883392   |119.12039110176721    |-61.03359345967882    |2.144135516834297     |0.08210937929539855   |-4.080491743165445    |0.16310583821451816   |10.816082155577458    |0.18743852922264378   |16.86733              |17.998734             |15.687374             |2.3113594             |1.66823644094         |0.999844703083        |probable-member       |9.036                 |0.505                 |3580                  |bright                |
NGC2516               |5290787246337022464   |120.96574395976373    |-60.493588834344855   |2.622087590871922     |0.2858260821230655    |-5.439079376652836    |0.5631069935860317    |10.956024597856697    |0.6949987401773633    |19.430574             |21.046515             |18.113424             |2.9330902             |0.668846165015        |0.999988566157        |probable-member       |11.185                |0.264                 |3088                  |faint                 |
NGC2516               |5290730350909320704   |118.86533058171912    |-60.80378781179854    |2.436121530443564     |0.049993327038348905  |-4.355287472371368    |0.11186795059223716   |10.629033958771448    |0.09762830551260264   |16.667467             |17.75876              |15.6414               |2.11736               |0.74241003408         |0.999999954799        |probable-member       |8.51                  |0.555                 |3760                  |bright                |
NGC2516               |5290742273738391680   |119.14190235355161    |-60.59931489833604    |2.243317965908431     |0.16144940167712768   |-4.803319267000679    |0.3329162827357338    |10.358949642606401    |0.41899684241743607   |18.36495              |19.595968             |17.13425              |2.4617176             |0.940448708964        |0.999977914621        |probable-member       |10.017                |0.4                   |3323                  |intermediate          |
NGC2516               |5290770444424201984   |120.01033662658503    |-60.66937365459176    |2.5124101196325994    |0.15227109297871477   |-5.434989846736186    |0.3329665402521217    |11.905025876975293    |0.3206282425366865    |18.684912             |19.993906             |17.384932             |2.6089745             |1.00274775811         |0.999999655087        |probable-member       |10.429                |0.352                 |3237                  |faint                 |
NGC2516               |5290720764542575360   |119.54411785936146    |-60.84826272777365    |2.4310208005841822    |0.020243641388806688  |-4.414857503870072    |0.04579996161884521   |11.913836228998303    |0.038017983635016274  |14.785431             |15.394607             |14.033729             |1.360878              |0.92926584007         |0.999999969826        |probable-member       |6.45                  |0.777                 |4805                  |bright                |
NGC2516               |5290717672165866496   |119.0469679352922     |-60.849409257488574   |2.4108705194182583    |0.025127083492189048  |-5.170953598386581    |0.06452979292856063   |11.511066771388428    |0.04635536080202071   |15.326239             |16.066437             |14.477808             |1.5886288             |0.593811559384        |0.999999979004        |probable-member       |7.1                   |0.705                 |4433                  |bright                |
NGC2516               |5290761167294726016   |120.40130243892857    |-60.73243924265821    |2.25905177034365      |0.19833766872761346   |-4.804905466568522    |0.46651330599749363   |11.802945250540303    |0.45516160187368443   |18.7939               |20.515633             |17.551836             |2.9637966             |0.699648247355        |0.999977266212        |probable-member       |10.549                |0.338                 |3213                  |faint                 |
NGC2516               |5290780168230777600   |120.88408456650028    |-60.7405681615492     |2.278669586972161     |0.1057705044976668    |-5.475004201741572    |0.2505750061468714    |10.74205592552201     |0.2434440512845239    |17.910946             |19.275352             |16.743145             |2.5322075             |1.04658732032         |0.999996710203        |probable-member       |9.683                 |0.438                 |3404                  |intermediate          |
NGC2516               |5290743304530543744   |119.10992908002522    |-60.57340696347149    |2.5144164115280723    |0.06900460532592773   |-3.9094141679772463   |0.1362933731061928    |10.97018727826425     |0.1281075202812452    |17.057716             |18.202642             |15.976827             |2.2258158             |0.998808480664        |0.999999965165        |probable-member       |8.797                 |0.528                 |3657                  |bright                |
NGC2516               |5290726399539432960   |119.44481592190422    |-60.68729277416166    |2.362892943893682     |0.16281174881733818   |-4.530555416586581    |0.35740531900473277   |10.324589689801373    |0.28587956009147136   |17.90199              |18.777023             |16.582973             |2.1940498             |0.908749605011        |0.999994867594        |probable-member       |9.068                 |0.502                 |3570                  |intermediate          |
NGC2516               |5290729182678215296   |118.93179546342257    |-60.858435209607386   |2.593114030183395     |0.09975430352638737   |-5.220755861382192    |0.2399167163118427    |11.221755422808116    |0.1661938913217372    |17.339771             |18.678125             |16.185158             |2.4929676             |0.96942369489         |0.999999980235        |probable-member       |9.586                 |0.449                 |3427                  |bright                |
NGC2516               |5290717981403512704   |119.03681256597487    |-60.82679775040851    |2.346049877286934     |0.049243063425278955  |-4.2401752416801965   |0.13766337958814287   |11.954360716898844    |0.09210870850937161   |16.537819             |17.565912             |15.536105             |2.029807              |1.13233366977         |0.999999679441        |probable-member       |8.312                 |0.573                 |3851                  |bright                |
NGC2516               |5290698941810147200   |118.15725650815888    |-61.09800123272505    |2.1549036078215407    |0.44893609138688306   |-4.917483520209434    |1.140425752444969     |11.924969487996895    |1.1473285939505515    |19.968832             |21.260973             |18.603                |2.6579723             |0.488979009871        |0.985157043491        |probable-member       |11.715                |0.214                 |2983                  |faint                 |
NGC2516               |5290720798902314240   |119.54676794223384    |-60.833257221332985   |2.379971254940148     |0.018707768820293583  |-5.364652843224375    |0.04328677592523201   |11.023683933616555    |0.03460048519063766   |13.69491              |14.174154             |13.057414             |1.1167402             |0.729457181876        |0.999999952583        |probable-member       |5.522                 |0.912                 |5374                  |bright                |
NGC2516               |5290710555401701248   |118.87545193332446    |-61.08232919836432    |2.3721706353792684    |0.3505664974353271    |-3.6707859282773825   |0.7501919617335997    |12.834598025487821    |0.7943499634529372    |19.861176             |21.043705             |18.457281             |2.5864239             |1.20829594147         |0.998396071354        |probable-member       |11.605                |0.224                 |3005                  |faint                 |
NGC2516               |5290718565519306752   |119.33115169949544    |-60.94123603099176    |2.359297695489064     |0.022307481242203928  |-2.339241575874518    |0.045266799549393485  |10.875050444022207    |0.03861946113175147   |14.681472             |15.449445             |13.81237              |1.6370745             |2.38898773816         |0.999787118549        |probable-member       |7.228                 |0.692                 |4364                  |bright                |
NGC2516               |5290759964704604928   |120.56023393960294    |-60.762168717709024   |2.698765197830721     |0.13971352803168516   |-5.184644229412413    |0.30266501756326336   |10.732783931226416    |0.34397477433167645   |18.4143               |19.92699              |17.18398              |2.7430096             |1.21175786337         |0.999999939859        |probable-member       |10.177                |0.382                 |3289                  |intermediate          |
NGC2516               |5290721554811929856   |119.44196580444091    |-60.810920629259755   |2.2238919685034046    |0.03887021126112163   |-3.8788077548711346   |0.09602248174273349   |11.100611975413496    |0.05832976383294254   |11.039625             |11.265441             |10.6899395            |0.57550144            |1.68085037294         |0.999977260703        |probable-member       |2.967                 |1.486                 |7179                  |bright                |
NGC2516               |5290718943476432512   |119.34129888843968    |-60.89504419557033    |2.462954090798379     |0.017498248894010814  |-4.015427813609553    |0.04474820069870171   |11.262727289104237    |0.030363339576161816  |13.286333             |13.71304              |12.699133             |1.0139074             |0.793376617443        |0.999999983046        |probable-member       |5.08                  |0.989                 |5654                  |bright                |
NGC2516               |5290752783518401920   |120.19611564856334    |-60.87019840472956    |2.05805521488701      |0.13541928061083292   |-4.724958528240109    |0.3059377424045988    |11.393167295459161    |0.30452442288201326   |18.146666             |19.849741             |16.877674             |2.9720669             |1.39650155084         |0.999683934088        |probable-member       |10.267                |0.371                 |3271                  |intermediate          |
NGC2516               |5290813982513178624   |120.98356344425838    |-60.14472935575345    |2.3919382488178216    |0.03514090294375522   |-4.7569385664527895   |0.07295549953846693   |10.527529162152716    |0.06446604411298061   |15.678982             |16.460041             |14.796691             |1.6633501             |0.79580579581         |0.99999992466         |probable-member       |7.297                 |0.685                 |4328                  |bright                |
NGC2516               |5290875825744113536   |120.34922413210329    |-59.93174776347518    |2.544566587298124     |0.873979203181729     |-8.10580153884727     |2.2906308508741406    |10.834861731556403    |1.6785137267724088    |20.416965             |21.561186             |18.982807             |2.5783787             |0.839215883942        |0.703304660707        |possible-member       |12.16                 |0.179                 |2894                  |faint                 |
NGC2516               |5290821438576074752   |119.71610009893682    |-60.58893214762827    |2.4224020669749917    |0.018426088046246805  |-4.856901156257153    |0.038844922601582836  |11.064798702292036    |0.03662050702952626   |14.496674             |15.06505              |13.778467             |1.286583              |0.198457001344        |0.999999987132        |probable-member       |6.19                  |0.812                 |4958                  |bright                |
NGC2516               |5290822469368226176   |119.68492346693773    |-60.56650083060489    |2.3571566831743156    |0.0982377730078258    |-4.971267126892058    |0.2242585528366225    |12.134176247070823    |0.17716630825551574   |17.77266              |18.987907             |16.618345             |2.3695621             |1.13361057185         |0.999999345017        |probable-member       |9.289                 |0.479                 |3508                  |intermediate          |
NGC2516               |5290871638148894080   |120.48941690000265    |-59.994567921277415   |1.8663240228025102    |0.5622135298063773    |-4.431702818502775    |1.0131005360318504    |9.280375248615517     |1.131223002149296     |20.00508              |20.65375              |18.591087             |2.0626621             |1.06246752553         |0.582426805821        |possible-member       |11.73                 |0.213                 |2980                  |faint                 |
NGC2516               |5290847208379611904   |119.78539828690278    |-60.23444734623524    |2.356316126652154     |0.1661557469742431    |-3.89528035813515     |0.3527677380274501    |11.483198879690399    |0.3875068804918037    |18.591824             |19.354664             |17.174835             |2.1798286             |0.769142360699        |0.999996651074        |probable-member       |10.321                |0.365                 |3259                  |faint                 |
NGC2516               |5290835212531386880   |119.73283373604141    |-60.45504390801049    |2.628543646685286     |0.12878204071734017   |-4.4566593819261255   |0.3212090723801141    |10.806815470412998    |0.2499006834100178    |18.311714             |19.723291             |17.104925             |2.6183662             |0.960136721064        |0.999999960783        |probable-member       |10.039                |0.398                 |3318                  |intermediate          |
NGC2516               |5290836866094058496   |119.3530020910625     |-60.49526444094969    |2.998426096796596     |0.5988654973560854    |-4.698226387995088    |1.2528335556961454    |12.948865722225086    |1.6777453506538698    |20.477446             |20.940165             |18.900684             |2.0394802             |0.808110639478        |0.997305197704        |probable-member       |12.201                |0.176                 |2886                  |faint                 |
NGC2516               |5290818895951019392   |119.83295316311697    |-60.584406025251724   |2.7083373212747746    |0.32176073992989507   |-4.141661796453462    |0.8025427955713582    |11.707848950696075    |0.563431838678486     |19.513441             |20.077013             |18.039383             |2.03763               |0.736274132363        |0.999985787017        |probable-member       |11.237                |0.258                 |3077                  |faint                 |
NGC2516               |5290817487203702912   |119.86080963839915    |-60.63047016605527    |2.5722334357344963    |0.8159803274638415    |-5.110756204776748    |2.155255149868706     |10.93550617852477     |1.702363950151356     |20.621119             |20.314669             |18.899008             |1.4156609             |0.169397002041        |0.886372029585        |possible-member       |12.319                |0.169                 |2863                  |faint                 |
NGC2516               |5290822228845252608   |119.82367999639872    |-60.532658857257935   |2.342884933905928     |0.33363343735654283   |-4.005856765543726    |0.7764524308854587    |12.015883475373466    |0.6482170896042598    |19.524574             |19.98738              |17.898487             |2.088892              |0.740881087301        |0.999514117147        |probable-member       |11.251                |0.256                 |3075                  |faint                 |
NGC2516               |5290831845277169152   |120.17881768068445    |-60.31517363196068    |2.3282953877968207    |0.19998804892517993   |-5.048268148591435    |0.4370015600083247    |11.390723188329615    |0.5007803605919025    |19.152384             |20.741545             |17.856762             |2.8847828             |0.397603260645        |0.999993743733        |probable-member       |10.905                |0.295                 |3143                  |faint                 |
NGC2516               |5290896956980413056   |118.36312622764484    |-60.83246433557513    |2.41703996769367      |0.5168194163350829    |-5.8964277300857155   |1.2800552111087562    |9.251707302555952     |1.2577210532061966    |20.107307             |21.364403             |18.70024              |2.6641636             |0.956700709647        |0.96804769414         |probable-member       |11.853                |0.202                 |2956                  |faint                 |
NGC2516               |5290817104948890880   |119.85989853734493    |-60.68686242529936    |2.501543667191705     |0.29866417244383375   |-4.456751105879473    |0.6995609796550735    |10.766772433389054    |0.569493380497903     |19.202663             |20.135246             |17.797712             |2.337534              |0.391898779654        |0.999968002982        |probable-member       |10.938                |0.292                 |3137                  |faint                 |
NGC2516               |5290836110184083840   |119.62988937264731    |-60.40509947608947    |2.407024930548202     |0.01156825834777141   |-4.168218310344255    |0.024495145430037373  |10.58173891363846     |0.023391181722958305  |13.115607             |13.542003             |12.524907             |1.0170956             |0.893828980862        |0.999999936645        |probable-member       |5.094                 |0.987                 |5645                  |bright                |
NGC2516               |5290822194490324864   |119.79721839913863    |-60.5438888477995     |2.724113726170244     |0.27048831612946717   |-3.1757827580816533   |0.6956614356000681    |10.619284124095422    |0.5350951904877245    |19.448715             |20.075914             |17.970413             |2.1055012             |1.24681037259         |0.9999883535          |probable-member       |11.175                |0.265                 |3089                  |faint                 |
NGC2516               |5290863666689597184   |120.69835849318525    |-60.06055255431158    |2.0977277669921834    |0.5273355352054795    |-2.7722250842085407   |1.3383272332060783    |11.308581106381503    |1.2782407313349096    |20.164644             |                      |                      |                      |0.843465403292        |0.879963899934        |possible-member       |11.832                |0.204                 |2960                  |faint                 |
NGC2516               |5290824290432390144   |120.17184657469393    |-60.520464777017466   |2.303248626299962     |1.1102738024472851    |-6.6004389403366535   |2.763148341653029     |13.325368538125057    |2.6168515328256174    |20.850948             |20.847282             |19.695114             |1.1521683             |0.607083428656        |0.502665366359        |possible-member       |12.536                |0.156                 |2820                  |faint                 |
NGC2516               |5290828344881272960   |119.90424835434945    |-60.47441391745944    |2.701527026691433     |0.6942883864964312    |-4.217939065685321    |1.5471203265597824    |7.873889813415923     |1.7795898697469037    |20.574478             |20.777924             |19.08504              |1.6928844             |1.07527138951         |0.637935313358        |possible-member       |12.284                |0.171                 |2869                  |faint                 |
NGC2516               |5290834289117924992   |119.47153106975061    |-60.49854998390429    |2.499408374162305     |0.13533485271962034   |-4.37199748713376     |0.29245805383361007   |11.553770227875555    |0.32845016953907197   |18.046507             |19.234642             |16.72877              |2.5058727             |0.572486718805        |0.999999886827        |probable-member       |9.713                 |0.434                 |3396                  |intermediate          |
NGC2516               |5290897266218055040   |118.2607296948317     |-60.84050260866884    |2.436726866271456     |0.03143321330195845   |-4.112920636723385    |0.07069233621279089   |10.993044276149137    |0.07733520025862904   |15.863871             |16.721058             |14.947618             |1.7734404             |0.643371057921        |0.999999975989        |probable-member       |7.587                 |0.657                 |4178                  |bright                |
NGC2516               |5290822228845252480   |119.82284359279313    |-60.532529041361045   |2.1056159278604643    |0.538939820602069     |-6.021860107455559    |0.9382109172331714    |9.75175255657609      |0.7607098913212356    |19.739267             |20.53478              |18.07126              |2.46352               |1.18608838844         |0.754893182881        |possible-member       |11.479                |0.235                 |3030                  |faint                 |
NGC2516               |5290849128227265024   |119.83336952761732    |-60.1692681648019     |2.419643060853403     |0.2097286668285562    |-5.038296331508107    |0.4483571174748446    |8.41316677670317      |0.5079418406242843    |19.0351               |20.337889             |17.815308             |2.522581              |2.28973794255         |0.983086632662        |probable-member       |10.777                |0.31                  |3169                  |faint                 |
NGC2516               |5290863804133456640   |120.76038826338824    |-60.06958385849251    |2.2486177497179862    |0.046315837840412405  |-5.401131779804559    |0.09342046250167499   |10.968395342215658    |0.08387212244558583   |9.55453               |9.604392              |9.485745              |0.11864662            |1.407303113           |0.9999958441          |probable-member       |1.291                 |2.298                 |10129                 |bright                |
NGC2516               |5290807037546463104   |121.06969517374993    |-60.306683184913915   |1.962197204142726     |0.30687027280555945   |-3.551936387436344    |0.6626757856928105    |10.423176279605793    |0.6211285254534527    |19.111023             |20.714766             |17.757189             |2.9575768             |1.25693218559         |0.956182111533        |probable-member       |10.866                |0.3                   |3151                  |faint                 |
NGC2516               |5290864800565868544   |120.68945882954029    |-60.0409045771642     |2.7315693235265046    |0.10877000916120229   |-4.939837093735469    |0.21670170804133299   |11.501707851274709    |0.20848136468406997   |11.111394             |11.403439             |10.674684             |0.728755              |1.49042840227         |0.999999980096        |probable-member       |3.688                 |1.284                 |6551                  |bright                |
NGC2516               |5290822916040017664   |119.73007373478615    |-60.49769722614007    |2.0884713946356896    |0.537892253949687     |-3.104194474137917    |1.2785122557304802    |12.521409897518275    |1.0974955137481468    |20.380196             |20.614779             |18.918213             |1.6965656             |0.98808339844         |0.88954767127         |possible-member       |12.09                 |0.184                 |2907                  |faint                 |
NGC2516               |5290835457344524928   |119.69478494626695    |-60.43985552591752    |1.8172137876526464    |0.4418745241003197    |-4.80208618802889     |0.957132986414429     |10.955179702214743    |1.0294289025983592    |20.098654             |21.068151             |18.89718              |2.170971              |0.784854338152        |0.90421287511         |probable-member       |11.828                |0.204                 |2961                  |faint                 |
NGC2516               |5290836522500952832   |119.68650220360071    |-60.380525424153774   |2.370455391701795     |0.02025275327695347   |-4.857222256326667    |0.04137394483921862   |10.846018155392997    |0.04227273068258566   |10.740717             |10.90335              |10.479972             |0.423378              |0.575541679279        |0.999999951197        |probable-member       |2.503                 |1.644                 |7877                  |bright                |
NGC2516               |5290888298326924288   |118.02171014306174    |-60.990950779359856   |2.4292153091999764    |0.30690477543237843   |-3.7898599459371543   |0.8418065413729765    |10.917185440314336    |0.5783032368020553    |19.53444              |21.18018              |18.21226              |2.9679203             |0.557351159168        |0.999874535763        |probable-member       |11.29                 |0.252                 |3067                  |faint                 |
NGC2516               |5290833116587240448   |119.57557326520623    |-60.52339807688405    |2.381507668424026     |0.38645771301782933   |-5.733828676497262    |0.8278926761623253    |11.703887300981751    |0.7750571962259063    |19.843872             |20.703434             |18.49502              |2.208414              |0.667898189103        |0.999368149878        |probable-member       |11.574                |0.227                 |3011                  |faint                 |
NGC2516               |5290886099303643264   |117.836944743149      |-61.08562598372122    |2.588119469622579     |0.2681451280575556    |-2.9822533580249257   |0.814989431555579     |12.103609054934893    |0.5427735636099047    |19.065773             |20.598236             |17.757463             |2.8407726             |1.28628167507         |0.999926538528        |probable-member       |10.817                |0.305                 |3161                  |faint                 |
NGC2516               |5290843493228488448   |120.05159303033497    |-60.30671639236301    |2.1599716066437384    |0.5802903679198583    |-1.8408009443639362   |1.5010557311792754    |12.256842804938627    |1.6551247491523184    |20.426138             |20.784151             |19.620539             |1.1636124             |1.11945249019         |0.57346986119         |possible-member       |12.112                |0.182                 |2903                  |faint                 |
NGC2516               |5290827996986224640   |119.93732292238997    |-60.50800459822285    |2.287427608913407     |0.3592799380176585    |-5.51201036177194     |0.8287665301621178    |12.015371375596047    |0.7699364355729064    |19.898682             |20.137358             |18.443232             |1.6941261             |0.726307818481        |0.99880006002         |probable-member       |11.609                |0.223                 |3004                  |faint                 |
NGC2516               |5290825110768202240   |120.0088684036004     |-60.508544581636365   |2.3984547927518096    |0.08407320437922328   |-5.249026770677169    |0.1873712437603427    |10.706396915639667    |0.1732188239587744    |17.75681              |18.962193             |16.583887             |2.3783054             |0.733150407679        |0.999999853295        |probable-member       |9.301                 |0.478                 |3505                  |intermediate          |
NGC2516               |5290818926017773184   |119.8569729868693     |-60.583275913329395   |2.536629957872557     |0.19185458262585034   |-6.367407685956365    |0.5150178658162781    |10.421867898020594    |0.358277471390841     |18.602106             |19.687794             |17.188742             |2.499052              |1.45589885102         |0.999991278747        |probable-member       |10.343                |0.362                 |3255                  |faint                 |
NGC2516               |5290900053655462912   |118.0575305086571     |-60.787493715097874   |2.509004486200724     |0.04907418170602045   |-4.845033106039453    |0.11273708396915867   |10.66668737435111     |0.10400785711304844   |16.621805             |17.651045             |15.612918             |2.038127              |0.893107079222        |0.99999998159         |probable-member       |8.332                 |0.571                 |3842                  |bright                |
NGC2516               |5290840881889944832   |119.55457474531497    |-60.30622036418072    |2.3211592968176427    |0.2957639239245297    |-5.557493755917996    |0.6637122003393474    |11.259711295571384    |0.6788583089206921    |19.516348             |20.50793              |18.215765             |2.2921658             |0.578726904569        |0.999806211662        |probable-member       |11.25                 |0.256                 |3075                  |faint                 |
NGC2516               |5290805079041343488   |120.65678534396184    |-60.3426559225275     |2.177490515684783     |0.11725144512292197   |-5.488800804314374    |0.24885930191399447   |10.650921146744025    |0.24498068958450572   |17.902695             |19.505243             |16.645432             |2.8598118             |1.36474276198         |0.999957324506        |probable-member       |10.253                |0.373                 |3273                  |intermediate          |
NGC2516               |5290833979881390976   |119.44238148873526    |-60.49036089254529    |2.0651265857892303    |0.6996794073432823    |-3.0180660678127333   |1.456131019298512     |10.477033608626272    |2.030781204985183     |20.648853             |20.817705             |19.518866             |1.2988396             |0.714292426133        |0.623698753127        |possible-member       |12.341                |0.167                 |2858                  |faint                 |
NGC2516               |5290833254026198528   |119.49465363130393    |-60.52488323184524    |2.32617690706505      |0.24424227276717037   |-5.585478279537327    |0.6055056363498968    |10.497345683981615    |0.5747830505745201    |19.110018             |20.525242             |17.77544              |2.7498016             |0.817780824742        |0.999913103222        |probable-member       |10.859                |0.301                 |3152                  |faint                 |
NGC2516               |5290902630632640128   |118.31479316185036    |-60.649172142932564   |2.17619418920291      |0.49328493042820576   |-4.428196473325706    |0.9214147438269459    |10.961882285146382    |1.1772916338663302    |20.25242              |21.69556              |18.88397              |2.8115902             |0.332861748975        |0.981501682468        |probable-member       |12.003                |0.19                  |2925                  |faint                 |
NGC2516               |5290818586713364352   |119.81117940041838    |-60.587058483948056   |2.407765668761454     |0.14661685535909819   |-4.358296848935002    |0.3359662183552635    |9.871245823687453     |0.33425624782963104   |8.358736              |8.395214              |8.31104               |0.084174156           |1.31941173179         |0.999990930519        |probable-member       |1.007                 |2.507                 |10698                 |bright                |
NGC2516               |5290840680029293568   |119.57720354808265    |-60.32073080572689    |2.3434470822091513    |0.07751389064345592   |-4.4310320482193495   |0.15274546121066024   |11.141413698476738    |0.16216257225014824   |17.311535             |18.746237             |16.10233              |2.6439075             |0.500444907322        |0.999999823309        |probable-member       |10.041                |0.398                 |3318                  |bright                |
NGC2516               |5290817689067189120   |119.98266898017204    |-60.62932703119499    |2.548218801455266     |0.14890043890357815   |-4.007942336468771    |0.3584432229153839    |11.381793460633489    |0.2845009876963046    |18.330442             |19.439116             |16.983671             |2.4554443             |0.780928041348        |0.999999861101        |probable-member       |9.964                 |0.406                 |3336                  |intermediate          |
NGC2516               |5290820304704699008   |119.51702649970649    |-60.64092995809134    |2.3262317502204515    |0.09532858595167615   |-5.217046944275026    |0.22191984279910723   |11.101759375472625    |0.208096599966324     |17.654425             |18.816282             |16.50707              |2.3092117             |0.650242857358        |0.999999587571        |probable-member       |9.083                 |0.501                 |3565                  |intermediate          |
NGC2516               |5290898674967319168   |117.97888766820981    |-60.85296549647507    |2.398419410517374     |0.21740040660703125   |-3.8216205254614675   |0.5134312588604258    |10.927365229090158    |0.4417048817775713    |19.028599             |20.568596             |17.746347             |2.8222485             |0.696853168931        |0.999987913536        |probable-member       |10.779                |0.309                 |3168                  |faint                 |
NGC2516               |5290819445711387648   |119.50182181732607    |-60.6887546459847     |2.3722995735285513    |0.024240829327097965  |-4.681450534987385    |0.06020185440459192   |10.648574701861955    |0.04426859214895867   |14.467044             |15.11155              |13.69854              |1.4130106             |0.73249185733         |0.999999925787        |probable-member       |6.63                  |0.754                 |4708                  |bright                |
NGC2516               |5290817860864291584   |119.87780400686414    |-60.62119604046596    |2.3095135069878374    |0.2090514854012854    |-2.1850616622709023   |0.5839089197651379    |10.62235629908723     |0.4641834529404644    |18.859392             |19.672754             |17.546383             |2.1263714             |1.84342189253         |0.997001166567        |probable-member       |10.587                |0.333                 |3206                  |faint                 |
NGC2516               |5290840233352691712   |119.56348265533953    |-60.335124861837485   |2.4283031781863302    |0.08244060121351918   |-4.212152133316117    |0.16390320053724225   |11.23446273084911     |0.16235632781388556   |17.597881             |18.85885              |16.428776             |2.4300747             |0.481727914702        |0.9999999446          |probable-member       |9.389                 |0.469                 |3481                  |intermediate          |
NGC2516               |5290840233352691968   |119.57543787963745    |-60.33874075179316    |2.3783022452043183    |0.020564986213637403  |-4.778433589801475    |0.041009520156631035  |11.596982448690806    |0.04303220991962444   |14.90374              |15.53306              |14.145055             |1.3880053             |0.598112507049        |0.999999965429        |probable-member       |6.543                 |0.765                 |4754                  |bright                |
NGC2516               |5290820506565733376   |119.55403498132053    |-60.60364038646703    |2.247193280024269     |0.6069343109648897    |-3.938718561817214    |1.2869190150584418    |11.47402882379632     |1.7037440996197866    |20.213589             |20.648167             |18.799475             |1.8486919             |0.367976822571        |0.959616244783        |probable-member       |11.93                 |0.196                 |2940                  |faint                 |
NGC2516               |5290835835306661504   |119.66426103842926    |-60.42786268975985    |2.304118244364264     |0.10250399617857034   |-4.655178737391438    |0.20857358289679423   |10.738925241697721    |0.21106632110595078   |17.208076             |17.049686             |15.511386             |1.5383005             |0.723176649688        |0.999998945193        |probable-member       |6.969                 |0.718                 |4510                  |bright                |
NGC2516               |5290843600607099776   |120.0742503665729     |-60.28405534769107    |2.4960285293168525    |0.0649300576710251    |-4.5080311772854325   |0.13679807528939283   |11.335401942389998    |0.13628800510624176   |17.28929              |18.503681             |16.163591             |2.3400898             |0.56386023608         |0.999999986617        |probable-member       |9.118                 |0.497                 |3555                  |bright                |
NGC2516               |5290858405355461376   |120.55057332086778    |-60.104221700125976   |2.553782931359538     |0.2465899840490451    |-4.9736163530263395   |0.4901084656068605    |9.958798807210538     |0.5757127667826684    |18.830465             |20.537859             |17.558054             |2.979805              |1.00531850133         |0.999984965846        |probable-member       |10.586                |0.333                 |3206                  |faint                 |
NGC2516               |5290795496974208768   |121.26620312395224    |-60.34892597158584    |2.466524149285277     |0.04094034003510386   |-4.949584239028309    |0.07892773420747382   |9.8465057651794       |0.0750724946656465    |15.889238             |16.890757             |14.893495             |1.997262              |1.62992943671         |0.999999342173        |probable-member       |8.231                 |0.583                 |3887                  |bright                |
NGC2516               |5290864697484233344   |120.65091814928292    |-60.02683002719623    |3.7882938828253914    |1.0630870698932564    |-6.650449388907823    |1.7905802821151562    |17.007416678844564    |1.8984871352483907    |20.570019             |21.66747              |19.252811             |2.4146595             |1.96296843245         |0.85901459602         |possible-member       |12.308                |0.17                  |2865                  |faint                 |
NGC2516               |5290898988503578112   |118.12745201718678    |-60.82032195921853    |2.298086015667956     |0.08527571688695179   |-4.573361649373443    |0.1967729763599841    |11.737696022063732    |0.184518781089166     |17.531084             |18.825903             |16.385086             |2.4408169             |0.902885401878        |0.999999263982        |probable-member       |9.422                 |0.466                 |3472                  |intermediate          |
NGC2516               |5290815837939079552   |119.75075719586182    |-60.67719944855112    |2.4261704111477203    |0.03685567461778482   |-4.37865876927261     |0.09719080733742168   |11.121700769978563    |0.06796335005904375   |15.880481             |16.723076             |14.966529             |1.756547              |0.339113594743        |0.999999981926        |probable-member       |7.543                 |0.661                 |4201                  |bright                |
NGC2516               |5290838240482502016   |119.28276987512865    |-60.42713098745519    |2.154737189651836     |0.4198903676713286    |-4.125359877001588    |0.8754988093157302    |11.572823744034231    |0.9971955172463906    |19.873568             |21.476404             |18.425919             |3.0504856             |0.522669999921        |0.990838493841        |probable-member       |11.631                |0.221                 |3000                  |faint                 |
NGC2516               |5290815627482882688   |119.70957696610864    |-60.72292925206079    |2.450260251942931     |0.30410544162414194   |-4.820514257476567    |0.7689107282077154    |11.067214687585388    |0.6286652313672629    |19.529556             |20.261374             |18.110956             |2.1504173             |0.119569158301        |0.999954397633        |probable-member       |11.258                |0.256                 |3073                  |faint                 |
NGC2516               |5290896063627646976   |118.1784885887698     |-60.833923230062254   |1.9604612331177027    |0.31977026763190985   |-3.643842231998484    |0.7543759105488668    |9.793319983557065     |0.7935943773034525    |19.825893             |20.805706             |18.469378             |2.3363285             |1.34533666478         |0.874308426198        |possible-member       |11.561                |0.228                 |3013                  |faint                 |
NGC2516               |5290815283885498624   |119.66374725331055    |-60.721340129721376   |2.213984019820384     |0.08709568533418564   |-4.984088417436487    |0.22300001693486363   |11.602860423929355    |0.17652823065337775   |17.547556             |18.560741             |16.37865              |2.1820908             |1.20362825638         |0.999994281713        |probable-member       |8.698                 |0.538                 |3689                  |intermediate          |
NGC2516               |5290805044681608704   |120.69295604244321    |-60.33873329768346    |1.8043298158505365    |0.33674402565588496   |-6.223770957771935    |0.6751668231837096    |11.571583647996052    |0.8163840131327856    |19.711966             |21.149511             |18.40873              |2.7407818             |1.43548620086         |0.900844748567        |probable-member       |11.46                 |0.237                 |3033                  |faint                 |
NGC2516               |5290874588793517056   |120.33668522520887    |-59.977458071275265   |2.2888580503687845    |0.4016203422648838    |-2.768897399137141    |0.7998522364314575    |10.71680364001324     |0.888542354248377     |19.715658             |21.019123             |18.4726               |2.5465221             |1.17423628254         |0.982035050882        |probable-member       |11.458                |0.237                 |3034                  |faint                 |
NGC2516               |5290815112083961472   |119.58665941603338    |-60.77160362522684    |2.337997132486422     |0.1366612583257586    |-5.734717873528979    |0.3995330010685526    |11.189453508512536    |0.24402578780186052   |17.766808             |18.906815             |16.568703             |2.3381119             |0.877006693317        |0.999998373983        |probable-member       |9.214                 |0.487                 |3529                  |intermediate          |
NGC2516               |5290886099303689472   |117.8263538385823     |-61.086043669291634   |2.943323240125505     |0.43714366425050943   |-4.2342505383122235   |1.3608769660452174    |11.408717344757669    |0.8718360168180728    |19.687174             |20.800423             |18.338955             |2.4614677             |0.724963370885        |0.999856441741        |probable-member       |11.427                |0.24                  |3040                  |faint                 |
NGC2516               |5290838549721124096   |119.45319125610384    |-60.3969587165129     |2.045758349066278     |0.6393939448258551    |-4.623932857018042    |1.2810605275142466    |13.149862938176486    |1.3886334230456792    |20.472748             |20.74154              |19.131908             |1.6096325             |0.843421818697        |0.826563873753        |possible-member       |12.179                |0.178                 |2890                  |faint                 |
NGC2516               |5290875585225935744   |120.20176545508122    |-59.96812815177934    |2.421966781894036     |0.3347623901520501    |-5.022967957041961    |0.6439778507800664    |11.262380416096036    |0.563377930052661     |19.200127             |21.126669             |17.867876             |3.2587929             |0.212887159912        |0.999886446907        |probable-member       |10.963                |0.289                 |3132                  |faint                 |
NGC2516               |5290818243120683136   |119.83502026280652    |-60.62826827799118    |2.7963863146069623    |0.5989851366392356    |-3.459683853617342    |1.600002069949187     |12.093949834823448    |0.9588343151527692    |20.114088             |20.423697             |18.452015             |1.9716816             |0.744861363748        |0.995477724995        |probable-member       |11.835                |0.203                 |2960                  |faint                 |
NGC2516               |5290873734092571904   |120.19393015484147    |-60.02062568796741    |3.4697529059586287    |0.8187099708933587    |-2.0713442439637113   |1.47219321302018      |9.136335751652304     |1.329074458007106     |20.522528             |21.517782             |19.066427             |2.451355              |1.47269569158         |0.893049816308        |possible-member       |12.262                |0.172                 |2874                  |faint                 |
NGC2516               |5290832876069056768   |119.4763153290225     |-60.53523899117383    |2.999397667579991     |0.3245257803778583    |-6.181112172819296    |0.7781018634081454    |13.052062576253375    |0.8544223813905097    |19.589424             |21.084385             |18.108555             |2.97583               |1.73014961508         |0.999986891596        |probable-member       |11.345                |0.247                 |3056                  |faint                 |
NGC2516               |5290885377749126016   |117.77172100835475    |-61.12253539434187    |2.23725325477091      |0.16001821908922606   |-4.270985309741378    |0.4834709943875813    |11.193688609697436    |0.33111027123774356   |18.227272             |19.680227             |17.018562             |2.661665              |0.688641981349        |0.999988515218        |probable-member       |10.006                |0.402                 |3326                  |intermediate          |
NGC2516               |5290848097434873472   |119.87533691618904    |-60.206247575914176   |2.288016268230921     |0.12419023917317183   |-4.49148903498855     |0.2723325298766924    |11.184356565557653    |0.23532234682957134   |18.346869             |19.659763             |17.114311             |2.545452              |0.567314326005        |0.999998557538        |probable-member       |10.035                |0.398                 |3319                  |intermediate          |
NGC2516               |5290895342075656704   |118.05238027008373    |-60.90736022107679    |3.260802677829982     |0.336088138726189     |-4.863843341780452    |1.016921518897447     |11.751700021020476    |0.6743766856080253    |19.584124             |20.60732              |18.21096              |2.3963604             |1.47963113229         |0.999999009614        |probable-member       |11.321                |0.249                 |3060                  |faint                 |
NGC2516               |5290810370441063808   |120.8410618409229     |-60.33007933219083    |2.2493004305408513    |0.1625542420883377    |-5.14482903219274     |0.3551233018343467    |10.693009096577054    |0.35887877987159217   |18.14733              |19.699081             |16.885885             |2.8131962             |0.807056435245        |0.999988372416        |probable-member       |10.121                |0.388                 |3301                  |intermediate          |
NGC2516               |5290890566068937856   |117.737679187863      |-60.97232750554792    |1.5758678193753863    |0.3344757372622542    |-3.9646053381922415   |0.8742519698237351    |11.307299976174985    |0.5144469436871157    |19.37704              |20.930925             |18.068138             |2.8627872             |1.48699030004         |0.620998209605        |possible-member       |11.129                |0.27                  |3099                  |faint                 |
NGC2516               |5290846040144090368   |119.73487979516301    |-60.27589532440288    |2.413537499019564     |0.5143720938612655    |-4.501338001782995    |1.1306737029607714    |10.036801697430064    |1.310929324321618     |20.441668             |20.937557             |19.037731             |1.899826              |0.481806188893        |0.982212050496        |probable-member       |12.16                 |0.179                 |2894                  |faint                 |
NGC2516               |5290846074508241152   |119.74900877797333    |-60.25691301464961    |2.4146899549719647    |0.27921941783090937   |-4.129399994436207    |0.6174379690831798    |11.93277981463839     |0.6421074331235498    |19.442095             |20.515715             |18.074438             |2.4412766             |0.670603191029        |0.999943970446        |probable-member       |11.181                |0.264                 |3088                  |faint                 |
NGC2516               |5290842153198686336   |119.95877524854141    |-60.315967206678316   |2.3349701660219457    |0.2680335205724291    |-3.744012249382909    |0.662588189613749     |11.247012858614958    |0.5984338821197993    |19.352892             |20.413254             |18.039074             |2.3741798             |0.656491883565        |0.999893078302        |probable-member       |11.089                |0.274                 |3107                  |faint                 |
NGC2516               |5290822022691634688   |119.84562878632639    |-60.539759905003656   |2.3853570540706284    |0.0215305719859044    |-4.405762486209143    |0.0511648178730503    |11.22869558094691     |0.04103567505762679   |11.641175             |11.905816             |11.225755             |0.68006134            |0.4068645887          |0.999999971386        |probable-member       |3.431                 |1.35                  |6737                  |bright                |
NGC2516               |5290816452115055104   |119.69000080769486    |-60.69469725296014    |2.361186959732035     |0.1172880865039022    |-5.617188720744107    |0.3229161699407863    |11.972323170784723    |0.22676188723346916   |17.95447              |19.15317              |16.723448             |2.4297218             |1.17788555799         |0.999998785491        |probable-member       |9.528                 |0.455                 |3443                  |intermediate          |
NGC2516               |5290901599840481152   |118.349026901292      |-60.67695107779793    |3.8812217396741264    |0.5093433669481889    |-3.1789906952544165   |1.0373742570913822    |11.372735523151745    |1.2754790339576212    |20.256742             |20.993093             |18.885683             |2.1074104             |1.80810499268         |0.999975845429        |probable-member       |11.983                |0.192                 |2929                  |faint                 |
NGC2516               |5290822194490324096   |119.78574685956308    |-60.5498381565312     |2.492229585105135     |0.05804485746669654   |-4.837899855604604    |0.12995753484294978   |11.606547190781868    |0.11405563051022345   |17.071283             |18.144306             |15.971979             |2.172327              |0.71296643069         |0.999999986209        |probable-member       |8.647                 |0.543                 |3706                  |bright                |
NGC2516               |5290902321397257088   |118.30548823873679    |-60.67507144237229    |2.615749323475392     |0.8146233243681578    |-5.136610135690284    |2.1167857887955255    |13.304351830253033    |1.9751853509798438    |20.70527              |20.04988              |19.384233             |0.6656456             |0.62928952381         |0.925907891947        |probable-member       |12.366                |0.166                 |2854                  |faint                 |
NGC2516               |5290817345467102464   |119.80351461548655    |-60.66054164295495    |2.417082354770509     |0.21129769741714108   |-4.064466570150485    |0.6139039961491637    |10.857641587103533    |0.4506705494452942    |18.573814             |19.801674             |17.171675             |2.6299992             |0.522733299904        |0.999994107735        |probable-member       |10.319                |0.365                 |3260                  |faint                 |
NGC2516               |5290821782173461632   |119.7499925571881     |-60.56140268656505    |2.1967551305025768    |0.2839859373532368    |-4.529314406784486    |0.6463040461621413    |11.822825264056913    |0.5721281651666122    |19.589664             |20.32815              |18.210001             |2.1181488             |0.672064019161        |0.999606913523        |probable-member       |11.317                |0.249                 |3061                  |faint                 |
NGC2516               |5290840233352691328   |119.55793039452234    |-60.33377188713348    |2.4360640528104764    |0.019930657648114664  |-3.411394406585963    |0.039174259821483225  |11.62712755309257     |0.04087451939323379   |14.888798             |15.513521             |14.117929             |1.3955917             |1.38624813943         |0.999999834996        |probable-member       |6.57                  |0.762                 |4740                  |bright                |
NGC2516               |5290832051435633024   |120.208789702287      |-60.27204182390866    |2.498905170166169     |0.18252741301518738   |-3.557332988563139    |0.4071173541540765    |10.010824249813762    |0.3761340862484682    |18.928186             |20.419983             |17.624601             |2.7953815             |1.4618862711          |0.999984341202        |probable-member       |10.678                |0.322                 |3188                  |faint                 |
NGC2516               |5290874829311320832   |120.42643320029104    |-59.96437075691385    |2.3731932150430275    |0.026290186349379727  |-5.368343502232933    |0.047851817005404     |11.314332154222267    |0.0553618151573381    |12.345255             |12.667678             |11.864393             |0.80328465            |0.746970676492        |0.999999946953        |probable-member       |4.084                 |1.19                  |6288                  |bright                |
NGC2516               |5290843149632941952   |119.84030140799797    |-60.285258869821064   |2.1376938389274174    |0.1950525097426396    |-4.14658994762904     |0.39929593728775425   |12.043762566907684    |0.3808787760157526    |19.080116             |20.640476             |17.72615              |2.9143257             |1.21831052745         |0.999748126954        |probable-member       |10.834                |0.303                 |3157                  |faint                 |
NGC2516               |5290847208379612544   |119.787997643249      |-60.234332555768      |2.440028680102588     |0.012685350183867693  |-4.629245154942431    |0.02561838901535143   |11.538192704326715    |0.02518326053300538   |13.498373             |13.934756             |12.912786             |1.0219707             |0.480147560133        |0.999999989207        |probable-member       |5.115                 |0.983                 |5632                  |bright                |
NGC2516               |5290816800011541504   |119.67844653228013    |-60.65934673641294    |2.4958636119697792    |0.06361917034767006   |-4.40091365981963     |0.14753431399916095   |11.048210254795833    |0.11976588466296262   |16.824461             |17.873413             |15.77447              |2.0989428             |0.6020404103          |0.999999984829        |probable-member       |8.47                  |0.558                 |3778                  |bright                |
NGC2516               |5290822572447442176   |119.68228065980642    |-60.54904304915433    |2.254778850742096     |0.025481270277334146  |-5.817795296864576    |0.05344955562328094   |11.518155714986776    |0.04505256763295331   |12.420024             |12.842482             |11.838652             |1.00383               |1.76271775473         |0.999989246651        |probable-member       |5.037                 |0.997                 |5681                  |bright                |
NGC2516               |5290819338331926272   |119.59990968471716    |-60.669936136263125   |2.5271401632730357    |0.3168361801758522    |-3.505042924216262    |0.8476843817379388    |10.4432600309715      |0.6315076028566728    |19.550222             |20.413733             |18.129883             |2.2838497             |0.883697303971        |0.999870760674        |probable-member       |11.283                |0.253                 |3068                  |faint                 |
NGC2516               |5290821507295705344   |119.76602255711403    |-60.58919558204548    |2.345311666508373     |0.1292197967858792    |-5.120352338495274    |0.31107540301882086   |12.026851698242602    |0.2581851088472509    |18.145168             |19.279442             |16.918505             |2.360937              |1.00001610154         |0.999998717247        |probable-member       |9.627                 |0.444                 |3417                  |intermediate          |
NGC2516               |5290847139660032128   |119.68199493503177    |-60.22598445081015    |2.3840252559381083    |0.06507595658495635   |-4.337554002319557    |0.13848688713402266   |11.874026019396394    |0.13029025895161792   |17.170542             |18.323                |16.0821               |2.2409                |0.901620763279        |0.999999873877        |probable-member       |8.839                 |0.524                 |3644                  |bright                |
NGC2516               |5290847139660032384   |119.6968039236446     |-60.21998748538428    |2.427429902441754     |0.0587677269454398    |-5.8602063020468815   |0.126582122405244     |11.32425745000646     |0.11507826075150514   |16.823889             |18.11582              |15.667265             |2.448555              |1.10630560054         |0.999999901802        |probable-member       |9.451                 |0.463                 |3464                  |bright                |
NGC2516               |5290844455302756224   |119.97453754330797    |-60.281828876992364   |2.665650487492163     |0.15685038036684537   |-5.206954093366199    |0.3924306313093302    |10.596496087312774    |0.3305377529683698    |18.638836             |19.983517             |17.382074             |2.6014423             |1.09701651682         |0.999999906132        |probable-member       |10.383                |0.358                 |3246                  |faint                 |
NGC2516               |5290818861591309312   |119.91082008764266    |-60.564788039811425   |2.226357714329451     |0.5964556590308167    |-5.159741854177844    |1.4399917369081254    |10.825387153390407    |1.2139661835267983    |20.168024             |20.392271             |18.372355             |2.0199165             |0.291777908403        |0.940322485824        |probable-member       |11.891                |0.199                 |2948                  |faint                 |
NGC2516               |5290837003531939712   |119.4146629884529     |-60.46421992686952    |2.816902488183245     |0.3676904555980365    |-3.6106643930573536   |0.8076854753930586    |8.132869609372424     |0.9300248025781395    |19.866377             |21.134407             |18.497349             |2.6370583             |1.89796987023         |0.996715233272        |probable-member       |11.612                |0.223                 |3003                  |faint                 |
NGC2516               |5290828138720264192   |119.97496983401182    |-60.48795645610582    |2.3851896195799043    |0.11619313356387156   |-4.970113912304341    |0.263933752185774     |11.493292476851067    |0.24408317857854636   |18.058506             |19.33458              |16.843311             |2.4912682             |0.426991309382        |0.999999785526        |probable-member       |9.702                 |0.436                 |3399                  |intermediate          |
NGC2516               |5290898503168603776   |118.07833696015282    |-60.866350269315774   |2.619062699798113     |0.36260944068257334   |-2.476745251381397    |0.8465802293898175    |11.459321984901948    |0.7788908106199997    |19.975664             |21.851528             |18.65304              |3.1984882             |1.30294397745         |0.999329136334        |probable-member       |11.737                |0.212                 |2979                  |faint                 |
NGC2516               |5290795119017167232   |121.26562003974175    |-60.408726213065826   |2.4070674434511172    |0.018771737956350263  |-5.132546734696937    |0.037223216621421244  |10.849611455371123    |0.03301603036411312   |13.857636             |14.331479             |13.238482             |1.0929966             |0.570293145273        |0.999999974259        |probable-member       |5.42                  |0.93                  |5439                  |bright                |
NGC2516               |5290827687748730496   |120.21873727470995    |-60.401688141237116   |2.42171815691343      |0.13757011818202414   |-4.924010656656605    |0.31957142693471746   |11.573946155505165    |0.29902506922762895   |18.408861             |19.953814             |17.18187              |2.771944              |0.439119828111        |0.999999740973        |probable-member       |10.182                |0.381                 |3288                  |intermediate          |
NGC2516               |5290818380559513088   |119.76960880763569    |-60.618990302165784   |2.447793636386233     |0.023577812945447005  |-5.1710289834646375   |0.054798478315857234  |11.153338957859635    |0.043017918472975036  |15.012563             |15.658567             |14.232688             |1.4258795             |0.512153094463        |0.999999988392        |probable-member       |6.671                 |0.749                 |4685                  |bright                |
NGC2516               |5290822538087854976   |119.65745693005316    |-60.56080167137329    |2.418393584616679     |0.022764425761465947  |-4.569597029402251    |0.04701155442296105   |11.124331678008156    |0.04040013139630319   |10.791178             |10.938467             |10.55244              |0.38602734            |0.156901550957        |0.999999985697        |probable-member       |2.397                 |1.685                 |8055                  |bright                |
NGC2516               |5290826966194594432   |120.15847950121018    |-60.4499452405668     |2.027735744431401     |0.3138005182913613    |-6.016904836925469    |0.7574145535790141    |11.837418046652068    |0.7485798431436166    |19.672302             |21.172222             |18.269823             |2.902399              |1.13318423523         |0.991618925841        |probable-member       |11.426                |0.24                  |3040                  |faint                 |
NGC2516               |5290821404216489216   |119.73835306548372    |-60.6034927619377     |2.4467912940791425    |0.021336369943570764  |-5.3880590595438855   |0.04855111256525396   |10.46602035696407     |0.037635502040098544  |14.647211             |15.243392             |13.898359             |1.3450327             |1.09950843383         |0.999999942458        |probable-member       |6.396                 |0.784                 |4836                  |bright                |
NGC2516               |5290898782345126528   |118.06023347374034    |-60.832447105785434   |2.4773252437391395    |0.027045352495379715  |-4.907346703506831    |0.05702627379502585   |11.419330951080568    |0.053996524655416156  |15.413473             |16.177364             |14.525375             |1.651989              |0.600351414802        |0.999999991639        |probable-member       |7.267                 |0.688                 |4344                  |bright                |
NGC2516               |5290816422049739008   |119.6815659054773     |-60.70136538249588    |2.320076071213118     |0.04550580612339199   |-3.6627211764692067   |0.1083749233030836    |9.96991685996282      |0.09905177212781789   |7.8129888             |7.8639135             |7.7529736             |0.11093998            |1.87480492177         |0.99997331183         |probable-member       |                      |                      |                      |outside limits        |
NGC2516               |5290833258325982080   |119.50809749700896    |-60.53015824751749    |2.3383947498322986    |0.47371743853533016   |-4.362679872132508    |1.024856829183645     |13.05531951552053     |1.0844435167440993    |19.957531             |21.308357             |18.544186             |2.7641716             |0.933187936625        |0.992058656432        |probable-member       |11.707                |0.215                 |2985                  |faint                 |
NGC2516               |5290859406087169152   |120.8575860411523     |-60.15302339729724    |2.2868788552379775    |0.03426857795748302   |-5.161178797571126    |0.06938283175560561   |10.722979939589207    |0.07128535864865815   |9.34727               |9.408031              |9.2554455             |0.15258598            |1.23322800354         |0.999998844421        |probable-member       |1.515                 |2.145                 |9683                  |bright                |
NGC2516               |5290821369856748416   |119.72129453247211    |-60.61817990369007    |2.4064926209285664    |0.07817222478159039   |-5.6156509469092555   |0.1785015320837335    |10.771298463178002    |0.13301950793586984   |17.130314             |18.198763             |15.9685955            |2.2301674             |0.963912308386        |0.999999826172        |probable-member       |8.809                 |0.527                 |3653                  |bright                |
NGC2516               |5290836758721227904   |119.3530201316816     |-60.50639597695094    |2.3625417417395003    |0.3429890647192371    |-4.28393028473555     |0.726831557907178     |12.00313219884497     |0.8444711136598196    |19.58405              |20.827894             |18.255579             |2.5723152             |0.563823710501        |0.999629456721        |probable-member       |11.327                |0.248                 |3059                  |faint                 |
NGC2516               |5290833258325981184   |119.49350707273823    |-60.530377832600664   |2.332543429512305     |0.2326935904888273    |-5.013974945602964    |0.5172546538090143    |11.798763754880857    |0.5520581075906443    |19.059639             |20.326218             |17.74709              |2.5791283             |0.571099520929        |0.999982103675        |probable-member       |10.803                |0.307                 |3164                  |faint                 |
NGC2516               |5290825145127948800   |119.96038297690545    |-60.50275440093449    |2.4996720784953874    |0.15415144359107544   |-4.380976387308222    |0.3586437865594874    |11.210622537353576    |0.31967387996133945   |18.448355             |19.684427             |17.19249              |2.4919376             |0.400605667626        |0.999999807156        |probable-member       |10.153                |0.385                 |3294                  |intermediate          |
NGC2516               |5290899881856756224   |117.99855641382302    |-60.78941325596245    |2.409723187821572     |0.03552214757155324   |-3.9993362845360445   |0.07212213225019712   |11.099806703478196    |0.06702605263662358   |15.97809              |16.87284              |15.052543             |1.8202982             |0.702374951634        |0.999999957792        |probable-member       |7.714                 |0.645                 |4115                  |bright                |
NGC2516               |5290814807146918016   |119.64881348525311    |-60.78119984139701    |2.4434558552313197    |0.017905681842587316  |-4.985076801989961    |0.0483223945891179    |10.961463115799955    |0.031337993704888496  |13.042644             |13.432282             |12.487579             |0.9447031             |0.43219037316         |0.999999988338        |probable-member       |4.77                  |1.047                 |5853                  |bright                |
NGC2516               |5290810409100466048   |120.87797892518199    |-60.31810911824343    |2.580015736714307     |0.09788694350509147   |-5.618015562723517    |0.19751459202140698   |10.833664139571434    |0.21322700918525542   |17.752901             |19.088829             |16.62324              |2.4655895             |1.21656477694         |0.999999942106        |probable-member       |9.5                   |0.458                 |3450                  |intermediate          |
NGC2516               |5290810443460203520   |120.84065649206333    |-60.31643401123048    |2.421319692650629     |0.03328284062549292   |-5.249363737821335    |0.0711761200613067    |10.793407445610415    |0.07124480550933386   |16.013176             |16.90667              |15.09026              |1.8164101             |0.68917439312         |0.999999969291        |probable-member       |7.703                 |0.646                 |4120                  |bright                |
NGC2516               |5290820888820255488   |119.57438339227703    |-60.59425106603573    |2.431867779700437     |0.026796502697878043  |-4.204386011603942    |0.057191368201561434  |11.443276491035467    |0.05303082188458412   |15.344767             |16.067083             |14.515321             |1.5517626             |0.599801279515        |0.999999981371        |probable-member       |7.004                 |0.715                 |4489                  |bright                |
NGC2516               |5290819651869671552   |119.55358353680481    |-60.64344742439822    |2.1795607720315466    |0.03475795303204747   |-4.229345842451167    |0.07923327532030507   |11.056038368659534    |0.06595574914844272   |11.811848             |12.08936              |11.379968             |0.70939255            |1.92387321437         |0.999853243162        |probable-member       |3.584                 |1.31                  |6623                  |bright                |
NGC2516               |5290820682661822848   |119.5120881873042     |-60.61473815625449    |2.214619171547579     |0.037301403917186074  |-5.252958634084626    |0.07560341517703055   |10.981457500620236    |0.07201401942523103   |7.573832              |7.578543              |7.593939              |-0.015395641          |1.65982377788         |0.9999812342          |probable-member       |                      |                      |                      |outside limits        |
NGC2516               |5290838962037067648   |119.54578810711885    |-60.41739304924166    |2.4199624895324763    |0.019298476016863773  |-4.604390498606601    |0.03982930893400109   |11.22469364826085     |0.03996636838479827   |12.003408             |12.290689             |11.560375             |0.73031425            |0.124022548563        |0.999999987228        |probable-member       |3.696                 |1.282                 |6545                  |bright                |
NGC2516               |5290803051816290176   |120.40889647173576    |-60.41888185470601    |2.410244097887855     |0.09254531782381017   |-5.5756212130526      |0.20712604969826778   |11.210333971732318    |0.2250645941185698    |17.69099              |19.064928             |16.516224             |2.5487041             |0.792789486966        |0.999999856154        |probable-member       |9.692                 |0.437                 |3401                  |intermediate          |
NGC2516               |5290816628212850176   |119.71430679439993    |-60.66739607978988    |2.2708302174382284    |0.027813717176078823  |-4.405054966565439    |0.05949688620290362   |11.380734467324677    |0.04988530310867149   |10.751789             |10.90572              |10.507691             |0.39802837            |1.25423824846         |0.99999868277         |probable-member       |2.431                 |1.672                 |7998                  |bright                |
NGC2516               |5290860088982623104   |120.75929713551949    |-60.14152321549821    |1.951590572751632     |0.30602580107892474   |-5.692737404073757    |0.6086807101496965    |9.271896545153673     |0.6574165598917319    |19.26176              |20.789158             |17.975142             |2.8140163             |1.73143774712         |0.688561636691        |possible-member       |11.012                |0.283                 |3122                  |faint                 |
NGC2516               |5290820029826947968   |119.62885017440877    |-60.62952803467231    |2.3135843838869374    |0.029839906211958762  |-4.776496479798625    |0.0684833407560708    |12.809342317766902    |0.05232556154248584   |10.495101             |10.67618              |10.208392             |0.46778774            |2.10685741539         |0.999974392599        |probable-member       |2.632                 |1.597                 |7664                  |bright                |
NGC2516               |5290835178177016064   |119.70750300468522    |-60.4516681152128     |2.8719316297385604    |0.7331129448989407    |-3.1103482687818245   |1.7881036738678366    |9.070904155205024     |1.4702351361833552    |20.713081             |21.28048              |19.225605             |2.0548744             |0.993925805127        |0.854719066017        |possible-member       |12.438                |0.161                 |2840                  |faint                 |
NGC2516               |5290834082959492480   |119.46999148618795    |-60.513234291756895   |2.394898655080192     |0.06085002398763659   |-5.094981273286426    |0.12107673974135033   |10.949521636993893    |0.13949009013024605   |16.609875             |17.638996             |15.5919075            |2.0470886             |0.469942716178        |0.999999948775        |probable-member       |8.353                 |0.569                 |3833                  |bright                |
NGC2516               |5290899847497012352   |117.97729816596897    |-60.79910135940472    |2.5455503496112337    |0.02944410351821804   |-5.717402389353337    |0.062096184834867736  |10.693615068455957    |0.058921260843477825  |15.771404             |16.599459             |14.884855             |1.7146034             |1.53477752691         |0.999999938163        |probable-member       |7.432                 |0.672                 |4258                  |bright                |
NGC2516               |5290819102109471232   |119.87118061290464    |-60.562492425115565   |2.4012745533191384    |0.18346841512033968   |-4.270694370800957    |0.41768278301362277   |10.62010529761757     |0.36584916058052047   |18.88405              |20.040733             |17.477219             |2.5635147             |0.641059146174        |0.999996580815        |probable-member       |10.627                |0.328                 |3198                  |faint                 |
NGC2516               |5290838274842249984   |119.31743340645221    |-60.42717907081204    |2.2937408603810474    |0.05576929616933379   |-5.340208533762163    |0.09794155079467645   |11.810742992863972    |0.1049765238351999    |10.251092             |10.3440895            |10.101594             |0.24249554            |1.26234071071         |0.99999903746         |probable-member       |1.943                 |1.892                 |8862                  |bright                |
NGC2516               |5290800650930612480   |120.79261395870616    |-60.43636933604328    |2.249222419019218     |0.5080255861719517    |-3.9666733239749137   |1.2321310458131824    |13.911479909336192    |1.3650495743569688    |19.960701             |21.394125             |18.657389             |2.7367363             |1.14996921679         |0.931738924064        |probable-member       |11.709                |0.215                 |2984                  |faint                 |
NGC2516               |5290814768486344320   |119.61366160338302    |-60.80200477723087    |2.428388014680898     |0.042948131316201364  |-4.759545037261339    |0.10096579792547944   |11.828510821537808    |0.074157193618997     |8.530232              |8.57697               |8.469316              |0.10765457            |0.771618732482        |0.999999971516        |probable-member       |1.204                 |2.36                  |10302                 |bright                |
NGC2516               |5290816800011540992   |119.65736145187333    |-60.655640407828386   |2.2439130307344093    |0.03744728460523558   |-5.566203805271085    |0.08376420178638938   |10.202255651518215    |0.06377212715011368   |9.574534              |9.631396              |9.493622              |0.13777447            |1.94499712659         |0.999932131139        |probable-member       |1.426                 |2.205                 |9861                  |bright                |
NGC2516               |5290819926743901952   |119.65831837393446    |-60.62857037841598    |1.8766254652585723    |0.849932251847405     |-5.917741740895391    |2.1651272734201656    |12.780660501185633    |1.4898366280240818    |20.583221             |20.674799             |19.209753             |1.4650459             |0.760248638453        |0.76039172908         |possible-member       |12.283                |0.171                 |2870                  |faint                 |
NGC2516               |5290844734478459648   |119.94449144795067    |-60.25588879964302    |2.3640697323837143    |0.012307040023581708  |-4.481619970119114    |0.023389801832796413  |11.310751245604385    |0.024071074029139685  |13.187937             |13.572331             |12.642508             |0.9298239             |0.538694122684        |0.999999957498        |probable-member       |4.702                 |1.06                  |5896                  |bright                |
NGC2516               |5290816731292063872   |119.67732377774917    |-60.67215347189131    |2.394744691161095     |0.016408045539210034  |-4.604158833072832    |0.03962826242427123   |11.302664177768236    |0.028272208062656023  |13.458208             |13.880126             |12.878916             |1.0012102             |0.265078788632        |0.999999980604        |probable-member       |5.025                 |0.999                 |5688                  |bright                |
NGC2516               |5290828722840630784   |120.04988265052283    |-60.43308049627546    |2.3888790902609784    |0.2744448268520683    |-5.525488306110116    |0.6476607188883335    |10.52302930030125     |0.610759644887297     |19.503653             |20.324135             |18.052744             |2.271391              |0.723321884579        |0.999902691188        |probable-member       |11.236                |0.258                 |3077                  |faint                 |
NGC2516               |5290828928999061120   |120.02819063685659    |-60.41894324990182    |2.3234520118400814    |0.024207558187297532  |-5.221134533213524    |0.05370329063485941   |11.37227803342015     |0.052329841137445564  |10.768303             |10.932933             |10.5020275            |0.43090534            |0.948463740019        |0.999999815971        |probable-member       |2.525                 |1.636                 |7840                  |bright                |
NGC2516               |5290853805449669376   |120.60891687276909    |-60.23104955161277    |2.4673456913982297    |0.019082728718309117  |-5.302810045887506    |0.04320922897980145   |11.295000657742166    |0.04603564122378277   |14.708703             |15.318975             |13.970098             |1.3488779             |0.727228911801        |0.999999988819        |probable-member       |6.409                 |0.782                 |4829                  |bright                |
NGC2516               |5290829650553566208   |119.9932097995018     |-60.40471153272062    |2.4792565412745615    |0.033278339411923215  |-4.954042711584381    |0.07101726214765271   |11.76231826656451     |0.06902162747291132   |15.557322             |16.42804              |14.612486             |1.8155537             |0.877458718122        |0.999999985809        |probable-member       |7.701                 |0.646                 |4121                  |bright                |
NGC2516               |5290898228290889856   |118.38625260114617    |-60.743290007682106   |2.475274444198027     |0.378216912869734     |-4.117238847787382    |0.6606599680189187    |10.241767060804696    |0.6642133276281909    |19.420137             |21.161734             |18.103418             |3.0583153             |0.770096314647        |0.999346861964        |probable-member       |11.178                |0.264                 |3089                  |faint                 |
NGC2516               |5290811061935498496   |120.97704108804787    |-60.25410534290066    |2.412095336933124     |0.061201898621300634  |-5.5040166795563294   |0.12878896312428784   |11.284616159857675    |0.13846433743756112   |16.817667             |17.903032             |15.774373             |2.1286592             |0.761318463133        |0.99999994386         |probable-member       |8.534                 |0.553                 |3748                  |bright                |
NGC2516               |5290840229054888192   |119.57222102195585    |-60.34108307681736    |2.3440315924691473    |0.19529011589271392   |-4.397112255916632    |0.4168539532427874    |11.533162809992023    |0.43198591208939285   |18.884712             |20.116749             |17.546778             |2.569971              |0.453759285358        |0.99999503703         |probable-member       |10.628                |0.328                 |3198                  |faint                 |
NGC2516               |5290901320667419776   |118.36369156991925    |-60.702499872016446   |2.976066022328856     |0.42150213384872      |-3.7019070324567176   |1.056162773667172     |10.504243874624246    |1.2604954379844384    |20.053204             |21.420929             |18.64716              |2.7737694             |0.943333675894        |0.999851423064        |probable-member       |11.803                |0.206                 |2966                  |faint                 |
NGC2516               |5290815528701343744   |119.74308619947011    |-60.719070409661974   |2.285214087297538     |0.12590144963095182   |-4.650101573059504    |0.29996267809746596   |11.16288831621039     |0.2483965583819416    |18.032497             |19.300835             |16.629663             |2.6711712             |0.540314175312        |0.999998495199        |probable-member       |9.938                 |0.409                 |3342                  |intermediate          |
NGC2516               |5290828963358800000   |120.04924247383639    |-60.4181040012669     |2.34781823128549      |0.07768171862414044   |-4.947765026106087    |0.1935441804655813    |10.674074980960606    |0.15984744935592407   |17.4058               |18.65476              |16.283487             |2.371273              |0.727158422016        |0.999999727171        |probable-member       |9.214                 |0.487                 |3529                  |bright                |
NGC2516               |5290898816704856320   |118.01619581164788    |-60.836473321308524   |2.428646784140735     |0.03335740319877301   |-4.253260879211009    |0.07306508648887476   |11.56493165338148     |0.07903739594947913   |15.939958             |16.823345             |15.024555             |1.79879               |0.644600068335        |0.999999977842        |probable-member       |7.654                 |0.65                  |4143                  |bright                |
NGC2516               |5290836896160183680   |119.38588721111164    |-60.48987601843578    |2.8032167441312983    |0.3718751674142518    |-4.627661776957348    |0.8136807785826179    |10.330639245117471    |0.9375967860740617    |19.73713              |20.783592             |18.237347             |2.5462456             |0.752948513747        |0.99995153683         |probable-member       |11.479                |0.235                 |3029                  |faint                 |
NGC2516               |5290819342632176512   |119.59552908792422    |-60.6722774569372     |2.411200715016178     |0.018543123106909944  |-5.460110155427397    |0.04372751265789387   |11.14655389737062     |0.03429986298846142   |14.210602             |14.766264             |13.503829             |1.262435              |0.72644451499         |0.999999972701        |probable-member       |6.101                 |0.824                 |5011                  |bright                |
NGC2516               |5290834186038719232   |119.55521967836297    |-60.479356267034234   |2.3279157082087187    |0.29394777610255746   |-4.250986694620382    |0.682470293019954     |11.44107038767576     |0.6367638080177901    |19.556608             |20.464935             |18.134861             |2.3300743             |0.391512890508        |0.999870237968        |probable-member       |11.291                |0.252                 |3066                  |faint                 |
NGC2516               |5290898090851898112   |118.33371227297       |-60.766231189544705   |2.0942384180255904    |0.1870811604474373    |-4.461374535302701    |0.4257972553118514    |11.048819551051134    |0.49181749840365324   |18.983582             |20.594763             |17.682673             |2.9120903             |0.968399081659        |0.999761409871        |probable-member       |10.737                |0.314                 |3177                  |faint                 |
NGC2516               |5290843841125265792   |120.01451067480616    |-60.269594453651486   |2.582843593788641     |0.30371727352729644   |-3.9266436291170934   |0.6619902549732405    |11.642588631573505    |0.6408905127807359    |19.514929             |20.875568             |18.20521              |2.6703587             |0.685158907492        |0.999973370185        |probable-member       |11.261                |0.255                 |3072                  |faint                 |
NGC2516               |5290832364972775808   |119.44859151776953    |-60.60965456519162    |2.2718017884941673    |0.03739255262893607   |-4.228826212188116    |0.07900080581666374   |10.890580349695005    |0.07207116761033903   |8.340334              |8.349825              |8.34124               |0.008584976           |1.25988991772         |0.999998155697        |probable-member       |0.007                 |3.29                  |12439                 |bright                |
NGC2516               |5290847861214655616   |119.91698179846047    |-60.20730290913189    |2.4527904346249043    |0.033296657626091505  |-5.691359173268097    |0.06467164581475626   |10.775704639634146    |0.0628861100800557    |6.2626743             |6.2635274             |6.295826              |-0.032298565          |1.09626836457         |0.999999949226        |probable-member       |                      |                      |                      |outside limits        |
NGC2516               |5290829238236701568   |119.92804137460865    |-60.43676025936065    |2.6450811029597667    |0.2090240945187596    |-3.708887510158215    |0.4751375541356844    |10.308572680643458    |0.4535516644566748    |19.077744             |20.438932             |17.778788             |2.6601448             |1.23395660296         |0.999997611007        |probable-member       |10.824                |0.304                 |3159                  |faint                 |
NGC2516               |5290817448546333952   |119.81469736336713    |-60.64933062701692    |2.724079490072763     |0.7209295974471637    |-3.815153679755703    |1.9196009459147532    |13.67758010277253     |1.4037919091282478    |20.575974             |20.279577             |18.982239             |1.2973385             |1.03480545945         |0.939773337857        |probable-member       |12.268                |0.172                 |2873                  |faint                 |
NGC2516               |5290816318975199744   |119.62364565620909    |-60.69747375450772    |2.3331106692830916    |0.03827944158494978   |-5.454929022402233    |0.09106382585104622   |11.260962915901553    |0.0735530081288302    |9.703109              |9.774213              |9.591916              |0.18229675            |0.963800571875        |0.999999804103        |probable-member       |1.678                 |2.043                 |9365                  |bright                |
NGC2516               |5290829474455113856   |119.87868696588441    |-60.425891907044296   |2.5680030576589608    |0.2730107499834268    |-3.9508048822749973   |0.6626716306126973    |11.026432974813657    |0.5632342702918351    |19.42244              |20.956932             |18.089071             |2.8678608             |0.598126428178        |0.999989189647        |probable-member       |11.175                |0.265                 |3090                  |faint                 |
NGC2516               |5290816490774016128   |119.66991830321648    |-60.698092113849754   |2.4073251694592015    |0.016430398794432755  |-5.393158556207743    |0.04165842581361288   |11.801179671537266    |0.03192383249583787   |13.443261             |13.869628             |12.854183             |1.0154448             |0.994670307929        |0.999999955241        |probable-member       |5.087                 |0.988                 |5650                  |bright                |
NGC2516               |5290832983443096704   |119.52438045036065    |-60.545153937961096   |2.532441977746165     |0.09657473681040524   |-4.971886808574907    |0.21633478074297885   |10.693148006262653    |0.18693506268463578   |17.7003               |19.00936              |16.539276             |2.4700832             |0.821603054354        |0.999999963912        |probable-member       |9.501                 |0.458                 |3450                  |intermediate          |
NGC2516               |5290816353334937216   |119.58459866474021    |-60.69434183824117    |2.431336733489466     |0.03119082726360487   |-4.46158702228829     |0.07039475812382077   |10.767725729107973    |0.05136118444416802   |12.738008             |13.098328             |12.214694             |0.8836336             |0.558471982061        |0.999999977051        |probable-member       |4.492                 |1.101                 |6030                  |bright                |
NGC2516               |5290868266601524096   |120.34619490089197    |-60.155946216545296   |2.182510863120142     |0.42408772448388743   |-4.537695127692503    |1.0103730859839593    |12.465606657708552    |1.0323464628933923    |19.57832              |21.14509              |18.289791             |2.855299              |0.729211890549        |0.987863834673        |probable-member       |11.33                 |0.248                 |3059                  |faint                 |
NGC2516               |5290816353334936576   |119.58270228523952    |-60.69944367271422    |2.4362221061087737    |0.02848301271316411   |-5.2510370072692      |0.06209469305871691   |12.544909169051799    |0.05199925021554951   |12.195416             |12.518538             |11.706599             |0.81193924            |1.70829440387         |0.999999565258        |probable-member       |4.128                 |1.18                  |6260                  |bright                |
NGC2516               |5290819445711388800   |119.5191060319248     |-60.674910203422826   |2.48147700859595      |0.02801065350686983   |-4.519238786307816    |0.06125165130450485   |11.46823532099366     |0.05038972412900895   |14.961532             |15.606175             |14.185595             |1.4205809             |0.656366431534        |0.999999990862        |probable-member       |6.656                 |0.751                 |4694                  |bright                |
NGC2516               |5290818135741700224   |119.75748750743352    |-60.648943093340044   |2.1559833482182778    |0.2042639291920931    |-4.0265886530985355   |0.5431000660421648    |10.559951049575384    |0.4004981846791522    |18.928925             |20.124187             |17.478628             |2.6455593             |1.03120661072         |0.999675257471        |probable-member       |10.674                |0.322                 |3189                  |faint                 |
NGC2516               |5290901973502445440   |118.1222661442389     |-60.71191957375921    |2.0562356296114688    |0.17353979764050156   |-4.667391987627298    |0.36180112803871795   |11.529303651181513    |0.41788583727601675   |18.929893             |20.624966             |17.630184             |2.9947815             |1.16832854774         |0.999628779725        |probable-member       |10.686                |0.321                 |3187                  |faint                 |
NGC2516               |5290896067926369664   |118.16830392540352    |-60.834670655773486   |2.202148501866025     |0.024060641149062076  |-5.022996855321683    |0.048195643623380614  |10.185577475198336    |0.05472866914320927   |11.906574             |12.205491             |11.453122             |0.7523689             |2.16301486004         |0.999536468213        |probable-member       |3.817                 |1.252                 |6462                  |bright                |
NGC2516               |5290814807141954176   |119.6561496938001     |-60.785159405649644   |2.7095608229677457    |0.43896788559433586   |-6.064975498167677    |0.8590602487915624    |10.945317959416853    |0.9187858094751146    |19.481688             |20.103788             |18.036396             |2.0673923             |0.847969174647        |0.999699834188        |probable-member       |11.207                |0.261                 |3083                  |faint                 |
NGC2516               |5290795393895074944   |121.23673903003883    |-60.383056059524534   |2.3558928899230565    |0.11756280579500517   |-5.284324512612105    |0.21224167221762133   |10.587150779912818    |0.2153596722203463    |17.56758              |18.837107             |16.423626             |2.4134808             |0.87020169533         |0.999999055517        |probable-member       |9.341                 |0.474                 |3494                  |intermediate          |
NGC2516               |5290800410417208832   |120.85474301483642    |-60.419320124218515   |3.0347557942775665    |1.0620876092542024    |-6.618328767507564    |3.1644886575292244    |12.75615957923926     |3.1521719054638924    |20.610346             |20.988825             |19.06519              |1.9236355             |0.557010175928        |0.814424897302        |possible-member       |12.33                 |0.168                 |2861                  |faint                 |
NGC2516               |5290894727896572160   |118.24967790974463    |-60.89129975872747    |2.4494445115613983    |0.05616468469458247   |-4.120028123141467    |0.13381741510028874   |11.40888475496453     |0.13625526170732263   |16.717352             |17.815207             |15.684835             |2.130371              |0.66228683976         |0.999999971956        |probable-member       |8.538                 |0.553                 |3747                  |bright                |
NGC2516               |5290816009737675392   |119.62801458151493    |-60.729014545974856   |2.3459198144502693    |0.05317615387828988   |-4.724103428767031    |0.10278447815380688   |11.487546813193461    |0.08280422038728018   |8.760657              |8.785472              |8.732278              |0.053194046           |0.608659655484        |0.999999902348        |probable-member       |0.683                 |2.756                 |11326                 |bright                |
NGC2516               |5290799444043059584   |120.75655454138831    |-60.50544666804837    |2.4305398973049313    |0.01807734105364169   |-5.490033950929781    |0.040228836267307944  |10.989659940171936    |0.033514762498466716  |13.635115             |14.090779             |13.026916             |1.0638638             |0.794618098007        |0.999999975254        |probable-member       |5.296                 |0.951                 |5519                  |bright                |
NGC2516               |5290815185103954048   |119.66267844441498    |-60.75599911841649    |2.4029492411965636    |0.018343261533573123  |-5.0428844343302215   |0.0459169913694758    |11.041428097098382    |0.03562706450900908   |14.003089             |14.497848             |13.348651             |1.1491966             |0.377140758308        |0.99999998021         |probable-member       |5.658                 |0.89                  |5287                  |bright                |
NGC2516               |5290834735794742272   |119.7057523497947     |-60.47254655470751    |2.326538191160499     |0.04655348134776524   |-4.95427931900059     |0.10370020725635822   |10.569595250015805    |0.09666164580725234   |16.59875              |17.623316             |15.570847             |2.0524693             |0.993631660723        |0.999999597235        |probable-member       |8.365                 |0.567                 |3827                  |bright                |
NGC2516               |5290838721524182272   |119.3928813885534     |-60.39112516479471    |2.506798044503907     |0.025182860930193257  |-4.098846986857024    |0.05042051096006216   |12.343231307313797    |0.05222601289692759   |14.662529             |15.3572035            |13.841904             |1.5152998             |1.67908321616         |0.999999846178        |probable-member       |6.908                 |0.724                 |4545                  |bright                |
NGC2516               |5290815253823430272   |119.63974721371865    |-60.744683541228      |2.317578364032817     |0.06702421199770182   |-4.269044328300662    |0.17459583018796598   |11.144111332361302    |0.1148921682961179    |16.630363             |17.594412             |15.605956             |1.9884558             |0.744589448773        |0.999999668962        |probable-member       |8.206                 |0.588                 |3897                  |bright                |
NGC2516               |5290815906658459008   |119.60886027252485    |-60.737058771232256   |2.4202222322688516    |0.02094332874493591   |-5.029982641771744    |0.04648014392513487   |11.5704706170933      |0.038259761456399005  |14.451989             |15.004411             |13.75525              |1.2491608             |0.557355296646        |0.99999998367         |probable-member       |6.053                 |0.831                 |5041                  |bright                |
NGC2516               |5290863284439206656   |120.69928158507017    |-60.10960545052904    |2.4286461634436476    |0.46676711196104764   |-3.0806921709082657   |0.9591890785744389    |8.266313264015169     |1.1812110396837066    |19.999727             |21.30202              |18.5618               |2.740219              |1.56117070428         |0.803060019391        |possible-member       |11.748                |0.211                 |2977                  |faint                 |
NGC2516               |5290829410035301376   |119.83694280087349    |-60.424639055921205   |2.358250618367276     |0.029082325304623482  |-4.931418644748942    |0.06928631461327134   |10.89328611267042     |0.05628727269073455   |10.113309             |10.217256             |9.950636              |0.26661968            |0.620512936204        |0.999999932046        |probable-member       |2.034                 |1.845                 |8694                  |bright                |
NGC2516               |5290815975377934976   |119.58805865715141    |-60.73992956866614    |2.405441955221118     |0.28065871651988905   |-5.880268427005107    |0.6558105626047368    |11.716921333799451    |0.5158382679797945    |19.101643             |19.558872             |17.734285             |1.8245869             |0.878739378462        |0.999950532813        |probable-member       |10.817                |0.305                 |3161                  |faint                 |
NGC2516               |5290894590457616128   |118.20526977720581    |-60.91848342996616    |2.1135541681390393    |0.3496005664314924    |-5.51012284855601     |0.8710034734330837    |10.397218236384273    |0.8436597871967192    |19.685791             |20.799952             |18.364899             |2.4350529             |0.80474911874         |0.993904308108        |probable-member       |11.424                |0.24                  |3040                  |faint                 |
NGC2516               |5290843600607100416   |120.07589201704285    |-60.280766049868724   |2.501337504352809     |0.053746145477275305  |-4.183565749969556    |0.11174136318951366   |11.630434830594538    |0.11648147598426478   |16.160378             |17.07724              |15.177916             |1.8993244             |0.931535532683        |0.999999979908        |probable-member       |7.936                 |0.623                 |4011                  |bright                |
NGC2516               |5290860161996520192   |120.70252480609709    |-60.15151317099273    |2.9964984928219662    |0.5973884785200273    |-2.4147945773688546   |1.0035411486231778    |12.248458773081097    |1.1477719994119286    |20.03062              |21.165691             |18.573355             |2.5923367             |1.36233848646         |0.980196313611        |probable-member       |11.774                |0.209                 |2971                  |faint                 |
NGC2516               |5290814875866306432   |119.62739670185792    |-60.77491403952452    |2.452336949946603     |0.02499250010461051   |-5.835914301392384    |0.06080992013326207   |11.569243217249682    |0.044587557323087335  |11.54768              |11.818904             |11.12499              |0.69391346            |1.21702565511         |0.999999950546        |probable-member       |3.503                 |1.331                 |6683                  |bright                |
NGC2516               |5290828752900606080   |120.06407695397145    |-60.418603657647985   |2.127132698042886     |0.4878946241681535    |-4.173246499383288    |1.0838148172561082    |11.646499605025424    |1.2249274796931908    |20.239632             |21.543304             |18.837147             |2.7061577             |0.471156267723        |0.970352430577        |probable-member       |11.987                |0.191                 |2928                  |faint                 |
NGC2516               |5290844798900157184   |119.93070610347425    |-60.24247376658329    |2.672338178035144     |0.2942904644931853    |-5.469012561609687    |0.6130977447961081    |10.781811850284129    |0.6596952412509477    |19.634108             |21.163263             |18.319576             |2.843687              |0.76028203358         |0.99998946927         |probable-member       |11.386                |0.243                 |3048                  |faint                 |
NGC2516               |5290815941018195456   |119.57157229349879    |-60.74351227278306    |2.4960921060722394    |0.10722324912453766   |-4.442961120225545    |0.25162908218028746   |10.649343912063234    |0.20457482870928861   |17.663519             |18.743748             |16.497938             |2.2458096             |0.728948638722        |0.999999925398        |probable-member       |8.937                 |0.515                 |3612                  |intermediate          |
NGC2516               |5290835418689851648   |119.73176827414855    |-60.4324225678996     |2.388106660256174     |0.08040278436663272   |-3.8873630648625808   |0.1688954373194579    |10.06826613335687     |0.15253992412933753   |17.61112              |18.964455             |16.439352             |2.5251026             |1.49226762866         |0.999996958473        |probable-member       |9.646                 |0.442                 |3413                  |intermediate          |
NGC2516               |5290818895951446272   |119.84231501276771    |-60.59305769648879    |3.1176906853444524    |0.6315373255015805    |-7.651421789935537    |1.9409691478254123    |13.402024049264709    |1.0399369051577692    |20.416178             |20.400576             |18.64522              |1.7553558             |1.53477508876         |0.985882269434        |probable-member       |12.129                |0.181                 |2900                  |faint                 |
NGC2516               |5290825596104582656   |120.03818443505975    |-60.47109180702888    |2.3976167955712944    |0.178187173782861     |-5.917215410692563    |0.4009711583868091    |11.610217517414448    |0.3700711268867463    |18.769447             |20.203318             |17.511978             |2.6913395             |1.05415843364         |0.999995713161        |probable-member       |10.516                |0.341                 |3219                  |faint                 |
NGC2516               |5290828104365333888   |119.96673557551817    |-60.487003903118314   |2.292908848055605     |0.06487407372462366   |-4.432537822886579    |0.14171591948332576   |10.461943038174933    |0.13257670645518044   |16.821384             |18.081762             |15.6835575            |2.3982048             |1.16682115876         |0.999998110674        |probable-member       |9.297                 |0.479                 |3506                  |bright                |
NGC2516               |5290815528696546560   |119.7426303134181     |-60.71879009675148    |2.433459480105117     |0.3302026073585115    |-5.236406924574175    |0.8497461400428463    |11.210424891661226    |0.5745974731802143    |19.291668             |                      |                      |                      |0.292489278863        |0.999899602154        |probable-member       |10.959                |0.289                 |3132                  |faint                 |
NGC2516               |5290815047664997248   |119.59788569084323    |-60.78041810255665    |2.42004229274007      |0.025668366651169602  |-4.234387049616394    |0.05512536519765594   |11.69438507458418     |0.0425876158834842    |14.493171             |15.052845             |13.781333             |1.271512              |0.770979736808        |0.999999971624        |probable-member       |6.134                 |0.82                  |4991                  |bright                |
NGC2516               |5290829478754780288   |119.87885894657335    |-60.421183107794945   |2.3951580083954096    |0.012927688332730987  |-4.641863909087396    |0.029565184814073983  |11.441769042514968    |0.02488158395127867   |13.487334             |14.010479             |12.8258095            |1.1846695             |0.373380591408        |0.999999980346        |probable-member       |5.804                 |0.868                 |5195                  |bright                |
NGC2516               |5290843257009705344   |119.91559827025532    |-60.2734396137964     |2.470496279300135     |0.04441244188401856   |-4.502747726389522    |0.09570286477265584   |11.231245627062341    |0.09541166358779093   |16.617126             |17.68228              |15.582712             |2.0995674             |0.447008685549        |0.999999988888        |probable-member       |8.471                 |0.558                 |3778                  |bright                |
NGC2516               |5290848784629915776   |120.02716012948896    |-60.120864356048756   |2.284774916223802     |0.1471173304555532    |-4.289994045432395    |0.28526626413073003   |10.636275101095094    |0.29065278137027223   |18.348064             |19.847342             |17.128733             |2.7186089             |0.820616032946        |0.999993626976        |probable-member       |10.121                |0.388                 |3301                  |intermediate          |
NGC2516               |5290837995671825664   |119.33876275632471    |-60.45235501059478    |2.628799994685275     |0.2654201091835657    |-4.4218316519262695   |0.5949273039067128    |11.634962571947439    |0.6545530082799661    |19.348053             |20.797955             |17.99433              |2.803625              |0.58802325815         |0.999996475148        |probable-member       |11.098                |0.273                 |3105                  |faint                 |
NGC2516               |5290894624817511936   |118.25555309081224    |-60.91507594332706    |2.642271417329061     |0.5171528921226186    |-7.746723738031525    |1.3279955862007555    |12.543800566898673    |1.3001688507104832    |20.304626             |20.717005             |19.113825             |1.6031799             |1.353942417           |0.977141978183        |probable-member       |12.011                |0.19                  |2924                  |faint                 |
NGC2516               |5290835285550560000   |119.8032198447332     |-60.43724827366923    |2.4984235246389974    |0.053045037034913714  |-4.556466290665322    |0.1443479524889483    |11.594332279634473    |0.10738359580747457   |16.742485             |17.808205             |15.717507             |2.0906973             |0.755484644124        |0.999999986872        |probable-member       |8.452                 |0.559                 |3787                  |bright                |
NGC2516               |5290829856711908608   |120.02253975483703    |-60.381263444916215   |2.415740153775325     |0.01675334400763022   |-4.799699783614136    |0.041284834722374895  |10.949648823749326    |0.03627387826270083   |14.329316             |14.99594              |13.553546             |1.4423943             |0.284921041043        |0.999999984205        |probable-member       |6.716                 |0.744                 |4657                  |bright                |
NGC2516               |5290826936134381440   |120.12958796129628    |-60.463474414749854   |2.460985735740822     |0.022309412156901114  |-4.156879711644977    |0.05141267966135601   |10.888839081593016    |0.0484820052179004    |12.300817             |12.623338             |11.819176             |0.804162              |0.741806965255        |0.999999981601        |probable-member       |4.088                 |1.189                 |6285                  |bright                |
NGC2516               |5290830058570732032   |119.99448209743366    |-60.368503229838865   |2.5265532211007273    |0.16826278991204205   |-5.078820444244029    |0.37398521661613626   |11.741116717026662    |0.3541894459720582    |18.964766             |20.425484             |17.683805             |2.7416782             |0.710812070045        |0.999999725753        |probable-member       |10.713                |0.317                 |3181                  |faint                 |
NGC2516               |5290826867414904576   |120.1398394173323     |-60.47360071789803    |2.388356013424076     |0.020575568042965595  |-5.816334173685761    |0.04442089341301464   |11.563429059099649    |0.04452599556667102   |11.971336             |12.272476             |11.512224             |0.760252              |1.1884737414          |0.999999884458        |probable-member       |3.859                 |1.242                 |6435                  |bright                |
NGC2516               |5290802708218831104   |120.4482108963363     |-60.45870713295637    |2.600543228865604     |0.1301868435379509    |-5.070856645850297    |0.30314359704220367   |11.538987686719569    |0.3145643503831916    |18.059286             |19.53422              |16.87772              |2.6564999             |0.868835579742        |0.999999961871        |probable-member       |9.925                 |0.411                 |3345                  |intermediate          |
NGC2516               |5290896235431298304   |118.29213972546032    |-60.87056038117928    |2.5732363599291563    |0.34264364789695534   |-4.1596361840230385   |0.7872385043504379    |11.006092357112252    |0.8576428563224002    |19.833004             |21.18279              |18.46853              |2.71426               |0.428393473366        |0.999922481196        |probable-member       |11.581                |0.226                 |3010                  |faint                 |
NGC2516               |5290844558381975808   |119.96368499445377    |-60.25823217492316    |2.5502976960990735    |0.15019944286008216   |-4.967005444786404    |0.32209595997788365   |10.979554002113506    |0.32936431405994254   |18.519186             |20.063438             |17.300756             |2.762682              |0.5532155679          |0.999999901622        |probable-member       |10.268                |0.371                 |3270                  |faint                 |
NGC2516               |5290823156563002112   |119.80969181490433    |-60.49345576545046    |3.032557648426008     |0.2759622376481976    |-5.603528436071105    |0.6503939243794628    |10.970640143064564    |0.5714494507419091    |19.444012             |20.655754             |18.084852             |2.5709019             |1.39161779703         |0.999999537399        |probable-member       |11.187                |0.263                 |3087                  |faint                 |
NGC2516               |5290895518170546816   |118.05782947930942    |-60.885828872097676   |2.401928128526108     |0.031021812310667227  |-4.298612433428202    |0.06483729080160004   |11.140030488558336    |0.05894260482446791   |10.251223             |10.364252             |10.07055              |0.29370213            |0.424805065988        |0.999999973342        |probable-member       |2.125                 |1.802                 |8531                  |bright                |
NGC2516               |5290896407225098368   |118.2708068072243     |-60.865960604168215   |2.2325433757227255    |0.25719800280863536   |-4.884898909789239    |0.593399123530422     |12.248453452773592    |0.6511307747364699    |19.479565             |21.144659             |18.084599             |3.0600605             |0.868266471486        |0.999812078296        |probable-member       |11.237                |0.258                 |3077                  |faint                 |
NGC2516               |5290893452287043072   |117.84058387732262    |-60.88765911290197    |2.2048137938207564    |0.36424073335746165   |-4.785677627178732    |0.9202218246305724    |9.657307096421064     |0.7392926832448404    |19.88448              |21.322762             |18.53477              |2.7879925             |1.04857259022         |0.986979452102        |probable-member       |11.634                |0.221                 |2999                  |faint                 |
NGC2516               |5290818582418837888   |119.80267118666572    |-60.59746921621298    |2.9209528746547813    |0.27672501368364094   |-4.649127970294407    |0.9161109765443552    |12.173456885447003    |0.52273855115723      |19.32047              |19.98808              |17.900936             |2.087143              |1.30326262687         |0.999998602458        |probable-member       |11.046                |0.279                 |3115                  |faint                 |
NGC2516               |5290827520245782528   |120.24545598401164    |-60.406593281406366   |3.077306574193452     |0.7701007669070595    |-7.779310313004264    |1.9667091024879175    |15.313351092831754    |1.955796299707307     |20.691072             |20.914549             |19.604622             |1.309927              |1.54544270228         |0.936201935403        |probable-member       |12.384                |0.165                 |2850                  |faint                 |
NGC2516               |5290846379448111360   |119.79057741782331    |-60.26234157078558    |3.069891315506899     |0.309664133585584     |-4.089256963088404    |0.6624911163663414    |9.154368961509528     |0.8697514241127402    |19.58959              |20.786858             |18.207897             |2.5789604             |1.72170794488         |0.999970466052        |probable-member       |11.333                |0.248                 |3058                  |faint                 |
NGC2516               |5290854011608101760   |120.64004019772968    |-60.20022177144512    |2.3910698974656843    |0.022641229360876425  |-4.784799475138019    |0.046869547910250914  |11.858074864023878    |0.046052431833536536  |15.28051              |16.053228             |14.407891             |1.6453371             |0.837898678788        |0.999999956475        |probable-member       |7.25                  |0.69                  |4353                  |bright                |
NGC2516               |5290842393718390528   |119.80834057839209    |-60.34927942043838    |2.697626534452112     |0.17140638220119175   |-4.905350558686912    |0.3659094285369629    |11.168116555143461    |0.32359204960667715   |18.712519             |20.338549             |17.4344               |2.904148              |0.897738143157        |0.999999946278        |probable-member       |10.466                |0.348                 |3229                  |faint                 |
NGC2516               |5290868575839207808   |120.30360825064773    |-60.11786749510357    |2.367082169846581     |0.1074712645998283    |-5.021565777847692    |0.21378808946215636   |11.238066260706905    |0.2526381002335757    |17.91612              |19.22978              |16.656404             |2.5733757             |0.367579841859        |0.999999781798        |probable-member       |9.758                 |0.429                 |3386                  |intermediate          |
NGC2516               |5290848342251005696   |120.02666423763192    |-60.171497604535716   |2.5266183117257834    |0.07024767992462835   |-4.786126591864509    |0.1414063839216079    |11.334395051296458    |0.14367560877883911   |17.410109             |18.617872             |16.2965               |2.321373              |0.687957372288        |0.999999988498        |probable-member       |9.064                 |0.503                 |3571                  |bright                |
NGC2516               |5290845146795336576   |120.08481955067612    |-60.211420312597284   |1.9363243170150712    |0.33128288563424985   |-5.018225117709281    |0.6523981130015741    |11.029911606235624    |0.6955970891147296    |19.714954             |21.32932              |18.389736             |2.9395847             |0.851638809551        |0.988943289159        |probable-member       |11.469                |0.236                 |3031                  |faint                 |
NGC2516               |5290824049916475264   |120.02193059780578    |-60.5584633029717     |2.3494187764271444    |0.04818008186506281   |-4.687698865168896    |0.11631374720784236   |10.478315334904568    |0.09673231062633035   |16.329134             |17.205212             |15.303425             |1.9017868             |0.951350007101        |0.999999723815        |probable-member       |7.943                 |0.622                 |4008                  |bright                |
NGC2516               |5290831609053619328   |120.01978302405558    |-60.34116741278716    |3.123706214511765     |0.28773652738297845   |-4.404436821741509    |0.6349631122476305    |13.491928696041102    |0.6342148306065607    |19.392794             |20.779142             |18.10276              |2.676382              |2.18122736594         |0.999991469941        |probable-member       |11.139                |0.269                 |3097                  |faint                 |
NGC2516               |5290824049916475136   |120.0207278468962     |-60.55894200183955    |2.447146898654774     |0.019666404117385825  |-4.992074616931918    |0.047535293462196905  |10.858694032687197    |0.04025127399693201   |14.675779             |15.271407             |13.925489             |1.3459177             |0.531697721762        |0.999999986614        |probable-member       |6.399                 |0.784                 |4834                  |bright                |
NGC2516               |5290824771470856576   |119.96995511724992    |-60.54708643371019    |2.5640823956860763    |0.017198841029626228  |-5.133029754266314    |0.039508231570352687  |11.792421284548688    |0.033727627207561284  |14.165875             |14.701961             |13.484787             |1.2171736             |1.51413814296         |0.999999972775        |probable-member       |5.935                 |0.848                 |5112                  |bright                |
NGC2516               |5290838133110783104   |119.28891868399987    |-60.44621962813066    |2.2376630042262646    |0.2998642899456566    |-4.749055193721187    |0.635476314556482     |10.9835871711018      |0.6321190972977958    |19.293547             |20.659964             |17.953608             |2.706356              |0.366660483772        |0.999672897351        |probable-member       |11.041                |0.28                  |3116                  |faint                 |
NGC2516               |5290888199546264576   |118.0094947424391     |-60.99706113762702    |2.377728983765346     |0.01780250715363804   |-4.247978324673025    |0.043642935954925986  |11.124089564428605    |0.03612829949246632   |13.914238             |14.397698             |13.278337             |1.1193619             |0.569790544817        |0.999999958213        |probable-member       |5.533                 |0.91                  |5367                  |bright                |
NGC2516               |5290888096467049600   |118.02432605006312    |-61.00561217642401    |2.4217509027080837    |0.37003288848813337   |-4.457361820044663    |1.1026560037230346    |10.861866130834029    |0.7433518501494278    |19.95285              |21.207539             |18.499147             |2.7083912             |0.238529930974        |0.999462960954        |probable-member       |11.7                  |0.215                 |2986                  |faint                 |
NGC2516               |5290802708218835072   |120.46546266405278    |-60.455712797310504   |1.7684975744769247    |0.23302471715240303   |-3.882914785996968    |0.5536158580235255    |12.350784722459595    |0.5729982406483355    |18.758785             |20.042322             |17.5939               |2.4484215             |1.88705709479         |0.510110586799        |possible-member       |10.498                |0.344                 |3223                  |faint                 |
NGC2516               |5290823671959351936   |120.02574892868778    |-60.58826388656991    |2.409803226419026     |0.01646965619331751   |-5.354123243937161    |0.039900508384252846  |11.282305751201983    |0.033565133369774285  |14.247034             |14.777285             |13.570542             |1.2067423             |0.636002144422        |0.999999977778        |probable-member       |5.894                 |0.854                 |5138                  |bright                |
NGC2516               |5290823671959351808   |120.01473530442803    |-60.58200052201988    |2.477660519386212     |0.06875973449490091   |-5.323091764346073    |0.16986417604588983   |11.341822633435573    |0.137368889584178     |17.305037             |18.381985             |16.19208              |2.1899052             |0.704126289759        |0.999999977202        |probable-member       |8.697                 |0.538                 |3690                  |bright                |
NGC2516               |5290870362545747328   |120.45452792687018    |-60.073762651859745   |2.3667573655588137    |0.07989569415019863   |-5.122464844769269    |0.16444260212784872   |11.036662172002838    |0.19581463886231204   |17.279324             |18.505981             |16.185646             |2.3203354             |0.499974802584        |0.999999873165        |probable-member       |9.061                 |0.503                 |3572                  |bright                |
NGC2516               |5290823671959351296   |120.01014547606707    |-60.58704859623858    |2.535238809095834     |0.06604620593365351   |-4.430622336571346    |0.16548049589026523   |10.815674352139524    |0.13634969023919755   |17.157461             |18.26945              |16.052206             |2.2172432             |0.888010029562        |0.999999981102        |probable-member       |8.773                 |0.531                 |3665                  |bright                |
NGC2516               |5290815971077471232   |119.59146954332913    |-60.73410232715006    |1.7041422819649954    |0.3002466209742045    |-5.665354184509459    |0.7220037353379       |11.187272178177116    |0.5008843996491655    |19.197605             |19.739803             |17.799587             |1.9402161             |1.46272095164         |0.908847685378        |probable-member       |10.918                |0.294                 |3141                  |faint                 |
NGC2516               |5290802948737017216   |120.39878008726465    |-60.45126980388311    |2.1436497103128507    |0.18595356046518535   |-4.671126167573076    |0.4591582739889476    |11.29939489084455     |0.47032778015261034   |18.774067             |20.231445             |17.515104             |2.716341              |0.808498637108        |0.99991295714         |probable-member       |10.522                |0.341                 |3218                  |faint                 |
NGC2516               |5290802472000890624   |120.53658512747836    |-60.436455646532636   |3.479314662884734     |0.5240252312670374    |-5.329614577783192    |1.1916732117741837    |12.593114500098137    |1.1064823038129976    |19.523466             |19.067139             |17.692884             |1.3742542             |1.37004059593         |0.999901767171        |probable-member       |11.219                |0.26                  |3081                  |faint                 |
NGC2516               |5290815734859774080   |119.73974465463952    |-60.716884952668416   |2.3965913175620455    |0.019614774557566775  |-5.202949081357403    |0.04271477385497987   |11.251709968273488    |0.03586934117444171   |14.620136             |15.2133               |13.876424             |1.3368759             |0.511821305549        |0.999999976415        |probable-member       |6.368                 |0.788                 |4852                  |bright                |
NGC2516               |5290834701435001088   |119.6685840579843     |-60.495306031611754   |2.416139768109838     |0.0991262385686594    |-4.8415965832699355   |0.23013273564182238   |10.653367076587509    |0.2222604992491913    |17.703094             |18.975386             |16.549292             |2.426094              |0.581144518914        |0.999999855009        |probable-member       |9.394                 |0.469                 |3479                  |intermediate          |
NGC2516               |5290802472000890752   |120.53799119258687    |-60.437058074818104   |2.458160230418288     |0.01893139829625404   |-5.256711029016007    |0.04567149690147051   |10.71696933255721     |0.04040511723992176   |14.179042             |14.7076435            |13.512567             |1.195077              |0.837436240892        |0.999999979107        |probable-member       |5.846                 |0.861                 |5168                  |bright                |
NGC2516               |5290822812965522816   |119.63585286825574    |-60.52305604167466    |2.511129903463648     |0.08796227525451863   |-5.077907259171761    |0.19596345198875972   |10.768899162198956    |0.17844010015755882   |17.487865             |18.840597             |16.334251             |2.5063457             |0.754883313921        |0.999999968759        |probable-member       |9.626                 |0.444                 |3417                  |bright                |
NGC2516               |5290798554987670528   |120.49915547611792    |-60.53766827131128    |2.9053916135114037    |0.8075450846143516    |-6.035901725081649    |1.7898868264583274    |13.674990757686889    |2.1935266380110385    |20.627298             |22.090456             |19.392921             |2.6975346             |0.834318339434        |0.92282107843         |probable-member       |12.374                |0.165                 |2852                  |faint                 |
NGC2516               |5290804155628075136   |120.64560392034863    |-60.37827803854371    |2.421613919279051     |0.018807806853207067  |-5.484165689799623    |0.04832756438175827   |10.973807957511116    |0.040125213376373016  |14.76376              |15.383896             |14.023841             |1.360055              |0.786493659559        |0.999999971733        |probable-member       |6.447                 |0.777                 |4807                  |bright                |
NGC2516               |5290823981196998784   |120.03932665198433    |-60.55983990579999    |2.373979134337164     |0.01309038380599833   |-5.03004042977768     |0.03124020994660146   |11.001218766822332    |0.026898544805348666  |13.144379             |13.53923              |12.58995              |0.94928074            |0.527923788014        |0.999999963033        |probable-member       |4.79                  |1.043                 |5839                  |bright                |
NGC2516               |5290834598355785472   |119.66406454976273    |-60.49976684727512    |2.3999699061588493    |0.01875801183355538   |-4.747712424271127    |0.04125581858842576   |11.51488648481499     |0.039897601645260024  |14.74387              |15.3402405            |14.018619             |1.3216219             |0.426059973177        |0.999999980587        |probable-member       |6.315                 |0.795                 |4882                  |bright                |
NGC2516               |5290900397249430400   |118.09049319542024    |-60.74846591246351    |2.890463789109762     |0.5571254219225572    |-3.4128195464615443   |1.1635041307063279    |12.015164976471684    |1.3457639501021956    |20.439499             |21.853817             |19.04986              |2.803957              |0.826816683801        |0.997301192103        |probable-member       |12.19                 |0.177                 |2888                  |faint                 |
NGC2516               |5290860466940410240   |120.786343532379      |-60.11857341332692    |3.160394786194182     |0.3160116987330909    |-6.089776522766903    |0.6488077265108536    |12.448833531282688    |0.7079092771985617    |19.405111             |20.807138             |18.061197             |2.7459412             |1.82103120443         |0.99999815758         |probable-member       |11.154                |0.267                 |3094                  |faint                 |
NGC2516               |5290901801703735936   |118.24576979068146    |-60.7182452775945     |2.5624979435002233    |0.15369278627646724   |-5.27030928733906     |0.3444120006957783    |10.127792904823098    |0.4413453351346427    |18.508942             |20.138464             |17.22066              |2.9178047             |1.15337743958         |0.999999249041        |probable-member       |10.263                |0.372                 |3271                  |faint                 |
NGC2516               |5290818758516639104   |119.90639054257129    |-60.587014391104695   |2.4513647433745187    |0.1512167367838306    |-4.3418990715806665   |0.39220570163978463   |10.449647109576267    |0.33664717462822175   |4.1986933             |5.463078              |3.2827442             |2.1803339             |0.785607176246        |0.999999066565        |probable-member       |                      |                      |                      |outside limits        |
NGC2516               |5290834563996045824   |119.64314475664216    |-60.513185583334675   |2.2149608354492645    |0.3247176449427462    |-5.241002641398185    |0.8647937550696009    |12.920862265827967    |0.7234733951288139    |19.778648             |20.780855             |18.438549             |2.3423061             |1.24199611486         |0.99707147559         |probable-member       |11.514                |0.232                 |3023                  |faint                 |
NGC2516               |5290800341697213440   |120.87423654675747    |-60.42504162687232    |2.413505860777033     |0.06927150170293507   |-6.312120051681394    |0.13874883391180431   |11.665539346096482    |0.16522943609721766   |16.908703             |18.213327             |15.774704             |2.4386234             |1.61215220077         |0.999999042245        |probable-member       |9.42                  |0.466                 |3472                  |bright                |
NGC2516               |5290836483843363584   |119.6658646647284     |-60.39455732234039    |2.105011961971328     |0.2879762097256299    |-3.4099711898835916   |0.7295125579361575    |9.525021020402102     |0.6718946821375157    |19.462578             |20.94159              |18.079086             |2.862503              |1.531761173           |0.9783983027          |probable-member       |11.215                |0.26                  |3082                  |faint                 |
NGC2516               |5290818964675068288   |119.83220620425352    |-60.57874478349419    |2.4634782737957055    |0.02540019320392273   |-4.0297358243998564   |0.05534884376821747   |8.955015595941255     |0.047653899167505245  |11.79181              |12.087342             |11.3401785            |0.7471638             |2.74997727984         |0.998820595849        |probable-member       |3.789                 |1.259                 |6482                  |bright                |
NGC2516               |5290817762084350592   |119.98147783622412    |-60.610668781250354   |2.6000672694248568    |0.053178208599193894  |-4.056775064189654    |0.13020804286913734   |10.930511146908477    |0.10645300847080771   |16.810719             |17.918873             |15.717241             |2.2016315             |1.43596046769         |0.999999970154        |probable-member       |8.73                  |0.535                 |3679                  |bright                |
NGC2516               |5290837755153683840   |119.49419268938135    |-60.40295945775495    |2.3376425085559913    |0.019478091073503036  |-4.517915959080945    |0.039736072724794895  |10.87376356310299     |0.04401434488470166   |14.78801              |15.384304             |14.060152             |1.324152              |0.790286215266        |0.999999871197        |probable-member       |6.324                 |0.794                 |4877                  |bright                |
NGC2516               |5290867618064240000   |120.18971346512667    |-60.220644861130154   |2.7676800706005142    |0.1634828774969169    |-5.048372772861136    |0.3518845075729767    |11.069430482823295    |0.3506469528841006    |18.73364              |20.367037             |17.47758              |2.8894577             |1.18879655613         |0.999999965436        |probable-member       |10.487                |0.345                 |3225                  |faint                 |
NGC2516               |5290804391846564736   |120.75012430329988    |-60.364120192768404   |2.485054704156864     |0.12222152430445749   |-5.672219051248429    |0.2730348534578636    |10.578746519994539    |0.25401067874363453   |17.680422             |18.832052             |16.223362             |2.6086903             |1.09528936499         |0.999999632534        |probable-member       |9.841                 |0.42                  |3366                  |intermediate          |
NGC2516               |5290843424512802816   |120.00401953196004    |-60.3192631031688     |2.3732577622465048    |0.12696002754560043   |-4.781340801492911    |0.29522865324505676   |10.914066004881839    |0.28483336175087753   |18.263475             |19.736662             |17.0632               |2.673462              |0.329828648958        |0.999999582939        |probable-member       |10.038                |0.398                 |3318                  |intermediate          |
NGC2516               |5290836002807744512   |119.54873848998251    |-60.42894323967986    |2.3448311102714205    |0.32111768193901974   |-4.224433797978577    |0.7128963806843933    |10.382305913309365    |0.6794027648270938    |19.527952             |20.919247             |18.169958             |2.7492886             |0.643450474504        |0.999515136406        |probable-member       |11.277                |0.254                 |3069                  |faint                 |
NGC2516               |5290826317654659456   |120.2890283657201     |-60.46579293914818    |2.2691682552163788    |0.20650283821896329   |-5.693804469131495    |0.4896428414472318    |12.386777041866415    |0.4859775269831763    |18.712965             |20.163076             |17.411589             |2.7514877             |1.31492017935         |0.999909002376        |probable-member       |10.462                |0.348                 |3230                  |faint                 |
NGC2516               |5290815455681391360   |119.76227216611291    |-60.72950993459354    |2.466510855106961     |0.2734525611289627    |-4.667470245042129    |0.7148200143915414    |12.237892514687472    |0.5459828660844216    |19.180521             |20.251152             |17.78062              |2.4705315             |0.844587333631        |0.999968834676        |probable-member       |10.92                 |0.294                 |3140                  |faint                 |
NGC2516               |5290820682656967168   |119.50939263700326    |-60.6159455394701     |2.2575733347152105    |0.11762502830314085   |-5.340877275620991    |0.27210409274399855   |10.78890520936758     |0.2535552394693068    |16.656847             |16.144766             |15.203161             |0.9416046             |0.972428498348        |0.999995334107        |probable-member       |4.756                 |1.049                 |5862                  |bright                |
NGC2516               |5290896063627709952   |118.17321696878548    |-60.83633104134283    |2.0633924740886367    |0.21477176614018498   |-3.861442388243112    |0.48374632467459094   |9.856964299874573     |0.526671327486092     |19.096909             |20.317213             |17.74487              |2.5723438             |1.54367234929         |0.985820422836        |probable-member       |10.84                 |0.303                 |3156                  |faint                 |
NGC2516               |5290850472555175168   |120.40189399936621    |-60.35190889301321    |2.378223885737282     |0.02268570242534407   |-5.3224824495863805   |0.04967099833046464   |11.018342493199475    |0.054251664940858285  |10.77474              |10.9333315            |10.524362             |0.40896988            |0.699580897788        |0.999999951743        |probable-member       |2.462                 |1.659                 |7945                  |bright                |
NGC2516               |5290815803579252352   |119.7399899765728     |-60.68291125933928    |2.3407674186380856    |0.0896216755402508    |-4.6527462019530414   |0.21490916893515347   |11.40958633690194     |0.15987661967551842   |17.460579             |18.646076             |16.316734             |2.329342              |0.479186667057        |0.999999794074        |probable-member       |9.086                 |0.5                   |3564                  |bright                |
NGC2516               |5290810370439846016   |120.86202735009802    |-60.327276158202835   |2.4403904733136477    |0.021221319664315615  |-4.33268254569244     |0.04851126191753855   |10.614683615664196    |0.04410064963734712   |12.660312             |13.02068              |12.137796             |0.882884              |0.791981670851        |0.99999996945         |probable-member       |4.488                 |1.102                 |6032                  |bright                |
NGC2516               |5290843600607100928   |120.07389659584801    |-60.2769534590963     |2.3454114436275644    |0.058477231225052786  |-4.669810814930736    |0.1213205999963985    |11.077239680417083    |0.12253288921827761   |17.044392             |18.111137             |15.982239             |2.1288986             |0.489143055675        |0.999999891885        |probable-member       |8.535                 |0.553                 |3748                  |bright                |
NGC2516               |5290816486474806912   |119.66683553639574    |-60.69521856912073    |2.408134706659541     |0.02486570445648337   |-4.239930552977227    |0.06251932303554052   |11.568464554378558    |0.04633440970538647   |12.109023             |12.415604             |11.640463             |0.77514076            |0.657625437171        |0.999999972099        |probable-member       |3.937                 |1.224                 |6383                  |bright                |
NGC2516               |5290901565484038400   |118.29904277664686    |-60.69411526420569    |2.2918180286074405    |0.057106670981534     |-4.643664938194522    |0.11961701901467532   |11.90181282191941     |0.14616261526560134   |17.029625             |18.161505             |15.979425             |2.1820793             |1.1763641648          |0.999999085724        |probable-member       |8.675                 |0.54                  |3697                  |bright                |
NGC2516               |5290901290606131584   |118.33214711630188    |-60.71359981802853    |2.3697923975082964    |0.03274516150670019   |-4.5608835884303875   |0.06667575032166691   |10.703174454774292    |0.08595860442712214   |10.024903             |10.105038             |9.906193              |0.19884491            |0.689311117341        |0.999999921095        |probable-member       |1.761                 |1.994                 |9207                  |bright                |
NGC2516               |5290901221886654464   |118.349327631916      |-60.725567891249774   |2.3675842029117367    |0.022117394855697737  |-3.8964923579504873   |0.045598362517713556  |11.057470854405434    |0.05513495894322123   |15.133411             |15.810862             |14.344232             |1.46663               |0.910170190143        |0.999999884914        |probable-member       |6.781                 |0.738                 |4619                  |bright                |
NGC2516               |5290815082024737664   |119.63416581129862    |-60.76687250794243    |2.434576710578867     |0.022021869776899242  |-4.796065685039778    |0.06510664361780429   |11.827804675723883    |0.04365596473067758   |14.42665              |14.994707             |13.697938             |1.2967691             |0.788695011039        |0.999999980149        |probable-member       |6.227                 |0.807                 |4935                  |bright                |
NGC2516               |5290827382810841472   |120.18987438543938    |-60.39606826161276    |2.6195060062156275    |0.09087124159156502   |-5.056080251480492    |0.20816438753156338   |11.286954145383351    |0.19647074555211066   |17.869686             |19.313114             |16.693531             |2.6195831             |1.09873791171         |0.999999985328        |probable-member       |9.836                 |0.421                 |3367                  |intermediate          |
NGC2516               |5290845112436331008   |120.05067295196366    |-60.208567540586024   |2.2410459532096905    |0.6080550869221052    |-7.516742892006265    |1.2816839071135113    |10.834865423121887    |1.4825107948874237    |20.511127             |20.590597             |19.130209             |1.4603882             |1.16432945048         |0.781031338834        |possible-member       |12.211                |0.176                 |2884                  |faint                 |
NGC2516               |5290815975377935616   |119.5830306249813     |-60.72781381728699    |2.413247523095332     |0.026377804801596454  |-5.2127392264545325   |0.06084186696532172   |11.085609065591786    |0.04916540215791466   |15.092594             |15.753797             |14.303389             |1.450408              |0.495452926204        |0.999999979664        |probable-member       |6.738                 |0.742                 |4644                  |bright                |
NGC2516               |5290837377196531072   |119.44374955453134    |-60.45633598469675    |2.3879858937540437    |0.08261569416810541   |-5.455254937572136    |0.18960815724128202   |11.081434473837966    |0.1745369772044125    |17.590551             |18.81924              |16.48721              |2.3320312             |0.713305759997        |0.999999866709        |probable-member       |9.114                 |0.498                 |3556                  |intermediate          |
NGC2516               |5290831196737012864   |120.19870245655216    |-60.32092704111029    |3.002922267573752     |0.34919947319408384   |-4.905560963953748    |0.7969996268579672    |12.273537119574856    |0.7624711347719417    |19.90048              |21.012873             |18.490252             |2.5226212             |1.18692419658         |0.999993647342        |probable-member       |11.642                |0.22                  |2997                  |faint                 |
NGC2516               |5290821090678705408   |119.56827876335694    |-60.58487642493401    |2.5182168957672175    |0.2008838419103691    |-4.467797807533546    |0.44593906547334783   |10.161185352465173    |0.4455202434579341    |18.578396             |20.137255             |17.26653              |2.8707256             |0.95496205302         |0.99999702399         |probable-member       |10.331                |0.364                 |3257                  |faint                 |
NGC2516               |5290802815594484992   |120.48157641817043    |-60.44326352759954    |2.428483998017332     |0.7302145895030292    |-6.229035619545554    |2.0024514226337167    |10.196298633249741    |2.064801839973965     |20.48286              |20.806868             |19.154282             |1.652586              |0.496651332152        |0.796733482909        |possible-member       |12.191                |0.177                 |2888                  |faint                 |
NGC2516               |5290852564199812096   |120.58208344224178    |-60.27941571676485    |2.5094131846993086    |0.2100686234697178    |-5.013028335016192    |0.4298633568887576    |9.01440745252256      |0.5121132740592105    |18.799                |20.281504             |17.557343             |2.7241611             |1.8053741477          |0.999725463497        |probable-member       |10.547                |0.338                 |3214                  |faint                 |
NGC2516               |5290818243120683520   |119.84373999849545    |-60.62008423164885    |2.4404936693907695    |0.06672848737677878   |-4.0746033957788965   |0.15507450081239113   |10.569925862428384    |0.12166877463061515   |17.070507             |18.184088             |15.959664             |2.2244234             |0.940135445489        |0.999999895346        |probable-member       |8.793                 |0.529                 |3659                  |bright                |
NGC2516               |5290863593675966080   |120.69025450933303    |-60.085002153131505   |2.3648823808197266    |0.16015527339057567   |-4.6053349239990204   |0.3229977037312979    |10.709638763760303    |0.35236244019628266   |18.434555             |19.941927             |17.206266             |2.7356606             |0.49413209476         |0.999998237725        |probable-member       |10.191                |0.38                  |3286                  |intermediate          |
NGC2516               |5290833189601524480   |119.50786340669903    |-60.54731115621432    |2.3383888615187267    |0.03273613215215078   |-4.54191196856712     |0.05977247504972318   |10.799946471224668    |0.05323592184251635   |11.025987             |11.215693             |10.722973             |0.4927206             |0.787050169378        |0.99999984952         |probable-member       |2.705                 |1.572                 |7550                  |bright                |
NGC2516               |5290837342836790912   |119.46751604880119    |-60.45863430053655    |2.6589366807118986    |0.18861148791033847   |-4.737634770462523    |0.422103588679276     |12.020834805749011    |0.4925314456904283    |18.741352             |20.334782             |17.490356             |2.8444252             |0.992942079805        |0.999999768869        |probable-member       |10.493                |0.344                 |3224                  |faint                 |
NGC2516               |5290801235050411136   |120.82942215521598    |-60.39449027118936    |2.313171240356593     |0.019054888494417832  |-5.17035186796753     |0.03963222054181683   |10.253381128197827    |0.046543281976620554  |14.3031435            |14.840365             |13.627366             |1.2129993             |1.47873337622         |0.999997962413        |probable-member       |5.92                  |0.85                  |5122                  |bright                |
NGC2516               |5290826347718824960   |120.30428889664499    |-60.467933399115836   |2.1986492882461848    |0.24662277209866013   |-4.067666731252714    |0.6072270395494629    |10.895320746829425    |0.6339894055076936    |18.936647             |20.34667              |17.591196             |2.755474              |0.6937589314          |0.999718317193        |probable-member       |10.686                |0.321                 |3187                  |faint                 |
NGC2516               |5290837548995242752   |119.50636020039778    |-60.41783170622761    |2.2781069962729       |0.2883959462057774    |-4.287418628543925    |0.6411817715582968    |10.679970592928806    |0.676656106018822     |19.536528             |20.894327             |18.252068             |2.6422596             |0.523362602666        |0.999726734622        |probable-member       |11.282                |0.253                 |3068                  |faint                 |
NGC2516               |5290817487206438400   |119.84122404549815    |-60.63979788125602    |2.309325000598971     |0.1167690373016502    |-5.571607465414635    |0.31308637346005175   |11.720502010332272    |0.22166612458282123   |17.888374             |19.027138             |16.666006             |2.3611317             |1.05137173499         |0.99999842271         |probable-member       |9.352                 |0.473                 |3491                  |intermediate          |
NGC2516               |5290798864228454272   |120.63132113881042    |-60.50716875463561    |2.5352347790611662    |0.03465447781930303   |-4.182129726843235    |0.07220384982517601   |11.388589042856266    |0.07696096504707516   |15.873828             |16.82514              |14.910153             |1.9149866             |1.08944155065         |0.999999986168        |probable-member       |7.98                  |0.618                 |3991                  |bright                |
NGC2516               |5290833975580764672   |119.42969238541808    |-60.49340989855965    |2.181383687235708     |0.3296244681290867    |-5.833846677998201    |0.6244440330240888    |11.45083981523193     |0.71744203332368      |19.495548             |20.309834             |18.03644              |2.2733936             |0.8714365541          |0.998875402979        |probable-member       |11.228                |0.259                 |3079                  |faint                 |
NGC2516               |5290804396141711360   |120.74987352066334    |-60.364474290034074   |2.2745349958535552    |0.20632318254216808   |-4.8614827971688035   |0.5108299370767282    |10.784413386925657    |0.44540111890330913   |18.556768             |                      |                      |                      |0.525430999852        |0.999977269895        |probable-member       |10.224                |0.376                 |3279                  |faint                 |
NGC2516               |5290798898588192000   |120.61501306623536    |-60.50318668852552    |2.3083312850487703    |0.04417664419001099   |-4.79831678103342     |0.10520198333070037   |10.823374785311007    |0.10031307394630815   |16.49393              |17.503925             |15.49557              |2.0083551             |0.903376284474        |0.999999642929        |probable-member       |8.262                 |0.578                 |3875                  |bright                |
NGC2516               |5290886511619756288   |117.63790448673288    |-61.09783039961971    |2.42105494146458      |0.11855301402622286   |-4.564889314749388    |0.330852209536902     |11.068756375054122    |0.21965602582353227   |18.014885             |19.406322             |16.819254             |2.5870686             |0.176605496354        |0.999999862247        |probable-member       |9.813                 |0.423                 |3372                  |intermediate          |
NGC2516               |5290891910395761920   |117.88068687005182    |-60.959564736073276   |2.6475785543628185    |0.6776871069120263    |-3.736574631605044    |1.889723994552574     |10.110296529226993    |1.170193793258014     |20.523458             |21.465206             |19.229784             |2.2354221             |0.597648405035        |0.941726361271        |probable-member       |12.255                |0.173                 |2875                  |faint                 |
NGC2516               |5290824320493640576   |120.13826831046497    |-60.52314393476707    |2.4302841359525136    |0.02464639783149087   |-4.710804702574993    |0.05326427791925886   |11.115321801295064    |0.049951264976873     |12.365512             |12.698264             |11.870472             |0.82779217            |0.133817173775        |0.999999988185        |probable-member       |4.21                  |1.162                 |6208                  |bright                |
NGC2516               |5290804082609568000   |120.64948041739962    |-60.384502607276296   |1.7906357561487165    |0.9267108658833134    |-7.163467282963374    |1.7439045801686972    |12.872341340551905    |2.104132730156568     |20.630764             |21.188324             |19.650715             |1.5376091             |0.972254077545        |0.546817770447        |possible-member       |12.334                |0.168                 |2860                  |faint                 |
NGC2516               |5290856206331736704   |120.35709649761414    |-60.204812892801      |2.527938626418328     |0.23471165622239182   |-4.814634764222609    |0.445455647317954     |12.162032511170349    |0.5664728523513859    |19.098927             |20.44258              |17.786238             |2.6563416             |0.809512525329        |0.999996234866        |probable-member       |10.845                |0.302                 |3155                  |faint                 |
NGC2516               |5290817281048004736   |119.80580283220925    |-60.673281263545306   |2.411701442952924     |0.014322112498935488  |-5.735188030068798    |0.0326550639059665    |10.849090323301933    |0.026172558121656735  |13.411119             |13.84578              |12.819999             |1.0257816             |1.06841387606         |0.999999931744        |probable-member       |5.132                 |0.98                  |5622                  |bright                |
NGC2516               |5290798692429758976   |120.53029623310076    |-60.51795044266886    |2.434874049819084     |0.0237686862032034    |-5.017073578667306    |0.05286857463843802   |11.20108895674299     |0.04787616484044566   |12.292759             |12.607386             |11.8186865            |0.78869915            |0.329321635234        |0.999999988543        |probable-member       |4.008                 |1.207                 |6336                  |bright                |
NGC2516               |5290815352602169216   |119.75228192212191    |-60.7362080254717     |2.1559020119147445    |0.1526787663399451    |-5.1503716709399265   |0.4275279062549333    |11.382004118906739    |0.3006816121853539    |18.518887             |19.963242             |17.170746             |2.7924957             |0.992728343504        |0.999965117339        |probable-member       |10.269                |0.371                 |3270                  |faint                 |
NGC2516               |5290835113751864704   |119.72344886572142    |-60.469075896353466   |2.4212972533652195    |0.018124867175553314  |-4.314213150551264    |0.040643374464338605  |10.909859300275137    |0.03451640164167965   |14.907692             |15.546941             |14.143884             |1.4030571             |0.50668059482         |0.999999979272        |probable-member       |6.595                 |0.758                 |4726                  |bright                |
NGC2516               |5290850296456598656   |120.34516943556665    |-60.37871994365163    |2.274495115134115     |0.30549459606292373   |-3.9577767177820053   |0.630738360977667     |11.717490821215115    |0.7995659336644251    |19.574429             |20.958788             |18.274643             |2.684145              |0.660403574188        |0.999500422626        |probable-member       |11.321                |0.249                 |3060                  |faint                 |
NGC2516               |5290811130650899456   |120.98096049712595    |-60.24461436880725    |2.2092995469731114    |0.9948318553166524    |-5.07820579475477     |2.005225403341777     |11.500816005715357    |2.8481297253479414    |20.627693             |21.464865             |19.453598             |2.0112667             |0.169139144765        |0.616686970799        |possible-member       |12.351                |0.167                 |2857                  |faint                 |
NGC2516               |5290841259845414016   |119.8381366030839     |-60.39750668668655    |2.254466243581883     |0.44028542849690905   |-4.561352107725667    |0.9885186370944261    |9.977561300942615     |0.8778334901087554    |20.010284             |21.0563               |18.668192             |2.3881073             |0.72752418002         |0.985562978786        |probable-member       |11.747                |0.211                 |2977                  |faint                 |
NGC2516               |5290867721143463168   |120.24865402158628    |-60.19852721984027    |2.357065374048628     |0.10268332081672339   |-4.639205677336117    |0.21827163869706362   |11.319012514725436    |0.24352143392645717   |17.950224             |19.225529             |16.730267             |2.4952621             |0.329047882715        |0.999999784594        |probable-member       |9.637                 |0.443                 |3415                  |intermediate          |
NGC2516               |5290808205777568128   |121.15389269263545    |-60.307350750780486   |2.9438852356035534    |0.4523879824202207    |-3.9174339498369393   |0.850145602153653     |11.840482661633224    |0.7538826669154473    |19.617012             |21.145899             |18.242235             |2.9036636             |0.907086492463        |0.999890054809        |probable-member       |11.37                 |0.245                 |3051                  |faint                 |
NGC2516               |5290834662775505408   |119.63269286367444    |-60.499785859730466   |2.581866746548938     |0.27264145838945947   |-5.680303394600494    |0.6891928717030648    |11.62186902555265     |0.6171321798953064    |19.471716             |21.013027             |18.159885             |2.8531418             |0.772737641683        |0.999991446475        |probable-member       |11.224                |0.259                 |3080                  |faint                 |
NGC2516               |5290852809017392384   |120.66529732859064    |-60.26703633899289    |2.3891972774056183    |0.027730930710992318  |-4.942799763392749    |0.059640376419597414  |10.437262301714593    |0.05607241189597648   |15.471579             |16.375032             |14.529798             |1.8452349             |0.934091523105        |0.999999898775        |probable-member       |7.784                 |0.638                 |4082                  |bright                |
NGC2516               |5290817040529835648   |119.81490811220851    |-60.68887983558127    |2.423630598313392     |0.041138148368452324  |-4.93881800757727     |0.09513006653528548   |10.471126949711621    |0.07765075708009635   |16.218227             |17.137579             |15.247634             |1.889945              |0.86234104191         |0.999999940693        |probable-member       |7.91                  |0.625                 |4023                  |bright                |
NGC2516               |5290848445330228352   |120.06379821581353    |-60.16492524785987    |2.431268228197075     |0.04975010700017542   |-4.950891592605195    |0.10049328355420259   |10.821296733034984    |0.10328159561385564   |16.795498             |17.878498             |15.759503             |2.1189947             |0.48505073372         |0.999999974235        |probable-member       |8.513                 |0.555                 |3758                  |bright                |
NGC2516               |5290850502615028096   |120.46148286969922    |-60.37417428572143    |2.3260652524100665    |0.06809284051510968   |-4.79649672393561     |0.14668207253218532   |10.49578291764016     |0.16911971963740233   |17.35551              |18.658978             |16.215635             |2.4433422             |0.953304778756        |0.99999940485         |probable-member       |9.435                 |0.464                 |3468                  |bright                |
NGC2516               |5290853015175822976   |120.65155190142869    |-60.250820247774634   |2.4271243280719577    |0.05060509628532146   |-5.03926881898006     |0.10853661843887433   |11.110668813716174    |0.1065850845814383    |16.820377             |17.942902             |15.779                |2.1639013             |0.327923822496        |0.999999979464        |probable-member       |8.624                 |0.545                 |3713                  |bright                |
NGC2516               |5290835624848325760   |119.75609123310166    |-60.39814666181528    |2.3916401691566125    |0.1199115279087067    |-3.891733407986811    |0.27066549257481093   |10.809711181117985    |0.24372244518299188   |18.408438             |19.937342             |17.165573             |2.7717686             |0.837139776513        |0.999999304627        |probable-member       |10.181                |0.381                 |3288                  |intermediate          |
NGC2516               |5290885863084040704   |117.87070182328185    |-61.101393056768735   |2.382548963371973     |0.028331854254645898  |-4.139989068596483    |0.06570666425642963   |11.16505390707284     |0.05698272150395023   |12.627538             |12.975943             |12.115826             |0.86011696            |0.625054098904        |0.999999952087        |probable-member       |4.373                 |1.126                 |6104                  |bright                |
NGC2516               |5290821846592973824   |119.73009692136227    |-60.56218909549561    |2.313957996607996     |0.17935480682798227   |-4.867588546621756    |0.4047848847882947    |10.76009600685062     |0.3742521064398494    |18.6393               |19.814339             |17.373981             |2.4403572             |0.518081460824        |0.999994142565        |probable-member       |10.378                |0.358                 |3247                  |faint                 |
NGC2516               |5290803532853082240   |120.50593648216162    |-60.388101366515926   |2.3562391030810943    |0.3279856360007829    |-4.178284565369118    |0.7016463267493119    |10.534743304617088    |0.9340778999789602    |19.679382             |20.203558             |18.249584             |1.9539738             |0.500377065706        |0.999490992602        |probable-member       |11.4                  |0.242                 |3045                  |faint                 |
NGC2516               |5290885313328219264   |117.78890905889904    |-61.14152277395646    |2.100356235934201     |0.06747707133888772   |-4.615740796560754    |0.16071325334715034   |11.172515642364724    |0.12801719075321505   |16.006655             |17.122456             |14.956752             |2.1657038             |1.95352569511         |0.999237604744        |probable-member       |8.629                 |0.545                 |3712                  |bright                |
NGC2516               |5290819750648833408   |119.66100957530101    |-60.6385177403483     |2.3394826471663106    |0.22680921940007398   |-4.010964166936266    |0.5663427182754462    |10.40966098457017     |0.42451184030204503   |18.914589             |20.102575             |17.613234             |2.4893417             |0.871124076553        |0.999949561976        |probable-member       |10.655                |0.324                 |3193                  |faint                 |
NGC2516               |5290818170100862464   |119.78089739689449    |-60.63831056410016    |2.91860666583332      |0.8566475169270272    |-2.8189479986799904   |1.9368639932381309    |12.118288117592657    |2.9142673293433123    |20.38539              |19.88637              |18.620394             |1.265976              |0.663160269727        |0.947354727827        |probable-member       |12.076                |0.185                 |2910                  |faint                 |
NGC2516               |5290818204460604544   |119.82587761101529    |-60.63333280556708    |2.209215755576944     |0.2447780240249338    |-4.518666230109884    |0.631855896468975     |11.177130501013107    |0.43485155210398063   |18.922623             |20.197065             |17.501612             |2.6954536             |0.491617011187        |0.999899781915        |probable-member       |10.67                 |0.323                 |3190                  |faint                 |
NGC2516               |5290838992104255744   |119.5670108459888     |-60.41253380604217    |1.9984854592139698    |0.2538439582340232    |-3.6355556163661924   |0.5647962237597737    |11.714499268472292    |0.5621987623152749    |19.43559              |20.9356               |18.112839             |2.8227615             |1.26698940513         |0.994993299416        |probable-member       |11.187                |0.263                 |3087                  |faint                 |
NGC2516               |5290795187732777088   |121.2600167353183     |-60.38749586362757    |2.264607596170034     |0.06419957631845927   |-4.615195080999562    |0.1688131268194033    |10.675324730750837    |0.11531798006392577   |8.533235              |8.416104              |8.187292              |0.22881222            |1.13048420257         |0.999997674219        |probable-member       |1.89                  |1.921                 |8961                  |bright                |
NGC2516               |5290854973680764288   |120.36728746152508    |-60.26229698955056    |2.426794688040335     |0.015575712933101863  |-4.542530875959257    |0.030832192553577456  |10.754675306561108    |0.03772251442642687   |14.326145             |14.87236              |13.643194             |1.229166              |0.538848287789        |0.999999979899        |probable-member       |5.979                 |0.842                 |5085                  |bright                |
NGC2516               |5290852293621315200   |120.6102078190878     |-60.297442954915255   |2.4635877687398855    |0.06519469149018929   |-5.157201210091603    |0.13460464899190744   |11.472568544985776    |0.14504798186133233   |16.967049             |18.098682             |15.895798             |2.2028847             |0.611499222401        |0.999999979142        |probable-member       |8.733                 |0.535                 |3678                  |bright                |
NGC2516               |5290815352602165376   |119.75678628395936    |-60.73855219485809    |2.0033825216586334    |0.3102577504838573    |-4.120938785657835    |0.8652315921509024    |10.381232372273136    |0.639512630334237     |19.468603             |20.30874              |18.056149             |2.252592              |1.00235429713         |0.986976600916        |probable-member       |11.201                |0.262                 |3084                  |faint                 |
NGC2516               |5290806419073013888   |120.9819375127097     |-60.36774057680084    |2.085999943363615     |0.4319566536064334    |-4.824091431850473    |0.892431436323962     |11.07107864657498     |1.0713142693272484    |19.780897             |20.516296             |18.349195             |2.167101              |0.444522072782        |0.985876799407        |probable-member       |11.51                 |0.232                 |3023                  |faint                 |
NGC2516               |5290846551246832000   |119.85703167785762    |-60.224757843620274   |2.2955017807277414    |0.220085098551696     |-5.741998417462508    |0.47531148253377153   |11.379822739943862    |0.5050455464517984    |19.089558             |20.380878             |17.777496             |2.603382              |0.854217982375        |0.999967781611        |probable-member       |10.834                |0.303                 |3157                  |faint                 |
NGC2516               |5290852499779743104   |120.52793213299172    |-60.30186951076682    |2.4594141393594895    |0.019251306536245832  |-5.550425061918202    |0.04048924882206812   |11.241744283242813    |0.04444636933290927   |14.544187             |15.138087             |13.82306              |1.3150272             |0.891732763906        |0.999999981782        |probable-member       |6.293                 |0.798                 |4896                  |bright                |
NGC2516               |5290818788580295296   |119.93231374678346    |-60.5768637587695     |2.180775169326471     |0.13781608897253442   |-4.205162560131269    |0.33818546192033316   |10.441934815182517    |0.2707723439414432    |18.008217             |19.346115             |16.633062             |2.7130527             |1.25579455796         |0.999916342991        |probable-member       |9.995                 |0.403                 |3328                  |intermediate          |
NGC2516               |5290826317659219456   |120.28625557589508    |-60.476359106424056   |2.379236610962585     |0.020069360311913458  |-5.5851226783505155   |0.0447266668583825    |11.299971414284395    |0.04579040456076677   |14.546372             |15.137972             |13.820481             |1.3174906             |0.915276448762        |0.999999934281        |probable-member       |6.301                 |0.797                 |4891                  |bright                |
NGC2516               |5290799757578736256   |120.74711459232016    |-60.466272733423416   |3.286166068473349     |0.7637147179415026    |-4.1209973596146146   |2.0407457512713103    |7.079580794836162     |2.2904369327266174    |20.599142             |20.973938             |19.218458             |1.7554798             |1.21528641016         |0.75744692248         |possible-member       |12.312                |0.169                 |2864                  |faint                 |
NGC2516               |5290853427487776384   |120.58890430049092    |-60.23913361754785    |1.7325055709511503    |0.5164139820185513    |-3.892379353833603    |1.0437117934817763    |11.404344566479896    |1.379061269794259     |20.188343             |21.305893             |18.755104             |2.5507889             |0.861085177849        |0.699859520197        |possible-member       |11.931                |0.196                 |2940                  |faint                 |
NGC2516               |5290826558177392640   |120.34054291297917    |-60.427906385756486   |2.4397310226806868    |0.023753709242107467  |-5.121418130360556    |0.049700187746364075  |11.619376114573615    |0.05232466737124087   |12.621987             |12.980829             |12.102392             |0.87843704            |0.681148651019        |0.99999998491         |probable-member       |4.465                 |1.106                 |6046                  |bright                |
NGC2516               |5290827554609678208   |120.28896130799163    |-60.39509758404415    |2.495962813993325     |0.02316597025313018   |-5.623132149741068    |0.05048741329212233   |10.989900725040005    |0.05488721667189759   |15.183518             |15.893857             |14.354561             |1.5392962             |1.12415836898         |0.999999976894        |probable-member       |6.971                 |0.718                 |4508                  |bright                |
NGC2516               |5290854939321026816   |120.39942853387765    |-60.27079437885461    |2.3725116939553823    |0.020597015359076237  |-5.044302509390014    |0.04367893682782202   |11.219565094711035    |0.04732367758735419   |11.800813             |12.081724             |11.364995             |0.71672916            |0.496165799069        |0.999999964811        |probable-member       |3.622                 |1.3                   |6596                  |bright                |
NGC2516               |5290833533200343424   |119.37411231110595    |-60.56050738280424    |2.617998107712992     |0.7744611632112187    |-4.1260250583228935   |1.9747426731234563    |12.217975530949694    |1.8966570073969986    |20.510418             |20.761852             |19.055672             |1.7061806             |0.378820374762        |0.930339782324        |probable-member       |12.221                |0.175                 |2882                  |faint                 |
NGC2516               |5290838167470526208   |119.29941627211596    |-60.437218056424605   |1.6475113095131653    |0.35616144015543283   |-4.755347238063705    |0.7796818182094547    |10.189070549071618    |0.8904098267172752    |19.58655              |20.856241             |18.210852             |2.6453896             |1.35068606081         |0.620834504241        |possible-member       |11.332                |0.248                 |3058                  |faint                 |
NGC2516               |5290831329881044608   |120.03852616407931    |-60.37295149876524    |2.341037952574819     |0.202224511273317     |-4.086680087293428    |0.5099438192713962    |11.58747159251853     |0.4785414079894458    |18.72795              |20.244368             |17.465183             |2.7791843             |0.615565980928        |0.999988874716        |probable-member       |10.478                |0.346                 |3227                  |faint                 |
NGC2516               |5290868820655092992   |120.21154427209193    |-60.15293043282518    |2.3729476300046555    |0.01810143497256978   |-5.710657598294956    |0.03623819137156445   |11.030415043095893    |0.036196920066110465  |11.076383             |11.276983             |10.758695             |0.5182886             |1.0539442183          |0.99999988553         |probable-member       |2.78                  |1.546                 |7433                  |bright                |
NGC2516               |5290898404387972736   |117.98577201654659    |-60.889308472181845   |2.4426581782878958    |0.017803901330886645  |-4.262078873891904    |0.04214195869390467   |11.138184900424017    |0.041526563093417374  |13.606528             |14.061208             |13.001742             |1.0594654             |0.495634306969        |0.999999986504        |probable-member       |5.277                 |0.955                 |5531                  |bright                |
NGC2516               |5290831196738630784   |120.20861499236575    |-60.317615880659794   |2.463554077053025     |0.7921092352217646    |-9.519698291371434    |1.7247501168688597    |12.12916945171304     |2.024211734196903     |20.77105              |21.268248             |19.549131             |1.7191162             |1.54395435986         |0.529255382335        |possible-member       |12.482                |0.159                 |2831                  |faint                 |
NGC2516               |5290839266982177280   |119.54482753833369    |-60.391706575678455   |2.543912362342146     |0.1978923381183842    |-4.437428311163712    |0.4352635676037485    |12.196375868542344    |0.39701760133204594   |18.76411              |20.257265             |17.485035             |2.7722301             |1.02570750823         |0.999998476481        |probable-member       |10.514                |0.342                 |3220                  |faint                 |
NGC2516               |5290819617510362752   |119.56964961956972    |-60.646335702552285   |2.4524969858178878    |0.8527987985448813    |-5.497030167829307    |2.9430481173214327    |12.574558130673267    |1.913844139043562     |20.520996             |20.72674              |18.883308             |1.8434315             |0.435571836705        |0.818867121026        |possible-member       |12.237                |0.174                 |2879                  |faint                 |
NGC2516               |5290848548409448320   |120.06601522386104    |-60.13221176255789    |2.4405839356962806    |0.03512504464443662   |-4.564935190443898    |0.07361029931865301   |11.531651022065661    |0.0754784994076709    |15.628831             |16.58801              |14.65147              |1.9365406             |0.477596404492        |0.99999998608         |probable-member       |8.041                 |0.612                 |3962                  |bright                |
NGC2516               |5290850609994130560   |120.49003975165806    |-60.35461422458664    |2.4500653831340227    |0.01417579148252245   |-5.029340289022971    |0.029270030898897154  |11.261136073696855    |0.03314240258379504   |13.838564             |14.313467             |13.214176             |1.0992908             |0.430176342522        |0.999999990963        |probable-member       |5.447                 |0.925                 |5422                  |bright                |
NGC2516               |5290855042400243712   |120.43011489808374    |-60.257054797345646   |2.4130256596966535    |0.10134961706669095   |-5.0415132014938235   |0.19674569163996367   |11.143340177059134    |0.2329388513072826    |17.774965             |19.195553             |16.60151              |2.5940437             |0.304282662828        |0.999999910152        |probable-member       |9.788                 |0.426                 |3378                  |intermediate          |
NGC2516               |5290863662395449600   |120.68025591221183    |-60.07108501836994    |2.2792703249176225    |0.16774578377061372   |-5.048844555873059    |0.33666589084599147   |11.011270525474066    |0.36634832569739123   |18.452723             |20.237865             |17.182106             |3.0557594             |0.548132453923        |0.999994209649        |probable-member       |10.247                |0.373                 |3275                  |intermediate          |
NGC2516               |5290819892387998080   |119.70595976630165    |-60.62068722149587    |1.983740935620114     |0.17406806320045579   |-4.738800038690595    |0.44425991073921645   |10.833664403294463    |0.3662862069695156    |18.47028              |19.712519             |17.193987             |2.5185318             |1.38584782456         |0.997783527429        |probable-member       |10.191                |0.38                  |3286                  |intermediate          |
NGC2516               |5290826317659220352   |120.2897414566189     |-60.46629617842654    |2.3999457632431893    |0.10482656612544453   |-4.358458033481462    |0.24729941537516853   |11.084904473549368    |0.24295188059716025   |17.703                |18.93235              |16.546654             |2.3856964             |0.346349885535        |0.999999851562        |probable-member       |9.295                 |0.479                 |3507                  |intermediate          |
NGC2516               |5290823049184812032   |119.80452532296623    |-60.50301994164495    |2.378327031499515     |0.19177278225164757   |-4.470489411931889    |0.4405093816194062    |11.219132874411613    |0.36889240057919737   |18.973795             |20.103212             |17.638668             |2.4645443             |0.224738152736        |0.99999735136         |probable-member       |10.713                |0.317                 |3181                  |faint                 |
NGC2516               |5290834147379452032   |119.55020425095344    |-60.489477289378925   |2.276339821104049     |0.38972341746179767   |-5.702528976262337    |0.9266686228314213    |12.164814706249679    |0.9884804499937677    |19.907648             |21.093597             |18.493996             |2.5996017             |0.760238405584        |0.998109290189        |probable-member       |11.652                |0.22                  |2996                  |faint                 |
NGC2516               |5290840954907199872   |119.54495811982395    |-60.30221548562744    |2.1099306722751106    |0.018278389459574253  |-3.5074366644407116   |0.03646542590591783   |11.143133981539535    |0.0365027111085454    |14.0075               |14.510064             |13.357533             |1.1525307             |2.87746749568         |0.769211276234        |possible-member       |5.672                 |0.888                 |5279                  |bright                |
NGC2516               |5290868099100588928   |120.28881751505727    |-60.188619237953425   |2.1248456080855096    |0.2233267869536109    |-6.752508008099155    |0.4644915583417884    |9.792234898443446     |0.5483531796742308    |18.733744             |20.35207              |17.397915             |2.954155              |2.04102765585         |0.937993214658        |probable-member       |10.488                |0.345                 |3225                  |faint                 |
NGC2516               |5290837548995239296   |119.49789600714223    |-60.42356659942916    |1.9767407490856197    |0.26217280227432144   |-2.603154083572532    |0.581606823056175     |10.451351368298774    |0.6481433402635918    |19.225912             |20.645706             |17.902573             |2.7431335             |1.8209408342          |0.915739468123        |probable-member       |10.974                |0.287                 |3129                  |faint                 |
NGC2516               |5290819102110721408   |119.86997228137047    |-60.553234701630444   |1.7861995069104843    |0.6740351510047283    |-4.327502427896031    |1.585369308139869     |11.475995959371783    |1.4142478821038387    |20.456995             |20.60407              |18.696949             |1.9071217             |0.565667070262        |0.688545039535        |possible-member       |12.176                |0.178                 |2891                  |faint                 |
NGC2516               |5290820235985229440   |119.65539126987179    |-60.593862300614546   |2.415275279857633     |0.025074581554152008  |-4.93596366192006     |0.04839647714384119   |11.44528693031759     |0.058313926185903205  |14.929142             |15.578015             |14.161174             |1.4168415             |0.381278454878        |0.99999998462         |probable-member       |6.643                 |0.753                 |4701                  |bright                |
NGC2516               |5290842810331371904   |119.85572959684784    |-60.32597577080716    |3.077050668737905     |0.9594261946708087    |-4.815210495524612    |1.736175754136022     |11.45494105257399     |1.5937909288232632    |20.68251              |21.552826             |19.131777             |2.421049              |0.408861016119        |0.923775684261        |probable-member       |12.421                |0.162                 |2843                  |faint                 |
NGC2516               |5290824938970421760   |119.93457169759908    |-60.53873262095927    |2.5900688671431746    |0.07979253915990034   |-4.07659912391415     |0.1587174884532964    |10.605942139056737    |0.2327266305358136    |17.081198             |18.310843             |15.914514             |2.396329              |1.29805554317         |0.99999996129         |probable-member       |9.291                 |0.479                 |3508                  |bright                |
NGC2516               |5290825836622877440   |120.18873702299412    |-60.50827489263538    |2.3594506473710397    |0.03723041858491424   |-4.7145431490894      |0.08053373861051519   |11.478150946312807    |0.06950308962605065   |9.852465              |9.941823              |9.721587              |0.22023582            |0.567026179871        |0.999999943536        |probable-member       |1.857                 |1.939                 |9023                  |bright                |
NGC2516               |5290824183055174784   |120.09209433960747    |-60.55154140110615    |2.9280346467053477    |0.3412892230311898    |-4.869092868778475    |0.8672734317549168    |11.31928907220231     |0.670476112869588     |19.62703              |21.013914             |18.282072             |2.731842              |0.859003346917        |0.99999420546         |probable-member       |11.375                |0.244                 |3050                  |faint                 |
NGC2516               |5290834387897642624   |119.47398365287836    |-60.4803221627071     |2.1829370375184127    |0.23167383750202722   |-3.56797106700553     |0.5266350597079734    |12.241538423820138    |0.5812996810105059    |19.165611             |18.958746             |19.220121             |-0.26137543           |1.29341266727         |0.999202309505        |probable-member       |10.776                |0.31                  |3169                  |faint                 |
NGC2516               |5290827653389012864   |120.29809786875407    |-60.38229617749808    |2.705284977343651     |0.27938403876313983   |-5.069951724339269    |0.6401002861490859    |11.662266493022976    |0.769907471360752     |19.208767             |20.958683             |17.86698              |3.0917034             |0.69696025465         |0.999996633407        |probable-member       |10.967                |0.288                 |3131                  |faint                 |
NGC2516               |5290854114687316352   |120.60958433859123    |-60.19325804098831    |2.398947928590613     |0.017438503027305242  |-5.101433113165788    |0.03907335458860709   |10.417842774834929    |0.044019928218577746  |14.439772             |14.996429             |13.739893             |1.2565365             |0.991111749876        |0.999999909675        |probable-member       |6.08                  |0.828                 |5024                  |bright                |
NGC2516               |5290832605485967744   |119.50083831630093    |-60.56259567435751    |2.941300558878044     |0.34519337407846973   |-3.2734076665332608   |0.7177910644230114    |11.020212733566243    |0.8487444639135792    |19.586731             |20.660122             |18.221563             |2.4385586             |1.24610126454         |0.999982405745        |probable-member       |11.325                |0.249                 |3060                  |faint                 |
NGC2516               |5290814978945611648   |119.65594662228708    |-60.7693548930303     |2.4459295422276517    |0.023132737146413132  |-3.988248993739533    |0.06665581573701082   |11.246000177602406    |0.045560659502260056  |14.628641             |15.220955             |13.890679             |1.3302755             |0.749910169896        |0.999999978593        |probable-member       |6.345                 |0.791                 |4865                  |bright                |
NGC2516               |5290899259082955264   |118.08250154598099    |-60.79887494537434    |1.9789392865246747    |0.4125066317308266    |-5.077876148704392    |0.8989473347344549    |10.471927972637909    |0.8371573871136507    |20.072105             |20.402437             |18.716057             |1.6863804             |0.763347645187        |0.967739011035        |probable-member       |11.782                |0.208                 |2970                  |faint                 |
NGC2516               |5290805152060400512   |120.60287423788219    |-60.34777338364475    |2.4161716056323566    |0.022638432454281186  |-5.6535340070322      |0.05191536166207782   |11.164507826985224    |0.05358810494046504   |15.245168             |15.958288             |14.4288435            |1.5294447             |0.9110265442          |0.999999960714        |probable-member       |6.945                 |0.721                 |4523                  |bright                |
NGC2516               |5290830475187291904   |120.08677358128561    |-60.387804861588506   |2.426236502659724     |0.05922003071276474   |-4.761397508156895    |0.14110657506161556   |11.643083751263184    |0.1259681325146009    |17.143553             |18.296074             |16.081594             |2.2144794             |0.54088387903         |0.999999971515        |probable-member       |8.765                 |0.531                 |3668                  |bright                |
NGC2516               |5290821399916873088   |119.75402012918305    |-60.595991594957965   |2.607555111385801     |0.5116938091813894    |-3.0350085488352305   |1.3143699156020197    |11.850710382581997    |1.020009132689851     |20.247347             |20.33425              |18.712212             |1.6220379             |0.785336472732        |0.994545417345        |probable-member       |11.954                |0.194                 |2935                  |faint                 |
NGC2516               |5290829852412285312   |120.00816766660031    |-60.38243153205114    |2.4094198596022767    |0.18237418208340297   |-5.667797703916191    |0.42131375182547903   |10.428240932786357    |0.378811992263908     |18.796982             |20.244843             |17.490026             |2.754816              |1.03432199932         |0.999992964132        |probable-member       |10.546                |0.338                 |3214                  |faint                 |
NGC2516               |5290901153167157504   |118.2873779181162     |-60.74100624666199    |2.7693458766038783    |0.4488257043197147    |-3.983170761287206    |0.9799420983630948    |11.062130015735915    |1.291017829466817     |20.227097             |21.435389             |18.806423             |2.6289654             |0.58324672301         |0.999560777936        |probable-member       |11.972                |0.193                 |2931                  |faint                 |
NGC2516               |5290834014237165824   |119.48722788928605    |-60.52240260668639    |3.0444731251907506    |0.9375022978476298    |-4.162991923804756    |2.5187875692770323    |12.148828750619716    |3.0008447348155105    |20.703493             |21.093777             |19.096846             |1.9969311             |0.444711196793        |0.911166762482        |probable-member       |12.426                |0.162                 |2842                  |faint                 |
NGC2516               |5290901290606134656   |118.3429717964701     |-60.71500066645247    |2.3799342593159842    |0.02312138380764567   |-4.282084882607057    |0.04439412557876356   |10.992820238211044    |0.05348504196079294   |10.69144              |10.84628              |10.440239             |0.40604115            |0.568351526356        |0.999999955555        |probable-member       |2.454                 |1.663                 |7959                  |bright                |
NGC2516               |5290816318971065728   |119.62788818496196    |-60.689996878447474   |2.30309658790978      |0.42211153022410974   |-6.117795095977767    |1.0066993787595397    |12.270233452546298    |0.6685407040758171    |19.68376              |20.185238             |18.216228             |1.9690094             |1.04242247116         |0.997202383227        |probable-member       |11.405                |0.242                 |3044                  |faint                 |
NGC2516               |5290856657307951232   |120.48295728526716    |-60.20805839370167    |2.438752487005982     |0.03284380646843718   |-5.108668396213941    |0.06650221308652297   |10.803283483268993    |0.0793235209408468    |15.958637             |16.845243             |15.031231             |1.8140125             |0.608420299114        |0.999999979566        |probable-member       |7.696                 |0.646                 |4123                  |bright                |
NGC2516               |5290822671226755712   |119.6948931768329     |-60.52872583168354    |2.3493488456923215    |0.5628844490278208    |-4.49232200103005     |1.2968456014454615    |11.12283816156527     |1.0504981798627369    |20.193924             |20.96982              |18.656736             |2.3130836             |0.117233541975        |0.981345202933        |probable-member       |11.928                |0.196                 |2940                  |faint                 |
NGC2516               |5290820540922832896   |119.47219319780612    |-60.63478789712631    |1.815311699875808     |0.3714775491495278    |-3.792295756817182    |1.0329673276940046    |11.931487740539673    |0.8783892844442196    |19.421394             |20.240562             |17.917583             |2.322979              |1.11212044902         |0.959268056784        |probable-member       |11.156                |0.267                 |3093                  |faint                 |
NGC2516               |5290824290434649344   |120.17084038709567    |-60.53048756600054    |2.3842242314961837    |0.022757631643424155  |-4.165041791499596    |0.051311737198537606  |10.497628354261348    |0.045910202176623754  |12.066723             |12.389203             |11.582286             |0.8069172             |1.00836438828         |0.999999858657        |probable-member       |4.102                 |1.186                 |6276                  |bright                |
NGC2516               |5290812264523525504   |120.94545119056349    |-60.19631652058352    |2.716536023310957     |1.2401962603299697    |-7.27216479931469     |3.320394468233102     |18.145060993944348    |4.2321366912363745    |20.80044              |21.296097             |19.330597             |1.9654999             |1.04990091947         |0.552905532682        |possible-member       |12.522                |0.157                 |2823                  |faint                 |
NGC2516               |5290824359154125568   |120.15533040388057    |-60.52669801910043    |1.735523706850342     |0.6210839328064394    |-4.423416648385521    |1.4605059480612548    |10.223608771643194    |1.6226327767325395    |20.27524              |21.999708             |18.746647             |3.2530613             |0.717334183202        |0.527722213623        |possible-member       |12.038                |0.188                 |2918                  |faint                 |
NGC2516               |5290824457938860160   |120.07258119568293    |-60.52560334249216    |1.8925768901965856    |0.3156426064758966    |-5.382669086782919    |0.7305135885606903    |9.202583142809711     |0.8765226013204701    |19.4905               |20.696482             |17.991312             |2.7051697             |1.53265620133         |0.894979992952        |possible-member       |11.238                |0.258                 |3077                  |faint                 |
NGC2516               |5290868545777198976   |120.33366215762003    |-60.1235519337964     |2.3852830665450053    |0.04919831437740387   |-4.174696312953446    |0.09663185954649181   |11.035809409568095    |0.11084232665129172   |16.297152             |17.468933             |15.226837             |2.242096              |0.591299308034        |0.999999936049        |probable-member       |8.843                 |0.524                 |3643                  |bright                |
NGC2516               |5290838304909499392   |119.35756135750557    |-60.40445211537689    |2.5814221747255717    |0.2796798412827693    |-5.185773099437204    |0.5719105854412403    |11.865515388665086    |0.6722711052989775    |19.309135             |20.789284             |18.011307             |2.777977              |0.668443350857        |0.99999237531         |probable-member       |11.059                |0.278                 |3113                  |faint                 |
NGC2516               |5290868163522287104   |120.27428137182442    |-60.17911443477776    |2.207453329086418     |0.302251289963903     |-5.579923271797843    |0.6336169525055158    |11.13714970452083     |0.7250001610390266    |19.44751              |21.159338             |18.127821             |3.031517              |0.696250827348        |0.999273230945        |probable-member       |11.204                |0.261                 |3084                  |faint                 |
NGC2516               |5290870671783402624   |120.46083787186686    |-60.036628386623235   |2.3303549914677957    |0.18746440441910356   |-4.875778739924182    |0.34558531159625977   |10.4374025077962      |0.3944699778142625    |18.4689               |19.959469             |17.228123             |2.7313461             |0.742898785383        |0.999989823103        |probable-member       |10.22                 |0.377                 |3280                  |intermediate          |
NGC2516               |5290815936717727360   |119.56142957765537    |-60.7391330123088     |2.408536658382184     |0.4319014410483595    |-5.973525873249337    |1.0058944551707125    |11.793614725453041    |0.8685027168765714    |19.730774             |19.952272             |18.286133             |1.6661396             |0.717245043921        |0.998394856285        |probable-member       |11.44                 |0.238                 |3037                  |faint                 |
NGC2516               |5290896922620736512   |118.46124973636338    |-60.79238481305867    |1.700990038423742     |0.5596748719529022    |-5.408661458871816    |1.3735449103910844    |9.824099375479799     |1.3467188414860216    |20.253683             |21.334028             |18.84748              |2.4865475             |0.95320156578         |0.582683996891        |possible-member       |11.994                |0.191                 |2927                  |faint                 |
NGC2516               |5290804426206306176   |120.7537897960554     |-60.35689605077337    |2.307533032419131     |0.06553144291166602   |-5.032443022745129    |0.148110217441206     |11.361214855639465    |0.1374538053620047    |17.142311             |18.30243              |16.082008             |2.2204208             |0.77601799366         |0.999999689926        |probable-member       |8.782                 |0.53                  |3662                  |bright                |
NGC2516               |5290894792316809600   |118.21129696843045    |-60.904880265088075   |2.366811761176302     |0.06196847029327345   |-4.328358466463261    |0.1457644816093035    |10.972740162299353    |0.149200631281059     |16.975578             |18.130867             |15.911469             |2.2193975             |0.542346757603        |0.999999896445        |probable-member       |8.779                 |0.53                  |3663                  |bright                |
NGC2516               |5290867957363855744   |120.2053061166129     |-60.18397278337129    |2.5399079889147966    |0.15554112047016988   |-5.62236535424252     |0.33453677718589453   |11.199291142504777    |0.32789935340573423   |18.443172             |19.84757              |17.060123             |2.787447              |0.877393714186        |0.999999768192        |probable-member       |10.208                |0.378                 |3283                  |intermediate          |
NGC2516               |5290818002602517504   |119.91888153718291    |-60.60016522736442    |2.433634024268747     |0.06296554134754577   |-4.972264071389429    |0.1528272562032141    |11.26073168585959     |0.12267517874335303   |16.989511             |18.157167             |15.791493             |2.365674              |0.280628007305        |0.999999977592        |probable-member       |9.197                 |0.489                 |3534                  |bright                |
NGC2516               |5290818380554888192   |119.7633935642566     |-60.63286178287421    |2.999276648887013     |0.39208982545206533   |-3.188609034237797    |1.0893079983698386    |10.515120332807124    |0.7373307609635397    |19.735891             |20.129105             |18.173773             |1.9553318             |1.18754113969         |0.999959524646        |probable-member       |11.457                |0.237                 |3034                  |faint                 |
NGC2516               |5290897201795399936   |118.41940369987503    |-60.77834377631218    |2.216944578626079     |0.6313242337466823    |-5.630979032853755    |1.4484558194517823    |10.043385607429801    |1.556181999241232     |20.594303             |21.86982              |19.200764             |2.669056              |0.555829169578        |0.887985577683        |possible-member       |12.341                |0.167                 |2859                  |faint                 |
NGC2516               |5290832566832486912   |119.47062781658964    |-60.58547838675648    |2.28173058080124      |0.3612144425917594    |-3.447365464675051    |0.7895380739049332    |10.665850769309888    |0.8491372295012711    |19.521534             |20.209942             |18.143282             |2.06666               |0.829490516192        |0.997119706446        |probable-member       |11.247                |0.257                 |3075                  |faint                 |
NGC2516               |5290814802846273920   |119.648318524151      |-60.79501560728493    |2.5221202313289632    |0.3230066225009841    |-4.7206278524762295   |0.8833366017120338    |12.76677977847596     |0.556345281013894     |19.156605             |19.855902             |17.755367             |2.1005344             |1.25671418398         |0.999735529892        |probable-member       |10.883                |0.298                 |3148                  |faint                 |
NGC2516               |5290833705002367104   |119.45141222095826    |-60.52515948101599    |2.413094113601853     |0.023043201489663167  |-6.627016515232399    |0.04640581888177556   |10.61717189885115     |0.044265970216388985  |11.908781             |12.216287             |11.432273             |0.78401375            |1.97452758025         |0.999996308942        |probable-member       |3.984                 |1.213                 |6353                  |bright                |
NGC2516               |5290859028125756544   |120.71937190949504    |-60.207627496785676   |2.472356647691268     |0.3651436427054151    |-4.509579067877721    |0.748723480259455     |11.731966988153207    |0.7601918270742097    |19.507685             |20.278397             |18.093454             |2.1849422             |0.385376760498        |0.999790968109        |probable-member       |11.237                |0.258                 |3077                  |faint                 |
NGC2516               |5290840538293021056   |119.50741983157592    |-60.318634517084604   |2.3488801826868033    |0.2850229161082397    |-4.430849723484094    |0.5762639339216865    |11.01359052458359     |0.6588485934279081    |19.513031             |20.505886             |18.15763              |2.3482552             |0.267309279237        |0.999912295001        |probable-member       |11.249                |0.257                 |3075                  |faint                 |
NGC2516               |5290856451149291776   |120.38390038219825    |-60.16355337361966    |2.354235714433564     |0.0551755203821277    |-4.236996462037247    |0.10589420387573407   |10.954635393096838    |0.13197950078205586   |16.754051             |17.809517             |15.730574             |2.0789433             |0.677328415381        |0.999999861694        |probable-member       |8.426                 |0.561                 |3799                  |bright                |
NGC2516               |5290837896890445824   |119.31924908194384    |-60.46466760115205    |2.4025987791430308    |0.05423524621042208   |-4.104243992953615    |0.12013480957339054   |11.163224400892936    |0.13161414170502125   |16.80122              |17.866114             |15.758728             |2.1073856             |0.593169453304        |0.999999947419        |probable-member       |8.488                 |0.557                 |3770                  |bright                |
NGC2516               |5290857065326553344   |120.50651450671482    |-60.1656337800935     |1.9932769450840173    |0.38711108740883      |-3.161563532322415    |0.7474104574370228    |10.425862442744657    |0.9456103446913195    |19.723743             |21.117722             |18.398647             |2.7190742             |1.20080771056         |0.923609121067        |probable-member       |11.472                |0.236                 |3031                  |faint                 |
NGC2516               |5290834976312908672   |119.64481296456478    |-60.4687992272338     |1.9127381279428963    |0.2837413908566142    |-3.8711024872772497   |0.6784499256167376    |12.095426351588802    |0.651758029225295     |19.554848             |20.601929             |18.294006             |2.3079224             |1.31094297449         |0.979530981438        |probable-member       |11.289                |0.252                 |3067                  |faint                 |
NGC2516               |5290836690001813760   |119.67773422455946    |-60.36780706490144    |2.2259204533533237    |0.259325844485138     |-4.683315713581911    |0.5684073514866367    |12.000660577066089    |0.5352728371667359    |19.308239             |20.635496             |18.029013             |2.6064835             |0.776489216655        |0.999826523417        |probable-member       |11.052                |0.279                 |3114                  |faint                 |
NGC2516               |5290897541096022400   |118.25228534656472    |-60.80257277804617    |2.4648350732437665    |0.05694265497401244   |-4.352926429293303    |0.13393334039792587   |10.65762716911168     |0.15334270862854618   |16.790083             |17.906889             |15.72718              |2.1797094             |0.756920784566        |0.999999964691        |probable-member       |8.668                 |0.541                 |3699                  |bright                |
NGC2516               |5290844081643451648   |120.16528528810545    |-60.241083347342645   |2.4278254264872747    |0.05353941582242662   |-4.676458271331827    |0.11871590298557172   |11.09466961846173     |0.1158381883736627    |16.921633             |18.058434             |15.86679              |2.1916437             |0.128488536375        |0.999999979827        |probable-member       |8.702                 |0.538                 |3688                  |bright                |
NGC2516               |5290811332513816576   |120.96635844313754    |-60.23096540312236    |2.367790324561006     |0.27950572844470484   |-5.243706862784287    |0.52125720688898      |10.246928793663049    |0.5932484667635788    |19.12278              |20.601984             |17.795408             |2.8065758             |0.808085231719        |0.999848250639        |probable-member       |10.873                |0.299                 |3150                  |faint                 |
NGC2516               |5290816864430819328   |119.72640924049529    |-60.6392420682271     |2.422154869214615     |0.13027617324847598   |-4.941604891405777    |0.3356311162103321    |10.920595852772092    |0.2577266051705392    |18.056566             |19.29071              |16.79702              |2.4936905             |0.333281647129        |0.999999778009        |probable-member       |9.704                 |0.435                 |3399                  |intermediate          |
NGC2516               |5290863181359736960   |120.67876299181799    |-60.12548330485711    |2.1410234962948533    |0.4647095844043927    |-4.0775470518400905   |0.9576748058699217    |11.682451028659216    |1.0846660495256408    |20.077885             |21.403233             |18.685955             |2.7172775             |0.53139623969         |0.983034878785        |probable-member       |11.826                |0.204                 |2961                  |faint                 |
NGC2516               |5290900362889660800   |118.05183994976315    |-60.75286407257393    |2.4186448746570686    |0.2620456031790459    |-4.498972606994218    |0.5771139146997151    |11.144036779645647    |0.5485435743909872    |19.362991             |20.842041             |18.059065             |2.7829762             |0.15408895399         |0.999983399827        |probable-member       |11.113                |0.272                 |3102                  |faint                 |
NGC2516               |5290856481209652224   |120.3508273680724     |-60.175645447167035   |2.238495339765753     |0.17560043626709224   |-3.744011300528575    |0.33454161991822434   |10.435789297983321    |0.4062266314675544    |18.423862             |20.1491               |17.126072             |3.0230274             |1.20214875641         |0.999900595869        |probable-member       |10.242                |0.374                 |3276                  |intermediate          |
NGC2516               |5290817212328531072   |119.87081758061746    |-60.66154951640272    |2.4428402085346916    |0.060982685192413774  |-4.24202014032291     |0.14022216642495422   |11.403361044437947    |0.11718587294606186   |16.676176             |17.705141             |15.629047             |2.0760937             |0.545897585033        |0.99999997286         |probable-member       |8.42                  |0.562                 |3802                  |bright                |
NGC2516               |5290846624259414912   |119.84788052539139    |-60.21085641598812    |2.9071399072922848    |0.6257988618903236    |-2.88395698353228     |1.3169397420361384    |12.111088601381402    |1.8489673245588214    |20.533176             |21.34519              |19.063889             |2.2813015             |0.904554735176        |0.991166880003        |probable-member       |12.266                |0.172                 |2873                  |faint                 |
NGC2516               |5290868197882034560   |120.28915338275338    |-60.16953601297512    |2.5612819339514252    |0.12434844081261141   |-4.236436062749278    |0.25053741587904793   |10.430996992955544    |0.3036254171609673    |18.131477             |19.581202             |16.927027             |2.6541748             |1.05322885512         |0.999999856382        |probable-member       |9.949                 |0.408                 |3340                  |intermediate          |
NGC2516               |5290875245926187008   |120.2327964956944     |-60.00612556413139    |2.4534739026952357    |0.07585134895854641   |-4.8523042867288035   |0.152134321658217     |10.574924499079406    |0.14577426342899555   |17.069386             |18.23607              |15.989571             |2.2465                |0.732853836298        |0.999999942392        |probable-member       |8.855                 |0.523                 |3639                  |bright                |
NGC2516               |5290897751553047552   |118.29291337270324    |-60.77773686876484    |2.5459269293995757    |0.07292637750234145   |-3.332661556140025    |0.17287438196253657   |12.159811515842165    |0.18574672874681414   |17.448193             |18.728489             |16.314854             |2.4136353             |1.85763245908         |0.999999433663        |probable-member       |9.344                 |0.474                 |3493                  |bright                |
NGC2516               |5290818960375962240   |119.83497005183871    |-60.57141198627388    |2.812485023978989     |0.30872762486120814   |-3.659753056170752    |0.7032846289429895    |11.551957647507876    |0.7355625754173523    |19.501099             |20.097523             |18.025625             |2.0718975             |1.01175543733         |0.999991344632        |probable-member       |11.226                |0.259                 |3079                  |faint                 |
NGC2516               |5290896888260964736   |118.41308280940328    |-60.813674396418826   |2.0332778146620445    |0.31184828049142704   |-7.409274893901638    |0.7278829108812502    |11.095764791963026    |0.7777482674850489    |19.775417             |21.139244             |18.455736             |2.683508              |1.79810694502         |0.927083024532        |probable-member       |11.522                |0.231                 |3021                  |faint                 |
NGC2516               |5290806835687773184   |121.02846275196374    |-60.349924480860295   |2.2915226619449927    |0.03560381895676076   |-4.690903948775754    |0.0759474394171054    |10.471176837313163    |0.07042432525873589   |15.785289             |16.62098              |14.891751             |1.729228              |1.28616456901         |0.999998429523        |probable-member       |7.471                 |0.668                 |4238                  |bright                |
NGC2516               |5290874455652206464   |120.27282049585602    |-60.007669929369726   |2.125305404990942     |0.12311116743816597   |-4.996603465612501    |0.24501525991669168   |10.37250228600053     |0.2521927504616779    |17.69826              |19.215014             |16.471878             |2.7431355             |1.50173450703         |0.999776914441        |probable-member       |10.152                |0.385                 |3295                  |intermediate          |
NGC2516               |5290811298154081280   |120.92899713322556    |-60.22647881403338    |2.657679478426408     |0.13795772222286265   |-4.838939492326652    |0.28384829049789745   |10.93335262054781     |0.33710888807535866   |18.305548             |20.016932             |17.00083              |3.0161018             |0.948541934932        |0.999999963896        |probable-member       |10.249                |0.373                 |3274                  |intermediate          |
NGC2516               |5290821369852120320   |119.72044596306179    |-60.61843669312692    |2.1370397062329345    |0.36513409115224993   |-6.589330935846782    |1.0751904171016673    |12.455961479062154    |0.5964257942065748    |19.394896             |                      |                      |                      |1.37394619667         |0.992564612732        |probable-member       |11.063                |0.277                 |3112                  |faint                 |
NGC2516               |5290830097230075904   |119.9654316150975     |-60.36926980260596    |2.445946862849247     |0.019609914944727948  |-4.399085816125629    |0.04305364533165151   |11.27683097896694     |0.04596657995404322   |12.144784             |12.447714             |11.685161             |0.7625532             |0.411233542689        |0.999999989151        |probable-member       |3.871                 |1.239                 |6427                  |bright                |
NGC2516               |5290886481559461760   |117.71678833028156    |-61.08967421631012    |2.3716378749512526    |0.0167210425594463    |-3.68095677925797     |0.04001642202271939   |11.365802931497932    |0.027857493388974742  |13.181785             |13.591481             |12.618545             |0.97293663            |1.10275689475         |0.999999833908        |probable-member       |4.898                 |1.023                 |5770                  |bright                |
NGC2516               |5290875898759388160   |120.32685283977261    |-59.92754160530721    |2.56550514452756      |1.0493246738139494    |-4.340118484612864    |2.498361960992831     |11.959268733716446    |2.1178838790836663    |20.724981             |21.679502             |19.33692              |2.3425827             |0.238313849825        |0.681409860022        |possible-member       |12.46                 |0.16                  |2835                  |faint                 |
NGC2516               |5290863524956484352   |120.65653853506866    |-60.09329193704851    |2.239410302643911     |0.21436775287059154   |-4.828670257698205    |0.4266284028122802    |10.619133814816806    |0.4682659686034921    |18.92141              |20.464859             |17.646587             |2.8182716             |0.669202081535        |0.999944515706        |probable-member       |10.672                |0.322                 |3189                  |faint                 |
NGC2516               |5290802815598272128   |120.47473346610903    |-60.4507724172105     |2.422988748574842     |0.02603076746154363   |-4.71445446636546     |0.0587701271990995    |11.168696220744618    |0.058422741782148804  |15.254501             |15.956948             |14.43258              |1.5243683             |0.05088870429         |0.99999998708         |probable-member       |6.932                 |0.722                 |4531                  |bright                |
NGC2516               |5290807454158462336   |120.89117033504354    |-60.32283833336632    |1.8358618022633617    |0.3644633506987618    |-6.891093196126357    |0.7182954392780848    |11.969195207071182    |0.9165252728707879    |19.399939             |20.709776             |18.137913             |2.5718632             |1.68382395988         |0.811212338998        |possible-member       |11.143                |0.268                 |3096                  |faint                 |
NGC2516               |5290863696756070400   |120.74437884192884    |-60.08450727600883    |2.6298607462942245    |0.5100475652333816    |-3.9734172601076336   |1.0884086959529433    |10.693454613150038    |1.09080159337006      |19.968002             |21.463442             |18.590046             |2.873396              |0.481714045999        |0.99665805313         |probable-member       |11.72                 |0.214                 |2982                  |faint                 |
NGC2516               |5290820506564185856   |119.53488406466865    |-60.61598854618275    |3.0193857405169546    |0.4972440005883373    |-4.888084630389223    |1.1459745045952618    |7.95601491897335      |1.0782539807647864    |20.018858             |20.78751              |18.619957             |2.167553              |1.7221130814          |0.978443505107        |probable-member       |11.748                |0.211                 |2977                  |faint                 |
NGC2516               |5290849918501324160   |119.994113685915      |-60.074236978652735   |2.605197359600099     |0.2802562428975949    |-4.742787613206516    |0.544288446424371     |9.77437281084367      |0.549958336652396     |19.25641              |20.992228             |17.955433             |3.0367947             |1.16977010676         |0.999945089882        |probable-member       |11.013                |0.283                 |3122                  |faint                 |
NGC2516               |5290844249144330112   |120.06115409046444    |-60.25464169938053    |2.2353202565434396    |0.18739513494548826   |-5.455110177776176    |0.3948119154442277    |11.612545579022228    |0.39515636175475904   |18.796814             |20.489119             |17.521858             |2.9672604             |0.89430257001         |0.999976133618        |probable-member       |10.552                |0.337                 |3213                  |faint                 |
NGC2516               |5290838682866630912   |119.3774315936752     |-60.39064057497809    |2.9146334866921366    |0.5738182835382445    |-5.069531534964907    |1.101355986594168     |10.89846101304029     |1.347145422402187     |20.215845             |21.002722             |18.785816             |2.2169056             |0.535696856921        |0.996865478403        |probable-member       |11.947                |0.194                 |2937                  |faint                 |
NGC2516               |5290815872298718208   |119.57504554063824    |-60.75420615202235    |2.4364933297783367    |0.02921727291740998   |-5.197992270927239    |0.0722393128004986    |10.933628180045737    |0.04989407229324642   |11.294337             |11.599964             |10.837427             |0.762537              |0.572215189566        |0.999999982377        |probable-member       |3.871                 |1.239                 |6427                  |bright                |
NGC2516               |5290834838868982912   |119.6093718303788     |-60.4849426602018     |1.7616507805331632    |0.5144178984551969    |-3.692623642243051    |1.170022103098567     |11.668204751567515    |1.252331060500107     |20.26709              |19.929926             |18.57996              |1.349966              |0.883052066671        |0.748506032299        |possible-member       |11.962                |0.193                 |2934                  |faint                 |
NGC2516               |5290815627480109056   |119.72370243148497    |-60.713872465938685   |2.688236102634135     |0.3219046530460307    |-5.804674720979682    |0.806304594384139     |11.539102103455164    |0.6283089207206797    |19.621363             |20.53316              |18.151125             |2.3820343             |0.831227751896        |0.999984125529        |probable-member       |11.358                |0.246                 |3053                  |faint                 |
NGC2516               |5290816177235922560   |119.5924419648889     |-60.71981539257827    |2.5481484840017985    |0.25699261957313385   |-5.286205227507614    |0.689959179925724     |10.037812262767211    |0.4873787555782785    |18.722387             |19.384365             |17.424124             |1.9602413             |1.06434423009         |0.99997452075         |probable-member       |10.443                |0.35                  |3234                  |faint                 |
NGC2516               |5290840641375790208   |119.62274682765592    |-60.31751701373148    |2.531546861350379     |0.31077015020148857   |-4.9018220893629305   |0.598574273159904     |12.41080549859182     |0.6649829783460743    |19.454708             |20.544264             |18.11819              |2.426073              |0.898509038229        |0.999948284211        |probable-member       |11.193                |0.263                 |3086                  |faint                 |
NGC2516               |5290839335701666176   |119.52541382860224    |-60.3762766658479     |3.0465286122492072    |0.2576266572551027    |-4.860719733728686    |0.5402905934831702    |10.437601159251344    |0.5380871821535439    |19.235037             |20.756865             |17.875973             |2.8808918             |1.49395351805         |0.999999632935        |probable-member       |10.988                |0.286                 |3127                  |faint                 |
NGC2516               |5290849918501325824   |119.98840558795291    |-60.07236648743766    |2.9650300765277304    |0.22385251709698217   |-4.633594840108289    |0.4202608862373873    |11.068894312481454    |0.4034919382204066    |19.051847             |20.735062             |17.760628             |2.974434              |1.36270877303         |0.999999934843        |probable-member       |10.807                |0.306                 |3163                  |faint                 |
NGC2516               |5290815082024737152   |119.62800971960122    |-60.76690693268477    |2.348219313395209     |0.018224467235218523  |-4.583405454287367    |0.04551223734294629   |11.149173160648207    |0.03330198922432569   |13.678649             |14.244778             |12.975845             |1.2689323             |0.603256819235        |0.999999934092        |probable-member       |6.125                 |0.821                 |4997                  |bright                |
NGC2516               |5290815764923064832   |119.77402398848749    |-60.69058282616955    |2.40369647566701      |0.15584107623730353   |-4.402870214222761    |0.408006791176873     |10.292673448262896    |0.3060753993511827    |18.39978              |19.71021              |17.125557             |2.5846539             |0.929404987508        |0.99999725558         |probable-member       |10.114                |0.389                 |3303                  |intermediate          |
NGC2516               |5290848033008139008   |119.88992256803844    |-60.205504343899456   |2.488306068134743     |0.17063255769756042   |-4.235054866870921    |0.35220262628551463   |10.974257096436727    |0.33697187525176053   |18.71255              |20.18679              |17.373913             |2.8128777             |0.50348677458         |0.999999528977        |probable-member       |10.463                |0.348                 |3230                  |faint                 |
NGC2516               |5290815902358678784   |119.616033530495      |-60.7416062100669     |2.2924678918171244    |0.20448041839658565   |-3.9249256277579168   |0.4431507681977292    |11.760722567432172    |0.2968875161424838    |18.244087             |19.36109              |16.932848             |2.4282417             |0.9184910176          |0.999970965341        |probable-member       |9.826                 |0.422                 |3369                  |intermediate          |
NGC2516               |5290847311458830336   |119.79037202932886    |-60.21320987366585    |2.3401353718508675    |0.05062670453401759   |-4.675433976813907    |0.1044581707959759    |11.002732916945586    |0.10754446823805598   |16.77013              |17.847368             |15.728237             |2.119131              |0.57773205416         |0.99999988165         |probable-member       |8.514                 |0.555                 |3758                  |bright                |
NGC2516               |5290825389941679232   |120.12355089877722    |-60.486770808690274   |2.246996121968505     |0.30863051778489153   |-6.350803164047763    |0.6838810361194939    |12.255803856284903    |0.8860949153770761    |19.426449             |20.927858             |18.005327             |2.9225311             |1.25093756497         |0.997587789832        |probable-member       |11.18                 |0.264                 |3089                  |faint                 |
NGC2516               |5290833460184569984   |119.38657586218454    |-60.56018556523185    |2.338004520354411     |0.07755518833044338   |-5.347219545166351    |0.1724245411038553    |10.962181938678572    |0.17750386835064197   |17.33151              |18.541239             |16.215416             |2.3258228             |0.781939230095        |0.999999705352        |probable-member       |9.076                 |0.501                 |3567                  |bright                |
NGC2516               |5290815253823430912   |119.63909561657144    |-60.74090320099444    |2.390843603251665     |0.026444667630226334  |-2.8263776338628643   |0.07298539478040139   |10.49289533089691     |0.04950161351159626   |12.645683             |13.031194             |12.087449             |0.94374466            |2.01358022936         |0.999986868322        |probable-member       |4.765                 |1.047                 |5855                  |bright                |
NGC2516               |5290798005231368064   |120.62862669964682    |-60.54016361021839    |2.3321012425428145    |0.9629051329794909    |-4.58880273416248     |2.2717537707107573    |11.04211976419553     |3.1283993609528804    |20.73061              |                      |                      |                      |0.0646628730108       |0.509698580369        |possible-member       |12.398                |0.164                 |2847                  |faint                 |
NGC2516               |5290824737111117056   |119.9487973495269     |-60.55723606931926    |2.6029228262777737    |0.17394146224810952   |-6.692212964814937    |0.4236981052692663    |11.329909225102794    |0.36231681181813535   |18.58667              |19.698345             |17.192724             |2.505621              |1.67667830006         |0.999996279423        |probable-member       |10.328                |0.364                 |3258                  |faint                 |
NGC2516               |5290799375324641280   |120.75412754778475    |-60.5231059069574     |2.5219732864030244    |0.07406184358828097   |-4.852032145061311    |0.1918887167880184    |10.672067849663694    |0.164320285239745     |17.449055             |18.744709             |16.329641             |2.4150677             |0.849753182993        |0.999999973843        |probable-member       |9.348                 |0.473                 |3492                  |bright                |
NGC2516               |5290803876450455424   |120.66891417136276    |-60.40556839669539    |2.443461102842953     |0.09550946420943213   |-4.582276609091817    |0.2066941347538187    |11.374658327440567    |0.19451392441210294   |17.708519             |19.174278             |16.544104             |2.6301746             |0.28203764505         |0.999999953302        |probable-member       |9.883                 |0.415                 |3355                  |intermediate          |
NGC2516               |5290832944788492800   |119.55246323005186    |-60.55402915060115    |2.2900562267723985    |0.28231646546630074   |-5.863631999107666    |0.6362676437073118    |10.274413845506732    |0.6544105050076009    |19.397762             |20.754864             |18.062977             |2.691887              |1.02808550611         |0.999374028759        |probable-member       |11.145                |0.268                 |3096                  |faint                 |
NGC2516               |5290835869660620416   |119.62102069578339    |-60.438278611543296   |2.3496430952398657    |0.28019450107054406   |-4.062338017504649    |0.6681443202628763    |10.500839593420503    |0.6039974953217531    |19.252634             |20.683449             |17.9296               |2.753849              |0.672982092882        |0.999845477488        |probable-member       |11.001                |0.284                 |3124                  |faint                 |
NGC2516               |5290834972013201792   |119.65907584871766    |-60.46875716667094    |2.3571308348686544    |0.38538086483129586   |-4.162899330816371    |0.9138489481301861    |10.086257206997523    |0.8516323248816768    |20.018549             |20.481045             |18.62217              |1.8588753             |0.713195800875        |0.997190240341        |probable-member       |11.735                |0.212                 |2979                  |faint                 |
NGC2516               |5290842329291967872   |119.76304300106771    |-60.35422621885455    |2.5117864903330247    |0.5679732224412646    |-5.499330562184004    |1.224149638424465     |10.485579395016051    |1.1167872885027166    |20.324352             |20.941269             |18.89963              |2.0416393             |0.477462927954        |0.982793815076        |probable-member       |12.048                |0.187                 |2916                  |faint                 |
NGC2516               |5290816112816893056   |119.64439643375246    |-60.701316524315374   |2.2192355270200346    |0.06022360561083902   |-4.007491549715693    |0.14956802157416932   |10.804794178114587    |0.11994635434949533   |10.195591             |10.427818             |9.843184              |0.5846338             |1.51554688804         |0.999981894673        |probable-member       |3.001                 |1.475                 |7139                  |bright                |
NGC2516               |5290874764889862528   |120.36415370821115    |-59.988930734504784   |2.6280136133977043    |0.46410041848927347   |-5.290923037260853    |0.9055342556993125    |10.601748415263977    |1.0910356892467585    |19.90957              |21.108885             |18.612543             |2.4963417             |0.489574960659        |0.99841373115         |probable-member       |11.65                 |0.22                  |2996                  |faint                 |
NGC2516               |5290895483808180352   |118.10381589279291    |-60.882790266830035   |2.345280001545357     |0.38329461936041315   |-4.384569796852606    |0.8933008707855201    |10.767958747620451    |0.7765678900137423    |19.953081             |20.78982              |18.611835             |2.1779842             |0.332396520588        |0.998921874693        |probable-member       |11.682                |0.217                 |2990                  |faint                 |
NGC2516               |5290868644558818816   |120.14252465606937    |-60.190527063786185   |2.226202380644705     |0.5261198362368896    |-5.668237610138538    |1.1004433372777012    |10.617915100914885    |1.1303463878663842    |20.317875             |21.187216             |19.048288             |2.1389275             |0.553316260333        |0.97094487616         |probable-member       |12.046                |0.187                 |2916                  |faint                 |
NGC2516               |5290851430328020096   |120.33305404823446    |-60.33032795684554    |2.2304297630974736    |0.25180222901537874   |-5.437260232380115    |0.5411408639886509    |10.687218586027129    |0.6822352530051425    |19.279251             |20.800388             |17.943672             |2.8567162             |0.745880263629        |0.999787750581        |probable-member       |11.031                |0.281                 |3118                  |faint                 |
NGC2516               |5290818273180110208   |119.81474833608362    |-60.61501317184931    |3.212230766748144     |0.5431723947841703    |-7.4370990772587895   |1.4461118502103876    |8.370068495848283     |1.1422401882548183    |20.238037             |19.857782             |18.776709             |1.0810738             |1.85045169896         |0.942227883558        |probable-member       |11.92                 |0.196                 |2942                  |faint                 |
NGC2516               |5290828757200371072   |120.07849049979743    |-60.42006185517222    |2.451386535933767     |0.01976846458307085   |-4.676604079794249    |0.04339306825390643   |11.088989660097209    |0.04134545972246532   |14.974131             |15.632179             |14.20068              |1.4314995             |0.313534254307        |0.999999990772        |probable-member       |6.687                 |0.747                 |4676                  |bright                |
NGC2516               |5290901355027096832   |118.27233064123547    |-60.73854262141235    |2.579628086385792     |0.1576554387917935    |-3.5610692263553165   |0.3623464809911787    |11.328725824788167    |0.4465352288740614    |18.514677             |20.071712             |17.299047             |2.772665              |1.1150359025          |0.999999481501        |probable-member       |10.264                |0.371                 |3271                  |faint                 |
NGC2516               |5290896480243232896   |118.24919012842989    |-60.856213893911466   |2.4309465813702626    |0.016753278866128343  |-4.632036788655458    |0.03574308320872377   |11.25390218263164     |0.03919690768080078   |12.978463             |13.395499             |12.403286             |0.99221325            |0.17029929627         |0.999999989415        |probable-member       |4.985                 |1.006                 |5714                  |bright                |
NGC2516               |5290832468051992320   |119.45405197228806    |-60.59406594184638    |2.3066191529317885    |0.0255805480455402    |-5.276718719500859    |0.05090581015084195   |11.683532355561601    |0.047762430239373675  |11.096345             |11.298113             |10.774974             |0.523139              |1.21979832945         |0.999999500125        |probable-member       |2.796                 |1.541                 |7411                  |bright                |
NGC2516               |5290803326698474880   |120.53621270083428    |-60.402144649386805   |2.3450635479892274    |0.020267268106077607  |-4.794008835776047    |0.044122044475136735  |11.012368176053684    |0.042944361081039294  |14.282231             |14.827319             |13.572784             |1.2545347             |0.645796863391        |0.9999999226          |probable-member       |6.072                 |0.829                 |5029                  |bright                |
NGC2516               |5290833258325773312   |119.5048517017912     |-60.52313705423828    |2.423437782949128     |0.018051209335633533  |-4.3792361071570625   |0.03739414074691147   |10.767682794695066    |0.0387832419339965    |14.323665             |14.861976             |13.643129             |1.2188463             |0.591332394789        |0.999999976001        |probable-member       |5.941                 |0.847                 |5108                  |bright                |
NGC2516               |5290889432197603712   |118.01624496282565    |-60.926831459418715   |2.568736176002382     |0.2592500453485157    |-4.336739822761425    |0.6891523427840227    |11.742075016425897    |0.49953179067112513   |19.352415             |20.82767              |18.085062             |2.742607              |0.619657082447        |0.999994706835        |probable-member       |11.101                |0.273                 |3104                  |faint                 |
NGC2516               |5290836934817777664   |119.41402043894176    |-60.47627080112417    |2.445023985583192     |0.027250686165988133  |-5.246280953168466    |0.05988366582497596   |10.925319828860586    |0.05572491142681063   |15.489956             |16.250618             |14.637199             |1.6134186             |0.638604270906        |0.999999983202        |probable-member       |7.165                 |0.698                 |4396                  |bright                |
NGC2516               |5290851846940860032   |120.49419858440397    |-60.274134130549065   |1.842305028294942     |0.6186549570701243    |-4.262394977991301    |1.2259512136220672    |14.127799581502947    |1.5882538065252017    |20.399872             |21.145039             |19.371511             |1.7735271             |1.17170696418         |0.616917199221        |possible-member       |12.113                |0.182                 |2903                  |faint                 |
NGC2516               |5290874833609343744   |120.41887872152067    |-59.97995237868623    |2.310983262996758     |0.026303608726662257  |-5.177175405657573    |0.04808621205573157   |10.63805001322335     |0.055118023922356166  |14.901746             |15.522112             |14.156567             |1.3655453             |1.17217410828         |0.999999395318        |probable-member       |6.466                 |0.775                 |4796                  |bright                |
NGC2516               |5290815013305351296   |119.68395482458908    |-60.76035955920106    |2.4488678508392723    |0.07233256577326715   |-4.790586089347901    |0.18988681674270144   |11.968106425485196    |0.14592564339309164   |16.887632             |18.016912             |15.777968             |2.238944              |0.923478736836        |0.999999943764        |probable-member       |8.834                 |0.525                 |3645                  |bright                |
NGC2516               |5290831089362905344   |120.17526010697182    |-60.338284313778985   |2.3393090996792263    |0.46401927858001335   |-1.9205437653288624   |1.1712113521690073    |11.127657874977858    |1.1010119453088336    |20.086086             |21.47245              |18.750982             |2.721468              |1.23381113328         |0.946093092836        |probable-member       |11.834                |0.203                 |2960                  |faint                 |
NGC2516               |5290855385997538048   |120.38638106144553    |-60.22653156111893    |2.4062708926893324    |0.0881619753295836    |-5.2407659153643875   |0.30040657190300435   |11.552035458727246    |0.19090384264006338   |16.863544             |17.883059             |15.694114             |2.1889448             |0.618737544446        |0.999999903098        |probable-member       |8.694                 |0.538                 |3691                  |bright                |
NGC2516               |5290847826854912512   |119.898464911282      |-60.23031490070913    |2.3158935866534254    |0.0178380073206762    |-4.63173592843264     |0.03438151122669933   |11.142610696683283    |0.034646313739616914  |14.486662             |15.041865             |13.795265             |1.2466002             |0.870992946127        |0.999999809084        |probable-member       |6.043                 |0.833                 |5047                  |bright                |
NGC2516               |5290832429392355456   |119.42066918620219    |-60.60044181505447    |2.332819474287866     |0.571810150941978     |-3.850875252254634    |1.2122387186122605    |11.890116541890077    |2.107113404420254     |20.21968              |20.90263              |18.777433             |2.1251965             |0.424585274602        |0.982690347477        |probable-member       |11.947                |0.194                 |2937                  |faint                 |
NGC2516               |5290831364241180928   |120.0648171823381     |-60.34677293934768    |2.6174386453239267    |0.19974780194564637   |-3.6791743138813042   |0.4444452181510025    |10.474742312921737    |0.5277598147156143    |18.983553             |20.086576             |17.59748              |2.4890957             |1.13128904947         |0.99999786562         |probable-member       |10.724                |0.316                 |3179                  |faint                 |
NGC2516               |5290847380178313856   |119.8488177590863     |-60.199399177833655   |2.442945440364697     |0.03342630027044603   |-4.6294860983826736   |0.06425296221716946   |11.219683753340659    |0.06304717523082108   |9.530696              |9.576307              |9.474576              |0.1017313             |0.226614100759        |0.999999988879        |probable-member       |1.157                 |2.394                 |10395                 |bright                |
NGC2516               |5290795187736645632   |121.26012199195591    |-60.387940530499485   |2.2807822141654532    |0.049654397043541534  |-5.156590355366114    |0.12098971916083104   |10.46538832825236     |0.09006933316142997   |7.6358476             |7.5584974             |7.54424               |0.014257431           |1.34240384784         |0.999997226949        |probable-member       |                      |                      |                      |outside limits        |
NGC2516               |5290819823663856640   |119.64017228853918    |-60.63766256308193    |2.450770877086697     |0.2773796720053643    |-4.819596585594829    |0.5528968373950262    |12.902102613300846    |0.9473930638796642    |18.484266             |                      |                      |                      |0.940516390804        |0.999948506281        |probable-member       |10.152                |0.385                 |3295                  |faint                 |
NGC2516               |5290809687541511040   |121.09296442492335    |-60.237284617057604   |2.314643870749219     |0.027652890617006473  |-5.282158912712045    |0.058898940210234126  |11.436324818759557    |0.04302415903047183   |10.554834             |10.6879015            |10.339629             |0.34827232            |1.04654628304         |0.999999719812        |probable-member       |2.287                 |1.73                  |8243                  |bright                |
NGC2516               |5290814875866396032   |119.65049712752337    |-60.77170012179658    |2.295735908064671     |0.13599596316873647   |-4.771450313821404    |0.3713967799618874    |11.619099753191115    |0.25286401164519395   |18.045784             |19.117807             |16.810244             |2.3075638             |0.659053850535        |0.999998213371        |probable-member       |9.43                  |0.465                 |3470                  |intermediate          |
NGC2516               |5290814978945611008   |119.65435526911955    |-60.77452231616745    |2.4510546202620866    |0.025673039205793984  |-4.03283733786641     |0.07237688108007585   |11.397392879362465    |0.05667301700209764   |14.852399             |15.470669             |14.091188             |1.3794804             |0.763845698185        |0.999999980189        |probable-member       |6.514                 |0.769                 |4769                  |bright                |
NGC2516               |5290812809982596864   |121.08076895116064    |-60.19166411630355    |2.3603407027548307    |0.2101543754712194    |-5.007439888693947    |0.47267681816487433   |11.123212470366727    |0.46957307410106247   |18.935968             |20.58379              |17.660051             |2.9237385             |0.271532059106        |0.999993930669        |probable-member       |10.69                 |0.32                  |3186                  |faint                 |
NGC2516               |5290820442143654656   |119.55207431338823    |-60.6349200237026     |2.404477707056378     |0.05148296747789556   |-4.498718646967456    |0.12305424029565752   |10.913160875685078    |0.11190377355760935   |16.548601             |17.528824             |15.558847             |1.9699764             |0.382234643168        |0.999999963077        |probable-member       |8.136                 |0.601                 |3921                  |bright                |
NGC2516               |5290816937450497408   |119.71225978694378    |-60.64311174221893    |2.36312734884609      |0.036337572664263365  |-3.6862619566045387   |0.08307451616710537   |9.987482285287618     |0.06694536308351413   |9.475584              |9.534343              |9.385314              |0.14902878            |1.77362881631         |0.999992884851        |probable-member       |1.494                 |2.16                  |9726                  |bright                |
NGC2516               |5290833494544322176   |119.42408302542657    |-60.551071235229585   |2.7014838962254575    |0.39191713072325374   |-5.431815707616109    |0.8228513657510433    |11.514147163388696    |0.8964841552545039    |19.813484             |21.172043             |18.348904             |2.8231392             |0.610918982709        |0.999908099141        |probable-member       |11.564                |0.227                 |3013                  |faint                 |
NGC2516               |5290835697861919744   |119.60180824531267    |-60.46222297554074    |2.335555157462302     |0.5349112297159938    |-1.525685658582022    |1.1688206217509631    |9.537771872967376     |1.1623873667208262    |20.295086             |21.238737             |18.92662              |2.3121166             |1.59698376374         |0.599833057226        |possible-member       |12.029                |0.188                 |2920                  |faint                 |
NGC2516               |5290797867796130944   |120.70568325754772    |-60.53915302076176    |2.434867870826859     |0.026736756054130974  |-5.216223506595077    |0.06459424439611189   |10.963795047152956    |0.054975735420017394  |15.589218             |16.37008              |14.729216             |1.6408653             |0.567271931195        |0.999999982846        |probable-member       |7.238                 |0.691                 |4359                  |bright                |
NGC2516               |5290820029826796672   |119.63357661154211    |-60.62122350780436    |2.447735492957115     |0.0912697874084579    |-4.493177150975184    |0.20288234222557092   |10.177539679406541    |0.17175037834489404   |17.653059             |18.84598              |16.485464             |2.3605156             |1.15535150657         |0.999999631036        |probable-member       |9.212                 |0.487                 |3529                  |intermediate          |
NGC2516               |5290815150744301952   |119.61186472624352    |-60.752802519956084   |2.4110340482850288    |0.03583588097649776   |-4.804620428602448    |0.08960649765542694   |11.36495887956574     |0.05568213252822496   |15.234443             |15.928809             |14.412088             |1.5167208             |0.240872540625        |0.999999982367        |probable-member       |6.912                 |0.724                 |4542                  |bright                |
NGC2516               |5290823568880135296   |120.01101498685148    |-60.615364780201524   |2.449223596558217     |0.021469102795143094  |-5.2286027201322005   |0.05041422139610052   |11.466836234973975    |0.04302231336008668   |12.724019             |13.102544             |12.180801             |0.92174244            |0.662531932104        |0.999999987306        |probable-member       |4.666                 |1.067                 |5919                  |bright                |
NGC2516               |5290857619375634944   |120.59620557314595    |-60.123876790198075   |2.448592985387181     |0.7666439433679137    |-1.7457367981839953   |1.506716219862767     |11.167829705697082    |2.0943575643676273    |20.601967             |20.863226             |19.245544             |1.6176815             |1.05959432448         |0.556441991508        |possible-member       |12.309                |0.169                 |2865                  |faint                 |
NGC2516               |5290822778605785984   |119.67135633925217    |-60.52479294817388    |2.405104968829952     |0.1251584466485254    |-4.668768209456139    |0.2846907513134186    |11.48970168714509     |0.2962804511218795    |18.015814             |19.312603             |16.816423             |2.4961796             |0.322515112995        |0.999999787414        |probable-member       |9.678                 |0.438                 |3405                  |intermediate          |
NGC2516               |5290830127290226560   |119.99121941837849    |-60.35088193675719    |2.432455193241545     |0.07556413676640378   |-4.851455144543244    |0.16577518902300026   |10.786379035213688    |0.16979471356095166   |17.566225             |18.845861             |16.404238             |2.4416237             |0.468516754661        |0.999999952953        |probable-member       |9.421                 |0.466                 |3472                  |intermediate          |
NGC2516               |5290797833436391680   |120.66197164905583    |-60.539186274543425   |2.1793142121885847    |0.10502775865726427   |-5.418875437760635    |0.2427549380582994    |10.631119413239613    |0.25363807319193565   |18.059456             |19.516554             |16.890474             |2.6260796             |1.40418376828         |0.999959595372        |probable-member       |9.885                 |0.415                 |3355                  |intermediate          |
NGC2516               |5290823873818519936   |119.99305516599784    |-60.579133710455494   |1.9726625385996124    |0.1885052856565656    |-4.56662250500705     |0.49448136496410333   |11.854747904374875    |0.3972089258007298    |18.843971             |19.9012               |17.482206             |2.418993              |1.43388522533         |0.995731361874        |probable-member       |10.582                |0.333                 |3207                  |faint                 |
NGC2516               |5290816422049740800   |119.68043219623999    |-60.69598450245425    |2.3687121183772386    |0.05570959960944517   |-4.879676822936794    |0.13624796913627493   |10.745798633711546    |0.11170070699010917   |16.594063             |17.569077             |15.557883             |2.0111933             |0.619504732916        |0.999999902074        |probable-member       |8.268                 |0.578                 |3872                  |bright                |
NGC2516               |5290864594407311360   |120.56780769789877    |-60.05822500486466    |2.6192252479642155    |0.1029030662082552    |-4.886215226766875    |0.1973310906922293    |11.099445170260912    |0.2407932621098004    |17.779083             |19.187298             |16.607048             |2.5802498             |0.975810975098        |0.999999983381        |probable-member       |9.757                 |0.429                 |3386                  |intermediate          |
NGC2516               |5290814875866393984   |119.6314495270574     |-60.77926943275773    |2.5843949659664576    |0.12961914971614033   |-4.152057948955723    |0.37204967686742135   |11.015572457735288    |0.27099901205689836   |17.78236              |18.861004             |16.575487             |2.2855167             |0.830663013425        |0.999999953222        |probable-member       |9.115                 |0.497                 |3556                  |intermediate          |
NGC2516               |5290887920369791360   |118.0147143424278     |-61.034494752201624   |2.402059811678623     |0.25128941206594274   |-2.054145764396938    |0.7095227600955522    |12.039784764744917    |0.5343458681713386    |19.268112             |20.83025              |17.972141             |2.8581085             |1.8006221139          |0.998660370391        |probable-member       |11.02                 |0.282                 |3120                  |faint                 |
NGC2516               |5290820064186534144   |119.5983997780026     |-60.62273431253573    |2.346550316282336     |0.02270591808091139   |-4.707336000557725    |0.04854945882078194   |10.676331054963851    |0.04495222046973667   |12.221279             |12.529683             |11.752382             |0.77730083            |0.839955662315        |0.999999862777        |probable-member       |3.948                 |1.221                 |6376                  |bright                |
NGC2516               |5290827241072098944   |120.13714262633553    |-60.4286646195841     |2.3898292577896996    |0.2388900948672143    |-5.686345669762579    |0.5752942097446553    |11.89793903240654     |0.551157143889129     |19.331102             |20.702276             |18.016499             |2.6857777             |0.885905179695        |0.999976441197        |probable-member       |11.078                |0.276                 |3109                  |faint                 |
NGC2516               |5290890673446750592   |117.58865731134506    |-61.02046996276174    |2.2546808362753206    |0.307176619643343     |-5.429912215901084    |1.0042137443494403    |11.785439391717198    |0.6016990137380771    |19.464762             |21.090046             |18.145344             |2.9447021             |0.647836358753        |0.999533841035        |probable-member       |11.219                |0.26                  |3081                  |faint                 |
NGC2516               |5290820785740950656   |119.51955148076644    |-60.584347236373645   |2.447852038140226     |0.019363622805862866  |-4.98144706297036     |0.041078188091391826  |10.61972613161402     |0.03636063059144641   |12.928914             |13.299871             |12.402421             |0.89745045            |0.760429627134        |0.999999977704        |probable-member       |4.555                 |1.088                 |5989                  |bright                |
NGC2516               |5290835727927468416   |119.58178326236106    |-60.45707347258749    |2.516785074717615     |0.1330364842707114    |-4.632619428548795    |0.30550231053414895   |11.155539546550939    |0.3046812451692725    |18.185196             |19.693056             |16.931387             |2.7616692             |0.396449660852        |0.999999928101        |probable-member       |10.076                |0.394                 |3310                  |intermediate          |
NGC2516               |5290834082959495168   |119.48318549661145    |-60.50338872014107    |2.4072771935901134    |0.0883783652006536    |-4.388736608263051    |0.1881692954473778    |11.507384118057146    |0.19684164754125202   |17.517683             |18.753866             |16.377146             |2.3767204             |0.47623927019         |0.99999992087         |probable-member       |9.231                 |0.485                 |3524                  |intermediate          |
NGC2516               |5290819136469225856   |119.90623426305136    |-60.545903370095246   |2.4283527160399276    |0.08278950997856058   |-4.632272638995686    |0.18280779290954846   |11.043886143497756    |0.16684006214640604   |17.603134             |18.74981              |16.420046             |2.3297634             |0.182161719708        |0.999999957172        |probable-member       |9.112                 |0.498                 |3557                  |intermediate          |
NGC2516               |5290887886010050688   |118.00293490231452    |-61.040395172003805   |2.429285349978595     |0.15523372448748407   |-3.986376237094075    |0.4359986103159156    |12.216084042324306    |0.32756591017974956   |18.362637             |19.8503               |17.14123              |2.7090702             |1.17460655282         |0.999997270417        |probable-member       |10.127                |0.388                 |3300                  |intermediate          |
NGC2516               |5290841057986430336   |119.63602294599609    |-60.26096304433634    |2.420216715602697     |0.017692482215634586  |-4.945545545678805    |0.034100911470898734  |11.57337515990918     |0.032390845438709355  |12.92932              |13.298676             |12.405601             |0.893075              |0.520611411874        |0.999999984842        |probable-member       |4.535                 |1.092                 |6002                  |bright                |
NGC2516               |5290833842438264320   |119.37422930571712    |-60.51343748249958    |3.635645025747911     |0.7075928113990662    |-3.6575264203154907   |1.457197512285868     |8.895875396665081     |1.685582188837545     |20.53725              |20.56041              |19.087536             |1.4728737             |1.30244619567         |0.994148301202        |probable-member       |12.238                |0.174                 |2879                  |faint                 |
NGC2516               |5290842672894136064   |119.79263750524981    |-60.332540402382264   |2.4116704955699215    |0.011636462655497287  |-4.829675677903145    |0.024384571568819065  |11.072678339490684    |0.022474465824918615  |13.115131             |13.502137             |12.569199             |0.9329386             |0.17461905464         |0.999999985689        |probable-member       |4.716                 |1.057                 |5887                  |bright                |
NGC2516               |5290818552358206080   |119.78107832812913    |-60.59259526507461    |2.110152919773881     |0.3295872501401974    |-4.300143204092245    |0.8962426137726348    |11.73421263161581     |0.6620108633158694    |19.64934              |19.991226             |18.198475             |1.7927513             |0.693441911208        |0.997603063395        |probable-member       |11.363                |0.245                 |3052                  |faint                 |
NGC2516               |5290832944788511360   |119.55976124824736    |-60.543966036608936   |2.93066524326485      |0.256109389564399     |-5.174711454625883    |0.6395650303408026    |11.482837139535613    |0.5744867057113947    |19.26162              |20.540812             |17.96832              |2.5724907             |1.18600647597         |0.99999971845         |probable-member       |11.005                |0.284                 |3123                  |faint                 |
NGC2516               |5290798280112896896   |120.5319194880338     |-60.560693383734275   |2.634349527808626     |0.01980671227415245   |-4.919328280847676    |0.04276604225705957   |12.582597612334705    |0.04228966981361271   |14.890871             |15.726441             |13.990721             |1.7357206             |2.49632103287         |0.999997757848        |probable-member       |7.488                 |0.667                 |4229                  |bright                |
NGC2516               |5290821060618950912   |119.63425843998291    |-60.57017994779392    |2.5014296822783666    |0.013429908017879603  |-4.527917725164793    |0.027929255832900672  |11.307476658839677    |0.024656395764040877  |13.273653             |13.678821             |12.692827             |0.9859934             |0.772249025971        |0.999999992207        |probable-member       |4.957                 |1.011                 |5732                  |bright                |
NGC2516               |5290797970875348352   |120.72939768469575    |-60.51882996981331    |2.400604917944924     |0.0231614366307231    |-5.182302731128483    |0.05292762815541604   |11.00779697665601     |0.041472284542716197  |12.825898             |13.190185             |12.307783             |0.88240147            |0.515160937701        |0.99999997462         |probable-member       |4.485                 |1.102                 |6033                  |bright                |
NGC2516               |5290848857641861632   |119.8626369874222     |-60.18604825989607    |2.5499820783284224    |0.2172682461479714    |-4.960670756989213    |0.4231017973158952    |11.728944858021288    |0.6343601951503685    |18.84385              |                      |                      |                      |0.55735772064         |0.999998817763        |probable-member       |10.511                |0.342                 |3220                  |faint                 |
NGC2516               |5290821060618951296   |119.64600905582353    |-60.56829232281264    |2.28940888861169      |0.04109834916320453   |-5.474159142461492    |0.08412418684044869   |12.034305058539793    |0.08395607158887586   |9.621723              |9.691128              |9.519033              |0.17209435            |1.56970955771         |0.99999739143         |probable-member       |1.626                 |2.075                 |9466                  |bright                |
NGC2516               |5290797558558391680   |120.54856761081128    |-60.56537542973816    |2.2321937769307394    |0.14004836008143437   |-4.266902150776192    |0.3171252633332437    |11.547668140511162    |0.3424729061869942    |18.519949             |19.97534              |17.292183             |2.683157              |0.86919357638         |0.999989971037        |probable-member       |10.267                |0.371                 |3271                  |faint                 |
NGC2516               |5290813879431190272   |121.00227924896623    |-60.1528398985871     |2.5014584016941765    |0.8900593103391302    |-6.991253907105328    |1.7918954357224093    |17.51425134207059     |2.7899220121817274    |20.57647              |20.764137             |19.452961             |1.3111763             |1.46836287465         |0.648831081476        |possible-member       |12.269                |0.172                 |2872                  |faint                 |
NGC2516               |5290847861209449472   |119.91733317525028    |-60.21655077834166    |2.2962209143651413    |0.26695157418283844   |-4.034992527848945    |0.5144822700251102    |10.710161758383832    |0.7864227879523064    |19.318491             |20.01641              |17.97918              |2.0372314             |0.633752560067        |0.999827277184        |probable-member       |11.042                |0.28                  |3116                  |faint                 |
NGC2516               |5290968322158164608   |118.06342822225987    |-60.382035698710645   |2.8524017905572454    |0.3694597869600044    |-4.31707128030213     |0.7117392900719077    |12.48715248115953     |0.6133988161617742    |19.535126             |20.826698             |18.236835             |2.5898628             |1.20219266626         |0.999958423972        |probable-member       |11.279                |0.253                 |3069                  |faint                 |
NGC2516               |5290927640228699264   |118.7544321120589     |-60.52447344744326    |2.3366835003618123    |0.11904898325556552   |-3.815401516659045    |0.2314412294676192    |11.47460116632529     |0.26297328144024923   |18.194017             |19.668957             |16.974375             |2.694582              |0.939165280541        |0.999998372178        |probable-member       |10.017                |0.4                   |3323                  |intermediate          |
NGC2516               |5290932935925488640   |119.06339117109313    |-60.39068739243173    |2.45558152805169      |0.09736529434822275   |-3.7219127917077626   |0.1986954307044249    |10.990065129956962    |0.21940066142213402   |17.663296             |19.125778             |16.452444             |2.6733341             |0.960773008587        |0.999999813728        |probable-member       |10.006                |0.402                 |3326                  |intermediate          |
NGC2516               |5291002613178344576   |118.78218447797936    |-60.04300906854841    |2.323667246310915     |0.22675707169800555   |-4.924007477794128    |0.49125192403300466   |11.344714072775144    |0.5084565988469475    |18.960884             |20.552769             |17.701641             |2.8511276             |0.308430426278        |0.999981909577        |probable-member       |10.713                |0.317                 |3181                  |faint                 |
NGC2516               |5290923826297691136   |118.66959071803842    |-60.62251872081357    |3.040194175631242     |0.8056187003962709    |-6.3618266044055165   |1.6696692340767896    |6.922346831742837     |2.1138629993528437    |20.59448              |20.270771             |19.320438             |0.95033264            |1.33048817698         |0.612165217273        |possible-member       |12.27                 |0.172                 |2872                  |faint                 |
NGC2516               |5290925067543237504   |118.36772650717221    |-60.67128041111644    |2.9063849588561657    |0.6992042646017204    |-0.7757135736699095   |1.4636325497848144    |15.228764111357464    |1.919152158824671     |20.451265             |21.222464             |19.140862             |2.081602              |1.90620526851         |0.609151463163        |possible-member       |12.177                |0.178                 |2890                  |faint                 |
NGC2516               |5290934993212820352   |118.74135700776459    |-60.42076274782484    |1.8848617218630097    |0.38317886598169226   |-4.849024514547284    |0.7745218411139553    |11.14763481956656     |0.8854239551807375    |19.771381             |20.95266              |18.431477             |2.521183              |0.794619008607        |0.971044273334        |probable-member       |11.513                |0.232                 |3023                  |faint                 |
NGC2516               |5290930427664467840   |118.85724107345219    |-60.53383717073174    |2.119546783995586     |0.18063028128739347   |-4.317859568416283    |0.37765116059557874   |10.604620711566662    |0.4502301437899768    |18.890598             |20.328817             |17.59961              |2.729208              |1.07662756714         |0.999758227797        |probable-member       |10.639                |0.326                 |3196                  |faint                 |
NGC2516               |5290933721902420992   |118.82695704590746    |-60.48633856984584    |2.288728517563062     |0.18537460175659815   |-4.786988183134519    |0.3819006413025542    |11.984684517857403    |0.41788469130601064   |18.680977             |20.062607             |17.415495             |2.647112              |0.821400615972        |0.999988483826        |probable-member       |10.426                |0.352                 |3237                  |faint                 |
NGC2516               |5290917950781361280   |117.87379255876695    |-60.56472448502256    |2.555320070060855     |0.17865255970770533   |-4.512272951151228    |0.4576590188113841    |10.690847856830711    |0.38857295807288944   |18.586739             |20.306429             |17.278536             |3.027893              |0.638239054103        |0.999999574978        |probable-member       |10.343                |0.362                 |3255                  |faint                 |
NGC2516               |5290964443805721216   |117.78684378654327    |-60.59798336130147    |2.3604635686909954    |0.015365619599901462  |-5.106699617033143    |0.03331054721452336   |10.698178273944134    |0.0322550204765162    |14.5194               |15.105916             |13.800968             |1.3049479             |0.843252299887        |0.999999903261        |probable-member       |6.257                 |0.803                 |4917                  |bright                |
NGC2516               |5290923143397680640   |118.76763463712949    |-60.63990776786135    |2.475642615849869     |0.04452047752852985   |-3.8916644231444657   |0.10212878381935434   |11.357823301374914    |0.0956787867969416    |10.431433             |10.540416             |10.262025             |0.27839088            |0.92525956577         |0.999999972074        |probable-member       |2.074                 |1.825                 |8623                  |bright                |
NGC2516               |5290941835097576704   |118.5476000740663     |-60.41008680273       |2.4146302929749863    |0.02776526504970489   |-3.4741119996773984   |0.05152810237705973   |11.384381126752835    |0.04779650378151236   |11.603769             |11.871346             |11.190376             |0.6809702             |1.2311319748          |0.999999849707        |probable-member       |3.436                 |1.349                 |6734                  |bright                |
NGC2516               |5290947916768329984   |118.6679638738396     |-60.35134357062446    |2.114942222921996     |0.8097076646479401    |-6.119515486763647    |1.6867726116000759    |12.06963716841286     |1.8818418984189071    |20.614468             |20.834684             |19.14898              |1.6857052             |0.567092725246        |0.831374100121        |possible-member       |12.324                |0.169                 |2862                  |faint                 |
NGC2516               |5290914343008719232   |118.19934380831248    |-60.63955536049574    |2.198682813165684     |0.16315853906569489   |-4.731098463770984    |0.31225109493284997   |10.539983468745508    |0.4495622040141362    |18.372948             |19.976734             |17.077482             |2.899252              |0.909483964955        |0.999965100308        |probable-member       |10.206                |0.378                 |3283                  |intermediate          |
NGC2516               |5290954994877585920   |118.86203774816529    |-60.1310184386517     |2.2947486925468694    |0.01564730820554628   |-4.9439509171807705   |0.03024684467082807   |11.151332167176218    |0.028198115310514332  |13.700197             |14.256434             |12.997731             |1.2587032             |1.0793119556          |0.999999555543        |probable-member       |6.088                 |0.826                 |5020                  |bright                |
NGC2516               |5291000414155461888   |118.59469453098168    |-60.14081348472195    |1.7895288902991002    |0.47979240224895237   |-4.546478481789622    |1.2565165027691585    |9.832715922368667     |1.0018775542772582    |19.919937             |21.114134             |18.736395             |2.377739              |1.02606461381         |0.688952157628        |possible-member       |11.656                |0.219                 |2995                  |faint                 |
NGC2516               |5290946782899935872   |118.68086196060591    |-60.41206646666542    |2.4219683936917966    |0.014801560796745779  |-4.091736269496861    |0.02978685213061613   |11.510005897322062    |0.030661877400089143  |13.720218             |14.177186             |13.111991             |1.0651951             |0.725846776158        |0.999999975498        |probable-member       |5.302                 |0.95                  |5515                  |bright                |
NGC2516               |5290930496383923840   |118.79095517423114    |-60.54150974668126    |2.427367158393841     |0.0833181246713754    |-3.8295757279663394   |0.1559281207664243    |10.753955101510881    |0.16616360714799283   |17.42239              |18.560997             |16.291782             |2.2692146             |0.965419113741        |0.999999800412        |probable-member       |8.918                 |0.517                 |3618                  |bright                |
NGC2516               |5290947710613230720   |118.84809101013386    |-60.31192852421763    |3.1078290933467936    |0.4685608121103197    |-5.663069701199879    |0.8376990932866528    |9.746382697122298     |0.8915314932731867    |19.049305             |18.825407             |17.458755             |1.3666515             |1.2883495929          |0.99947649758         |probable-member       |10.745                |0.313                 |3175                  |faint                 |
NGC2516               |5290926884313343744   |118.48392508807156    |-60.539005664651505   |2.8678304927856244    |0.5126277329636769    |-3.6535137225723027   |0.9322886726096612    |10.600678218452332    |1.2358963005993575    |20.229345             |21.624676             |18.832876             |2.7917995             |0.790914211169        |0.998388519579        |probable-member       |11.979                |0.192                 |2930                  |faint                 |
NGC2516               |5290939425619991552   |118.28611871372273    |-60.52156298796664    |2.5799170263943942    |0.29405929892811383   |-4.611411119294049    |0.9232499972151036    |10.065167424211124    |0.6498178820606031    |18.864183             |18.622826             |17.226978             |1.3958473             |0.854681173868        |0.999946729536        |probable-member       |10.561                |0.336                 |3211                  |faint                 |
NGC2516               |5290964851824229504   |117.83657306679413    |-60.56650653701455    |1.973762469886266     |0.4397539465595031    |-5.291414623540805    |0.8983790336882607    |10.79187010791178     |0.9025824275034149    |20.319712             |21.354584             |19.210424             |2.1441593             |0.688743684659        |0.969391538796        |probable-member       |12.048                |0.187                 |2916                  |faint                 |
NGC2516               |5290996840741287936   |118.11436976343474    |-60.206885632455155   |2.8998825429304467    |0.401576152544362     |-2.9055745518550546   |0.8272508517940056    |11.271722529601536    |0.6547889248651539    |19.641285             |21.172125             |18.318365             |2.8537598             |1.23684703125         |0.999911766704        |probable-member       |11.393                |0.243                 |3046                  |faint                 |
NGC2516               |5290933000347989504   |119.1302665225381     |-60.409555856163536   |2.5050658086119832    |0.25933787088067123   |-4.129894037931306    |0.5201146067277439    |10.285753325924363    |0.6628695352582649    |19.36524              |20.644875             |18.006248             |2.638626              |0.784455216481        |0.999978681783        |probable-member       |11.11                 |0.272                 |3102                  |faint                 |
NGC2516               |5290930011050636032   |118.93980289659034    |-60.53445498749382    |2.450704683326613     |0.15848477999069918   |-4.977908816888274    |0.32521671675840425   |12.015034827423037    |0.3316834398204833    |18.525713             |19.604746             |17.275057             |2.329689              |0.860100912177        |0.999999363162        |probable-member       |10.261                |0.372                 |3272                  |faint                 |
NGC2516               |5290965470299554816   |117.68372061686728    |-60.55014251025733    |2.3507907436625364    |0.04730167143453844   |-4.487033210837007    |0.09380361980603923   |11.08491380726699     |0.09406311659316047   |16.481468             |17.467327             |15.487914             |1.979413              |0.535620551817        |0.999999912201        |probable-member       |8.173                 |0.594                 |3908                  |bright                |
NGC2516               |5290930393304743808   |118.90632250798559    |-60.5254587318189     |2.5299360950864327    |0.09174005839345173   |-3.8310952863949677   |0.18147187446294685   |11.113629129832695    |0.2048902615231951    |17.594973             |18.863756             |16.456821             |2.4069347             |1.01108128345         |0.999999948013        |probable-member       |9.324                 |0.476                 |3499                  |intermediate          |
NGC2516               |5290933721902419072   |118.80977820560915    |-60.48883714996539    |2.4585937165199536    |0.12395591775169047   |-4.404359060857795    |0.26925330440667916   |11.66865929119748     |0.3000989957502895    |18.186905             |19.707119             |16.904518             |2.8026009             |0.593641511027        |0.99999986176         |probable-member       |10.114                |0.389                 |3303                  |intermediate          |
NGC2516               |5290920428980892544   |118.51525071932947    |-60.77615259782632    |2.487423829046242     |0.08547984259497596   |-4.1186086802538036   |0.1961894463200885    |11.210001970826948    |0.16868053251553686   |17.478897             |18.812813             |16.31882              |2.4939919             |0.671133166087        |0.999999965572        |probable-member       |9.589                 |0.448                 |3426                  |bright                |
NGC2516               |5290934001077270528   |118.78962441488838    |-60.45897035320888    |2.337265810692735     |0.30149133857813926   |-5.085411355699592    |0.6115877605871075    |11.369161134643639    |0.7153585871049393    |19.445518             |20.796986             |18.099476             |2.6975098             |0.318153932203        |0.999887822329        |probable-member       |11.193                |0.263                 |3086                  |faint                 |
NGC2516               |5290924066815867008   |118.67344092816829    |-60.597627715512      |2.5980192205942285    |0.18866829467181226   |-4.207772555352408    |0.42977613442330015   |10.695410660603374    |0.44168146835087196   |18.909988             |20.218657             |17.602417             |2.6162395             |0.785328418346        |0.999999499171        |probable-member       |10.655                |0.325                 |3193                  |faint                 |
NGC2516               |5290926128398982912   |118.35174704682656    |-60.63176388821148    |2.5062972771852214    |0.18847493651511377   |-3.365057742759141    |0.35532402963637655   |10.549518149713819    |0.4894359519604168    |18.56797              |20.022404             |17.244654             |2.77775               |1.27348218127         |0.999993124111        |probable-member       |10.318                |0.365                 |3260                  |faint                 |
NGC2516               |5290926888611315584   |118.47540623564721    |-60.544755119774344   |2.372187677095774     |0.05110726277752817   |-4.754464664280966    |0.09912836269841697   |11.242389744803484    |0.1238720817873079    |16.521322             |17.549961             |15.522742             |2.0272188             |0.323483379112        |0.999999952372        |probable-member       |8.306                 |0.574                 |3854                  |bright                |
NGC2516               |5290918573554531584   |118.07000551779785    |-60.54721585531515    |2.4468606715908474    |0.020251102121199144  |-4.603756730152889    |0.04140557219126243   |11.264513525718899    |0.04010165787353338   |11.259508             |11.483623             |10.902367             |0.5812559             |0.293908935072        |0.999999990737        |probable-member       |2.988                 |1.479                 |7154                  |bright                |
NGC2516               |5290949978355787904   |119.01666123968593    |-60.214937184038845   |2.4608544938625765    |0.12565578732570412   |-4.713760552842788    |0.2556318567731568    |10.990808696601993    |0.27302412002895793   |18.132484             |19.66536              |16.917727             |2.747633              |0.265074523168        |0.999999886806        |probable-member       |10.051                |0.396                 |3316                  |intermediate          |
NGC2516               |5290941006167025024   |118.55970778855156    |-60.43365928479235    |2.6281031609761336    |0.33194852955631415   |-4.105632789050997    |0.6395299400562154    |12.51976516404019     |0.7442880599406303    |19.61116              |21.337324             |18.316717             |3.020607              |1.0264316874          |0.999933700444        |probable-member       |11.368                |0.245                 |3051                  |faint                 |
NGC2516               |5290929255136362368   |118.93246642211987    |-60.58255735440713    |2.200901047924703     |0.20937960610217682   |-3.4374203997690382   |0.4026400737891526    |11.413247509817857    |0.45631535644801025   |18.92233              |20.378094             |17.5123               |2.8657932             |1.19510933229         |0.999697160021        |probable-member       |10.675                |0.322                 |3189                  |faint                 |
NGC2516               |5290996119186766464   |118.14668757877047    |-60.21961887900257    |2.2812656358004113    |0.215377485710329     |-4.255881946672037    |0.4320338519627122    |11.649492262951902    |0.4618720493595815    |18.805397             |20.433592             |17.539843             |2.8937492             |0.646206898017        |0.999971584374        |probable-member       |10.558                |0.336                 |3211                  |faint                 |
NGC2516               |5290919295109011712   |117.965576039447      |-60.55209479391451    |2.374005476701557     |0.014008313917189258  |-4.71157722477584     |0.029909925121286113  |11.574548913254699    |0.028643124734201077  |14.083984             |14.588097             |13.436927             |1.1511698             |0.601033710876        |0.999999964222        |probable-member       |5.666                 |0.889                 |5282                  |bright                |
NGC2516               |5290971277095699584   |117.84672046682127    |-60.36891658256846    |2.204092863398626     |0.9392524230963107    |-3.5891441322558384   |1.8146288137555069    |9.627616535106037     |2.504219994915843     |20.600683             |21.507689             |19.313375             |2.194313              |0.506502583455        |0.536251363407        |possible-member       |12.331                |0.168                 |2860                  |faint                 |
NGC2516               |5290998150708817152   |118.3310290034696     |-60.14534751020419    |2.2590611421639415    |0.10372297036943019   |-4.086116206495226    |0.223505364092955     |11.019001364621914    |0.22796109524789535   |17.398407             |18.76084              |16.259354             |2.5014858             |0.956574024227        |0.999996214517        |probable-member       |9.612                 |0.446                 |3421                  |bright                |
NGC2516               |5290933962423665280   |118.83471683783819    |-60.465493695735645   |2.6063257047208936    |0.177722010033376     |-5.248230786547793    |0.36974583521792204   |11.197028207768664    |0.42326085087931015   |18.754517             |20.121458             |17.47354              |2.6479187             |0.726450511122        |0.999999820223        |probable-member       |10.5                  |0.343                 |3223                  |faint                 |
NGC2516               |5290940976104125696   |118.61151299494871    |-60.43042572301328    |2.2631550445369517    |0.028926624395471685  |-4.341404307798921    |0.06253446600260652   |10.92296963281683     |0.058589474040187425  |10.9552145            |11.123914             |10.687688             |0.4362259             |1.33512359369         |0.99999756818         |probable-member       |2.54                  |1.63                  |7815                  |bright                |
NGC2516               |5290943072048101376   |118.35635621792653    |-60.43197514373468    |2.2848222598847947    |0.026429848909035436  |-4.870125889856396    |0.04598304827025868   |11.059078828183557    |0.05725471272095943   |10.451677             |10.572616             |10.258862             |0.31375408            |1.10700405224         |0.999999349203        |probable-member       |2.185                 |1.774                 |8423                  |bright                |
NGC2516               |5290920325901674240   |118.48740002450764    |-60.80116942781938    |2.3048005314619555    |0.021188872299383887  |-4.444557050029592    |0.04638671738153405   |10.610744633458863    |0.045287190405027315  |12.835628             |13.217695             |12.299672             |0.9180231             |1.19287164759         |0.999999225464        |probable-member       |4.649                 |1.07                  |5930                  |bright                |
NGC2516               |5290928022482693120   |118.55077423324038    |-60.55931343664015    |2.383260139191589     |0.02383034518466056   |-4.444309651403995    |0.04704635171597846   |10.633829502213567    |0.05111926358924078   |15.454462             |16.201563             |14.601844             |1.599719              |0.753118376403        |0.999999931914        |probable-member       |7.129                 |0.702                 |4416                  |bright                |
NGC2516               |5290934993212809216   |118.72109435894092    |-60.42983482354565    |2.5209002101539313    |0.11951922552967481   |-4.222544335250913    |0.2602994787341703    |11.379001686809982    |0.25075567348703803   |17.966091             |19.34115              |16.783152             |2.5579987             |0.658296901652        |0.999999942628        |probable-member       |9.748                 |0.431                 |3388                  |intermediate          |
NGC2516               |5290906508987780480   |117.69858966561728    |-60.79351112425117    |2.43444216109647      |0.11928803228483975   |-3.9962607161263355   |0.28146181408012894   |12.149503390097658    |0.25595518512874355   |18.22327              |19.671091             |17.030355             |2.6407356             |1.20610747687         |0.999999203332        |probable-member       |9.986                 |0.404                 |3330                  |intermediate          |
NGC2516               |5290934997509679232   |118.71507656825491    |-60.425062330986215   |2.440707953357357     |0.03751363462887671   |-4.317124169506436    |0.07439057007065164   |11.207731702470188    |0.07583171582917779   |16.127657             |17.031843             |15.175042             |1.856801              |0.428233438263        |0.999999984288        |probable-member       |7.817                 |0.634                 |4067                  |bright                |
NGC2516               |5290934443456996992   |118.88093388657592    |-60.422906983242626   |2.442825271444946     |0.1036949557934508    |-4.412451065037394    |0.21263195463460782   |10.63236749606417     |0.21293473020166126   |17.903374             |19.23782              |16.727844             |2.5099754             |0.669852467132        |0.999999864635        |probable-member       |9.64                  |0.443                 |3414                  |intermediate          |
NGC2516               |5290941628939128320   |118.4924838757071     |-60.41951334885757    |2.4053856072794906    |0.049543636526087016  |-3.9674872485602855   |0.09133447604682635   |11.326298101144566    |0.11265762662069242   |16.454868             |17.460257             |15.466036             |1.9942207             |0.745998860087        |0.999999941348        |probable-member       |8.222                 |0.585                 |3891                  |bright                |
NGC2516               |5290991343182928512   |118.24239292299556    |-60.34497392061828    |2.950787359054092     |0.5418656068541498    |-6.08226586500877     |0.9516959415734909    |15.547992515118505    |1.0086381701146643    |19.90539              |21.407175             |18.649998             |2.7571774             |2.42854545628         |0.824653723867        |possible-member       |11.654                |0.219                 |2995                  |faint                 |
NGC2516               |5290935306744463872   |118.88842958676874    |-60.39633430300982    |1.5385773202897932    |0.4358222722707145    |-5.9163299018656295   |0.8698519622474293    |11.289266233922028    |0.9879480534244046    |19.840124             |20.563257             |18.47745              |2.0858078             |1.32734111865         |0.622390614978        |possible-member       |11.566                |0.227                 |3012                  |faint                 |
NGC2516               |5290937505770739456   |119.07324623513759    |-60.29676082341508    |2.4360213185751323    |0.029358954148202554  |-3.5611414040489877   |0.05109345486554419   |11.86051253540724     |0.04887313132413355   |11.804156             |12.079627             |11.3759985            |0.70362854            |1.39178510873         |0.99999982989         |probable-member       |3.554                 |1.318                 |6645                  |bright                |
NGC2516               |5291006293966968320   |118.6557391533938     |-60.004802965494946   |2.433021260270491     |0.027617973218367915  |-4.054288920196327    |0.05994546190271436   |10.95926180229397     |0.058601528727030436  |15.663883             |16.467407             |14.792423             |1.674984              |0.705053338883        |0.99999997224         |probable-member       |7.328                 |0.682                 |4312                  |bright                |
NGC2516               |5290928396141858048   |118.54166510482183    |-60.52238450474407    |2.1986467921961586    |0.3528220728005564    |-3.9160691316825833   |0.6631952127594489    |11.138438957931784    |0.7892190654506658    |19.706743             |21.002735             |18.273954             |2.7287807             |0.627705350558        |0.997749038567        |probable-member       |11.455                |0.237                 |3034                  |faint                 |
NGC2516               |5290948427870649600   |118.71725686169296    |-60.31779687802201    |2.4787394657981396    |0.11968910547733821   |-4.666242663619019    |0.2437160728038393    |12.000044301631732    |0.23383415240426098   |17.783882             |18.79954              |16.54231              |2.2572289             |0.920982091375        |0.999999855743        |probable-member       |9.059                 |0.503                 |3573                  |intermediate          |
NGC2516               |5290906204046911744   |117.75930826890294    |-60.801923648803864   |3.0307694859653793    |0.6729265995787785    |-3.975860044055042    |1.6113323553746304    |11.998612451750118    |1.1802016730177123    |20.493866             |21.55697              |19.024633             |2.5323372             |0.688710162359        |0.991188967475        |probable-member       |12.236                |0.174                 |2879                  |faint                 |
NGC2516               |5290948977626460544   |118.88766900981767    |-60.31476560595091    |2.324781442232776     |0.15523600277860247   |-3.8112254887115666   |0.32976628456575346   |10.822515429440276    |0.3423015174614277    |18.160864             |19.495638             |16.966776             |2.528862              |0.902688125523        |0.99999393891         |probable-member       |9.831                 |0.421                 |3368                  |intermediate          |
NGC2516               |5290914858404792320   |118.09992496106871    |-60.64479052927422    |2.5144878886016446    |0.19556002851360102   |-4.851637116722972    |0.39469441284816154   |11.420327939328429    |0.39996694044184317   |19.041012             |20.828516             |17.764906             |3.06361               |0.368716441217        |0.999999443924        |probable-member       |10.799                |0.307                 |3164                  |faint                 |
NGC2516               |5291003197293892608   |118.68175125895998    |-60.051096129619104   |3.031539253090549     |0.2690058190156631    |-4.159386521728755    |0.5608917775902191    |11.977642363000491    |0.6268341671909665    |19.09384              |20.465982             |17.860155             |2.6058273             |1.46216736195         |0.999999609717        |probable-member       |10.838                |0.303                 |3157                  |faint                 |
NGC2516               |5290927507086659200   |118.71611976088037    |-60.55803913990398    |2.6109071022565318    |0.24283093639272568   |-3.496345412919465    |0.46493267801952254   |11.541102283495512    |0.5494912707495248    |19.29099              |20.575033             |17.993124             |2.5819092             |1.07468351797         |0.999994661239        |probable-member       |11.034                |0.281                 |3117                  |faint                 |
NGC2516               |5290914892764534016   |118.05315001622519    |-60.64285034860306    |2.186807014501362     |0.32244849696635236   |-4.3915267867963825   |0.6388026515389665    |10.68172410372065     |0.6496299852450474    |19.890347             |20.769943             |18.549469             |2.2204742             |0.57888842225         |0.998807693346        |probable-member       |11.621                |0.222                 |3002                  |faint                 |
NGC2516               |5290948221712214528   |118.66827372141985    |-60.3232155730697     |3.039109766062985     |0.6490468474754295    |-2.582875973992727    |1.3311039366130049    |10.961675412991218    |1.4685581821110927    |20.141304             |21.434826             |18.761246             |2.6735802             |1.01215120411         |0.987833264492        |probable-member       |11.888                |0.199                 |2949                  |faint                 |
NGC2516               |5290938845800257920   |118.39174325552659    |-60.51899394845155    |2.409589112278218     |0.04415643106558372   |-4.7060012617381135   |0.09065784751506034   |11.307718011118158    |0.10297939886469132   |16.44494              |17.43929              |15.451949             |1.98734               |0.160038993555        |0.99999997928         |probable-member       |8.202                 |0.588                 |3899                  |bright                |
NGC2516               |5290933829278574208   |118.7978658769567     |-60.47707150500894    |2.402029118509474     |0.01850918850960142   |-4.683459308299639    |0.037290607971277145  |10.949031704150222    |0.03782486808511473   |12.045277             |12.414058             |11.517378             |0.8966799             |0.303571592704        |0.999999979472        |probable-member       |4.552                 |1.089                 |5991                  |bright                |
NGC2516               |5290918672335854592   |118.13825857683631    |-60.56232976345098    |2.906132094999742     |0.33144697376124976   |-3.301365378354277    |0.6175774385635218    |10.687607276143012    |0.701377472012454     |19.75526              |21.417885             |18.418463             |2.999422              |1.31200329071         |0.999987044292        |probable-member       |11.511                |0.232                 |3023                  |faint                 |
NGC2516               |5291000452811372288   |118.62914703179061    |-60.137801293222346   |2.210523689011762     |0.21422133231447452   |-4.787836818088938    |0.4725838989393721    |11.479852482156236    |0.49513875330725676   |18.595161             |20.158926             |17.343834             |2.815092              |0.591176512996        |0.999951547247        |probable-member       |10.346                |0.362                 |3254                  |faint                 |
NGC2516               |5290943003326648448   |118.36987704605282    |-60.44755821513838    |2.285066306496851     |0.8317263893114981    |-5.825303818491078    |1.6414103505729298    |10.637683022732428    |1.7632340224018168    |20.582376             |20.96653              |19.48061              |1.48592               |0.415058252055        |0.759775912042        |possible-member       |12.283                |0.171                 |2870                  |faint                 |
NGC2516               |5290942586714591744   |118.18706798556246    |-60.49898368668057    |2.4980468971952092    |0.19534928806602478   |-3.0212003273557246   |0.37206891267890263   |11.739484019283783    |0.5787148834715653    |18.622972             |20.225832             |17.37953              |2.846302              |1.48121926263         |0.999971487165        |probable-member       |10.375                |0.359                 |3248                  |faint                 |
NGC2516               |5290920291541501440   |118.12432698458049    |-60.44035687254984    |3.616502289179445     |0.6037902015700175    |-3.1218706805640357   |1.0765829060669818    |10.327705750608885    |0.9940206539352667    |20.275139             |21.195692             |18.946318             |2.2493744             |1.4350193406          |0.999623748902        |probable-member       |12.007                |0.19                  |2924                  |faint                 |
NGC2516               |5290914862699373440   |118.09950104156904    |-60.64819312663507    |2.1732720167972666    |0.3116852912580376    |-5.564762424408611    |0.6103246668965292    |11.716132009086392    |0.6375581885353093    |19.885561             |21.294647             |18.51963              |2.7750168             |0.823149392194        |0.999302888471        |probable-member       |11.635                |0.221                 |2999                  |faint                 |
NGC2516               |5290915889200648064   |118.19511082562923    |-60.546980837857156   |3.235798501770088     |0.39938199473172764   |-5.080013310169411    |0.7381697233794899    |9.300595455553658     |0.9108444578180139    |19.998297             |21.111423             |18.677778             |2.4336452             |1.58736709265         |0.999937067199        |probable-member       |11.737                |0.212                 |2979                  |faint                 |
NGC2516               |5290954165947129600   |118.89151701523986    |-60.15164896978503    |3.32349773177724      |1.3414547135327526    |-5.3547322716790315   |2.602265146516107     |10.701320661352995    |2.522609567927468     |20.759485             |20.435663             |19.94257              |0.4930935             |0.427178469419        |0.53262601996         |possible-member       |12.412                |0.163                 |2845                  |faint                 |
NGC2516               |5290939459978400128   |118.31335337252553    |-60.5084175145222     |2.3087002153421543    |0.22642015651808625   |-4.531171637819772    |0.4372595190200993    |11.114356613118614    |0.5484615122473836    |19.098837             |20.30332              |17.747358             |2.5559616             |0.306725983903        |0.999980243413        |probable-member       |10.841                |0.302                 |3156                  |faint                 |
NGC2516               |5290927610162798080   |118.73220494795603    |-60.5361710091343     |2.8775227790665387    |0.47441819058734136   |-3.5438974802105245   |0.9264645381523589    |11.69135416976993     |1.1446193691676152    |20.223473             |21.032997             |18.749645             |2.283352              |0.862439897715        |0.999390236397        |probable-member       |11.957                |0.194                 |2935                  |faint                 |
NGC2516               |5290922834162679296   |118.6898788576234     |-60.669438241823336   |2.523970237989222     |0.26211181419415097   |-4.101439348409196    |0.5395445974335704    |12.023873386352562    |0.6005228946090624    |19.450552             |21.060429             |18.09121              |2.9692192             |0.805296433818        |0.999988136417        |probable-member       |11.206                |0.261                 |3083                  |faint                 |
NGC2516               |5290991411902411136   |118.29910478368012    |-60.34034146040745    |3.00328314091777      |0.9056762718868229    |-9.788885413293446    |1.821164952828495     |10.136869413485963    |1.723595431828217     |20.526814             |21.192684             |19.445063             |1.7476215             |1.60969220233         |0.523061198412        |possible-member       |12.239                |0.174                 |2878                  |faint                 |
NGC2516               |5290943789305440256   |118.16618787198601    |-60.42410762036966    |1.6157805831943177    |0.7728761572403443    |-5.70710341566768     |1.3495529979960976    |13.490564396305924    |1.4991108712652625    |20.44381              |20.89409              |19.271791             |1.6222992             |1.10644030719         |0.50811755812         |possible-member       |12.151                |0.18                  |2895                  |faint                 |
NGC2516               |5290996772021794560   |118.10529895269264    |-60.2215779830386     |1.9875411863449406    |0.2078089743146356    |-3.796656507755392    |0.3716204897381781    |10.624426776117623    |0.3335249426571085    |18.562403             |20.014565             |17.334087             |2.6804771             |1.47313365428         |0.990206386389        |probable-member       |10.309                |0.366                 |3262                  |faint                 |
NGC2516               |5290923001663964416   |118.69334331013458    |-60.64702548848204    |2.557610737087898     |0.33125312703600956   |-4.989351193610921    |0.7065251339385518    |12.343527940593923    |0.7704034596613905    |19.655432             |20.779608             |18.356129             |2.423479              |0.795763882039        |0.999937528152        |probable-member       |11.394                |0.243                 |3046                  |faint                 |
NGC2516               |5290925342421161728   |118.49286667421805    |-60.64882797527609    |1.724555594198237     |0.5836531379863531    |-5.212082257627058    |1.1984966266493158    |13.944751369044148    |1.4407423432622943    |20.516136             |21.488924             |19.073689             |2.4152355             |1.27009831774         |0.721037965814        |possible-member       |12.254                |0.173                 |2875                  |faint                 |
NGC2516               |5290966398012666624   |117.85179794753768    |-60.46245281987464    |2.8789375113613493    |0.26794065336814304   |-3.868136080542933    |0.49375470111068037   |12.20598016309746     |0.45837740682016354   |19.346754             |21.022556             |18.035173             |2.987383              |1.45948012676         |0.999998310983        |probable-member       |11.102                |0.273                 |3104                  |faint                 |
NGC2516               |5290938708361319424   |118.4592555671959     |-60.52148264611863    |2.4540724541566763    |0.030427924802484088  |-4.421886758452284    |0.0637696349081215    |10.883346111057062    |0.07118749325780561   |15.613935             |16.560215             |14.647833             |1.9123821             |0.54038798158         |0.999999984981        |probable-member       |7.973                 |0.619                 |3994                  |bright                |
NGC2516               |5290920733919487488   |118.50681717965867    |-60.75807313157071    |2.581246393303366     |0.08868393276587808   |-4.482282578437327    |0.20186412216440128   |11.238617445966344    |0.18222637069738695   |17.692112             |19.285378             |16.474709             |2.810669              |0.891493724855        |0.999999985673        |probable-member       |10.312                |0.366                 |3261                  |intermediate          |
NGC2516               |5290924380350473088   |118.77127689741961    |-60.57760914395338    |2.419803892966289     |0.027984703177533727  |-4.52429073854135     |0.0549277280259613    |11.413001234195718    |0.06038204523018676   |15.63921              |16.426723             |14.763383             |1.6633406             |0.334518118723        |0.999999984662        |probable-member       |7.297                 |0.685                 |4328                  |bright                |
NGC2516               |5290952486613535104   |118.52210045072714    |-60.25855357566864    |2.0774425755463217    |0.4394254583955297    |-3.859255284262796    |0.8391356173991905    |10.933731543935778    |1.0864615295392592    |19.640284             |                      |17.60541              |                      |0.664041153349        |0.968577276516        |probable-member       |11.308                |0.25                  |3063                  |faint                 |
NGC2516               |5290991553638944896   |118.24388618955463    |-60.338557678195585   |2.439814798868793     |0.024836537085237784  |-4.210476728049041    |0.04129666387675829   |10.95454837136925     |0.047898793092945396  |14.563578             |15.152451             |13.846978             |1.3054724             |0.590516956059        |0.999999981108        |probable-member       |6.259                 |0.802                 |4916                  |bright                |
NGC2516               |5290952791557533952   |118.67975041571721    |-60.21702960663829    |2.571360135783012     |0.11423116728929007   |-4.14866202170662     |0.23584638099074606   |11.235933739326052    |0.23733238781324764   |17.661386             |19.159723             |16.44741              |2.7123127             |0.853063441678        |0.999999964135        |probable-member       |10.103                |0.39                  |3305                  |intermediate          |
NGC2516               |5290928533581929728   |118.57772636363318    |-60.49342019207706    |2.730853338723498     |0.16774123333959917   |-4.75428122883736     |0.319464280116233     |11.178396456708349    |0.4063337501611799    |18.628521             |20.310541             |17.384825             |2.9257164             |1.00780987104         |0.999999956004        |probable-member       |10.382                |0.358                 |3246                  |faint                 |
NGC2516               |5290916615049391616   |117.97263050466844    |-60.63391963890141    |2.466325784630588     |0.04725971813928166   |-3.9628008637188556   |0.10107651885589825   |11.46552651852675     |0.097948998410993     |16.796358             |18.047571             |15.683992             |2.3635788             |0.872978832185        |0.999999972041        |probable-member       |9.191                 |0.49                  |3535                  |bright                |
NGC2516               |5290954612623735936   |118.77232267279888    |-60.14999861230461    |2.2465255312880505    |0.18162586042226375   |-4.627876186313701    |0.41237948076515685   |10.892290254314988    |0.4234649173869027    |18.457788             |19.92771              |17.235619             |2.692091              |0.575798210261        |0.999983905409        |probable-member       |10.204                |0.379                 |3284                  |intermediate          |
NGC2516               |5290914755325627648   |118.22836498373984    |-60.59784951233752    |1.7435081855829373    |0.7383640974049294    |-4.2181089584811176   |1.409467577177233     |10.458541401729523    |1.7395596385350929    |20.635145             |21.116898             |19.389936             |1.7269611             |0.603014308681        |0.504545756998        |possible-member       |12.346                |0.167                 |2857                  |faint                 |
NGC2516               |5290925479862014592   |118.5258144591378     |-60.63459844242563    |2.6067971329741564    |0.3929430182666507    |-3.128810781033279    |0.8467821947200097    |10.872891922874654    |0.9007838927735821    |19.940092             |20.70133              |18.57012              |2.1312103             |0.944557696419        |0.999319284224        |probable-member       |11.668                |0.218                 |2992                  |faint                 |
NGC2516               |5290919771848434176   |118.08657623334501    |-60.521852081871586   |2.370923113457601     |0.20437508050575942   |-3.2467193457358356   |0.38799772380946496   |11.590951387119702    |0.39396689035113      |19.088652             |20.487673             |17.793976             |2.693697              |1.26369755785         |0.999955322701        |probable-member       |10.836                |0.303                 |3157                  |faint                 |
NGC2516               |5290924376053521280   |118.77863720544552    |-60.57868876848742    |2.6088663798007       |0.16460840554928932   |-3.393394087035025    |0.32453526778362013   |11.109030797311547    |0.3664703747464355    |18.614878             |20.207237             |17.377193             |2.8300438             |1.29441986543         |0.999999376299        |probable-member       |10.366                |0.36                  |3250                  |faint                 |
NGC2516               |5290920428978294784   |118.51266420298158    |-60.77729091557448    |2.303753925313966     |0.10865809763237859   |-4.98372829066899     |0.22961970496694536   |11.197098894597081    |0.29527779949437394   |17.421198             |                      |                      |                      |0.571186125183        |0.999999269458        |probable-member       |9.089                 |0.5                   |3563                  |faint                 |
NGC2516               |5290949669118299776   |119.02007429823331    |-60.242650314474844   |2.382342546339042     |0.030884364205279888  |-4.614197241025308    |0.06163745889203402   |11.036018372172514    |0.06001523717009677   |8.848627              |8.874316              |8.83298               |0.04133606            |0.340164596099        |0.999999967607        |probable-member       |0.529                 |2.877                 |11606                 |bright                |
NGC2516               |5290941354061209344   |118.49959668668829    |-60.45397134886753    |2.4671998361715053    |0.028014520867362464  |-4.8405220284221535   |0.055016453006785614  |10.56031065442561     |0.05549784859079664   |15.525596             |16.29612              |14.671214             |1.6249056             |0.848466502583        |0.99999997672         |probable-member       |7.196                 |0.695                 |4381                  |bright                |
NGC2516               |5290968463894682624   |117.98848168798636    |-60.38426318622376    |2.205139516691962     |0.03745474031115289   |-4.8286588175051435   |0.07330944157073843   |9.91752225870065      |0.06825769173846813   |9.230097              |9.256829              |9.2049675             |0.051861763           |2.21146871198         |0.999161523351        |probable-member       |0.666                 |2.769                 |11357                 |bright                |
NGC2516               |5290950699910628736   |118.98576858680791    |-60.21063906762721    |2.8078787945458443    |0.9734601941774659    |-4.1626290346405295   |1.8401129634646558    |13.442587956297633    |2.335022219126287     |20.773073             |20.959375             |19.418959             |1.5404167             |0.617388943621        |0.797008045574        |possible-member       |12.476                |0.159                 |2832                  |faint                 |
NGC2516               |5290948324791448576   |118.6977439250733     |-60.305416750159324   |2.3684687587485094    |0.33285451853746756   |-4.645765164966888    |0.6684888114748653    |10.707743441245036    |0.6964887837062744    |19.317493             |20.774752             |17.991392             |2.7833595             |0.334360196945        |0.999750550047        |probable-member       |11.067                |0.277                 |3111                  |faint                 |
NGC2516               |5290931424094771200   |119.08509528817667    |-60.483173751792094   |3.2117924640915265    |1.0974186701244775    |-3.7512228497328004   |2.2395140822837902    |15.118815029835535    |2.5253896505428517    |20.669271             |20.620419             |19.18847              |1.4319477             |1.00726983558         |0.820561245547        |possible-member       |12.368                |0.166                 |2853                  |faint                 |
NGC2516               |5290920527761061120   |118.52871690974278    |-60.755545991312125   |1.8980862059424177    |0.16984837064290956   |-4.040817171468148    |0.37179113224453386   |11.353746973857069    |0.36275285291158793   |18.567198             |20.13682              |17.299246             |2.837574              |1.74718107461         |0.97931670022         |probable-member       |10.319                |0.365                 |3260                  |faint                 |
NGC2516               |5290939803575112064   |118.43406723498181    |-60.47034857429038    |2.565746768879829     |0.3126273970649406    |-3.02605239937449     |0.5914732620761249    |8.956840257614331     |0.669741395110491     |19.354546             |20.31745              |18.02203              |2.2954197             |1.96018639144         |0.991175307779        |probable-member       |11.088                |0.275                 |3107                  |faint                 |
NGC2516               |5290937677569411456   |119.01392950957684    |-60.297893915871704   |2.726267635281761     |0.10719936271915734   |-4.4415447304267035   |0.22277591345227987   |11.297911047252645    |0.19035806335264616   |17.519335             |18.832825             |16.398308             |2.434517              |1.45214808315         |0.999999982483        |probable-member       |9.405                 |0.467                 |3476                  |intermediate          |
NGC2516               |5290932386169704320   |119.19190680309721    |-60.40359453677332    |2.343589368965242     |0.05553799244490907   |-4.36855600530728     |0.11703791392683219   |10.9239594669587      |0.11757499691338812   |16.695633             |17.760723             |15.664294             |2.0964289             |0.666075446954        |0.999999843413        |probable-member       |8.464                 |0.558                 |3781                  |bright                |
NGC2516               |5290950047075198080   |118.87018793915517    |-60.26664208923517    |2.3385384219707137    |0.023982402206456418  |-4.746492617078451    |0.050551599039635325  |10.665076013304535    |0.04353322295255427   |14.983701             |15.626937             |14.22005              |1.406887              |0.895091272691        |0.999999820856        |probable-member       |6.608                 |0.757                 |4719                  |bright                |
NGC2516               |5290936406259093120   |119.10996015523328    |-60.35391543540314    |2.274223342568813     |0.08034038013940988   |-4.52629228100828     |0.183951939838814     |11.190158085413334    |0.17297188560027874   |17.340263             |18.57494              |16.227375             |2.3475647             |0.817092155449        |0.999999075684        |probable-member       |9.141                 |0.495                 |3549                  |bright                |
NGC2516               |5290937437048436608   |119.02564026779476    |-60.312457023128104   |2.778559323648282     |0.6335684232482919    |-1.9135678359687702   |1.200049246530006     |11.211586520867748    |1.220793278464664     |20.080196             |21.240595             |18.71405              |2.5265446             |1.25285852136         |0.918866332465        |probable-member       |11.822                |0.205                 |2962                  |faint                 |
NGC2516               |5290925273700326528   |118.50687554672432    |-60.6535361720913     |2.2850655726349935    |0.4822146255254147    |-5.377451444164112    |1.0942648788448177    |12.63358596290558     |1.1119452644703205    |20.098858             |21.038708             |18.709238             |2.3294697             |0.773487290605        |0.990559870549        |probable-member       |11.834                |0.203                 |2960                  |faint                 |
NGC2516               |5290952379240650240   |118.64248905873828    |-60.23834526976999    |2.7233557400854336    |0.237233907923603     |-4.0385351232768665   |0.5027379764653206    |10.147907319605562    |0.5141910413489946    |18.77458              |20.354094             |17.515093             |2.8390007             |1.21711482423         |0.999997254881        |probable-member       |10.526                |0.34                  |3218                  |faint                 |
NGC2516               |5290927816324296960   |118.64465625230622    |-60.53243697675254    |2.4662620852214725    |0.017205585590504894  |-4.586464737785534    |0.03270841575246283   |11.073285219630135    |0.03185710399285048   |14.437112             |15.01324              |13.72723              |1.2860098             |0.458985352872        |0.999999991426        |probable-member       |6.188                 |0.812                 |4959                  |bright                |
NGC2516               |5290923624436575232   |118.64495390140642    |-60.66234127057582    |2.474285778983062     |0.2274763182809318    |-4.79551582982962     |0.490387621778422     |11.058783512703624    |0.5123475189198711    |19.242205             |20.51716              |17.874128             |2.643032              |0.181129962468        |0.999996966348        |probable-member       |10.988                |0.286                 |3127                  |faint                 |
NGC2516               |5290916855564123008   |117.91044483580687    |-60.60964887449205    |2.4433608345700377    |0.10396554157662773   |-4.360621451308144    |0.22893783702669837   |10.838105397212804    |0.21811899226353773   |18.082336             |19.363195             |16.833454             |2.5297413             |0.507292596855        |0.999999901984        |probable-member       |9.771                 |0.428                 |3382                  |intermediate          |
NGC2516               |5290934379034423040   |118.88062004357705    |-60.43964527321679    |1.9153577085057347    |0.30383183662243274   |-3.98909832311307     |0.6577681740308788    |10.969559383321585    |0.6602901020585099    |19.394897             |20.910646             |18.090466             |2.820181              |1.05622541074         |0.980776645882        |probable-member       |11.146                |0.268                 |3095                  |faint                 |
NGC2516               |5290941521562105600   |118.45370264281789    |-60.43587400400589    |2.882445440544725     |0.1889897911532647    |-5.413813756488059    |0.3607144284354803    |11.631170218392814    |0.4543268312165384    |18.617702             |19.952967             |17.32039              |2.632576              |1.51669029497         |0.999999935315        |probable-member       |10.363                |0.36                  |3251                  |faint                 |
NGC2516               |5290923620138047744   |118.63143905304763    |-60.66807453940298    |2.2795478160021734    |0.22837148679638117   |-5.273046569326518    |0.4780026370651625    |11.843183683627881    |0.5083280940472469    |19.184889             |20.753767             |17.831491             |2.9222755             |0.767359026212        |0.999964571704        |probable-member       |10.939                |0.292                 |3137                  |faint                 |
NGC2516               |5290940598146966144   |118.51928889685227    |-60.46455184547844    |2.3046042372197224    |0.06393405848906318   |-4.665900337556001    |0.11197243364942543   |11.270636326394563    |0.1206065297379057    |16.864931             |17.95705              |15.801082             |2.1559687             |0.721200313378        |0.999999694971        |probable-member       |8.601                 |0.547                 |3721                  |bright                |
NGC2516               |5290939803575122048   |118.42627338005208    |-60.46681403746351    |2.432062103803443     |0.13802139427623802   |-4.001124036382759    |0.2633808307393743    |10.30118720164179     |0.3276648972672779    |18.238733             |19.770967             |16.96036              |2.810608              |1.07743523857         |0.999998391421        |probable-member       |10.129                |0.387                 |3299                  |intermediate          |
NGC2516               |5291003648267134464   |118.7616514336819     |-60.01068860321513    |2.4645425533236844    |0.13003390769941373   |-4.521252323862805    |0.32517812515234285   |10.580069370861287    |0.2917926146440107    |18.006409             |19.419455             |16.814905             |2.6045494             |0.661611594149        |0.999999716405        |probable-member       |9.835                 |0.421                 |3367                  |intermediate          |
NGC2516               |5290909326486306304   |117.62288584624721    |-60.80632323370931    |2.430375082880743     |0.33293723152087956   |-4.64767416683696     |0.6870846573691709    |11.115307032333266    |0.632263580261339     |19.888163             |21.21787              |18.537823             |2.680048              |0.0674011839997       |0.999888181159        |probable-member       |11.635                |0.221                 |2999                  |faint                 |
NGC2516               |5291004885217649280   |118.56599605955378    |-60.04197666730515    |2.5120434735282777    |0.048317140671476876  |-3.639465235214743    |0.11835731321793357   |12.384011367351796    |0.11481291814769688   |16.560802             |17.636108             |15.512756             |2.123352              |1.86415340062         |0.999999435282        |probable-member       |8.523                 |0.554                 |3754                  |bright                |
NGC2516               |5290953375673066752   |118.78026323749258    |-60.22971646055416    |2.373241829002327     |0.4582197890843364    |-5.884990212049722    |1.0422728383817863    |9.619892888349542     |0.9057469602883421    |19.560286             |21.025152             |18.268364             |2.7567883             |1.04322109832         |0.974704894623        |probable-member       |11.309                |0.25                  |3063                  |faint                 |
NGC2516               |5290997291715292800   |118.23116993515241    |-60.235987577250874   |2.3438406093906523    |0.031456170851397826  |-3.993686781625482    |0.06265071285238046   |10.856195911070673    |0.06495937724865881   |13.576065             |14.037114             |12.957162             |1.0799522             |0.989207254345        |0.999999752132        |probable-member       |5.365                 |0.939                 |5475                  |bright                |
NGC2516               |5291002445676294016   |118.83699093314563    |-60.051809691795256   |2.413585641242345     |0.014906195174436716  |-4.857939374691424    |0.0314389179397821    |10.747399060220578    |0.0288945408825063    |13.49161              |13.9316635            |12.89941              |1.0322533             |0.533015777235        |0.999999976816        |probable-member       |5.159                 |0.975                 |5604                  |bright                |
NGC2516               |5290925170624343040   |118.4358691290125     |-60.651477085744645   |2.4169716715567935    |0.028210868016952363  |-3.825364862279865    |0.06096366886690169   |11.470984723236754    |0.06562015805899502   |15.679113             |16.485577             |14.798114             |1.6874628             |0.930411001174        |0.999999947533        |probable-member       |7.361                 |0.679                 |4295                  |bright                |
NGC2516               |5290913900630098304   |118.19181270664559    |-60.66487919860261    |2.4991414027178998    |0.03377484378882417   |-3.9313821663693647   |0.06905189625894773   |10.953167533027031    |0.08477036923237452   |16.143145             |17.059263             |15.199303             |1.8599606             |1.03307232434         |0.999999974937        |probable-member       |7.826                 |0.634                 |4063                  |bright                |
NGC2516               |5290941285341713664   |118.44750271765635    |-60.46398150225946    |2.417321709886266     |0.03054015967741206   |-4.731315089039504    |0.05785749455329172   |11.177218315428497    |0.06668956744550517   |15.677808             |16.495617             |14.789343             |1.706274              |0.015234765156        |0.999999985232        |probable-member       |7.41                  |0.674                 |4269                  |bright                |
NGC2516               |5290935100587090176   |118.76082648953688    |-60.41212511186681    |2.4918563922931414    |0.6632425681625758    |-3.3245275890392882   |1.410132775782543     |8.720971074936761     |2.059214837004461     |20.604038             |20.757553             |19.14805              |1.6095028             |0.854534460436        |0.848616649321        |possible-member       |12.31                 |0.169                 |2864                  |faint                 |
NGC2516               |5290923139104002816   |118.76576699229054    |-60.642666381375086   |2.262623139215138     |0.13621334094859536   |-4.029498002651873    |0.29708675732318723   |9.51879374883895      |0.35336685858141736   |18.24469              |19.558111             |17.036276             |2.5218353             |1.80697432239         |0.999650364434        |probable-member       |9.905                 |0.413                 |3350                  |intermediate          |
NGC2516               |5290922043888600192   |118.51759315242953    |-60.701321870174034   |2.3512133081309083    |0.12506182108624347   |-4.157813898060541    |0.25887035504739897   |10.762379812428252    |0.2761799721649987    |18.109373             |19.609447             |16.90088              |2.7085667             |0.712538173105        |0.999998921503        |probable-member       |10.003                |0.402                 |3326                  |intermediate          |
NGC2516               |5290932862909040128   |119.07836407342738    |-60.40856645433261    |2.4769272121232384    |0.1510030349619429    |-3.9954208420138495   |0.30224081424668686   |10.278201837401959    |0.3347476670395922    |18.547457             |19.98008              |17.283834             |2.6962452             |1.1032064571          |0.999998558848        |probable-member       |10.295                |0.368                 |3265                  |faint                 |
NGC2516               |5290938021166494464   |118.33759689971208    |-60.58666759302426    |2.424214504329039     |0.031428598697670895  |-3.9703832926719063   |0.06280257107114746   |11.212791516462605    |0.07819260317259066   |15.769925             |16.605333             |14.869227             |1.7361059             |0.726496336671        |0.999999967686        |probable-member       |7.489                 |0.667                 |4229                  |bright                |
NGC2516               |5291001758481460096   |118.70081840016582    |-60.12136172454119    |2.347860287534575     |0.164094712541591     |-3.6150284385071663   |0.37800743511918533   |10.956493774615666    |0.35714344850522467   |18.192818             |19.70473              |16.998104             |2.706625              |0.9569438686          |0.999992956043        |probable-member       |10.028                |0.399                 |3321                  |intermediate          |
NGC2516               |5290991068304956288   |118.12020149218584    |-60.38452607811208    |2.0917781080008275    |0.2827859030281132    |-4.469389452966254    |0.5108437765075338    |10.165008466896362    |0.4555140370048835    |19.282204             |20.830591             |18.003183             |2.8274078             |1.1080401325          |0.995610655782        |probable-member       |11.033                |0.281                 |3118                  |faint                 |
NGC2516               |5291000349732384000   |118.6074409109687     |-60.15551422742355    |2.4146755705902274    |0.032176147488361194  |-5.005440901656221    |0.06327106317045653   |11.427946038534916    |0.05939078298539438   |15.394992             |16.153698             |14.561124             |1.5925741             |0.40743240789         |0.999999982564        |probable-member       |7.111                 |0.704                 |4427                  |bright                |
NGC2516               |5291006220950895360   |118.65756846079398    |-60.02742715260067    |2.72903234442711      |0.29865330693410586   |-4.351041888640284    |0.694052660057247     |10.977415072997099    |0.6833090695300607    |19.358252             |20.375322             |18.0453               |2.3300228             |0.648137060844        |0.999992758081        |probable-member       |11.093                |0.274                 |3106                  |faint                 |
NGC2516               |5290924341693785216   |118.80460749118559    |-60.57393227295353    |2.5955210795388943    |0.2862773142036688    |-3.687282493009603    |0.5327189202562042    |10.938957965334062    |0.6433305372800907    |19.388039             |20.652931             |18.055986             |2.5969448             |0.84206503687         |0.999981902437        |probable-member       |11.132                |0.27                  |3098                  |faint                 |
NGC2516               |5290930217209048320   |118.83760729770106    |-60.56718369397394    |2.4129076570918766    |0.08144306857804195   |-4.543946083371372    |0.16606793644072962   |10.430798448602541    |0.1726799554231792    |17.43484              |18.719599             |16.306087             |2.4135113             |0.856295443312        |0.999999814981        |probable-member       |9.344                 |0.474                 |3493                  |bright                |
NGC2516               |5290947362718726272   |118.80671125182818    |-60.343033401980165   |2.359915088664966     |0.09521040715978293   |-5.339693088058158    |0.19025659951543783   |9.960674536278807     |0.1947822208666398    |17.528831             |19.008196             |16.323755             |2.6844406             |1.49491846646         |0.99999445303         |probable-member       |10.129                |0.387                 |3300                  |intermediate          |
NGC2516               |5290929843549247232   |119.02904948020418    |-60.52876293491079    |2.4310983463982163    |0.023044281913606635  |-4.51926640421964     |0.04195380030047345   |11.046445594385744    |0.03942004356274264   |14.820147             |15.436415             |14.068966             |1.3674488             |0.274583730896        |0.999999986855        |probable-member       |6.473                 |0.774                 |4792                  |bright                |
NGC2516               |5291003884488583808   |118.4238614826428     |-60.13451753829209    |2.3475639025444637    |0.6206336572405974    |-2.989263950709699    |1.5717164992642705    |12.780937276720431    |1.4158062741754636    |20.170128             |21.381308             |18.956944             |2.424364              |0.859392771817        |0.801168599186        |possible-member       |11.908                |0.197                 |2944                  |faint                 |
NGC2516               |5290947190920004992   |118.70513346722502    |-60.36997519635253    |2.2668063130415015    |0.17138769350685687   |-4.41195799420777     |0.3313293899957215    |10.015258133078081    |0.37124498241027487   |18.42161              |19.917297             |17.164547             |2.7527504             |1.22638480993         |0.999930316006        |probable-member       |10.185                |0.381                 |3288                  |intermediate          |
NGC2516               |5290945060616227712   |118.49796291194474    |-60.375448923952796   |2.8343698940251394    |0.594817454705934     |-3.423844312609087    |1.1213112130694398    |9.63162696518527      |1.1620482331319624    |20.144857             |20.501156             |18.956194             |1.5449619             |1.00598659905         |0.988255572394        |probable-member       |11.848                |0.202                 |2957                  |faint                 |
NGC2516               |5290998215131751808   |118.32505994188422    |-60.13859008096678    |2.05090356378651      |0.2977963708536312    |-2.832381153143572    |0.6828625225033571    |10.198283594692537    |0.6377807112262915    |19.054686             |20.847982             |17.740427             |3.1075554             |1.55852453953         |0.929008128025        |probable-member       |10.814                |0.306                 |3161                  |faint                 |
NGC2516               |5290929809189507840   |119.03338593134023    |-60.5388492547294     |2.7227577275261137    |0.14591345624073393   |-3.2682644738609916   |0.28820346600890473   |10.527366919220265    |0.3279728340973055    |18.28895              |19.568928             |16.974382             |2.5945454             |1.80192557991         |0.999999458323        |probable-member       |10.003                |0.402                 |3326                  |intermediate          |
NGC2516               |5290906341487501824   |117.68249828023534    |-60.81208311382974    |2.557554597468914     |0.049520692393972957  |-4.513131767174406    |0.1124020447895583    |11.093033111097949    |0.0985133965828454    |16.662077             |17.755499             |15.6132145            |2.1422844             |1.01690037194         |0.999999988867        |probable-member       |8.564                 |0.551                 |3735                  |bright                |
NGC2516               |5290929877908984704   |119.01392485040242    |-60.5242132724175     |2.363105420719919     |0.030119376732103128  |-4.847930759968873    |0.056551938620835365  |11.394605967278007    |0.05038828770973293   |10.098889             |10.204066             |9.936293              |0.26777363            |0.52009369892         |0.999999954912        |probable-member       |2.038                 |1.843                 |8687                  |bright                |
NGC2516               |5290937196533030144   |118.91402371516685    |-60.33126760263149    |2.3059269496731627    |0.22547103202256893   |-4.995609287589066    |0.46527410965532345   |11.188823337525555    |0.47630165539954744   |18.981413             |20.27845              |17.705889             |2.5725613             |0.347451999523        |0.999983078557        |probable-member       |10.725                |0.316                 |3179                  |faint                 |
NGC2516               |5290922731080948608   |118.72348464248631    |-60.66029761381801    |2.458687072854526     |0.7436911191481452    |-3.7431345524924042   |1.4215059154116685    |10.864334808696889    |1.9101322622779657    |20.523485             |21.493402             |19.082071             |2.4113312             |0.377615014892        |0.887829668763        |possible-member       |12.261                |0.173                 |2874                  |faint                 |
NGC2516               |5290999761319892352   |118.50340756992769    |-60.2129887591191     |1.8572024646183514    |0.642347639655124     |-6.423363007507234    |1.424232394053774     |10.873948587955711    |1.4024408251952667    |20.203398             |20.461329             |19.04207              |1.4192581             |0.820459423007        |0.722991040917        |possible-member       |11.901                |0.198                 |2946                  |faint                 |
NGC2516               |5290949325520701696   |118.91479820620694    |-60.273713312008454   |2.386033428697101     |0.08121570226088787   |-2.9578570626694543   |0.17900881198083535   |11.12398627409185     |0.15269257903465291   |17.110617             |18.3281               |15.99708              |2.3310204             |1.65140497724         |0.999995235702        |probable-member       |9.091                 |0.5                   |3563                  |bright                |
NGC2516               |5290933073364457728   |119.13497839015079    |-60.40198965523181    |2.377645220934256     |0.1317640659148009    |-4.638829950756024    |0.4114764552049626    |10.77765366656488     |0.21607813545970456   |17.165016             |                      |                      |                      |0.467814051159        |0.999999419543        |probable-member       |8.833                 |0.525                 |3646                  |faint                 |
NGC2516               |5290994676078616448   |118.41838585469898    |-60.21352479496636    |2.114226591565702     |0.2575240577771717    |-4.454473477091439    |0.5233048309144883    |8.785774937815258     |0.598117368879572     |18.79336              |20.4226               |17.48279              |2.9398098             |1.92214527107         |0.90031956699         |probable-member       |10.548                |0.338                 |3213                  |faint                 |
NGC2516               |5290936921655116160   |118.93670250462449    |-60.35741108278877    |2.524666725900563     |0.1393606471669713    |-3.846911316154663    |0.31983266827205226   |10.314139055221327    |0.3186479364667526    |18.345009             |19.647964             |17.13121              |2.5167542             |1.20913265257         |0.999999326933        |probable-member       |10.017                |0.4                   |3323                  |intermediate          |
NGC2516               |5290951112226981632   |118.60226642685895    |-60.332353202327724   |2.3435195798631523    |0.03352648976233689   |-4.650369521808713    |0.06061462804600773   |11.206402672088048    |0.06388835420991265   |15.430389             |16.171318             |14.594776             |1.5765419             |0.584444418236        |0.999999921383        |probable-member       |7.069                 |0.708                 |4451                  |bright                |
NGC2516               |5290936062658745856   |118.93787434075097    |-60.390456687484765   |2.165840335860333     |0.14517468682146023   |-4.264079488916672    |0.44978048674321597   |11.207209712701097    |0.24428250363953435   |17.730318             |                      |                      |                      |0.977315938148        |0.999964024737        |probable-member       |9.398                 |0.468                 |3478                  |faint                 |
NGC2516               |5290942140038463488   |118.54612007361769    |-60.376717150068146   |2.1588991812535774    |0.3306643406033471    |-3.2210208885049925   |0.6022922140627645    |12.575317278691653    |0.6261027314610755    |19.002583             |20.394636             |17.485804             |2.9088326             |1.50924507641         |0.975299826195        |probable-member       |10.756                |0.312                 |3173                  |faint                 |
NGC2516               |5290943072046468608   |118.35977803482159    |-60.423619441520216   |2.219605142134605     |1.1454560881698563    |-5.803185156819256    |2.22774225736303      |12.374693681124358    |2.3510531646996036    |20.80422              |20.643616             |19.77935              |0.86426544            |0.408326870127        |0.601077620871        |possible-member       |12.475                |0.159                 |2832                  |faint                 |
NGC2516               |5290950425029517184   |118.85310467648497    |-60.2341676439502     |2.3345082912633215    |0.6069446381416098    |-2.2179705896842736   |1.3107302489363966    |10.4713745570233      |1.2889082983546538    |20.0541               |21.030117             |18.650469             |2.3796482             |1.04868347914         |0.809937941395        |possible-member       |11.791                |0.207                 |2968                  |faint                 |
NGC2516               |5290965268437105408   |117.86052593589959    |-60.52101791735373    |2.589446391376208     |0.6354436790414071    |-6.872739579640173    |1.4098115180605302    |10.857985531328906    |1.15405269461207      |20.400906             |21.401472             |19.07691              |2.324562              |0.842256752671        |0.96744085953         |probable-member       |12.136                |0.181                 |2898                  |faint                 |
NGC2516               |5290914450384038656   |118.28780800194173    |-60.622522813445556   |3.3795432200746243    |0.629311137402204     |-6.221301537344316    |1.1243234822169261    |12.167939732571117    |1.5397751623512146    |20.42834              |21.349102             |18.955437             |2.3936653             |1.16812853028         |0.998399034717        |probable-member       |12.165                |0.179                 |2893                  |faint                 |
NGC2516               |5290926579371641728   |118.48787114178582    |-60.579629637012      |2.4147559987114597    |0.08814746284928733   |-4.5588795093302945   |0.16941228743987977   |10.41991467489885     |0.22288321039896083   |17.602037             |18.812569             |16.346825             |2.465744              |0.835647046919        |0.999999786653        |probable-member       |9.486                 |0.459                 |3454                  |intermediate          |
NGC2516               |5290937059094104192   |118.99314722588028    |-60.322609814371184   |2.431269065564351     |0.12818482556684987   |-3.830762112441093    |0.2671718080499892    |11.201316247458594    |0.24599089440211425   |17.904062             |19.271448             |16.734968             |2.53648               |0.789348039405        |0.999999594087        |probable-member       |9.689                 |0.437                 |3402                  |intermediate          |
NGC2516               |5290915721694444928   |118.12604187319545    |-60.579636006555596   |2.3758172252031198    |0.7136852076916681    |-8.454420272539963    |1.327649110595149     |10.82727738807993     |1.3213096390282946    |20.578695             |21.307165             |19.31497              |1.9921951             |1.49215790384         |0.554078561636        |possible-member       |12.301                |0.17                  |2866                  |faint                 |
NGC2516               |5290934447753907584   |118.86897904497164    |-60.415490707766125   |2.1887827493443015    |0.04187449091659449   |-4.120886368656376    |0.0905742393475821    |10.827779260083021    |0.08242628317594222   |16.256199             |17.254877             |15.2565975            |1.9982796             |1.84489858718         |0.99989797307         |probable-member       |8.234                 |0.583                 |3886                  |bright                |
NGC2516               |5290929736172720000   |118.95265295134222    |-60.54809463272354    |2.715768568812075     |0.3516779957067584    |-3.4842972012200137   |0.7081418753328476    |11.388167400316325    |0.7314049637023913    |19.619577             |20.301464             |18.180859             |2.1206055             |0.919338026318        |0.999937895626        |probable-member       |11.347                |0.247                 |3055                  |faint                 |
NGC2516               |5290940529424363776   |118.51978626398083    |-60.46521995728488    |2.940830465782579     |0.29286416006275545   |-4.162618584404158    |0.5055405017605175    |10.982265230202572    |0.5829446439887075    |19.263718             |20.800394             |17.90894              |2.8914547             |1.09875417828         |0.999999147794        |probable-member       |11.017                |0.283                 |3121                  |faint                 |
NGC2516               |5290948947560703360   |118.91531791167117    |-60.30883418007368    |1.751245875896976     |0.5961214416902147    |-3.42263828172698     |2.102865261668539     |11.533466964617046    |1.3985704403517747    |20.233772             |20.641129             |19.23763              |1.4034977             |0.739477160664        |0.530454080418        |possible-member       |11.931                |0.196                 |2940                  |faint                 |
NGC2516               |5290904932738209024   |117.71355190178087    |-60.898436021223475   |2.688345233343681     |0.03292466661632881   |-4.013094472683937    |0.07490410815231652   |10.990496888799063    |0.06251425807997318   |15.950362             |16.865334             |15.014567             |1.8507662             |2.26607166834         |0.999999552733        |probable-member       |7.8                   |0.636                 |4075                  |bright                |
NGC2516               |5290941177965760768   |118.62768448452321    |-60.39462335523653    |2.2156107824048865    |0.2722519634015946    |-3.6333906321211913   |0.5428647127928108    |12.078527045627876    |0.6028023512590978    |19.235542             |20.733297             |17.912872             |2.820425              |1.10879250888         |0.999064440152        |probable-member       |10.986                |0.286                 |3127                  |faint                 |
NGC2516               |5290947019121286016   |118.7018616146424     |-60.38978874362957    |1.9763391076523613    |0.29132454322067514   |-4.762420666544861    |0.5747960704359889    |10.09416081876053     |0.7075323723838066    |19.362963             |20.640965             |18.034239             |2.6067257             |1.12311478307         |0.985813051814        |probable-member       |11.107                |0.272                 |3103                  |faint                 |
NGC2516               |5290934791351568384   |118.7990331157178     |-60.44047410776142    |2.2861067076385777    |0.033064071498004936  |-4.574182206649108    |0.06856195771823341   |12.375432846370101    |0.06819824193531611   |13.945608             |14.548949             |13.208895             |1.3400545             |1.75782683838         |0.999993240084        |probable-member       |6.379                 |0.786                 |4846                  |bright                |
NGC2516               |5290929980988197888   |118.96959344029342    |-60.53145443217923    |2.4261705972391185    |0.20136601669746815   |-5.325689749262253    |0.41954592351362413   |11.036373072122549    |0.42684192988532244   |18.813581             |19.671331             |17.495762             |2.1755695             |0.502252461943        |0.999997286153        |probable-member       |10.543                |0.338                 |3214                  |faint                 |
NGC2516               |5290999250218582912   |118.29193656974395    |-60.107230500150244   |3.7356896806069857    |1.4077562094243317    |-4.972318573237111    |3.6939744031244013    |20.91933510973432     |4.303500495842382     |20.69463              |22.098934             |19.320942             |2.7779922             |1.40701424713         |0.662462325845        |possible-member       |12.444                |0.161                 |2838                  |faint                 |
NGC2516               |5290972002947699968   |117.81672372299957    |-60.37426025290691    |2.4574437250074093    |0.06284605721012124   |-3.6018604296776138   |0.1297636887872917    |10.878375199793169    |0.1263858974956389    |17.018698             |18.186264             |15.919933             |2.2663307             |1.14612172655         |0.999999869947        |probable-member       |8.91                  |0.517                 |3621                  |bright                |
NGC2516               |5290933348239555456   |119.10737626132911    |-60.38208040129834    |2.287929741384117     |0.23439832182852427   |-4.960140825795132    |0.45397898549080323   |11.285966188691436    |0.5114112482711508    |18.821949             |20.024137             |17.420876             |2.603262              |0.370463991022        |0.999973899206        |probable-member       |10.566                |0.335                 |3210                  |faint                 |
NGC2516               |5290904451701850496   |117.55145933375555    |-60.88404851201788    |2.38111831252307      |0.033192458249662674  |-4.021370407414521    |0.08046942983286402   |11.510835153044662    |0.06200725664903183   |15.364324             |16.114347             |14.527688             |1.5866594             |0.827843293568        |0.99999992877         |probable-member       |7.095                 |0.705                 |4436                  |bright                |
NGC2516               |5290934275953478144   |118.91466296569284    |-60.44125802868612    |3.0002160979814696    |0.8405078674282607    |-2.2852729852834948   |1.7742909621716325    |9.262348541999346     |2.441516615845686     |20.693579             |20.72529              |19.298607             |1.4266834             |0.959233926869        |0.810569104848        |possible-member       |12.392                |0.164                 |2849                  |faint                 |
NGC2516               |5290931561536172416   |119.13311338979422    |-60.46808812731028    |2.431971731199214     |0.02240670395661029   |-4.547503922676944    |0.041067141671852075  |11.689066253189399    |0.04025915079856418   |12.1401825            |12.446286             |11.676949             |0.76933765            |0.64057823774         |0.999999983422        |probable-member       |3.907                 |1.231                 |6403                  |bright                |
NGC2516               |5290934752694628480   |118.79679635804843    |-60.44262426797311    |2.4396707519366867    |0.04135590861856238   |-4.399399042108259    |0.08304668761459846   |10.830628765547754    |0.0896270661983101    |16.333557             |17.290453             |15.351585             |1.9388676             |0.537892197236        |0.999999977351        |probable-member       |8.048                 |0.612                 |3959                  |bright                |
NGC2516               |5290953753630237056   |118.84053631946506    |-60.183679370315716   |2.690072731122547     |0.5172008939086714    |-3.8144303164681443   |1.213932383165531     |12.473530286705746    |1.1771921968479688    |19.935974             |21.484692             |18.608065             |2.876627              |0.764735727353        |0.995222420492        |probable-member       |11.688                |0.216                 |2988                  |faint                 |
NGC2516               |5290931557239908992   |119.12950270143266    |-60.469399015512444   |3.4880985380690768    |0.5473282302445678    |-5.144822256086337    |1.0727383389548242    |13.173519559125374    |1.1535379649099904    |20.038815             |19.764748             |18.415495             |1.3492527             |1.46526351899         |0.999787321611        |probable-member       |11.733                |0.212                 |2980                  |faint                 |
NGC2516               |5290914759623592192   |118.22187494693976    |-60.59532138660926    |2.4133917363981516    |0.013452222409411596  |-4.590057734497136    |0.026843228413360058  |10.65557077381203     |0.03364676403428651   |13.017739             |13.395775             |12.484847             |0.9109278             |0.635626408874        |0.999999970279        |probable-member       |4.616                 |1.076                 |5950                  |bright                |
NGC2516               |5290942036959225344   |118.5282228495866     |-60.39349855947331    |2.4306067166224468    |0.4434627659947943    |-3.1905229127206356   |0.815752080253379     |10.085615722017394    |0.8763272221085144    |19.791185             |21.168129             |18.399954             |2.7681751             |1.0777142641          |0.990106805539        |probable-member       |11.54                 |0.23                  |3017                  |faint                 |
NGC2516               |5290929225073946624   |118.89425755569471    |-60.58263637576717    |2.4184071691805538    |0.2611182091118341    |-4.458013226472844    |0.5164903986679162    |11.205235629564148    |0.5004189639840418    |19.060543             |20.442774             |17.75105              |2.6917229             |0.190857870119        |0.999984589947        |probable-member       |10.807                |0.306                 |3163                  |faint                 |
NGC2516               |5290934855774685696   |118.80623645954645    |-60.42144245224428    |2.8857611722924905    |0.3314278677968772    |-4.431695346321558    |0.6927602299776254    |11.82825111002115     |0.7274710850980477    |19.53751              |20.560938             |18.170069             |2.3908691             |0.926607482282        |0.999994943203        |probable-member       |11.274                |0.254                 |3070                  |faint                 |
NGC2516               |5290932008212774400   |119.20746303410456    |-60.45230192799452    |2.50433408702362      |0.08309706442599477   |-5.217754265223767    |0.1682644424440869    |11.164472391076185    |0.17480838910977672   |17.441143             |18.673468             |16.307049             |2.3664188             |0.671002963493        |0.999999977452        |probable-member       |9.199                 |0.489                 |3533                  |bright                |
NGC2516               |5290966711547987840   |117.97071653159534    |-60.481516981822736   |2.021944739989012     |0.3132640773536895    |-5.650622275527863    |0.5783490446195123    |11.950097015180324    |0.5351779448062662    |19.547104             |20.53542              |18.24968              |2.28574               |1.14629573395         |0.997048187663        |probable-member       |11.28                 |0.253                 |3069                  |faint                 |
NGC2516               |5290912590661662848   |118.06687535317604    |-60.67449991402321    |2.633769292490019     |0.20335072546189986   |-4.823483226262009    |0.4026947292152623    |12.777607390256136    |0.43259977635679603   |19.263372             |20.931192             |17.923157             |3.0080357             |1.54034241288         |0.999997155926        |probable-member       |11.02                 |0.282                 |3120                  |faint                 |
NGC2516               |5290932248730738688   |119.15680715653568    |-60.41142476881128    |2.2211877233030357    |0.2236244039393638    |-4.095454434990609    |0.4175513569442718    |11.33722806447625     |0.4614731356395225    |18.979338             |20.566774             |17.666397             |2.9003773             |0.70633317933         |0.999912072763        |probable-member       |10.733                |0.315                 |3177                  |faint                 |
NGC2516               |5290994676078620800   |118.4351625513253     |-60.208603204719665   |2.474528837987808     |0.1283350629525837    |-4.291430769360411    |0.25017693923647905   |10.479045771655052    |0.26790620401165244   |17.75004              |19.10544              |16.607208             |2.498232              |0.855817592213        |0.99999970509         |probable-member       |9.574                 |0.45                  |3430                  |intermediate          |
NGC2516               |5290950287593356928   |118.82415571703747    |-60.256110025480794   |2.274708797015388     |0.03251254513330239   |-4.218043045101852    |0.0658045588765468    |11.115070930287496    |0.06184599957517532   |15.460708             |16.200035             |14.628044             |1.571991              |1.23141819895         |0.9999986412          |probable-member       |7.057                 |0.709                 |4458                  |bright                |
NGC2516               |5290949566038905984   |119.00832245672905    |-60.25746098453643    |2.3337447760215664    |0.03804600540518844   |-4.518852181502539    |0.07593993553319271   |10.772180880591335    |0.07564017585811841   |9.607982              |9.654772              |9.543829              |0.11094284            |0.820710866762        |0.999999809624        |probable-member       |1.23                  |2.342                 |10250                 |bright                |
NGC2516               |5290905310695346944   |117.71757078158933    |-60.84514154177003    |2.311336925115871     |0.02603073636910871   |-4.52634692861471     |0.06619980477755694   |10.967449471861173    |0.048677326042698865  |15.448091             |16.163494             |14.626687             |1.5368071             |0.925165738168        |0.999999722266        |probable-member       |6.965                 |0.719                 |4512                  |bright                |
NGC2516               |5290914725263857792   |118.25506699665998    |-60.606637630240165   |2.386031612832012     |0.12264670896893723   |-4.5580554902434045   |0.23084310628802357   |11.091850505098813    |0.3197440520682167    |18.138727             |19.627136             |16.88677              |2.740366              |0.21145017386         |0.999999724762        |probable-member       |10.045                |0.397                 |3317                  |intermediate          |
NGC2516               |5291005018360002816   |118.40318287335897    |-60.08264268325171    |2.676508462551731     |0.28862209247855225   |-3.253477262900108    |0.6763919569755256    |10.611917809069222    |0.7018555641478504    |19.0902               |20.718575             |17.842863             |2.8757114             |1.13419269623         |0.999967897291        |probable-member       |10.843                |0.302                 |3156                  |faint                 |
NGC2516               |5290949596101834240   |119.0335102017983     |-60.24943059009437    |2.4658427251261577    |0.2298691649379643    |-4.95698541543233     |0.47057118376149587   |11.262458344801942    |0.46343438508956947   |18.878796             |20.237696             |17.593748             |2.6439476             |0.230117869081        |0.999996376337        |probable-member       |10.624                |0.328                 |3198                  |faint                 |
NGC2516               |5290931149219012096   |118.90502078437106    |-60.46606732206306    |2.5429688996354405    |0.12363862387029365   |-3.9606408645055806   |0.2392658274557012    |10.754972673930885    |0.23509101508218727   |17.995584             |19.278027             |16.785597             |2.4924297             |0.971892628575        |0.999999892217        |probable-member       |9.659                 |0.44                  |3409                  |intermediate          |
NGC2516               |5290998597382343424   |118.23065308831575    |-60.1586132719078     |1.9206964270954319    |0.3126786365350474    |-4.1327679813234965   |0.6221873204814388    |11.724109317594133    |0.6753736702744639    |19.096481             |20.466785             |17.83258              |2.6342049             |1.04986159662         |0.971583417518        |probable-member       |10.842                |0.302                 |3156                  |faint                 |
NGC2516               |5290923212119724288   |118.81970306528545    |-60.64569783067434    |2.512877944022284     |0.06430358663724564   |-4.473662203790998    |0.14476691853266624   |10.83737650346722     |0.14067021562383955   |17.107588             |18.303333             |16.020395             |2.282938              |0.756550996818        |0.999999982128        |probable-member       |8.957                 |0.513                 |3606                  |bright                |
NGC2516               |5290928022479518464   |118.54831274579718    |-60.55967170904323    |2.3809360677728613    |0.5395284137027881    |-3.7144445498774723   |0.9434582712621223    |10.287295972198493    |1.2903234936125683    |20.054968             |20.70622              |18.593199             |2.1130219             |0.640744589954        |0.974020000153        |probable-member       |11.782                |0.208                 |2970                  |faint                 |
NGC2516               |5290923452637893376   |118.77267654379175    |-60.60928788213284    |2.3147162765182636    |0.027512646856636142  |-5.441567554330705    |0.05819215680190426   |10.282850142584724    |0.052531136324431404  |13.9019               |14.418952             |13.237436             |1.1815157             |1.52491162187         |0.999997449988        |probable-member       |5.791                 |0.87                  |5203                  |bright                |
NGC2516               |5290944137200387200   |118.34454339055786    |-60.38404118456134    |2.5592767551994307    |0.02887387075061068   |-4.593815229278576    |0.050462260352230004  |11.915811438718475    |0.06342640685956552   |11.60974              |11.88725              |11.184172             |0.70307827            |1.45169237987         |0.999999972941        |probable-member       |3.551                 |1.319                 |6648                  |bright                |
NGC2516               |5290923383918416384   |118.79080518126648    |-60.6233215852829     |2.4732793622536757    |0.046219988098458516  |-4.139789161083797    |0.09845067251282633   |10.96963781527315     |0.09786101460480716   |16.418072             |17.406218             |15.429783             |1.9764347             |0.730194378337        |0.99999997935         |probable-member       |8.16                  |0.597                 |3912                  |bright                |
NGC2516               |5290936062661647616   |118.94313462861199    |-60.38300284092988    |2.255619243227498     |0.10226916262240182   |-3.98452414844932     |0.2177521919959589    |10.650982160624732    |0.21152433809435564   |17.766357             |18.969463             |16.612997             |2.3564663             |1.17156367422         |0.999992036034        |probable-member       |9.256                 |0.483                 |3517                  |intermediate          |
NGC2516               |5290923212119724672   |118.82244990533124    |-60.64201044286442    |2.4284975062125667    |0.05227360868478155   |-4.0109321210585644   |0.10007785462791306   |10.849543519663412    |0.0965383072677277    |16.480293             |17.500654             |15.487779             |2.0128756             |0.783936902992        |0.999999944404        |probable-member       |8.272                 |0.577                 |3870                  |bright                |
NGC2516               |5290928572238911360   |118.64553171579453    |-60.520126178581165   |3.228402925385108     |0.6157233540689644    |-3.841123778969801    |1.160202787586953     |11.244126582240034    |1.4488370621548372    |20.408522             |21.086193             |18.978792             |2.107401              |0.850577435946        |0.998247768317        |probable-member       |12.135                |0.181                 |2898                  |faint                 |
NGC2516               |5290966707250235008   |117.96930027292872    |-60.491437579728135   |2.436550014795323     |0.39253133916479943   |-3.9535898213789245   |0.7238100041080737    |12.772838689888662    |0.671752695245528     |19.907164             |21.462444             |18.581354             |2.8810902             |1.20733273886         |0.998192184742        |probable-member       |11.66                 |0.219                 |2994                  |faint                 |
NGC2516               |5290935787783733504   |118.97026410311324    |-60.41473278210773    |2.421367727016551     |0.025170754788928683  |-4.894501140848176    |0.050446492804897984  |10.985956916457555    |0.0434976301544623    |15.211863             |15.904897             |14.405764             |1.4991331             |0.289823466655        |0.999999984704        |probable-member       |6.866                 |0.729                 |4569                  |bright                |
NGC2516               |5290949634755645952   |119.04865900087482    |-60.24553053088201    |2.132934778420436     |0.5548877960926615    |-3.689008430773166    |1.0034096162875403    |11.593802062531243    |1.144272548276939     |19.97604              |20.94698              |18.55396              |2.3930187             |0.618347962793        |0.926269639032        |probable-member       |11.713                |0.214                 |2984                  |faint                 |
NGC2516               |5290921936510858624   |118.48005166071462    |-60.69080629366451    |2.0669202594348435    |0.4816681632480207    |-5.842899824783361    |1.0081363777378551    |11.701803442006188    |1.4881593504504858    |20.062082             |21.252098             |18.690557             |2.5615406             |0.720998645294        |0.963965343365        |probable-member       |11.805                |0.206                 |2966                  |faint                 |
NGC2516               |5290999177204475264   |118.35985751542954    |-60.088255958171196   |2.1340019288271734    |0.3465975236923406    |-4.283637272994235    |0.8106392709706295    |11.319671729950725    |0.7810968738251703    |19.445723             |20.995247             |18.176935             |2.8183117             |0.533226240841        |0.996661851811        |probable-member       |11.197                |0.262                 |3085                  |faint                 |
NGC2516               |5290965062277122048   |117.88994475086274    |-60.52317956384902    |2.0634590821503527    |0.47004940437534937   |-4.541972431732688    |0.9106570900929328    |12.4521752117892      |0.9083683529281147    |20.196304             |20.903738             |18.794975             |2.1087627             |0.838822202104        |0.976585080132        |probable-member       |11.923                |0.196                 |2941                  |faint                 |
NGC2516               |5290933623117116160   |118.79837996793415    |-60.486982977446026   |1.7463202769787063    |0.4525249463589729    |-4.221161751055222    |0.9601118513161692    |9.128835711856935     |1.3585163318233449    |19.879433             |                      |                      |                      |1.20631094287         |0.527795018237        |possible-member       |11.547                |0.229                 |3016                  |faint                 |
NGC2516               |5290950218874109056   |118.87112766412795    |-60.25378530769835    |2.5528475247932345    |0.23973284329734404   |-4.585049836376367    |0.5046165451764711    |11.159625511406936    |0.496594897621493     |18.867609             |20.353956             |17.589434             |2.7645226             |0.330774945938        |0.999998036517        |probable-member       |10.617                |0.329                 |3200                  |faint                 |
NGC2516               |5291004232382547072   |118.39986270548083    |-60.0950733787066     |2.333234761414197     |0.051391272588080454  |-3.3272111891685405   |0.10541908543123191   |12.088172763260223    |0.11782405075011358   |13.368656             |13.784452             |12.794245             |0.9902077             |1.79697312488         |0.999991398961        |probable-member       |4.976                 |1.008                 |5720                  |bright                |
NGC2516               |5290949218144652288   |118.8767126093491     |-60.294457770280836   |1.9862145861840703    |0.4518739929828078    |-4.4307727965638986   |0.9592433181166189    |10.840901789353682    |1.0038617549736673    |19.775658             |20.97192              |18.39741              |2.5745106             |0.590615863025        |0.959331002101        |probable-member       |11.519                |0.231                 |3022                  |faint                 |
NGC2516               |5290945129335716992   |118.49205286197203    |-60.36561122292013    |1.7970876798695727    |0.928605388626838     |-4.36645523401581     |1.8838054430789044    |11.561037915717172    |1.9572076510096275    |20.628815             |20.899351             |19.638027             |1.2613239             |0.412602344789        |0.521843569028        |possible-member       |12.319                |0.169                 |2863                  |faint                 |
NGC2516               |5290935993942166912   |118.94857807006746    |-60.39533407434025    |2.44414128550376      |0.0805230405064618    |-3.4775081454498524   |0.16916998050633048   |11.360328946572745    |0.16678356629251123   |17.54806              |18.99898              |16.332392             |2.6665878             |1.18890693226         |0.999999749747        |probable-member       |10.063                |0.395                 |3313                  |intermediate          |
NGC2516               |5290904967098792192   |117.75981907486464    |-60.88306710169554    |2.045224518550627     |0.8842927672108016    |-4.731990411484488    |2.5250867809434863    |13.319001753562564    |1.7864821543303968    |20.64264              |21.143557             |19.383087             |1.7604694             |0.710082523847        |0.553787477126        |possible-member       |12.355                |0.166                 |2856                  |faint                 |
NGC2516               |5290991996019699712   |118.12134198935762    |-60.33805799511646    |2.6554108021070397    |0.35424087867066256   |-4.24208900817785     |0.595091132759293     |9.412614142137251     |0.6197732570006533    |19.221478             |20.662846             |17.87083              |2.792015              |1.39075852281         |0.999454105908        |probable-member       |10.971                |0.288                 |3130                  |faint                 |
NGC2516               |5290952520974029568   |118.55911905018499    |-60.248439311156524   |3.8849470194146463    |0.7356398614117777    |-5.887793904549293    |1.5800315860238328    |11.314787720865496    |1.9280149373792441    |20.324133             |21.643724             |18.968365             |2.6753597             |1.21628151824         |0.998452352231        |probable-member       |12.071                |0.185                 |2911                  |faint                 |
NGC2516               |5290946198781346816   |118.49288625875872    |-60.31136809407424    |2.565323505310908     |0.25771572533248993   |-4.370615350865396    |0.475766895726074     |9.83196550465249      |0.9030711953563841    |18.665953             |                      |                      |                      |0.865384413309        |0.999984654889        |probable-member       |10.334                |0.363                 |3257                  |faint                 |
NGC2516               |5290924376054406144   |118.77076034199298    |-60.57535179354636    |2.6233684836850255    |0.3706727796537299    |-4.332448124196352    |0.6901110193644692    |12.547113264346137    |0.8208816079298759    |19.6239               |20.84099              |18.27219              |2.5688                |0.920110159283        |0.9998258764          |probable-member       |11.367                |0.245                 |3051                  |faint                 |
NGC2516               |5290924135536312704   |118.67476728845782    |-60.594555194718566   |2.592195210386475     |0.3105018876918992    |-4.246542454515115    |0.6222904730709338    |10.630169709909238    |0.6973688198429304    |19.544565             |20.721449             |18.229233             |2.492216              |0.583597915617        |0.999970878627        |probable-member       |11.285                |0.253                 |3068                  |faint                 |
NGC2516               |5290929706107749504   |118.98900437218079    |-60.54646310609735    |2.7735066152060783    |0.4395090283471301    |-5.5483528438685905   |1.034062854438506     |12.180872743237515    |0.8992328294246679    |19.812992             |20.666286             |18.361801             |2.3044853             |0.835531819981        |0.999740759042        |probable-member       |11.547                |0.229                 |3016                  |faint                 |
NGC2516               |5290933863638628096   |118.76495429935075    |-60.47918881500922    |2.3976052156724648    |0.02923527516299264   |-4.608953316339792    |0.06483034139336648   |11.646990947185156    |0.05783420772980754   |15.67699              |16.476954             |14.792242             |1.6847115             |0.585417153747        |0.999999972139        |probable-member       |7.354                 |0.68                  |4299                  |bright                |
NGC2516               |5290935993942419840   |118.95439459043625    |-60.396590019164876   |2.3774292378397375    |0.0330021639086082    |-3.984422030752561    |0.07037183249169057   |10.903771381409822    |0.06476079407461557   |16.064905             |16.948032             |15.126268             |1.821764              |0.840276594933        |0.999999901116        |probable-member       |7.718                 |0.644                 |4113                  |bright                |
NGC2516               |5290929499951854208   |118.86431457815391    |-60.55842256459475    |2.4991444995134544    |0.06433168248060854   |-4.670389717150681    |0.12397775245879503   |11.258156497147287    |0.12783542820893126   |16.9164               |17.980661             |15.858976             |2.121685              |0.52835876891         |0.999999988232        |probable-member       |8.519                 |0.554                 |3755                  |bright                |
NGC2516               |5290936337539808512   |119.0514986583082     |-60.36003739179701    |2.0849930772555405    |0.32585240740403104   |-2.2349340884651454   |0.7650757081672641    |10.043805067059107    |0.7312587196364019    |19.550253             |20.48543              |18.20046              |2.2849693             |1.75614598705         |0.889515090877        |possible-member       |11.283                |0.253                 |3068                  |faint                 |
NGC2516               |5290999937415263104   |118.56765529599099    |-60.174633720696605   |2.267757628771963     |0.03800784711255226   |-4.615409257076406    |0.07358895302663308   |10.489828331429425    |0.07418683487199737   |15.691812             |16.469053             |14.823975             |1.6450787             |1.40688243216         |0.999996089279        |probable-member       |7.249                 |0.69                  |4353                  |bright                |
NGC2516               |5290929431232377088   |118.88216578931701    |-60.57231157842785    |2.5224194985126567    |0.06764821328003885   |-4.685133579475298    |0.1308663774015168    |10.44159343962607     |0.12525730564211207   |17.079647             |18.183353             |16.009804             |2.1735497             |1.07095419807         |0.999999958501        |probable-member       |8.651                 |0.542                 |3705                  |bright                |
NGC2516               |5290935444186314368   |118.81721215333451    |-60.3950410012452     |2.5805999950602323    |0.16472425565230628   |-3.5316214328608093   |0.3387515034871818    |10.88675048326861     |0.3994014636396887    |18.556808             |20.082132             |17.322945             |2.7591877             |1.16699983679         |0.999999447181        |probable-member       |10.306                |0.367                 |3262                  |faint                 |
NGC2516               |5290941835097924736   |118.54746792674187    |-60.41097024351851    |2.4194607623380135    |0.0941003112036544    |-3.55161502478678     |0.19887604168423412   |11.681470492886634    |0.18896359078254707   |16.911837             |16.521845             |15.510836             |1.0110092             |1.21270217852         |0.999999498788        |probable-member       |5.068                 |0.991                 |5662                  |bright                |
NGC2516               |5290959388625418624   |117.6165139177175     |-60.60061145687763    |1.970587800684694     |0.3215404317459446    |-3.5568384889098734   |0.6689548633203077    |11.914967326400784    |0.6558039774099328    |19.878511             |21.438908             |18.577755             |2.8611526             |1.20430192686         |0.98500791208         |probable-member       |11.631                |0.222                 |3000                  |faint                 |
NGC2516               |5290913350873460096   |118.04085098542912    |-60.67811431487297    |4.758995684495691     |1.386492045933266     |-11.451768306967413   |2.9919829087136325    |14.423968783998188    |3.8202380065705       |20.919353             |20.923538             |19.950327             |0.9732113             |1.67673985011         |0.593928118713        |possible-member       |12.596                |0.152                 |2809                  |faint                 |
NGC2516               |5290930977420328448   |118.9697964815175     |-60.48559216004333    |2.4639239321996014    |0.3557596843794081    |-3.7604116708281463   |0.6500117722097208    |11.033304039533755    |0.7250187795442454    |19.620184             |20.454054             |18.2466               |2.2074547             |0.639298079039        |0.999695487905        |probable-member       |11.351                |0.246                 |3055                  |faint                 |
NGC2516               |5290929568671333504   |118.92628771020324    |-60.55804462702247    |2.129122538669739     |0.25419985197127215   |-3.193355040585156    |0.5039333592044711    |11.469000752878472    |0.5373924381670488    |19.23311              |20.09747              |17.855352             |2.242117              |1.3166204503          |0.996698718376        |probable-member       |10.965                |0.289                 |3131                  |faint                 |
NGC2516               |5291005297534450560   |118.39158186271598    |-60.057948530832846   |2.4428782207537796    |0.014323166460497017  |-3.5254402920506207   |0.03046323212070343   |11.27400485858618     |0.03372264927549611   |13.215236             |13.6194315            |12.650372             |0.96905994            |1.18648958092         |0.99999992493         |probable-member       |4.88                  |1.026                 |5782                  |bright                |
NGC2516               |5290912113923645952   |118.0416635684228     |-60.74010996453281    |2.3210487231549877    |0.03313794186043414   |-4.9239443975536545   |0.06717981853914007   |11.438925710609007    |0.06865823405481018   |16.102425             |17.01025              |15.163229             |1.8470211             |0.843423524082        |0.999999834891        |probable-member       |7.789                 |0.637                 |4080                  |bright                |
NGC2516               |5290946984761533184   |118.66776943870384    |-60.40713226382742    |2.6264236240305654    |0.20114699477616726   |-3.513086511626897    |0.41051040241413894   |10.600595009448115    |0.4946901168714919    |18.943676             |20.301136             |17.669615             |2.6315212             |1.22039890967         |0.999998405468        |probable-member       |10.689                |0.32                  |3186                  |faint                 |
NGC2516               |5290935822143486592   |118.9940713996241     |-60.39667385274307    |2.250651290489588     |0.14779517825835384   |-4.342776992617934    |0.23858188128492158   |10.853237021951866    |0.2650678473580484    |17.65318              |18.590895             |16.502275             |2.0886192             |0.764183044469        |0.999992328181        |probable-member       |8.577                 |0.55                  |3729                  |intermediate          |
NGC2516               |5290936921655114496   |118.93363001654684    |-60.359284264119246   |2.342016794515885     |0.1050291667011334    |-3.705623776214021    |0.22136252451380414   |11.00251497270306     |0.21418800266950208   |17.55154              |18.913641             |16.385862             |2.5277786             |1.00586476842         |0.999998604386        |probable-member       |9.669                 |0.439                 |3407                  |intermediate          |
NGC2516               |5290952241801666048   |118.59359745337586    |-60.265226643689864   |2.527301861746852     |0.7205441246777596    |-4.08159188317153     |1.5356528342157354    |11.806568157323944    |1.5051874880760132    |20.242641             |20.892235             |18.824966             |2.0672684             |0.33134930716         |0.961318066405        |probable-member       |11.968                |0.193                 |2932                  |faint                 |
NGC2516               |5290929121994729088   |118.87606295239765    |-60.61097444865297    |2.2950955317115103    |0.14177997730256212   |-3.743952894460658    |0.25935085246083317   |11.261277687893136    |0.2864199346435244    |18.250248             |19.773203             |17.026987             |2.7462158             |0.982213931454        |0.999993778733        |probable-member       |10.084                |0.393                 |3309                  |intermediate          |
NGC2516               |5290964821758880384   |117.78155844917787    |-60.53835946415486    |2.1905952642041755    |0.2808758827048695    |-3.109809742451203    |0.5861075004338169    |12.08077732309237     |0.6166620208442342    |19.397835             |20.84615              |18.049572             |2.7965775             |1.37324984576         |0.998044475626        |probable-member       |11.148                |0.268                 |3095                  |faint                 |
NGC2516               |5290929190714205056   |118.85692578940439    |-60.6056792232914     |2.400517555179335     |0.05069017601391522   |-4.0122042366226855   |0.09468937956020396   |10.432618009601777    |0.09302892377185548   |16.334688             |17.490732             |15.24942              |2.241312              |1.1122738281          |0.999999755251        |probable-member       |8.84                  |0.524                 |3643                  |bright                |
NGC2516               |5290934241595488128   |118.9410516802901     |-60.43917157066867    |2.17291503087003      |0.1594887557839899    |-4.568655758860235    |0.2723502050827254    |11.034182322834111    |0.282507100890321     |18.268927             |19.642986             |17.03795              |2.6050358             |0.841916656671        |0.999971844852        |probable-member       |9.992                 |0.403                 |3329                  |intermediate          |
NGC2516               |5290938600984134016   |118.4561622571099     |-60.53663225337476    |2.406608631605572     |0.16060762408289608   |-4.9549756666543825   |0.34777014096205516   |11.483259520506012    |0.4544557339649522    |18.136038             |19.800909             |16.845467             |2.9554424             |0.334047540893        |0.999999242473        |probable-member       |10.257                |0.372                 |3273                  |intermediate          |
NGC2516               |5291004571683409024   |118.56476945675566    |-60.07382827184238    |3.4273649073321955    |0.7990840954043599    |-3.2874553738595944   |2.13399011998499      |11.32646219747269     |1.7694517927214741    |20.420956             |19.89802              |18.994379             |0.90364075            |0.818693174037        |0.98010450617         |probable-member       |12.094                |0.183                 |2907                  |faint                 |
NGC2516               |5290964714385286272   |117.76558300306893    |-60.56155929760644    |2.4999726170635355    |0.12296153392900284   |-4.598906144174191    |0.25912134043312524   |10.98578040728791     |0.3313751752945625    |18.30453              |19.865288             |17.070484             |2.7948036             |0.407114342568        |0.999999930074        |probable-member       |10.138                |0.386                 |3298                  |intermediate          |
NGC2516               |5290924345991094400   |118.78931734121555    |-60.57632869642149    |2.4368772420274167    |0.019777474984164486  |-5.167884245024952    |0.03874189217911962   |11.070930503948114    |0.03780229842557854   |12.481816             |12.816689             |11.984552             |0.83213615            |0.488301478595        |0.999999986844        |probable-member       |4.232                 |1.157                 |6194                  |bright                |
NGC2516               |5290948981923282432   |118.86441369659798    |-60.31384831798863    |2.421480896870453     |0.045504243684177687  |-5.222031453806114    |0.09689273630782129   |10.979639602378548    |0.08380382430326015   |16.29993              |17.273804             |15.311143             |1.9626608             |0.541450338555        |0.999999973104        |probable-member       |8.115                 |0.604                 |3930                  |bright                |
NGC2516               |5290917572824159488   |117.88384834175025    |-60.619881011190564   |2.2940601047171723    |0.7408540333945831    |-6.037207498656401    |1.8632050565819116    |10.798059299266189    |2.386994221879542     |20.747633             |21.484692             |19.657541             |1.8271503             |0.411708585846        |0.74661265376         |possible-member       |12.463                |0.16                  |2835                  |faint                 |
NGC2516               |5290933034707738752   |119.10670264427391    |-60.40181773714868    |2.747356821870283     |0.3558542231032994    |-3.4745241788131915   |0.7103230634921092    |10.906851082958598    |0.8014275617751196    |19.72686              |20.863964             |18.279123             |2.5848408             |0.952382953969        |0.999927403548        |probable-member       |11.47                 |0.236                 |3031                  |faint                 |
NGC2516               |5290939636071028224   |118.35063816608826    |-60.5007534517907     |2.3264318653723977    |0.2462130168766668    |-4.788778228964923    |0.49451499622878997   |11.107227406092951    |0.5873425435063375    |19.026865             |20.540077             |17.710346             |2.829731              |0.219308665636        |0.999970515179        |probable-member       |10.778                |0.309                 |3169                  |faint                 |
NGC2516               |5290922112608082048   |118.5962282025563     |-60.686018748314176   |2.5553007007075648    |0.06407043620342293   |-4.298507762581204    |0.12534423265197284   |11.031510861682095    |0.1257448615724396    |16.979353             |18.13131              |15.894229             |2.2370806             |0.97624321511         |0.999999985246        |probable-member       |8.829                 |0.525                 |3647                  |bright                |
NGC2516               |5290944102840256768   |118.324945426954      |-60.39564179829124    |2.4065717309363994    |0.031015822774444594  |-3.0751267625039267   |0.04929198379958544   |11.385686983584565    |0.057663164889696736  |11.415733             |11.67467              |11.011635             |0.6630354             |1.61559618396         |0.999999075235        |probable-member       |3.347                 |1.374                 |6806                  |bright                |
NGC2516               |5290951417167921920   |118.60317220675451    |-60.289560787601296   |2.5832287407475114    |0.30642597430908314   |-4.458328164041979    |0.6048084927345682    |11.011055501397502    |0.653687867381724     |19.232111             |20.757137             |17.918009             |2.8391285             |0.372800253996        |0.99998392591         |probable-member       |10.984                |0.286                 |3128                  |faint                 |
NGC2516               |5290930771261870464   |118.91423798014736    |-60.52223127292538    |2.3946188722326522    |0.06166304122670516   |-4.1867419295340245   |0.12691979586870636   |11.573935483362483    |0.11717462186545508   |16.748808             |18.015184             |15.604099             |2.4110851             |0.696540988589        |0.999999928242        |probable-member       |9.336                 |0.475                 |3495                  |bright                |
NGC2516               |5290935375466863104   |118.88476009853036    |-60.38588826004661    |2.427208544616254     |0.011761088269154804  |-5.038555618326117    |0.024594217805033604  |11.664644106546113    |0.022557846014976374  |13.301076             |13.713719             |12.731237             |0.98248196            |0.664546321747        |0.999999984056        |probable-member       |4.941                 |1.014                 |5743                  |bright                |
NGC2516               |5290925926535296768   |118.37632772972654    |-60.63483264686476    |3.315846383973428     |0.7481720525546004    |-1.84752576730632     |1.395784302154965     |11.298222186871277    |2.0357272432253843    |20.627804             |21.15279              |19.261997             |1.8907928             |1.29296603164         |0.973144118167        |probable-member       |12.346                |0.167                 |2858                  |faint                 |
NGC2516               |5290921253614620928   |118.57735327826383    |-60.69759174015474    |2.429942174077473     |0.08072170355344496   |-4.851728980339422    |0.16954874939678946   |11.369902982191123    |0.16527514318411743   |17.480598             |18.813898             |16.32949              |2.4844074             |0.260449573444        |0.999999964543        |probable-member       |9.56                  |0.451                 |3434                  |bright                |
NGC2516               |5290951520247144320   |118.63293618772077    |-60.280968299934734   |2.1760221599635132    |0.3219979034792429    |-4.126862369637057    |0.6338369053644467    |11.94046871773599     |0.6558210037992173    |19.276087             |21.008873             |17.966524             |3.0423489             |0.790008357223        |0.998560160326        |probable-member       |11.033                |0.281                 |3118                  |faint                 |
NGC2516               |5290921253614620416   |118.57823652348281    |-60.706305686119826   |2.362775841964439     |0.031836218529987484  |-4.866085182862574    |0.06899898771504409   |11.297947554061619    |0.06257635234772553   |15.531753             |16.328856             |14.646176             |1.6826792             |0.477525170844        |0.999999954616        |probable-member       |7.348                 |0.68                  |4302                  |bright                |
NGC2516               |5290995298850410624   |118.08347366416832    |-60.28884990014576    |2.2322211217142267    |0.23897134426259845   |-3.3577732740920183   |0.4907583023552283    |11.115825115716962    |0.4071204801088695    |19.031298             |20.561083             |17.691221             |2.8698616             |1.10852764329         |0.99960837907         |probable-member       |10.784                |0.309                 |3167                  |faint                 |
NGC2516               |5290964851825045760   |117.83930685648623    |-60.573271301040016   |1.917905451416353     |0.4454141996461781    |-5.889307271657614    |1.056122124998968     |9.703984754371914     |0.9089287310684587    |20.283686             |21.540117             |18.999407             |2.5407104             |1.1860652478          |0.750128328575        |possible-member       |12.026                |0.189                 |2920                  |faint                 |
NGC2516               |5290923143397677312   |118.77128659297556    |-60.64876504662087    |2.5786804432280186    |0.4420688135621101    |-4.775053926606674    |1.0702470674393951    |9.825592735807348     |1.0847692699351024    |19.848223             |21.263481             |18.448626             |2.8148556             |0.690759657139        |0.997931630782        |probable-member       |11.599                |0.224                 |3006                  |faint                 |
NGC2516               |5290918642274007808   |118.06845150841956    |-60.547466823231055   |2.4287546549128196    |0.017339236571383976  |-4.8763146224188505   |0.034190973833846415  |11.415364787440312    |0.041387648001092146  |14.265592             |14.556508             |13.493164             |1.063344              |0.336839192589        |0.999999988715        |probable-member       |5.294                 |0.952                 |5520                  |bright                |
NGC2516               |5290935749127069568   |118.99153824059701    |-60.407336362731435   |2.2825516795531193    |0.3313529695526162    |-5.004488898605176    |0.6358647807629311    |10.688406261320376    |0.6915021263599407    |19.650423             |20.867865             |18.285133             |2.5827312             |0.449678793756        |0.99944948702         |probable-member       |11.394                |0.243                 |3046                  |faint                 |
NGC2516               |5290952074299736704   |118.73770140603398    |-60.23360121352265    |2.3968370799369625    |0.025614310806121143  |-4.6405735404214      |0.048647631092457275  |11.095937951923503    |0.048236480115812295  |12.118621             |12.416429             |11.665193             |0.75123596            |0.207023387788        |0.999999978816        |probable-member       |3.811                 |1.254                 |6467                  |bright                |
NGC2516               |5290969730907400704   |117.76827364289257    |-60.40890263109624    |2.6470191850684284    |0.392648078643443     |-4.523570795712671    |0.7597081891724117    |12.100934730045314    |0.7686887715461272    |19.819992             |21.254107             |18.442455             |2.8116512             |0.684112562259        |0.999881775087        |probable-member       |11.571                |0.227                 |3012                  |faint                 |
NGC2516               |5290928984552369408   |118.65990860856448    |-60.46735647610719    |2.4344250234078837    |0.4529490321652738    |-5.1707695634048605   |0.8794052730441774    |11.916498328128803    |0.9855566916831416    |19.804735             |                      |                      |                      |0.460664523194        |0.998485131735        |probable-member       |11.472                |0.236                 |3031                  |faint                 |
NGC2516               |5290921975169123712   |118.53751875121381    |-60.71156024889231    |2.341370398723119     |0.023682641416721266  |-4.509706094770424    |0.04944423230172908   |11.236032223019617    |0.04478576724275774   |9.91195               |10.002799             |9.778741              |0.22405815            |0.665709763752        |0.999999915248        |probable-member       |1.872                 |1.931                 |8995                  |bright                |
NGC2516               |5290935027572557568   |118.77766723912876    |-60.41897318517138    |2.3501353690244997    |0.3808996223650163    |-4.9546811668754245   |0.7840309745903208    |11.166351401112687    |0.9079317873583714    |19.824038             |20.80253              |18.470436             |2.3320942             |0.172355676776        |0.999301866652        |probable-member       |11.559                |0.228                 |3014                  |faint                 |
NGC2516               |5290920841297756288   |118.52640497189377    |-60.73091826579626    |2.4427944640868895    |0.0259558455447171    |-4.15104869610195     |0.05756288210560621   |11.330539209564165    |0.050570407708231575  |15.472689             |16.23073              |14.618157             |1.6125727             |0.615080238188        |0.999999983201        |probable-member       |7.163                 |0.698                 |4398                  |bright                |
NGC2516               |5290931286657993344   |118.96187008527296    |-60.44143528936578    |2.481616372565982     |0.049022586617104874  |-4.25647081320587     |0.0962810445693499    |11.898470455962311    |0.09153351686688423   |16.564787             |17.580109             |15.551564             |2.0285444             |1.05677810775         |0.999999968245        |probable-member       |8.309                 |0.573                 |3853                  |bright                |
NGC2516               |5290994302418060160   |118.26849468047574    |-60.244581591123016   |2.4513108081597683    |0.016336197226276914  |-4.611244936191663    |0.031539224730702364  |11.9667979327022      |0.03486896679503154   |13.266841             |13.687409             |12.700398             |0.98701096            |0.988090988578        |0.99999997614         |probable-member       |4.962                 |1.01                  |5729                  |bright                |
NGC2516               |5290924105472526208   |118.64338342236512    |-60.595953370207354   |2.4128454180852508    |0.020464701295618025  |-4.999300238952272    |0.04321572456002379   |11.29343111880316     |0.041429733038493566  |15.140858             |15.837463             |14.330954             |1.5065098             |0.309301619515        |0.999999985184        |probable-member       |6.885                 |0.727                 |4558                  |bright                |
NGC2516               |5290927438364036096   |118.62121238255594    |-60.53697134076288    |2.2284132571046156    |0.4539947653783995    |-3.3096321049835926   |0.8471639084381954    |12.19455603674601     |1.0021549542039463    |20.104969             |20.858215             |18.812708             |2.0455074             |0.975271045377        |0.969874623075        |probable-member       |11.829                |0.204                 |2961                  |faint                 |
NGC2516               |5290951936860757120   |118.68387010326654    |-60.26031075868309    |2.546349694313178     |0.11853378866527477   |-4.739659435925886    |0.22923054701658052   |11.448411956921634    |0.23883974756799026   |17.897356             |19.365997             |16.721926             |2.6440716             |0.623451676219        |0.999999968268        |probable-member       |9.882                 |0.416                 |3356                  |intermediate          |
NGC2516               |5290950906068692992   |118.90114790903883    |-60.204972323965144   |2.407537954172136     |0.017264263893451825  |-4.34273497137729     |0.038839439785640494  |11.039707561762143    |0.0324102503178234    |14.25123              |14.78683              |13.562577             |1.2242527             |0.40747011067         |0.999999978832        |probable-member       |5.961                 |0.844                 |5096                  |bright                |
NGC2516               |5290935787783729408   |118.95271934327877    |-60.41488258218176    |2.8928542365537755    |0.28623402749861593   |-4.281263510117095    |0.6601489597324203    |10.699802248379525    |0.6173864251053822    |19.360754             |20.700111             |17.991182             |2.708929              |1.03951217721         |0.999998458913        |probable-member       |11.108                |0.272                 |3103                  |faint                 |
NGC2516               |5290933966717547008   |118.84462383878812    |-60.460761536516245   |2.580346267015914     |0.07532595134735556   |-4.850423741135629    |0.15320110088031824   |11.769102933822047    |0.15994606430721914   |17.155432             |18.086784             |15.95539              |2.1313944             |1.16674649821         |0.999999981264        |probable-member       |8.54                  |0.553                 |3746                  |bright                |
NGC2516               |5290952722838538368   |118.5891288157009     |-60.208561431794564   |1.97495390471045      |0.4922833914806413    |-5.2297967578594795   |1.1009304032971954    |11.239717465206896    |1.0794172587044106    |19.91317              |21.055655             |18.595392             |2.4602623             |0.566887268594        |0.951477771603        |probable-member       |11.653                |0.22                  |2995                  |faint                 |
NGC2516               |5290951112226990336   |118.60915787584503    |-60.32160973354202    |2.401892518402657     |0.01866153940049028   |-4.580522506936116    |0.03313208745522712   |10.53478315110891     |0.03453643422966378   |13.206911             |13.610545             |12.647508             |0.9630375             |0.788409983019        |0.999999946672        |probable-member       |4.853                 |1.031                 |5799                  |bright                |
NGC2516               |5290919840567071360   |118.07507365527734    |-60.50305882629853    |2.1833576726180652    |0.2037850371893648    |-4.658062942965518    |0.4172309565691779    |12.323227073606283    |0.38150545869366076   |18.95376              |20.78246              |17.664938             |3.1175213             |1.24454950748         |0.999846786427        |probable-member       |10.713                |0.317                 |3181                  |faint                 |
NGC2516               |5290935341107132800   |118.9035675226624     |-60.379685001973485   |2.330035988082398     |0.018989007697269036  |-4.270840727148209    |0.039255312658083706  |11.328914353243299    |0.03524312184571069   |11.495568             |11.746232             |11.098272             |0.6479597             |0.877048435308        |0.999999844378        |probable-member       |3.272                 |1.395                 |6867                  |bright                |
NGC2516               |5290937364034865024   |119.03128668878294    |-60.331637744771854   |2.1943910691531077    |0.28567053602074516   |-4.748816782872754    |0.5960947164529903    |11.979245395782748    |0.5720000797537872    |19.163467             |20.46963              |17.871052             |2.5985775             |0.757076022642        |0.999591540738        |probable-member       |10.907                |0.295                 |3143                  |faint                 |
NGC2516               |5290968085934209152   |117.89494578993713    |-60.4123897342659     |2.3447346736996426    |0.025644634048893472  |-4.179599423391536    |0.04948717720959552   |11.242359588053196    |0.06076528648950287   |10.905127             |11.074863             |10.63576              |0.43910313            |0.79618198282         |0.99999988589         |probable-member       |2.549                 |1.627                 |7801                  |bright                |
NGC2516               |5290950901772405376   |118.90693822877604    |-60.20331362978124    |3.8290396662306967    |0.57710939118281      |-0.3877780080532407   |1.344337058638537     |14.771590756392193    |1.2516817752659866    |20.20043              |20.957972             |18.80182              |2.1561508             |2.69321793268         |0.841020139631        |possible-member       |11.929                |0.196                 |2940                  |faint                 |
NGC2516               |5290928499222183808   |118.56655232983229    |-60.500160267403764   |2.8062441107684433    |0.42894722619623804   |-4.077468998988142    |0.8273040053144562    |11.225512296903965    |1.0220472379293766    |19.956944             |21.299868             |18.57153              |2.7283382             |0.632621486084        |0.999837534636        |probable-member       |11.705                |0.215                 |2985                  |faint                 |
NGC2516               |5290996295282817152   |118.00836947257997    |-60.25402964183508    |2.3245776287654083    |0.07450920395754991   |-4.230397387812058    |0.14400774904065156   |11.327796349097438    |0.12750702080938714   |17.097122             |18.16756              |16.047892             |2.119669              |0.729690754881        |0.999999683322        |probable-member       |8.515                 |0.555                 |3757                  |bright                |
NGC2516               |5290999834333047424   |118.48854712176292    |-60.19187272196684    |2.593537372028771     |0.7880577531355188    |-6.270102290425906    |1.5999452977603879    |8.5732331296031       |1.9760083952362926    |20.231201             |21.615664             |19.203587             |2.412077              |0.916567917581        |0.573123376248        |possible-member       |11.969                |0.193                 |2932                  |faint                 |
NGC2516               |5290972548406530944   |117.89940507468356    |-60.33039200037347    |2.6577494460125304    |0.3285171182191601    |-4.188174016945922    |0.6419589906356952    |11.959907129294319    |0.6547782434876201    |19.426897             |20.865904             |18.113607             |2.7522964             |0.775017106293        |0.999978068862        |probable-member       |11.176                |0.265                 |3089                  |faint                 |
NGC2516               |5290923624436574336   |118.63076699846256    |-60.664208893502206   |2.392867643649455     |0.07847453726058949   |-4.112599637788412    |0.16257994996910985   |11.54520604130975     |0.16249933586714915   |17.555664             |18.845078             |16.388517             |2.4565601             |0.715681549101        |0.999999882558        |probable-member       |9.465                 |0.461                 |3460                  |intermediate          |
NGC2516               |5290993202904233856   |118.32425255842296    |-60.29171147982848    |2.102929445839324     |0.7990971761398008    |-4.766277671008661    |1.5055067285097652    |12.529770374451424    |1.7916891684498162    |20.304953             |21.481514             |19.146442             |2.3350716             |0.47754489121         |0.765610565635        |possible-member       |12.04                 |0.187                 |2918                  |faint                 |
NGC2516               |5290946198784376576   |118.49220854651577    |-60.31119554827646    |2.474620271255268     |0.11953993350669664   |-5.198379334799708    |0.2290078280641578    |10.976772111920763    |0.2224247699139273    |17.343771             |18.684443             |16.005053             |2.67939               |0.548022015887        |0.999999912705        |probable-member       |10.146                |0.385                 |3296                  |bright                |
NGC2516               |5290991347480505600   |118.23093325354733    |-60.358918449440544   |2.4014551756562685    |0.028338934863887007  |-5.026180273413697    |0.05064461852894995   |12.004454246629924    |0.055208184546615975  |12.507803             |12.847708             |12.006103             |0.8416052             |1.03148874458         |0.999999938647        |probable-member       |4.28                  |1.146                 |6163                  |bright                |
NGC2516               |5290922593644422528   |118.66327238651151    |-60.6981630949537     |2.429375285954171     |0.01884695838771476   |-3.911639536284108    |0.04284218042329673   |11.221551685713283    |0.03617137730917283   |11.74232              |12.0329485            |11.298075             |0.7348738             |0.791120945182        |0.99999997029         |probable-member       |3.721                 |1.276                 |6528                  |bright                |
NGC2516               |5290935341107127424   |118.89334698481554    |-60.386422790925046   |2.4993694380326277    |0.1281782980083723    |-4.697085450743866    |0.27380852587325255   |10.994172003719187    |0.310609322558404     |18.079554             |19.624847             |16.828064             |2.7967834             |0.379742980065        |0.999999922366        |probable-member       |10.105                |0.39                  |3305                  |intermediate          |
NGC2516               |5290951142289992320   |118.62887259304327    |-60.30955553246193    |2.8719010905569853    |0.6378618225975788    |-3.1840971899245174   |1.3639714932508171    |9.828836439428775     |1.570954135413245     |20.301685             |21.81255              |18.95425              |2.8582993             |0.863992077803        |0.983349862812        |probable-member       |12.054                |0.186                 |2915                  |faint                 |
NGC2516               |5290949218144643840   |118.87915341344427    |-60.30143951368019    |2.1359010920239347    |0.29874619526246693   |-4.819785861212989    |0.6361792142254918    |10.411101480849291    |0.6203901104616009    |19.333447             |20.465614             |18.018747             |2.446867              |0.777172643839        |0.998453675038        |probable-member       |11.072                |0.276                 |3110                  |faint                 |
NGC2516               |5290946611101267456   |118.52131609448026    |-60.25859330284086    |1.919088393480769     |0.4257664463991225    |-4.776567386695492    |0.8472934998054027    |9.583610620264484     |0.8225428842881106    |19.448677             |20.73306              |17.776995             |2.9560661             |1.17392967129         |0.808276717071        |possible-member       |11.203                |0.261                 |3084                  |faint                 |
NGC2516               |5290951455824379264   |118.58566514085912    |-60.29326446375715    |2.4561098392767553    |0.01895793661690544   |-4.330454618272776    |0.032936694583645246  |10.986894112793898    |0.033519728262358175  |13.635965             |14.090112             |13.027233             |1.0628786             |0.551744517852        |0.999999987453        |probable-member       |5.292                 |0.952                 |5522                  |bright                |
NGC2516               |5290941281043868672   |118.4448866591236     |-60.467273526422574   |2.316736523354285     |0.2856602035066082    |-6.889482121726445    |0.5413380691598414    |8.936312373761993     |0.5678911670790747    |19.270992             |20.551102             |18.007675             |2.5434265             |2.34463822298         |0.705260015076        |possible-member       |11.013                |0.283                 |3122                  |faint                 |
NGC2516               |5290994439857036928   |118.32845592737748    |-60.22947567837679    |2.4359516307707283    |0.040090142548366986  |-4.532526002655038    |0.08248175483502944   |10.88255711704864     |0.08689018526963296   |15.72635              |16.555351             |14.844954             |1.7103977             |0.416025178488        |0.999999980937        |probable-member       |7.421                 |0.673                 |4264                  |bright                |
NGC2516               |5290940941744376064   |118.58596883545064    |-60.44134966477206    |2.3944706254558255    |0.021957822730105128  |-4.273326652987892    |0.04326918792902857   |10.975142834612619    |0.04482369931820348   |14.921625             |15.556593             |14.16823              |1.3883629             |0.529117875731        |0.999999966883        |probable-member       |6.545                 |0.765                 |4753                  |bright                |
NGC2516               |5290954960517841408   |118.84248694713227    |-60.132410119520706   |2.431578834539843     |0.024338393777279862  |-5.091463777999245    |0.04956261331192729   |11.240730705053002    |0.049133196420187125  |15.189136             |15.874925             |14.387963             |1.4869614             |0.391436862207        |0.999999987396        |probable-member       |6.834                 |0.732                 |4588                  |bright                |
NGC2516               |5290945477229874048   |118.53355609409536    |-60.33033630739631    |1.992171353386719     |0.1831876053067857    |-4.848329875133591    |0.3549771016263784    |11.730427389056977    |0.3617173206371733    |18.517353             |19.869747             |17.252996             |2.6167507             |1.37190640143         |0.998836367972        |probable-member       |10.262                |0.372                 |3272                  |faint                 |
NGC2516               |5291001891623785600   |118.75371722643597    |-60.09714566441874    |2.1899109283714413    |0.3846668055146255    |-5.489832860140032    |0.8852199180231837    |12.263270645284518    |0.8465660236671209    |19.470764             |20.709707             |18.092953             |2.6167545             |0.837291421443        |0.993728661006        |probable-member       |11.215                |0.26                  |3082                  |faint                 |
NGC2516               |5290939704793730816   |118.40711460329098    |-60.49292291676237    |2.206796766828907     |0.14627208888874038   |-4.837237476232437    |0.2916893988237868    |10.533206102794281    |0.3642134058458575    |18.118752             |19.53803              |16.881823             |2.656208              |0.982347350575        |0.999976400542        |probable-member       |9.945                 |0.408                 |3340                  |intermediate          |
NGC2516               |5290934653912289536   |118.75593697022954    |-60.4640012420882     |2.2993558177669944    |0.05618669074018379   |-4.038719827280191    |0.11745193712240665   |9.5934852350235       |0.1173246018674806    |16.53348              |17.551401             |15.513136             |2.0382652             |2.10315773691         |0.999803704354        |probable-member       |8.332                 |0.571                 |3842                  |bright                |
NGC2516               |5290943342628297344   |118.34740261878201    |-60.410393365685216   |2.019390775582002     |0.2992310678802383    |-4.462866347234033    |0.5656859819685656    |10.196456056301574    |0.6124908451002846    |19.250107             |20.877724             |17.956896             |2.9208279             |1.05921468242         |0.990087161216        |probable-member       |11.004                |0.284                 |3124                  |faint                 |
NGC2516               |5290909979321473280   |117.75034645459809    |-60.72865698260895    |3.3825500477947914    |0.438190682617748     |-3.7054526857455152   |0.804374460216296     |10.578182282020366    |0.8654530926751488    |20.227293             |21.332645             |18.800274             |2.5323715             |1.43082177161         |0.999973124139        |probable-member       |11.969                |0.193                 |2932                  |faint                 |
NGC2516               |5290904825360521472   |117.61809126584002    |-60.840651298573654   |2.599057814281149     |0.23796233782865767   |-4.227919541246863    |0.5334819713402672    |10.446636736424544    |0.47404217179217173   |19.303598             |20.93581              |18.010817             |2.9249935             |0.834347665104        |0.999996342982        |probable-member       |11.057                |0.278                 |3113                  |faint                 |
NGC2516               |5290953925428937600   |118.8697995621045     |-60.17591467996043    |2.4106128547097776    |0.15097989918581559   |-4.188102057199235    |0.3747949128702518    |10.998134440571691    |0.2998251290038722    |18.355707             |19.760273             |17.13107              |2.6292038             |0.472606393927        |0.999999307627        |probable-member       |10.085                |0.392                 |3309                  |intermediate          |
NGC2516               |5291044914310178688   |119.00296276566826    |-60.15539623650132    |3.070033201017194     |0.6157401821705737    |-4.94472592569909     |1.3086043666056286    |12.54311459637373     |1.3900820859305234    |20.314194             |21.217714             |18.93173              |2.285984              |0.815808747665        |0.996566522591        |probable-member       |12.047                |0.187                 |2916                  |faint                 |
NGC2516               |5291027283469431680   |119.21892791297287    |-60.3445358492735     |2.5910906616233262    |0.27286701282519943   |-3.484687770948929    |0.5690662424008486    |11.53913033699149     |0.5840290609169799    |19.34495              |20.73539              |17.98699              |2.7483997             |0.976227599381        |0.999979580028        |probable-member       |11.094                |0.274                 |3106                  |faint                 |
NGC2516               |5291035362301778816   |119.7834581414529     |-60.16587473038498    |1.890631525611867     |0.5441066787104676    |-3.3692139483062933   |1.137425025165485     |12.52459207172327     |1.2477755780228956    |20.25792              |20.750357             |18.75358              |1.9967766             |1.00609891945         |0.737834228219        |possible-member       |11.98                 |0.192                 |2930                  |faint                 |
NGC2516               |5291052640956749184   |119.43284778773224    |-60.00574370284301    |1.8969558916929206    |0.38786910083902076   |-5.683588793017455    |0.8964618672703399    |11.332432422008939    |0.6777374172553466    |19.737036             |20.904667             |18.424128             |2.4805393             |0.929824214894        |0.961652170644        |probable-member       |11.477                |0.235                 |3030                  |faint                 |
NGC2516               |5291028455994055680   |119.43966693648325    |-60.27329868838354    |2.6247458214347628    |0.33658280429789317   |-3.900642126915857    |0.6598888834179947    |10.87068570240941     |0.707759957937629     |19.596178             |20.506166             |18.235058             |2.2711086             |0.668945461992        |0.999930670549        |probable-member       |11.329                |0.248                 |3059                  |faint                 |
NGC2516               |5291033193344585088   |119.53007309665692    |-60.15144900507331    |2.3103186382523857    |0.17734461665946205   |-4.644941947555324    |0.36510672844323694   |10.396972288243571    |0.32248416326430396   |18.61675              |19.847729             |17.341461             |2.5062675             |0.844090542683        |0.999987256619        |probable-member       |10.358                |0.36                  |3252                  |faint                 |
NGC2516               |5291046013824094592   |119.22340896928151    |-60.09884035154133    |2.0677658144056568    |0.443328232288946     |-3.134819223505596    |0.7931723015058902    |10.054707516777306    |1.2060155561497956    |19.472837             |                      |                      |                      |1.14137984883         |0.907336173308        |probable-member       |11.14                 |0.269                 |3096                  |faint                 |
NGC2516               |5291026561914920576   |119.40360460610594    |-60.347563969905806   |1.9855653174584158    |0.533621945846249     |-4.2233389366796805   |1.0478309182227366    |12.169332909210521    |1.1685776495199296    |20.330729             |20.573273             |19.128403             |1.44487               |0.689137611033        |0.902274274797        |probable-member       |12.03                 |0.188                 |2920                  |faint                 |
NGC2516               |5291047555716787712   |119.37982145357861    |-59.99627056354686    |2.9186100043800387    |1.064751476990968     |-5.761832692724487    |2.7728640336473704    |10.803392045552226    |1.9828068172186375    |20.8116               |21.572771             |19.458258             |2.1145134             |0.361033826452        |0.823583830762        |possible-member       |12.539                |0.156                 |2820                  |faint                 |
NGC2516               |5291061093452280448   |120.02763674918137    |-60.03766508548185    |2.4424423128678927    |0.3597303047182907    |-4.478323661051779    |0.7009077462432227    |10.768425481597923    |0.6689453764507384    |19.53824              |20.9852               |18.20927              |2.7759304             |0.326200573038        |0.999729579861        |probable-member       |11.288                |0.252                 |3067                  |faint                 |
NGC2516               |5291035529806787584   |119.72418419195608    |-60.15389548542529    |2.662149069863224     |0.2680321522373843    |-5.38727148366237     |0.5331958755618269    |11.352202281654595    |0.5242166347271828    |19.243694             |20.606924             |17.880232             |2.7266922             |0.720852939097        |0.99999728221         |probable-member       |10.992                |0.285                 |3126                  |faint                 |
NGC2516               |5291026802433097216   |119.33859786147856    |-60.33432606160795    |2.9330671132062074    |0.7053068764795365    |-5.637794148462099    |1.4135452179974572    |11.358183459917539    |1.5986921871993374    |20.577547             |20.52749              |19.007828             |1.5196629             |0.548989143412        |0.98165912579         |probable-member       |12.28                 |0.171                 |2870                  |faint                 |
NGC2516               |5291046701018945792   |119.37860401603207    |-60.02939619459148    |2.444954203597472     |0.0437177771694682    |-5.169824969525001    |0.09294519872016019   |11.404391564192208    |0.07231298032459858   |16.076836             |17.20412              |15.031616             |2.1725044             |0.551666455463        |0.9999999841          |probable-member       |8.648                 |0.543                 |3705                  |bright                |
NGC2516               |5291045906447867264   |119.3173085006761     |-60.09992956624863    |2.498742118095881     |0.17717705992108598   |-5.090233307268633    |0.3462337379706137    |10.6682860752632      |0.30348655879783587   |18.67313              |20.22738              |17.364786             |2.8625946             |0.654362514114        |0.999999310003        |probable-member       |10.425                |0.353                 |3238                  |faint                 |
NGC2516               |5291032437430334720   |119.24263462662147    |-60.16572861955375    |3.7812471916549963    |0.443921522292062     |-5.243960543491935    |0.8429931929770244    |12.168489286539778    |0.9005832986553284    |19.862797             |21.370655             |18.559752             |2.8109035             |1.86596692202         |0.999996863056        |probable-member       |11.613                |0.223                 |3003                  |faint                 |
NGC2516               |5291026218317530496   |119.22779376280695    |-60.37668292801442    |2.465444019452739     |0.29305845318514645   |-5.146526742562901    |0.6953771314058824    |11.434170564085129    |0.6302126490794627    |19.263239             |20.844637             |17.950146             |2.8944912             |0.342250584181        |0.999969626784        |probable-member       |11.016                |0.283                 |3121                  |faint                 |
NGC2516               |5291050927266764288   |119.26348529546712    |-59.95901630416561    |2.379352431298257     |0.08257114074083687   |-4.723583922438424    |0.18033812231547955   |11.391343045064637    |0.14582112960926058   |17.335499             |18.573055             |16.213053             |2.3600025             |0.318831044323        |0.999999917789        |probable-member       |9.18                  |0.491                 |3538                  |bright                |
NGC2516               |5291042715287869568   |119.64272642873306    |-59.96164878916476    |2.3593133616530624    |0.880466780660194     |-4.619096418978781    |1.7486324365846182    |12.283134825475784    |1.6155070426631788    |20.625328             |20.981703             |19.61492              |1.3667831             |0.381081052093        |0.828027547704        |possible-member       |12.321                |0.169                 |2862                  |faint                 |
NGC2516               |5291045670226703360   |119.2635321437483     |-60.13860990934256    |2.5047729957917935    |0.058460305659077526  |-4.7889375773205725   |0.11479381218123876   |11.424277454693655    |0.09847978596408384   |16.872541             |17.99211              |15.832188             |2.1599216             |0.650457064467        |0.999999989282        |probable-member       |8.613                 |0.546                 |3717                  |bright                |
NGC2516               |5291052159920696320   |119.26046090762884    |-59.892954263062784   |2.2353953789784002    |0.19432929501665616   |-4.502362546873498    |0.44602761771252336   |10.110189942133758    |0.38153062023860845   |18.889551             |20.59113              |17.644691             |2.9464378             |1.1366814867          |0.999863436084        |probable-member       |10.644                |0.326                 |3195                  |faint                 |
NGC2516               |5291036869836582272   |119.80858172137825    |-60.14462741822886    |2.4046770060523746    |0.368380927331439     |-4.090743748056614    |0.7611760795878408    |11.014546789215053    |0.8200728762717618    |19.770039             |21.051332             |18.433146             |2.618187              |0.387878143677        |0.99948456402         |probable-member       |11.515                |0.232                 |3022                  |faint                 |
NGC2516               |5291066625371252224   |119.85202995190484    |-59.891789671000076   |2.760328318016636     |0.6806274885786954    |-3.3658814268376798   |1.3346167780155989    |11.609193557654958    |1.0366906412662682    |20.159294             |20.943552             |18.78592              |2.1576328             |0.645147580158        |0.985882724965        |probable-member       |11.888                |0.199                 |2949                  |faint                 |
NGC2516               |5291038828341882624   |119.86529949870359    |-60.01036760367942    |2.41160091685829      |0.1351226093872838    |-4.927015916351485    |0.2656208783349636    |10.71484402786163     |0.260085265180321     |18.007547             |19.462809             |16.809717             |2.6530914             |0.523027707487        |0.999999615133        |probable-member       |9.908                 |0.413                 |3349                  |intermediate          |
NGC2516               |5291026738007030144   |119.35685924195549    |-60.34129294099626    |2.8527889519592313    |0.22516686761722848   |-5.812728049010162    |0.4523701232266641    |11.188947193815581    |0.5251290246954053    |19.071115             |20.262358             |17.721474             |2.540884              |1.36926692106         |0.999999633607        |probable-member       |10.813                |0.306                 |3162                  |faint                 |
NGC2516               |5291062502201720704   |119.92878175828275    |-59.95538120731566    |2.2998698594657587    |0.2001224575303425    |-5.292753851603453    |0.4504218671558757    |12.293822261126873    |0.4254122034970914    |18.613083             |20.176239             |17.384232             |2.7920074             |1.14077877414         |0.999970936303        |probable-member       |10.363                |0.36                  |3250                  |faint                 |
NGC2516               |5291025977799356928   |119.28082130768323    |-60.39705170173662    |2.467221632651079     |0.4719653816885952    |-4.46272294138503     |1.009931229288185     |9.18623717396927      |1.1297152029104331    |19.993376             |20.71894              |18.607882             |2.1110592             |0.946379027826        |0.979514936081        |probable-member       |11.72                 |0.214                 |2982                  |faint                 |
NGC2516               |5291054466319931392   |119.64245110006208    |-59.952135747638216   |2.365603281349248     |0.04809245854064406   |-4.50183296441864     |0.10017971797844388   |10.114767817389279    |0.09734754907323266   |15.398019             |16.160534             |14.536828             |1.6237059             |1.31379069985         |0.999999174359        |probable-member       |7.193                 |0.695                 |4382                  |bright                |
NGC2516               |5291043569985508864   |119.0815928282043     |-60.21699078190757    |2.0210816650237176    |0.42561890514315076   |-3.3994355969527286   |0.7719423853958095    |12.575526464482769    |0.8314321038050532    |19.674114             |20.83369              |18.391766             |2.441925              |1.26285019142         |0.808108119603        |possible-member       |11.413                |0.241                 |3042                  |faint                 |
NGC2516               |5291026012159094656   |119.29051678310678    |-60.39921099020525    |2.3778325515014713    |0.33279675272916925   |-4.500646273599475    |0.7036399622624633    |9.082610743454202     |0.8320935208093825    |19.677872             |20.752542             |18.293167             |2.4593754             |1.26635829108         |0.995428268633        |probable-member       |11.417                |0.24                  |3042                  |faint                 |
NGC2516               |5291066286070052352   |119.99504071869183    |-59.87961185316268    |2.3606692303588717    |0.05352066470576284   |-5.68502215557186     |0.1099402523142505    |10.830181914669952    |0.10431103368360052   |16.411566             |17.511192             |15.353467             |2.1577253             |1.0853465898          |0.999999722674        |probable-member       |8.606                 |0.547                 |3719                  |bright                |
NGC2516               |5291038592117375360   |119.86910465328316    |-60.02973331109415    |2.8623280014095207    |0.36659350735218      |-5.165015491899105    |0.5660924313740389    |11.258310708039462    |0.7859961494741152    |19.18113              |                      |                      |                      |0.761266755954        |0.999980838915        |probable-member       |10.849                |0.302                 |3154                  |faint                 |
NGC2516               |5291040099652177664   |119.63485565350835    |-60.03396640183048    |2.352476338638781     |0.21110106908386694   |-5.667854643053811    |0.420108787147713     |10.601012520056509    |0.39009791533708904   |18.926277             |20.420221             |17.635008             |2.7852135             |0.943255439968        |0.999981155879        |probable-member       |10.676                |0.322                 |3188                  |faint                 |
NGC2516               |5291043917879994880   |119.1273398371943     |-60.17093400484393    |2.4199514837612868    |0.020038925280222983  |-4.811087148985674    |0.03726641772087662   |11.248110121038913    |0.03422512682017178   |14.254346             |14.78131              |13.587089             |1.1942215             |0.126316129171        |0.999999987663        |probable-member       |5.843                 |0.862                 |5170                  |bright                |
NGC2516               |5291026939873599744   |119.3814491986059     |-60.31186708631994    |2.455079604749768     |0.30233491248819255   |-2.8710358375111444   |0.6021035074578472    |10.455331544240408    |0.6493721464325237    |19.41648              |20.32514              |18.07951              |2.2456303             |1.3647521585          |0.999083040338        |probable-member       |11.148                |0.268                 |3095                  |faint                 |
NGC2516               |5291052095495636352   |119.20779840090029    |-59.895593535030535   |3.3033896657154704    |0.5942139463000347    |-6.329663027901449    |1.7554488858299593    |10.909217881464285    |1.4592665774508167    |20.356842             |21.136383             |19.05099              |2.085394              |0.998056976457        |0.998750397476        |probable-member       |12.083                |0.184                 |2909                  |faint                 |
NGC2516               |5291037660111975040   |119.95506161374452    |-60.045620290951966   |1.5978141403145745    |0.5830061209877446    |-5.288763735758246    |1.0875849297084794    |11.16164120373449     |0.9962136848878088    |19.999817             |21.020292             |18.612108             |2.408184              |0.849369506514        |0.654735086623        |possible-member       |11.737                |0.212                 |2979                  |faint                 |
NGC2516               |5291098476847915520   |119.09396147136817    |-59.937895945907265   |2.2541160433298812    |0.40973389621959244   |-5.45373235265965     |0.9583823586920167    |14.817591678786403    |0.910824335460156     |19.99861              |21.251787             |18.72654              |2.5252476             |2.08388413388         |0.579447782923        |possible-member       |11.74                 |0.212                 |2978                  |faint                 |
NGC2516               |5291051781963450752   |119.2007867481562     |-59.943537161663365   |2.081740769494691     |0.17709960266198693   |-4.733111245904712    |0.3705748275948973    |10.807160497697913    |0.33546606638175763   |18.840014             |20.297108             |17.539711             |2.7573967             |1.0889620301          |0.999736881936        |probable-member       |10.589                |0.333                 |3205                  |faint                 |
NGC2516               |5291029486789919104   |119.39702713737682    |-60.248682049027586   |2.4083605640044743    |0.028515833312757553  |-4.659325650710146    |0.056535351714898804  |10.851998029900257    |0.04793435741932934   |15.437561             |16.171898             |14.598158             |1.57374               |0.398300940816        |0.999999976222        |probable-member       |7.061                 |0.709                 |4456                  |bright                |
NGC2516               |5291029658588623488   |119.39965175268975    |-60.22235417912915    |2.4065164484658736    |0.024722965328154746  |-4.470877148794119    |0.047822482974678865  |10.791720859884608    |0.03958891278319081   |12.75513              |13.100288             |12.250462             |0.8498268             |0.52569478671         |0.999999970738        |probable-member       |4.322                 |1.137                 |6137                  |bright                |
NGC2516               |5291033158984827392   |119.48662400296419    |-60.16636752550417    |2.409935059335031     |0.1320416800173959    |-4.2927929172193595   |0.2598455229913046    |10.132878821393176    |0.2652021728348127    |18.265903             |19.582565             |17.034292             |2.548273              |1.15812320776         |0.999997543461        |probable-member       |9.948                 |0.408                 |3340                  |intermediate          |
NGC2516               |5291043917879998464   |119.12967915396911    |-60.16418206996051    |1.903815246789307     |0.3843586132129425    |-3.2563746292093225   |0.7854479715111241    |10.970989690474513    |0.6085483195887913    |19.288454             |20.701101             |18.008024             |2.693077              |1.15571085846         |0.946572808045        |probable-member       |11.035                |0.281                 |3117                  |faint                 |
NGC2516               |5291062433482237312   |119.94410508891248    |-59.96831708035787    |2.382077244663525     |0.31351167864445595   |-3.0970763949180697   |0.8180095500931102    |10.23029515595606     |0.6754732728596136    |19.275606             |20.973816             |17.968544             |3.005272              |1.13810418951         |0.998697554781        |probable-member       |11.032                |0.281                 |3118                  |faint                 |
NGC2516               |5291044463340331008   |119.21030739536167    |-60.12794504768241    |3.095903811243423     |0.737359202581442     |-4.041265777417394    |1.4123120796728024    |13.706849020665473    |1.4824585324472355    |20.486973             |22.327305             |19.054186             |3.273119              |1.10496935293         |0.969937704845        |probable-member       |12.25                 |0.173                 |2876                  |faint                 |
NGC2516               |5291044089678689408   |119.15581221843297    |-60.18304995160118    |2.396925636061098     |0.020056815241843735  |-4.8540938897937265   |0.03934873621019357   |11.221962133411505    |0.03161814174473147   |14.193549             |14.709465             |13.538127             |1.1713381             |0.222940718635        |0.999999981442        |probable-member       |5.749                 |0.876                 |5230                  |bright                |
NGC2516               |5291056974580764928   |119.34807728266807    |-59.91869608181969    |2.3339074226502334    |0.07664710948582147   |-4.831744339770084    |0.1877222882484103    |11.14978793058663     |0.13813386798804872   |17.344679             |18.619509             |16.227716             |2.3917923             |0.490482161738        |0.999999815301        |probable-member       |9.277                 |0.481                 |3512                  |bright                |
NGC2516               |5291050922969940096   |119.25914756405967    |-59.96204024315085    |2.7629076817484237    |0.3229433423908725    |-4.380463801450216    |0.6874734724336227    |10.338600062260843    |0.5932397991324531    |19.194826             |20.427893             |17.909164             |2.5187283             |0.902633997397        |0.999977938695        |probable-member       |10.936                |0.292                 |3137                  |faint                 |
NGC2516               |5291035426727395328   |119.75144061560178    |-60.155826360057645   |2.456784435359929     |0.023417548193596167  |-5.112460991037531    |0.04282724159159288   |12.060848176303868    |0.04004424380208245   |12.147237             |12.5255995            |11.613027             |0.91257286            |1.16545623937         |0.999999963342        |probable-member       |4.624                 |1.075                 |5946                  |bright                |
NGC2516               |5291041547058288896   |119.69235773707965    |-60.02099349085033    |2.444826653100309     |0.019068089406006232  |-5.141701722457468    |0.042608424431924155  |11.124008626195028    |0.037020642226717124  |14.591464             |15.175887             |13.878167             |1.29772               |0.481667330761        |0.999999988731        |probable-member       |6.23                  |0.806                 |4933                  |bright                |
NGC2516               |5291048212843500160   |118.94503504500716    |-60.102271115215494   |2.601747294536171     |0.5514847338557625    |-7.015661678167293    |1.2747230748895237    |12.132608967836331    |1.096557055014419     |20.008251             |20.900278             |18.720266             |2.1800117             |1.0678360827          |0.987632675968        |probable-member       |11.738                |0.212                 |2979                  |faint                 |
NGC2516               |5291031101698322304   |119.22196689478056    |-60.25666831523694    |2.44609389182148      |0.014325791012421988  |-4.305475806802194    |0.02676514881052461   |10.227595171795365    |0.024613079504377407  |13.097039             |13.487951             |12.54868              |0.939271              |1.22814469089         |0.999999888256        |probable-member       |4.745                 |1.051                 |5868                  |bright                |
NGC2516               |5291027871882168576   |119.27947503294413    |-60.288298110506595   |2.373290326207098     |0.027871215127156037  |-4.691053865832629    |0.0563912495500081    |11.020813846530329    |0.04936980018524574   |10.237113             |10.327085             |10.099712             |0.22737217            |0.403917243819        |0.999999961926        |probable-member       |1.885                 |1.924                 |8971                  |bright                |
NGC2516               |5291031612796537344   |119.17325714039673    |-60.23205327220633    |1.963332605197893     |0.3378313065560877    |-4.790444149880164    |0.6208304727672667    |11.1299311538439      |0.6367525931536492    |19.218372             |20.602997             |17.955574             |2.6474228             |0.763817287397        |0.990738381847        |probable-member       |10.964                |0.289                 |3132                  |faint                 |
NGC2516               |5291031101697576064   |119.23514496336651    |-60.25850807610028    |2.4892688645903136    |0.10215084445371235   |-4.268015793329546    |0.1936305972994053    |11.419381864607288    |0.17948539253031562   |17.581562             |18.885597             |16.436438             |2.4491596             |0.602885458646        |0.999999955615        |probable-member       |9.442                 |0.464                 |3466                  |intermediate          |
NGC2516               |5291031823252080000   |119.17050753809585    |-60.225388540698496   |2.4696924681933003    |0.06623849636098982   |-4.378348092105368    |0.12608741416989716   |11.46596745332096     |0.11550197433336681   |16.834496             |17.911274             |15.7899475            |2.1213264             |0.56749997096         |0.99999998003         |probable-member       |8.518                 |0.554                 |3756                  |bright                |
NGC2516               |5291049209275971840   |118.98834241639183    |-60.049896277591095   |2.7933695863546535    |0.2828938675278739    |-6.603744947579808    |0.6855270929210987    |11.025998734624434    |0.5682997045297515    |19.368334             |20.533607             |18.102392             |2.4312153             |1.42208034331         |0.999988901784        |probable-member       |11.107                |0.272                 |3103                  |faint                 |
NGC2516               |5291097038034062336   |119.05545757178501    |-59.947608571439915   |2.2312206725851422    |0.6656146118025552    |-4.917888388432305    |1.5781551100463356    |13.538819082084544    |1.4414854464420332    |20.493357             |21.189764             |19.208324             |1.9814396             |0.912870549407        |0.836983315501        |possible-member       |12.215                |0.175                 |2883                  |faint                 |
NGC2516               |5291048964464621056   |118.93982402328808    |-60.090461123882115   |2.807791700268752     |0.34661375808246286   |-6.117446394070647    |0.8319463650055422    |10.899174198909146    |0.6984941728813623    |19.527424             |20.815702             |18.190924             |2.6247787             |1.03605123239         |0.999962962248        |probable-member       |11.272                |0.254                 |3070                  |faint                 |
NGC2516               |5291061235188475520   |120.06660913859132    |-60.0071478066477     |2.409055517062841     |0.02172645377309131   |-4.911630395869338    |0.04557270491321197   |11.32203757978358     |0.042218316746266395  |14.575683             |15.150297             |13.851173             |1.2991238             |0.263739292161        |0.999999984622        |probable-member       |6.236                 |0.806                 |4930                  |bright                |
NGC2516               |5291031582733905408   |119.16704795584373    |-60.245400137869524   |2.4382275579922217    |0.023354675733351447  |-4.115654371646839    |0.04614035323908691   |11.239874639572177    |0.04003427127214659   |11.942831             |12.284658             |11.449448             |0.8352108             |0.614370757098        |0.999999981824        |probable-member       |4.248                 |1.153                 |6184                  |bright                |
NGC2516               |5291029791730405504   |119.47666810650799    |-60.21827208917078    |2.785908498310878     |0.3022245775480483    |-3.9494753588926246   |0.5771571706946379    |11.365374210425372    |0.6498427554604512    |19.152163             |20.267105             |17.81117              |2.4559345             |0.882523716258        |0.999994158221        |probable-member       |10.891                |0.297                 |3146                  |faint                 |
NGC2516               |5291096591357461888   |118.87275845607216    |-60.011854328370084   |3.9810777546353977    |0.8891614970750489    |-6.3706655441528355   |2.1229206751107146    |10.57237410390967     |1.977464128674529     |20.653416             |21.124664             |19.425657             |1.699007              |1.11508842427         |0.952666972588        |probable-member       |12.364                |0.166                 |2854                  |faint                 |
NGC2516               |5291036324377993088   |119.67141648100416    |-60.138756597232046   |2.432355630578206     |0.02062666985841868   |-5.266229248028739    |0.03786292789632964   |11.043071693585713    |0.0355805216596903    |14.5218115            |15.085678             |13.822117             |1.2635612             |0.57430963714         |0.999999983868        |probable-member       |6.105                 |0.824                 |5009                  |bright                |
NGC2516               |5291030448862535808   |119.23937225765353    |-60.298828098950274   |2.4079950181013783    |0.020841360597761233  |-4.144574634387727    |0.04176853324190522   |11.068823679953411    |0.037963544036613096  |12.3544855            |12.675237             |11.876155             |0.7990818             |0.576191318904        |0.999999971844        |probable-member       |4.062                 |1.195                 |6301                  |bright                |
NGC2516               |5291028829657705344   |119.57811688142078    |-60.24918274933566    |2.593575885956056     |0.06988534547164979   |-3.5156980807368585   |0.15087902356379587   |11.928927819987852    |0.12591707118652384   |17.04048              |18.320051             |15.87336              |2.4466915             |1.78247332636         |0.999999776023        |probable-member       |9.445                 |0.463                 |3465                  |bright                |
NGC2516               |5291099060963567488   |119.15985150015372    |-59.897242508351965   |2.5411038786974243    |0.4256789498393378    |-3.5129218441929466   |1.0880723114599695    |8.95503995016996      |0.9024536714045209    |19.854452             |21.14215              |18.639067             |2.5030842             |1.38356911395         |0.973181221583        |probable-member       |11.595                |0.225                 |3007                  |faint                 |
NGC2516               |5291039000140606720   |119.87709056252926    |-59.99178023165802    |2.159731446695461     |0.39370482050047717   |-4.046530079799192    |0.8603924221021789    |11.47342265374406     |0.772470984939783     |19.49281              |20.670982             |18.19427              |2.4767132             |0.557044711117        |0.996405382093        |probable-member       |11.233                |0.258                 |3078                  |faint                 |
NGC2516               |5291040584985545344   |119.5122979950598     |-60.05282123284419    |2.4183940706402685    |0.03275870490706038   |-5.288292874590574    |0.06394594746832453   |11.096638952367233    |0.0599865963730244    |15.712235             |16.548552             |14.815046             |1.7335052             |0.563512123139        |0.999999977752        |probable-member       |7.482                 |0.667                 |4232                  |bright                |
NGC2516               |5291034327216017664   |119.44212494482107    |-60.10699761204541    |2.956158640134537     |0.3235670258554912    |-4.497817512370928    |0.6082798659863152    |12.070617709474764    |0.5354160209777843    |19.383833             |20.729862             |18.057076             |2.6727867             |1.19177870237         |0.999997299101        |probable-member       |11.13                 |0.27                  |3098                  |faint                 |
NGC2516               |5291047968031896576   |118.98797817541981    |-60.11144253280193    |2.3520612718315395    |0.019763143757676866  |-4.578121469376667    |0.04118096136367429   |10.686218553814825    |0.035465678487849504  |12.058554             |12.359783             |11.605725             |0.7540579             |0.816234247184        |0.999999883026        |probable-member       |3.827                 |1.25                  |6456                  |bright                |
NGC2516               |5291028868311052032   |119.58498880459344    |-60.2374526442758     |2.382866130131484     |0.11430294011535437   |-3.9517231484414372   |0.25092932709638605   |11.813183769457655    |0.21513960993767356   |17.899858             |19.261566             |16.701118             |2.5604477             |0.985540154272        |0.999999378294        |probable-member       |9.731                 |0.432                 |3392                  |intermediate          |
NGC2516               |5291027390845814912   |119.23334771535194    |-60.328402022867124   |2.403181805835965     |0.014940905286743264  |-4.009394013576479    |0.030566150404422756  |11.207910197749637    |0.028094281399213016  |14.091054             |14.592121             |13.444619             |1.147502              |0.699369593472        |0.999999964867        |probable-member       |5.651                 |0.891                 |5292                  |bright                |
NGC2516               |5291037934988655872   |119.96065262484959    |-60.02243937695553    |3.4796370025973293    |0.4089579183492296    |-3.115785404792179    |0.7689817658919099    |11.87420317137477     |0.7108268103193759    |19.552805             |21.116627             |18.200584             |2.9160423             |1.82188569694         |0.999992122219        |probable-member       |11.306                |0.25                  |3063                  |faint                 |
NGC2516               |5291028455994048256   |119.44429910857662    |-60.28156928792951    |2.345143877866002     |0.23068750934293478   |-5.93432789558312     |0.4586652772491742    |11.812428596398952    |0.3843909940312848    |18.908308             |19.867773             |17.585247             |2.282526              |1.12350868453         |0.99995067191         |probable-member       |10.641                |0.326                 |3195                  |faint                 |
NGC2516               |5291063120677146368   |120.07932710433428    |-59.8925932831026     |2.3542946073485895    |0.13272290145574092   |-4.363297184415997    |0.29475557249852496   |10.705763628069226    |0.29670450429433026   |17.98146              |19.413454             |16.820795             |2.592659              |0.62165220959         |0.999998900493        |probable-member       |9.809                 |0.424                 |3373                  |intermediate          |
NGC2516               |5291034949988402816   |119.61217936370268    |-60.21494735627308    |2.4427078325257487    |0.07067007961733607   |-5.130726249665188    |0.15080593173735513   |11.946323254040006    |0.13512916545310674   |17.066563             |18.407032             |15.908857             |2.4981747             |0.977109042468        |0.999999935072        |probable-member       |9.602                 |0.447                 |3423                  |bright                |
NGC2516               |5291030341486158592   |119.14239704894707    |-60.31735632438123    |2.504732407505012     |0.08697260811057829   |-5.138560430558479    |0.17783894236641856   |11.53388486301892     |0.1644840124028701    |17.620148             |18.965914             |16.458975             |2.506939              |0.730790723047        |0.999999975505        |probable-member       |9.596                 |0.448                 |3425                  |intermediate          |
NGC2516               |5291038798279261184   |119.8487567640873     |-60.01809211134692    |2.229929239712854     |0.059345669920115196  |-4.734181882585567    |0.1167066492024124    |10.676970042260404    |0.11301674790356145   |16.820045             |17.902262             |15.782242             |2.12002               |1.35873916513         |0.999992371788        |probable-member       |8.516                 |0.555                 |3757                  |bright                |
NGC2516               |5291050136992718080   |119.17657531577915    |-60.03221706882734    |2.4010269487715092    |0.022139053133901875  |-4.712134670139918    |0.046393520720367044  |11.405296057253837    |0.03888405952014073   |15.046481             |15.702321             |14.248152             |1.4541693             |0.300753236431        |0.999999981952        |probable-member       |6.748                 |0.741                 |4638                  |bright                |
NGC2516               |5291050136992717952   |119.1755755198099     |-60.03164381876034    |2.3744678336650153    |0.03694488914094991   |-3.5899834671427144   |0.07803625494823875   |11.905154503714865    |0.06508976155906183   |15.941008             |16.82305              |14.994413             |1.8286362             |1.42485201663         |0.999999448055        |probable-member       |7.737                 |0.642                 |4104                  |bright                |
NGC2516               |5291048384646003968   |119.02452370747653    |-60.05952940752811    |2.4934191678824655    |0.023147975550215333  |-5.018570641908275    |0.05471139926526829   |11.399648139486224    |0.03973909367418687   |12.289329             |12.606772             |11.81911              |0.7876625             |0.751022195611        |0.999999991774        |probable-member       |4.003                 |1.209                 |6340                  |bright                |
NGC2516               |5291035774622125952   |119.5843299254567     |-60.1920083949059     |2.2337959477072133    |0.08487991333779632   |-5.163809357304879    |0.16727670556770796   |11.261113886320144    |0.1541988482692157    |17.6088               |18.911882             |16.442322             |2.4695606             |1.07897782743         |0.99999706413         |probable-member       |9.497                 |0.458                 |3451                  |intermediate          |
NGC2516               |5291100645808735872   |118.79293702052306    |-59.95414018447047    |2.5232013768190558    |0.09104030801959227   |-4.092714576224943    |0.22754120376763892   |11.19028578843833     |0.1902063690848393    |17.545893             |18.825216             |16.417858             |2.4073582             |0.789010675323        |0.999999966818        |probable-member       |9.323                 |0.476                 |3499                  |intermediate          |
NGC2516               |5291038828341890048   |119.86957498297686    |-60.00614616065071    |2.7140638864364197    |0.370294133823892     |-3.669953514675239    |0.8014049429264792    |10.999171829431376    |0.8356480863194906    |19.577488             |21.147047             |18.26602              |2.8810272             |0.766217593533        |0.999891028132        |probable-member       |11.33                 |0.248                 |3059                  |faint                 |
NGC2516               |5291030341486156928   |119.1553987213601     |-60.31916708721101    |3.053933702179007     |0.5374303856998227    |-4.331282724751819    |1.1469133951520072    |11.378872982266847    |1.186925193155547     |20.126913             |21.106726             |18.772425             |2.334301              |0.706513287288        |0.999239141336        |probable-member       |11.862                |0.201                 |2954                  |faint                 |
NGC2516               |5291048453365494400   |119.10400980794586    |-60.07501399403083    |2.5016682087550586    |0.06691547738850587   |-4.820512056279727    |0.1533712866230705    |11.831788608290715    |0.13110825604908669   |17.246365             |18.460909             |16.137896             |2.3230133             |0.921534112376        |0.999999977157        |probable-member       |9.068                 |0.502                 |3570                  |bright                |
NGC2516               |5291040408889801344   |119.54741710393945    |-60.049618717077884   |1.651932041343962     |0.4516113500061965    |-6.121451051405894    |0.9339246328721501    |11.008155405389884    |0.7836095439427865    |20.059843             |20.69023              |18.918268             |1.7719612             |1.21951219924         |0.806467267691        |possible-member       |11.773                |0.209                 |2972                  |faint                 |
NGC2516               |5291036083857645312   |119.58579326342762    |-60.144619010064694   |2.2709116057044803    |0.7815138588284555    |-4.995890414630335    |1.4864489418405518    |9.242066556783886     |1.6300490111990917    |20.716341             |21.619673             |19.358711             |2.2609615             |0.674013613           |0.666417227841        |possible-member       |12.449                |0.161                 |2838                  |faint                 |
NGC2516               |5291029963530388352   |119.54212676784692    |-60.183115291254985   |3.3472728214973495    |0.5771781617720803    |-5.265833458044579    |1.128979286352384     |14.410536943132852    |1.259540386944862     |20.337814             |20.35404              |18.912973             |1.4410667             |1.68195237571         |0.998413076063        |probable-member       |12.037                |0.188                 |2918                  |faint                 |
NGC2516               |5291030723736665856   |119.19911468860482    |-60.27109280161016    |2.771982412563532     |0.7490464827312382    |-2.7365378392490745   |1.2939000208842069    |10.172247178415555    |1.5946575873441124    |20.372791             |20.851677             |19.073437             |1.7782402             |0.917089853371        |0.839041100046        |possible-member       |12.086                |0.184                 |2908                  |faint                 |
NGC2516               |5291029246271740032   |119.38969603973139    |-60.26897613178254    |2.498209386289181     |0.052678398456849476  |-4.1342171201201845   |0.10536156261540791   |10.608417317443157    |0.09042828245764173   |16.276142             |17.398731             |15.202821             |2.1959105             |1.03620594268         |0.999999960366        |probable-member       |8.713                 |0.536                 |3684                  |bright                |
NGC2516               |5291042784008902144   |119.7015338079241     |-59.9495696673899     |1.7895958276778836    |0.3024648116573519    |-4.919011085957175    |0.5684726935527911    |10.38230939680878     |0.4720846180197573    |19.097523             |20.539095             |17.766716             |2.772379              |1.3616770471          |0.918373558449        |probable-member       |10.847                |0.302                 |3155                  |faint                 |
NGC2516               |5291030208344498560   |119.50151861534715    |-60.1688639368416     |2.3822280721500038    |0.015252770444907275  |-4.817713035766632    |0.029687383886299303  |11.213839045052007    |0.02711558417324256   |13.379913             |13.794066             |12.81558              |0.97848606            |0.319295820527        |0.999999975616        |probable-member       |4.923                 |1.018                 |5754                  |bright                |
NGC2516               |5291042058157401472   |119.86678852655291    |-59.954365424322056   |4.452662242868931     |1.4461349166649784    |-1.6077758137719103   |3.049447914301085     |8.401278007853817     |3.1501897170672097    |20.65688              |20.760462             |19.871569             |0.8888931             |1.11628368497         |0.505472834133        |possible-member       |12.329                |0.168                 |2861                  |faint                 |
NGC2516               |5291034430295240320   |119.40983990597658    |-60.102959616913594   |2.9743518639719584    |0.32950069308856367   |-4.740695692950984    |0.6404627770194713    |12.277839240774721    |0.6214145914584919    |19.571115             |20.84851              |18.224245             |2.6242657             |1.25180133334         |0.999996577961        |probable-member       |11.316                |0.249                 |3062                  |faint                 |
NGC2516               |5291041031662188288   |119.58748798560315    |-60.01077111578304    |2.4088078206020027    |0.0331953092534022    |-4.583751175457459    |0.07283918631122101   |10.58189896886482     |0.06292987406273014   |15.8598385            |16.697517             |14.958015             |1.739502              |0.720745737617        |0.999999951832        |probable-member       |7.498                 |0.666                 |4224                  |bright                |
NGC2516               |5291034228433888128   |119.41851885991436    |-60.11716014391994    |2.4342502359047824    |0.032737737042015755  |-4.533980305029967    |0.06818937461483741   |10.00011031791277     |0.054885628803709015  |15.73989              |16.643211             |14.785076             |1.8581352             |1.41502616925         |0.999999642264        |probable-member       |7.821                 |0.634                 |4065                  |bright                |
NGC2516               |5291046323061797504   |119.36678230954288    |-60.07629389220303    |2.435016410467849     |0.07021424515868553   |-4.171863799535373    |0.13976301623624915   |10.643659466376278    |0.11854816762731704   |16.962637             |18.069372             |15.9033375            |2.1660347             |0.814421894549        |0.99999991502         |probable-member       |8.63                  |0.545                 |3711                  |bright                |
NGC2516               |5291032132489758208   |119.25403743603239    |-60.19601543927814    |2.4390068944474965    |0.024173984841310215  |-5.02019002568929     |0.04536179207930788   |11.428193733686378    |0.04725156372832551   |11.298716             |11.522763             |10.944289             |0.57847404            |0.456715010492        |0.999999988526        |probable-member       |2.978                 |1.482                 |7166                  |bright                |
NGC2516               |5291032888404680576   |119.37353244383905    |-60.18878903569498    |2.49445951874562      |0.04174480137216289   |-4.909785101136518    |0.08155207596402293   |11.040806032925733    |0.06855806439628949   |15.995235             |16.875021             |15.066231             |1.8087902             |0.629946353904        |0.999999990392        |probable-member       |7.681                 |0.648                 |4130                  |bright                |
NGC2516               |5291034224136805248   |119.42242134319453    |-60.105776098722785   |2.7894746303338245    |0.25106517253866395   |-4.394958551100867    |0.4888064101938121    |10.960174103969514    |0.4186029301385743    |19.000399             |20.628794             |17.651566             |2.9772282             |0.885917714388        |0.999999530609        |probable-member       |10.756                |0.312                 |3173                  |faint                 |
NGC2516               |5291065663297737344   |119.94701373104544    |-59.91729216224013    |2.4647984727950556    |0.26687248933802743   |-5.270543823753257    |0.5564831912193428    |11.149817767929616    |0.5470642491322457    |19.0857               |20.612156             |17.806183             |2.805973              |0.407316119077        |0.999988291049        |probable-member       |10.836                |0.303                 |3157                  |faint                 |
NGC2516               |5291027150323866752   |119.27957041962154    |-60.33690927869006    |2.1137423223346294    |0.6023539848479538    |-2.9388681042549005   |1.2378703347869389    |11.776480257407648    |1.3648164511998595    |20.413834             |20.588226             |19.216585             |1.3716412             |0.836299591672        |0.779144938829        |possible-member       |12.11                 |0.182                 |2903                  |faint                 |
NGC2516               |5291097652214142080   |118.8420622478872     |-59.96765349461938    |3.0079694906412553    |0.3670093810384892    |-5.052368610152       |0.9074650940952088    |12.692109893131573    |0.9123828886490045    |19.695894             |21.562475             |18.363161             |3.199314              |1.2591936786          |0.999985600711        |probable-member       |11.457                |0.237                 |3034                  |faint                 |
NGC2516               |5291056837141838464   |119.43428108367898    |-59.91587178501247    |2.5953669165621664    |0.025667700053163305  |-4.853532149828132    |0.061299760063790426  |11.98286887892526     |0.04503241014455544   |15.346793             |16.121252             |14.495522             |1.6257305             |1.76092494873         |0.999999941744        |probable-member       |7.198                 |0.695                 |4380                  |bright                |
NGC2516               |5291066591010730368   |119.8852251946815     |-59.897998426472654   |3.1025723366727203    |1.0843941075951289    |-0.4470444916458911   |2.3994571213110185    |12.858287615030118    |1.9912882040838928    |20.557735             |21.84855              |19.086456             |2.7620945             |1.16239321894         |0.698227207151        |possible-member       |12.307                |0.17                  |2865                  |faint                 |
NGC2516               |5291057142082774528   |119.37536956322629    |-59.882321356428314   |1.77515336201963      |0.2671869367602087    |-4.34440093221605     |0.6085125271559563    |10.853366214491349    |0.5002894853321518    |19.16867              |20.963064             |17.859596             |3.103468              |1.39746512172         |0.931799958206        |probable-member       |10.927                |0.293                 |3139                  |faint                 |
NGC2516               |5291052232933283712   |119.25390204883844    |-59.881465875339586   |1.6028330796971983    |0.36843528756929966   |-5.2480509222363745   |0.8327747166447428    |11.346092436845414    |0.7910196105750165    |19.777027             |21.335257             |18.4515               |2.8837566             |1.29607344596         |0.649373973897        |possible-member       |11.53                 |0.23                  |3020                  |faint                 |
NGC2516               |5291034194074141568   |119.39598933406903    |-60.1163724564806     |2.4187654507054615    |0.022099878856512805  |-4.841142581014534    |0.043215882707304185  |11.119118448404711    |0.03799941373684435   |14.822936             |15.43964              |14.079836             |1.3598042             |0.141801892437        |0.999999986537        |probable-member       |6.446                 |0.777                 |4807                  |bright                |
NGC2516               |5291040103949259264   |119.65314123565898    |-60.03608363317619    |2.414360981425432     |0.02117916687234018   |-4.618061728805636    |0.043180264462521954  |11.006738978457383    |0.03977392918857888   |11.702247             |11.968312             |11.289682             |0.6786299             |0.226963710178        |0.999999983821        |probable-member       |3.424                 |1.352                 |6743                  |bright                |
NGC2516               |5291031578436787968   |119.15370009696666    |-60.24647079286192    |2.5881494312401188    |0.6374377752016693    |-2.676329314301357    |1.211864015587868     |12.11985908374747     |0.8628364035282493    |19.730623             |21.420984             |18.3517               |3.0692844             |1.04288115807         |0.926173509397        |probable-member       |11.488                |0.234                 |3028                  |faint                 |
NGC2516               |5291057146379471104   |119.36725565575365    |-59.89532594400694    |2.3896293429824795    |0.061565281803082426  |-3.461865680284773    |0.13931866396122208   |12.038498142123418    |0.1147956241271607    |17.131502             |18.45786              |15.985015             |2.472846              |1.56327251855         |0.999998733472        |probable-member       |9.525                 |0.455                 |3444                  |bright                |
NGC2516               |5291052610893964416   |119.41804083081743    |-60.01315402742155    |2.3806941713029044    |0.06336932984594612   |-4.935283000522804    |0.13449886718486964   |11.45732682193136     |0.10578631976147039   |17.096052             |18.312689             |16.022831             |2.2898579             |0.44945638561         |0.999999945421        |probable-member       |8.976                 |0.511                 |3600                  |bright                |
NGC2516               |5291028043680884096   |119.32822384746801    |-60.258156207121914   |2.456194628013964     |0.06637681386232278   |-4.54718670188882     |0.1310847005856631    |10.897164854888796    |0.1174797497272776    |14.05546              |14.581718             |13.367192             |1.2145262             |0.438070601105        |0.999999975271        |probable-member       |5.926                 |0.849                 |5118                  |bright                |
NGC2516               |5291027974961406080   |119.34141941025278    |-60.269516931591795   |2.857745261704575     |0.29078867075909665   |-3.7720784368612734   |0.606330824948115     |11.883552931828852    |0.5968063817242876    |19.299345             |20.397758             |17.982424             |2.4153347             |1.19296186893         |0.999996029805        |probable-member       |11.037                |0.28                  |3117                  |faint                 |
NGC2516               |5291052610893963264   |119.40781456963013    |-60.00823890355261    |2.436763956030568     |0.04706993859041047   |-4.911423033952946    |0.09894092123258541   |10.97681800336487     |0.08117051154702662   |16.487032             |17.491312             |15.503646             |1.9876661             |0.334855150665        |0.999999982334        |probable-member       |8.203                 |0.588                 |3898                  |bright                |
NGC2516               |5291053259432176896   |119.59244085853527    |-59.935975819612366   |3.0254608428182808    |0.5044529081838       |-4.053742643995815    |1.122947818365825     |12.662102694388864    |0.8962913732379169    |19.969666             |20.955572             |18.617277             |2.338295              |1.12888881877         |0.999526805716        |probable-member       |11.705                |0.215                 |2985                  |faint                 |
NGC2516               |5291028864017451392   |119.5850720971118     |-60.23585733857583    |2.5768835478984307    |0.16507290458823975   |-4.723969220676525    |0.3504868348219929    |11.815306720409247    |0.32361068524819      |18.578638             |19.898254             |17.209192             |2.689062              |0.817872107105        |0.99999984183         |probable-member       |10.325                |0.364                 |3258                  |faint                 |
NGC2516               |5291062472139045760   |119.95968511098653    |-59.967009966018146   |2.3243525968576133    |0.03015503709948528   |-5.151033611981584    |0.06595682469725729   |10.751953838997746    |0.062431105251666744  |9.559278              |9.619863              |9.475733              |0.14412975            |0.995145577287        |0.999999714182        |probable-member       |1.465                 |2.179                 |9784                  |bright                |
NGC2516               |5291028593436748288   |119.48339468850382    |-60.24776976915964    |2.6496132577487352    |0.07907713487772004   |-4.848321578209675    |0.17119819918490525   |11.521507396146664    |0.16925256112020542   |17.54692              |18.757647             |16.401142             |2.3565044             |1.37310790197         |0.999999983796        |probable-member       |9.174                 |0.491                 |3540                  |intermediate          |
NGC2516               |5291043363827595264   |119.81544358830521    |-59.90008810521094    |2.158363663251487     |0.4169771135962771    |-4.691687075676936    |0.8577616926213965    |11.591016635099752    |0.7904421485694695    |19.527903             |21.21457              |18.21152              |3.0030499             |0.437323596668        |0.995044377076        |probable-member       |11.284                |0.253                 |3068                  |faint                 |
NGC2516               |5291043333764767232   |119.80516236336322    |-59.89524089457263    |2.3741057600169517    |0.10793938984974244   |-4.759066862525875    |0.2255532539559154    |10.73127318837566     |0.19093859863750662   |17.769352             |19.255075             |16.567738             |2.6873379             |0.535723774652        |0.999999698847        |probable-member       |9.99                  |0.403                 |3329                  |intermediate          |
NGC2516               |5291044119745926784   |119.18821060377408    |-60.16796897964215    |2.6590642925374293    |0.1776965787874524    |-4.598741030783826    |0.33606172866668527   |11.507089430100246    |0.3290469610144652    |18.401405             |20.01287              |17.15606              |2.8568115             |0.812530387011        |0.99999990879         |probable-member       |10.202                |0.379                 |3284                  |intermediate          |
NGC2516               |5291030959961489024   |119.3124520910641     |-60.251290189606      |2.66629176229209      |0.1727553792414883    |-5.580748346910335    |0.32702053469130166   |11.11989260146107     |0.31321093920089904   |18.577784             |19.86436              |17.32268              |2.5416813             |1.07540217981         |0.999999853579        |probable-member       |10.32                 |0.365                 |3260                  |faint                 |
NGC2516               |5291028009321137664   |119.31421518456791    |-60.26770367545517    |2.4605732993195106    |0.02143879417800466   |-4.701316639024617    |0.04457501006482519   |11.702666016438567    |0.03659378566224477   |14.753752             |15.376051             |13.997651             |1.3783998             |0.723388809589        |0.99999998796         |probable-member       |6.51                  |0.769                 |4771                  |bright                |
NGC2516               |5291050514946257152   |119.22605425272282    |-59.9891911838972     |2.325410993692466     |0.13829324916498753   |-3.9720981970374236   |0.29231931154651797   |11.092443890788031    |0.24750990854853058   |18.161749             |19.391108             |16.843216             |2.5478916             |0.742539735792        |0.999997834114        |probable-member       |9.852                 |0.419                 |3363                  |intermediate          |
NGC2516               |5291051854979713536   |119.2641271583429     |-59.93212200017818    |2.1281758200198686    |0.030378484934867174  |-3.829524157709232    |0.0690924381236908    |9.881139600755146     |0.0565243892049931    |14.503458             |15.071186             |13.772109             |1.299077              |2.916087588           |0.649466590615        |possible-member       |6.235                 |0.806                 |4930                  |bright                |
NGC2516               |5291044222824030848   |119.19553061007747    |-60.1486159550182     |2.6879051870419093    |0.27407609965158214   |-5.671279995829657    |0.5216374294185989    |11.215486297506029    |0.4886609940111917    |18.933672             |20.58397              |17.63905              |2.9449196             |0.893230070926        |0.999996039358        |probable-member       |10.688                |0.32                  |3186                  |faint                 |
NGC2516               |5291032128192644608   |119.2490559697511     |-60.2000172293543     |2.2283200040640847    |0.6441685339751843    |-4.687034532666983    |1.1830937975487201    |10.356314647760428    |1.3934302733054629    |20.126974             |20.833977             |18.651274             |2.182703              |0.363527212899        |0.893301624043        |possible-member       |11.856                |0.201                 |2955                  |faint                 |
NGC2516               |5291041096084670592   |119.5850672527905     |-59.99274502209988    |2.2964054643906415    |0.19280723337289468   |-4.0410401734996695   |0.42302188261664875   |11.21438890828304     |0.3533882027984477    |18.83466              |20.378197             |17.586306             |2.791891              |0.636473220316        |0.999987639738        |probable-member       |10.585                |0.333                 |3206                  |faint                 |
NGC2516               |5291047933673556992   |118.97502008189754    |-60.121807182146895   |2.1663933415887624    |0.4226589631957337    |-5.118999898150596    |0.950145658636931     |10.095993493245484    |0.8758301603538882    |19.890686             |20.622862             |18.573515             |2.049347              |0.740354186967        |0.981943489896        |probable-member       |11.615                |0.223                 |3003                  |faint                 |
NGC2516               |5291031097400438272   |119.2312281912818     |-60.258807309830985   |2.602481988939663     |0.20261233293926048   |-5.698744786705291    |0.37748091240496356   |10.722085897682831    |0.3727657085368251    |18.59827              |20.143963             |17.29983              |2.8441334             |1.04537357655         |0.999998626594        |probable-member       |10.35                 |0.361                 |3253                  |faint                 |
NGC2516               |5291058860069742080   |119.53725325207621    |-59.85635882175446    |2.655229950301789     |0.472653735739435     |-2.580192710512674    |0.9322159936995936    |10.65270107458961     |0.7305382979315301    |19.848337             |21.358097             |18.451563             |2.9065342             |1.20425038215         |0.992799560139        |probable-member       |11.602                |0.224                 |3005                  |faint                 |
NGC2516               |5291035912061108992   |119.62697416831926    |-60.157774012693494   |2.4639899821123183    |0.014111069307526723  |-4.264981624140917    |0.025961867364566106  |11.219823556808812    |0.02469121751048669   |13.123116             |13.502467             |12.583783             |0.918684              |0.601525982432        |0.999999989243        |probable-member       |4.652                 |1.07                  |5928                  |bright                |
NGC2516               |5291061235188474624   |120.06525317689915    |-60.00756570737876    |2.23997044839442      |0.10987060435653288   |-4.2676164536983965   |0.2284623906061092    |11.091959212366568    |0.20564545916241297   |17.735132             |18.577494             |16.448921             |2.1285725             |0.903653550894        |0.999996007292        |probable-member       |8.74                  |0.534                 |3676                  |intermediate          |
NGC2516               |5291045803368618624   |119.30910665609036    |-60.12188208880998    |2.1177982770879953    |0.5999272819008303    |-5.568470034396735    |1.1397463921773032    |10.79877862965319     |1.093881323132604     |20.208103             |21.03652              |18.999468             |2.0370522             |0.512330679654        |0.915854476867        |probable-member       |11.932                |0.196                 |2940                  |faint                 |
NGC2516               |5291034052338090496   |119.30714430954392    |-60.12595263731063    |2.2982880556069847    |0.2008488541739848    |-4.8359889945108465   |0.3796064825093869    |12.085290797441584    |0.32290940031983745   |18.766216             |20.408566             |17.472635             |2.9359303             |0.961183673677        |0.999979586621        |probable-member       |10.52                 |0.341                 |3219                  |faint                 |
NGC2516               |5291032613526130048   |119.39433047854344    |-60.2066996923345     |2.3441037567255703    |0.026707038623288867  |-4.18009852682154     |0.0508417174529702    |11.319792893080196    |0.04450759123920588   |10.333562             |10.444598             |10.164997             |0.2796011             |0.811054090355        |0.999999882887        |probable-member       |2.078                 |1.823                 |8615                  |bright                |
NGC2516               |5291044463338820096   |119.20133802541382    |-60.12759525666995    |2.6896502288548922    |0.2832822566628798    |-6.32572794953901     |0.5674678385230183    |12.809617641699965    |0.5448073798459713    |19.17801              |20.927574             |17.878012             |3.0495625             |1.80184432018         |0.999943371562        |probable-member       |10.935                |0.292                 |3137                  |faint                 |
NGC2516               |5291034537671548544   |119.42483707629846    |-60.08790159347961    |2.4016672464332554    |0.04966315007975595   |-4.446298323178393    |0.09663766591157145   |11.003395444510033    |0.08273990368940384   |16.6545               |17.718359             |15.626182             |2.0921774             |0.348901658501        |0.9999999656          |probable-member       |8.455                 |0.559                 |3785                  |bright                |
M37                   |3450988011675409664   |88.16570516545491     |32.35012463730792     |1.2697902970233368    |0.6575065368771211    |3.2672094249231236    |1.5639911031476943    |-5.238633684219313    |1.2624215785563937    |20.210136             |21.391249             |19.148071             |2.2431774             |0.743456941697        |0.959503656477        |probable-member       |8.912                 |0.526                 |3633                  |faint                 |
M37                   |3450985159819064320   |88.21030457993078     |32.27770360788561     |0.46559539641342457   |0.12219852936783476   |1.4645683436286936    |0.22369963204187335   |-5.760909686222604    |0.17798286255577703   |17.493294             |18.180834             |16.701416             |1.4794178             |1.34017425843         |0.981752043339        |probable-member       |6.197                 |0.804                 |4955                  |bright                |
M37                   |3450988423994366336   |88.24988267370414     |32.39698956236355     |2.1680311380715893    |0.6813332858912419    |0.5438025159758645    |1.2491508664195212    |-7.475366720489715    |1.1699143594023131    |20.05566              |20.638166             |18.808975             |1.8291912             |1.67835409026         |0.84283618386         |possible-member       |8.718                 |0.545                 |3693                  |faint                 |
M37                   |3450988389634628224   |88.28187881548277     |32.396006023939854    |0.8578109306299017    |0.11634368376441462   |2.105127200700206     |0.22971081905568153   |-5.862686373350178    |0.19282230750077295   |17.500095             |18.25718              |16.665064             |1.5921154             |1.09040715173         |0.999714398617        |probable-member       |6.59                  |0.753                 |4730                  |intermediate          |
M37                   |3450983824084986368   |88.33379237192        |32.28454704732111     |0.7380793807907501    |0.05573119116855531   |1.9538536742850103    |0.10350617474054816   |-5.733840638588632    |0.08309513479412328   |15.996676             |16.497017             |15.341732             |1.1552849             |0.700091807771        |0.99990941055         |probable-member       |4.812                 |1.026                 |5832                  |bright                |
M37                   |3450983514847344128   |88.3175249606036      |32.27808764445579     |0.644697974731078     |0.03270934044854666   |1.9378673223796659    |0.058551452880357686  |-5.651861818359852    |0.047131809390500774  |14.434095             |14.779801             |13.916679             |0.863122              |0.286960038889        |0.999916436573        |probable-member       |3.231                 |1.38                  |6873                  |bright                |
M37                   |3450986740367069568   |88.28101040458999     |32.30789171124504     |0.3539853291096733    |0.54781473894482      |2.7135917764773407    |0.9597947918648146    |-5.887815200715001    |0.8330553364520611    |19.906668             |21.064053             |18.705742             |2.3583107             |0.590185993191        |0.969913652462        |probable-member       |8.619                 |0.554                 |3728                  |faint                 |
M37                   |3450979941434592640   |88.06618968062457     |32.25695481594485     |0.7337410283696484    |0.05726270856653528   |1.8982636728770126    |0.10722678472164605   |-5.404109284078536    |0.08436686404502532   |15.816254             |16.319733             |15.151201             |1.1685314             |0.943954599963        |0.999712845166        |probable-member       |4.874                 |1.014                 |5792                  |bright                |
M37                   |3450987496281384192   |88.26140768254606     |32.360081783146704    |0.6761927837078697    |0.23427059394910735   |2.3589164479458256    |0.4348651985812961    |-6.056155066562988    |0.3690215266655805    |18.640915             |19.452911             |17.688627             |1.7642841             |0.782531823207        |0.997361748525        |probable-member       |7.297                 |0.681                 |4317                  |faint                 |
M37                   |3450987019540657920   |88.25809439376465     |32.32819199394918     |0.6084995137277064    |0.03910398658837269   |2.000190130553498     |0.07543393240285852   |-5.745867426471146    |0.06011807059939046   |12.548326             |12.742112             |12.217041             |0.52507114            |0.774205002494        |0.999763536217        |probable-member       |1.878                 |1.836                 |8491                  |bright                |
M37                   |3450988119052285824   |88.20898642574478     |32.369712714492564    |0.7235544364487798    |0.04740168048747151   |1.8254408323184932    |0.08921717545913296   |-5.586519295352493    |0.07191750141291807   |15.700928             |16.172853             |15.064626             |1.1082277             |0.676530400277        |0.999880863965        |probable-member       |4.584                 |1.069                 |5976                  |bright                |
M37                   |3450987839878768512   |88.23421116566688     |32.36194747277496     |-0.1508345736213109   |0.6562062688289632    |0.2540254362471936    |1.154029461235139     |-5.4209940615414025   |0.9724268684663857    |20.121132             |20.55733              |19.230738             |1.3265915             |1.10536521865         |0.600328090057        |possible-member       |8.729                 |0.543                 |3690                  |faint                 |
M37                   |3450985365986339840   |88.20490228198103     |32.29114396418642     |1.6833625385992086    |0.545623741804635     |4.7990012655756775    |1.1519925675941576    |-5.6528327740295765   |1.0245541821319983    |19.817123             |21.146759             |18.635628             |2.5111313             |1.77897323161         |0.989011878187        |probable-member       |8.542                 |0.561                 |3757                  |faint                 |
M37                   |3450987530641123584   |88.28814805289396     |32.35886482576605     |0.5147658197506133    |0.212324368291197     |1.5045402699673993    |0.37087019306475644   |-5.053708080052869    |0.3094810295749537    |18.544706             |19.527237             |17.58993              |1.9373074             |1.20705703594         |0.898085378174        |possible-member       |7.218                 |0.689                 |4359                  |faint                 |
M37                   |3450987912893856000   |88.215241072603       |32.36327942766427     |0.8443338134977808    |0.3980232267246145    |0.6421577792727856    |0.7119327084018541    |-5.499559945397696    |0.6663056959377781    |19.279194             |20.484554             |18.169846             |2.3147087             |1.05256516633         |0.910780429312        |probable-member       |7.987                 |0.614                 |3980                  |faint                 |
M37                   |3450986469784856064   |88.16407916089092     |32.34069107408097     |0.6263170782585331    |0.03592929633354159   |1.7800677634586506    |0.06651301555844283   |-5.737229580154281    |0.05330278476645402   |14.889135             |15.28992              |14.3172865            |0.97263336            |0.732824353734        |0.999791763939        |probable-member       |3.856                 |1.225                 |6432                  |bright                |
M37                   |3450985572133945216   |88.11337772625889     |32.25961823401744     |0.44021798848651106   |0.14469569198523638   |1.8474936475854353    |0.297096643269017     |-5.785307926264203    |0.23074166225426096   |17.749172             |18.426315             |16.91573              |1.5105858             |0.939357531823        |0.993208679117        |probable-member       |6.327                 |0.787                 |4880                  |intermediate          |
M37                   |3450986916461454208   |88.20981859305395     |32.308126961689446    |0.6223577294677434    |0.10222410437590951   |1.9873676610452848    |0.1762736085316535    |-5.877337717477538    |0.14595887435629304   |17.095034             |17.693626             |16.333607             |1.3600197             |0.655274455214        |0.999520759734        |probable-member       |5.72                  |0.872                 |5250                  |bright                |
M37                   |3450984025947740544   |88.33490552674787     |32.30802575994982     |0.7168367411985727    |0.8307725135610077    |3.8565422619177436    |1.7665167790422671    |-6.368033724059467    |1.442600355847423     |20.350538             |21.04791              |19.128214             |1.9196968             |0.689026254263        |0.958782405116        |probable-member       |9.022                 |0.515                 |3599                  |faint                 |
M37                   |3450988698874465408   |88.23781164387238     |32.41869887986402     |0.8356261743328864    |0.17927809272067413   |1.8682482391309545    |0.3126030639391648    |-5.252086685183343    |0.25677701262863395   |18.091219             |18.80126              |17.237041             |1.5642185             |0.915231615044        |0.997517523089        |probable-member       |6.633                 |0.748                 |4705                  |intermediate          |
M37                   |3450985159819065984   |88.21230483771218     |32.279851618023216    |-0.05835565432678032  |0.8392444305439355    |2.650622009934941     |1.761929727340843     |-5.587448091094659    |1.4710762859390645    |20.230717             |20.670897             |19.204283             |1.4666138             |0.551240455898        |0.879712748091        |possible-member       |8.855                 |0.531                 |3651                  |faint                 |
M37                   |3450988359570441344   |88.25846206153616     |32.39099989026495     |0.6939277337235611    |0.037323907577522825  |1.9156512163853436    |0.06996260887352412   |-5.575102443962382    |0.05562328798276037   |15.092485             |15.576383             |14.449767             |1.1266155             |0.39449675566         |0.999927402707        |probable-member       |4.675                 |1.052                 |5918                  |bright                |
M37                   |3450988217835893888   |88.23551963535598     |32.36363142105614     |1.222634673883898     |0.29621268048364424   |1.8351536514736395    |0.5294692938652219    |-7.15574610863428     |0.449358109847696     |18.997509             |20.096834             |17.897924             |2.1989098             |2.11220937296         |0.83064314112         |possible-member       |7.696                 |0.642                 |4114                  |faint                 |
M37                   |3450988703167825664   |88.22231244710237     |32.41970718838941     |0.6632075796112571    |0.050819632859335065  |2.4263087956756983    |0.09232857965519538   |-5.514530476206406    |0.07403829898908923   |15.808388             |16.288479             |15.1677265            |1.1207523             |1.44180410611         |0.998545136676        |probable-member       |4.646                 |1.057                 |5937                  |bright                |
M37                   |3450987908598249344   |88.22810417163886     |32.3638518099046      |0.6582889944801809    |0.06482454508564636   |1.912805464403605     |0.1186878224098152    |-5.736270268173524    |0.09531958938271987   |16.405039             |16.945618             |15.718902             |1.226716              |0.283167218729        |0.999857328834        |probable-member       |5.143                 |0.966                 |5620                  |bright                |
M37                   |3450987015244318336   |88.24822356248892     |32.328234159225275    |0.6058263088204274    |0.0758705614889924    |2.195576844913766     |0.1305149605414019    |-5.524364960003625    |0.107397102929671     |16.666662             |17.18247              |15.930402             |1.2520685             |0.869638738372        |0.999063928146        |probable-member       |5.255                 |0.946                 |5546                  |bright                |
M37                   |3450979597837210496   |88.0982115388698      |32.219168466447       |0.7689252984190122    |0.045112301186595725  |1.6918282505151108    |0.08990222973382742   |-5.5547438941208505   |0.07081258351530709   |15.468987             |15.924847             |14.850239             |1.0746078             |1.30283025149         |0.999440790357        |probable-member       |4.415                 |1.102                 |6082                  |bright                |
M37                   |3450988531369135488   |88.2287379553157      |32.40493125602001     |0.657890063986744     |0.04557529202646375   |2.266136940449688     |0.0748744084988026    |-5.449596077071537    |0.06040833717888048   |15.202228             |15.651978             |14.579062             |1.0729151             |1.15478000288         |0.999400268266        |probable-member       |4.406                 |1.104                 |6088                  |bright                |
M37                   |3450979902777104384   |88.05827755016031     |32.24402563832029     |0.6301035577910409    |0.15472392809273394   |1.8712972626977329    |0.2878814123546353    |-5.831331273185846    |0.22920267570980454   |17.81839              |18.54419              |16.958685             |1.5855045             |0.413061337025        |0.998822950916        |probable-member       |6.536                 |0.76                  |4761                  |intermediate          |
M37                   |3450983579273607808   |88.27122983001436     |32.2679396370298      |0.5372107269001984    |0.5538640219634927    |2.6477269674045254    |0.9490862495455342    |-7.9667029301315315   |0.9004453170264551    |19.638447             |20.611242             |18.655804             |1.9554386             |1.52948928319         |0.976993643258        |probable-member       |8.314                 |0.583                 |3844                  |faint                 |
M37                   |3450988531369137408   |88.23365863234388     |32.39172892562658     |0.7246740142860343    |0.024246005458645165  |1.950170574106171     |0.047463952218033734  |-5.584907493340321    |0.03711832661398966   |13.347317             |13.613523             |12.926522             |0.6870003             |0.870567801002        |0.999914623721        |probable-member       |2.533                 |1.59                  |7675                  |bright                |
M37                   |3450987500576986240   |88.26260338610945     |32.36954007093114     |0.6679778183487507    |0.26653408884890745   |1.8850565605904546    |0.4725543659606304    |-5.549450324410023    |0.39075639273908136   |18.926071             |19.799557             |17.854256             |1.945301              |0.1403967406          |0.994679181494        |probable-member       |7.6                   |0.652                 |4159                  |faint                 |
M37                   |3450987496281377536   |88.26375320819871     |32.35547979934378     |0.6730287126845708    |0.17976253734622627   |2.365663623387339     |0.31710738542883393   |-6.1486504063908765   |0.25867706746043073   |18.22456              |18.99154              |17.298912             |1.6926289             |1.1592919355          |0.997841980826        |probable-member       |6.871                 |0.724                 |4556                  |intermediate          |
M37                   |3450988290850972032   |88.22783591143413     |32.381876745523       |0.707273209059814     |0.06087034864647928   |2.0788306544893294    |0.11256618849212287   |-5.853242503513713    |0.09025957476558437   |16.268574             |16.77474              |15.59607              |1.1786699             |0.809225866023        |0.999870499604        |probable-member       |4.922                 |1.005                 |5762                  |bright                |
M37                   |3450979902777103488   |88.04814596598308     |32.24482358384211     |0.7132219411397707    |0.4022260537533164    |2.117545566054921     |0.8194587234183672    |-5.046192923833619    |0.7355269036491595    |19.335402             |20.539574             |18.300835             |2.238739              |0.479657712099        |0.938392939304        |probable-member       |8.037                 |0.609                 |3957                  |faint                 |
M37                   |3450986332344368000   |88.1429283839261      |32.3196736854608      |1.0081482016026873    |0.33092743504251626   |2.364418523914166     |0.7386022401514507    |-7.728848359210162    |0.6370253701441462    |19.136953             |19.99951              |18.200157             |1.7993526             |1.9456216418          |0.926723954172        |probable-member       |7.797                 |0.633                 |4068                  |faint                 |
M37                   |3450985503414459776   |88.12766096916063     |32.24550252636102     |0.8778624247460309    |0.4081062249948256    |1.8740404177086591    |0.9314887946502408    |-5.169219463439726    |0.8070114452531032    |19.40843              |20.572062             |18.37428              |2.1977806             |0.447933036971        |0.952767794047        |probable-member       |8.106                 |0.603                 |3926                  |faint                 |
M37                   |3450985881371599872   |88.11882677421528     |32.27590413006        |0.8096377766019888    |0.4584023008951046    |2.1173088533483275    |0.9532636703467708    |-5.948229386169803    |0.8568806447237707    |19.579166             |20.484377             |18.583878             |1.9004993             |0.290317711445        |0.979744305885        |probable-member       |8.249                 |0.589                 |3869                  |faint                 |
M37                   |3450987775451725696   |88.20326036581999     |32.34788614915904     |0.4615246772951618    |0.7126447519073091    |0.8545996460605406    |1.1855590610352218    |-4.93917187738306     |1.1539812487534953    |19.98555              |21.276007             |18.711323             |2.564684              |0.647297983151        |0.709424156495        |possible-member       |8.714                 |0.545                 |3695                  |faint                 |
M37                   |3450985125461528192   |88.2050047843482      |32.25968038547239     |0.3721536594397788    |0.8926410890584942    |-1.6774957162105997   |1.8409760920799132    |-10.269134326828656   |1.4983202620230462    |20.36287              |20.480684             |19.104305             |1.376379              |2.10708481387         |0.894986024014        |possible-member       |8.977                 |0.52                  |3613                  |faint                 |
M37                   |3450986087530034048   |88.14103233888949     |32.28108151121273     |0.9218713913926042    |0.1856227005002888    |2.465865438052843     |0.34514288604737997   |-5.374991011832833    |0.2789448054306631    |18.119156             |18.826769             |17.215155             |1.6116142             |1.20709995617         |0.998534712675        |probable-member       |6.719                 |0.739                 |4651                  |intermediate          |
M37                   |3450987839878759424   |88.23535875822681     |32.35537193336296     |0.3601150820178737    |0.703795660626987     |3.484993003855671     |1.661459301850621     |-6.922517321078099    |1.3937687635042293    |20.254026             |20.958078             |19.027912             |1.9301662             |0.791505889472        |0.958348303007        |probable-member       |8.927                 |0.524                 |3629                  |faint                 |
M37                   |3450986087530035456   |88.14384663661505     |32.28395732340759     |0.6234646633668856    |0.09585545929412509   |1.8952796493646398    |0.18358146638114686   |-5.575467392240655    |0.14593907911112844   |17.009642             |17.612793             |16.266106             |1.3466873             |0.318051238772        |0.999446716511        |probable-member       |5.663                 |0.88                  |5286                  |bright                |
M37                   |3450985915731345024   |88.12482559786442     |32.288276248399825    |0.7804381400017971    |0.194417307590569     |2.3487345501565917    |0.33237442653846294   |-5.34718220037644     |0.2633164225348508    |18.055298             |18.840694             |17.210274             |1.6304207             |0.899866243456        |0.997574675957        |probable-member       |6.7                   |0.741                 |4663                  |intermediate          |
M37                   |3450985950091083264   |88.09893490139152     |32.28665969899147     |0.4238919590217959    |0.16524762189394818   |2.253747763293389     |0.31064998862425164   |-5.605091488541949    |0.24697392383645805   |18.025345             |18.797478             |17.145557             |1.6519203             |0.982788479546        |0.985743601129        |probable-member       |6.712                 |0.74                  |4656                  |intermediate          |
M37                   |3450988595793083520   |88.2246937621563      |32.416076093273645    |0.4386520618806082    |0.2493782081461495    |1.9351279989439403    |0.4498615052985282    |-5.223251218679816    |0.36839576974107907   |18.843103             |19.749958             |17.858759             |1.8911991             |0.796661152524        |0.962726215273        |probable-member       |7.512                 |0.66                  |4205                  |faint                 |
M37                   |3450985159819057408   |88.21869230054705     |32.272556816889065    |0.9107294649118228    |1.010674803783599     |-0.47549832574541295  |2.6964052845556674    |-8.669245972147705    |2.171144501754216     |20.492138             |20.761658             |19.235767             |1.5258904             |0.962728676887        |0.942985828675        |probable-member       |9.123                 |0.506                 |3568                  |faint                 |
M37                   |3450984884939178496   |88.15071875525821     |32.25954920538221     |0.31214459790775323   |0.30103791605528984   |1.306152880430302     |0.5711138252235929    |-5.2258479705854315   |0.4849691924769086    |19.003485             |19.96482              |17.991854             |1.9729671             |1.02155527579         |0.886552265124        |possible-member       |7.68                  |0.644                 |4121                  |faint                 |
M37                   |3450984884939179520   |88.15316051520865     |32.26151973227361     |0.5918647381109913    |0.1781148536565221    |1.704139796326676     |0.3409592078605638    |-5.685115426751476    |0.2883439916022443    |18.024645             |18.776453             |17.181297             |1.5951557             |0.422673672833        |0.996827245264        |probable-member       |6.637                 |0.748                 |4703                  |intermediate          |
M37                   |3450987427561912576   |88.27394583551056     |32.36333245583167     |0.6565315044191781    |0.2620578781310161    |0.5583422804869815    |0.4436814894848695    |-5.657752284272187    |0.36830046512237785   |18.874527             |19.810389             |17.78542              |2.024969              |1.6526058649          |0.649434443022        |possible-member       |7.557                 |0.656                 |4182                  |faint                 |
M37                   |3450988015973081472   |88.15694798291732     |32.35346174183752     |0.04327155989982492   |0.28011719059293827   |1.7690639036559819    |0.5124564580270307    |-6.028007684648249    |0.41328407054261335   |18.873432             |19.781015             |17.868608             |1.9124069             |1.3810660531          |0.956667709015        |probable-member       |7.545                 |0.657                 |4188                  |faint                 |
M37                   |3450986641583546496   |88.2378382234075      |32.28709272852795     |0.6378975168879379    |0.027345298438327042  |2.038139480029757     |0.05240954590630021   |-5.533576386746343    |0.04186380359022768   |13.655525             |13.938996             |13.189021             |0.7499752             |0.631990103364        |0.999860285702        |probable-member       |2.755                 |1.519                 |7374                  |bright                |
M37                   |3450985129753958912   |88.21199613751148     |32.273415521477816    |1.8205494418956278    |0.8190339229078666    |8.712498852752217     |2.674623218326951     |-2.148999217613504    |2.17676145104373      |20.417662             |                      |                      |                      |1.90954732687         |0.953996522838        |probable-member       |8.975                 |0.52                  |3613                  |faint                 |
M37                   |3450987019540659328   |88.24970460075363     |32.329542248151554    |0.6329311709012195    |0.025004250350999     |1.9862198901717814    |0.04621507303995317   |-5.536552117853859    |0.037157938802863395  |13.688748             |13.962011             |13.257409             |0.70460224            |0.631004522446        |0.999852936002        |probable-member       |2.595                 |1.57                  |7590                  |bright                |
M37                   |3450984098962894976   |88.30940567503363     |32.29589029603867     |0.6773605967136916    |0.029333674465951583  |2.138708436655072     |0.0521622518365804    |-5.660373489387391    |0.04192781171503603   |13.996397             |14.306097             |13.5298815            |0.77621555            |0.638607835898        |0.999931985737        |probable-member       |2.847                 |1.49                  |7255                  |bright                |
M37                   |3450986018810550272   |88.15427102106219     |32.26803689882153     |0.4498517595883581    |0.05818705645514962   |2.029879889419061     |0.11248504696498611   |-5.83504858842237     |0.08985563497467322   |16.01304              |16.499985             |15.363604             |1.1363811             |2.00147748862         |0.903576894543        |probable-member       |4.722                 |1.043                 |5889                  |bright                |
M37                   |3450988149118412672   |88.1829229833224      |32.379096912380525    |0.7348164696284202    |0.7191244834414728    |2.915819152501236     |1.4022355143300274    |-5.017603095736256    |1.2756664892806646    |20.29184              |20.996803             |19.104553             |1.8922501             |0.493095875066        |0.853109990197        |possible-member       |8.961                 |0.521                 |3618                  |faint                 |
M37                   |3450985022382259456   |88.19212449291119     |32.252334066411066    |1.1130305921330508    |0.6182485101689779    |0.7491787647653015    |1.3148028542595926    |-4.841181286512766    |1.0785477858099746    |20.050312             |20.844427             |18.884901             |1.9595261             |0.78657594509         |0.757198719568        |possible-member       |8.726                 |0.544                 |3691                  |faint                 |
M37                   |3450986263626427392   |88.18275395472938     |32.31717935956713     |0.7233874576380442    |0.05586029567014489   |2.036432728989007     |0.1007927545959747    |-5.650109031286552    |0.0812797764659857    |15.980885             |16.477732             |15.330606             |1.1471252             |0.583902501126        |0.999917697179        |probable-member       |4.773                 |1.033                 |5857                  |bright                |
M37                   |3450986293688476672   |88.13748672902085     |32.30513283821721     |0.563716042797598     |0.30354405103776383   |1.6196581727643613    |0.5376518802203274    |-6.650863863431899    |0.4691565264726837    |18.934353             |19.763939             |17.924671             |1.8392677             |1.22150746083         |0.979120271376        |probable-member       |7.598                 |0.652                 |4160                  |faint                 |
M37                   |3450985606493678336   |88.13681645543589     |32.25149687211847     |0.6787500466642012    |0.10753702748733301   |1.3939996769872152    |0.19708636522925319   |-5.346867472128696    |0.15901302635055262   |17.304144             |17.945198             |16.542614             |1.4025841             |1.37080777468         |0.98912761062         |probable-member       |5.899                 |0.845                 |5137                  |bright                |
M37                   |3450987496281396608   |88.25696825355638     |32.36920967370988     |0.7005650508325834    |0.06803334917665738   |1.6979890066105474    |0.1270879260358157    |-5.507626304933341    |0.10148673367700108   |16.431137             |16.9738               |15.735059             |1.2387419             |0.770988301148        |0.999577539821        |probable-member       |5.197                 |0.956                 |5584                  |bright                |
M37                   |3450988046039200640   |88.18369659572403     |32.36844483977468     |0.15561519852817365   |0.664833967746364     |1.9314513319456426    |1.300631116617843     |-5.461481635112364    |1.177314871245549     |20.187235             |20.862934             |19.366688             |1.4962463             |0.452463599097        |0.807816978303        |possible-member       |8.815                 |0.535                 |3664                  |faint                 |
M37                   |3450983819789271424   |88.32695276942813     |32.278233777315364    |0.026107419394691675  |0.914299069351616     |-1.069696158094927    |3.093369859049345     |-7.040530898909399    |2.483354281217643     |20.452906             |20.961412             |19.51331              |1.448103              |0.762453033385        |0.666075375765        |possible-member       |9.075                 |0.51                  |3582                  |faint                 |
M37                   |3450985129755066112   |88.21731604609955     |32.26429896790342     |1.233718396880968     |0.6138782630960155    |0.8653536602368219    |1.128297452006001     |-4.039083578289366    |1.0438668918908092    |19.83546              |20.555197             |18.694748             |1.8604488             |1.15861826005         |0.652233241015        |possible-member       |8.501                 |0.565                 |3772                  |faint                 |
M37                   |3450982071738350336   |88.25142339045752     |32.24123573248518     |0.4953341746911631    |0.09879901478617281   |2.429214658109627     |0.16636593404697617   |-5.283842084894744    |0.13668208659603426   |16.958622             |17.48294              |16.261475             |1.2214661             |1.77686161164         |0.839098809831        |possible-member       |5.119                 |0.97                  |5635                  |bright                |
M37                   |3450986465486777600   |88.15764832718997     |32.33286629536309     |0.6458670192008424    |0.04080328032102174   |2.013112554229427     |0.07609893284879848   |-5.845283333637353    |0.061064607185745044  |12.648052             |12.868425             |12.282223             |0.5862026             |0.7184758846          |0.999875728188        |probable-member       |2.151                 |1.727                 |8171                  |bright                |
M37                   |3450986465486777728   |88.1655575369787      |32.32827988732962     |0.6942428474240634    |0.040691613850626696  |1.9489178454391012    |0.0772841796115079    |-5.656799154828718    |0.06165421398562707   |12.22084              |12.375398             |11.941433             |0.43396473            |0.313152091215        |0.999938487316        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3450987427564313472   |88.27298999909334     |32.363006722669944    |0.6794126907157253    |0.6731793282598807    |-0.2379459337406873   |1.4719601943164602    |-6.9431399800789535   |1.2144065521063439    |20.250711             |21.354856             |18.79678              |2.5580769             |1.04283984638         |0.90319641552         |probable-member       |8.979                 |0.519                 |3612                  |faint                 |
M37                   |3450986985180922496   |88.24029330329775     |32.32502070634819     |0.4917903559410405    |0.25893787554876646   |1.25747898942514      |0.44731793529816793   |-6.183916846900114    |0.3696969425661184    |18.8932               |20.230026             |17.798                |2.432026              |1.17649060349         |0.976250663755        |probable-member       |7.611                 |0.65                  |4153                  |faint                 |
M37                   |3450986568568345472   |88.23708338522688     |32.28264652635649     |0.673121517688353     |0.23787013931616727   |3.5595695994942287    |0.40413682296225595   |-6.149848575589431    |0.33569786194951307   |18.524588             |19.537672             |17.469698             |2.067974              |2.25196349635         |0.875907000903        |possible-member       |7.211                 |0.69                  |4362                  |faint                 |
M37                   |3450987775454907136   |88.19638181574372     |32.35037382428382     |0.5763215649910933    |0.10054778361346345   |1.9246465650984568    |0.17760448885361016   |-5.5975705284813415   |0.14405441446212555   |17.207178             |17.819273             |16.442722             |1.3765507             |0.512766205181        |0.999068481469        |probable-member       |5.791                 |0.861                 |5205                  |bright                |
M37                   |3450987981613337600   |88.18955427281986     |32.35511237368937     |0.666197558731353     |0.04140406690981627   |1.8090832496346796    |0.0769364434931114    |-5.611943093805758    |0.061159013916471876  |15.366083             |15.800683             |14.765906             |1.0347767             |0.373910299701        |0.999887665605        |probable-member       |4.203                 |1.147                 |6213                  |bright                |
M37                   |3450987775454907776   |88.19261219801251     |32.345966118693376    |0.6563720379645915    |0.08183222444790167   |1.769887677051344     |0.14660228549487428   |-5.44160403482392     |0.11889857922795076   |16.532957             |17.067991             |15.833351             |1.2346401             |0.695019448345        |0.999288019334        |probable-member       |5.179                 |0.96                  |5596                  |bright                |
M37                   |3450987981613338752   |88.17855554070547     |32.35500704214114     |1.5429559252309055    |0.5897058415452425    |2.60438951222798      |1.0496475669286967    |-4.042852229329892    |0.9121176402405174    |20.077892             |20.54285              |18.89979              |1.6430607             |1.36355958471         |0.850066634002        |possible-member       |8.721                 |0.544                 |3693                  |faint                 |
M37                   |3450988011679415296   |88.1716494478886      |32.35065418344813     |0.4133454232169756    |0.7975412888807949    |5.893728265132475     |1.8700081042932317    |-3.990338863850781    |1.4854293887124554    |20.384253             |21.065012             |19.18226              |1.8827515             |1.38667840136         |0.722777873091        |possible-member       |9.052                 |0.512                 |3589                  |faint                 |
M37                   |3450979391675632896   |88.02258441437587     |32.21849268530368     |-0.48757419240595423  |0.7914481712384024    |2.2089528484686975    |1.4834066512336326    |-5.191736617098659    |1.2406623668370516    |20.12031              |20.678202             |19.071291             |1.6069107             |0.873677900375        |0.507757913281        |possible-member       |8.76                  |0.541                 |3681                  |faint                 |
M37                   |3450983377408399360   |88.28488813921399     |32.25694382667547     |0.8405200426898045    |0.10843101699497669   |2.242077337508891     |0.18539678382924427   |-5.587911240189095    |0.1527408970573746    |17.138895             |17.754019             |16.383026             |1.3709927             |1.12982762478         |0.999735333336        |probable-member       |5.767                 |0.865                 |5220                  |bright                |
M37                   |3450987874236459264   |88.20646922371184     |32.36063743024616     |0.6259720795054574    |0.2795804017650025    |1.5028094496683813    |0.48228077774217826   |-6.57296292148061     |0.4064008342748611    |18.946392             |19.63932              |17.975615             |1.6637058             |1.3096272072          |0.977152135116        |probable-member       |7.592                 |0.652                 |4163                  |faint                 |
M37                   |3450983785429559680   |88.27788301835142     |32.298864295991855    |0.6536425728612784    |0.9144708434898101    |3.745745046820315     |1.8517634729469463    |-6.398122125149461    |1.930079367412725     |19.7248               |20.793999             |18.66296              |2.1310387             |0.605590158373        |0.965711134669        |probable-member       |8.417                 |0.573                 |3805                  |faint                 |
M37                   |3450987118324219904   |88.2861269700913      |32.32814708302565     |0.7103633895996017    |0.15610767238282175   |1.8744556805885726    |0.2680478074584588    |-5.755567477312159    |0.22092098297940857   |17.959503             |18.784632             |17.06848              |1.7161522             |0.296252361276        |0.999291270079        |probable-member       |6.777                 |0.733                 |4614                  |intermediate          |
M37                   |3450988664512566016   |88.25305212795337     |32.41985674895622     |0.8771545160590274    |0.8401981011997852    |2.3557435531841073    |1.8629981404763656    |-4.916796368914118    |1.5041418766088028    |20.38925              |20.71094              |19.399975             |1.3109646             |0.339049738276        |0.826225818732        |possible-member       |8.996                 |0.518                 |3607                  |faint                 |
M37                   |3450986156249520896   |88.1858384652207      |32.29814679287938     |0.5555665496216119    |0.10827910462566204   |1.9686615441100055    |0.18603151310821284   |-5.300267505175266    |0.1523496804178973    |17.24744              |17.874033             |16.47342              |1.4006138             |1.04294094087         |0.991628056774        |probable-member       |5.891                 |0.846                 |5142                  |bright                |
M37                   |3450984889236909312   |88.15768741052398     |32.24882896887436     |0.6775787950889356    |0.08929462911115545   |2.02582859871997      |0.16533565050439603   |-5.802012569251769    |0.1337740150746472    |16.678984             |17.258408             |15.960802             |1.2976055             |0.474819054607        |0.999788265292        |probable-member       |5.45                  |0.913                 |5421                  |bright                |
M37                   |3450988737527554304   |88.24395915592812     |32.43689529312884     |1.5919235477318092    |0.4525061911393123    |1.8160138557359975    |0.7916311330831799    |-5.603370945861567    |0.7250695212049849    |19.493761             |20.21415              |18.220573             |1.993576              |1.18071579192         |0.991321507082        |probable-member       |8.173                 |0.596                 |3898                  |faint                 |
M37                   |3450984678780723584   |88.13659460457446     |32.22148345275932     |0.5847660020643661    |0.07685208020074674   |2.002466893444898     |0.16064242068092954   |-5.530913433860779    |0.124915803997466     |16.539057             |17.077175             |15.840862             |1.2363129             |0.672274576734        |0.99904548615         |probable-member       |5.186                 |0.958                 |5591                  |bright                |
M37                   |3450986328048219776   |88.14150942432698     |32.316621483889755    |0.7221439906737106    |0.02649141480124358   |2.127091897788003     |0.04920529262226942   |-5.5244365084982485   |0.03932602732134345   |13.478319             |13.707084             |13.110867             |0.59621716            |1.05504011339         |0.999871595482        |probable-member       |2.192                 |1.712                 |8121                  |bright                |
M37                   |3450986813382229888   |88.26075066154728     |32.315957213652624    |0.6830304239195432    |0.042719568405634074  |1.7179312647768457    |0.07720443545313802   |-5.822971677529482    |0.06259329435656638   |15.303326             |15.740434             |14.70056              |1.0398741             |0.858127268577        |0.999806045671        |probable-member       |4.23                  |1.141                 |6197                  |bright                |
M37                   |3450984678780725120   |88.13503521691081     |32.22371599694453     |0.3438244808589368    |0.48227280716706644   |3.73827565058379      |1.0929175159456486    |-5.335751894748963    |0.9478246600686263    |19.474821             |20.517004             |18.574478             |1.9425259             |1.03336341441         |0.653904072655        |possible-member       |8.149                 |0.599                 |3907                  |faint                 |
M37                   |3450986328048220032   |88.13855304174223     |32.315045710575816    |1.3853922376597037    |0.41037509165993064   |1.7123259132926574    |0.7573375601548096    |-3.9418127488416332   |0.7051684197440465    |19.35218              |20.103895             |18.289335             |1.8145599             |1.69675556303         |0.828753246834        |possible-member       |8.013                 |0.612                 |3968                  |faint                 |
M37                   |3450987599360628992   |88.279416729854       |32.3811399927373      |0.8866517775430443    |0.16451124863492797   |2.3059991068893124    |0.30811686900525315   |-5.300944174976832    |0.26001094108927897   |17.654646             |18.269611             |16.747416             |1.5221958             |1.15817560187         |0.998833398685        |probable-member       |6.341                 |0.785                 |4872                  |intermediate          |
M37                   |3450984575701511808   |88.16773766289391     |32.226067120152294    |0.7814981509026595    |0.6560064621503128    |1.496935788690454     |1.3301500368416956    |-9.533005664889812    |1.2169082489436078    |19.97677              |21.61055              |18.755812             |2.8547382             |1.83903317393         |0.758774030426        |possible-member       |8.727                 |0.544                 |3691                  |faint                 |
M37                   |3450979593539451904   |88.09943455712879     |32.23259797836402     |1.4137505852238221    |0.5242659112155532    |0.6821963797901689    |1.0085267019093354    |-5.745827871147652    |0.8858613765060316    |19.538897             |20.429893             |18.64824              |1.7816544             |1.08364782819         |0.901720300198        |probable-member       |8.197                 |0.594                 |3889                  |faint                 |
M37                   |3450986401065387904   |88.13516003598836     |32.31927192292177     |0.6976954226927068    |0.0928824776491221    |2.4601837969860365    |0.16407586270365632   |-5.871176768602591    |0.1342146390438888    |17.030382             |17.606483             |16.288656             |1.3178272             |1.3848784197          |0.998949651819        |probable-member       |5.539                 |0.899                 |5365                  |bright                |
M37                   |3450988320915142016   |88.24310261819844     |32.39045136723993     |0.7538660811508022    |0.0924716425941218    |1.7156033524934813    |0.1451048966873561    |-5.898666397156152    |0.11892821533357428   |16.78899              |17.36471              |16.070452             |1.2942581             |1.02259843853         |0.999404282751        |probable-member       |5.435                 |0.916                 |5430                  |bright                |
M37                   |3450986401065388672   |88.12479965884803     |32.32484959425379     |0.5848362372741039    |0.07364565188659768   |1.8179771003087888    |0.1357541648867898    |-5.791495566644188    |0.10820728642563814   |16.530556             |17.046799             |15.840637             |1.2061615             |0.78197954702         |0.999380345302        |probable-member       |5.049                 |0.983                 |5680                  |bright                |
M37                   |3450985365979736704   |88.21431724736748     |32.288413784568       |1.5737807056461572    |0.666531829898374     |0.9213175621288598    |1.5178935092084311    |-4.819735984866617    |1.2213841754893624    |20.097553             |20.901829             |18.869856             |2.031973              |0.954354829632        |0.836958064212        |possible-member       |8.78                  |0.539                 |3674                  |faint                 |
M37                   |3450985984450825600   |88.10736516311184     |32.294698899574065    |0.8545926138126962    |0.16928555500829592   |2.072617629090691     |0.327331301139675     |-4.879712815002398    |0.2707369681914522    |17.958487             |18.813133             |17.082012             |1.7311211             |1.53166397856         |0.975722494275        |probable-member       |6.798                 |0.731                 |4602                  |intermediate          |
M37                   |3450987152686511488   |88.29426098755218     |32.33006389511335     |1.7605022521712754    |0.8292650536675695    |11.749150060939556    |1.9696273011405079    |-4.649240040501537    |1.6556212141468079    |20.311096             |21.06258              |19.107065             |1.9555149             |2.98425194489         |0.938383655866        |probable-member       |8.986                 |0.519                 |3610                  |faint                 |
M37                   |3450984541341777024   |88.18714624629452     |32.23067577640957     |0.20609975128507763   |0.5774883889218625    |3.495472782983183     |1.170274091378178     |-6.119220004541005    |1.0613510191280133    |19.907124             |21.30348              |18.851187             |2.4522934             |0.925439996212        |0.922399434708        |probable-member       |8.627                 |0.553                 |3725                  |faint                 |
M37                   |3450986057468005760   |88.16801083008694     |32.28408996232035     |0.7050153206008263    |0.026437128772062814  |1.9064300373748533    |0.0498899289460621    |-5.6825445364437615   |0.03992815696036365   |13.674455             |13.917537             |13.283672             |0.6338644             |0.558497894162        |0.999946182792        |probable-member       |2.341                 |1.656                 |7933                  |bright                |
M37                   |3450985331619929216   |88.19808435218044     |32.26651873319407     |1.9005307880227285    |0.6654087158377121    |0.8898061996414951    |1.538936088197292     |-11.138777430799799   |1.209529968330689     |20.174328             |21.010145             |19.027637             |1.9825077             |2.83480295746         |0.694490976706        |possible-member       |8.852                 |0.532                 |3652                  |faint                 |
M37                   |3450986332345912960   |88.13765195231069     |32.308838301543446    |0.6767201051066815    |0.026310330795154026  |2.0211602089863225    |0.04832886279793386   |-5.500161740452429    |0.038640469842342325  |13.416418             |13.630808             |13.056538             |0.57427025            |0.564053514781        |0.999915913125        |probable-member       |2.103                 |1.746                 |8230                  |bright                |
M37                   |3450987565000885248   |88.30069309531605     |32.37869918619388     |0.939121066167547     |0.31577069385581963   |3.0015028031839397    |0.5618046779238621    |-5.797572942703891    |0.46954940505929826   |18.980774             |20.034704             |17.991264             |2.0434399             |1.16842031359         |0.996118426505        |probable-member       |7.665                 |0.645                 |4128                  |faint                 |
M37                   |3450986293688474240   |88.12406044689783     |32.29949324156951     |0.8584041579491936    |0.412677246581056     |2.050907137303894     |0.7824729606822146    |-6.620843820744458    |0.654339740171877     |19.067831             |20.270296             |17.957148             |2.3131485             |0.878890381095        |0.987806871625        |probable-member       |7.776                 |0.635                 |4077                  |faint                 |
M37                   |3450984713140457344   |88.12532076036824     |32.215518074412486    |0.3419737367892435    |0.2591437286049229    |1.8639919747661797    |0.41245294713845104   |-5.848398526202812    |0.3397530526866366    |18.404587             |19.268747             |17.466928             |1.8018188             |0.787445606552        |0.990473978893        |probable-member       |7.072                 |0.703                 |4435                  |intermediate          |
M37                   |3450987019539573120   |88.24613856483798     |32.33141269638488     |0.08962869369823413   |0.8360978865642249    |1.2929334207780525    |2.4494203108026307    |-5.556704739222991    |2.0097158785577807    |20.451614             |20.887186             |19.431252             |1.4559345             |0.426625920358        |0.691506819837        |possible-member       |9.075                 |0.51                  |3583                  |faint                 |
M37                   |3450987771157239936   |88.20091089803303     |32.34325579318457     |0.3098732188278486    |0.12677590457080573   |1.9155636483653906    |0.2219371029929167    |-5.676674170499351    |0.17920188609648088   |17.642088             |18.331964             |16.801466             |1.5304985             |1.58195483649         |0.930990750827        |probable-member       |6.365                 |0.782                 |4859                  |intermediate          |
M37                   |3450985091099569920   |88.23343315554543     |32.26370992835114     |1.1976539073918777    |0.841792705383759     |6.6508153498824       |1.9058386297223988    |-12.044802677320613   |1.9006451625171057    |19.62623              |20.729574             |18.409138             |2.3204365             |2.43001718813         |0.868341724136        |possible-member       |8.335                 |0.581                 |3836                  |faint                 |
M37                   |3450988668808078848   |88.2566085104884      |32.42266754014922     |0.3836615376106836    |0.15848205738180152   |1.50317313901778      |0.25743062123661214   |-5.44944182279451     |0.2116964124611898    |17.847828             |18.555239             |17.003908             |1.5513306             |1.34661494695         |0.947617414073        |probable-member       |6.463                 |0.769                 |4802                  |intermediate          |
M37                   |3450987083964499200   |88.23314363557202     |32.343218366615616    |1.4781825062337457    |0.4473093322895162    |1.12520670438959      |0.8757867179388299    |-5.529472080558362    |0.8032796898180254    |19.312757             |20.306187             |18.272802             |2.0333843             |1.17011867043         |0.984366885103        |probable-member       |7.996                 |0.613                 |3976                  |faint                 |
M37                   |3450988080394889600   |88.19435949127072     |32.36144900417452     |0.7350534894089007    |0.5304757052990857    |1.75458223992356      |1.0038658952846113    |-4.091617559544187    |0.9379486265649076    |19.75162              |21.275833             |18.533587             |2.7422466             |0.948957067647        |0.522425659244        |possible-member       |8.494                 |0.566                 |3775                  |faint                 |
M37                   |3450983922871287808   |88.3275887730027      |32.29718366541416     |1.0868948648238261    |0.7742218696512716    |5.14791019367283      |1.7935142115813476    |-6.957040052887076    |1.4359515131638658    |20.24004              |20.147207             |19.13814              |1.0090675             |1.19673397215         |0.980581401082        |probable-member       |8.811                 |0.536                 |3665                  |faint                 |
M37                   |3450988149114368640   |88.19168974701523     |32.37864966217668     |0.5877773408508093    |0.16856712529058135   |1.8264260484118424    |0.3012820274045148    |-5.590307479770512    |0.24849320107258846   |17.976547             |18.694853             |17.11456              |1.5802937             |0.335491381795        |0.997648499964        |probable-member       |6.583                 |0.754                 |4734                  |intermediate          |
M37                   |3450988149114368768   |88.18847352490012     |32.37968511197156     |0.6625694418640337    |0.16615062560348348   |2.0297949782062723    |0.29309166629134525   |-5.772110260974383    |0.24383855996779577   |18.112644             |18.829586             |17.24452              |1.5850658             |0.295002160337        |0.999113039741        |probable-member       |6.681                 |0.743                 |4675                  |intermediate          |
M37                   |3450987294418548480   |88.31457813198982     |32.359505867897866    |0.6928287957200836    |0.024984875825172257  |1.834929493598709     |0.04651051910734211   |-5.713815021038229    |0.03753846476071183   |13.037732             |13.230804             |12.706407             |0.52439785            |0.52989196512         |0.999940754378        |probable-member       |1.875                 |1.837                 |8495                  |bright                |
M37                   |3450988630152101120   |88.23942931170792     |32.41078264474254     |0.6878975197059193    |0.02465559428442186   |1.9168917734488158    |0.04724986615029104   |-5.6543967415299      |0.037513738136323395  |13.517237             |13.74926              |13.123614             |0.62564564            |0.310066232191        |0.99995329908         |probable-member       |2.309                 |1.668                 |7973                  |bright                |
M37                   |3450987363138025856   |88.30320493014237     |32.3666622867294      |0.5583155425828795    |0.11100303780925684   |1.944565126931219     |0.19775309769968533   |-5.638044332040197    |0.16209006038813603   |17.305092             |17.974882             |16.521349             |1.4535332             |0.545284897907        |0.998784750478        |probable-member       |6.097                 |0.818                 |5016                  |bright                |
M37                   |3450986843448482560   |88.21340097272157     |32.2980937446413      |0.29090271253305666   |0.692570230145418     |4.037395962399833     |1.24351674354878      |-4.71239423697787     |1.0547010848102523    |19.992517             |20.972767             |18.909166             |2.0636005             |1.13411608356         |0.557800811091        |possible-member       |8.678                 |0.548                 |3706                  |faint                 |
M37                   |3450987328778288768   |88.30157534155458     |32.36042689391539     |0.7221294542471128    |0.0405890758694821    |1.9178134961967201    |0.07945135813002167   |-5.548612405073275    |0.06252642027082839   |15.222943             |15.651207             |14.626449             |1.0247583             |0.69549578907         |0.999901621463        |probable-member       |4.148                 |1.159                 |6248                  |bright                |
M37                   |3450988595795139968   |88.2135507885452      |32.41233884938999     |2.1802910767990684    |0.6786185361328234    |3.6258048629148365    |1.4533736572315963    |-4.819462969404912    |1.1990613608873641    |20.02982              |20.595068             |18.754171             |1.8408966             |1.50134893644         |0.969708506889        |probable-member       |8.694                 |0.547                 |3701                  |faint                 |
M37                   |3450988046039169792   |88.1758900329351      |32.37219176402196     |0.6955003486438088    |0.5774594886753289    |2.4547441559249705    |1.0231317086764553    |-4.693790719325904    |0.8570089850861198    |20.04195              |20.739994             |18.763939             |1.9760551             |0.692598447643        |0.859373684158        |possible-member       |8.719                 |0.544                 |3693                  |faint                 |
M37                   |3450988733234192768   |88.23559260054284     |32.43119677952717     |1.6906551558956813    |0.6861443249264033    |1.1620063342612499    |1.6503410209061582    |-4.176510438825554    |1.3368582376779392    |20.140965             |20.744093             |19.272482             |1.471611              |1.09908804091         |0.621038117402        |possible-member       |8.766                 |0.54                  |3679                  |faint                 |
M37                   |3450984129026959104   |88.32386000326423     |32.31035573223965     |-0.3016031490528186   |0.8117977581991198    |3.355671505983391     |1.9507072323730712    |-3.9652435903262884   |1.5498789820686358    |20.376602             |21.101046             |19.190739             |1.9103069             |1.0180453969          |0.537088157647        |possible-member       |9.047                 |0.513                 |3591                  |faint                 |
M37                   |3450986916461452032   |88.20838390494646     |32.31861288629817     |2.1820543785156405    |0.6182778985332504    |2.264827836471511     |1.0986922700189563    |-3.9570904322687346   |1.0203906734632575    |19.898846             |20.63366              |18.772593             |1.8610668             |1.70683933753         |0.913728619305        |probable-member       |8.565                 |0.559                 |3748                  |faint                 |
M37                   |3450986706007319808   |88.25547175414724     |32.29905058863804     |-0.024129509021770353 |0.48069737717980454   |1.8722230308556131    |0.9017810306845527    |-5.684349975761759    |0.8234958921550174    |19.677135             |20.746786             |18.549408             |2.1973782             |0.82968953906         |0.88809963707         |possible-member       |8.375                 |0.577                 |3821                  |faint                 |
M37                   |3450988428286732032   |88.24901675072486     |32.393366528413836    |2.4699911611430587    |0.6982609645201119    |3.3860053525201534    |1.2923044039518543    |-5.976512237906769    |1.1502170659022757    |20.23296              |20.782103             |19.170183             |1.6119194             |1.63039181114         |0.990902526744        |probable-member       |8.873                 |0.53                  |3645                  |faint                 |
M37                   |3450986607223803008   |88.26303109935307     |32.28938824284755     |0.679403570191941     |0.028397935936658184  |1.431921359438891     |0.05170052689931731   |-5.445001729117935    |0.0416373146280377    |14.0322895            |14.365433             |13.5324135            |0.83301926            |1.65849827123         |0.993419186           |probable-member       |3.082                 |1.422                 |7003                  |bright                |
M37                   |3450987771157238656   |88.19927977771742     |32.337709594113484    |0.5536696947893264    |0.07163686648417623   |1.5712958467303484    |0.13603593859093982   |-5.449614219871257    |0.10839038287233253   |16.568819             |17.12264              |15.852121             |1.2705193             |1.35866795919         |0.990324152078        |probable-member       |5.33                  |0.933                 |5496                  |bright                |
M37                   |3450986499850832384   |88.14672134006581     |32.333804598983036    |0.5328932420327813    |1.1565341507236078    |-3.023184701781108    |2.7151470943683864    |-8.274510756429219    |2.2258367836413018    |20.512033             |20.648859             |19.203396             |1.4454632             |1.25401321055         |0.71590272346         |possible-member       |9.134                 |0.504                 |3564                  |faint                 |
M37                   |3451019901810168704   |88.47101222884555     |32.57279478648256     |0.5809521509208988    |0.07335677767441925   |2.1032320172042027    |0.09358107834470471   |-5.783507651892957    |0.07658305351567599   |15.66998              |16.140749             |15.001455             |1.1392937             |0.893301882954        |0.999429156483        |probable-member       |4.736                 |1.04                  |5880                  |bright                |
M37                   |3451014026294908928   |88.46662151569501     |32.5695276226873      |0.7876462258086986    |0.2857041784138854    |2.4355127013405182    |0.340264685497688     |-5.903005274664567    |0.2842276074723082    |18.10306              |18.874273             |17.167059             |1.7072144             |0.907157556931        |0.998060222915        |probable-member       |6.812                 |0.73                  |4593                  |intermediate          |
M37                   |3451012102149625216   |88.30531303049965     |32.45979706346923     |0.6666243768660568    |0.05458869871085183   |1.7675467501045994    |0.09040862250092525   |-5.552701406476349    |0.07275244804552458   |15.689429             |16.20668              |15.005629             |1.2010517             |0.547126202446        |0.999784732627        |probable-member       |5.026                 |0.987                 |5695                  |bright                |
M37                   |3451014335529383424   |88.35027547136009     |32.5214487637582      |-1.3358190456937922   |0.9348706710694279    |0.8063053584038348    |1.5673118728256414    |-7.208513099243309    |1.6132555117953644    |20.24097              |20.801952             |19.140835             |1.6611176             |1.41694677336         |0.550199072957        |possible-member       |8.886                 |0.528                 |3641                  |faint                 |
M37                   |3451020756505367808   |88.46262317425551     |32.60455513279532     |0.23471868969015577   |0.4766895943669985    |0.581772737107814     |0.5397598740306168    |-5.834853145045791    |0.45267411274726777   |18.692663             |19.598986             |17.727919             |1.871067              |1.48181459527         |0.786865328543        |possible-member       |7.36                  |0.675                 |4285                  |faint                 |
M37                   |3451008219499181440   |88.41960290471854     |32.39734713177927     |0.7515260123761774    |0.033985536080218814  |1.8156387820467517    |0.05483023255073027   |-5.447827816108274    |0.04475427402834041   |14.178283             |14.499866             |13.69014              |0.80972576            |1.29027290093         |0.999587901298        |probable-member       |2.975                 |1.452                 |7106                  |bright                |
M37                   |3451013957575433600   |88.48134038962687     |32.554210339274476    |0.8045131071103199    |0.058679978237370305  |2.119408283529253     |0.07591175099103442   |-5.933813571055582    |0.061336283780359     |14.767959             |15.18788              |14.177381             |1.010499              |1.60186956026         |0.999433012423        |probable-member       |4.068                 |1.177                 |6298                  |bright                |
M37                   |3451010963982748800   |88.34339160750643     |32.400202213141306    |0.6778773613653097    |0.06387375139382714   |1.887693661207184     |0.09624537340309963   |-5.769812245784264    |0.07947886642678911   |16.046368             |16.550497             |15.396701             |1.1537962             |0.411979472003        |0.999879757987        |probable-member       |4.805                 |1.027                 |5837                  |bright                |
M37                   |3451012789344384896   |88.29748951182098     |32.49847438795183     |0.6876058893705211    |0.043610865570270295  |1.5848883632941801    |0.0692620511152087    |-5.64852611678487     |0.05630686520662893   |15.13759              |15.5778055            |14.524554             |1.0532513             |1.0462304397          |0.999525804969        |probable-member       |4.3                   |1.126                 |6153                  |bright                |
M37                   |3451011586753546752   |88.34861215058632     |32.43564300941288     |0.8217750034734473    |0.08803811288472943   |2.4758463619685456    |0.15241923925767584   |-5.532665837376026    |0.13026563402576183   |14.789547             |15.145284             |14.074549             |1.070735              |1.65174526502         |0.9989461558          |probable-member       |4.394                 |1.107                 |6095                  |bright                |
M37                   |3451008013340757760   |88.41745834486804     |32.372715254965776    |0.8179781211685567    |0.16233087147474476   |1.9734642165029728    |0.25017387704100197   |-4.764353475615152    |0.21542652626024283   |17.627066             |18.326265             |16.788921             |1.537344              |1.92382251668         |0.856508768167        |possible-member       |6.385                 |0.779                 |4847                  |intermediate          |
M37                   |3451013437884047232   |88.41113690325108     |32.51054224051195     |0.6062299215920046    |0.054149578007482164  |1.7758600216707516    |0.08613844172260396   |-5.703336431612781    |0.06931789664784299   |15.143163             |15.548772             |14.547098             |1.0016737             |0.740896610124        |0.999616732165        |probable-member       |4.019                 |1.187                 |6328                  |bright                |
M37                   |3451020962663805952   |88.45388750691646     |32.617188824882646    |0.5438361367366666    |0.10079763475144385   |1.9046767544933376    |0.1270091976109172    |-5.890379308538137    |0.10544374411925543   |16.424273             |16.958355             |15.746937             |1.2114182             |0.978421489335        |0.998882598132        |probable-member       |5.073                 |0.978                 |5665                  |bright                |
M37                   |3451008047700494720   |88.42242799946065     |32.37286956513094     |0.059552066967985456  |0.514029259740343     |0.9399483142734746    |0.8479457061223786    |-6.667046719047502    |0.8057922942075035    |19.57985              |                      |                      |                      |1.18894221167         |0.924236660081        |probable-member       |8.138                 |0.6                   |3912                  |faint                 |
M37                   |3451008249563441664   |88.4409958083445      |32.41902879056284     |1.6451983743678595    |0.902857895484546     |1.4921419741432704    |1.3267522744787186    |-5.613059715987863    |1.2107617770328376    |20.22294              |21.318552             |19.107567             |2.2109852             |0.653576210878        |0.944917800255        |probable-member       |8.922                 |0.525                 |3630                  |faint                 |
M37                   |3451012132213888000   |88.26285849375864     |32.42940213452003     |0.7261096263149103    |0.03698917624477041   |1.8386852014202018    |0.060126527069065364  |-5.561782961770717    |0.04907114288862334   |14.523142             |14.895922             |13.977319             |0.91860294            |0.807519389473        |0.999888105878        |probable-member       |3.541                 |1.3                   |6640                  |bright                |
M37                   |3451008318286001408   |88.40039984373252     |32.40216511065832     |0.17684455563656173   |1.2614638638757678    |6.406627657447059     |1.3898804767617057    |-4.482630844848611    |1.1383674230804572    |20.08926              |20.23706              |18.679314             |1.5577469             |1.94526526295         |0.819142682302        |possible-member       |8.724                 |0.544                 |3692                  |faint                 |
M37                   |3451012510171070848   |88.33735104062414     |32.47789799929102     |0.4414920927675619    |0.7553565587551189    |0.8849415853471984    |1.2020511801799074    |-5.523247168880106    |1.0502182422150472    |20.092358             |20.89939              |18.775887             |2.1235027             |0.530679727608        |0.830905080764        |possible-member       |8.784                 |0.538                 |3673                  |faint                 |
M37                   |3451014679126736128   |88.40716970683249     |32.56140766573916     |-0.09669286767994263  |1.263625986259913     |1.2652466451001696    |1.4533881958000485    |-8.297320819262024    |1.253248153067711     |20.209461             |20.771036             |19.042095             |1.728941              |1.28710334177         |0.937558081135        |probable-member       |8.862                 |0.531                 |3649                  |faint                 |
M37                   |3451011277515906176   |88.33164455769452     |32.427110763803945    |0.9026565890151409    |0.1874615257372216    |1.4730394215159235    |0.3558729636107828    |-5.378912378913346    |0.2830639814899609    |18.10183              |18.791435             |17.23239              |1.5590458             |1.08070191589         |0.993329313285        |probable-member       |6.633                 |0.748                 |4705                  |intermediate          |
M37                   |3451007978981021952   |88.38107725081883     |32.390588163467946    |0.8135358574389128    |0.147591854558627     |2.2361400953450397    |0.21638127780031732   |-5.254677668304102    |0.1811365674403       |17.630356             |18.33406              |16.833416             |1.5006447             |1.22995576265         |0.998313958413        |probable-member       |6.273                 |0.794                 |4911                  |intermediate          |
M37                   |3451012961139854720   |88.4167105568045      |32.44473522970087     |0.09600368278506584   |0.9831148817845304    |-0.6574322285099832   |1.594755544635292     |-11.122472889694745   |1.4201380818817604    |20.428434             |21.037895             |19.235506             |1.8023891             |2.42244178023         |0.717171349263        |possible-member       |9.089                 |0.509                 |3578                  |faint                 |
M37                   |3451012132213891456   |88.27323102288668     |32.43335301097632     |0.7740267451100605    |0.6398830640106227    |2.348044166643984     |1.0538266191964225    |-7.462569848814372    |0.9775955364916263    |20.004667             |21.071686             |18.911566             |2.16012               |1.08513102737         |0.981614333357        |probable-member       |8.699                 |0.546                 |3699                  |faint                 |
M37                   |3451012029134698240   |88.32445652295702     |32.44756518662809     |0.6229196655878545    |0.08445275952788822   |1.7590514542061668    |0.1339372098321377    |-5.678448701903349    |0.10870768244576282   |16.602087             |17.14565              |15.9008               |1.2448511             |0.532767107183        |0.999536375007        |probable-member       |5.225                 |0.952                 |5566                  |bright                |
M37                   |3451012029134698368   |88.32062239437039     |32.44805905363885     |0.7396943756469854    |0.14481055299915907   |2.1672271649980748    |0.21647945134729044   |-5.507852591271853    |0.17963622893622436   |17.629812             |18.289913             |16.812412             |1.4775009             |0.639379779981        |0.999465822074        |probable-member       |6.198                 |0.804                 |4954                  |intermediate          |
M37                   |3451021070042274944   |88.46468844040295     |32.63545833298387     |0.6262794273840672    |0.2293577787199816    |1.685296219270531     |0.3113599304726191    |-5.617493439259135    |0.25229322051253855   |17.882118             |18.469267             |16.979145             |1.4901218             |0.411577611521        |0.99701343285         |probable-member       |6.34                  |0.785                 |4873                  |intermediate          |
M37                   |3451012308308055552   |88.30349696337629     |32.46095720879737     |0.6241778228662348    |0.06551082139639877   |1.9142853419656438    |0.10256146071427659   |-5.709799216459546    |0.08388660284570795   |16.067833             |16.560379             |15.396221             |1.1641579             |0.396964492309        |0.999795727744        |probable-member       |4.854                 |1.018                 |5805                  |bright                |
M37                   |3451012956847635968   |88.41715523721736     |32.44732209651551     |0.8337405373338465    |0.459516026480943     |2.4350188240241404    |0.7615587050034004    |-4.438247248427538    |0.7028908553317247    |19.360209             |20.34465              |18.41953              |1.9251194             |1.05269349894         |0.778873029154        |possible-member       |8.033                 |0.61                  |3959                  |faint                 |
M37                   |3451020657725415936   |88.46636095596419     |32.592500294320814    |-0.49186583960012864  |1.0151551941995738    |0.7922127090456107    |1.5866368206345602    |-7.824981038245672    |1.2436069716725004    |19.88791              |19.53509              |18.422407             |1.1126823             |1.26857762017         |0.936569439307        |probable-member       |8.471                 |0.568                 |3784                  |faint                 |
M37                   |3451014159441343488   |88.37377228527593     |32.51039831846612     |0.3552836212032285    |0.4814623626657956    |3.6635620210313333    |0.826111807874928     |-6.9489339511166675   |0.7671415575394437    |19.547052             |19.813187             |18.907686             |0.9055004             |1.56531870968         |0.986237282642        |probable-member       |8.105                 |0.603                 |3926                  |faint                 |
M37                   |3451013991935178624   |88.45604671065895     |32.555553666452525    |0.022444179317914613  |0.7302736445258553    |0.8314588134643742    |1.0453545702501488    |-5.160038772969991    |0.8424582744899898    |19.366335             |20.3173               |18.273035             |2.0442657             |0.851058213855        |0.785594836871        |possible-member       |8.05                  |0.608                 |3951                  |faint                 |
M37                   |3451014816568899200   |88.43042590220224     |32.57819976317362     |0.5959287340814184    |0.3766617818920991    |1.1650006025126864    |0.44202635728438827   |-6.000956769170285    |0.37384318220583634   |18.587076             |19.375982             |17.663681             |1.7123013             |1.0579874949          |0.968774979846        |probable-member       |7.238                 |0.687                 |4348                  |faint                 |
M37                   |3451012750689249280   |88.30246744512634     |32.48718366810627     |0.46823632070487403   |0.10363252345561495   |1.6850727790900695    |0.16075281359090893   |-5.147646796869009    |0.13255701849382273   |17.03519              |17.668442             |16.284466             |1.383976              |1.79723864238         |0.636116637247        |possible-member       |5.823                 |0.856                 |5185                  |bright                |
M37                   |3451013128646371840   |88.44395562555276     |32.48373677128438     |0.42330408202126335   |0.5204925352025722    |1.157738087961284     |0.8377163659197765    |-5.820059026810658    |0.7972706691629394    |19.590986             |                      |                      |                      |0.600434708363        |0.933048089612        |probable-member       |8.149                 |0.599                 |3907                  |faint                 |
M37                   |3451014365597009536   |88.36192595666046     |32.54069690669216     |1.3209385103123517    |0.47865051164328254   |2.6765436996401393    |0.830442461092106     |-6.491213512740131    |0.7670150837681743    |19.4244               |20.513672             |18.414385             |2.099287              |1.12285844141         |0.994499762003        |probable-member       |8.113                 |0.602                 |3922                  |faint                 |
M37                   |3451014747849424896   |88.43900374451218     |32.55699097643192     |0.6526340330149447    |0.042543209065731745  |2.0204193733058218    |0.057917606686381164  |-5.645360172372314    |0.04709993477786018   |14.081948             |14.38114              |13.627306             |0.7538338             |0.305429427975        |0.999914504221        |probable-member       |2.769                 |1.515                 |7356                  |bright                |
M37                   |3451012200933385088   |88.24841202966175     |32.44600981767975     |1.3383218831047259    |0.4648331165575647    |2.095582065577923     |0.7717585244929065    |-4.2274189057782205   |0.7152373992947769    |19.398455             |20.58409              |18.309906             |2.2741833             |1.39455515215         |0.908540172774        |probable-member       |8.103                 |0.603                 |3927                  |faint                 |
M37                   |3451012750689247232   |88.2976654601467      |32.48593447489679     |0.9252728089601724    |0.1650046689826073    |2.5508107087839678    |0.19455613913586198   |-5.218883304193641    |0.16295909041376735   |17.3309               |17.983124             |16.551859             |1.4312649             |1.90993293325         |0.995985498348        |probable-member       |6.01                  |0.83                  |5069                  |bright                |
M37                   |3451012926784288896   |88.33619930586468     |32.52268167078417     |0.9200777433403005    |0.13162795561199278   |2.2368599822311803    |0.230922339973074     |-5.858364765720246    |0.1839111006410442    |17.358803             |18.01813              |16.568317             |1.4498119             |1.32707166426         |0.999569168019        |probable-member       |6.083                 |0.82                  |5025                  |bright                |
M37                   |3451011307580133504   |88.37298938121398     |32.40318796521846     |0.7997144394896138    |0.3208888534484387    |0.6270417755805908    |0.4730868236651303    |-5.797645326576996    |0.4006096588525363    |18.862673             |19.575964             |17.97693              |1.5990334             |1.5178261521          |0.832750171764        |possible-member       |7.501                 |0.661                 |4210                  |faint                 |
M37                   |3451012789345337088   |88.30550152222953     |32.499561070411914    |0.7007755226591093    |0.0938718315475698    |1.4501267139874798    |0.16342910002660732   |-6.311249289083344    |0.13052057688399826   |16.813719             |17.480253             |16.036104             |1.444149              |2.12592269463         |0.907660734552        |probable-member       |6.061                 |0.823                 |5038                  |bright                |
M37                   |3451012029134687232   |88.31572601794981     |32.43931488325967     |0.87821552392071      |0.12248527438823868   |2.183586204904773     |0.19406193098777885   |-5.496185469747251    |0.1597668368165019    |17.34634              |17.971506             |16.554958             |1.4165478             |1.16576165175         |0.999696897824        |probable-member       |5.953                 |0.838                 |5104                  |bright                |
M37                   |3451014468676227072   |88.36546355135322     |32.54367942695503     |0.6334477899764306    |0.6580916861351506    |0.7974068339797917    |1.0774254008347142    |-4.999105680114095    |0.9880606874890627    |19.990307             |20.665693             |18.759005             |1.9066887             |0.706375342507        |0.790887509748        |possible-member       |8.661                 |0.55                  |3712                  |faint                 |
M37                   |3451007944621290880   |88.36177500131404     |32.37479812963762     |0.668485513107158     |0.04541722417319312   |2.198482100476466     |0.07192815244139658   |-5.953841053517764    |0.058571774054695935  |15.093527             |15.490629             |14.522116             |0.9685135             |1.25512164368         |0.999655134827        |probable-member       |3.833                 |1.23                  |6447                  |bright                |
M37                   |3451012789344384000   |88.310576509389       |32.49044905121066     |1.0070246192555243    |0.21525664248821083   |1.0397734937396566    |0.33901348293699407   |-5.58900642714191     |0.2864164348706247    |18.354387             |19.213528             |17.44042              |1.7731075             |1.6160763261          |0.944972864043        |probable-member       |7.021                 |0.708                 |4463                  |intermediate          |
M37                   |3451012170869110400   |88.28003909005074     |32.44280839894176     |0.6371868493004522    |0.09542799284960839   |1.7573708471338243    |0.1490342919147476    |-5.679976200907117    |0.1240339063907976    |16.702538             |17.272905             |15.997831             |1.275074              |0.471117022376        |0.999539922667        |probable-member       |5.35                  |0.93                  |5483                  |bright                |
M37                   |3451008180843948416   |88.44643152395842     |32.404894096985146    |0.7640593240126176    |0.05079353776620741   |1.9399907725421333    |0.07764163081765664   |-5.712542886229211    |0.06458648603458769   |12.757423             |12.959409             |12.419631             |0.53977776            |0.965778651653        |0.999885876311        |probable-member       |1.952                 |1.806                 |8407                  |bright                |
M37                   |3451014988367596160   |88.39471216741096     |32.5830480907676      |0.7614298350463021    |0.10905532068105224   |1.9131374229299334    |0.1370931423761276    |-5.596256048558012    |0.11330330709985538   |16.58073              |17.113708             |15.884294             |1.2294149             |0.502549636435        |0.99981567576         |probable-member       |5.155                 |0.964                 |5612                  |bright                |
M37                   |3451007837246508032   |88.35981432255511     |32.365255261422796    |0.5598757410405105    |0.2556084214033959    |2.9881685230915065    |0.3838864242416965    |-6.156988103312489    |0.323720057067614     |18.634647             |19.487223             |17.711252             |1.7759705             |1.66056475554         |0.972093283254        |probable-member       |7.292                 |0.682                 |4320                  |faint                 |
M37                   |3451008528733610112   |88.41670945272276     |32.432919668558775    |0.6099459702087527    |0.7630362041740462    |2.52973858869349      |1.2790519598552677    |-5.208644651826257    |1.1699084077122175    |19.93591              |20.863478             |18.816486             |2.0469913             |0.344016040543        |0.867816847331        |possible-member       |8.62                  |0.554                 |3727                  |faint                 |
M37                   |3451021134462509184   |88.4569013561763      |32.639095872877654    |-1.1340940660133558   |0.7331413638313582    |4.506099909428966     |1.1880326555254177    |-8.998851016317284    |0.9592820694279516    |19.559637             |20.548372             |18.502241             |2.0461311             |2.73572384041         |0.945297828961        |probable-member       |8.244                 |0.59                  |3871                  |faint                 |
M37                   |3451013884560679296   |88.4458652390975      |32.54493574676966     |0.7039715001778419    |0.08261907774620174   |1.9399613117534946    |0.102599911300821     |-5.627316588354028    |0.08410358361421985   |15.69222              |16.146158             |15.068077             |1.0780811             |0.24848872312         |0.99987314128         |probable-member       |4.434                 |1.099                 |6070                  |bright                |
M37                   |3451021134462510848   |88.44302475027561     |32.64282176133147     |0.7266952811040964    |0.19211570976796427   |2.1558979703459187    |0.2412582721735233    |-5.496133681896644    |0.20239762825235452   |17.622402             |18.338966             |16.808907             |1.5300598             |0.562564836362        |0.999001200686        |probable-member       |6.363                 |0.782                 |4860                  |intermediate          |
M37                   |3451011964710679168   |88.29328489133003     |32.4345115498829      |0.5028198048291359    |0.07407720788655002   |1.9923970651138445    |0.11156218157881669   |-5.66118676963724     |0.09252893648948746   |16.208939             |16.814417             |15.47522              |1.3391972             |1.19208964245         |0.996120632689        |probable-member       |5.631                 |0.885                 |5306                  |bright                |
M37                   |3451014880993097856   |88.3984854351332      |32.556402218209804    |1.986885980133851     |0.6309968176212075    |1.9243112810235656    |0.7825431699886959    |-5.6957908595634805   |0.6424983912922313    |19.169016             |20.052124             |18.105036             |1.9470882             |1.20703837242         |0.983040553348        |probable-member       |7.844                 |0.628                 |4046                  |faint                 |
M37                   |3451012956847631744   |88.41779184761083     |32.443463963372196    |0.2831077871308027    |0.29359995160652774   |1.2235118657833888    |0.46016351355589924   |-5.116432267375481    |0.38685277709651594   |18.538574             |19.23631              |17.59775              |1.6385593             |1.32941348023         |0.778951053729        |possible-member       |7.182                 |0.693                 |4378                  |faint                 |
M37                   |3451013059926893056   |88.41920534714959     |32.48282493410275     |0.5528548823076171    |0.26304668105052653   |1.7857351756598812    |0.39350747781031614   |-5.702201872007273    |0.33535429033785435   |18.601574             |19.328337             |17.682316             |1.6460209             |0.328499853953        |0.995044877676        |probable-member       |7.245                 |0.686                 |4344                  |faint                 |
M37                   |3451012888127382912   |88.32889067818253     |32.509733811100595    |0.705418889457685     |0.027498393541402558  |1.837202218299593     |0.04707213469958147   |-5.362344850608848    |0.03758543481617554   |13.0964365            |13.311101             |12.734815             |0.5762863             |1.1136010238          |0.999632159702        |probable-member       |2.111                 |1.743                 |8220                  |bright                |
M37                   |3451011994774942848   |88.3091119247346      |32.43530868251953     |0.7624796230127651    |0.09691095924817536   |2.3587442825773315    |0.14972554754766879   |-5.346346702347729    |0.12288367043312523   |16.853474             |17.453854             |16.11805              |1.335804              |1.42748119432         |0.99869896716         |probable-member       |5.616                 |0.887                 |5316                  |bright                |
M37                   |3451012273948319872   |88.29151586988047     |32.45756957450136     |0.6022630119407921    |0.0355806888762013    |1.84112761748861      |0.05688023931408382   |-5.370118928947388    |0.046080998230611334  |14.459032             |14.82287              |13.931284             |0.8915863             |1.22726057555         |0.997928373328        |probable-member       |3.383                 |1.34                  |6754                  |bright                |
M37                   |3451014816565679616   |88.42425606841454     |32.573029417394416    |1.3816812407396786    |0.82357809031812      |3.185640785260991     |1.078496605415414     |-4.962605579894852    |0.8841716793337101    |19.614733             |20.226831             |18.245455             |1.9813766             |0.937551405302        |0.925407352019        |probable-member       |8.293                 |0.585                 |3852                  |faint                 |
M37                   |3451021168822252928   |88.46313801096427     |32.651509398389805    |-0.20419964041588576  |0.7903031294816422    |1.554586549110444     |1.3228697061880783    |-6.3322153236682315   |1.0763113115006469    |19.628378             |20.66303              |18.51617              |2.1468601             |0.750831152306        |0.913264166522        |probable-member       |8.322                 |0.582                 |3841                  |faint                 |
M37                   |3451009727031458560   |88.45099314836287     |32.417557647842195    |0.6049959702472311    |0.04982825527145221   |1.8561699355980616    |0.07597577960758482   |-5.927096717672203    |0.061779044171522954  |12.36926              |12.567754             |12.022348             |0.5454054             |1.10642934551         |0.999448437512        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451021065743024896   |88.45967825783994     |32.625760374399654    |-0.2412045589086031   |0.9490707561042893    |0.6952681969888087    |1.2114079911985076    |-5.555155698061792    |1.0222995330445799    |19.801937             |20.512167             |18.844612             |1.6675549             |0.804707917353        |0.773017831491        |possible-member       |8.448                 |0.57                  |3793                  |faint                 |
M37                   |3451014679129958400   |88.40719731790283     |32.54724409726754     |0.6593475106688351    |0.07533996976832716   |1.9591417273405614    |0.09786144596680461   |-5.8039393235387085   |0.08001076041198216   |15.784446             |16.336895             |15.095386             |1.2415094             |0.494403891745        |0.99983804307         |probable-member       |5.21                  |0.954                 |5576                  |bright                |
M37                   |3451014713486470400   |88.42016475157514     |32.56172831875257     |1.2343594897434853    |1.0544088236835072    |0.17912078829249345   |1.5480016521802415    |-4.247713602200488    |1.262338457744329     |19.876354             |20.785805             |18.910664             |1.8751411             |0.958859615265        |0.608250825117        |possible-member       |8.544                 |0.561                 |3756                  |faint                 |
M37                   |3451014919644901120   |88.40822817133784     |32.570990891281234    |1.5145867738404712    |1.393615921867599     |2.6052215324721297    |1.7068804761544571    |-7.395264956783413    |1.4825810359888811    |20.404802             |21.261843             |19.076431             |2.1854115             |0.795496323733        |0.95437468924         |probable-member       |9.102                 |0.508                 |3574                  |faint                 |
M37                   |3451012063493493760   |88.30248884248459     |32.44914069614143     |0.7716286873669223    |0.0613315866325857    |2.1578401378653336    |0.10241592009958662   |-5.714747994666995    |0.08348586488249561   |12.828224             |12.996146             |12.492761             |0.50338554            |1.09428752772         |0.999868917441        |probable-member       |1.767                 |1.883                 |8617                  |bright                |
M37                   |3451012991210604544   |88.42539905222449     |32.46261390056584     |1.3290698026640937    |0.5695419144088867    |-0.5393480708312599   |1.1807661111898915    |-5.932179136883047    |1.0118671393430503    |19.742682             |20.869558             |18.64718              |2.2223778             |1.37911884434         |0.817328207391        |possible-member       |8.443                 |0.571                 |3795                  |faint                 |
M37                   |3451008043404950656   |88.4227405218249      |32.37287480501381     |0.7884576699205396    |0.22132825567858944   |2.2471378782145495    |0.3299674497048989    |-5.2481657982621295   |0.27854203019445495   |18.395706             |19.027342             |17.169657             |1.8576851             |0.9056971979          |0.996421915723        |probable-member       |7.082                 |0.702                 |4430                  |intermediate          |
M37                   |3451014056359322624   |88.38286346969812     |32.49964560792992     |1.0281468088665335    |0.8312941118560582    |0.2985871329395548    |1.8688975910734944    |-7.107320935900881    |1.5639809302174523    |20.292328             |21.014841             |19.030563             |1.9842777             |0.776710474679        |0.938022431606        |probable-member       |8.97                  |0.52                  |3615                  |faint                 |
M37                   |3451012132213893120   |88.2674806447623      |32.43429622412475     |0.751361231764009     |0.17374999045564776   |2.1116112044104103    |0.2668022706712687    |-5.396489016183474    |0.222557303799035     |18.037981             |18.815899             |17.162718             |1.6531811             |0.662364773024        |0.998842558645        |probable-member       |6.719                 |0.739                 |4651                  |intermediate          |
M37                   |3451012411387265152   |88.33121863349437     |32.46211258006732     |0.696297001030662     |0.031692139476751965  |1.8803876852253236    |0.05143006717169555   |-5.562835239485054    |0.041598295265632634  |14.121835             |14.42291              |13.648347             |0.77456284            |0.493465894565        |0.999927232293        |probable-member       |2.841                 |1.492                 |7263                  |bright                |
M37                   |3451014846630360832   |88.44305643340792     |32.59240642010036     |-0.1367637158749052   |0.7545639924038193    |-0.349144329218481    |1.2712830769733476    |-4.8114513978450635   |1.0488389877870146    |19.600819             |20.616358             |18.512144             |2.1042137             |1.27859776261         |0.553930358592        |possible-member       |8.29                  |0.585                 |3853                  |faint                 |
M37                   |3451012342667798016   |88.27888449884229     |32.46317904625597     |0.6474620316621901    |0.04131453343473379   |1.7799357034888537    |0.07179214612770914   |-5.660893816498999    |0.05679324928634481   |14.860498             |15.258013             |14.293748             |0.96426487            |0.500481195321        |0.999854535876        |probable-member       |3.809                 |1.236                 |6462                  |bright                |
M37                   |3451007802886114560   |88.34394931633068     |32.36117389299597     |0.7492158589981025    |0.02986148265059454   |1.8712389105509633    |0.047215852049533685  |-5.684508881319735    |0.038433507793131705  |13.3353815            |13.609463             |12.904847             |0.7046156             |1.12619356008         |0.999852456589        |probable-member       |2.595                 |1.57                  |7589                  |bright                |
M37                   |3451011204500939904   |88.33246456772449     |32.42044373304379     |0.9400822079940698    |0.5984008821707387    |3.053501001308046     |0.9973636302434387    |-8.36787955886622     |0.9113295193239274    |19.804636             |20.513334             |18.629398             |1.8839359             |1.83045734209         |0.968383865724        |probable-member       |8.473                 |0.568                 |3783                  |faint                 |
M37                   |3451013678405830656   |88.48521177817705     |32.53183315071234     |1.7106178181052432    |0.7069359986058495    |1.2031115010466336    |1.0035655418864373    |-6.235600933074706    |0.8243334102164319    |19.224106             |19.938444             |17.957073             |1.9813709             |1.02940718805         |0.915561243094        |probable-member       |7.902                 |0.622                 |4019                  |faint                 |
M37                   |3451010830839753600   |88.31629139109053     |32.36868092610308     |0.6871241489987664    |0.03854886179646015   |1.914804205799555     |0.0702863888675389    |-5.7549742309850735   |0.056456507262418736  |15.167625             |15.591471             |14.563895             |1.0275755             |0.427001105686        |0.999936332093        |probable-member       |4.163                 |1.155                 |6238                  |bright                |
M37                   |3451012132213879552   |88.26069166965969     |32.4252786512443      |0.8601504398944392    |0.47874176627070464   |1.1842710372358798    |0.8083590107991054    |-5.891774626570701    |0.7399651740301547    |19.445627             |20.646433             |18.37952              |2.2669125             |0.600922669198        |0.968950937949        |probable-member       |8.15                  |0.599                 |3907                  |faint                 |
M37                   |3451011513738626432   |88.3878773667859      |32.44939721102834     |0.7988784579685346    |0.14795780527082728   |2.199070690276538     |0.2182507845934619    |-5.592282841919463    |0.18368027001578294   |17.67573              |18.394276             |16.867645             |1.5266304             |0.746977089022        |0.999630114126        |probable-member       |6.356                 |0.783                 |4864                  |intermediate          |
M37                   |3451013339100175616   |88.3948736904072      |32.50635689451223     |0.6169006506681207    |0.036911634516227115  |2.1331081977066724    |0.05907395446682138   |-5.699375952907353    |0.04777442583369028   |14.605245             |15.037073             |14.010957             |1.0261164             |0.865310134521        |0.999763411884        |probable-member       |4.155                 |1.157                 |6243                  |bright                |
M37                   |3451012132216182016   |88.26962000864484     |32.42764416524909     |2.0796534305022374    |1.084911103630898     |0.22362547808991987   |2.3347821735803067    |-3.9795897151486788   |1.9990720384817702    |20.48386              |21.870111             |19.19493              |2.6751823             |0.985861987514        |0.665091165538        |possible-member       |9.221                 |0.496                 |3540                  |faint                 |
M37                   |3451008043404954496   |88.42411286939765     |32.376991053242       |1.201368670405869     |1.012376911654227     |-0.883942993472045    |3.421477052018166     |-6.37266938025917     |2.780965154075547     |20.591282             |21.267567             |19.521778             |1.7457886             |0.583793870968        |0.679994022339        |possible-member       |9.246                 |0.493                 |3534                  |faint                 |
M37                   |3451007463583891072   |88.37616000052738     |32.32469592572019     |0.9029871537025168    |0.8072657413328984    |1.4462761168012934    |2.6379056663964526    |-7.290749731118161    |2.1499185670946988    |20.340586             |21.142048             |19.49446              |1.6475887             |0.483565681116        |0.965646735693        |probable-member       |8.985                 |0.519                 |3611                  |faint                 |
M37                   |3451007528011789056   |88.36599973934354     |32.33174105249711     |-0.3408904775263713   |0.5335773359252881    |0.645747115011344     |0.9704125539251095    |-8.051603257508855    |0.8676321419820126    |19.558378             |20.608282             |18.442858             |2.1654243             |2.0543172491          |0.664294566267        |possible-member       |8.253                 |0.589                 |3867                  |faint                 |
M37                   |3451021173120465792   |88.46494021687849     |32.654749527672614    |0.5947184899466881    |0.05741613163078273   |1.916924174511712     |0.07586128249568067   |-5.425745429982016    |0.06291967068980481   |15.066907             |15.494115             |14.475001             |1.0191135             |0.945449068889        |0.998816824242        |probable-member       |4.116                 |1.166                 |6268                  |bright                |
M37                   |3451012956847646848   |88.41067960304707     |32.45695773122834     |0.9896911913625065    |0.5177238465952455    |-0.2921789273725039   |0.8788432528259276    |-5.069259873321051    |0.8136061976112278    |19.57055              |21.151983             |18.399118             |2.7528648             |1.52841804395         |0.563347456632        |possible-member       |8.313                 |0.583                 |3844                  |faint                 |
M37                   |3451009971845817600   |88.4597527039552      |32.44113181192765     |0.794539643512111     |0.10023426758062569   |2.072439746366741     |0.14434668734540648   |-5.618222669019979    |0.12026075295044675   |16.739151             |17.310425             |16.032484             |1.2779408             |0.785199002391        |0.999849961637        |probable-member       |5.363                 |0.928                 |5475                  |bright                |
M37                   |3451011754256819968   |88.38749471137753     |32.47092804062022     |0.6119907666956449    |0.4742016302237675    |2.4001709658039854    |0.809964991330667     |-7.855230351544417    |0.7349014067570894    |19.264116             |20.230413             |18.273806             |1.9566078             |1.72340277717         |0.954730361545        |probable-member       |7.94                  |0.619                 |4002                  |faint                 |
M37                   |3451014228158040448   |88.40645745195049     |32.52295063662819     |0.6646990673889756    |0.17348232844125125   |1.6959320104210265    |0.2581178408304519    |-5.561705523799942    |0.21544385186286374   |17.88007              |18.607046             |17.03974              |1.5673065             |0.465902826795        |0.998165984421        |probable-member       |6.512                 |0.763                 |4775                  |intermediate          |
M37                   |3451014163733898112   |88.37656487320409     |32.5147829399337      |0.6918981376542174    |0.03453791572187566   |1.6909638020624018    |0.05793604161178024   |-5.596095772431909    |0.0463339855556345    |14.352013             |14.693692             |13.842732             |0.8509598             |0.803793344943        |0.999818449189        |probable-member       |3.167                 |1.398                 |6924                  |bright                |
M37                   |3451012475811324416   |88.3212109934924      |32.467142215295944    |1.7787713412384345    |0.7424227460587852    |1.5429056555310532    |0.930771419538742     |-5.04562879353849     |0.7557836549408417    |19.554476             |20.369848             |18.405882             |1.9639664             |1.00098558518         |0.942371307849        |probable-member       |8.231                 |0.591                 |3876                  |faint                 |
M37                   |3451009731327655808   |88.44592264631514     |32.4248225353664      |0.6035636385274508    |0.18999549480129518   |1.283088624588054     |0.24404028411017542   |-5.9720579993015726   |0.2075941989510089    |17.818293             |18.625029             |16.961456             |1.6635723             |1.42701178527         |0.976540381519        |probable-member       |6.682                 |0.743                 |4674                  |intermediate          |
M37                   |3451011758552221056   |88.39255826713605     |32.463610650970416    |0.6992104840619874    |0.03332014185120784   |1.681654801987838     |0.05184068074594698   |-5.826369725424977    |0.04221736833731917   |14.059228             |14.35454              |13.60241              |0.75212955            |1.04721784573         |0.999773700394        |probable-member       |2.763                 |1.517                 |7364                  |bright                |
M37                   |3451012858063847040   |88.34916369322032     |32.50850026238407     |0.7890630447110051    |0.07643321834723828   |2.0975879912794286    |0.11658333797153116   |-5.719538326310956    |0.09600775517311688   |16.41844              |16.96464              |15.726347             |1.2382927             |0.984124432294        |0.999870546467        |probable-member       |5.195                 |0.957                 |5585                  |bright                |
M37                   |3451011758552220928   |88.38230764062165     |32.47231428074765     |0.6890764590397135    |0.03475415299524783   |1.8379375978553325    |0.05645516419410944   |-5.940236218736229    |0.04527771201869819   |14.290196             |14.610776             |13.800317             |0.81045914            |1.04151631899         |0.999823810946        |probable-member       |2.978                 |1.451                 |7103                  |bright                |
M37                   |3451020863879594368   |88.47239774548065     |32.627521228452856    |2.1954783989167903    |1.019281218223525     |3.595520978438685     |1.1051145595659573    |-3.241095742716943    |0.9700794346662306    |19.905539             |20.772545             |18.893219             |1.8793259             |1.86229437187         |0.502261647787        |possible-member       |8.573                 |0.558                 |3745                  |faint                 |
M37                   |3451014335532594944   |88.35248740524031     |32.512643149282916    |0.6967833527534862    |0.1801917587121166    |2.447232911033016     |0.27780193844682893   |-5.744045960158239    |0.2315174385895079    |17.885786             |18.655602             |17.029644             |1.6259575             |0.917717204567        |0.998596903862        |probable-member       |6.627                 |0.749                 |4709                  |intermediate          |
M37                   |3451015091443581952   |88.41199612746784     |32.59715364040728     |-0.7956475751323551   |1.029296404975388     |1.0322423662414002    |1.2099926085735073    |-5.831919762427434    |1.030207155705694     |19.959766             |20.230728             |19.241535             |0.98919296            |0.929363679982        |0.816216074277        |possible-member       |8.528                 |0.563                 |3762                  |faint                 |
M37                   |3451007738462870400   |88.35477808410653     |32.34833986974559     |0.4873745211200488    |0.5772983892016444    |1.3417468220014732    |0.9653849276235432    |-6.579888750166065    |0.9090197201274478    |19.649183             |20.305044             |18.610992             |1.6940517             |0.702391351089        |0.957902208068        |probable-member       |8.298                 |0.584                 |3850                  |faint                 |
M37                   |3451011307583095040   |88.37962408561405     |32.40904195400016     |0.5709167170291958    |0.931445197574102     |3.9910487588505505    |1.5944330790684074    |-11.274160458074084   |1.4710298809249485    |20.304976             |21.14358              |18.911463             |2.2321167             |2.31682718887         |0.939471479063        |probable-member       |9.006                 |0.517                 |3604                  |faint                 |
M37                   |3451015125806540032   |88.4150008080932      |32.60275049906917     |-0.03944528955126701  |0.7161183263706864    |2.290827897357368     |1.3134101490503007    |-5.096640732815341    |1.0504921909150393    |19.471098             |20.048412             |18.530554             |1.5178585             |0.660705522705        |0.534465258924        |possible-member       |8.101                 |0.603                 |3928                  |faint                 |
M37                   |3451014159438559744   |88.37638578530112     |32.51874922474028     |1.455725719470153     |0.6677812471251878    |1.0045492416314437    |1.4156787282345178    |-9.672724971528137    |1.1521131018947772    |19.974728             |20.880842             |18.698965             |2.1818771             |2.14267815676         |0.861652491924        |possible-member       |8.671                 |0.549                 |3708                  |faint                 |
M37                   |3451012136509380352   |88.26764936239248     |32.425266720079456    |0.6690771713246675    |0.06819587867926649   |1.6558805658709128    |0.1060941388764695    |-5.300522537312772    |0.08836633902404573   |16.122116             |16.6903               |15.419397             |1.2709026             |1.27879540435         |0.996621574679        |probable-member       |5.332                 |0.933                 |5495                  |bright                |
M37                   |3451007772822605824   |88.3563599904594      |32.355710290102785    |2.613033350198747     |0.8266892206057479    |1.9643574303066331    |1.4299476195579774    |-4.213386967554307    |1.2142994326999352    |20.333433             |21.162924             |19.34693              |1.8159943             |1.51624218705         |0.827730246738        |possible-member       |8.995                 |0.518                 |3607                  |faint                 |
M37                   |3451013506603505792   |88.45902127170713     |32.49362708215172     |2.087690876289596     |0.42282457988913674   |2.292137168678818     |0.44555980574287174   |-5.310702478190239    |0.3784761252469426    |18.674862             |19.557137             |17.700964             |1.8561726             |2.03569741515         |0.998636321593        |probable-member       |7.34                  |0.677                 |4295                  |faint                 |
M37                   |3451012338372362368   |88.27027597540405     |32.46601468119154     |0.4824090381431943    |0.09953157654957988   |1.8948070589993737    |0.1704986559303256    |-5.5191975713715715   |0.13681363049570552   |17.003881             |17.605083             |16.251495             |1.3535881             |1.07835590413         |0.992874565836        |probable-member       |5.693                 |0.876                 |5267                  |bright                |
M37                   |3451013781481438464   |88.43788206514537     |32.51773911921758     |0.7876670548067876    |1.135683369589146     |1.8825364087421643    |1.254047516010913     |-5.3041889562573425   |1.0409772925839085    |19.938478             |21.025143             |18.831886             |2.1932564             |0.197684304496        |0.889810337405        |possible-member       |8.636                 |0.552                 |3721                  |faint                 |
M37                   |3451013815841189376   |88.4409837210839      |32.531086649807584    |0.8777731368389123    |0.624280500003276     |2.947250466305532     |1.1078324882703179    |-6.248285906760375    |0.897155730036407     |19.277987             |20.203726             |18.199543             |2.0041828             |0.674716384949        |0.9797481671          |probable-member       |7.958                 |0.617                 |3994                  |faint                 |
M37                   |3451011861631476352   |88.28314989212281     |32.40268130383309     |0.6443251734031307    |0.05160110899117175   |1.7580106889234615    |0.08185892101160396   |-5.474533972939718    |0.06591542426173005   |15.431613             |15.946209             |14.759426             |1.1867828             |0.766401022356        |0.99955784401         |probable-member       |4.96                  |0.998                 |5738                  |bright                |
M37                   |3451012544530800256   |88.35064121103746     |32.46733213479739     |0.8271059905606921    |0.14320432247202194   |1.9338171481466078    |0.23791888104722994   |-5.638445223678742    |0.2020929996665264    |17.680275             |18.377687             |16.845598             |1.5320892             |0.631043259657        |0.999652510327        |probable-member       |6.372                 |0.781                 |4854                  |intermediate          |
M37                   |3451011552393791616   |88.39806413420503     |32.457140979429354    |0.7575324470572944    |0.04086562180373369   |2.0959793157032287    |0.06257843731198463   |-5.521132921193944    |0.05119701150751497   |14.880433             |15.261272             |14.328082             |0.93319035            |1.19721672254         |0.99981499449         |probable-member       |3.627                 |1.279                 |6582                  |bright                |
M37                   |3451008421365360000   |88.4198564399908      |32.40669559493704     |1.8162825742279154    |0.9875395708929341    |3.3110490403298423    |1.7324444097431555    |-9.872552293295579    |1.544732071992382     |20.46299              |21.1556               |19.31641              |1.8391895             |1.76803793379         |0.968343607751        |probable-member       |9.127                 |0.505                 |3566                  |faint                 |
M37                   |3451014125078812288   |88.35843870698085     |32.509967516640494    |0.45898812287513163   |0.239714893155583     |1.9425240010429334    |0.4680567883480281    |-5.783602852431615    |0.3648537048880795    |18.36464              |19.080433             |17.441214             |1.6392193             |0.535188558033        |0.993143090284        |probable-member       |6.969                 |0.714                 |4495                  |intermediate          |
M37                   |3451007837249328640   |88.3493606922355      |32.36702341857705     |0.7399512983259782    |0.674657839217667     |2.6619060350679646    |0.9881712266056916    |-4.340096939531579    |0.8901717840117115    |19.84099              |20.688248             |18.916828             |1.7714195             |0.932724373646        |0.683403847582        |possible-member       |8.498                 |0.566                 |3774                  |faint                 |
M37                   |3451011101421682816   |88.30016944015739     |32.390987401401894    |1.258241062927364     |0.2557388793022179    |3.3063381741922653    |0.40548617942973025   |-4.566352856596642    |0.356923744079569     |18.484373             |19.591682             |17.387594             |2.2040882             |2.7207673524          |0.520574965296        |possible-member       |7.183                 |0.692                 |4377                  |faint                 |
M37                   |3451011346233866240   |88.38818070188825     |32.421713471737775    |2.4691908780714678    |1.007144503191472     |2.1806646556086644    |2.0947300464891008    |-3.7223723109491864   |1.7004249903075401    |20.491768             |21.096989             |19.290392             |1.8065968             |1.2218077986          |0.711518544223        |possible-member       |9.152                 |0.503                 |3558                  |faint                 |
M37                   |3451012888128234112   |88.3182780461278      |32.5122800318762      |0.6826419954239231    |0.09987920127112526   |2.042281654995079     |0.1785645419653818    |-5.76801862462453     |0.14016468998502882   |16.99192              |17.579489             |16.240171             |1.3393173             |0.413759863274        |0.999759762244        |probable-member       |5.631                 |0.885                 |5306                  |bright                |
M37                   |3451014193798301440   |88.40219290572308     |32.52240433997968     |1.3795208680007458    |0.7353288376103035    |1.214452345243696     |1.282628139533512     |-5.132709986989574    |1.2059017101156593    |19.843428             |21.163092             |18.648275             |2.5148163             |0.688401020617        |0.913925066276        |probable-member       |8.568                 |0.559                 |3747                  |faint                 |
M37                   |3451012548826210176   |88.3502532570459      |32.47446649910216     |0.64849502022685      |0.04919244234024327   |1.703472190333949     |0.07768868898116027   |-5.587069922286335    |0.062192469415710244  |15.224088             |15.643002             |14.62849              |1.0145111             |0.712577694216        |0.999691690282        |probable-member       |4.091                 |1.172                 |6284                  |bright                |
M37                   |3451012239587068800   |88.26116508553119     |32.46093655278427     |0.42234356224222735   |0.7009274741375312    |1.8998597181639802    |1.415332651328419     |-7.011170768817622    |1.2153710383375418    |19.967604             |                      |                      |                      |0.673586613402        |0.966834358007        |probable-member       |8.525                 |0.563                 |3763                  |faint                 |
M37                   |3451011483674317056   |88.40256314234306     |32.44620278100413     |0.6485972072819836    |0.03411548611341022   |1.7035717115092477    |0.05760319941709289   |-5.749317021386152    |0.04611106841528764   |14.119945             |14.431499             |13.64729              |0.7842083             |0.800473113057        |0.999795385334        |probable-member       |2.878                 |1.481                 |7220                  |bright                |
M37                   |3451013403527433344   |88.42127474281219     |32.509834681937186    |0.04144174128280231   |1.0094545377699213    |5.384941009051868     |2.117629440211194     |-10.039664736585308   |1.7260438989112161    |20.357391             |21.91806              |19.025534             |2.8925266             |1.77393546722         |0.971166705621        |probable-member       |9.11                  |0.507                 |3572                  |faint                 |
M37                   |3451012136506186496   |88.26027572126101     |32.430330945128055    |1.180364427606682     |0.741613468650537     |2.086321656279238     |1.222492309568821     |-4.456689121809857    |1.1349726587456737    |20.056404             |20.024462             |18.987133             |1.0373287             |0.722401171324        |0.829551058498        |possible-member       |8.63                  |0.553                 |3723                  |faint                 |
M37                   |3451012132216147328   |88.2626815980156      |32.43036279041966     |0.2884918350974612    |0.44812854913977007   |1.0380935167381775    |0.7565922199055028    |-4.8360005121486465   |0.6923958176191536    |19.506563             |                      |                      |                      |1.05160751435         |0.582194016781        |possible-member       |8.064                 |0.607                 |3945                  |faint                 |
M37                   |3451012445746998272   |88.3431762109484      |32.46995822255961     |0.7662803189287345    |0.07010728782181942   |1.7940840079966616    |0.10802271558485597   |-5.732083369779705    |0.08722787350060986   |16.070717             |16.570467             |15.416133             |1.1543341             |0.876947246374        |0.999828176837        |probable-member       |4.807                 |1.027                 |5835                  |bright                |
M37                   |3451011822976299264   |88.37964109124927     |32.47131682730539     |0.5314652651404415    |0.1063454785513859    |1.705159790048817     |0.1622734273214201    |-5.7118731553879725   |0.13329900749346563   |17.047087             |17.627373             |16.310627             |1.3167458             |0.90455883046         |0.997764119842        |probable-member       |5.535                 |0.9                   |5368                  |bright                |
M37                   |3451008283923145984   |88.39543907314626     |32.39532800781943     |0.6502212827776391    |0.2724990699600988    |1.6859029302394717    |0.3140069061419816    |-5.845944384404165    |0.26685148693880045   |18.25896              |19.093151             |17.359709             |1.7334423             |0.537486963089        |0.997017325941        |probable-member       |6.926                 |0.718                 |4521                  |intermediate          |
M37                   |3451012892423594240   |88.3196736082691      |32.49955204469063     |0.7851000115206516    |0.07996025667324297   |2.1773848539750515    |0.12082460821970047   |-5.600882134640767    |0.09911094342208168   |16.433563             |16.981901             |15.741718             |1.2401829             |1.02937489627         |0.999848809155        |probable-member       |5.204                 |0.955                 |5580                  |bright                |
M37                   |3451012750689250048   |88.30468797433505     |32.48845231463016     |0.5413313364029719    |0.28746260115247474   |3.0297916326715826    |0.43464712503534514   |-6.342133167526678    |0.3665520386233559    |18.837564             |19.829548             |17.77133              |2.058218              |1.68912118847         |0.966322380892        |probable-member       |7.523                 |0.659                 |4199                  |faint                 |
M37                   |3451011449314582656   |88.4027311218968      |32.42985183407353     |0.8380128446886291    |0.09873599053850644   |2.471579439527807     |0.1664414204015621    |-5.65275018689606     |0.13520347289517398   |16.867516             |17.455078             |16.147425             |1.3076534             |1.57522771296         |0.999414983972        |probable-member       |5.494                 |0.906                 |5393                  |bright                |
M37                   |3451008494377083648   |88.4060533236069      |32.42580983688924     |0.7749455754934812    |0.10525184597216886   |1.9831895474036865    |0.17035642883310267   |-5.6250428644487975   |0.1404153501738345    |17.028559             |17.643911             |16.283459             |1.3604527             |0.581972597729        |0.999814620957        |probable-member       |5.722                 |0.872                 |5249                  |bright                |
M37                   |3451015087148532736   |88.40167515914658     |32.598047928428       |0.999199284873678     |0.18374804532774153   |2.131761442309573     |0.2251280486211521    |-5.896463405916563    |0.1889188595151003    |17.55829              |18.293995             |16.73765              |1.556345              |1.24086535469         |0.999414433985        |probable-member       |6.452                 |0.771                 |4809                  |intermediate          |
M37                   |3451011238860687616   |88.32312465757322     |32.41599032576409     |1.1090152442371877    |0.3425756157895506    |2.6811315811841623    |0.5982392618733191    |-5.6094391287120695   |0.5112461265012855    |19.127764             |20.063717             |18.077435             |1.9862823             |1.01396272859         |0.996642460363        |probable-member       |7.806                 |0.632                 |4063                  |faint                 |
M37                   |3451012514466478592   |88.328796539967       |32.47000022224526     |0.6708294259624841    |0.03402949708897398   |1.6565279937508999    |0.06225408827399004   |-5.57085386772411     |0.052381970309635775  |13.939595             |14.228112             |13.497052             |0.73106               |0.857245064272        |0.999735116725        |probable-member       |2.689                 |1.54                  |7463                  |bright                |
M37                   |3451011621113280896   |88.35877004981774     |32.44470458084117     |0.6181465057762328    |0.0348600860457795    |2.0091700486800432    |0.057335487660502796  |-5.923780336185421    |0.04583682835612419   |14.270522             |14.596304             |13.780936             |0.8153677             |1.11543576688         |0.999652294246        |probable-member       |3.0                   |1.445                 |7081                  |bright                |
M37                   |3451205822356691328   |88.1196984464215      |32.65117135041514     |0.5804282655887426    |0.049921420583441796  |1.779767122898215     |0.08481389631022024   |-5.4569058570755455   |0.07036811511663653   |12.1912775            |12.376547             |11.871823             |0.50472355            |1.12206579123         |0.997858515177        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451200526657154560   |88.28681718240618     |32.515516813385375    |0.25122556048443473   |0.39797582574124674   |2.407427827476314     |0.7101104254268634    |-5.7275094964543865   |0.6558992817616183    |19.293606             |20.403503             |18.22516              |2.1783428             |0.711327582083        |0.963675478279        |probable-member       |7.99                  |0.614                 |3979                  |faint                 |
M37                   |3451181873619102208   |88.08721224143036     |32.55769029416322     |0.6253144790732209    |0.039800939247601044  |2.151112346411112     |0.09256398399050261   |-5.679479780873599    |0.07894194439457988   |11.299736             |11.96036              |10.53821              |1.4221497             |0.782652366338        |0.999782560511        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451193727728357504   |87.99536175228373     |32.598284473981096    |0.6407772373908164    |0.03846638661495634   |1.9557588040131209    |0.06584760057752632   |-5.6597928327970894   |0.05487251130290188   |12.992152             |13.198821             |12.637153             |0.5616684             |0.317326033658        |0.999902206293        |probable-member       |2.051                 |1.766                 |8292                  |bright                |
M37                   |3451180945906433920   |88.10161268071163     |32.536345354408354    |0.7824424419428473    |0.10123368750589208   |1.2675464912387067    |0.21848859895827688   |-5.430743851523788    |0.1767427141253628    |17.245987             |17.841553             |16.436888             |1.404665              |1.56793128144         |0.979535316256        |probable-member       |5.907                 |0.844                 |5132                  |bright                |
M37                   |3451181701816754944   |88.02423315590616     |32.56868555185638     |-1.2259082759018953   |0.7790853365030577    |2.3961893745105276    |1.3630876997436705    |-6.891125290543325    |1.1374975399151785    |20.23815              |20.32049              |19.02226              |1.2982292             |1.54713557455         |0.919970064011        |probable-member       |8.843                 |0.533                 |3655                  |faint                 |
M37                   |3451205513119063424   |88.12436793387054     |32.60674664241272     |0.6267231287186141    |0.08421762227213808   |1.6813619114781206    |0.14320307852242486   |-5.633574865860218    |0.11894423028166741   |16.639812             |17.115648             |15.881095             |1.2345533             |0.675580975776        |0.999274062812        |probable-member       |5.178                 |0.96                  |5596                  |bright                |
M37                   |3451194895959462144   |87.93052475529066     |32.65261137876033     |0.5903797054655724    |0.051105435525344606  |1.8292469769688322    |0.10002437803784243   |-5.753377308900058    |0.07971621388870095   |15.934896             |16.417038             |15.29287              |1.1241684             |0.859956246067        |0.999480123075        |probable-member       |4.663                 |1.054                 |5926                  |bright                |
M37                   |3451205616198262400   |88.13887828953817     |32.632138925060424    |0.6552647048620355    |0.039187018094259     |2.216237063307623     |0.06838934127166364   |-5.444460168168755    |0.05676883645065219   |14.736922             |15.119711             |14.181476             |0.9382353             |1.06080121065         |0.999603317149        |probable-member       |3.657                 |1.272                 |6562                  |bright                |
M37                   |3451202107214729088   |88.34047643454826     |32.54775842711452     |1.2837343897298554    |0.3482575026318215    |2.2477069443159876    |0.5812210092450195    |-5.401095383765353    |0.5164265685154044    |19.099396             |20.005148             |18.082241             |1.9229069             |1.09224190812         |0.997573228428        |probable-member       |7.772                 |0.635                 |4079                  |faint                 |
M37                   |3451176994536298752   |88.11669605819742     |32.43747846567394     |0.7117392592468719    |0.0272210056788736    |1.9968813445565816    |0.056191723209339316  |-5.880963264101487    |0.04790905531015893   |13.656229             |13.928935             |13.226357             |0.7025776             |1.00860236835         |0.999901757116        |probable-member       |2.588                 |1.572                 |7599                  |bright                |
M37                   |3451204924705168384   |88.19736987205448     |32.61536849787807     |0.33544943212725326   |0.2421189126604646    |1.7805045043000045    |0.41461726291877904   |-5.254612188875307    |0.3475258681267336    |18.587652             |19.529633             |17.525972             |2.0036602             |0.9956344498          |0.938625012937        |probable-member       |7.268                 |0.684                 |4333                  |faint                 |
M37                   |3451167369509267584   |87.97041538539479     |32.24784292183445     |0.7774893876195984    |0.04943632352045175   |1.934282444602139     |0.09393219335665443   |-5.4199631230253535   |0.07612673103447808   |15.59674              |16.027971             |14.987129             |1.040842              |1.2949624646          |0.999628921576        |probable-member       |4.235                 |1.14                  |6194                  |bright                |
M37                   |3451205616198262272   |88.1302346438457      |32.6397889133349      |0.6584452985007292    |0.03079321039730162   |1.6823526039510706    |0.057271174618459875  |-5.77081627237286     |0.046120218450040024  |14.034028             |14.33007              |13.578397             |0.75167274            |0.863077337086        |0.99979809564         |probable-member       |2.761                 |1.517                 |7366                  |bright                |
M37                   |3451182041127954688   |88.05668474609907     |32.56674862645053     |0.7599505280598569    |0.22140860677593027   |1.530627062546198     |0.5161036778710734    |-5.84356722879869     |0.41901277619544025   |18.562601             |19.00738              |17.42878              |1.5785999             |0.549136904353        |0.99617104826         |probable-member       |7.199                 |0.691                 |4369                  |faint                 |
M37                   |3451182041127954816   |88.06095476915513     |32.576552665544654    |0.7311206381223737    |0.22046446143919948   |1.9027379066195664    |0.4390551030472856    |-5.020074220673307    |0.3632192141309664    |18.457453             |19.006723             |17.430283             |1.5764408             |0.914714957438        |0.982075025068        |probable-member       |7.063                 |0.704                 |4440                  |intermediate          |
M37                   |3451171698836399744   |87.88831371110712     |32.3207866918043      |0.6522928186353701    |0.16531803723069252   |1.4184093694173       |0.32833371875007694   |-4.8254694598066115   |0.2658070857293996    |17.99355              |18.602283             |17.18583              |1.4164543             |1.69315781286         |0.717539438105        |possible-member       |6.267                 |0.795                 |4914                  |intermediate          |
M37                   |3451178953037778304   |88.01581364669322     |32.472983045155374    |0.5865120780266453    |0.07383069021372025   |2.200310208677729     |0.14142137160810603   |-6.028673977102828    |0.11813247588580886   |16.474289             |16.959698             |15.746784             |1.2129135             |1.38382954376         |0.997888107939        |probable-member       |5.08                  |0.977                 |5660                  |bright                |
M37                   |3451181117704859008   |88.09924937254351     |32.545701622790865    |0.630666567651436     |0.046700250181078234  |2.2808908929415677    |0.07231336589925114   |-5.737829172010677    |0.061243317172372226  |13.792574             |14.077435             |13.324948             |0.7524862             |1.12218173257         |0.999563048169        |probable-member       |2.764                 |1.516                 |7362                  |bright                |
M37                   |3451194067027848576   |88.04621836903277     |32.62378384018767     |0.22789823835305378   |0.28394294759270816   |2.1290442642502714    |0.46902806281228543   |-6.047215905238084    |0.4003623824355602    |18.882763             |19.745857             |17.8472               |1.8986568             |1.05960557975         |0.985476026828        |probable-member       |7.553                 |0.656                 |4184                  |faint                 |
M37                   |3451195750654560128   |87.77883396491804     |32.56282421136044     |1.4145144889070063    |0.5948408414012285    |0.05005560576823724   |1.4985616740050147    |-5.869337317705689    |1.259067462241771     |19.859007             |21.264303             |18.644247             |2.6200562             |1.02655464391         |0.782897733076        |possible-member       |8.592                 |0.557                 |3738                  |faint                 |
M37                   |3451193689070352256   |87.98506308800765     |32.5873608399004      |0.6776244111277288    |0.08019311449500056   |1.6498821828090198    |0.14471938887597996   |-6.050561777097149    |0.12547977251638626   |16.395645             |16.932682             |15.659493             |1.2731886             |1.30820692183         |0.998297016717        |probable-member       |5.342                 |0.931                 |5489                  |bright                |
M37                   |3451197919616439808   |87.90464551255367     |32.67314114955247     |0.7514547363548996    |0.052507513268053474  |1.7807534553064641    |0.0921224493543952    |-5.8819748076278655   |0.07415554080755084   |15.852791             |16.317331             |15.232177             |1.0851545             |1.16651728403         |0.999714369548        |probable-member       |4.469                 |1.092                 |6048                  |bright                |
M37                   |3451177475572590848   |88.18060981405061     |32.47954382653664     |0.8136116976178221    |0.09129188612311903   |2.04661737454789      |0.17907710702822832   |-5.5332513800582745   |0.15004529819421575   |16.981098             |17.553234             |16.253174             |1.3000603             |0.957354288027        |0.999783359           |probable-member       |5.461                 |0.912                 |5414                  |bright                |
M37                   |3451205027782932992   |88.20994198413085     |32.61138924130265     |0.6168896353366237    |0.0479318764402325    |1.9199343641052682    |0.08597705544968094   |-5.485221411029377    |0.07004778334514974   |11.718437             |11.950871             |11.342547             |0.60832405            |0.712360649222        |0.999610935329        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451174005239100032   |88.06588659425081     |32.34860008409575     |0.4660256454925851    |0.3200700344501339    |0.8665521578193534    |0.6434439024977663    |-4.703559428105268    |0.5677030827180327    |18.96741              |19.575834             |17.940006             |1.635828              |1.34799310997         |0.542165625876        |possible-member       |7.61                  |0.651                 |4154                  |faint                 |
M37                   |3451167369509267968   |87.97537871342018     |32.245997226839606    |0.5414309809716757    |0.2601280073740437    |3.1919398570739106    |0.45457117588684526   |-6.499618806490415    |0.37676490367860005   |18.502869             |18.987158             |17.642826             |1.3443317             |1.92237059679         |0.944774385663        |probable-member       |7.06                  |0.704                 |4442                  |intermediate          |
M37                   |3451205822356692352   |88.12266326359223     |32.64681432726328     |0.619728298482922     |0.049626193228432     |1.8704569380487515    |0.0830640735620194    |-5.4549412015676735   |0.06880563478602708   |15.548337             |15.993211             |14.935064             |1.0581465             |0.777142886036        |0.999489277131        |probable-member       |4.326                 |1.121                 |6137                  |bright                |
M37                   |3451180293071175936   |88.07479197786313     |32.48990725801493     |0.7313611072969278    |0.058304470574408046  |2.287587004589065     |0.11223675406401852   |-5.398688126870591    |0.0925838835144161    |16.188911             |16.703857             |15.504258             |1.1995993             |1.32427420008         |0.999372498283        |probable-member       |5.019                 |0.988                 |5700                  |bright                |
M37                   |3451181152060862848   |88.11674117034971     |32.563863866770895    |0.11906050839540393   |0.20089145640780182   |1.8818458174911818    |0.24862347418533162   |-6.041153593963373    |0.20981112380506742   |16.63917              |16.72896              |15.565793             |1.163167              |1.77350384246         |0.951049164632        |probable-member       |4.849                 |1.019                 |5808                  |bright                |
M37                   |3451205474460979328   |88.11134078189534     |32.61438704814571     |0.42322954414916847   |0.30227603503484984   |2.1063345674843106    |0.6206257468900219    |-5.94113605534636     |0.4995662528076424    |18.910633             |19.601404             |17.806234             |1.7951698             |0.585899474842        |0.990560492409        |probable-member       |7.57                  |0.655                 |4175                  |faint                 |
M37                   |3451197679098309120   |87.89477151440134     |32.63108016784795     |0.6842329435538355    |0.024806753163061964  |2.065899811573088     |0.04882014124903289   |-5.857037050073041    |0.03927186601318628   |14.01804              |14.303152             |13.570423             |0.73272896            |0.843859064815        |0.999926878317        |probable-member       |2.694                 |1.538                 |7455                  |bright                |
M37                   |3451195407057773184   |87.97184023322045     |32.685474680455016    |0.5646873844911842    |0.05994479573295999   |1.7379428305335103    |0.1100050366350431    |-5.285972912293448    |0.08691783522913968   |16.052416             |16.507845             |15.411512             |1.0963326             |1.48654458253         |0.981003034128        |probable-member       |4.525                 |1.081                 |6013                  |bright                |
M37                   |3451201007693490304   |88.20950211083576     |32.51606211501774     |0.957094161076186     |0.5646587724547883    |2.670897373697635     |0.9638256764747143    |-7.053925895252602    |0.9130522583665011    |19.616833             |20.47294              |18.469198             |2.0037422             |1.02129325487         |0.989397378526        |probable-member       |8.297                 |0.585                 |3851                  |faint                 |
M37                   |3451204825924276992   |88.2022252756082      |32.58866759007417     |0.5425526890267841    |0.06848761057666343   |1.7391538285141663    |0.11488928763375808   |-5.898078261375405    |0.09484915690865593   |16.250404             |16.754726             |15.568601             |1.1861258             |1.31832114664         |0.997053111259        |probable-member       |4.957                 |0.999                 |5740                  |bright                |
M37                   |3451195067758100608   |88.00151030914196     |32.662183686556425    |0.06548686573727042   |0.3584385995578785    |1.3395083038992595    |0.7835408033371556    |-5.836210480405151    |0.6915084949709612    |19.212486             |19.986383             |18.382545             |1.603838              |1.06631285436         |0.866702341062        |possible-member       |7.852                 |0.627                 |4042                  |faint                 |
M37                   |3451195136477577984   |87.99068130162445     |32.67069014476221     |0.6390628548105012    |0.05084971543822179   |1.730245948247447     |0.09049668927322072   |-5.663972212811823    |0.07353479590146264   |15.768822             |16.218014             |15.150348             |1.067666              |0.634606448518        |0.999736803926        |probable-member       |4.377                 |1.11                  |6105                  |bright                |
M37                   |3451205925435904640   |88.15263843846733     |32.63053996385067     |0.6877727661974893    |0.0886686810216942    |1.8034925146935104    |0.15142968293649905   |-5.869225588492621    |0.12530330328843178   |16.837172             |17.340355             |16.045786             |1.294569              |0.698324765575        |0.999689691363        |probable-member       |5.436                 |0.916                 |5429                  |bright                |
M37                   |3451167678746955008   |88.03804472057354     |32.27710537846905     |0.4369643578238534    |0.11582369886415071   |1.37696421864022      |0.22903003190811075   |-5.406405470249192    |0.18895142314036423   |17.267258             |17.862007             |16.472315             |1.3896923             |1.6471733837          |0.891016771209        |possible-member       |5.847                 |0.853                 |5169                  |bright                |
M37                   |3451176818437554048   |88.12531199171555     |32.42357328708052     |0.8540648259605396    |0.16855913529547453   |2.966353067910422     |0.3065835832750959    |-5.629734757956425    |0.2530391412950127    |17.749504             |18.484995             |16.89181              |1.5931854             |1.78381472754         |0.993902528778        |probable-member       |6.546                 |0.759                 |4755                  |intermediate          |
M37                   |3451197679098308608   |87.89602198568605     |32.63041683661899     |0.7285513470019519    |0.07289103854921984   |2.156443747966479     |0.13827728175970644   |-5.673711782172159    |0.11267933037255964   |16.835358             |17.284607             |16.097265             |1.1873417             |0.722480918099        |0.999863095508        |probable-member       |4.963                 |0.998                 |5736                  |bright                |
M37                   |3451180701088060416   |88.09989776815961     |32.5080723811643      |0.510556951455729     |0.14165080724270063   |1.9086583568963091    |0.17841813288612865   |-5.575180220353689    |0.15082837475203814   |16.996948             |17.569942             |16.241953             |1.3279896             |0.649819036824        |0.997658384478        |probable-member       |5.583                 |0.892                 |5337                  |bright                |
M37                   |3451180739744042880   |88.11742183005816     |32.52230133447118     |1.6381968931503106    |0.6160534340732078    |1.9059000088656106    |1.253173750211422     |-5.95471783871264     |1.1795317699133583    |19.974146             |20.025639             |18.65479              |1.3708477             |0.92141235294         |0.980131740685        |probable-member       |8.588                 |0.557                 |3740                  |faint                 |
M37                   |3451198018400074368   |87.85535837832562     |32.65884755092964     |0.5968954486983132    |0.128286149740327     |2.130952243010099     |0.21918199520520867   |-5.816244935064438    |0.17783629149476576   |17.716448             |18.40841              |16.899662             |1.5087471             |0.643534635549        |0.999124791374        |probable-member       |6.313                 |0.789                 |4888                  |intermediate          |
M37                   |3451197747817784832   |87.87676511412        |32.64709949592406     |0.6279472136966283    |0.028179749829103526  |1.6421014657454516    |0.05120871775885086   |-5.582533324377734    |0.04097525341308692   |14.112885             |14.420824             |13.642453             |0.77837086            |1.0511821957          |0.999406617286        |probable-member       |2.856                 |1.488                 |7246                  |bright                |
M37                   |3451205169521661696   |88.16020912932318     |32.62162633090073     |0.7245931452012625    |0.10603412426097306   |2.2376244549610633    |0.17814134290591163   |-5.600442654666806    |0.14789251199018505   |17.152723             |17.766909             |16.378942             |1.3879662             |0.758378370555        |0.999683114596        |probable-member       |5.84                  |0.854                 |5174                  |bright                |
M37                   |3451181873619096192   |88.09182043782934     |32.56508261499424     |0.6404284250585438    |0.045332811021747625  |1.4099611825091443    |0.09082658043591428   |-5.884676975832091    |0.07477089358464184   |11.205422             |11.44582              |10.821586             |0.6242342             |1.67138274378         |0.9920427543          |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451205577540195712   |88.1174067932741      |32.615020344152654    |0.4421581288142445    |0.14616190885063737   |1.1137023683602025    |0.2559571195355322    |-6.369355877468878    |0.21343614183786985   |17.628056             |18.260077             |16.800335             |1.4597416             |2.31189165158         |0.65098994158         |possible-member       |6.137                 |0.812                 |4991                  |intermediate          |
M37                   |3451205925435905536   |88.15384341337352     |32.62742993056481     |0.6783503699563856    |0.046459355930392875  |1.9805151964553322    |0.07760647145050723   |-5.321731564724713    |0.06400650576793326   |15.29207              |15.7074795            |14.69839              |1.0090895             |1.03803728196         |0.999444465384        |probable-member       |4.061                 |1.178                 |6302                  |bright                |
M37                   |3451192280320908800   |87.85150572420652     |32.52369462840102     |0.6971978631823718    |0.024604723660788596  |2.007920493825029     |0.05310923129946621   |-5.8863534109384315   |0.042116664198164185  |13.548596             |13.7922735            |13.158557             |0.6337166             |0.933344784904        |0.999917765887        |probable-member       |2.34                  |1.657                 |7933                  |bright                |
M37                   |3451178472005264384   |88.03701881261736     |32.41391751182154     |0.6527895379441278    |0.032168160115306856  |1.8585765584515739    |0.07053929236320106   |-5.7294886843076025   |0.05551061912487      |14.264584             |14.675352             |13.689191             |0.98616123            |0.393559122768        |0.999914961264        |probable-member       |3.933                 |1.207                 |6383                  |bright                |
M37                   |3451173451184053248   |87.89047338820579     |32.43100991025702     |1.8670492008500676    |0.6200822387969002    |4.372908444624624     |1.2809184244156313    |-8.813867251213498    |1.0998078705817957    |20.020409             |20.803959             |18.700542             |2.1034164             |2.26545891928         |0.986173567481        |probable-member       |8.71                  |0.545                 |3696                  |faint                 |
M37                   |3451181426938850432   |88.05155748162419     |32.54339980664121     |0.3800634594862022    |0.13547315476773242   |1.9167066195459666    |0.3842802304106581    |-5.787052219522866    |0.3250658381146968    |17.442629             |17.990704             |16.612658             |1.378046              |1.21296965934         |0.95550521392         |probable-member       |5.797                 |0.86                  |5201                  |bright                |
M37                   |3451203241075940864   |88.27550980096268     |32.596713285735085    |0.06811661030593831   |0.30690645178330195   |2.3425769717405105    |0.48438004584943556   |-5.905211670125676    |0.4166347048602064    |18.89742              |19.762625             |17.848358             |1.9142666             |1.25538693159         |0.964838164318        |probable-member       |7.569                 |0.655                 |4175                  |faint                 |
M37                   |3451195342636011392   |87.98456496598757     |32.671835077772926    |0.6025658443857679    |0.04203087815972417   |1.9034847022425974    |0.07821296000519136   |-5.67841374052249     |0.06353679984702378   |11.253176             |11.894277             |10.5104885            |1.3837881             |0.725138133339        |0.999707348845        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451194548063887616   |87.96732901034918     |32.611477357982615    |0.6628084024485456    |0.20704169840153178   |2.0174321037515655    |0.3657486438397835    |-5.332862653073899    |0.305283374080052     |18.348656             |19.179144             |17.301369             |1.8777752             |0.528731050739        |0.995360117489        |probable-member       |7.061                 |0.704                 |4441                  |intermediate          |
M37                   |3451205169521661568   |88.16606490242496     |32.616900179303606    |0.6699196289684801    |0.04743950122480602   |1.9367035658120093    |0.07990165055526367   |-5.471936624072164    |0.06588751422642508   |15.428131             |15.8709135            |14.810928             |1.0599852             |0.546157898425        |0.999833193092        |probable-member       |4.336                 |1.119                 |6131                  |bright                |
M37                   |3451201561749132160   |88.24934480320026     |32.54889087966279     |0.6232095681121357    |0.037279924625950575  |2.281150936034903     |0.06273376904299237   |-5.104872331930746    |0.052005977237298794  |14.334473             |14.689008             |13.813641             |0.87536716            |2.09406797176         |0.897231307813        |possible-member       |3.295                 |1.363                 |6822                  |bright                |
M37                   |3451203069277160960   |88.38434043911327     |32.64234693786805     |0.17050344104497334   |0.21476902527249145   |1.0518507992977701    |0.24402454900346185   |-6.008020411693004    |0.20367569251121725   |17.497112             |18.241222             |16.623766             |1.6174564             |2.26650069            |0.627336281749        |possible-member       |6.661                 |0.745                 |4688                  |intermediate          |
M37                   |3451204924705163776   |88.1916319467013      |32.60868071682943     |0.8037926210614775    |0.13666920257359783   |2.523151913849875     |0.22651153694385495   |-5.563243230041979    |0.18887106341512516   |17.629671             |18.269575             |16.816532             |1.453043              |1.30961766389         |0.999000945479        |probable-member       |6.115                 |0.815                 |5005                  |intermediate          |
M37                   |3451200045630210688   |88.28432054019169     |32.48819091181302     |1.0407570608865193    |0.20230559269652273   |2.3039860320368013    |0.31387288541939      |-4.453981776783613    |0.2620130598168281    |18.282587             |19.157192             |17.37384              |1.7833519             |2.50767894023         |0.564569436516        |possible-member       |6.975                 |0.713                 |4491                  |intermediate          |
M37                   |3451194616783664768   |87.95739381279452     |32.62842897831469     |0.7457320083977138    |0.16430088908564738   |2.0545306150722724    |0.3085272305948374    |-5.628335781653727    |0.2519064585469234    |18.301851             |19.035673             |17.37115              |1.6645241             |0.336245352855        |0.999239652573        |probable-member       |6.917                 |0.719                 |4527                  |intermediate          |
M37                   |3451184996056140416   |87.80547211222442     |32.430663525968505    |0.6878868146567423    |0.3044824028085579    |1.5444339590080203    |0.6288677471125055    |-5.871620064891962    |0.5333069779560563    |19.01448              |19.726221             |18.003979             |1.7222424             |0.416358935004        |0.989178809945        |probable-member       |7.666                 |0.645                 |4127                  |faint                 |
M37                   |3451180499229608064   |88.06000217322683     |32.49681111792604     |0.657282531095544     |0.028734482015690815  |2.0054325532154884    |0.05660026745693455   |-5.572183844038707    |0.046012255625665376  |14.05732              |14.354247             |13.599604             |0.75464344            |0.348092793494        |0.999924281956        |probable-member       |2.771                 |1.514                 |7352                  |bright                |
M37                   |3451178845662144384   |88.02347151625855     |32.4481413587813      |0.49004639951271306   |0.2235158541222791    |2.308968970735971     |0.4523420810506449    |-5.0357997439222215   |0.3884672014422293    |18.621803             |19.50369              |17.650274             |1.8534164             |1.04367883441         |0.935187845052        |probable-member       |7.287                 |0.682                 |4323                  |faint                 |
M37                   |3451173107586623616   |87.916528561291       |32.402288546612475    |0.5348201242160955    |0.10643579772498432   |2.102368935227816     |0.21770334296706578   |-5.5487061928489485   |0.17967780174284595   |17.306982             |17.936323             |16.53251              |1.4038124             |0.801127787544        |0.997391151499        |probable-member       |5.904                 |0.845                 |5134                  |bright                |
M37                   |3451205925435902464   |88.15309973395799     |32.635937457846794    |0.6465326420895391    |0.05226935578479502   |1.6400570698183083    |0.10178834684573922   |-5.794792008970028    |0.08239016694751877   |15.534928             |15.973901             |14.924802             |1.049099              |0.944631033325        |0.999538119506        |probable-member       |4.278                 |1.131                 |6167                  |bright                |
M37                   |3451181873619097344   |88.08867649478626     |32.565645570961884    |0.7122690551076134    |0.033437098211755875  |2.0256352034598746    |0.06332254916523167   |-5.702378894931469    |0.05496168777559602   |13.500137             |13.755132             |13.088374             |0.6667576             |0.661907343272        |0.999941099379        |probable-member       |2.461                 |1.615                 |7772                  |bright                |
M37                   |3451175895024668544   |88.16437861913138     |32.40259134121706     |0.6513043768554231    |0.04306616007084431   |1.717963567034846     |0.0836323404211251    |-5.539675383382566    |0.06866683835340917   |11.34589              |11.578181             |10.972208             |0.60597324            |0.717899533298        |0.999711922031        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451198946110906752   |87.88282630296314     |32.709377365440226    |0.6491992082749634    |0.11727440703307795   |1.7587457251866847    |0.20726312251844492   |-5.699017137001756    |0.16452397746356898   |17.517986             |18.1543               |16.727583             |1.4267178             |0.395243748792        |0.999343196731        |probable-member       |5.995                 |0.832                 |5078                  |intermediate          |
M37                   |3451202347734370304   |88.30242319032267     |32.561128952321475    |0.9084061860043166    |0.20520023008166785   |2.1806949436193452    |0.31401590337625995   |-5.26414449946966     |0.262149241700576     |18.10448              |18.870142             |17.193047             |1.6770954             |1.04832779599         |0.998531101779        |probable-member       |6.78                  |0.733                 |4613                  |intermediate          |
M37                   |3451182109838521984   |88.03535134444405     |32.5848721107024      |0.6739870824678712    |0.03612874023122158   |1.7382232533523734    |0.07819263903363351   |-5.519084469086322    |0.0646540667424505    |12.8134775            |13.010189             |12.480377             |0.52981186            |0.694044357133        |0.999796682622        |probable-member       |1.902                 |1.826                 |8464                  |bright                |
M37                   |3451205169521658112   |88.16844318565138     |32.62464085836318     |0.433622513277242     |0.09578316720070258   |1.9166892190084477    |0.1613348323540095    |-5.856816836497309    |0.1337577307482158    |16.986155             |17.564272             |16.231024             |1.3332481             |1.45259614496         |0.988072121543        |probable-member       |5.605                 |0.889                 |5323                  |bright                |
M37                   |3451181564381498112   |88.00723792591931     |32.539394686134884    |0.633106234599932     |0.031202738312041133  |2.0031061741221428    |0.07295291836658738   |-5.5669764699834      |0.059575798202075064  |14.08936              |14.390545             |13.626848             |0.7636967             |0.549215260379        |0.999866993196        |probable-member       |2.802                 |1.504                 |7311                  |bright                |
M37                   |3451198258921692544   |87.94126283790784     |32.68197550509861     |0.3740509339335932    |0.358911476958947     |2.31586101556004      |0.6830028045275942    |-5.111406416558941    |0.6047078051588461    |19.270012             |19.305159             |18.135305             |1.1698532             |0.747263937739        |0.895546407154        |possible-member       |7.86                  |0.626                 |4039                  |faint                 |
M37                   |3451179154907411328   |87.97152811997474     |32.4408636147301      |0.8161751224054601    |0.22393051012392798   |2.4071239229695554    |0.45173373673974565   |-5.273758262024694    |0.37559083264185117   |18.431889             |19.300825             |17.371706             |1.9291191             |0.854302731457        |0.994695029846        |probable-member       |7.122                 |0.698                 |4409                  |intermediate          |
M37                   |3451168022344294272   |87.94749006684322     |32.24999058131663     |0.7826311534356101    |0.07728241637076176   |2.00223292327534      |0.1410822175235188    |-5.609317137846526    |0.11356792861582285   |16.431154             |16.93993              |15.743454             |1.196476              |0.826187085804        |0.9998632235          |probable-member       |5.005                 |0.991                 |5709                  |bright                |
M37                   |3451184897275808640   |87.80047515662005     |32.401569550689764    |0.7469554608980855    |0.04371749285940712   |1.4129847066236967    |0.09139840153189313   |-6.040882832120046    |0.0719474572589049    |11.931615             |12.078455             |11.65859              |0.41986465            |2.09649336507         |0.983126155348        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451204924705164544   |88.1958607465394      |32.61083869760141     |1.0047382539512915    |0.2993017898527311    |1.3847120619114368    |0.5153042122843176    |-6.343025467389625    |0.4409304088549555    |18.981163             |19.846432             |18.007132             |1.8393002             |1.21687951359         |0.990564787856        |probable-member       |7.645                 |0.647                 |4137                  |faint                 |
M37                   |3451181220784114688   |88.03949705642768     |32.511680043265834    |1.109468705362402     |0.14244902395789988   |1.2861366574979367    |0.27832246900372354   |-4.942876218511986    |0.22943299969201755   |17.082436             |17.722334             |16.23447              |1.4878635             |2.51604645463         |0.848342154286        |possible-member       |6.23                  |0.799                 |4935                  |bright                |
M37                   |3451181560089309056   |87.99858402838728     |32.54592865953343     |0.6959821563857321    |0.24064858562906866   |2.001362872544423     |0.48470520600459904   |-5.886944929298793    |0.4020230540672333    |18.900944             |19.613916             |17.860907             |1.7530098             |0.335833117985        |0.997131763737        |probable-member       |7.556                 |0.656                 |4182                  |faint                 |
M37                   |3451174481975289856   |88.11226354466874     |32.377239480222514    |1.0953977356718505    |0.38420070411330914   |2.1406193010792656    |0.7453791545077845    |-7.246951686629194    |0.7105491083826085    |19.429094             |20.386803             |18.379116             |2.0076866             |1.42747029529         |0.983734956688        |probable-member       |8.109                 |0.602                 |3924                  |faint                 |
M37                   |3451201626178827904   |88.2369845043762      |32.56777608716096     |0.9858804819280093    |0.3043011574582244    |2.0344041728195985    |0.4698700487398691    |-5.458136829247785    |0.40087389781347005   |18.676605             |19.557087             |17.704947             |1.8521404             |0.661073849971        |0.997498398062        |probable-member       |7.342                 |0.677                 |4294                  |faint                 |
M37                   |3451181117704854144   |88.09605277260803     |32.557911708418516    |0.6572729468622107    |0.036016506317259896  |1.4115692136854114    |0.075024707193873     |-5.46978917647995     |0.060969785626175214  |14.265117             |14.607007             |13.7485               |0.85850716            |1.61856952855         |0.990887659437        |probable-member       |3.207                 |1.387                 |6892                  |bright                |
M37                   |3451201076412919424   |88.1912454956618      |32.518604205532036    |0.6047551612149848    |0.033566295927609166  |2.095746030260676     |0.05704414251877416   |-5.205709190227942    |0.04725747109537088   |13.847777             |14.114323             |13.42176              |0.69256306            |1.7030170843          |0.984349659292        |probable-member       |2.553                 |1.584                 |7648                  |bright                |
M37                   |3451194238826544384   |88.02936014176046     |32.62763609039366     |0.6206303305362547    |0.11011282459842947   |2.4286299640937217    |0.17963472094050545   |-5.463128710963291    |0.15342725466294352   |17.064825             |17.640348             |16.30669              |1.3336582             |1.22555282067         |0.996060494741        |probable-member       |5.607                 |0.889                 |5321                  |bright                |
M37                   |3451205508820713984   |88.12668858991681     |32.608683904465366    |0.9411569390666544    |0.2726363859789699    |1.6498699179191059    |0.4905365582372231    |-5.4548906177473295   |0.414548616118037     |18.906666             |19.64801              |17.83856              |1.8094501             |0.700013466741        |0.995122153568        |probable-member       |7.567                 |0.655                 |4176                  |faint                 |
M37                   |3451177333833665152   |88.15640605228398     |32.45824613777415     |0.5786827114734417    |0.08509881653172917   |1.9626961485230134    |0.1694651675844132    |-5.624954744305424    |0.13803015653508585   |16.738506             |17.279768             |16.00748              |1.2722874             |0.569590545108        |0.999213002498        |probable-member       |5.338                 |0.932                 |5491                  |bright                |
M37                   |3451204031360003968   |88.31978545061081     |32.660277077945636    |0.7466408046344396    |0.10961474128007598   |1.8874629901159328    |0.15706410095603074   |-5.607605023637682    |0.13563270772646768   |16.576508             |17.09923              |15.856265             |1.2429647             |0.429561995465        |0.999769253538        |probable-member       |5.217                 |0.953                 |5572                  |bright                |
M37                   |3451204825924275584   |88.20065307497408     |32.59375058497805     |1.0973701537995901    |0.4134184133114372    |2.5086206629009187    |0.7711143169714618    |-6.0424112114484      |0.6936180322795009    |19.305475             |20.18823              |18.258358             |1.9298725             |0.798813668313        |0.995396985914        |probable-member       |7.978                 |0.615                 |3984                  |faint                 |
M37                   |3451176101179444352   |88.1548769056691      |32.418672864176884    |0.7039592155651604    |0.35109137320382766   |1.809887511393757     |0.7189923595442611    |-5.2681104720497665   |0.6732996528321233    |19.234385             |20.325586             |18.213957             |2.1116295             |0.333098434165        |0.972765956951        |probable-member       |7.924                 |0.62                  |4009                  |faint                 |
M37                   |3451197365562819200   |87.82642348141972     |32.67553759583063     |0.6190143582249277    |0.11467627323559898   |1.7061630406043038    |0.20898400842207782   |-5.830713930393752    |0.17626908689142834   |17.388048             |18.04976              |16.584396             |1.4653645             |0.682813723971        |0.998890800529        |probable-member       |6.143                 |0.811                 |4988                  |bright                |
M37                   |3451192039802766336   |87.94243082564962     |32.539626001731364    |0.6029586363669368    |0.6345130412016269    |3.0734708377594266    |1.171554419418018     |-6.949446937865382    |1.0615342051625878    |19.980665             |20.316141             |18.706459             |1.6096821             |0.895698015444        |0.978992441209        |probable-member       |8.621                 |0.554                 |3727                  |faint                 |
M37                   |3451180774107471616   |88.1400992333756      |32.51820702517435     |0.5252492609811513    |0.1172992072675485    |2.2804770579297755    |0.24592520510035998   |-5.737059591113521    |0.20392086925506933   |17.211786             |17.797018             |16.444149             |1.352869              |0.959963668658        |0.996196615866        |probable-member       |5.689                 |0.876                 |5269                  |bright                |
M37                   |3451205100802182272   |88.17896061720263     |32.612285637922994    |0.7771311977320357    |0.09291786435247042   |1.900057946987975     |0.15602297719897643   |-5.655822682951113    |0.1255515102583816    |16.601099             |17.15888              |15.883618             |1.2752619             |0.65456542712         |0.999841526164        |probable-member       |5.351                 |0.93                  |5483                  |bright                |
M37                   |3451182217216482944   |88.0470883386196      |32.59684766640782     |0.76238419683794      |0.09830450388530741   |2.0011030950494804    |0.15921711875021402   |-6.043305440425716    |0.133136452268968     |16.892353             |17.433994             |16.16814              |1.2658539             |1.19896413077         |0.999479017576        |probable-member       |5.311                 |0.937                 |5509                  |bright                |
M37                   |3451201870984564352   |88.21505999948413     |32.57833999384157     |0.7396296529122098    |0.9898417077615569    |-0.9827476276890837   |2.1123922903550167    |-7.258073302855652    |1.6998853117341728    |20.418282             |20.803875             |19.148588             |1.6552868             |0.963971792235        |0.819816479779        |possible-member       |9.063                 |0.511                 |3586                  |faint                 |
M37                   |3451195617514089088   |87.82359375240226     |32.558679002022906    |0.6881877083142226    |0.02338656342992094   |2.06641055675443      |0.049712089484906935  |-5.741162177594801    |0.03941419986237556   |13.08288              |13.301619             |12.714374             |0.587245              |0.602200594567        |0.999951235984        |probable-member       |2.155                 |1.726                 |8165                  |bright                |
M37                   |3451177441210542464   |88.1546122827062      |32.47660078969319     |1.1026482682719854    |0.9517014512156614    |3.099532373235662     |1.9833876335236207    |-5.312662129074987    |1.6185239833967615    |20.347979             |20.412203             |18.99935              |1.4128532             |0.444966910771        |0.922676564587        |probable-member       |8.966                 |0.521                 |3616                  |faint                 |
M37                   |3451186237305567232   |87.80728156909419     |32.47524532282286     |0.8040190524577617    |0.06813902938107867   |1.7073218028352013    |0.12267980712269486   |-5.418465124676273    |0.09619883659315782   |16.14321              |16.641346             |15.474112             |1.1672344             |1.38138620572         |0.998982049571        |probable-member       |4.868                 |1.016                 |5796                  |bright                |
M37                   |3451180323130933760   |88.08966515467141     |32.50120084645638     |0.608581658084922     |0.06643530405144617   |1.916103605734141     |0.13076875783776779   |-5.795808291636926    |0.11058877015927183   |16.468813             |17.013317             |15.756503             |1.256814              |0.629544216663        |0.999664481334        |probable-member       |5.274                 |0.943                 |5533                  |bright                |
M37                   |3451189565901562880   |87.77833754913728     |32.52818573393519     |0.5219239538296945    |0.29800851714568266   |1.0329090873208453    |0.5896275812695903    |-4.970581657660657    |0.47362686057628545   |18.986444             |20.00703              |17.82782              |2.1792107             |1.17640434628         |0.802554483913        |possible-member       |7.683                 |0.644                 |4120                  |faint                 |
M37                   |3451206200313807488   |88.13094519083744     |32.65998994125815     |0.6618587054172488    |0.03160316352802481   |2.1310796974760713    |0.05384236960388128   |-5.536742985927769    |0.04432796940133011   |14.16676              |14.534263             |13.626273             |0.9079895             |0.696786143028        |0.999883690745        |probable-member       |3.479                 |1.316                 |6685                  |bright                |
M37                   |3451177093315488000   |88.09912883970324     |32.448503502772155    |0.6993007697465015    |0.03304233838114338   |1.941878074817958     |0.06514485252352549   |-5.362813912375519    |0.05364889315384541   |12.942823             |13.142182             |12.6012335            |0.54094887            |0.998247201444        |0.999716927421        |probable-member       |1.958                 |1.804                 |8400                  |bright                |
M37                   |3451198435012466304   |87.94079907485069     |32.70562683806331     |0.6060566978786426    |0.11537635577001974   |1.817865797261463     |0.15070048115723259   |-5.762599374002153    |0.12425672964671121   |16.693626             |17.252491             |15.987684             |1.2648067             |0.517714459499        |0.99940440566         |probable-member       |5.306                 |0.937                 |5512                  |bright                |
M37                   |3451194548063893120   |87.97223109465304     |32.613544598130474    |1.842547852255555     |0.48552418643436396   |0.29648768478864723   |0.9854115959813194    |-5.519257585101567    |0.9048286057719584    |19.766563             |20.35638              |18.549856             |1.8065243             |1.68544320744         |0.945262868978        |probable-member       |8.427                 |0.572                 |3801                  |faint                 |
M37                   |3451177578651802112   |88.16693644444784     |32.49871697685783     |0.709181491597295     |0.039036210786713536  |2.021887541013269     |0.06853167708171685   |-5.625502126570254    |0.0576822750482721    |14.510807             |14.860739             |13.990411             |0.87032795            |0.557575461046        |0.999936682934        |probable-member       |3.268                 |1.37                  |6843                  |bright                |
M37                   |3451192761357324672   |87.89938488350467     |32.560622394863316    |0.6829648227977445    |0.19815277710759344   |1.986852757377769     |0.29556845069785537   |-6.013209180469774    |0.24438893403219236   |18.108152             |18.8569               |17.25923              |1.5976696             |0.71976279685         |0.99856503845         |probable-member       |6.696                 |0.742                 |4666                  |intermediate          |
M37                   |3451182148496998528   |88.06879677559257     |32.59449859313958     |0.4818475610490259    |0.3369935423826803    |2.1143900912672384    |0.7427624129809258    |-4.874414427110377    |0.6227104308615486    |19.035858             |19.412853             |17.930855             |1.4819984             |0.770168511071        |0.922637171992        |probable-member       |7.662                 |0.646                 |4130                  |faint                 |
M37                   |3451197674800137088   |87.88871358940392     |32.635934224128846    |0.7834723552154855    |0.14447031110616165   |1.8414896038072728    |0.2737614570531005    |-5.94440986507202     |0.22416818045010106   |18.114685             |18.845165             |17.222153             |1.6230125             |0.780182714968        |0.999310447041        |probable-member       |6.728                 |0.738                 |4645                  |intermediate          |
M37                   |3451191661845574784   |87.95373922670436     |32.51047117691975     |0.6461410454883024    |0.03093487130917693   |1.8201335864673582    |0.060292595577630205  |-5.661753407100294    |0.05021894347815132   |14.005554             |14.288546             |13.563949             |0.724597              |0.437976868916        |0.99989363896         |probable-member       |2.666                 |1.547                 |7493                  |bright                |
M37                   |3451201007693487744   |88.21104126660866     |32.50785882401411     |0.676854810215111     |0.06738683837962497   |2.0414498171690627    |0.10965691534875213   |-5.659656358926709    |0.0920471988486805    |16.075262             |16.564152             |15.433132             |1.1310196             |0.305338099459        |0.999882005851        |probable-member       |4.697                 |1.048                 |5905                  |bright                |
M37                   |3451193968246480000   |88.04969196803273     |32.61258108849263     |0.669315253533158     |0.02904871445136015   |1.831214336858075     |0.05481574308282122   |-5.759415046099356    |0.04650124730373436   |13.86562              |14.132449             |13.442887             |0.68956184            |0.483355029473        |0.9999273531          |probable-member       |2.542                 |1.587                 |7663                  |bright                |
M37                   |3451206200313807232   |88.14033407014107     |32.652424557945494    |0.5514330522009756    |0.24990285422896005   |1.5800496379227578    |0.4414387398622608    |-4.983038602294066    |0.36895858269934295   |18.769072             |19.613379             |17.763205             |1.850174              |1.06536588851         |0.888837091715        |possible-member       |7.434                 |0.668                 |4246                  |faint                 |
M37                   |3451182041119340928   |88.05231335182556     |32.57456730300495     |0.6403452928773637    |0.04538320480515558   |1.8390895337653992    |0.10426865642214939   |-5.478160711826899    |0.08205726433944122   |11.696593             |11.8894415            |11.359294             |0.53014755            |0.634070124269        |0.999695874507        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451200737115407104   |88.28425403146835     |32.53043485045591     |0.49456304092753095   |0.13571725243183447   |1.643235486445474     |0.2153082888502577    |-6.06345662045228     |0.17813292489634464   |17.542557             |18.329885             |16.634903             |1.6949825             |1.34819803896         |0.992381840898        |probable-member       |6.827                 |0.728                 |4583                  |intermediate          |
M37                   |3451176680998636928   |88.20336495721584     |32.46007666790465     |0.6524969219871227    |0.3201441797925109    |1.3563757150627738    |0.6052525740090615    |-6.116511854566799    |0.4954068001834479    |18.993023             |19.926596             |17.973925             |1.952671              |0.739889119272        |0.984292245615        |probable-member       |7.668                 |0.645                 |4127                  |faint                 |
M37                   |3451196437849542400   |87.84307266501453     |32.63174637035327     |0.7121541059792499    |0.3716439943862343    |2.0467842237157416    |0.7434145737937815    |-5.900488511239967    |0.6658541931051587    |19.394379             |20.423273             |18.259878             |2.163395              |0.241419815204        |0.989889609942        |probable-member       |8.089                 |0.604                 |3933                  |faint                 |
M37                   |3451191837938820480   |87.95042301089721     |32.53037620329397     |1.0846002133814518    |0.5431297236298255    |0.7007528576743633    |1.160879528255209     |-6.167743006901766    |0.9905230437846181    |19.950756             |20.173168             |18.688091             |1.4850769             |0.808048674167        |0.950449752246        |probable-member       |8.577                 |0.558                 |3744                  |faint                 |
M37                   |3451182217216476032   |88.0585814571107      |32.602297258272564    |0.7307617704414006    |0.056458618213417994  |1.7890500268322538    |0.10824627232455075   |-5.60259910808994     |0.09222149780254957   |15.875229             |16.341051             |15.23959              |1.1014614             |0.702924340161        |0.999847409693        |probable-member       |4.55                  |1.076                 |5997                  |bright                |
M37                   |3451200079989807616   |88.25247433061364     |32.47824415688238     |2.012601136588634     |0.7170594389679785    |3.530277923510182     |1.1121605792951312    |-4.2802563424561635   |1.0729055843469237    |19.979952             |20.592922             |18.456                |2.1369228             |1.538452208           |0.960906094344        |probable-member       |8.672                 |0.549                 |3708                  |faint                 |
M37                   |3451201630468604800   |88.23715357250886     |32.57008298630552     |0.9990734471513135    |0.12641691559463394   |1.9414604624233025    |0.19266617961158036   |-5.201108669595092    |0.16289282540776576   |16.902248             |17.476166             |16.094454             |1.381712              |1.82961838349         |0.998209359086        |probable-member       |5.813                 |0.858                 |5191                  |bright                |
M37                   |3451193624649191424   |87.94294632102817     |32.57811262062011     |0.68364565448663      |0.026754528166889814  |1.8522824944431358    |0.05390236963193191   |-5.712801721096763    |0.04503315747282061   |13.984385             |14.281027             |13.525387             |0.75564003            |0.403935137224        |0.999943872993        |probable-member       |2.775                 |1.513                 |7347                  |bright                |
M37                   |3451180151332210432   |88.0495098605205      |32.46235086003099     |0.5321880698921301    |0.1074260057194609    |1.9780588967690798    |0.21674813301840218   |-6.0166723953793255   |0.183471500599487     |17.38173              |17.99568              |16.58997              |1.4057102             |1.10679614774         |0.997562092135        |probable-member       |5.911                 |0.844                 |5130                  |bright                |
M37                   |3451179532857784832   |87.97352849828654     |32.45014478538564     |0.5033899548147297    |0.21587290161869643   |2.1545854503776996    |0.43109201394043567   |-5.604183953339309    |0.35457235105234003   |18.451859             |19.27418              |17.527632             |1.7465477             |0.515444019126        |0.992991024231        |probable-member       |7.102                 |0.7                   |4419                  |intermediate          |
M37                   |3451205925435900928   |88.1605722314224      |32.63454308034423     |0.6781133834867934    |0.03908534955972095   |1.993199469820782     |0.06634259920979381   |-5.357770520894356    |0.054580254656361495  |14.86284              |15.244527             |14.305564             |0.93896294            |0.949543632295        |0.999662346306        |probable-member       |3.662                 |1.27                  |6559                  |bright                |
M37                   |3451194724160819584   |87.89661240702569     |32.61670493117307     |0.6802902784416717    |0.02647068394871291   |1.9984109092647233    |0.0551099534499697    |-5.870466674527425    |0.04298603158613344   |14.088222             |14.382982             |13.631179             |0.7518034             |0.786856687074        |0.999925750261        |probable-member       |2.761                 |1.517                 |7365                  |bright                |
M37                   |3451197125044309888   |87.8085267358817      |32.63266678352318     |0.7598368351613427    |0.831066761003244     |3.714523977002473     |1.5048615458525034    |-6.486938342578478    |1.229577539518437     |20.262693             |21.127232             |19.008318             |2.1189137             |0.785976699358        |0.951814888138        |probable-member       |8.953                 |0.522                 |3620                  |faint                 |
M37                   |3451201115072552960   |88.22443808597538     |32.52038099852115     |0.6476997407857175    |0.03313396000216784   |1.9000545173620593    |0.057307426732420966  |-5.873060293686972    |0.04752563730256851   |13.709328             |13.961281             |13.30457              |0.6567106             |0.787681218574        |0.999871073457        |probable-member       |2.424                 |1.627                 |7821                  |bright                |
M37                   |3451191769223810688   |87.9647963897083      |32.519945496152374    |0.6345462606196941    |0.04540066103935759   |1.7702698691919387    |0.08963236943839348   |-5.812382096815762    |0.07359518789095479   |15.629025             |16.063414             |15.023126             |1.040288              |0.772237983201        |0.99975029421         |probable-member       |4.232                 |1.141                 |6196                  |bright                |
M37                   |3451195200899256576   |87.9614471782535      |32.65358030788901     |0.5557941608706748    |0.7323109395806469    |0.9086302595793441    |1.5909986346446305    |-4.97824600710881     |1.2583773767781838    |20.282568             |20.90715              |18.948656             |1.9584942             |0.485711789169        |0.681846234002        |possible-member       |8.958                 |0.521                 |3619                  |faint                 |
M37                   |3451195136477583872   |87.9904702098001      |32.662753060024045    |0.6021913056056712    |0.05836388066914515   |1.7446140654264861    |0.1055140105997838    |-5.47389247671449     |0.08669497724168918   |16.070023             |16.542368             |15.43723              |1.1051378             |0.92142699647         |0.99890262522         |probable-member       |4.568                 |1.072                 |5986                  |bright                |
M37                   |3451200530956976256   |88.29297794907697     |32.5242910735172      |0.8508034304808076    |0.24133976544706967   |1.5709134946887364    |0.38877768770334664   |-5.643139729034985    |0.32013998761402696   |18.338175             |19.095888             |17.455366             |1.640522              |0.653020942615        |0.996483615627        |probable-member       |6.94                  |0.717                 |4513                  |intermediate          |
M37                   |3451195544496081024   |87.79187432523265     |32.54408113673827     |2.72798787146011      |0.892195199813567     |2.964566242751966     |1.8865820308169565    |-6.15452693591973     |1.4800846379511907    |20.539457             |21.144363             |19.183004             |1.961359              |1.38357836967         |0.945833179409        |probable-member       |9.215                 |0.496                 |3541                  |faint                 |
M37                   |3451181839255660672   |88.06494885639327     |32.573331655006776    |0.8616477050862986    |0.4842382520891831    |1.8068662937329374    |1.1325946135782234    |-5.4501861894525      |0.9783899931078777    |19.768103             |19.87205              |18.316538             |1.5555115             |0.265501899734        |0.952470332445        |probable-member       |8.402                 |0.575                 |3810                  |faint                 |
M37                   |3451194414919120896   |87.94325301005061     |32.60020200177249     |1.6745099732089022    |0.7274539059289121    |1.2763138984027376    |1.3991957566593602    |-3.6606387461552745   |1.1915521032683287    |20.19164              |20.684282             |18.99662              |1.6876621             |1.27130838335         |0.685465130068        |possible-member       |8.84                  |0.533                 |3656                  |faint                 |
M37                   |3451195136477584000   |87.99165718546752     |32.661764840203396    |0.6282564851926036    |0.07809092698725922   |1.923385482012219     |0.15442268838610737   |-5.562154722531989    |0.1309545595476464    |16.694933             |17.201752             |15.997694             |1.2040577             |0.34746194773         |0.999615494129        |probable-member       |5.039                 |0.984                 |5687                  |bright                |
M37                   |3451201149432282752   |88.22845352040953     |32.53646473059819     |0.6752604839019842    |0.03955780140186154   |1.7341318343567105    |0.057760086366437716  |-5.565089383446528    |0.048037739434989644  |13.061257             |13.247656             |12.732507             |0.5151491             |0.656449742972        |0.999829393142        |probable-member       |1.828                 |1.857                 |8548                  |bright                |
M37                   |3451181152064587264   |88.10994964372203     |32.55753162083807     |0.6445467565176883    |0.03688717392477306   |2.0421391023264337    |0.07518290636560893   |-5.620849614899654    |0.06162801905061224   |13.843739             |14.096291             |13.442067             |0.65422344            |0.422804519915        |0.999894971478        |probable-member       |2.415                 |1.63                  |7834                  |bright                |
M37                   |3451205783698635008   |88.11226245025964     |32.624451235193966    |0.5648368762863044    |0.12621742148110981   |1.9106354082088488    |0.2148942669401166    |-6.19700026593038     |0.17981518712786282   |17.592339             |18.25313              |16.728039             |1.5250912             |1.36292411674         |0.995122858217        |probable-member       |6.348                 |0.784                 |4868                  |intermediate          |
M37                   |3451189840779511168   |87.7606472668319      |32.544671668516195    |0.7475910545146931    |0.7605250875946461    |-1.5212857679417635   |1.5367939970308149    |-8.182739919514976    |1.2546798061471025    |20.408165             |20.930548             |19.151987             |1.7785606             |1.7328636505          |0.710292860768        |possible-member       |9.066                 |0.511                 |3585                  |faint                 |
M37                   |3451181770536184192   |88.08498702646938     |32.55546379984076     |0.7081020737150945    |0.03058835848293726   |2.1013484767913324    |0.0535583345972488    |-5.539987081690898    |0.044929630606962236  |13.669873             |13.988826             |13.124534             |0.86429214            |0.819597823317        |0.999907885308        |probable-member       |3.237                 |1.379                 |6868                  |bright                |
M37                   |3451189634625961984   |87.7662015996816      |32.53221249767482     |0.684019815897613     |0.16250856257000593   |2.4224359592561875    |0.2781891635718957    |-4.932630189955591    |0.22034092959329463   |17.716663             |                      |                      |                      |1.70170671009         |0.773744294277        |possible-member       |6.274                 |0.794                 |4910                  |faint                 |
M37                   |3451203653402703616   |88.27618468083662     |32.638620352405724    |-0.2147726156790363   |0.48218212709703906   |0.6525931668486881    |0.6505512517122278    |-7.102075929944004    |0.540315671365876     |19.069235             |19.859642             |18.025131             |1.8345108             |2.12347432607         |0.68863734715         |possible-member       |7.733                 |0.639                 |4097                  |faint                 |
M37                   |3451192417760316288   |87.87430809033866     |32.53913758777684     |1.1808944390830471    |0.6312458161312269    |-1.104546825062282    |1.3464665968547522    |-6.1675842623938175   |1.186106617419656     |19.837524             |20.644985             |18.537588             |2.107397              |1.39610027673         |0.52818433222         |possible-member       |8.527                 |0.563                 |3763                  |faint                 |
M37                   |3451196918885840896   |87.72851334391858     |32.62034426965132     |0.708828931542457     |0.6508315912966366    |0.49334196301129773   |1.3419888110398122    |-5.469333097803424    |1.057395373372835     |20.237598             |21.206793             |19.165556             |2.0412369             |0.621996118205        |0.812369440651        |possible-member       |8.921                 |0.525                 |3630                  |faint                 |
M37                   |3451182079773868416   |88.02717104818943     |32.57446507696332     |0.5246879286408798    |0.03992286692164037   |1.7593049360610613    |0.08442133137464428   |-5.874768687047873    |0.07106103096168101   |15.097709             |15.443423             |14.485567             |0.9578562             |1.84417687318         |0.972353934879        |probable-member       |3.773                 |1.244                 |6486                  |bright                |
M37                   |3451177574351866240   |88.17450046863193     |32.499788337715295    |0.6872669881972299    |0.05219728825861434   |2.012642575437845     |0.09393373494941196   |-5.835126552099096    |0.07778563562380382   |12.433574             |12.58718              |12.157576             |0.42960453            |0.654302634733        |0.999898170326        |probable-member       |1.205                 |2.13                  |9164                  |bright                |
M37                   |3451172287248611840   |87.95153886824096     |32.37194086435969     |0.7084370246906995    |0.026061201583191057  |1.7912884629534604    |0.05314013675895446   |-5.607280563278453    |0.043517227283104316  |13.525611             |13.802707             |13.067802             |0.7349043             |0.739378927028        |0.999904881494        |probable-member       |2.702                 |1.536                 |7445                  |bright                |
M37                   |3451177544289754112   |88.16752880132718     |32.47863051270656     |2.4772201228649426    |0.6855836620670414    |6.705591383120819     |1.909972495436621     |-3.6144796476125682   |1.5680255241238885    |20.263868             |20.725197             |18.874516             |1.8506813             |2.22119961282         |0.976418731087        |probable-member       |8.929                 |0.524                 |3628                  |faint                 |
M37                   |3451178673863447552   |88.0487350414576      |32.44772682533237     |0.8448635968301494    |0.15591614637891865   |2.0500882330054355    |0.2984709460144727    |-5.2453681504739595   |0.24798953388084302   |17.967772             |18.676113             |17.06382              |1.6122932             |1.02036093933         |0.998390178702        |probable-member       |6.633                 |0.748                 |4705                  |intermediate          |
M37                   |3451186237301641088   |87.80843498781302     |32.4736852008658      |1.7079347652481687    |0.45567545159360395   |1.9776235438835068    |0.9825033522150234    |-5.258374309431364    |0.8606160639461594    |19.645731             |20.272184             |18.49428              |1.7779045             |1.34045853852         |0.981993125461        |probable-member       |8.303                 |0.584                 |3848                  |faint                 |
M37                   |3451201836627357696   |88.23341988970655     |32.57941268784803     |0.6280997248909325    |0.22148874900088578   |1.02148899100347      |0.4490900510529093    |-6.323771262502165    |0.3623910519272058    |18.44448              |19.19199              |17.272324             |1.9196663             |1.46368206585         |0.976817031086        |probable-member       |7.128                 |0.698                 |4406                  |intermediate          |
M37                   |3451205856716437760   |88.10113359112275     |32.64608855095148     |0.6949881494152732    |0.0572740469012848    |1.7909861038532613    |0.08050940149442337   |-5.549740451516913    |0.06646472066885058   |12.616433             |12.782496             |12.321722             |0.46077442            |0.563994580578        |0.999832930769        |probable-member       |1.49                  |2.004                 |8911                  |bright                |
M37                   |3451197812244822016   |87.90923706110522     |32.64754267240164     |0.6340503203094282    |0.4154735616841007    |3.4342542962137537    |0.9135185136990667    |-6.463122993303688    |0.8013537627685811    |19.561953             |20.423742             |18.45415              |1.969593              |1.0952232067          |0.988804846608        |probable-member       |8.239                 |0.59                  |3873                  |faint                 |
M37                   |3451177574351866624   |88.1790951137409      |32.501607647627836    |0.5938505782578505    |0.12370190029659975   |1.7366381004752514    |0.20179593908087803   |-5.877640261301823    |0.17070311536500188   |17.020763             |17.64458              |16.233503             |1.4110775             |0.768782778704        |0.998793646444        |probable-member       |5.932                 |0.841                 |5117                  |bright                |
M37                   |3451174967311782272   |87.9943089564925      |32.365371876943506    |0.7823896524488432    |0.13175785417331676   |1.7392338654117219    |0.2555606271555923    |-5.841673902249525    |0.20765769398910766   |17.303658             |17.925194             |16.544027             |1.3811665             |0.739343857097        |0.999477514031        |probable-member       |5.811                 |0.858                 |5192                  |bright                |
M37                   |3451192868732749184   |87.91131962419047     |32.57042744057351     |0.003953550676846464  |1.0389175548535683    |3.531805281666315     |2.0901128737043164    |-7.348217132984638    |1.665702443965665     |20.535612             |21.382204             |19.193031             |2.1891727             |0.821020577535        |0.953238425213        |probable-member       |9.233                 |0.494                 |3537                  |faint                 |
M37                   |3451201424310188928   |88.21163372895441     |32.551587960039456    |0.6963613864944672    |0.07873887998071993   |2.165481773502957     |0.1110661959972121    |-5.62427817169475     |0.09327174194887948   |16.034948             |16.528538             |15.373788             |1.1547499             |0.658731897053        |0.999831458467        |probable-member       |4.809                 |1.027                 |5834                  |bright                |
M37                   |3451182247284594816   |88.07561348525171     |32.60969866444073     |0.5770769641123609    |0.10198859371902552   |1.8615920428310297    |0.19837113956049257   |-5.817283452893442    |0.17479749284094814   |17.142303             |17.69773              |16.33522              |1.3625088             |0.65260567994         |0.998982372478        |probable-member       |5.731                 |0.87                  |5243                  |bright                |
M37                   |3451194002606204544   |88.0610702318739      |32.62238251819117     |0.7873663382188946    |0.03874653947163094   |2.1408676019353656    |0.06602527646499183   |-5.405557739568611    |0.05581857095419551   |14.957266             |15.342051             |14.398926             |0.9431248             |1.71138615364         |0.998845030905        |probable-member       |3.686                 |1.264                 |6543                  |bright                |
M37                   |3451205513119055616   |88.13932737313466     |32.611103835069834    |0.5287510041253972    |0.13676531968282638   |1.7457928441163693    |0.17520970045235942   |-5.564360770552966    |0.1496966384800058    |16.890715             |17.364334             |16.136929             |1.2274055             |0.739522186194        |0.997226765783        |probable-member       |5.146                 |0.966                 |5618                  |bright                |
M37                   |3451193349771282560   |87.97263244785023     |32.55613886571272     |0.6498401370610833    |0.04386595238764924   |1.9031665690957076    |0.08374383924622425   |-5.278470639223686    |0.07043053006403124   |15.57825              |16.072334             |14.9073105            |1.1650238             |1.16216018194         |0.998674979124        |probable-member       |4.858                 |1.017                 |5803                  |bright                |
M37                   |3451180671028274176   |88.1220930886977      |32.49991622045692     |0.6790621547585541    |0.026690019750814673  |1.8251929169272698    |0.0551065149691092    |-5.723776103048444    |0.044776966207687376  |13.143774             |13.382554             |12.750919             |0.6316347             |0.44743224645         |0.999936274915        |probable-member       |2.332                 |1.66                  |7944                  |bright                |
M37                   |3451205611899941760   |88.1312999223099      |32.62311611176966     |0.2352189742273766    |0.32441732354582364   |2.3605101360694825    |0.5877206172411578    |-5.964520205032054    |0.4907910662029006    |19.104975             |19.602448             |18.074                |1.5284481             |0.933671034465        |0.983153845751        |probable-member       |7.736                 |0.638                 |4095                  |faint                 |
M37                   |3451175787654304768   |88.16007254252311     |32.38478420712271     |0.638853359816876     |0.10011076341213254   |2.0078872485073824    |0.18055538222255482   |-5.90805774936227     |0.14431406302068753   |16.884459             |17.476885             |16.163204             |1.3136806             |0.716156370579        |0.999526957294        |probable-member       |5.521                 |0.902                 |5376                  |bright                |
M37                   |3451205233942819456   |88.19934047115139     |32.621092863773974    |0.8124799372895097    |0.2380939777561199    |1.9271034745650375    |0.3968923487041391    |-5.417015981635043    |0.33387433291705076   |18.59499              |19.377674             |17.624285             |1.7533894             |0.495541183099        |0.997333852445        |probable-member       |7.25                  |0.686                 |4342                  |faint                 |
M37                   |3451205581838531584   |88.12730295645892     |32.622613584346425    |0.657192879907424     |0.1571602729851095    |1.9457770015105362    |0.2088458572832667    |-5.776236095669385    |0.17856957626293288   |17.246239             |17.807465             |16.462063             |1.3454018             |0.309626971432        |0.999390598309        |probable-member       |5.658                 |0.881                 |5289                  |bright                |
M37                   |3451199942541576960   |88.22937615345599     |32.4698803551735      |0.7774624516676766    |0.04824488336237026   |2.1016142803487226    |0.07920974797769728   |-5.366574320513678    |0.06401408897056642   |12.037489             |12.211756             |11.73261              |0.479146              |1.49934677916         |0.999394739754        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451184102702893440   |87.7495652577803      |32.401654482384885    |1.0226864806307592    |0.8582844355740848    |5.549452262741851     |2.3448209582920354    |-10.550519254513754   |1.8961877579830755    |20.229818             |20.750935             |18.667614             |2.0833206             |1.74876095788         |0.968555891387        |probable-member       |8.917                 |0.525                 |3632                  |faint                 |
M37                   |3451192147178725504   |87.93588554068846     |32.56008708898567     |0.5407774785449851    |0.9813214181218696    |2.4023683331897203    |2.7293739888790265    |-5.901302304927066    |2.1587903821274694    |20.650179             |20.599339             |18.827223             |1.7721157             |0.141392193182        |0.819040906094        |possible-member       |9.307                 |0.487                 |3519                  |faint                 |
M37                   |3451193963948625664   |88.04763782247267     |32.61502275809943     |0.6570635428768206    |0.29033352405345314   |1.8422133242958478    |0.46472050173030377   |-5.572855957181096    |0.3903408981248596    |18.87525              |19.707106             |17.84816              |1.8589458             |0.144695157057        |0.994176681614        |probable-member       |7.541                 |0.657                 |4190                  |faint                 |
M37                   |3451193276753352448   |87.97309592318426     |32.538483414986025    |0.30393694365732193   |0.173544747950991     |1.7802443973750193    |0.4055200168207566    |-5.935130130374716    |0.35535312573105304   |18.0876               |18.798683             |17.203157             |1.5955257             |1.27805117264         |0.9630994568          |probable-member       |6.678                 |0.744                 |4677                  |intermediate          |
M37                   |3451205783698632704   |88.10913853049469     |32.623557026240405    |1.0122098013772929    |0.3598883737908672    |3.6451871289309627    |0.7769018317346026    |-6.109660588695145    |0.6787042516071772    |19.242054             |18.99734              |19.193972             |-0.19663239           |1.40867606493         |0.993320204493        |probable-member       |7.656                 |0.646                 |4132                  |faint                 |
M37                   |3451201424310187648   |88.21637907508959     |32.55038240320693     |0.6415566159992198    |0.2331380643589692    |2.062551321340393     |0.2228630644288946    |-5.530822243210182    |0.19043330052806723   |17.375908             |18.00897              |16.588856             |1.4201145             |0.370432184666        |0.998560855141        |probable-member       |5.967                 |0.836                 |5095                  |bright                |
M37                   |3451204581115003648   |88.15122244866748     |32.57351787475422     |0.7647152916952951    |0.0675212539467582    |1.9555345275323672    |0.10910053608174126   |-5.369720978579034    |0.09005662736161284   |16.10451              |16.575214             |15.322355             |1.2528591             |1.12095673663         |0.999607431319        |probable-member       |5.258                 |0.946                 |5544                  |bright                |
M37                   |3451194071325680512   |88.05051663229985     |32.6326610522412      |0.6652119178439367    |0.05608848423397638   |2.051661718918704     |0.10683325159744786   |-5.8528512415078335   |0.09258258109564906   |15.879605             |16.341393             |15.245824             |1.0955687             |0.696264785401        |0.999856714179        |probable-member       |4.521                 |1.082                 |6016                  |bright                |
M37                   |3451179189260394624   |87.94338818071466     |32.44758892677585     |0.5829954306055808    |0.09588623228268514   |1.7812094510417598    |0.19899195552816057   |-5.479527093649317    |0.1646670454796769    |17.168764             |17.76192              |16.43175              |1.3301716             |0.705791866504        |0.998155038141        |probable-member       |5.592                 |0.891                 |5331                  |bright                |
M37                   |3451200217419483392   |88.21275800371416     |32.49476176579462     |0.6617512689016932    |0.036815002167670786  |1.854430399980825     |0.05600717335415365   |-5.576376535383414    |0.04642962681226578   |13.372894             |13.603608             |12.994436             |0.60917187            |0.331037861812        |0.999902153342        |probable-member       |2.246                 |1.691                 |8053                  |bright                |
M37                   |3451204791564546688   |88.15619867257371     |32.60263743298886     |0.5442040455553252    |0.2528904404163471    |2.035387521509784     |0.4210795190631588    |-5.433872751225012    |0.3526840337800179    |18.696775             |19.29427              |17.713097             |1.581173              |0.436684975217        |0.992320665389        |probable-member       |7.334                 |0.678                 |4298                  |faint                 |
M37                   |3451177505632382976   |88.18611921342394     |32.49187452147919     |1.5170081946700265    |0.4326225098190339    |2.8363977965380114    |0.4924538470506146    |-5.582458922716946    |0.4248367952439358    |18.697134             |19.47633              |17.682653             |1.7936764             |1.50691196295         |0.998301494945        |probable-member       |7.356                 |0.675                 |4286                  |faint                 |
M37                   |3451181873619095424   |88.08706795462177     |32.57125954263264     |0.6481720742008198    |0.055287226251742455  |1.8285496549013975    |0.08287072079712109   |-5.438995403701453    |0.07113488523726501   |14.935965             |15.36371              |14.331155             |1.0325556             |0.728776989773        |0.999593593163        |probable-member       |4.191                 |1.149                 |6221                  |bright                |
M37                   |3451193345472864896   |87.96973907043318     |32.55337657612971     |0.45179115477767445   |0.14599958576892522   |1.434061187716694     |0.2768123325970189    |-5.355644301912157    |0.23205518720436297   |17.998117             |18.737583             |17.11387              |1.6237125             |1.33415970606         |0.932433085187        |probable-member       |6.662                 |0.745                 |4687                  |intermediate          |
M37                   |3451201252511804032   |88.1743736103515      |32.52890622932978     |0.6888084028033457    |0.03367156624644955   |1.9578643599224121    |0.05931130087411442   |-5.568205461020311    |0.04794936506658528   |14.106317             |14.404958             |13.641571             |0.7633867             |0.378843414662        |0.999934353284        |probable-member       |2.801                 |1.505                 |7312                  |bright                |
M37                   |3451174211397698304   |88.14139077372039     |32.36247538030207     |0.7066220132953169    |0.026338682034168778  |1.7894943453545133    |0.051212170658263265  |-5.786884708885044    |0.04019906500084233   |13.473391             |13.695347             |13.108056             |0.58729076            |0.849645184673        |0.999901592785        |probable-member       |2.155                 |1.726                 |8165                  |bright                |
M37                   |3451203142297036800   |88.37877455554391     |32.658541460320876    |1.7047256329256435    |1.5215953863864742    |7.112298162343372     |2.207825609971589     |-9.895240913687823    |1.7641044352382478    |20.241283             |20.542362             |18.746347             |1.7960148             |1.97321918596         |0.968009750029        |probable-member       |8.901                 |0.527                 |3637                  |faint                 |
M37                   |3451194651143095808   |87.91394486802815     |32.61068241284036     |0.43305408062895157   |0.12060552337422778   |2.027118450731433     |0.22357891261618548   |-5.564944622618304    |0.18361742173237047   |17.689846             |18.38337              |16.87227              |1.5110989             |1.11608536643         |0.989295227527        |probable-member       |6.313                 |0.789                 |4888                  |intermediate          |
M37                   |3451201321230999040   |88.16264588772347     |32.534712975201955    |0.6647058026612672    |0.0489150382995461    |1.8064333828296841    |0.0856231134827875    |-5.173050378752944    |0.07026780390392033   |15.347726             |15.774265             |14.745485             |1.02878               |1.5173824625          |0.99288624861         |probable-member       |4.17                  |1.154                 |6234                  |bright                |
M37                   |3451180082612723456   |88.0640539589057      |32.44997472723516     |0.46948170819998464   |0.13725910331921276   |2.459487517213317     |0.27594146365570416   |-5.622402216566099    |0.23351182789523542   |17.65536              |18.33708              |16.835358             |1.5017223             |1.22423799817         |0.989438338702        |probable-member       |6.279                 |0.793                 |4907                  |intermediate          |
M37                   |3451200492297389824   |88.27046109074765     |32.511359987805434    |0.6870896249238888    |0.029926622887376617  |1.7586817849794576    |0.04946833041399345   |-5.738078823938183    |0.03968268639830245   |13.345448             |13.591157             |12.948737             |0.6424198             |0.667222647376        |0.999907030205        |probable-member       |2.373                 |1.645                 |7891                  |bright                |
M37                   |3451175615846703616   |88.06326647613885     |32.41908913426989     |0.19501037189154433   |0.17425578170063075   |1.8348048108183386    |0.2718478218972654    |-5.928560298213365    |0.22993019272568663   |17.269743             |17.906048             |16.41999              |1.4860573             |1.65128329627         |0.950789308388        |probable-member       |6.223                 |0.8                   |4939                  |bright                |
M37                   |3451205027791925888   |88.21076368662673     |32.616737839035466    |1.0244154875699267    |0.28543186397971215   |1.755144974006269     |0.4943745551796997    |-5.728210507016433    |0.4140293090830496    |18.86356              |19.669613             |17.813473             |1.8561401             |0.752305207199        |0.997376896754        |probable-member       |7.529                 |0.659                 |4196                  |faint                 |
M37                   |3451189845078085504   |87.7585718054356      |32.53189539062407     |0.5213159597626624    |0.5641359038146334    |1.412054259988735     |1.142938699899077     |-9.334303994892355    |0.9574915738392006    |20.051918             |20.770939             |18.837532             |1.9334068             |2.21031124105         |0.633232544663        |possible-member       |8.725                 |0.544                 |3691                  |faint                 |
M37                   |3451201046353092480   |88.189087931229       |32.51171016272775     |0.6915849286954651    |0.05328777155573573   |1.902706381193349     |0.08657150424853466   |-5.540125409426333    |0.07194622765623915   |12.655133             |12.854992             |12.313549             |0.5414429             |0.408572697449        |0.999884461074        |probable-member       |1.96                  |1.803                 |8397                  |bright                |
M37                   |3451205714979157760   |88.08156190834566     |32.62482848018558     |0.635158461560644     |0.1041599891389633    |1.7444641871957771    |0.1812760372426849    |-5.431398606876119    |0.15008883812296211   |17.243952             |17.842152             |16.480366             |1.3617859             |0.707102983299        |0.998449515339        |probable-member       |5.728                 |0.871                 |5245                  |bright                |
M37                   |3451195823672531200   |87.77169210868189     |32.57780575081035     |1.0062158311211722    |0.49729921271645583   |2.48734228691411      |0.9661642057844709    |-7.336756986371357    |0.7895019788650242    |19.759106             |20.836065             |18.501245             |2.3348198             |1.31238469491         |0.983479184719        |probable-member       |8.469                 |0.568                 |3785                  |faint                 |
M37                   |3451190738431269120   |87.7276578607626      |32.58451206691447     |0.6460065786015267    |0.032653853958279126  |1.8234324507415782    |0.06017162665410172   |-5.6227210760511515   |0.04626240538939352   |14.262257             |14.586278             |13.772597             |0.81368065            |0.429553371667        |0.99988695416         |probable-member       |2.992                 |1.447                 |7089                  |bright                |
M37                   |3451203859551153024   |88.35656455097876     |32.65761832081493     |0.3918146193331889    |0.10985530965111343   |1.7017599808242403    |0.12434341552556126   |-5.62023002167296     |0.10549580197996637   |16.157114             |16.658817             |15.482699             |1.1761179             |1.517843313           |0.971387678925        |probable-member       |4.91                  |1.008                 |5770                  |bright                |
M37                   |3451177746150552192   |88.1510310307863      |32.49360690665593     |0.743089509188907     |0.11834777032910088   |1.8627421215512379    |0.2142760635436798    |-5.432469102678098    |0.17859160947325253   |17.311014             |17.926785             |16.54726              |1.3795242             |0.629162125673        |0.999353538034        |probable-member       |5.804                 |0.859                 |5197                  |bright                |
M37                   |3451178639503704832   |88.02871813104436     |32.44142557571579     |0.6580421256972495    |0.2044434738462923    |1.4882090590343193    |0.41804705336414877   |-5.387654919605474    |0.33864785824546995   |18.444689             |19.149258             |17.466099             |1.6831589             |0.685651261168        |0.987301592829        |probable-member       |7.078                 |0.703                 |4432                  |intermediate          |
M37                   |3451200629745814912   |88.29719928377938     |32.52090204658489     |0.46134729966417115   |0.7110661522489092    |-0.8001301793839355   |1.200603996264709     |-6.010095356994945    |1.1237289718511783    |19.94482              |21.216722             |18.587227             |2.6294956             |1.32287735608         |0.602919039366        |possible-member       |8.678                 |0.548                 |3706                  |faint                 |
M37                   |3451194346203590528   |88.02542179905315     |32.64909778329145     |0.6343814020645775    |0.06183758272713958   |2.250911068429525     |0.11047764006082426   |-5.700229572188758    |0.09190452242949468   |16.01351              |16.477547             |15.365798             |1.1117487             |0.912412932259        |0.999643708477        |probable-member       |4.601                 |1.066                 |5965                  |bright                |
M37                   |3451199358432971776   |87.90042938989765     |32.7346164768318      |-0.08115239273358188  |0.20713199283076367   |2.2306847249151986    |0.3466997613261334    |-6.026532891670899    |0.26906706561329535   |17.355093             |                      |                      |                      |2.21869794116         |0.555214423151        |possible-member       |5.913                 |0.843                 |5128                  |faint                 |
M37                   |3451182178558298368   |88.07577371523416     |32.59475717849141     |0.6493394772423081    |0.23906305030623423   |2.0016314969701154    |0.4357891982730865    |-5.689059991946692    |0.3613389659337188    |18.62974              |19.327805             |17.609756             |1.7180481             |0.113379328116        |0.996792471481        |probable-member       |7.281                 |0.683                 |4326                  |faint                 |
M37                   |3451205787996960256   |88.12053009435199     |32.631226190594056    |0.6293285185736       |0.03865438164275271   |1.8436310155646916    |0.06857743950635783   |-5.674404927608919    |0.05704542851720114   |14.510344             |14.875078             |13.978622             |0.89645576            |0.520181043543        |0.999847268616        |probable-member       |3.412                 |1.333                 |6733                  |bright                |
M37                   |3451175890735257472   |88.16607260824978     |32.40341695790784     |0.8728433093954895    |0.5449723354618776    |5.12745756233091      |1.083947346869073     |-6.614278673075106    |1.0492760329057318    |19.731102             |19.19719              |18.149916             |1.0472736             |1.77156884323         |0.97683283898         |probable-member       |8.306                 |0.584                 |3847                  |faint                 |
M37                   |3451193311113129728   |87.99851319973912     |32.55359886641298     |0.6855170365912461    |0.06091763820839026   |2.287078543360042     |0.13362723857612413   |-5.823659377220619    |0.11054046025068477   |16.244629             |16.733246             |15.5724               |1.1608458             |1.04365947701         |0.999722325277        |probable-member       |4.838                 |1.021                 |5815                  |bright                |
M37                   |3451172081093764992   |87.96498590042226     |32.36661792370718     |0.4695285113412046    |0.6677806876729454    |0.20191483402790428   |1.4073371100012306    |-5.837573953711465    |1.1612372256391683    |20.152624             |20.2468               |18.999325             |1.2474747             |0.730696741394        |0.786451603008        |possible-member       |8.752                 |0.541                 |3683                  |faint                 |
M37                   |3451200702755680768   |88.2554458703687      |32.51928749053431     |0.7740260536000653    |0.06977846091949785   |1.5998910945917149    |0.0851940683106272    |-5.6383323239149306   |0.07039552046225966   |12.681148             |12.857233             |12.3768635            |0.48036957            |1.24698651104         |0.999172793275        |probable-member       |1.628                 |1.943                 |8770                  |bright                |
M37                   |3451194517998325248   |87.95589099809362     |32.59950866104017     |0.998928365305898     |0.5530526716246649    |1.3372153306062888    |1.1923823895105772    |-6.255678770879106    |0.9927380988616578    |20.02457              |20.343544             |18.779358             |1.5641861             |0.568751510336        |0.968070829904        |probable-member       |8.66                  |0.55                  |3712                  |faint                 |
M37                   |3451204344887975680   |88.14304267533025     |32.5508906702505      |0.662789718637096     |0.07507985257572665   |1.9393503794312261    |0.12775732215314564   |-5.8981028940208935   |0.10651573480485418   |16.37761              |16.894125             |15.68866              |1.2054653             |0.726147413725        |0.999753291275        |probable-member       |5.046                 |0.983                 |5682                  |bright                |
M37                   |3451196369135012736   |87.81146346522334     |32.62191725349679     |2.7700365074045794    |0.9141732019363655    |3.421160179306904     |1.852703373148776     |-6.944566612811393    |1.5090596372419096    |20.535913             |20.337622             |19.331577             |1.0060444             |1.48965739554         |0.979898419019        |probable-member       |9.106                 |0.507                 |3573                  |faint                 |
M37                   |3451204551046405760   |88.12791447872318     |32.563704917052576    |0.6695401905265681    |0.04406736784168746   |1.8522673438124349    |0.06639838118882233   |-5.395005915905702    |0.055016498205896665  |14.549663             |14.917009             |14.008926             |0.90808296            |0.838526282717        |0.999655262758        |probable-member       |3.479                 |1.315                 |6684                  |bright                |
M37                   |3451181152064582784   |88.11353511690038     |32.56638882163801     |0.6919076036711796    |0.03696803637958937   |2.010967067170952     |0.08969441471067702   |-5.841182370820053    |0.07066325238058532   |13.37962              |13.638194             |12.9678               |0.67039394            |0.715506115745        |0.999921664888        |probable-member       |2.474                 |1.61                  |7755                  |bright                |
M37                   |3451176131242785280   |88.16255342997323     |32.42290893340725     |0.4159321054205586    |0.12297082353221825   |2.156060364310738     |0.23292963071029396   |-5.504981953045415    |0.1948942497852775    |17.625757             |18.32336              |16.819176             |1.5041847             |1.26170874731         |0.971327753455        |probable-member       |6.283                 |0.792                 |4905                  |intermediate          |
M37                   |3451179017461658752   |87.94086205471027     |32.42422253880224     |0.13728917615261074   |0.27856068470189477   |1.9050934380995472    |0.6499145006993179    |-5.637258102596354    |0.5479539031947975    |18.817743             |19.78445              |17.79506              |1.9893913             |1.09144139763         |0.92326010397         |probable-member       |7.496                 |0.662                 |4213                  |faint                 |
M37                   |3451180632368577280   |88.1159786166752      |32.49805540743691     |0.6090238664932914    |0.07490258380675084   |2.105810676251848     |0.12412737223754364   |-5.530400385126597    |0.10323692240460569   |16.355051             |16.86548              |15.674215             |1.1912651             |0.694466696238        |0.999437955817        |probable-member       |4.981                 |0.995                 |5724                  |bright                |
M37                   |3451192696936318848   |87.84471691611952     |32.557633010672866    |0.6688989450958505    |0.047085833338931446  |1.6731655451965015    |0.10041517121658514   |-5.574430223945393    |0.07740901896856485   |15.688374             |16.133684             |15.077764             |1.0559206             |0.748111449138        |0.99969993866         |probable-member       |4.314                 |1.123                 |6145                  |bright                |
M37                   |3451205547478791424   |88.13845910400492     |32.61671924321311     |0.7084463594261957    |0.04850200349432109   |2.0262864217856578    |0.09243374260221561   |-5.5461845680067405   |0.07542175431771914   |12.572406             |12.729029             |12.289364             |0.43966484            |0.578281016181        |0.999900542186        |probable-member       |1.313                 |2.082                 |9078                  |bright                |
M37                   |3451178639503705984   |88.03709319097146     |32.44454966130785     |0.7428337882782461    |0.07796721964075526   |2.1094870485329262    |0.14865299886781055   |-5.242365285466147    |0.12219581631973969   |16.755157             |17.28137              |16.035595             |1.2457752             |1.29660611283         |0.998640568912        |probable-member       |5.229                 |0.951                 |5563                  |bright                |
M37                   |3451200977629895808   |88.20115500347053     |32.496921853660425    |0.6777362565494255    |0.23401603529251347   |2.4906986973615184    |0.36423743074499915   |-5.864136665577607    |0.3095862941889248    |18.206694             |18.567108             |17.181593             |1.3855152             |0.866743168241        |0.997294852806        |probable-member       |6.504                 |0.764                 |4779                  |intermediate          |
M37                   |3451204104369719808   |88.31670067628966     |32.67582268886874     |0.6982439085518287    |0.06577695805867999   |1.8224549707289632    |0.08196428888314301   |-5.751753512352516    |0.06811927264175925   |15.321688             |15.745614             |14.707386             |1.038228              |0.523500883874        |0.999873557395        |probable-member       |4.221                 |1.143                 |6202                  |bright                |
M37                   |3451205547478788608   |88.13739072644034     |32.62325201396621     |0.6941230126309397    |0.041126472356910686  |1.9852848416776996    |0.07746816702947758   |-5.5581678756465465   |0.0646242654578669    |12.826455             |13.03064              |12.4824705            |0.54816914            |0.436489940473        |0.99992032249         |probable-member       |1.991                 |1.79                  |8361                  |bright                |
M37                   |3451181147773158656   |88.10772723160795     |32.56642482111407     |1.0398551572183312    |0.21907616983609426   |2.273084614683281     |0.38367768245292144   |-5.350241364823097    |0.3287354377970985    |18.304226             |18.99617              |17.328295             |1.6678753             |1.17065092681         |0.999039864843        |probable-member       |6.921                 |0.718                 |4524                  |intermediate          |
M37                   |3451181353923720320   |88.06286086519158     |32.52797862836241     |0.6010947321894823    |0.03872531342252945   |1.6474759399668406    |0.07718605928674242   |-5.612578180691779    |0.06380229923254764   |10.677336             |11.363393             |9.901663              |1.46173               |1.13201571306         |0.998796727864        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451181152064583680   |88.10787267700891     |32.56746437533166     |0.7005331809973379    |0.08152862966121695   |2.0094080834798684    |0.14796867795943466   |-5.185974430373484    |0.11936261694852897   |16.459177             |16.987286             |15.736462             |1.250824              |1.30353263291         |0.996880458545        |probable-member       |5.25                  |0.947                 |5549                  |bright                |
M37                   |3451170156948458240   |87.83880017205657     |32.298323089153826    |0.5910028159300945    |0.044415475574531814  |1.6984059929769424    |0.09089580793824094   |-5.598627959294639    |0.07338470556901114   |15.188132             |15.595427             |14.608805             |0.98662186            |1.05474276009         |0.998807675357        |probable-member       |3.935                 |1.206                 |6381                  |bright                |
M37                   |3451175615846710656   |88.0606512693274      |32.42186150132125     |0.9355824894644483    |0.2817936252998522    |1.2875481194516265    |0.5243570483610182    |-4.844876682903477    |0.43735049376542456   |18.946781             |19.550697             |17.957647             |1.59305               |1.3101953307          |0.909161870843        |probable-member       |7.585                 |0.653                 |4167                  |faint                 |
M37                   |3451182144198558336   |88.0723607467899      |32.58517080046278     |0.726960214409068     |0.04968902659482484   |2.1176020560565143    |0.0927298363675148    |-5.824865827450927    |0.07466273665941273   |12.584562             |12.760542             |12.275121             |0.48542118            |0.96265094857         |0.99988215075         |probable-member       |1.661                 |1.928                 |8734                  |bright                |
M37                   |3451181010326790144   |88.09840427857742     |32.543207254879306    |0.847906010540379     |0.4757006791085553    |1.6208745306865764    |0.9521276335490033    |-5.0642902398317675   |0.8889159278524004    |19.59913              |20.166204             |18.423674             |1.7425308             |0.468739987083        |0.935545856654        |probable-member       |8.253                 |0.589                 |3867                  |faint                 |
M37                   |3451204138729456768   |88.33248984029278     |32.668340590279925    |0.7012298834954989    |0.042325334741351056  |1.9910847426815454    |0.053044978337457326  |-5.659781070107398    |0.044117276431383266  |13.043589             |13.246757             |12.695648             |0.55110836            |0.418211208424        |0.999942253486        |probable-member       |2.004                 |1.785                 |8346                  |bright                |
M37                   |3451193929588590848   |88.01663150661219     |32.608604368621194    |0.6640999137456317    |0.18560411583982792   |1.9981358909324967    |0.35190765052630996   |-5.94566694298492     |0.29299049282255263   |18.37009              |19.275118             |17.343967             |1.9311504             |0.520466923668        |0.998477104252        |probable-member       |7.091                 |0.701                 |4425                  |intermediate          |
M37                   |3451176990244911232   |88.12245804746433     |32.450120464564726    |0.7185196808169078    |0.08738761219956058   |2.263357900839663     |0.17944560662692757   |-5.375971340456439    |0.14277858112811964   |16.807133             |17.374683             |16.065596             |1.3090878             |1.06759862354         |0.999134941073        |probable-member       |5.501                 |0.905                 |5389                  |bright                |
M37                   |3451175512767145088   |88.05278289610327     |32.409635497149985    |0.6608010375787403    |0.05217251891187539   |1.7967592763033893    |0.0908584936033609    |-5.712472089978946    |0.07585726347083556   |11.376139             |11.547347             |11.079881             |0.46746635            |0.440187710895        |0.999859664739        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451177196394695680   |88.11017340153289     |32.443807156075685    |1.3920756113236565    |0.3240841205922595    |4.010956706200097     |0.5831327064338739    |-6.591284452784978    |0.4866760553130946    |18.971565             |19.81481              |17.729565             |2.0852451             |2.57381843566         |0.961058788966        |probable-member       |7.659                 |0.646                 |4131                  |faint                 |
M37                   |3451200840192305024   |88.28443994001539     |32.54535305909323     |2.1747095344756944    |0.6363824524481559    |4.134341951570463     |1.318448829877867     |-4.3701868721693415   |1.1269513134874953    |19.942352             |20.74345              |18.879639             |1.8638115             |1.78746067435         |0.978521133146        |probable-member       |8.609                 |0.555                 |3731                  |faint                 |
M37                   |3451180632368578048   |88.11318745820189     |32.4999173773439      |0.4185597613545265    |0.2466186033687841    |1.561739367211645     |0.5132483011964736    |-6.100123844680146    |0.4200163238002208    |18.459356             |19.098278             |17.321741             |1.776537              |0.907359802616        |0.983896877678        |probable-member       |7.116                 |0.699                 |4412                  |intermediate          |
M37                   |3451203279736019072   |88.28710532265895     |32.61657939170681     |0.708966578499844     |0.03750684077348102   |1.8887327999366592    |0.06234706703852228   |-5.528576150273175    |0.051777380868627855  |14.199865             |14.525963             |13.707558             |0.81840515            |0.637797144411        |0.999903942294        |probable-member       |3.014                 |1.441                 |7068                  |bright                |
M37                   |3451176406120798080   |88.23689755463084     |32.444440410680706    |1.0499094490907381    |0.3537145632852446    |2.1780973315128858    |0.582206828944375     |-5.611486449888989    |0.49461599527651146   |19.131372             |20.269491             |17.999376             |2.270115              |0.665378809435        |0.996377913595        |probable-member       |7.836                 |0.629                 |4050                  |faint                 |
M37                   |3451204791564545664   |88.14988263287206     |32.610113728441235    |0.7343713314029848    |0.1127940333644149    |1.752533095647657     |0.188747154430606     |-5.257966370815203    |0.15726246031648464   |17.258436             |17.885048             |16.485506             |1.3995419             |1.09176246948         |0.997191433314        |probable-member       |5.887                 |0.847                 |5144                  |bright                |
M37                   |3451196437849532288   |87.84796770208455     |32.62662451871345     |0.7492255973374229    |0.16846163350126153   |1.3019442858345553    |0.2895628192832089    |-6.007168626817354    |0.23868059462690186   |18.219713             |19.063784             |17.272858             |1.790926              |1.30834320251         |0.986013225289        |probable-member       |6.944                 |0.716                 |4510                  |intermediate          |
M37                   |3451200118637799552   |88.26170144924545     |32.50337537262181     |1.279655683828565     |0.8096355869044948    |2.197459402961752     |1.7067064844230888    |-8.072423545527865    |1.4033280275430216    |20.289253             |21.132797             |19.27249              |1.8603077             |1.08686081493         |0.981000080658        |probable-member       |8.955                 |0.522                 |3620                  |faint                 |
M37                   |3451179017461661184   |87.9483920770278      |32.42433558260949     |0.483763485569364     |0.14204475707600345   |1.9413779146767032    |0.29424345436565597   |-6.06374960621456     |0.2438458241198375    |17.929415             |18.611532             |17.07117              |1.5403614             |1.09023970462         |0.994102861759        |probable-member       |6.478                 |0.768                 |4794                  |intermediate          |
M37                   |3451193998308367744   |88.04587374775764     |32.619653896209925    |0.8383940251005746    |0.2494411108088852    |1.9702529663863484    |0.4259223425807266    |-5.249133249758983    |0.3642298526928645    |18.355019             |19.097475             |17.437073             |1.6604023             |0.692654051468        |0.994422536886        |probable-member       |6.968                 |0.714                 |4495                  |intermediate          |
M37                   |3451205165223338496   |88.16370108816213     |32.61633636396402     |0.3441800888932224    |0.300474571631394     |0.8594315198321416    |0.49890902040680346   |-6.107409346804976    |0.41812035936264697   |18.84625              |19.68194              |17.788902             |1.8930378             |1.44521034505         |0.918053286033        |probable-member       |7.515                 |0.66                  |4203                  |faint                 |
M37                   |3451205375680124416   |88.11471835771262     |32.581054280822094    |0.3480251061830216    |0.208365651755109     |1.3787311997087697    |0.31394221387514515   |-6.206831800402698    |0.2634052145256294    |18.099728             |18.653072             |17.131887             |1.5211849             |1.61383728739         |0.958927067978        |probable-member       |6.574                 |0.755                 |4740                  |intermediate          |
M37                   |3451189772059984384   |87.72513474012705     |32.52569932452527     |0.3323692980237792    |0.4250046211074241    |2.212095628385466     |0.8995309376100371    |-5.181786820498486    |0.786239741885977     |19.565683             |20.84936              |18.532799             |2.3165607             |0.588917770529        |0.860461908959        |possible-member       |8.274                 |0.587                 |3859                  |faint                 |
M37                   |3451176371761058048   |88.22127826806023     |32.433840074565914    |0.7371978791498545    |0.10137881726258823   |2.052611933829457     |0.192918787371288     |-5.813127401380393    |0.15598119668451463   |16.999205             |17.60217              |16.256872             |1.3452988             |0.623808733133        |0.999782349527        |probable-member       |5.657                 |0.881                 |5290                  |bright                |
M37                   |3451180774103768576   |88.13693764496908     |32.51473349877045     |0.46327107854434635   |0.20259516530803567   |2.494813776830278     |0.43897413624193604   |-5.308263187938959    |0.3622444829565269    |18.30515              |18.823706             |17.29703              |1.5266762             |1.01455132071         |0.986637519275        |probable-member       |6.817                 |0.729                 |4590                  |intermediate          |
M37                   |3451181976698305792   |88.08504919581777     |32.584257809151744    |0.5485945141335581    |0.04921176126943516   |1.6928018606021662    |0.09263452397047875   |-5.742122882623303    |0.07668762636071323   |10.585633             |10.83213              |10.203058             |0.6290722             |1.38715228458         |0.996370462649        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451181323863321472   |88.05467595621968     |32.519763438685715    |0.5999178522123083    |0.08409185923551997   |1.3843866285680297    |0.1659290498914162    |-5.801342027004667    |0.13784575630144866   |17.030203             |17.559877             |16.267576             |1.2923012             |1.41064031113         |0.991802309307        |probable-member       |5.426                 |0.917                 |5435                  |bright                |
M37                   |3451199465804608896   |87.9165530295952      |32.73815354552735     |0.6705688725287814    |0.04844721623934338   |1.8317015535121448    |0.08244700832004938   |-5.811061656555409    |0.0695462906514089    |11.950581             |12.104395             |11.671036             |0.43335915            |0.595954274908        |0.999877480946        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451194135747321600   |88.01976027045446     |32.62123751049973     |0.690430910682578     |0.11421820611823691   |1.6214534089665953    |0.1789714956393683    |-5.634271848539677    |0.15297868845246992   |16.846249             |17.391495             |16.129509             |1.2619858             |0.710524281271        |0.999042304486        |probable-member       |5.295                 |0.939                 |5519                  |bright                |
M37                   |3451171153380872448   |87.80536248050564     |32.32316378320832     |0.6594953023629431    |0.03875884003842855   |2.0496517603174715    |0.0857425994554785    |-5.738901691190701    |0.06898636335958294   |15.024736             |15.4058               |14.469137             |0.9366627             |0.451819418512        |0.99992135803         |probable-member       |3.648                 |1.274                 |6568                  |bright                |
M37                   |3451185996787426944   |87.76525360730238     |32.44957523789625     |0.6138796498679858    |0.023741332540140818  |1.7907937659489415    |0.047405009098178956  |-5.6070210526532085   |0.03612896589150091   |13.294714             |13.483771             |12.969508             |0.51426315            |0.90519222011         |0.999645157777        |probable-member       |1.824                 |1.859                 |8553                  |bright                |
M37                   |3451176341701242624   |88.19305236472796     |32.4357239195456      |0.7127377917460738    |0.033503815714910644  |1.892908793837016     |0.06244798101161217   |-5.621544291440677    |0.049643600264026824  |14.662683             |15.039148             |14.119054             |0.9200945             |0.595531829818        |0.999930630268        |probable-member       |3.549                 |1.298                 |6634                  |bright                |
M37                   |3451192039802758144   |87.9357127755081      |32.535715467297905    |0.6824160385847083    |0.038116241594087635  |1.9742591275072736    |0.07475071010922905   |-5.884104624933051    |0.061402754388422895  |15.074575             |15.462044             |14.508447             |0.95359707            |0.790247837303        |0.999901562256        |probable-member       |3.749                 |1.249                 |6501                  |bright                |
M37                   |3451198911756137344   |87.87269863618606     |32.695360049620156    |1.0463573964746167    |0.20804870180915333   |2.280707862905793     |0.38822236490780265   |-5.460116508565612    |0.31743859053668605   |18.603533             |19.134869             |17.638435             |1.4964333             |1.17906029363         |0.999150237563        |probable-member       |7.231                 |0.688                 |4352                  |faint                 |
M37                   |3451177372491057536   |88.16478533366447     |32.46796982686453     |0.7327954867602203    |0.758867504370575     |-3.074697937996844    |2.293234252876413     |-10.174736653988644   |1.8778483349087398    |20.36739              |21.121286             |19.09784              |2.023447              |1.8722810368          |0.91761983542         |probable-member       |9.049                 |0.513                 |3590                  |faint                 |
M37                   |3451186340384774144   |87.80878614707848     |32.4872553540984      |0.6439107847874186    |0.027892367742686143  |1.8550956602159936    |0.05921841491885732   |-5.618130615599607    |0.04594344205657568   |13.716498             |13.963049             |13.320016             |0.643033              |0.404981249044        |0.999898346125        |probable-member       |2.375                 |1.644                 |7888                  |bright                |
M37                   |3451176406120796928   |88.23048589588431     |32.436014371315785    |0.6645930393697408    |0.044413943078766505  |2.20941613542226      |0.08946168969430075   |-5.631839449919283    |0.06946205659646557   |15.551687             |16.006516             |14.934551             |1.0719643             |0.781527863247        |0.999849024543        |probable-member       |4.401                 |1.105                 |6091                  |bright                |
M37                   |3451177853529701120   |88.15368137521408     |32.527581842298126    |0.851101076939727     |0.04065048576691928   |1.9062985942401502    |0.056676402049948595  |-5.568758689795515    |0.04681814285907907   |13.41765              |13.671099             |13.005569             |0.66552925            |2.0954601454          |0.994987034725        |probable-member       |2.456                 |1.616                 |7778                  |bright                |
M37                   |3451192383400102784   |87.85879471091276     |32.52328534741898     |1.3060036653563694    |0.38324362419271985   |1.025733411981987     |0.6754458929864928    |-6.777815325525728    |0.5668788806437646    |19.105055             |20.141397             |17.93618              |2.2052174             |1.64335754992         |0.808682127415        |possible-member       |7.804                 |0.632                 |4064                  |faint                 |
M37                   |3451167747466420864   |88.0192051196423      |32.26808413054555     |0.7793501483781202    |0.3076049662462462    |2.813450845313392     |0.579209322376064     |-4.775460964528436    |0.47378368539465676   |18.76931              |19.350056             |17.807627             |1.542429              |1.31796168467         |0.935072831291        |probable-member       |7.402                 |0.671                 |4262                  |faint                 |
M37                   |3451201596108875392   |88.23160587752001     |32.5446894367174      |0.6847271277704567    |0.03732372704258157   |1.9138715745828059    |0.06757682284861331   |-5.692386497945325    |0.05521143387310454   |14.172333             |14.470944             |13.705165             |0.7657795             |0.266182068023        |0.999941211522        |probable-member       |2.809                 |1.502                 |7302                  |bright                |
M37                   |3451204722845065856   |88.16590467967139     |32.60520870615019     |0.6661870584451788    |0.04224786742829837   |1.7337445898641604    |0.07190949142747972   |-5.746971760370212    |0.059882777060244405  |14.7425995            |15.1125345            |14.191169             |0.92136574            |0.666911971545        |0.999848306775        |probable-member       |3.557                 |1.296                 |6629                  |bright                |
M37                   |3451174104026773504   |88.10429623967009     |32.33646648452362     |1.5564838417865317    |0.8325810321083302    |2.1603973682621547    |1.5579732533166615    |-11.07499454857963    |1.2628345717041036    |20.219164             |21.007555             |18.832321             |2.1752338             |2.53749018712         |0.622366518702        |possible-member       |8.915                 |0.526                 |3632                  |faint                 |
M37                   |3451180151332219520   |88.05303120309303     |32.46480134916939     |1.0564941932848493    |0.3052730862978263    |2.390905015922615     |0.6528343661745716    |-5.58357976703184     |0.5869803344900272    |19.110088             |19.928211             |18.066545             |1.8616657             |0.832093302361        |0.99648239495         |probable-member       |7.776                 |0.635                 |4077                  |faint                 |
M37                   |3451200183059757056   |88.23475476531426     |32.48289978394732     |0.22257448035470234   |0.6386450784725852    |3.14958559049665      |1.305452091972638     |-7.615445267317801    |1.4501111520097827    |19.343748             |20.324097             |18.27028              |2.0538158             |1.02563317514         |0.988406980858        |probable-member       |8.028                 |0.61                  |3961                  |faint                 |
M37                   |3451167438228731648   |88.01913013492091     |32.24077932305455     |0.8364509831032132    |0.28832225776401144   |2.588410139736643     |0.5028969859208828    |-4.984849006261147    |0.4130842198623099    |18.804392             |19.812317             |17.807909             |2.004408              |1.15754747466         |0.97207087636         |probable-member       |7.484                 |0.663                 |4219                  |faint                 |
M37                   |3451180288771187840   |88.07706215806229     |32.49153184028841     |0.6021578462104393    |0.08604312771847683   |2.0516209605782008    |0.16538750743185288   |-5.38591589477328     |0.13671502195824264   |16.953209             |17.568958             |16.164751             |1.4042072             |0.843200520893        |0.998413005234        |probable-member       |5.905                 |0.845                 |5133                  |bright                |
M37                   |3451198636878753536   |87.93433705108201     |32.712174401388104    |0.8629583365788508    |0.2858679343653236    |1.4270145799174683    |0.45933091691183375   |-5.89904050696817     |0.3785409958773931    |18.927824             |19.75148              |17.921038             |1.8304424             |0.792494676867        |0.992696275647        |probable-member       |7.591                 |0.652                 |4164                  |faint                 |
M37                   |3451181942334866304   |88.08066392570696     |32.56927456342791     |0.8076521787089073    |0.22285154212191077   |2.147583688949085     |0.41301147391405996   |-6.155070519534312    |0.3441966585893004    |18.545614             |19.158173             |17.525095             |1.6330776             |0.890199203744        |0.998193176085        |probable-member       |7.188                 |0.692                 |4374                  |faint                 |
M37                   |3451180499225947136   |88.07250459118919     |32.498269374101596    |0.584357152139962     |0.10664835837196301   |1.6042733430415026    |0.20521541203763705   |-5.366800720504016    |0.1693773457365236    |17.295053             |17.937391             |16.452675             |1.4847164             |1.05073730566         |0.99190876511         |probable-member       |6.218                 |0.801                 |4942                  |bright                |
M37                   |3451200045620803072   |88.27696354053829     |32.48059418905912     |0.7092534490688268    |0.23791295781561844   |2.187003421658166     |0.37169245288696007   |-6.054655849182924    |0.31057545927356217   |18.524755             |19.31346              |17.549774             |1.7636852             |0.761835684008        |0.998018445052        |probable-member       |7.181                 |0.693                 |4378                  |faint                 |
M37                   |3451194788582367232   |87.94013569907705     |32.63482408152536     |0.40489099745952833   |0.21007438569048423   |1.9587539453529537    |0.3562495213656166    |-5.688949641109875    |0.2920847478502218    |18.398571             |19.143656             |17.497032             |1.6466236             |0.717531806891        |0.992422570807        |probable-member       |7.011                 |0.709                 |4468                  |intermediate          |
M37                   |3451192044097242368   |87.94509780843524     |32.54226996818898     |0.4592249390002885    |0.5805880207847216    |2.3589967523847903    |1.1351838169437165    |-6.458796039657586    |0.9706437815159967    |20.104147             |20.64845              |18.834007             |1.8144436             |0.561752041571        |0.973003504204        |probable-member       |8.765                 |0.54                  |3679                  |faint                 |
M37                   |3451200702755676928   |88.25907079392817     |32.526129558116075    |0.6410440387548977    |0.04362943267023333   |1.8316521707450084    |0.07088293728241771   |-5.490068271564188    |0.05897927773883884   |14.79848              |15.178136             |14.249816             |0.92831993            |0.641091250222        |0.99973341509         |probable-member       |3.598                 |1.286                 |6601                  |bright                |
M37                   |3451204516686636928   |88.18045680614169     |32.58840749766298     |0.6636084201012983    |0.0441731289944844    |2.217597275371366     |0.07867452092278392   |-5.444649125660863    |0.06261950221874205   |14.989224             |15.381678             |14.422468             |0.95920944            |1.03874261527         |0.999616682152        |probable-member       |3.78                  |1.242                 |6481                  |bright                |
M37                   |3451204310528231680   |88.15755517371576     |32.55283858134997     |0.6936071012663966    |0.055343805035031515  |1.8176751213383708    |0.0997818337269219    |-5.8995391144308424   |0.08027728712135296   |15.681078             |16.122463             |15.055645             |1.0668182             |0.87465906096         |0.999813294687        |probable-member       |4.373                 |1.111                 |6108                  |bright                |
M37                   |3451177711790809984   |88.1352676737137      |32.490278199583514    |0.32835459489572083   |0.32452442459046493   |1.9297153411144343    |0.6285173258490814    |-5.633065197620038    |0.5559225150409112    |19.172049             |19.897923             |18.098974             |1.7989483             |0.599866325563        |0.970820465601        |probable-member       |7.832                 |0.629                 |4052                  |faint                 |
M37                   |3451181594442733056   |88.02257790563787     |32.54995237366916     |0.46201093487618977   |0.1502271547431789    |1.250112348504639     |0.30107719769429286   |-5.397228568374852    |0.25483268448241675   |17.94731              |18.611818             |17.051971             |1.5598469             |1.43565198623         |0.896215265765        |possible-member       |6.528                 |0.761                 |4766                  |intermediate          |
M37                   |3451192280320874240   |87.84193476936764     |32.517372884819714    |0.7546033815746082    |0.08845510463768291   |1.6102521956559517    |0.18943358785407732   |-5.468104449979123    |0.1497863344328697    |16.993053             |17.596394             |16.246084             |1.3503094             |0.995437652508        |0.9989528301          |probable-member       |5.679                 |0.878                 |5276                  |bright                |
M37                   |3451206367814162944   |88.15718453020584     |32.68631826750407     |0.640861684799287     |0.02693810278323755   |1.81330324476123      |0.04827229617510248   |-5.663008438212695    |0.03927091023303635   |13.299888             |13.502567             |12.956503             |0.5460644             |0.520107485252        |0.999886304759        |probable-member       |1.982                 |1.794                 |8372                  |bright                |
M37                   |3451179876454976512   |87.94896115575834     |32.48669338417802     |0.6880337945458836    |0.04059980804678422   |2.0085908164876107    |0.0860647443313159    |-5.506831783479668    |0.07178473566838714   |11.388541             |11.532706             |11.126747             |0.40595913            |0.536370495178        |0.999891928853        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451193659004870528   |87.95612229064416     |32.59578018265078     |0.4169912777025162    |0.5203599506539774    |1.8190662017842232    |1.1238897226056155    |-8.264376420093981    |1.0255969405573073    |19.85304              |20.559319             |18.501299             |2.0580196             |1.48172452329         |0.942830880071        |probable-member       |8.538                 |0.562                 |3758                  |faint                 |
M37                   |3451204512387940608   |88.18318967357968     |32.58288659499532     |0.9190219488948228    |0.3274298752442828    |2.4695640909679426    |0.5932153121957887    |-5.335183921069168    |0.5096947172726404    |19.084341             |19.889282             |18.05624              |1.8330421             |0.745115018597        |0.993983226549        |probable-member       |7.748                 |0.637                 |4090                  |faint                 |
M37                   |3451194414919114240   |87.95231656290967     |32.59953407568225     |0.6201635210039224    |0.4572687339643923    |3.1625424124629413    |0.9845294521728618    |-6.851983833866734    |0.8888408971333467    |19.757578             |20.650003             |18.670656             |1.9793472             |1.04811337673         |0.988112048175        |probable-member       |8.435                 |0.571                 |3798                  |faint                 |
M37                   |3451204344887971584   |88.14225238177454     |32.561589009972344    |0.6228327991162722    |0.04004670610181605   |2.2385398075654974    |0.06742050832727658   |-5.355133139361669    |0.05646886225138207   |14.829525             |15.231026             |14.244191             |0.9868345             |1.38834809573         |0.997837561364        |probable-member       |3.936                 |1.206                 |6381                  |bright                |
M37                   |3451203039214043520   |88.37806098402294     |32.63533755045072     |-0.6586027622406225   |1.0781728282493626    |0.45662086691514275   |1.3953432616978563    |-5.4769315736232445   |1.1586654627780084    |20.012756             |20.746153             |18.739069             |2.007084              |0.936550263399        |0.684028297988        |possible-member       |8.693                 |0.547                 |3701                  |faint                 |
M37                   |3451180735462178432   |88.11064567172338     |32.52716213626367     |0.672991423217551     |0.054290074056993674  |1.9385015769671528    |0.105622687131147     |-5.656806718207572    |0.08718013020486444   |15.988796             |16.461445             |15.341701             |1.1197443             |0.0674308646429       |0.999901636375        |probable-member       |4.641                 |1.058                 |5940                  |bright                |
M37                   |3451205719277505664   |88.07642694322472     |32.6186051986044      |0.6704622600167829    |0.04877058787132548   |1.7780103569867993    |0.0872646570938209    |-5.403737100088924    |0.07291096419085784   |15.615107             |16.052797             |15.000336             |1.0524616             |0.869334943408        |0.999533601769        |probable-member       |4.296                 |1.127                 |6156                  |bright                |
M37                   |3451181976698299904   |88.09663329875875     |32.58658630905305     |0.6999891103501419    |0.044430575109464736  |2.160948449025669     |0.08709759020735194   |-5.548560637844814    |0.07238360154487601   |15.106578             |15.56587              |14.470854             |1.0950165             |0.794634509938        |0.999870964125        |probable-member       |4.518                 |1.082                 |6017                  |bright                |
M37                   |3451180254411450880   |88.10261043928816     |32.49213090042564     |0.6567467332595679    |0.11709006225734762   |1.4006341614196747    |0.24192126660464763   |-5.582565065122973    |0.19965671031512158   |17.509731             |18.165869             |16.693699             |1.4721699             |1.0216687044          |0.994929553276        |probable-member       |6.169                 |0.808                 |4972                  |intermediate          |
M37                   |3451204585406130176   |88.14768125233503     |32.57792388026579     |0.6132001019271291    |0.04420087433776056   |2.018238468722875     |0.0791194583400301    |-5.714880374060166    |0.06457560385849775   |12.865608             |13.1148205            |12.4671545            |0.647666              |0.663403339518        |0.999798186541        |probable-member       |2.392                 |1.638                 |7865                  |bright                |
M37                   |3451205375677946880   |88.10488601118355     |32.58829966537132     |1.0786499322344527    |0.8739969304619702    |0.3485282275188015    |2.277963856470402     |-6.523685605116201    |1.8533046424149546    |20.47008              |20.374174             |19.063158             |1.3110161             |0.555315073293        |0.844520752115        |possible-member       |9.077                 |0.51                  |3582                  |faint                 |
M37                   |3451180494929620224   |88.06985690249854     |32.49335130160443     |0.4806222511013439    |0.22805521633534948   |2.2495842050645307    |0.411913474423171     |-6.995170199012287    |0.3500339222218006    |18.238277             |18.787476             |17.411074             |1.3764019             |2.09443413113         |0.758512651829        |possible-member       |6.544                 |0.759                 |4757                  |intermediate          |
M37                   |3451201286871254656   |88.18396196806968     |32.53098535891913     |0.6886642806804723    |0.05152682621418528   |2.076908085984905     |0.09430074927604122   |-5.316966876347116    |0.0788521143111719    |12.59871              |12.768203             |12.298294             |0.4699087             |1.10286382739         |0.999394705632        |probable-member       |1.557                 |1.974                 |8844                  |bright                |
M37                   |3451177093315474048   |88.10399226558881     |32.43797693196952     |0.45755974407547007   |0.21772730356394232   |2.0205290679017525    |0.39777297414034485   |-5.320518693678272    |0.32845687511012833   |18.502218             |19.369068             |17.467943             |1.901125              |0.756009829037        |0.981615772506        |probable-member       |7.172                 |0.693                 |4383                  |faint                 |
M37                   |3451189600261319296   |87.79746195969305     |32.53359812930155     |0.3239450803810984    |0.4373573265748853    |3.0302546083945097    |1.0367521561465032    |-6.968318177930757    |0.9027036538170573    |19.754223             |20.792675             |18.62046              |2.1722145             |1.1214068248          |0.976289823243        |probable-member       |8.45                  |0.57                  |3792                  |faint                 |
M37                   |3451181907975110784   |88.09590751435589     |32.57618459972273     |0.47812295542942135   |0.5355795564591912    |2.1353478417681395    |1.1046886637265894    |-5.816029838274258    |0.9610519754331394    |19.894188             |20.033411             |18.56628              |1.4671307             |0.249865093128        |0.948338892335        |probable-member       |8.518                 |0.564                 |3766                  |faint                 |
M37                   |3451178742582916480   |88.01491658559232     |32.43990462782354     |0.6187891457795094    |0.029448323914643235  |1.796688680986866     |0.053723952825737754  |-5.86405646911934     |0.04373985474979053   |13.683715             |13.951207             |13.262189             |0.68901825            |1.05155792834         |0.999634264826        |probable-member       |2.54                  |1.588                 |7665                  |bright                |
M37                   |3451180872887832832   |88.12486487284099     |32.539778255240414    |0.6277645163443241    |0.029318636784126675  |1.8013154763052572    |0.05303179410402023   |-5.720105669695934    |0.045261815751705924  |13.038534             |13.276129             |12.642985             |0.6331434             |0.706813162304        |0.999824343121        |probable-member       |2.338                 |1.657                 |7936                  |bright                |
M37                   |3451180632368573440   |88.1100169793977      |32.492575209256124    |0.6502069682697568    |0.24967728368321157   |2.238474473422119     |0.4688728912641329    |-6.0355263812908575   |0.3915363294539374    |18.782154             |19.512754             |17.74835              |1.7644043             |0.634496722744        |0.997043448992        |probable-member       |7.438                 |0.667                 |4243                  |faint                 |
M37                   |3451195681940250368   |87.81206589279745     |32.56885522196092     |0.7548530304539559    |0.19427915668582862   |2.625275520343741     |0.3883657865089309    |-5.765805475159466    |0.31533551062427034   |18.323578             |19.043335             |17.363834             |1.6795006             |0.984508528436        |0.998153320061        |probable-member       |6.947                 |0.716                 |4508                  |intermediate          |
M37                   |3451192078459241472   |87.95114724955897     |32.549559836577885    |-0.03409460133168172  |0.8580556621053879    |1.173043269689639     |2.525028045819983     |-5.490853736518674    |1.9781715357633565    |20.54143              |20.99281              |19.14673              |1.8460789             |0.504271837188        |0.667846139128        |possible-member       |9.206                 |0.497                 |3543                  |faint                 |
M37                   |3451197193763817088   |87.79560127880865     |32.64524188522306     |1.062749583628136     |0.3276006993691657    |1.911039918293833     |0.6336543663015592    |-5.083587448150923    |0.5252305726849635    |19.051079             |20.152342             |17.875841             |2.2765007             |0.909304298945        |0.986580574524        |probable-member       |7.756                 |0.636                 |4086                  |faint                 |
M37                   |3451180357490652288   |88.0405954048475      |32.47790784985274     |0.7602108176600437    |0.14201444894499382   |1.7433019539340433    |0.3298045868871368    |-5.739978938745798    |0.2908401268333196    |17.580618             |18.263086             |16.766617             |1.4964695             |0.497578396407        |0.999116453168        |probable-member       |6.256                 |0.796                 |4921                  |intermediate          |
M37                   |3451206161655734144   |88.16949849433297     |32.675084190594404    |0.7082747971248862    |0.026662919060439605  |1.9776120383228677    |0.0489421833205389    |-5.824771650450486    |0.04013926331793677   |13.1201515            |13.347538             |12.742932             |0.6046057             |0.840905592311        |0.999930889719        |probable-member       |2.226                 |1.699                 |8078                  |bright                |
M37                   |3451201286871254784   |88.18687175207947     |32.528256711951094    |0.6701776965795246    |0.09279171758114732   |1.5872404037169912    |0.14943734486542865   |-5.784724141153379    |0.12675777343417055   |16.74444              |17.277603             |16.0218               |1.2558041             |0.923694182184        |0.999097363208        |probable-member       |5.27                  |0.944                 |5536                  |bright                |
M37                   |3451183351085436672   |87.75431662980952     |32.38569984201596     |1.0666697598413306    |1.3495258048181105    |1.4813567531985914    |3.0893861828467313    |-10.070716162499897   |2.3087224199730496    |20.654812             |20.75261              |19.37033              |1.3822784             |1.12006315321         |0.895572906471        |possible-member       |9.27                  |0.491                 |3528                  |faint                 |
M37                   |3451192589558573312   |87.84199903187319     |32.539337331678375    |0.048581714701609574  |0.7239818137034245    |2.6645149385352305    |1.7412881430162703    |-9.029550453244134    |1.37183135019693      |20.298658             |21.250628             |19.010347             |2.2402802             |1.5162091971          |0.944414302896        |probable-member       |9.0                   |0.517                 |3606                  |faint                 |
M37                   |3451204310528229632   |88.16297817299281     |32.55203790930725     |0.6386179891857564    |0.06797605967442724   |2.2602166932600656    |0.11709522816197182   |-6.133915430909079    |0.0987252875985151    |16.236248             |16.743557             |15.543686             |1.1998711             |1.68586008596         |0.996304154492        |probable-member       |5.02                  |0.988                 |5699                  |bright                |
M37                   |3451168572100171904   |87.9865314640451      |32.2903715724318      |0.555223025320427     |0.05836050202685233   |1.5021254811489728    |0.11620493265466082   |-5.676137431782918    |0.0936833718915384    |15.929267             |16.397936             |15.283265             |1.1146708             |1.50627902496         |0.991670213003        |probable-member       |4.616                 |1.063                 |5956                  |bright                |
M37                   |3451201974065977984   |88.25204876493189     |32.59093151578944     |0.687337752423763     |0.0840989306362439    |2.0328907447257483    |0.14561540605119527   |-5.322551999308098    |0.12078073523007889   |16.524294             |17.159172             |15.758059             |1.4011135             |0.931834540702        |0.999150985809        |probable-member       |5.893                 |0.846                 |5140                  |bright                |
M37                   |3451180636664849664   |88.11210677874121     |32.50720382866938     |0.4859388911041146    |0.11047997747684525   |1.5504617487324766    |0.21688847980830925   |-5.900304702224003    |0.184872498585036     |17.05938              |17.30906              |16.088835             |1.2202244             |1.33248211671         |0.98841384177         |probable-member       |5.113                 |0.971                 |5639                  |bright                |
M37                   |3451181873615392128   |88.08514952189618     |32.56264534150444     |0.764776429041625     |0.04064414744869116   |1.80014123497463      |0.0747156903138104    |-5.635757251411863    |0.06191112574699978   |14.599048             |14.925845             |13.916103             |1.0097418             |1.17031980086         |0.999772569955        |probable-member       |4.064                 |1.177                 |6300                  |bright                |
M37                   |3451201974065978240   |88.25298381200093     |32.587680795869694    |0.6701026005314131    |0.04633120011949741   |2.2860231537625677    |0.07812586251860276   |-5.5845933675523245   |0.0648838527970638    |15.062312             |15.461808             |14.490467             |0.97134113            |1.03777990528         |0.999728431597        |probable-member       |3.849                 |1.226                 |6437                  |bright                |
M37                   |3451178849962186368   |88.02776342380305     |32.45777499402715     |0.25786684055104886   |0.6455074118746823    |0.20143405618647967   |1.635849908531645     |-5.723391755993797    |1.3185604617869107    |20.048445             |19.861996             |18.838757             |1.0232391             |0.709629739477        |0.674568256848        |possible-member       |8.621                 |0.554                 |3727                  |faint                 |
M37                   |3451194410624932736   |87.94769399991259     |32.600234482213764    |0.6672742325747859    |0.0540997896411238    |2.140670907774581     |0.11190043593284585   |-5.742432456853559    |0.09684380741484847   |15.960679             |16.408747             |15.338996             |1.0697508             |0.626030075759        |0.999872791628        |probable-member       |4.389                 |1.108                 |6098                  |bright                |
M37                   |3451199976901323520   |88.23957492658816     |32.47178311532423     |0.4184816188358369    |0.20730675167853035   |1.8596809738922326    |0.322266749673063     |-5.104282776576693    |0.2682879452676776    |18.195091             |18.81329              |17.491428             |1.3218613             |1.20183765019         |0.877225394002        |possible-member       |6.381                 |0.78                  |4849                  |intermediate          |
M37                   |3451205925432147072   |88.15500819232638     |32.63680220081368     |0.6029481118426612    |0.6377469052364685    |2.055191711452846     |1.17470273766421      |-6.016714452605371    |1.0049561958410225    |20.050892             |20.66365              |18.729757             |1.9338932             |0.226264357419        |0.96456192335         |probable-member       |8.724                 |0.544                 |3692                  |faint                 |
M37                   |3451182251576208896   |88.06400570202257     |32.609904347512064    |0.6606373719533333    |0.036983154454574584  |2.0970982954705084    |0.0740088722569626    |-5.498463613255463    |0.06109556522166323   |14.641972             |15.002397             |14.100805             |0.9015913             |0.671618649927        |0.999853513578        |probable-member       |3.442                 |1.325                 |6712                  |bright                |
M37                   |3451206406472228224   |88.14198369281053     |32.68062600579505     |0.7890198532908155    |0.1222029759676503    |1.4288078630354124    |0.21339134356279021   |-5.677918291245973    |0.17678313670353896   |17.468359             |18.090433             |16.677887             |1.4125462             |1.17708680238         |0.997775910806        |probable-member       |5.938                 |0.84                  |5113                  |bright                |
M37                   |3451198327635551744   |87.93668879938132     |32.69250029632295     |1.3545143729088651    |1.9760853977483155    |7.64250524050821      |2.5196776705518222    |-5.4997274769879585   |2.015426782949254     |20.872438             |21.023436             |19.638468             |1.3849678             |1.32080069408         |0.907729349431        |probable-member       |9.487                 |0.468                 |3475                  |faint                 |
M37                   |3451199736385137536   |87.89001355778133     |32.771413547201256    |0.5303990900250388    |0.22429493565305395   |1.0298619760914678    |0.3731418023711159    |-5.437093752414824    |0.30303846852879235   |18.534466             |19.112896             |17.773668             |1.3392277             |1.34576953144         |0.906959013425        |probable-member       |7.135                 |0.697                 |4402                  |intermediate          |
M37                   |3451201011993346176   |88.2078276847189      |32.51442206138856     |0.7134466562505146    |0.1332904959281419    |2.1732719121814856    |0.21483650977843752   |-5.08914600987833     |0.1856577259660579    |17.437584             |18.083138             |16.63156              |1.4515781             |1.37676369279         |0.990390458453        |probable-member       |6.089                 |0.819                 |5021                  |bright                |
M37                   |3451181976698302080   |88.08739562979059     |32.590195117624724    |0.8028559968830402    |0.044131062923386866  |1.8411643497588808    |0.0843124281821115    |-5.683275417975548    |0.0683891089324933    |12.948105             |13.116709             |12.645959             |0.47074986            |1.48265456436         |0.999557081279        |probable-member       |1.562                 |1.972                 |8838                  |bright                |
M37                   |3451177608711591808   |88.13020471885713     |32.48468220949557     |0.8338753627747957    |0.20046656492822165   |2.1298834504884674    |0.3229591946303355    |-5.227403136375259    |0.2709392915971707    |18.096012             |18.978708             |17.099422             |1.8792858             |0.940957022568        |0.997253772392        |probable-member       |6.989                 |0.711                 |4482                  |intermediate          |
M37                   |3451204619765875840   |88.12255061723094     |32.58365293993974     |0.7313440368733923    |0.06979509951952226   |2.0430241705987138    |0.11743722763689571   |-5.4974150871609595   |0.09817025464953516   |16.128704             |16.60956              |15.46658              |1.1429796             |0.712778960455        |0.999845619472        |probable-member       |4.753                 |1.037                 |5869                  |bright                |
M37                   |3451177441212867968   |88.14654359417231     |32.478314517241216    |0.7091376376527396    |0.08456920173411299   |1.6368305262297245    |0.15907742638460337   |-5.450806015812759    |0.1341763051765941    |16.792412             |17.242876             |16.02112              |1.221756              |0.912822229465        |0.998982488798        |probable-member       |5.12                  |0.97                  |5634                  |bright                |
M37                   |3451199805104622848   |87.87228565400392     |32.77442138204001     |0.9756987717617687    |0.5315353398928185    |3.0110015981917253    |1.0014198654162028    |-6.268152742110916    |0.887689644869586     |19.606705             |20.292822             |18.672604             |1.6202183             |0.802550582319        |0.988663468485        |probable-member       |8.248                 |0.589                 |3869                  |faint                 |
M37                   |3451191563064958336   |87.88933752180854     |32.51015874961115     |0.6528607395775149    |0.04888141877106493   |2.206192740120418     |0.11508987351153235   |-5.827440011431871    |0.09387403913810378   |15.4995165            |15.979                |14.858789             |1.1202106             |0.91631181271         |0.999771634996        |probable-member       |4.643                 |1.058                 |5938                  |bright                |
M37                   |3451182011054385152   |88.04615492064207     |32.563169048161264    |0.42618592701911967   |0.6287048270175616    |3.4557892169480655    |1.4827549718739421    |-8.80703145392004     |1.3409381643007743    |20.124401             |20.70774              |18.84972              |1.8580208             |1.48958895139         |0.961232969856        |probable-member       |8.79                  |0.538                 |3671                  |faint                 |
M37                   |3451193555925694848   |87.95380262626134     |32.56760063618462     |0.9599410808020988    |0.3935405913270008    |1.9448919660601316    |0.8181469826583049    |-6.499193557481612    |0.7435083704792125    |19.519547             |                      |                      |                      |0.77555691738         |0.991538934209        |probable-member       |8.077                 |0.605                 |3939                  |faint                 |
M37                   |3451204997722952192   |88.22810536655385     |32.61735121765323     |0.7723059147106833    |0.06041817845664875   |1.9649436782051548    |0.10306988835552217   |-5.302133638501014    |0.08556234431653843   |14.953836             |15.352566             |14.377538             |0.97502804            |1.37149847884         |0.999405795234        |probable-member       |3.87                  |1.221                 |6423                  |bright                |
M37                   |3451167438228726912   |88.02939756997789     |32.23578055250456     |0.49939161669291826   |0.11877840866679776   |1.5424657487420923    |0.22359294824709244   |-5.118969046398341    |0.1775071516730741    |17.2649               |17.831314             |16.566254             |1.2650604             |1.65711035522         |0.798038365425        |possible-member       |5.308                 |0.937                 |5511                  |bright                |
M37                   |3451203623333393280   |88.30342964545324     |32.64641070999667     |0.7002062895897903    |0.055574964085448667  |1.5917744637041966    |0.07169944924192036   |-5.2046086660588955   |0.05930011926375768   |14.879959             |15.28565              |14.307773             |0.9778776             |1.74915759091         |0.981043417002        |probable-member       |3.886                 |1.218                 |6413                  |bright                |
M37                   |3451205066442429056   |88.21704345464546     |32.62595832052213     |0.680668478580744     |0.04726213181302824   |1.6486498309105972    |0.08367202032437339   |-5.932334888028826    |0.06937998181792948   |11.460221             |11.6549               |11.132977             |0.52192307            |1.2195406863          |0.999407434807        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451200221719379584   |88.20356953607372     |32.48315661573912     |0.7694166800521035    |0.03903964721716136   |1.9208002401550441    |0.06824003067347269   |-5.803295155458427    |0.05676361814038776   |14.368911             |14.691724             |13.877563             |0.81416035            |1.29055195715         |0.999773264506        |probable-member       |2.994                 |1.447                 |7087                  |bright                |
M37                   |3451205272600859008   |88.20483766492568     |32.63697252961312     |0.7500566869990002    |0.03678313874444349   |1.8984659307553524    |0.06298337925472577   |-5.120706538000091    |0.05128697082311704   |14.570083             |14.943024             |14.02791              |0.91511345            |1.96955858103         |0.984409037497        |probable-member       |3.52                  |1.305                 |6655                  |bright                |
M37                   |3451181731888502656   |88.07307995225955     |32.54030549701988     |0.7242915630438925    |0.026761466534161397  |2.2021707817792113    |0.05456664975870193   |-5.779572050977806    |0.044087831448066855  |13.173182             |13.35694              |12.84654              |0.5103998             |1.22539952391         |0.999850105728        |probable-member       |1.804                 |1.867                 |8576                  |bright                |
M37                   |3451194788582096384   |87.93729725291541     |32.62745952113714     |0.562548236932715     |0.3334934494108416    |2.423171371369226     |0.7223000722633092    |-6.611935905446525    |0.6343531930251393    |19.148983             |19.843275             |18.040508             |1.8027668             |0.947940999281        |0.991498286418        |probable-member       |7.809                 |0.631                 |4062                  |faint                 |
M37                   |3451191696205317120   |87.92294515244541     |32.51208143946642     |0.5313670275129274    |0.12498964675844254   |2.1756818669532634    |0.22963910601839166   |-5.527547337401327    |0.19225337660703962   |17.34974              |17.951292             |16.564184             |1.3871078             |0.816057654559        |0.996690109927        |probable-member       |5.836                 |0.854                 |5176                  |bright                |
M37                   |3451201591820084992   |88.23263316271391     |32.56228532552676     |0.4791973277475838    |0.20884843275261064   |2.099723342222088     |0.3256200368102207    |-5.3722856728923345   |0.2764901151123045    |18.148024             |18.951464             |17.272575             |1.6788883             |0.75135424438         |0.987901896184        |probable-member       |6.807                 |0.73                  |4596                  |intermediate          |
M37                   |3451178953041399808   |88.01602467369959     |32.47578587894041     |0.6670983617699469    |0.02757652108007579   |1.7662690100138       |0.057093536690286696  |-5.665937087847986    |0.046756258389245964  |14.20891              |14.530803             |13.709219             |0.82158375            |0.504295857138        |0.999907085905        |probable-member       |3.029                 |1.437                 |7054                  |bright                |
M37                   |3451194754222598656   |87.9096791019081      |32.63646374320255     |0.5908048279568618    |0.041938701479665386  |1.837671747403709     |0.07769850501567858   |-5.679103327121455    |0.06274406478106445   |11.599015             |11.7415285            |11.338473             |0.4030552             |0.893945319593        |0.9994975099          |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451181319564820224   |88.05316477476445     |32.51933857371715     |0.6141755228326687    |0.05513867736434237   |2.0519486559824958    |0.08286455035029068   |-5.696411989174316    |0.07096698787333404   |15.204195             |15.608319             |14.62539              |0.9829292             |0.611539005222        |0.999781543362        |probable-member       |3.914                 |1.211                 |6395                  |bright                |
M37                   |3451194307546000000   |88.00617948741        |32.63631771437796     |0.651719729070046     |0.04488208103023204   |2.12642821753629      |0.08202084219246086   |-5.61392922043754     |0.06918970710687922   |11.903486             |12.070505             |11.603799             |0.46670628            |0.585593156288        |0.999869985383        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451180563650576000   |88.05615193818576     |32.51960300679413     |0.6230698246450457    |0.035017071636104735  |2.0337359602965615    |0.07657982066278807   |-5.473366936421109    |0.06627429429273549   |15.031311             |15.416589             |14.461231             |0.95535755            |0.819284108705        |0.999664408856        |probable-member       |3.759                 |1.247                 |6495                  |bright                |
M37                   |3451184927336646912   |87.81938152044039     |32.420125483558394    |0.7081113612809797    |0.10366802800861144   |1.8411068585027008    |0.19770022441766028   |-5.448096356510558    |0.16121752237437836   |17.235025             |17.851427             |16.47081              |1.3806171             |0.566301515402        |0.999436751448        |probable-member       |5.808                 |0.859                 |5194                  |bright                |
M37                   |3451206406472226688   |88.14611722616853     |32.68297153442033     |0.6267589640203893    |0.04972344628639826   |1.5692215043567015    |0.08482634901346293   |-5.331857377261269    |0.07015690879683036   |15.569442             |16.069422             |14.909074             |1.1603479             |1.47936657863         |0.991194583439        |probable-member       |4.836                 |1.022                 |5817                  |bright                |
M37                   |3451176509199918848   |88.17820953589795     |32.43338375207769     |1.8276847743796687    |0.5400823656236267    |2.400082045931788     |1.0173008620978725    |-4.0690375613837135   |0.9632630046938853    |19.754559             |20.718927             |18.560345             |2.1585827             |1.5708259271          |0.938591659224        |probable-member       |8.449                 |0.57                  |3793                  |faint                 |
M37                   |3451200221719373056   |88.20811166734022     |32.49266819516729     |0.8132128367324793    |0.11989837712681177   |2.1226736372390396    |0.17475831646445794   |-5.706222754097469    |0.14746736873927102   |17.085926             |17.657917             |16.326994             |1.3309231             |0.821808810164        |0.999808623241        |probable-member       |5.595                 |0.89                  |5329                  |bright                |
M37                   |3451181010326789376   |88.09206448183313     |32.54884306997516     |0.6202255105385378    |0.10931173498837261   |2.5086995210974647    |0.2171942860542039    |-5.879848861531146    |0.17976620300276308   |17.422842             |18.013767             |16.607542             |1.4062252             |1.31094089291         |0.997670074022        |probable-member       |5.913                 |0.843                 |5128                  |bright                |
M37                   |3451195376995731584   |87.99398316280742     |32.69117203271914     |0.6011278649497922    |0.033957823854329605  |2.08958328883924      |0.0603061651909184    |-6.033154486769716    |0.04893296778846476   |14.694854             |15.088996             |14.136777             |0.952219              |1.57785657766         |0.998081955043        |probable-member       |3.741                 |1.251                 |6506                  |bright                |
M37                   |3451200977633622528   |88.19189702351886     |32.49535172377001     |0.6059792603733731    |0.05941951092829855   |1.67678406968547      |0.10603780603060377   |-5.287408597080528    |0.08774927581927228   |15.695877             |16.188913             |15.026977             |1.1619368             |1.38396505057         |0.990802174786        |probable-member       |4.843                 |1.02                  |5812                  |bright                |
M37                   |3451204890345420288   |88.19572594533588     |32.599762547181086    |0.8826057084598441    |0.44264119421162557   |1.5353005977731018    |0.8319547184225207    |-5.221916665335862    |0.7540363881685315    |19.503378             |20.457777             |18.359453             |2.0983238             |0.501124984992        |0.962122475895        |probable-member       |8.192                 |0.594                 |3891                  |faint                 |
M37                   |3451179326699342720   |87.8997952400213      |32.445940329719626    |0.8078944789487079    |0.12998178570523541   |1.7938677984027918    |0.2611582538541931    |-5.941962718269563    |0.21477089855927328   |17.523283             |18.274635             |16.657211             |1.617424              |0.907650221204        |0.999336972226        |probable-member       |6.648                 |0.747                 |4695                  |intermediate          |
M37                   |3451204070009989248   |88.29124167656379     |32.667932700278804    |0.6857164484417929    |0.04190489639294277   |2.091622075822477     |0.053852988141821684  |-5.965886225416261    |0.04453081041402093   |13.649451             |13.906412             |13.240007             |0.6664047             |1.17063900912         |0.999776007937        |probable-member       |2.46                  |1.615                 |7774                  |bright                |
M37                   |3451177784806521856   |88.15891654620278     |32.504623803308895    |0.7454499269228102    |0.07111768912486635   |1.872971436181265     |0.12149415333108991   |-5.646642730147095    |0.10275435888972859   |16.130041             |16.524477             |15.433146             |1.0913305             |0.604628617913        |0.999869697233        |probable-member       |4.5                   |1.086                 |6029                  |bright                |
M37                   |3451181457003295872   |87.99893620472525     |32.516209802592535    |0.6249423011059768    |0.0665133740054992    |1.3544837102493985    |0.13843550992209394   |-5.745036894617933    |0.1117363467463459    |16.421682             |16.927876             |15.737654             |1.1902218             |1.51444381635         |0.989986798886        |probable-member       |4.976                 |0.996                 |5728                  |bright                |
M37                   |3451192211601400448   |87.85716213680722     |32.518398533838976    |1.434099300113935     |0.6056375833110944    |1.9603631112881452    |1.2489202108234976    |-7.09935675724056     |1.0346706859741361    |20.149363             |20.754717             |18.961716             |1.7930012             |1.08378837518         |0.975954063602        |probable-member       |8.808                 |0.536                 |3665                  |faint                 |
M37                   |3451177471272640256   |88.17421030949448     |32.48275740087454     |0.704178839581844     |0.031264992848291734  |1.640352065989939     |0.06310007576430643   |-5.687612944626936    |0.051476858790589816  |14.246853             |14.564458             |13.765206             |0.79925156            |1.00555621354         |0.999751319896        |probable-member       |2.935                 |1.464                 |7153                  |bright                |
M37                   |3451176268681841536   |88.21576081194439     |32.42506141018572     |0.7045001179618477    |0.03099071123788712   |1.901102060719777     |0.061837587636048644  |-5.402863491619039    |0.04798062529121892   |14.481403             |14.8475275            |13.95156              |0.8959675             |0.934097405352        |0.999791846047        |probable-member       |3.409                 |1.333                 |6736                  |bright                |
M37                   |3451180254411447680   |88.0954475640864      |32.48785510407934     |0.5819958621442025    |0.07844748593793487   |2.0140235905174966    |0.15350540065638116   |-5.376577756681874    |0.12982199216923146   |16.78351              |17.3797               |16.040224             |1.3394756             |0.947449857004        |0.997702132144        |probable-member       |5.632                 |0.885                 |5306                  |bright                |
M37                   |3451177505632376960   |88.18855511913279     |32.483138026325584    |0.7899349336629209    |0.06780175580922441   |2.3394188684079023    |0.11434070474380828   |-5.812294182484947    |0.09374611390093354   |15.414221             |15.833491             |14.800431             |1.0330601             |1.52476145322         |0.999579289229        |probable-member       |4.194                 |1.149                 |6219                  |bright                |
M37                   |3451192181540275584   |87.8422894187652      |32.49509479818788     |0.5871462828144468    |0.07592483913060921   |2.2136111998402845    |0.1504544743177194    |-5.6335770096070314   |0.11820364235081353   |16.737804             |17.349089             |15.997553             |1.3515358             |0.884117695037        |0.999083736133        |probable-member       |5.684                 |0.877                 |5273                  |bright                |
M37                   |3451193345479256832   |87.95859236981794     |32.55156784958779     |0.7906299282271468    |0.06133778826047476   |1.8843337173765007    |0.11908697201759957   |-5.804424829485622    |0.09908970487884794   |16.288023             |16.72603              |15.59199              |1.1340399             |1.14541664539         |0.999802852951        |probable-member       |4.711                 |1.045                 |5896                  |bright                |
M37                   |3451179154900650240   |87.96494385534704     |32.444097341128966    |0.5036002413547154    |0.15113849719135203   |1.6480769913661935    |0.3062599360012903    |-5.2683010125714915   |0.25433227187657803   |17.798449             |18.528875             |16.973951             |1.554924              |1.04377431258         |0.977264013027        |probable-member       |6.456                 |0.77                  |4807                  |intermediate          |
M37                   |3451201974065974400   |88.25145687105403     |32.601009642364914    |0.6032248036026336    |0.04665551004541858   |2.558617355402488     |0.07969861636358294   |-5.652945934960169    |0.06581482256364121   |11.392022             |12.007586             |10.665669             |1.3419161             |1.91767791973         |0.98441629845         |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451194685508796160   |87.92901080296708     |32.61459164610766     |0.8215979544160983    |0.23112166253568386   |1.2615073097129166    |0.43277871142992735   |-5.920063197515894    |0.3528070471166121    |18.718115             |19.505835             |17.694307             |1.8115273             |0.995088424115        |0.991331790186        |probable-member       |7.379                 |0.673                 |4274                  |faint                 |
M37                   |3451196300410529920   |87.82474745147942     |32.61085317833178     |1.268735027939504     |0.5943238772045296    |0.2804143602638651    |1.297576508536158     |-5.442532511493347    |1.0547531536184722    |20.135052             |20.993763             |19.03457              |1.9591923             |0.939554194169        |0.830348647089        |possible-member       |8.811                 |0.536                 |3665                  |faint                 |
M37                   |3451179120540891008   |87.95723087220799     |32.4322690872163      |0.7213611485138338    |0.13965770983076345   |2.3745801919388287    |0.29307032223296436   |-5.737064545020031    |0.24327204489602736   |17.70789              |18.342857             |16.897562             |1.4452953             |0.789227552299        |0.99924131155         |probable-member       |6.118                 |0.815                 |5003                  |intermediate          |
M37                   |3451176371772110208   |88.21797866179367     |32.423101613902816    |0.9500268365230664    |0.4735638342332867    |1.4586904036510855    |1.1120833082125035    |-7.190479406970772    |0.9520173584799729    |19.722979             |20.96511              |18.56234              |2.402771              |1.01418259167         |0.982606814097        |probable-member       |8.439                 |0.571                 |3796                  |faint                 |
M37                   |3451180804176005888   |88.14330246391877     |32.538211295104944    |0.7282714356651585    |0.05005420923335998   |1.821905140361763     |0.0921827730391481    |-5.580907215469992    |0.07494308397138044   |12.443954             |12.660024             |12.087067             |0.57295704            |0.705281970138        |0.99987461679         |probable-member       |2.097                 |1.748                 |8237                  |bright                |
M37                   |3451204860284009344   |88.20937508589259     |32.60123768395902     |0.6782725403242446    |0.02991639061762791   |1.7671091038346107    |0.050710462441323476  |-5.672746942068363    |0.04138440569522531   |13.228356             |13.448971             |12.864247             |0.5847235             |0.531915929535        |0.99991241471         |probable-member       |2.145                 |1.73                  |8178                  |bright                |
M37                   |3451178192827055616   |87.96031805453653     |32.39541188808829     |0.7257677787087946    |0.0615972715673113    |1.7448823281758028    |0.1207464021778764    |-5.622866944688613    |0.10167862788980221   |15.970654             |16.438946             |15.337432             |1.1015139             |0.699830051817        |0.999802133842        |probable-member       |4.55                  |1.076                 |5997                  |bright                |
M37                   |3451192800015524736   |87.87436286296871     |32.54968264154168     |1.1109387539810625    |0.6698647396163769    |5.219051654089678     |1.2317987944653315    |-7.556494820405382    |0.9880560809458157    |20.034033             |20.724852             |18.917835             |1.8070164             |1.91775327528         |0.981823990243        |probable-member       |8.695                 |0.547                 |3701                  |faint                 |
M37                   |3451202077145188608   |88.32778310662742     |32.53844213581469     |0.8853785874681238    |0.4524720590229023    |0.8686389752846889    |0.7848948176034605    |-5.594689339871986    |0.7239613861205677    |19.328726             |20.374474             |18.321054             |2.053419              |0.812304488324        |0.946468413031        |probable-member       |8.013                 |0.612                 |3968                  |faint                 |
M37                   |3451185064775598336   |87.85977319919063     |32.417766366097034    |0.7410452730647953    |0.10574033536244042   |1.9020192533987372    |0.22065333339607374   |-5.613107714032447    |0.18075869912080397   |16.975723             |17.521622             |16.230024             |1.2915974             |0.399834723839        |0.999690008174        |probable-member       |5.423                 |0.918                 |5437                  |bright                |
M37                   |3451195102117828480   |88.0094028664331      |32.67056127129275     |0.649471524017129     |0.03077846961004497   |1.8551367792104287    |0.06123072678398644   |-5.695182942708943    |0.05088554929519252   |14.154311             |14.472642             |13.674667             |0.7979746             |0.365759978361        |0.999913659468        |probable-member       |2.93                  |1.466                 |7159                  |bright                |
M37                   |3451193143608876416   |87.88586161017155     |32.58564832314203     |0.6914079870173947    |0.21005649403879484   |1.7441916932590937    |0.3267020261678461    |-6.124824110559777    |0.27066930108561554   |18.05998              |18.634293             |17.051184             |1.5831089             |0.915218123389        |0.996941057781        |probable-member       |6.639                 |0.748                 |4701                  |intermediate          |
M37                   |3451192422058406400   |87.87594213646135     |32.54142626968185     |0.6073450459951935    |0.03208313563680696   |2.141378255356328     |0.06320840223479543   |-5.625212380168875    |0.05007374786634659   |12.935311             |13.16822              |12.560712             |0.6075077             |0.991210836208        |0.999619469568        |probable-member       |2.24                  |1.693                 |8061                  |bright                |
M37                   |3451192658283430912   |87.8319201052841      |32.55323699339069     |-0.6239733107755303   |0.6425830532825407    |0.9996599139215657    |1.3923373046171608    |-5.550894078779082    |1.13325654273542      |20.264248             |21.01702              |19.065357             |1.9516621             |1.22137142452         |0.65964847772         |possible-member       |8.939                 |0.523                 |3625                  |faint                 |
M37                   |3451182251576204544   |88.07029485494522     |32.61305502963009     |0.5350655150698178    |0.04382562831007557   |1.8407703894237186    |0.08265087833904974   |-5.67785798139672     |0.06906540991468572   |12.330517             |12.474316             |12.064312             |0.41000366            |1.44698195769         |0.994615017836        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451185064775598208   |87.86186418857011     |32.41571679562305     |0.8076954713672135    |0.0253559766125695    |2.1624631094387436    |0.052946863167487083  |-5.874873886526432    |0.04333488444730537   |13.622774             |13.85734              |13.240892             |0.61644745            |2.27127587744         |0.990955957142        |probable-member       |2.274                 |1.681                 |8017                  |bright                |
M37                   |3451191558766373888   |87.88018251991024     |32.51652507453522     |0.6887160915850838    |0.1281582433812583    |2.548085334317976     |0.24951923427773254   |-6.60028000471783     |0.2084340286697164    |17.60608              |18.338163             |16.740229             |1.5979347             |2.34649951988         |0.919812748813        |probable-member       |6.573                 |0.755                 |4740                  |intermediate          |
M37                   |3451182251576204672   |88.07560809523783     |32.60818095251408     |0.6328723040647584    |0.04128928009612015   |1.7730821412302726    |0.07651011491999418   |-5.562596588614436    |0.06358918688064788   |12.645531             |12.818497             |12.339749             |0.47874737            |0.654453212089        |0.999732363504        |probable-member       |1.618                 |1.948                 |8781                  |bright                |
M37                   |3451206436533827200   |88.15147743545755     |32.690981072616886    |0.6772825733959373    |0.21233428091146136   |1.8285125822915025    |0.36616742808625335   |-5.16362780738952     |0.30671035817963144   |18.27138              |19.103083             |17.32471              |1.7783718             |0.805488023239        |0.988171024578        |probable-member       |6.964                 |0.714                 |4497                  |intermediate          |
M37                   |3451199946841469440   |88.23384578325063     |32.46575337422476     |0.7688261454889522    |0.1688785518376598    |2.1110485486003285    |0.2604857256717042    |-5.118853981302742    |0.21613641640581366   |17.945549             |18.665062             |17.081526             |1.5835361             |1.19833189213         |0.994657977994        |probable-member       |6.574                 |0.755                 |4740                  |intermediate          |
M37                   |3451200840194621056   |88.28519812228521     |32.53364738843355     |0.6146904420625098    |0.06238015435075529   |2.1142499457071273    |0.09690076054718978   |-5.692891068527389    |0.07863794786245559   |15.86217              |16.35721              |15.207361             |1.1498489             |0.68027195442         |0.99972027646         |probable-member       |4.786                 |1.031                 |5848                  |bright                |
M37                   |3451176921516779904   |88.12785646951502     |32.434033321291245    |0.7237143529838885    |0.03849979268666249   |1.7865165771753508    |0.09630046964718246   |-5.448069654425737    |0.07461603792448204   |14.275127             |14.692791             |13.69008              |1.0027113             |0.987951841478        |0.999698931026        |probable-member       |4.025                 |1.186                 |6325                  |bright                |
M37                   |3451195926751717632   |87.81055414533        |32.60058146813825     |0.5204033879361776    |0.1222880201462698    |1.8223254739651031    |0.21438882122118735   |-5.404616845216209    |0.17156196850048844   |17.456917             |18.175606             |16.601309             |1.574297              |0.910784668598        |0.99342268878         |probable-member       |6.535                 |0.76                  |4762                  |bright                |
M37                   |3451194346203585280   |88.0279695873775      |32.65378185340434     |0.7552194038218146    |0.09117888745853911   |1.7353036366151424    |0.16133409154410855   |-5.747463062699189    |0.13466374362021163   |16.796673             |17.350922             |16.081888             |1.2690334             |0.755732892613        |0.999705884871        |probable-member       |5.323                 |0.934                 |5500                  |bright                |
M37                   |3451193418486690688   |88.0021207365198      |32.56554898632134     |0.8369662272192833    |0.5102639460725696    |4.262583902373722     |1.023235884636448     |-8.415287922493977    |0.9491888406039745    |19.91888              |20.24935              |18.638168             |1.6111813             |2.11201651875         |0.984539321147        |probable-member       |8.559                 |0.56                  |3750                  |faint                 |
M37                   |3451204276168502144   |88.15589746176497     |32.53367031400001     |0.6536505946285637    |0.04391551598633581   |2.032454408885484     |0.05988718416262386   |-5.255405283307638    |0.050119325904633805  |13.061025             |13.333141             |12.624421             |0.7087202             |1.30460702408         |0.998190904316        |probable-member       |2.61                  |1.565                 |7569                  |bright                |
M37                   |3451198533794070912   |87.92626520659466     |32.714670366165606    |0.5903912835167925    |0.04427446077353317   |2.1011664041990312    |0.07548820005191935   |-5.5424033243231925   |0.06158103387234037   |12.779128             |12.968784             |12.460913             |0.5078716             |1.00708557535         |0.999186109824        |probable-member       |1.79                  |1.873                 |8591                  |bright                |
M37                   |3451182178565099520   |88.07280732791254     |32.600653089926624    |0.6476546058066552    |0.08400656029974499   |1.861921175084045     |0.12253087003964497   |-5.843628258157462    |0.10168022984706289   |16.254251             |16.649622             |15.556576             |1.0930462             |0.618291995114        |0.999706850663        |probable-member       |4.508                 |1.084                 |6024                  |bright                |
M37                   |3451176509199919616   |88.18130684524398     |32.433842328504156    |1.4773588666309247    |0.2911803986199194    |3.401237256203019     |0.5341682245492247    |-5.167766916093087    |0.45633032808188595   |19.043446             |19.887123             |18.044695             |1.8424282             |2.26355812746         |0.996247072153        |probable-member       |7.708                 |0.641                 |4108                  |faint                 |
M37                   |3451206406471651840   |88.14618920758629     |32.68931971577185     |0.6270296449438487    |0.0980151399849226    |2.148355623301013     |0.1573932871594419    |-5.793279742743186    |0.13423978791983632   |17.083815             |17.674767             |16.340157             |1.33461               |0.684943662545        |0.999564944007        |probable-member       |5.611                 |0.888                 |5319                  |bright                |
M37                   |3451206165954052224   |88.16800482329495     |32.67785882334395     |0.7086127489068164    |0.038953305309494535  |2.00408758870809      |0.07134850971208398   |-5.479778484545149    |0.06005172940055417   |12.830165             |12.996625             |12.536815             |0.45981026            |0.743754860786        |0.999881101555        |probable-member       |1.483                 |2.007                 |8918                  |bright                |
M37                   |3451195445715213696   |87.97971778571055     |32.69377650884787     |0.5960790732354961    |0.028099975089718666  |2.0705926811999604    |0.050060093928633496  |-5.6280111373911526   |0.04059386385203403   |13.924807             |14.206946             |13.487246             |0.7197008             |1.06507428445         |0.999495184322        |probable-member       |2.649                 |1.552                 |7516                  |bright                |
M37                   |3451180288771180416   |88.08252184987532     |32.482735188534754    |0.30287868014631597   |0.49579137741139445   |1.8381109997361396    |0.9836979479530111    |-5.80829612942977     |0.9176770445144051    |19.550356             |20.427368             |18.407978             |2.01939               |0.43850919751         |0.936563038045        |probable-member       |8.232                 |0.591                 |3876                  |faint                 |
M37                   |3451201252511525376   |88.17219278379066     |32.52107213732052     |0.71788016155942      |0.04415030907208317   |1.9210743203232117    |0.07636350242056757   |-5.512850074958743    |0.06324645970790635   |14.905198             |15.290578             |14.338079             |0.95249844            |0.687625762007        |0.999889071563        |probable-member       |3.742                 |1.251                 |6505                  |bright                |
M37                   |3451178021028359040   |88.00534013305449     |32.391833425784064    |0.5680806738654864    |0.18216222286692876   |1.8661605413718725    |0.34348098807426675   |-5.447116436541101    |0.2837685981818622    |18.012653             |18.684566             |17.13871              |1.5458565             |0.473548736424        |0.994814442809        |probable-member       |6.542                 |0.759                 |4758                  |intermediate          |
M37                   |3451194174401761152   |87.98680149767281     |32.61732977278054     |0.079586899616519     |0.7629932763957811    |3.2294832992643348    |1.7863769380188415    |-4.01817305977807     |1.515576868392136     |20.392832             |20.62666              |18.964489             |1.6621704             |0.866150816483        |0.524737024604        |possible-member       |9.038                 |0.514                 |3594                  |faint                 |
M37                   |3451173107585772800   |87.91872020783053     |32.39750908062521     |0.7915867051219196    |0.3039641662147205    |1.393577177797556     |0.6402780225861883    |-5.051910194491202    |0.5440561592994424    |19.14449              |19.968035             |18.151245             |1.8167896             |0.796540453483        |0.952022783594        |probable-member       |7.806                 |0.632                 |4063                  |faint                 |
M37                   |3451175237889549056   |88.06711445165598     |32.392203544859036    |0.6168858444402239    |0.3192664297637265    |2.341864203103438     |0.5873976506201561    |-5.456487709312023    |0.5233790949776421    |19.128357             |20.065723             |18.050745             |2.0149784             |0.440770045795        |0.988890951172        |probable-member       |7.809                 |0.631                 |4062                  |faint                 |
M37                   |3451191700503899008   |87.91737334473706     |32.509699276366085    |0.6636170479260705    |0.026537385502369185  |2.2594809585310776    |0.05676763850359625   |-6.1236647465829614   |0.04765855179627227   |13.602237             |13.86028              |13.1932               |0.6670799             |1.83959918161         |0.997537822924        |probable-member       |2.462                 |1.614                 |7771                  |bright                |
M37                   |3451177784806514816   |88.16039562636676     |32.510721069380565    |-0.02944408860797553  |0.7010410958923533    |2.7015895230246865    |1.1690674553024614    |-7.468811285311709    |0.999013886557035     |20.09193              |20.529732             |18.545998             |1.9837341             |1.24428926922         |0.973658692299        |probable-member       |8.77                  |0.54                  |3677                  |faint                 |
M37                   |3451198361995301760   |87.95184623786379     |32.69517126398916     |0.6829527491833213    |0.1628496813838355    |2.452301781805606     |0.2752699800444076    |-5.554601097130539    |0.22752802655677218   |18.100508             |18.858591             |17.211985             |1.6466064             |0.925563855974        |0.998043414578        |probable-member       |6.745                 |0.737                 |4635                  |intermediate          |
M37                   |3451180185691965056   |88.06934903426759     |32.48218278304594     |0.535951118900568     |0.17437362016472888   |2.112243540942592     |0.3353186917109632    |-6.114337419953503    |0.27715011356196306   |18.22724              |18.998638             |17.25484              |1.7437973             |0.973682199511        |0.996097356073        |probable-member       |6.913                 |0.719                 |4530                  |intermediate          |
M37                   |3451206333461647360   |88.14889534111754     |32.67982770559132     |0.8203847986218147    |0.9935281661920385    |-1.475973918384949    |2.2089377216356967    |-10.72847776647091    |1.7608245796654793    |20.501698             |21.290977             |19.184048             |2.1069298             |1.88378051694         |0.911712787386        |probable-member       |9.191                 |0.499                 |3547                  |faint                 |
M37                   |3451177574360779648   |88.17398966901118     |32.49833275642928     |0.7019899017806309    |0.06910764697856674   |1.8402157292046017    |0.13089824326768887   |-5.538449933172809    |0.10421944560396224   |12.7272005            |12.903742             |12.414027             |0.48971462            |0.470934682736        |0.999808636847        |probable-member       |1.689                 |1.916                 |8704                  |bright                |
M37                   |3451203241085823744   |88.27120858114768     |32.59919462330398     |0.692524742868445     |0.24254578228825988   |2.121038566513168     |0.38227950390923315   |-6.147236244372614    |0.32757139517803197   |18.431341             |19.377205             |17.436224             |1.9409809             |0.82757987462         |0.997459847695        |probable-member       |7.124                 |0.698                 |4408                  |intermediate          |
M37                   |3451192314686290560   |87.863503328306       |32.5185101240048      |0.571734271916522     |0.3698864986299848    |1.4053096524863797    |0.8398519648123       |-5.292270721116923    |0.7366114175819444    |19.370922             |19.685999             |18.072546             |1.6134529             |0.469092739014        |0.929861802513        |probable-member       |8.011                 |0.612                 |3969                  |faint                 |
M37                   |3451177643071325056   |88.14031907779412     |32.47926392000486     |0.7233960093476501    |0.0653965159664941    |1.9415815199898145    |0.12171482549662253   |-5.505439965983896    |0.10054685839008524   |16.296125             |16.796106             |15.620224             |1.1758823             |0.606549400648        |0.999842562828        |probable-member       |4.909                 |1.008                 |5770                  |bright                |
M37                   |3451206200313810816   |88.13342926722659     |32.64815581715475     |0.6714546761686401    |0.04271200906461521   |1.7719362324999306    |0.07551596024126005   |-5.5957043884152      |0.062235632631120426  |11.602424             |11.787259             |11.285134             |0.5021248             |0.495406381041        |0.999862965257        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451191627485798784   |87.92730659081047     |32.49510028469923     |0.5620638534417818    |0.14888241254248208   |2.0785522344430527    |0.3223900813093458    |-5.530175651371055    |0.26827384086211953   |17.941408             |18.631693             |17.048782             |1.5829105             |0.503373398727        |0.997115282993        |probable-member       |6.571                 |0.756                 |4741                  |intermediate          |
M37                   |3451203412874540416   |88.30834847949826     |32.63685351811555     |0.6971277272256113    |0.1286995101147487    |2.143426816341266     |0.15316671898823728   |-5.360856173062762    |0.12979827709549455   |16.649168             |17.207226             |15.9470215            |1.2602043             |0.926667410664        |0.998896713921        |probable-member       |5.288                 |0.941                 |5524                  |bright                |
M37                   |3451180220051704192   |88.08624461371087     |32.48320221477889     |0.6071632652640225    |0.1914561090666724    |2.0399780103087286    |0.36177653484303046   |-5.468640247142066    |0.29920170483190306   |18.289623             |19.021904             |17.3126               |1.7093048             |0.377068671382        |0.99643955475         |probable-member       |6.934                 |0.717                 |4516                  |intermediate          |
M37                   |3451196162971822848   |87.86463508178261     |32.60922316988303     |0.35496443580793147   |0.4547735626287344    |1.239162443295954     |0.9236003363467205    |-5.487799325955105    |0.8037708712235179    |19.62425              |20.206139             |18.42601              |1.7801285             |0.591044970704        |0.889047908736        |possible-member       |8.282                 |0.586                 |3856                  |faint                 |
M37                   |3451175444047978496   |88.05397562212451     |32.39132211547172     |0.6831352889577584    |0.13777948055345712   |1.7159818531631144    |0.23991476579446672   |-5.397107104772754    |0.20260427824305854   |17.668882             |18.339695             |16.84181              |1.4978848             |0.683741195069        |0.997887719774        |probable-member       |6.27                  |0.794                 |4912                  |intermediate          |
M37                   |3451195475776588544   |87.80032955787998     |32.53750074740106     |0.7655554487558369    |0.06939094352164607   |1.7183383383485757    |0.14081208547261384   |-5.594308996988205    |0.11767316068414932   |16.567316             |17.128109             |15.862909             |1.2651997             |0.930877443666        |0.9996862311          |probable-member       |5.308                 |0.937                 |5511                  |bright                |
M37                   |3451203245376291072   |88.2754400951577      |32.587003649685634    |0.7055602224050538    |0.033241435195130724  |2.03843235226762      |0.05504342129867083   |-5.5736042701005255   |0.04559090153763864   |13.794307             |14.153966             |13.27186              |0.8821058             |0.62817545106         |0.999932953982        |probable-member       |3.33                  |1.354                 |6794                  |bright                |
M37                   |3451195445715212416   |87.97676796369099     |32.69785423417291     |0.6456396641199854    |0.028696361290336772  |1.9410874243855618    |0.05144906506088845   |-5.579842089847331    |0.04182836882139611   |14.057375             |14.340963             |13.617548             |0.7234154             |0.362615959058        |0.999908801469        |probable-member       |2.662                 |1.548                 |7498                  |bright                |
M37                   |3451184102702887040   |87.74194496560627     |32.39688651146009     |0.22221921651299703   |0.2785463364407966    |2.463880481242112     |0.6046090881536037    |-5.327242026142908    |0.503935118753633     |18.725235             |19.628668             |17.748789             |1.879879              |1.09250864589         |0.809860686976        |possible-member       |7.393                 |0.672                 |4267                  |faint                 |
M37                   |3451178880021908096   |88.0258422808863      |32.466254286499165    |0.6605392908242592    |0.05576279666302691   |2.258562747892385     |0.11136304692544714   |-5.93926859654314     |0.09131555212409777   |16.115326             |16.617483             |15.3576975            |1.2597857             |1.23906654575         |0.999518668376        |probable-member       |5.286                 |0.941                 |5525                  |bright                |
M37                   |3451180872887830656   |88.13157953735191     |32.5458019032566      |0.6706065627291713    |0.03135878219707607   |1.5932720357204855    |0.06303149528475409   |-5.622286889190657    |0.05292846994409651   |13.722075             |13.9878025            |13.298393             |0.68940926            |1.01221881943         |0.999604958464        |probable-member       |2.542                 |1.587                 |7663                  |bright                |
M37                   |3451180460571357440   |88.04749997973644     |32.493505935794204    |0.7260812551519508    |0.03991606213262854   |2.1719782349417227    |0.07248181214583903   |-5.660630284233689    |0.05930198252918273   |14.892785             |15.281673             |14.318163             |0.9635105             |0.971989122939        |0.999893128427        |probable-member       |3.805                 |1.236                 |6465                  |bright                |
M37                   |3451181250844861312   |88.01705466845827     |32.514318868205265    |1.0006004467888363    |0.21232463696643344   |2.5559648437381908    |0.4277132193339242    |-6.308826959720313    |0.35359862187088326   |18.590464             |19.31985              |17.588913             |1.730938              |1.53444848575         |0.99769668647         |probable-member       |7.243                 |0.686                 |4345                  |faint                 |
M37                   |3451204752906467840   |88.14060138182566     |32.60369808845662     |0.2056230777163056    |0.22880182093588633   |1.9739682326898425    |0.3918492171224576    |-5.194396737348901    |0.3282758205479449    |18.559584             |19.385965             |17.608273             |1.7776928             |1.35202292922         |0.831422635507        |possible-member       |7.217                 |0.689                 |4359                  |faint                 |
M37                   |3451191631784869376   |87.93526435768172     |32.50392206594417     |0.7394576805972496    |0.07782649289322954   |2.136810811759311     |0.15017009531131223   |-5.857858605118279    |0.12311431376363258   |16.419462             |16.929096             |15.741475             |1.1876211             |0.913786998291        |0.999819282163        |probable-member       |4.964                 |0.998                 |5735                  |bright                |
M37                   |3451178055388097280   |88.00503344737659     |32.39432710471414     |0.6544114298731578    |0.05966868527453446   |1.8354859359346247    |0.12120675942366564   |-5.3375576820482955   |0.09972908413974425   |16.127844             |16.618155             |15.476726             |1.141429              |0.9386110869          |0.999066777531        |probable-member       |4.746                 |1.038                 |5874                  |bright                |
M37                   |3451182079773859456   |88.02734424704562     |32.58049788116678     |0.7928921129563259    |0.049952369772423     |2.256175273809111     |0.09715525421998589   |-5.507865552978091    |0.08214595617656174   |15.593122             |16.02277              |14.929006             |1.0937643             |1.5832925912          |0.999350681789        |probable-member       |4.512                 |1.083                 |6021                  |bright                |
M37                   |3451193311113123840   |87.98066281097121     |32.55186434612034     |0.723920866997259     |0.1486509193027186    |1.7438139324616162    |0.27307126362351347   |-5.649052487576663    |0.2302282358293932    |18.071026             |18.830677             |17.179205             |1.6514721             |0.39615633075         |0.999039162242        |probable-member       |6.734                 |0.738                 |4642                  |intermediate          |
M37                   |3451183346788634496   |87.75959451379103     |32.39006594866703     |0.17075290122140566   |0.2863581870136228    |2.512310679522749     |0.5421272439715681    |-6.31145326149646     |0.43155841036672216   |18.716196             |19.53561              |17.7139               |1.8217106             |1.42050614476         |0.979059500307        |probable-member       |7.378                 |0.673                 |4275                  |faint                 |
M37                   |3451177539992112896   |88.17003179116381     |32.48112471051722     |0.6243599313019221    |0.03959616731518381   |2.125342355908389     |0.07603417830059747   |-5.252925834829164    |0.06315543054655666   |14.992886             |15.391847             |14.414336             |0.97751045            |1.44664971802         |0.995929376209        |probable-member       |3.884                 |1.218                 |6414                  |bright                |
M37                   |3451184961696389632   |87.79965893386498     |32.42331613257662     |0.7253756967973644    |0.09087176494745401   |1.5177085550324758    |0.17678109262865566   |-5.883144013145875    |0.1431834376804332    |16.846613             |17.420965             |16.124117             |1.2968483             |1.17738867133         |0.998572667119        |probable-member       |5.447                 |0.914                 |5423                  |bright                |
M37                   |3451200977633617920   |88.20193785933637     |32.4967832893169      |0.706812587649162     |0.07642523866857834   |2.310444938016304     |0.12053417602194068   |-5.329621654335915    |0.10375449322363635   |15.994185             |16.449015             |15.354934             |1.0940809             |1.37400581295         |0.998704681011        |probable-member       |4.513                 |1.083                 |6020                  |bright                |
M37                   |3451180052549397376   |87.9726945605651      |32.51819835426536     |0.7054337238480233    |0.027750399186526192  |1.8227380823403587    |0.05695540038527574   |-5.471284038185988    |0.04725352116466879   |13.3125925            |13.510821             |12.979101             |0.53172016            |0.844553712073        |0.999845912792        |probable-member       |1.911                 |1.823                 |8453                  |bright                |
M37                   |3451192353338930944   |87.88742235834067     |32.53006639860387     |0.7038570792065886    |0.030113417694203996  |1.9661816746529963    |0.06348848885523603   |-5.730953826133769    |0.05322622228469093   |14.299186             |14.602334             |13.828782             |0.77355194            |0.573496391247        |0.999946795811        |probable-member       |2.837                 |1.493                 |7267                  |bright                |
M37                   |3451205959795636864   |88.15992318709088     |32.64333476322439     |0.9198635222741071    |0.18740223096865868   |2.0544423073690403    |0.3145024325845063    |-5.652881478505133    |0.26271191513435055   |18.15559              |18.83402              |17.252808             |1.581213              |0.792434581783        |0.999471279203        |probable-member       |6.711                 |0.74                  |4656                  |intermediate          |
M37                   |3451201046353094272   |88.18487522108929     |32.51206061599451     |0.6671992510440983    |0.04055349332687736   |1.9306158448537833    |0.06027588089021228   |-5.800510791878785    |0.05007059366275549   |14.109193             |14.412831             |13.638156             |0.77467537            |0.503951614366        |0.999920793726        |probable-member       |2.841                 |1.492                 |7262                  |bright                |
M37                   |3451191666144604288   |87.94237788634219     |32.507056661603535    |0.6727012775072262    |0.027216613192488755  |2.0883796951534017    |0.05641284675050355   |-5.48177356374533     |0.04619532485395159   |13.503653             |13.716371             |13.151768             |0.56460285            |0.711830605536        |0.999886050165        |probable-member       |2.064                 |1.761                 |8277                  |bright                |
M37                   |3451204551046406912   |88.1311074234512      |32.558349691920135    |0.6859565496596913    |0.05382471855981262   |1.8171559084431874    |0.09807845667249457   |-5.7831301287093355   |0.08116376217014615   |15.457458             |15.899497             |14.834771             |1.0647259             |0.558078004823        |0.999878414972        |probable-member       |4.361                 |1.114                 |6115                  |bright                |
M37                   |3451186370445828096   |87.81683858415649     |32.49874773504768     |0.7252949911680365    |0.3502841871358341    |0.5033546496958545    |0.8057713304774432    |-5.300517054905418    |0.7034734524078412    |19.390442             |20.48557              |18.354685             |2.130886              |1.04017130417         |0.847762823976        |possible-member       |8.082                 |0.605                 |3937                  |faint                 |
M37                   |3451206127296116096   |88.16825004177764     |32.670837006319275    |0.32894750497997316   |0.2881284523156729    |0.44778449563725026   |0.4977204264471882    |-5.935118703477868    |0.4177545609027767    |18.84155              |19.669788             |17.70912              |1.9606686             |1.78957424256         |0.570606811869        |possible-member       |7.517                 |0.66                  |4202                  |faint                 |
M37                   |3451204344887976576   |88.14307070923259     |32.548340985929826    |0.48473281849382893   |0.07285705347229492   |2.0053741101910303    |0.13172697708297784   |-5.204421163395023    |0.10931210246622959   |16.375536             |16.749243             |15.622616             |1.126627              |1.83611847733         |0.846024803378        |possible-member       |4.675                 |1.052                 |5918                  |bright                |
M37                   |3451205508820713216   |88.12500154874914     |32.60558777245319     |0.6741400752971404    |0.0352646255896503    |2.208768243285982     |0.0489728356563466    |-5.6366628558974465   |0.040287699695658895  |13.065904             |13.279192             |12.695491             |0.58370113            |0.84123025747         |0.999884463432        |probable-member       |2.141                 |1.731                 |8183                  |bright                |
M37                   |3451202042785449984   |88.24521811821147     |32.60835000210399     |0.6883059861969965    |0.034230932008217016  |1.9920061024680766    |0.04884719761645303   |-5.686030156491476    |0.04011250908993701   |13.064196             |13.277548             |12.699707             |0.5778408             |0.348081610803        |0.999949831299        |probable-member       |2.117                 |1.741                 |8212                  |bright                |
M37                   |3451204787266207104   |88.15105986317243     |32.60625142062583     |0.582609959686798     |0.28614780647512755   |1.8604574787655463    |0.48972301063603785   |-5.555139962313467    |0.4195041875375587    |18.816767             |19.43151              |17.806995             |1.6245155             |0.219500758702        |0.991816499381        |probable-member       |7.458                 |0.665                 |4233                  |faint                 |
M37                   |3451198362001047808   |87.95725547852982     |32.703589226032115    |0.46094371654149113   |0.5013298427258379    |3.6489003691424413    |0.9934890181680684    |-6.329138234659976    |0.8643670367499756    |19.620007             |19.809011             |18.36845              |1.4405613             |1.10382065849         |0.972730842241        |probable-member       |8.241                 |0.59                  |3872                  |faint                 |
M37                   |3451206234673543552   |88.14315224341985     |32.65770745001463     |0.660582108048463     |0.061889469427353905  |2.049747436482747     |0.10706781747701948   |-5.467046013029013    |0.08854032832561064   |16.165342             |16.667383             |15.49277              |1.174613              |0.622729323479        |0.999739345506        |probable-member       |4.903                 |1.009                 |5774                  |bright                |
M37                   |3451182109851800704   |88.04847812839746     |32.58632551341633     |0.6938535751238308    |0.04007750480008124   |2.0803160358615345    |0.05843376828571694   |-5.9668873938068      |0.04834178559582213   |13.056447             |13.30699              |12.644395             |0.6625948             |1.17534605631         |0.999792662034        |probable-member       |2.446                 |1.62                  |7793                  |bright                |
M37                   |3451201389946723456   |88.19879780645942     |32.5377135002067      |1.1493629172864441    |0.8385559851417702    |3.5869438173142103    |1.3504895281465532    |-4.024057030215221    |1.2085893511745909    |20.35014              |20.626696             |18.986305             |1.6403904             |1.09033161037         |0.774633285571        |possible-member       |8.993                 |0.518                 |3608                  |faint                 |
M37                   |3451205203881393920   |88.17494793704932     |32.62663354827388     |0.6372046392322326    |0.05107566442403516   |1.891923331423855     |0.08216811154482226   |-5.809477649651285    |0.06771102457011142   |15.4268875            |15.875089             |14.813927             |1.061162              |0.602775574288        |0.99983967406         |probable-member       |4.342                 |1.118                 |6127                  |bright                |
M37                   |3451176199962270848   |88.15265014099081     |32.431409330455594    |0.7617095087830457    |0.12013472750270757   |2.0215241571086833    |0.2239313431742532    |-5.667210685390824    |0.18698668379760322   |17.38814              |18.068586             |16.583122             |1.4854641             |0.477383843632        |0.999730612474        |probable-member       |6.221                 |0.8                   |4940                  |bright                |
M37                   |3451191666144604416   |87.94594652029521     |32.50302645807797     |0.5198220169175856    |0.06669150701571869   |1.7822393902276132    |0.1517155384265047    |-6.117307089174144    |0.12214148116903412   |14.657254             |15.0253725            |14.116194             |0.90917873            |1.77539208614         |0.975137010755        |probable-member       |3.486                 |1.314                 |6680                  |bright                |
M37                   |3451182247284534784   |88.06581726947253     |32.606780626431714    |1.1321090078313918    |0.3467531830024651    |2.574993146823819     |0.4933687466024337    |-5.186923731109559    |0.4081341911648814    |18.200586             |18.454988             |17.088896             |1.3660927             |1.20318566373         |0.995067889107        |probable-member       |6.463                 |0.769                 |4802                  |intermediate          |
M37                   |3451201488738800640   |88.19636935932859     |32.55703987737842     |0.5462102981623378    |0.10940765898460629   |2.124568017981003     |0.169720411041665     |-5.578715476007652    |0.14110682065472535   |13.252566             |13.471316             |12.875306             |0.5960102             |0.775318767873        |0.998338768486        |probable-member       |2.191                 |1.712                 |8122                  |bright                |
M37                   |3451206402181123200   |88.14867622248309     |32.682977259125906    |0.22248488554881243   |0.7451692460460255    |3.3889806800052944    |1.644985723218742     |-4.678497352285305    |1.3158395631858713    |20.239803             |20.76614              |19.208418             |1.5577221             |0.74375366088         |0.813994979521        |possible-member       |8.874                 |0.53                  |3645                  |faint                 |
M37                   |3451181216485603456   |88.0410108092249      |32.510713025916       |0.8903249500318399    |0.08121702135243054   |2.6357768022685537    |0.14826240557904566   |-5.660842955445899    |0.12000870654098311   |16.484581             |16.91983              |15.765699             |1.1541309             |2.26939583421         |0.989048862642        |probable-member       |4.806                 |1.027                 |5836                  |bright                |
M37                   |3451177608711583104   |88.13066752907493     |32.47628440978593     |1.265919484750597     |0.6492896135649786    |3.4465220781011494    |1.2354026120845298    |-5.905365266807776    |1.1744143152117927    |19.968071             |21.064363             |18.757875             |2.306488              |0.887959426114        |0.978828901442        |probable-member       |8.676                 |0.549                 |3707                  |faint                 |
M37                   |3451177058955730816   |88.09513920172456     |32.43078568196893     |0.871305115440914     |0.07391634857132588   |2.442437487583112     |0.1406765693537883    |-5.467784036794827    |0.12103434888887406   |14.923183             |15.35639              |14.305703             |1.0506868             |2.00418577028         |0.997836849756        |probable-member       |4.286                 |1.129                 |6162                  |bright                |
M37                   |3451175753285620992   |88.14287506374787     |32.38250173555232     |0.7830404301981586    |0.0754686845487574    |2.1585618492816567    |0.13583086853358922   |-5.634715511362925    |0.10992752714176099   |16.619438             |17.156958             |15.915861             |1.2410965             |0.999691001849        |0.999854754807        |probable-member       |5.208                 |0.955                 |5577                  |bright                |
M37                   |3451184725477102592   |87.81927722066216     |32.41507769530552     |0.7643848991577296    |0.16670094305697056   |1.8063237058019457    |0.3115175155306397    |-5.8863975091859055   |0.25344502215737535   |18.056404             |18.785368             |17.18125              |1.6041183             |0.598849304049        |0.999074464664        |probable-member       |6.668                 |0.745                 |4683                  |intermediate          |
M37                   |3451185550110778112   |87.85230271378407     |32.4753696055496      |0.7553806647362492    |0.11984370918880599   |2.0971887741099207    |0.2047167322076575    |-5.542374980974316    |0.17318011051101256   |17.211859             |17.829292             |16.448408             |1.3808842             |0.589735978055        |0.999655841479        |probable-member       |5.809                 |0.858                 |5193                  |bright                |
M37                   |3451193242393806336   |87.89774579149167     |32.60552210716331     |0.4002589947943991    |0.19404522707311964   |1.9524611577687265    |0.3705064201811276    |-6.13613535944954     |0.3010936320834366    |18.56154              |19.320654             |17.620296             |1.7003574             |1.13381693863         |0.990028642705        |probable-member       |7.211                 |0.69                  |4362                  |faint                 |
M37                   |3451199912481726976   |88.24857234842311     |32.45960355527774     |0.2824510168644193    |0.41694811207998866   |1.25213758426507      |0.7070212461906732    |-5.667631563399413    |0.6572345762889358    |19.3622               |20.369305             |18.289694             |2.0796108             |0.756220401101        |0.930990599597        |probable-member       |8.049                 |0.608                 |3952                  |faint                 |
M37                   |3451176955885303168   |88.142357126693       |32.451124986562725    |0.6338246536815446    |0.05350055715239269   |1.6805658021717074    |0.1081751932921396    |-5.572419300661277    |0.08857098525214487   |15.676722             |16.11936              |15.050546             |1.0688143             |0.780735005432        |0.999503882651        |probable-member       |4.384                 |1.109                 |6101                  |bright                |
M37                   |3451178742582910592   |88.01261969549283     |32.436306646117536    |0.5055415322818401    |0.6180446491504277    |2.945557477714406     |1.7978653362537005    |-5.485834006656541    |1.4880049530284072    |20.114458             |20.590242             |18.68931              |1.9009323             |0.362065474528        |0.946854754549        |probable-member       |8.784                 |0.538                 |3673                  |faint                 |
M37                   |3451175310906746880   |88.09031993317852     |32.39725770700732     |2.1214152442952834    |0.8613565582247702    |3.376645798108883     |2.414379769967761     |-6.444502275724096    |1.9927943954033513    |20.482075             |21.50989              |19.23033              |2.27956               |1.05871737714         |0.972168762349        |probable-member       |9.187                 |0.499                 |3548                  |faint                 |
M37                   |3451184583739212800   |87.80875882704792     |32.38290696942517     |0.634035237924279     |0.04544091742339464   |2.37448214568524      |0.1004904964454645    |-5.5663565538760436   |0.07845456095040272   |15.332788             |15.757586             |14.743872             |1.0137138             |1.28687641176         |0.99917313821         |probable-member       |4.086                 |1.173                 |6286                  |bright                |
M37                   |3451204963363222016   |88.21779918128543     |32.600400314888525    |0.5761672373129777    |0.2840285459241375    |1.6788591212563129    |0.4714474496220094    |-5.245765225162079    |0.3966296842124629    |18.473541             |19.221163             |17.499207             |1.7219563             |0.634460365447        |0.975473802991        |probable-member       |7.121                 |0.698                 |4409                  |intermediate          |
M37                   |3451206200311698304   |88.134050443254       |32.647038768275095    |0.899508037656388     |0.2207507405308933    |1.3892127316709884    |0.3397583038413904    |-5.522287958558959    |0.2913049875495637    |18.135292             |18.039785             |16.83792              |1.2018661             |1.03289157978         |0.992776089738        |probable-member       |6.032                 |0.827                 |5056                  |intermediate          |
M37                   |3451180185691960576   |88.06875423199457     |32.47658056643306     |0.6003464003800884    |0.046273979861186317  |1.9995756110629046    |0.09052956035364265   |-5.446183290782812    |0.07488845392402477   |15.625434             |16.043076             |14.901581             |1.1414948             |0.943704746842        |0.999208803749        |probable-member       |4.746                 |1.038                 |5873                  |bright                |
M37                   |3451195956813097856   |87.78888712947182     |32.597433343845054    |0.7955722826494642    |0.30154268453301003   |2.4131754346455776    |0.6295605112928148    |-5.11520162149745     |0.5455028492709952    |18.949814             |19.755945             |17.934626             |1.8213196             |0.724501883965        |0.9779224863          |probable-member       |7.612                 |0.65                  |4153                  |faint                 |
M37                   |3451200634036188416   |88.30257280084778     |32.527380004859744    |0.5670694073443084    |0.32590479791871246   |2.6032655629188763    |0.5146980402544792    |-5.233033852934706    |0.4330097562865004    |18.936026             |20.00627              |17.904716             |2.101553              |0.890675042121        |0.970933050514        |probable-member       |7.625                 |0.649                 |4146                  |faint                 |
M37                   |3451181044686527616   |88.10891660931433     |32.548818121623995    |1.0524184105820378    |0.3876760573441293    |0.9818164965807987    |0.675335267034419     |-4.729893366875078    |0.559926609483119     |19.053354             |19.892344             |17.740868             |2.151476              |1.32563968092         |0.685793631434        |possible-member       |7.747                 |0.637                 |4090                  |faint                 |
M37                   |3451192005443014912   |87.90956644637077     |32.53477110788983     |0.6044644309581931    |0.0865550288896861    |2.7579230703892055    |0.17609596989863777   |-5.863383113519551    |0.14696516814649557   |16.729538             |17.25337              |16.023113             |1.230257              |1.9909447874          |0.967484733951        |probable-member       |5.159                 |0.963                 |5609                  |bright                |
M37                   |3451198361995344768   |87.9571923889681      |32.70634692867172     |1.5114470135707683    |0.9273276977644068    |0.14756926267789863   |2.278385796099817     |-6.201200861343657    |1.7108591413999958    |20.522165             |21.0061               |19.166265             |1.8398342             |0.717185619277        |0.760158065379        |possible-member       |9.186                 |0.499                 |3548                  |faint                 |
M37                   |3451178643803761536   |88.02595859661142     |32.44347084044856     |0.6251188624289058    |0.05168422584166919   |2.392364515135421     |0.14026061553550923   |-5.348329570337602    |0.10751990532283905   |15.562144             |15.999903             |14.950708             |1.0491943             |1.48122608081         |0.998102762689        |probable-member       |4.279                 |1.131                 |6166                  |bright                |
M37                   |3451177608711586944   |88.12936976312571     |32.47992972859741     |0.7836365519034414    |0.30987270683745305   |2.0988051970362904    |0.5417298503880751    |-5.681793784981744    |0.47047079128626973   |18.96407              |19.837908             |17.80296              |2.0349483             |0.276685206984        |0.995849297759        |probable-member       |7.647                 |0.647                 |4136                  |faint                 |
M37                   |3451167575667715584   |88.0508014699855      |32.26011477965952     |0.6778952673248426    |0.09004893620007816   |1.9276960338594706    |0.17334316564488916   |-5.546194135474078    |0.13629888213881797   |16.793335             |17.391247             |16.06126              |1.3299866             |0.269374768233        |0.999695288338        |probable-member       |5.591                 |0.891                 |5331                  |bright                |
M37                   |3451196201629574528   |87.8802882921488      |32.623253099383945    |0.8722293243653725    |0.3798715449954068    |2.64059317488961      |0.6665755841378525    |-6.507160399888667    |0.5602533907770283    |19.00603              |19.773249             |17.970465             |1.802784              |1.08064007742         |0.994973187765        |probable-member       |7.666                 |0.645                 |4127                  |faint                 |
M37                   |3451177539992116352   |88.1628644363251      |32.4827940490329      |0.6904995633598868    |0.09906301175608104   |1.8110668152388643    |0.18588014539834327   |-6.401391750796315    |0.15452802593403542   |17.081234             |17.689384             |16.32534              |1.3640442             |1.91825467411         |0.977338927299        |probable-member       |5.737                 |0.869                 |5239                  |bright                |
M37                   |3451191425622078720   |87.85343102586386     |32.49368780428051     |2.4716091827244644    |0.5818435227607056    |1.272970760942755     |1.3378702144895314    |-6.655200446971821    |1.1663346910069041    |19.938044             |21.240273             |18.73866              |2.5016117             |1.87666113202         |0.918926190424        |probable-member       |8.662                 |0.55                  |3711                  |faint                 |
M37                   |3451192383405711104   |87.856405094471       |32.5360232193339      |-1.0316296918412557   |0.7734037377323573    |2.6084849718220555    |1.7097788494662574    |-7.024464486808483    |1.3601363633622976    |20.370153             |20.748074             |19.25345              |1.4946232             |1.41219986733         |0.810255395938        |possible-member       |8.997                 |0.518                 |3607                  |faint                 |
M37                   |3451206436540860288   |88.14854493943483     |32.698739309538695    |0.6688181875973505    |0.9014579483244795    |3.677786221025892     |1.5606227152295336    |-9.19567525485093     |1.3192161305413141    |20.246592             |20.862494             |19.175867             |1.6866264             |1.66906089975         |0.974051452261        |probable-member       |8.895                 |0.528                 |3639                  |faint                 |
M37                   |3451205959795635840   |88.1602683899878      |32.646184877884544    |0.6556632371607533    |0.04650772561319379   |1.9908235861912524    |0.07954158480748252   |-5.660590841642831    |0.06530424118459231   |12.423319             |12.589391             |12.13568              |0.45371056            |0.209447041941        |0.999910096714        |probable-member       |1.44                  |2.026                 |8962                  |bright                |
M37                   |3451205306960598784   |88.18682911968745     |32.64888302024263     |0.6580313387845127    |0.07472826572312724   |1.6767255532147092    |0.12623267150242792   |-5.480831202017384    |0.10418686318227677   |16.465261             |16.96152              |15.777219             |1.1843004             |0.817214016414        |0.999154275419        |probable-member       |4.949                 |1.0                   |5745                  |bright                |
M37                   |3451178643803758848   |88.03102064931875     |32.448647166277276    |0.7220073223351324    |0.02516796151663098   |1.7627477029774976    |0.053855915137598485  |-5.591440559900759    |0.04304368390857577   |13.092601             |13.27544              |12.771792             |0.5036478             |0.962390790778        |0.999856515069        |probable-member       |1.768                 |1.882                 |8616                  |bright                |
M37                   |3451204929003484672   |88.200828321526       |32.61231230013244     |0.4330390869873718    |0.1422198778801358    |1.9791269536743763    |0.2414654546138029    |-5.559956974596329    |0.20114770631794282   |17.553646             |18.222517             |16.735832             |1.4866848             |0.95049802015         |0.991540120762        |probable-member       |6.223                 |0.8                   |4939                  |intermediate          |
M37                   |3451191730565064192   |87.93200551105335     |32.51618415865428     |1.0563826172388726    |0.17563358539143656   |1.336117102003426     |0.35455384646749927   |-5.592160679564827    |0.2992214392283862    |18.226944             |18.8465               |17.280973             |1.565527              |1.53002530783         |0.994670306732        |probable-member       |6.762                 |0.735                 |4624                  |intermediate          |
M37                   |3451196270349052672   |87.8704927245767      |32.62985277996569     |0.8496338421086961    |0.07975444308661549   |1.8750544160870612    |0.142974153847068     |-5.649783513114489    |0.1149964301921191    |16.717134             |17.262869             |16.010967             |1.2519016             |1.24069679448         |0.999720321997        |probable-member       |5.255                 |0.946                 |5547                  |bright                |
M37                   |3451202970498362752   |88.33832108923549     |32.62322117827613     |0.6759361163684433    |0.06534601700356946   |2.015891708226578     |0.08151040218763561   |-5.6263968734702186   |0.0684924445611122    |15.056459             |15.457779             |14.484307             |0.97347164            |0.255029238427        |0.999893631804        |probable-member       |3.861                 |1.224                 |6429                  |bright                |
M37                   |3451205410037678848   |88.11934934217018     |32.591493582534575    |0.07383865802359092   |0.8306803227986733    |4.840017037285616     |2.0586708568031824    |-6.966676479250557    |1.636947988810461     |20.40759              |20.270945             |18.8637               |1.4072437             |1.02179981906         |0.967495074734        |probable-member       |9.025                 |0.515                 |3598                  |faint                 |
M37                   |3451203000557676416   |88.34806927194523     |32.63037630016814     |0.6720002489902263    |0.1587095080022958    |2.0212292509619654    |0.18688140390761318   |-5.057589053699603    |0.16298835541943946   |16.94607              |17.536245             |16.197266             |1.3389797             |1.44881177092         |0.964259044737        |probable-member       |5.63                  |0.885                 |5307                  |bright                |
M37                   |3451180739744058496   |88.1113627970839      |32.513234554758256    |0.9486316157444231    |0.7551154517484423    |2.537468007548471     |1.6172907889534407    |-6.047304525950972    |1.5092648704828429    |20.377539             |20.792427             |19.105589             |1.6868382             |0.340062411287        |0.929778619429        |probable-member       |9.026                 |0.515                 |3598                  |faint                 |
M37                   |3451201733547815040   |88.25129565142394     |32.57307943397782     |0.6805996989852857    |0.06786946937468902   |2.0020034637451247    |0.11154907225924375   |-5.511425896659965    |0.09339932811824901   |16.07331              |16.569344             |15.430459             |1.1388845             |0.44945524309         |0.999822271842        |probable-member       |4.734                 |1.041                 |5881                  |bright                |
M37                   |3451180254419924224   |88.10112317945752     |32.488941059598815    |0.18361244943038488   |0.19343884640314968   |1.5798835955310322    |0.3995111429402028    |-5.806841193826264    |0.341372840287815     |18.392553             |18.798601             |17.336042             |1.4625587             |1.51793888014         |0.904970909574        |probable-member       |6.901                 |0.721                 |4537                  |intermediate          |
M37                   |3451191666140988928   |87.94149608209278     |32.51062199442237     |0.24663275059917295   |0.504605635371085     |1.7038583442335875    |1.153928295796806     |-5.991969474337006    |1.0484676914949769    |19.869043             |20.60158              |18.69779              |1.9037895             |0.528050712637        |0.919971941209        |probable-member       |8.539                 |0.562                 |3758                  |faint                 |
M37                   |3451181392580560256   |88.02592827772175     |32.52974160835439     |1.765519930895857     |0.6873529761934697    |4.375938059469724     |1.8842787274327168    |-5.282200499626146    |1.5182961863166453    |20.171692             |20.075949             |19.02253              |1.0534191             |1.19309137242         |0.984877809511        |probable-member       |8.748                 |0.542                 |3684                  |faint                 |
M37                   |3451182212917755392   |88.05722693370124     |32.59099927803216     |0.017332404133568093  |0.31374952758191615   |0.88202330964137      |0.536466144477802     |-6.9497226490087      |0.45045018459043834   |18.823929             |19.42984              |17.703606             |1.7262344             |2.23703996513         |0.592028593789        |possible-member       |7.476                 |0.664                 |4224                  |faint                 |
M37                   |3451180945902489216   |88.09312276658034     |32.528214842838565    |0.5996572423033962    |0.03304582291234415   |1.9279080961306834    |0.06738674549741142   |-5.2884163745624235   |0.05498292647894184   |14.296873             |14.516432             |13.720701             |0.7957306             |1.43185200538         |0.995331012435        |probable-member       |2.922                 |1.468                 |7169                  |bright                |
M37                   |3451196369130060672   |87.81380875727717     |32.61895635556908     |0.565775300906812     |0.15652115662065338   |1.407017136276183     |0.30458966602483867   |-5.522023102323173    |0.2537683609432298    |18.032742             |18.68377              |17.129126             |1.5546436             |0.957204234402        |0.988904880282        |probable-member       |6.572                 |0.755                 |4741                  |intermediate          |
M37                   |3451204718546726784   |88.16390020451425     |32.60483407471696     |0.6551811370982032    |0.05235309486022351   |1.8160492456632333    |0.08877111980035039   |-5.806530298771179    |0.07382014140120374   |11.443568             |11.597717             |11.167562             |0.43015575            |0.610351115708        |0.999844155101        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451181701820435712   |88.02040539869537     |32.56412281082569     |1.0560234509233333    |0.6450832865665511    |0.7973858422241106    |1.3191744427531509    |-6.528021180539147    |1.0967504726775956    |20.183859             |20.745277             |18.84676              |1.8985176             |0.757761784669        |0.956029393865        |probable-member       |8.854                 |0.532                 |3651                  |faint                 |
M37                   |3451175787645361664   |88.15648423545883     |32.38695257077663     |0.5691753162626331    |0.09201636307324024   |1.6175558976599205    |0.15843801135930635   |-5.866734907514239    |0.12765801529810616   |16.86141              |17.436184             |16.12965              |1.3065338             |1.12285685048         |0.997770499964        |probable-member       |5.489                 |0.907                 |5396                  |bright                |
M37                   |3451177814884416896   |88.1424607912751      |32.506410335931704    |0.6907792972563216    |0.030117954678079872  |1.6856949460450146    |0.055336565430932134  |-5.763991123887821    |0.04545756661834433   |12.998188             |13.215543             |12.62678              |0.58876324            |0.896581997664        |0.999836642142        |probable-member       |2.161                 |1.723                 |8158                  |bright                |
M37                   |3451181358223051776   |88.06271920240705     |32.529201137904295    |0.6209822990425508    |0.031157321455224315  |1.8904897922143158    |0.07698181637236234   |-5.785132485337119    |0.06630085249675392   |13.701876             |13.951345             |13.269767             |0.68157864            |0.758382152926        |0.999789012261        |probable-member       |2.514                 |1.597                 |7701                  |bright                |
M37                   |3451205508820709120   |88.137939315306       |32.611147506665745    |0.6267978233911954    |0.04172694308794266   |1.9082013943076348    |0.061213372870217254  |-5.742268572980379    |0.052117314774190876  |13.864992             |14.227746             |13.336394             |0.8913517             |0.550919356568        |0.999857181012        |probable-member       |3.382                 |1.34                  |6755                  |bright                |
M37                   |3451168331581957760   |87.89801246125305     |32.2627909349021      |0.589068837835742     |0.04387775639774      |1.8538755135198022    |0.08553904809768074   |-5.6408795298551055   |0.0693925637069689    |15.178227             |15.583939             |14.600586             |0.98335266            |0.867324976096        |0.999465277247        |probable-member       |3.917                 |1.211                 |6393                  |bright                |
M37                   |3451193860869059584   |88.03073369033245     |32.59129240127301     |0.7876235419686449    |0.13974344995003038   |2.459941802744099     |0.27194893822281613   |-5.572681105768676    |0.23234754485926948   |17.83514              |18.661001             |16.872076             |1.7889252             |1.05647948131         |0.999266139223        |probable-member       |6.895                 |0.721                 |4541                  |intermediate          |
M37                   |3451205680619400320   |88.10089709717904     |32.625525201056966    |0.6938246206773868    |0.04412353002498258   |2.011813845135159     |0.07851718408121029   |-5.25433859744205     |0.06539425491209876   |11.84668              |12.045413             |11.503708             |0.54170513            |1.28530227503         |0.998879742729        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451185270939937024   |87.8647354673776      |32.44922043146265     |0.6254657860888986    |0.12671190020988576   |1.2800080403686853    |0.2687328071670563    |-5.993948529353354    |0.22685606507967254   |17.635334             |18.282202             |16.825409             |1.4567928             |1.36991428222         |0.974154449429        |probable-member       |6.129                 |0.813                 |4996                  |intermediate          |
M37                   |3451196266050844160   |87.86180596710669     |32.62806852010764     |0.7309434386818128    |0.09075602496217268   |1.5010564982942838    |0.15448681247511165   |-5.704388908351294    |0.12695017853087495   |17.028934             |17.635818             |16.295532             |1.3402863             |1.11871977964         |0.998509804165        |probable-member       |5.636                 |0.884                 |5303                  |bright                |
M37                   |3451197369860680832   |87.82271284191278     |32.6690783027758      |0.6458851319299692    |0.08798847680493298   |1.9556628078763811    |0.15639770120284058   |-5.805123616783622    |0.12971749759142331   |16.788538             |17.315685             |16.078392             |1.2372932             |0.453357534566        |0.999730829955        |probable-member       |5.191                 |0.958                 |5588                  |bright                |
M37                   |3451180872887833216   |88.12844894585264     |32.546373820143224    |0.6832908933345715    |0.0920496925674891    |1.936987451498164     |0.16807192253810624   |-5.590169932976073    |0.14176222268376978   |16.865421             |17.410816             |16.113176             |1.2976398             |0.172550685774        |0.999740444064        |probable-member       |5.45                  |0.913                 |5421                  |bright                |
M37                   |3451195956813108864   |87.78681949775998     |32.60026087283982     |1.5029496861473728    |0.4649265230877083    |0.9790676077730918    |1.0981743805153723    |-4.031710390100385    |0.9904877490765202    |19.526712             |20.480663             |18.418116             |2.0625477             |1.47520511166         |0.909683483847        |probable-member       |8.212                 |0.593                 |3883                  |faint                 |
M37                   |3451201664828336896   |88.2711990472347      |32.561988482746095    |0.7066906272603306    |0.04942185724373294   |1.7804891812918249    |0.08095361592116374   |-5.643840594621143    |0.06759626251989949   |15.17386              |15.582964             |14.583699             |0.9992647             |0.588357557719        |0.999881681681        |probable-member       |4.006                 |1.19                  |6337                  |bright                |
M37                   |3451175409688238336   |88.03823616259804     |32.38978580946254     |0.2890100483604185    |0.2805031817886826    |2.042657724115169     |0.5367341413826622    |-4.989751929364976    |0.4498252666097029    |18.868261             |19.517366             |17.894619             |1.6227474             |1.10834469172         |0.791094360533        |possible-member       |7.51                  |0.66                  |4206                  |faint                 |
M37                   |3451200011261062528   |88.26620897007538     |32.468875323963786    |0.7465144512527087    |0.12004295917043772   |1.6923891479331172    |0.18401303383485446   |-5.483485722589262    |0.15228602537169736   |17.330866             |18.004719             |16.563957             |1.4407616             |0.766766983536        |0.999165124337        |probable-member       |6.047                 |0.825                 |5046                  |bright                |
M37                   |3451202008425720704   |88.23311938731594     |32.59393396406593     |0.6176353517164005    |0.12396192125530266   |1.4008507382223194    |0.21076256951993919   |-5.199378631342667    |0.17839844906950306   |17.318638             |17.953249             |16.544992             |1.4082565             |1.52957168436         |0.929717234457        |probable-member       |5.921                 |0.842                 |5123                  |bright                |
M37                   |3451198293275646208   |87.92652905656983     |32.686316364236696    |0.7362667587050838    |0.0431580102296832    |1.9837045476146156    |0.07797184040102906   |-5.865166280030913    |0.062277359442327436  |12.07917              |12.252258             |11.770944             |0.48131466            |1.03716972316         |0.999876041049        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451181525722804608   |87.98752858938991     |32.52870788448171     |0.5046993600672235    |0.1052876217767187    |2.1724364798196505    |0.2133531626048358    |-5.668760694162068    |0.17604884522649258   |17.345222             |18.000942             |16.541384             |1.4595585             |0.986287286567        |0.996521311447        |probable-member       |6.12                  |0.814                 |5002                  |bright                |
M37                   |3451171668773372160   |87.86520186388762     |32.317195988767814    |0.6045109831658915    |0.13722925502704164   |2.113078914844544     |0.2782716990871172    |-5.717381127686937    |0.2277821280815249    |17.638248             |18.187746             |16.640537             |1.5472088             |0.429437556664        |0.998913572161        |probable-member       |6.415                 |0.776                 |4830                  |intermediate          |
M37                   |3451197262488325632   |87.82552752956312     |32.64383305475763     |-0.01280302712874488  |0.7886091234293645    |1.0302160215069163    |1.5428952731919983    |-5.090015068443214    |1.273801432402264     |20.532047             |20.98847              |19.552902             |1.4355679             |0.64961036765         |0.608121010501        |possible-member       |9.153                 |0.503                 |3558                  |faint                 |
M37                   |3451177368193410304   |88.16208599940832     |32.46888948705102     |0.5923285812600618    |0.11199341670566715   |2.038323283028653     |0.2050952940603618    |-5.4025554914389025   |0.17332716909410867   |17.264513             |17.872066             |16.491873             |1.3801937             |0.718917942313        |0.997781433314        |probable-member       |5.806                 |0.859                 |5195                  |bright                |
M37                   |3451181731894675200   |88.07103666335365     |32.54022744944106     |0.5788701412223031    |0.04763776342731401   |1.7837436575548538    |0.09721240563550002   |-5.735459483509979    |0.08194735671806143   |12.4232235            |12.57919              |12.133889             |0.44530106            |1.02409873953         |0.999119378661        |probable-member       |1.364                 |2.06                  |9033                  |bright                |
M37                   |3451200599676447104   |88.31468062475508     |32.5261829280485      |0.6678717919985692    |0.07833154701154872   |1.7609034548477553    |0.1300810218943186    |-5.690166489933101    |0.10684895089538335   |16.429276             |16.967386             |15.742001             |1.2253857             |0.459551156153        |0.999735576909        |probable-member       |5.136                 |0.967                 |5624                  |bright                |
M37                   |3451181014625650944   |88.09126566157713     |32.53834087299172     |0.72277879529011      |0.09344526277725806   |1.8421674440543883    |0.11797700250111257   |-5.181835164791915    |0.10040357805369218   |15.876859             |16.397331             |15.144271             |1.2530603             |1.40821494076         |0.995105776579        |probable-member       |5.259                 |0.946                 |5543                  |bright                |
M37                   |3451194651143119360   |87.91277476691964     |32.61859426586348     |0.8367969594713103    |0.2807826719108559    |2.6945799231525593    |0.5544183814794558    |-5.656800593879037    |0.4680713470009888    |19.053234             |20.171158             |17.992884             |2.1782742             |0.828968911735        |0.99583432861         |probable-member       |7.749                 |0.637                 |4089                  |faint                 |
M37                   |3451190704071531520   |87.74100456288393     |32.571612108113584    |0.6632511662600516    |0.027699607553267898  |1.984200860809297     |0.05090247297858116   |-5.805439815314353    |0.038984615455839436  |13.239633             |13.453958             |12.876658             |0.5772991             |0.552831605412        |0.999936552165        |probable-member       |2.115                 |1.741                 |8215                  |bright                |
M37                   |3451203623333395072   |88.2930412259339      |32.64648631407705     |0.755314126130589     |0.09333335044520992   |1.8814704056584088    |0.11836716568890787   |-5.537777368121063    |0.0989523430168073    |16.250425             |16.750652             |15.586218             |1.1644344             |0.620857528543        |0.999807951473        |probable-member       |4.855                 |1.018                 |5805                  |bright                |
M37                   |3451176921516781824   |88.13495128747381     |32.43659737324033     |0.35672223887108445   |0.3124777029699029    |2.5253477607162615    |0.5709375953174538    |-4.886550801263814    |0.4769831522013898    |19.043211             |19.786964             |17.987373             |1.7995911             |1.18208009968         |0.78822385598         |possible-member       |7.703                 |0.642                 |4111                  |faint                 |
M37                   |3451177299482464512   |88.10837307940297     |32.47803807135205     |0.706965743317713     |0.13310851001971943   |1.734470531759794     |0.2542537718356389    |-5.185924802991533    |0.21782558159454113   |17.706308             |18.345766             |16.839245             |1.5065212             |1.03822971139         |0.994019115985        |probable-member       |6.304                 |0.79                  |4893                  |intermediate          |
M37                   |3451204890358342272   |88.19094036317541     |32.59122033743983     |0.6926399522775564    |0.04265068158787379   |1.9142882638660303    |0.07534959495686987   |-5.527558871652333    |0.06144853927000232   |15.015576             |15.415401             |14.441808             |0.9735937             |0.470129376575        |0.999901042517        |probable-member       |3.862                 |1.223                 |6429                  |bright                |
M37                   |3451193762084072960   |87.96681283742944     |32.596492655944026    |-0.18816261984789767  |1.0107739999165797    |1.691070134998048     |1.8352614085913803    |-5.630675233436618    |1.5747103477857987    |20.361979             |20.315035             |18.8967               |1.418335              |0.494101733322        |0.678656973487        |possible-member       |8.981                 |0.519                 |3612                  |faint                 |
M37                   |3451173421123564544   |87.87539080466121     |32.422561940566766    |0.7748604872431517    |0.045404593207599514  |1.8561834914745454    |0.09404216085219162   |-5.744125242623655    |0.0772365403630398    |15.601611             |16.04119              |15.004199             |1.0369902             |1.19251526145         |0.999797916683        |probable-member       |4.214                 |1.144                 |6206                  |bright                |
M37                   |3451191975381797888   |87.9060519649974      |32.53221111685579     |0.6682676542789348    |0.03211627476418719   |2.0054130396490173    |0.07544003511567517   |-5.750900794267466    |0.061823780853283355  |14.244558             |14.5573               |13.773226             |0.7840738             |0.396903467001        |0.999939024527        |probable-member       |2.877                 |1.481                 |7220                  |bright                |
M37                   |3451175787645355520   |88.15191458864773     |32.38265236383507     |0.492427369812972     |0.08164646557784636   |1.819569704516402     |0.14437480412874007   |-5.990573813194547    |0.1179943161914       |16.70574              |17.277447             |15.999275             |1.2781715             |1.5272636166          |0.99289686729         |probable-member       |5.364                 |0.928                 |5475                  |bright                |
M37                   |3451189325383323008   |87.7259735591202      |32.4990837076138      |0.6773764428317005    |0.07812544717362029   |2.0055776552168747    |0.13067009878131464   |-5.693532279485771    |0.10644216190589983   |16.519922             |17.063843             |15.820661             |1.2431822             |0.242708334738        |0.99985803513         |probable-member       |5.218                 |0.953                 |5571                  |bright                |
M37                   |3451177402553147648   |88.14011920630324     |32.467745787345756    |0.5833718607358507    |0.07869148273807938   |1.7962779059857863    |0.14502393786735923   |-5.926113623759257    |0.11962733874374197   |16.64117              |17.161308             |15.92899              |1.2323179             |1.02188543246         |0.999016689126        |probable-member       |5.168                 |0.962                 |5603                  |bright                |
M37                   |3451204791564543232   |88.15213253703436     |32.61471675373527     |0.7352406571908542    |0.12436302532205873   |2.172935325994175     |0.19649333743606065   |-5.294114112007754    |0.16204434111530996   |17.136112             |17.778605             |16.363024             |1.4155807             |1.0482258211          |0.998707915149        |probable-member       |5.949                 |0.838                 |5106                  |bright                |
M37                   |3451177716087078400   |88.1319467602217      |32.50087251592835     |0.6371526002006334    |0.8933711465807039    |2.6112329309325664    |2.1019183238931776    |-6.0793003497530425   |1.7100007097492798    |20.449205             |                      |                      |                      |0.236859066372        |0.920347636991        |probable-member       |9.007                 |0.517                 |3604                  |faint                 |
M37                   |3451204585406135168   |88.14519402826419     |32.570268954497756    |0.7801988243316119    |0.046040465382244954  |1.982433129886151     |0.061508328874622493  |-5.641816091026401    |0.0507081252003115    |13.364125             |13.589343             |12.997513             |0.59183025            |1.18668219454         |0.999843878938        |probable-member       |2.174                 |1.719                 |8143                  |bright                |
M37                   |3451189050505415808   |87.74250360031368     |32.486925695869274    |0.3836522934429012    |0.15128861020720472   |2.128725130860963     |0.29586104053201573   |-5.736365157215644    |0.2398020799555688    |18.02353              |18.691887             |17.163849             |1.528038              |1.12223056113         |0.988757135493        |probable-member       |6.518                 |0.762                 |4771                  |intermediate          |
M37                   |3451179846394607872   |87.9668509059804      |32.480959363727       |0.6055666643082336    |0.062230391466742606  |1.7303223543175779    |0.12449987061849016   |-5.526327267455351    |0.10436511674027604   |16.187868             |16.672815             |15.528666             |1.1441498             |0.809111863082        |0.999097511637        |probable-member       |4.759                 |1.036                 |5866                  |bright                |
M37                   |3451177402553148032   |88.1481088227736      |32.46177006904217     |0.891696497753142     |0.22452875421964955   |1.9626848523571467    |0.40585682414167756   |-5.632631539056201    |0.3395506066370697    |18.359198             |19.163563             |17.380537             |1.7830257             |0.573950302269        |0.998683076355        |probable-member       |7.029                 |0.707                 |4458                  |intermediate          |
M37                   |3451176852797289600   |88.09119722811846     |32.418711826656455    |0.6947767422195548    |0.17122420871705316   |1.801229793421221     |0.3845883025068026    |-5.637711609815957    |0.30666603078181576   |17.828804             |18.735163             |16.901518             |1.8336449             |0.201195913824        |0.998336154274        |probable-member       |6.972                 |0.713                 |4493                  |intermediate          |
M37                   |3451181491363084544   |88.00535590753191     |32.53574825399215     |0.6938191594452527    |0.04174244574698101   |1.8838437951895748    |0.08362602868202923   |-5.484052658482208    |0.06859322155376561   |15.478118             |15.906147             |14.873321             |1.0328264             |0.602302389134        |0.999865133247        |probable-member       |4.192                 |1.149                 |6220                  |bright                |
M37                   |3451180048254025984   |87.9798412644356      |32.518469355224155    |0.6608446090030154    |0.09922258337862341   |2.0640778488219995    |0.19682219858609332   |-5.571823180791235    |0.1621194160426678    |17.277937             |17.861156             |16.501802             |1.359354              |0.334974417761        |0.999607594781        |probable-member       |5.717                 |0.872                 |5252                  |bright                |
M37                   |3451201939706241536   |88.24806057810538     |32.586895975109286    |0.9162966498333104    |0.3378823824423468    |2.214699344794569     |0.5433308253081902    |-5.834711888546834    |0.47352323334919333   |18.987257             |19.696533             |17.882854             |1.8136787             |0.554671539546        |0.997354006038        |probable-member       |7.648                 |0.647                 |4136                  |faint                 |
M37                   |3451176852797289472   |88.09123674488613     |32.42050495267992     |0.6486902652206581    |0.08432239095613808   |2.699502173971117     |0.10691331865038901   |-5.562992851863259    |0.09080017221919305   |15.763106             |16.343357             |15.043737             |1.2996197             |2.09717908399         |0.940969510487        |probable-member       |5.459                 |0.912                 |5415                  |bright                |
M37                   |3451186507884776064   |87.77950274772137     |32.4976951025886      |0.39673111882494105   |0.20413748347954086   |2.0452373439711704    |0.39507672720502507   |-5.231316567967484    |0.313833048727655     |18.452919             |19.19827              |17.509369             |1.6889019             |1.01971482158         |0.953608162268        |probable-member       |7.09                  |0.702                 |4426                  |intermediate          |
M37                   |3451191971083267840   |87.89363782991197     |32.5321873580277      |0.7749612785408275    |0.1690719975488599    |1.7616109967892248    |0.3346945859132583    |-5.346122663362886    |0.2817400399815423    |18.047028             |18.780518             |17.205465             |1.5750523             |0.687567875801        |0.997180340261        |probable-member       |6.617                 |0.75                  |4715                  |intermediate          |
M37                   |3451194754222542208   |87.9095803575815      |32.62809007668258     |0.9312045569477772    |0.5618734594733169    |4.21241481223699      |1.1416509748499972    |-7.452958090552796    |0.9688133816111207    |20.155857             |20.987814             |18.916105             |2.0717087             |1.5793697847          |0.98785747051         |probable-member       |8.842                 |0.533                 |3655                  |faint                 |
M37                   |3451193177972601216   |87.90238409128231     |32.59979825447365     |0.7067859018739455    |0.08969505101663011   |1.7965636939687388    |0.1808761488335084    |-5.403546718296199    |0.14630487890713223   |17.121721             |17.729448             |16.37138              |1.3580685             |0.731777863525        |0.999336240014        |probable-member       |5.712                 |0.873                 |5255                  |bright                |
M37                   |3451193452848773248   |88.00491930922705     |32.5793358556412      |0.5917978564691473    |0.9635593211632452    |3.215845058504405     |1.6071202570171614    |-6.286079819530139    |1.2966458780665109    |20.218937             |20.51857              |18.769789             |1.7487812             |0.540145675283        |0.964226586583        |probable-member       |8.874                 |0.53                  |3645                  |faint                 |
M37                   |3451180151332219264   |88.05611742292875     |32.47132621835415     |0.6583128499200928    |0.030065849677037775  |1.616587512726729     |0.05405629669304596   |-6.1881634612582      |0.0441747561696004    |13.732808             |14.001827             |13.297751             |0.7040758             |2.01832719351         |0.985105363551        |probable-member       |2.594                 |1.57                  |7592                  |bright                |
M37                   |3451178334566130944   |87.99050791543051     |32.427330260748555    |0.649068848821535     |0.026133075963870676  |1.8027305251034258    |0.055634882296279886  |-5.678885598216754    |0.045980975299055704  |13.686601             |13.945307             |13.2782               |0.6671066             |0.480090494699        |0.999901574975        |probable-member       |2.462                 |1.614                 |7771                  |bright                |
M37                   |3451180529290358784   |88.07527212910405     |32.51217717693358     |0.6660592568602842    |0.02693177694700387   |1.9921839885316102    |0.05133114303493557   |-5.860699917120337    |0.04190329365216692   |13.507172             |13.774333             |13.080413             |0.69392014            |0.729730205966        |0.999922031037        |probable-member       |2.558                 |1.582                 |7641                  |bright                |
M37                   |3451174417552338176   |88.08733573043851     |32.369099817620636    |1.0250019272233093    |0.7352013771702373    |0.37143706037906504   |1.308029431531102     |-4.9754159729842184   |1.158159360468297     |20.166124             |21.13254              |18.857086             |2.2754536             |0.808576061175        |0.735508671925        |possible-member       |8.871                 |0.53                  |3646                  |faint                 |
M37                   |3451168091063785472   |87.93558108900119     |32.25920094675415     |0.5299157672671032    |0.34636443069173806   |2.776910349710255     |0.601191631945662     |-7.205862799264267    |0.49242242057153923   |18.774502             |19.373304             |17.748924             |1.6243801             |1.90816196115         |0.956645278401        |probable-member       |7.416                 |0.67                  |4255                  |faint                 |
M37                   |3451185996785230592   |87.76691979024821     |32.45674287901537     |-0.0711310491145156   |0.920881942646704     |2.5443191847427586    |2.022608530940923     |-6.9136639578036645   |1.4932594746624768    |20.453953             |20.546886             |19.148619             |1.3982677             |0.693978744236        |0.882472144808        |possible-member       |9.07                  |0.511                 |3584                  |faint                 |
M37                   |3451193929595325184   |88.02687969318316     |32.60776427181996     |0.5202432646512913    |0.09432427189943451   |2.6473445759615655    |0.16088383616621418   |-5.666746765404175    |0.13687989703509265   |17.006193             |17.554176             |16.209263             |1.3449135             |1.89177987299         |0.928366156474        |probable-member       |5.655                 |0.881                 |5291                  |bright                |
M37                   |3451192903094697728   |87.918342266865       |32.57875064173202     |0.6779087135239178    |0.05655886452400238   |1.8514316387665382    |0.07247469987783983   |-5.404853437962834    |0.05944844702078483   |14.916289             |15.302649             |14.357919             |0.9447298             |0.807941943737        |0.999640357048        |probable-member       |3.696                 |1.262                 |6536                  |bright                |
M37                   |3451194410624874496   |87.95057136692272     |32.59375707850822     |0.6805252608895184    |0.19293941221719527   |2.990759641393606     |0.38174726352194044   |-5.925420070156061    |0.3256968012297027    |18.358183             |19.025604             |17.430937             |1.5946674             |1.5073220742          |0.992922814647        |probable-member       |6.938                 |0.717                 |4514                  |intermediate          |
M37                   |3451172287252195456   |87.94565881671731     |32.38243476179785     |0.6363274105247342    |0.030566322237647842  |1.6752580833748554    |0.060017330798702924  |-5.536020047834571    |0.048702969654190464  |14.100179             |14.384935             |13.652519             |0.73241615            |0.939068924702        |0.999550799149        |probable-member       |2.693                 |1.538                 |7456                  |bright                |
M37                   |3451181800614154112   |88.04712090206368     |32.55563520793097     |0.6341683936086251    |0.03238186743048756   |1.6426521892558417    |0.07429448284778609   |-5.784971874875174    |0.06019908876302831   |14.456629             |14.863926             |13.875207             |0.988719              |1.04458767293         |0.999494827604        |probable-member       |3.947                 |1.204                 |6374                  |bright                |
M37                   |3451175650217115008   |88.05617515617422     |32.43106418220636     |0.677091163034308     |0.028121094885165836  |1.8301090467589798    |0.054990392635225975  |-5.439223020018458    |0.04487856142038149   |14.040853             |14.364312             |13.561757             |0.8025551             |0.752767559791        |0.99982227743         |probable-member       |2.948                 |1.46                  |7138                  |bright                |
M37                   |3451177887889547776   |87.97246335768648     |32.36753859480053     |0.7143900056724299    |0.07115029933696308   |2.0195897313870623    |0.1463962053664712    |-5.608064655363446    |0.12135049735045314   |16.55926              |17.096563             |15.874972             |1.221591              |0.424064466722        |0.999865977181        |probable-member       |5.119                 |0.97                  |5635                  |bright                |
M37                   |3451175959452840704   |88.13507328448843     |32.38135632031339     |0.5936150145347853    |0.07947147889781372   |2.0065232417945835    |0.1479246249864053    |-5.767239624672145    |0.12400263709245604   |16.65013              |17.112644             |15.819481             |1.2931633             |0.625024336119        |0.99955495993         |probable-member       |5.43                  |0.917                 |5433                  |bright                |
M37                   |3451168782558883328   |87.99978277743817     |32.32998160895192     |0.7298570446074258    |0.038788135461239576  |1.9867775912821497    |0.07837726589629655   |-5.52451379933912     |0.0643572750601976    |14.803394             |15.176048             |14.260399             |0.9156494             |0.838584026673        |0.999889204096        |probable-member       |3.523                 |1.304                 |6653                  |bright                |
M37                   |3451204619765877632   |88.12921217267758     |32.57549876993859     |0.8019764766580514    |0.036126556348142456  |2.461367452927231     |0.06088865487740811   |-5.95385945410769     |0.0506033033873625    |14.068175             |14.4339905            |13.531589             |0.9024019             |2.48134551492         |0.966033976839        |probable-member       |3.446                 |1.324                 |6708                  |bright                |
M37                   |3451181701818241024   |88.01407677525978     |32.565020896764025    |3.3003267444216817    |0.9176968033966314    |5.513718043113363     |2.319155497738236     |-6.73888134906026     |1.8828527236008827    |20.60172              |20.93292              |19.350294             |1.5826263             |1.90860600863         |0.985127755011        |probable-member       |9.239                 |0.494                 |3535                  |faint                 |
M37                   |3451194758517374720   |87.91401686909015     |32.62667531757551     |0.8851694136473416    |0.3218338998056791    |1.9993586747695031    |0.7629095763016689    |-4.408267176512182    |0.6230787790754347    |18.678192             |17.932539             |16.769194             |1.1633453             |1.17277988539         |0.704776036859        |possible-member       |7.267                 |0.684                 |4333                  |faint                 |
M37                   |3451201321230995456   |88.16602402476558     |32.54095301289898     |0.6460631643268225    |0.04557502307288386   |1.777237634866061     |0.07607335810003847   |-5.550317293927868    |0.06281430841208056   |12.750341             |12.915286             |12.44655              |0.4687357             |0.584929154679        |0.999770416832        |probable-member       |1.548                 |1.978                 |8852                  |bright                |
M37                   |3451182217212758528   |88.05902816496788     |32.60504039727433     |0.6878121857700578    |0.04087523216014926   |2.2611365208723777    |0.07049847867288557   |-5.567512093549586    |0.05816305528076711   |14.414759             |14.375802             |13.521009             |0.8547926             |1.02010823807         |0.999801473249        |probable-member       |3.187                 |1.392                 |6908                  |bright                |
M37                   |3451180323130925568   |88.08729087857184     |32.48967931695749     |0.7055228178738784    |0.22305074031402244   |2.5752220792403495    |0.41620853297465255   |-5.594895761604427    |0.341975704227023     |18.515617             |19.236702             |17.503128             |1.7335739             |0.824241230179        |0.996747227187        |probable-member       |7.169                 |0.694                 |4384                  |faint                 |
M37                   |3451202455102299136   |88.31153502589348     |32.59337439516804     |0.6761808586752771    |0.07209331483243517   |1.7173149705444808    |0.13085614454987      |-5.907902921328005    |0.10927117977305606   |12.535439             |12.748977             |12.176916             |0.5720606             |0.931772541988        |0.999589363504        |probable-member       |2.094                 |1.749                 |8241                  |bright                |
M37                   |3451184583739207552   |87.7991776192684      |32.38186525512944     |0.7868718665250798    |0.06018380049565497   |1.9182007289611027    |0.11608148137554433   |-5.698981520814471    |0.09102519596688982   |15.7846775            |16.22968              |15.165832             |1.0638475             |1.03562507939         |0.999855229736        |probable-member       |4.357                 |1.115                 |6118                  |bright                |
M37                   |3451204581118122112   |88.14978762649662     |32.57404488654936     |0.6067010839302689    |0.05171186716034955   |1.8090108245738923    |0.08679929634546366   |-5.788270881433478    |0.07183654403149116   |11.969153             |12.122008             |11.68623              |0.43577862            |0.810006689231        |0.999653678265        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451202214584131328   |88.34194072165157     |32.564067596891796    |0.642728467069012     |0.03252885159597613   |1.9827682005688445    |0.05238785633471904   |-5.6307804496454805   |0.04231259907563071   |14.098301             |14.416687             |13.62293              |0.79375744            |0.349262359945        |0.999912785096        |probable-member       |2.914                 |1.47                  |7177                  |bright                |
M37                   |3451178948755863296   |88.01453875650333     |32.474772243929245    |0.6587227099774916    |0.024126817428200335  |1.858237172593129     |0.05058534981426491   |-5.736044742207867    |0.04189276061037906   |13.144071             |13.355376             |12.782506             |0.57287025            |0.393836050161        |0.999934867974        |probable-member       |2.097                 |1.748                 |8237                  |bright                |
M37                   |3451191975381799808   |87.89832020011167     |32.536176288075104    |0.7432200712297389    |0.0627362848952268    |1.9488484340142769    |0.1222820836722392    |-5.553417900297074    |0.10335633761454929   |16.201706             |16.679016             |15.557324             |1.1216917             |0.683521889567        |0.999863273125        |probable-member       |4.651                 |1.056                 |5934                  |bright                |
M37                   |3451202283303607808   |88.3366442435843      |32.57014628539901     |0.6604340692577569    |0.05119878771082162   |1.895612227276504     |0.08605728010890594   |-5.892604705510253    |0.07068046007988227   |15.516388             |15.957908             |14.917449             |1.0404587             |0.782437029452        |0.999830573644        |probable-member       |4.233                 |1.14                  |6195                  |bright                |
M37                   |3451189084869856256   |87.72383291558135     |32.49386377021486     |0.5438766277840057    |1.14580395151576      |-1.530756637201008    |2.3166996358230754    |-7.718625481336936    |1.803854063090322     |20.581306             |20.538729             |19.10727              |1.4314594             |1.08668116527         |0.79611243135         |possible-member       |9.202                 |0.498                 |3545                  |faint                 |
M37                   |3451203932571022848   |88.3417522543485      |32.67430298773462     |0.5035701533564869    |0.12351646771976936   |2.090048703511859     |0.153047261214581     |-5.791849636474595    |0.12950752216123634   |16.306593             |16.815338             |15.606157             |1.2091808             |0.921271617438        |0.998088410198        |probable-member       |5.063                 |0.98                  |5671                  |bright                |
M37                   |3451200874552043264   |88.29465349905283     |32.554894055192825    |3.5149852801774153    |0.9853779474894254    |5.239115625755668     |1.8510233414104509    |-4.681100683070645    |1.5415775330950376    |20.37161              |20.798206             |18.984459             |1.8137474             |1.99084726316         |0.977827489454        |probable-member       |9.033                 |0.514                 |3596                  |faint                 |
M37                   |3451197640440789248   |87.80800874430906     |32.696590438778394    |0.1838790166489865    |0.19910004425666444   |1.8881011157926337    |0.36169748064252244   |-6.807409260310367    |0.2903027178725125    |18.462389             |19.039202             |17.752775             |1.2864265             |2.42651686002         |0.553140122903        |possible-member       |6.929                 |0.718                 |4519                  |intermediate          |
M37                   |3451177505632385664   |88.19166681709731     |32.49306709878982     |0.7576687221857398    |0.0683336908426448    |2.0232276431632346    |0.11571322476538556   |-5.506498558505297    |0.09694182509507338   |16.050406             |16.525902             |15.398869             |1.1270332             |0.842383068489        |0.999850632939        |probable-member       |4.677                 |1.051                 |5917                  |bright                |
M37                   |3451203206716083712   |88.29007393826424     |32.5995292408138      |0.8326648095445771    |0.20340178970414535   |2.104691322977558     |0.2965576504718487    |-5.134558663533082    |0.2604010969798326    |17.471252             |18.162542             |16.66822              |1.4943218             |1.09163907256         |0.996739024764        |probable-member       |6.252                 |0.796                 |4922                  |bright                |
M37                   |3451197369860670208   |87.83252080223197     |32.67585199239429     |0.6993720274414875    |0.028256875104387787  |1.9650107562128816    |0.05287486355220914   |-5.659119503971642    |0.04109288325259197   |13.906844             |14.197618             |13.45936              |0.7382574             |0.458262632285        |0.999950984318        |probable-member       |2.714                 |1.532                 |7429                  |bright                |
M37                   |3451181285204632192   |88.02400483577439     |32.527249574002575    |0.6409530094778139    |0.26485889029693266   |2.4873784374135606    |0.5555063381155637    |-5.818636716501625    |0.4536865228315917    |18.899635             |19.52504              |17.828604             |1.6964359             |0.587445344466        |0.995449850082        |probable-member       |7.549                 |0.657                 |4186                  |faint                 |
M37                   |3451175993803798912   |88.14306402526684     |32.394859402711255    |1.4658113095742538    |0.5254518853527339    |3.32936160424394      |1.008154135977404     |-5.014185611729725    |0.9111801922224203    |19.917742             |20.653637             |18.685837             |1.9678001             |1.24132356617         |0.978121090497        |probable-member       |8.594                 |0.556                 |3737                  |faint                 |
M37                   |3451204551046402816   |88.13124627171366     |32.56769846208029     |0.6752782633034357    |0.09707217796922855   |1.9695365883680132    |0.14769509064113323   |-5.880335017444695    |0.12235097093654179   |16.772514             |17.303793             |16.046623             |1.2571697             |0.654031901389        |0.999709674411        |probable-member       |5.276                 |0.943                 |5532                  |bright                |
M37                   |3451205753635110144   |88.08919381051852     |32.63855926246766     |2.013275431849198     |0.7481267900347859    |-1.0888605191458285   |1.8025604847481098    |-5.3865306959572585   |1.4305682965280422    |20.295656             |20.932592             |19.226812             |1.70578               |1.41966670779         |0.626369295433        |possible-member       |8.946                 |0.523                 |3623                  |faint                 |
M37                   |3451167717407008384   |88.0086686813861      |32.2562052244043      |0.6171351623041696    |0.20714869473835498   |1.635866374308585     |0.3972165866478675    |-5.813616076753771    |0.3279298736837374    |18.212912             |18.859814             |17.318588             |1.5412254             |0.491679713783        |0.995858972748        |probable-member       |6.719                 |0.739                 |4651                  |intermediate          |
M37                   |3451182144198558720   |88.06090652454625     |32.581205770873034    |0.6822309707741693    |0.044369747763840076  |1.8297537935973491    |0.08527396742849452   |-5.972610351863424    |0.07013148982662797   |11.518317             |11.6910515            |11.213603             |0.47744846            |1.07708873461         |0.999742851543        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451204684186647936   |88.15654057515984     |32.58802504689657     |0.7344652160140178    |0.06923822734753234   |1.791041282466479     |0.11556638411656601   |-5.486711920199551    |0.09441961413151907   |15.978721             |16.449566             |15.324569             |1.1249971             |0.790441864629        |0.99972155572         |probable-member       |4.667                 |1.053                 |5923                  |bright                |
M37                   |3451173588621991040   |88.0710108394516      |32.29924713963617     |0.855132920439294     |0.11047599303278478   |2.168137148355953     |0.2213704807084088    |-5.929370077231054    |0.16486316084642075   |16.95193              |17.549746             |16.211935             |1.3378105             |1.26343787176         |0.999658142384        |probable-member       |5.625                 |0.886                 |5310                  |bright                |
M37                   |3451176547855987712   |88.1867931420444      |32.44221913143414     |0.40697249437486377   |0.3635910118318005    |1.49593481635159      |0.7150913108334034    |-6.034838849057589    |0.6780253970929238    |19.286482             |19.813412             |18.177961             |1.6354504             |0.624219954074        |0.972414185951        |probable-member       |7.929                 |0.62                  |4007                  |faint                 |
M37                   |3451177853525980416   |88.15678792746236     |32.528498249003874    |0.5693641578020362    |0.23022060100554517   |2.090214019374565     |0.42365886072126163   |-5.622658546778785    |0.35082339733574275   |18.398098             |19.113033             |17.425383             |1.6876507             |0.313998068766        |0.995213899836        |probable-member       |7.027                 |0.708                 |4460                  |intermediate          |
M37                   |3451180877186676224   |88.1307737352509      |32.55018979771617     |0.6459475497748548    |0.057221414035430025  |1.6274416650328054    |0.10228788057794046   |-5.439434012301815    |0.08421473746919525   |15.550189             |16.057823             |14.857043             |1.2007799             |1.06056391257         |0.998628183241        |probable-member       |5.024                 |0.987                 |5696                  |bright                |
M37                   |3451179979534536576   |87.9892764809634      |32.51248788451634     |0.737756990644522     |0.08236044856783346   |2.2305813157121444    |0.18626251175444686   |-5.778278131098542    |0.1485117171780149    |16.911703             |17.464209             |16.18228              |1.281929              |0.872658421247        |0.999774429113        |probable-member       |5.38                  |0.925                 |5464                  |bright                |
M37                   |3451181250845334016   |88.01935196116933     |32.510575568549086    |0.5062735881743199    |0.3778393065284331    |2.584906438676852     |0.8281905428208716    |-6.019988001038531    |0.7322751350202834    |19.52287              |20.513905             |18.321663             |2.1922417             |0.58277095293         |0.984746047858        |probable-member       |8.22                  |0.592                 |3880                  |faint                 |
M37                   |3451191803581320704   |87.97059468420672     |32.53563349056592     |-2.180358138836368    |1.0387431089483927    |3.213098594274944     |2.7019619286598364    |-5.681809890559491    |2.1587209388554145    |20.610706             |20.776787             |19.24219              |1.5345974             |1.60529994979         |0.72867694938         |possible-member       |9.242                 |0.493                 |3535                  |faint                 |
M37                   |3451172660909954944   |87.8168950104856      |32.34434427976051     |0.627521589589042     |0.03428271029507229   |1.9516733614841395    |0.0704391837147786    |-5.393789542690961    |0.05599942727276259   |14.498937             |14.823631             |14.00074              |0.82289124            |0.946512859071        |0.999468751107        |probable-member       |3.035                 |1.435                 |7048                  |bright                |
M37                   |3451193139320246656   |87.89052194057221     |32.57885062041082     |0.5092664193929524    |0.07965203242382742   |1.6379187783364453    |0.1635663126359857    |-5.8731197237164725   |0.13344124890163966   |16.812365             |17.264805             |16.039827             |1.2249775             |1.40811441483         |0.987178899634        |probable-member       |5.135                 |0.968                 |5625                  |bright                |
M37                   |3451181285218073216   |88.02266699876336     |32.51699289350656     |0.7057877998902325    |0.03336550689490387   |2.0729908970023594    |0.07321976944889758   |-5.57079986050849     |0.06038694454126813   |12.929625             |13.139904             |12.573267             |0.56663704            |0.681283546259        |0.999920342716        |probable-member       |2.073                 |1.758                 |8267                  |bright                |
M37                   |3451181873616895744   |88.09014389797086     |32.570823187349205    |0.5525997498957772    |0.8809595707313129    |3.5683632725240644    |2.475481168459959     |-4.795455941340864    |1.9939597730769605    |20.408243             |20.051195             |19.101175             |0.95001984            |0.458646519842        |0.86190489255         |possible-member       |8.972                 |0.52                  |3615                  |faint                 |
M37                   |3451178025324894208   |87.99641269476257     |32.39187617546193     |0.8244491386378305    |0.5670228041542983    |0.6283811875944426    |1.2199383891740958    |-4.4445804165676845   |1.0301097588394696    |19.99082              |20.353592             |19.172886             |1.180706              |0.91590796178         |0.556204463839        |possible-member       |8.582                 |0.558                 |3742                  |faint                 |
M37                   |3451181976694584064   |88.08884415942946     |32.586108928729274    |1.199844336428691     |0.36617843259743366   |1.9350555066283148    |0.7062628210399856    |-5.123081491981384    |0.6308552062001       |19.189558             |19.826384             |18.098572             |1.7278118             |0.955686328896        |0.989494750914        |probable-member       |7.842                 |0.628                 |4047                  |faint                 |
M37                   |3451185172154085376   |87.87711582908692     |32.43046523273505     |0.6998789210946752    |0.03811139291110403   |2.0047210513989064    |0.07904656069994627   |-5.829418909800806    |0.064825967150808     |12.704907             |12.878899             |12.399452             |0.4794464             |0.728726277073        |0.999925278593        |probable-member       |1.622                 |1.946                 |8776                  |bright                |
M37                   |3451202210284306816   |88.35617615324769     |32.56222299294521     |0.7892210412773742    |0.04642813758167397   |2.1483323666147705    |0.07462388858045814   |-5.539295381323174    |0.060167906103137464  |12.095647             |12.288165             |11.759083             |0.5290823             |1.45019735203         |0.999698951816        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451179704656554112   |88.00921566689279     |32.482550763428385    |0.872448866650941     |0.44360289738666386   |2.19511418531424      |1.0878532681467563    |-5.425759035814815    |0.8184067309568935    |18.872505             |19.764475             |17.82801              |1.9364643             |0.335983928066        |0.987818776919        |probable-member       |7.546                 |0.657                 |4187                  |faint                 |
M37                   |3451176238622261888   |88.19806336786478     |32.40682325641713     |0.6373963210448632    |0.028632445151018475  |1.8217832469700959    |0.05634255097535586   |-5.981409668256936    |0.04353168983354326   |14.044648             |14.356086             |13.580613             |0.77547264            |1.21941151359         |0.999583901151        |probable-member       |2.844                 |1.491                 |7259                  |bright                |
M37                   |3451192800015522560   |87.87686678518277     |32.55156312282508     |0.6101342299559371    |0.03332004031887968   |1.8469568647382217    |0.06459996686944414   |-5.653617635367854    |0.05181078416615992   |14.496222             |14.838387             |13.985252             |0.85313416            |0.765563238859        |0.99972591726         |probable-member       |3.178                 |1.395                 |6915                  |bright                |
M37                   |3451181152064582272   |88.11830247435753     |32.56316120370803     |0.6264642115381248    |0.05406172091094076   |1.982120023268756     |0.10796525814399592   |-5.48021651612661     |0.09031405023609962   |11.371157             |12.046042             |10.603193             |1.4428492             |0.633030725192        |0.999659264022        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451196820104912640   |87.77919710698289     |32.631960280273596    |0.6719257218461355    |0.03357920695088412   |2.009184474230263     |0.06773593910697509   |-5.633792213643499    |0.054249438792186744  |14.397566             |14.735919             |13.889439             |0.84648037            |0.235580215644        |0.999940008313        |probable-member       |3.145                 |1.404                 |6943                  |bright                |
M37                   |3451202519521313920   |88.3340380371097      |32.59445610203346     |-0.23421246218621966  |0.5305394037182548    |1.4281989137406912    |0.6153275595449248    |-5.801336332663738    |0.5182481933055753    |18.567482             |19.378551             |17.423656             |1.954895              |1.09171333657         |0.951660706801        |probable-member       |7.243                 |0.687                 |4346                  |faint                 |
M37                   |3451181770536201088   |88.07149957212907     |32.55666822574913     |0.702876434740608     |0.3604988247573146    |2.1209771794228147    |0.8147360478622507    |-6.326499346627058    |0.7192900371478178    |19.34439              |19.924135             |18.043697             |1.8804379             |0.550800069088        |0.990266882189        |probable-member       |8.012                 |0.612                 |3969                  |faint                 |
M37                   |3451193349771281024   |87.97227966819716     |32.558747939127045    |0.6817886841502642    |0.03086378855139359   |1.752709075863419     |0.06191375407940113   |-5.549010254333754    |0.05142531382967614   |14.563741             |14.918685             |14.034921             |0.88376427            |0.649539481551        |0.999863800902        |probable-member       |3.339                 |1.351                 |6787                  |bright                |
M37                   |3451186645323795968   |87.80171735244241     |32.52507040836392     |-0.608759313424453    |0.6238914642037248    |-0.2987993465431773   |1.2569967047978765    |-5.715539891885343    |1.01471431814771      |20.150974             |21.175486             |18.863447             |2.3120384             |1.55585490417         |0.535551127647        |possible-member       |8.859                 |0.531                 |3650                  |faint                 |
M37                   |3451197679098316288   |87.88293873646195     |32.63257427431        |0.6371472469532937    |0.08266620760178003   |1.9180042938318018    |0.1567650990020125    |-5.629682735899095    |0.12666286076773786   |17.029505             |17.602295             |16.307755             |1.2945404             |0.202782191097        |0.999698336123        |probable-member       |5.436                 |0.916                 |5429                  |bright                |
M37                   |3451204585402396672   |88.14490439278082     |32.57652144406842     |0.7025267591962528    |0.19446176166547305   |2.396465675881745     |0.3065631296257071    |-5.511459686406898    |0.2554045174549072    |17.901548             |18.457727             |16.991856             |1.4658718             |0.796153743161        |0.998185733233        |probable-member       |6.294                 |0.791                 |4899                  |intermediate          |
M37                   |3451172287248614144   |87.94553954515669     |32.37457931365543     |1.1073529284771553    |0.8415213917939024    |1.584875751789208     |1.694410212446725     |-8.052754647881994    |1.420541838362357     |20.439478             |20.891903             |19.220728             |1.671175              |1.02420871468         |0.947252924531        |probable-member       |9.086                 |0.509                 |3579                  |faint                 |
M37                   |3451193384126972928   |87.98445290863279     |32.563746808547286    |0.7215557221943711    |0.21638055087274197   |1.9237157665145428    |0.4180270434671074    |-5.753624818123123    |0.34120435149391143   |18.556679             |19.225245             |17.539034             |1.6862106             |0.218867425119        |0.998190276191        |probable-member       |7.205                 |0.69                  |4366                  |faint                 |
M37                   |3451196884526089856   |87.74595190683833     |32.615526430581276    |1.8900255907184025    |0.6420367734791159    |-0.6747018256188921   |1.2632920099866198    |-6.75012335404914     |0.9941370696445542    |20.21283              |21.103355             |19.028315             |2.0750408             |1.73137221317         |0.778579031869        |possible-member       |8.9                   |0.527                 |3637                  |faint                 |
M37                   |3451202283303604864   |88.34713638408428     |32.573204180731935    |0.6970562977978622    |0.050453171896381085  |1.891120508348031     |0.07935791007110184   |-5.70294341278013     |0.06443589554464631   |15.468704             |15.914613             |14.853652             |1.0609608             |0.365992478042        |0.999922554381        |probable-member       |4.341                 |1.118                 |6128                  |bright                |
M37                   |3451194548063910400   |87.96263422334326     |32.61960675306025     |0.6066654251516802    |0.2727984634723264    |1.4456661669292417    |0.42305004598026597   |-5.7001494618682065   |0.3629635088096856    |18.491966             |19.237934             |17.554398             |1.6835365             |0.627982548578        |0.989536054064        |probable-member       |7.137                 |0.697                 |4401                  |intermediate          |
M37                   |3451203176656812416   |88.28448161316017     |32.58717984132698     |0.737343990053757     |0.12043078565674846   |1.852130238930548     |0.1883344243561457    |-5.759848566455462    |0.15964432963964637   |17.155787             |17.780085             |16.397247             |1.3828373             |0.46737834575         |0.99969078926         |probable-member       |5.818                 |0.857                 |5188                  |bright                |
M37                   |3451180254411452160   |88.09261589301848     |32.49076815013735     |0.6961242616674344    |0.06794291512175629   |2.015657822406864     |0.13748942742272366   |-5.681786918012539    |0.11291453168092473   |16.49879              |17.021315             |15.787121             |1.2341938             |0.323426509756        |0.99988335623         |probable-member       |5.177                 |0.96                  |5598                  |bright                |
M37                   |3451176715358379648   |88.18566663911069     |32.466495780549295    |0.7943821579626242    |0.11937294487155434   |2.236863919884911     |0.22467062784938654   |-5.943969898793472    |0.18683420380391647   |17.537838             |18.12259              |16.720743             |1.4018459             |1.08857745971         |0.99955580812         |probable-member       |5.904                 |0.845                 |5134                  |intermediate          |
M37                   |3451173730361361408   |88.09008103601715     |32.317684363326975    |0.6066224079698496    |0.04461093747428423   |1.8646580365613132    |0.09831020978992748   |-5.714420329592272    |0.07662723687143862   |15.315965             |15.747046             |14.714812             |1.0322342             |0.702338799951        |0.999713545366        |probable-member       |4.189                 |1.15                  |6222                  |bright                |
M37                   |3451177784806505728   |88.16661776726878     |32.51780765800672     |0.4660529930489213    |0.6830354410531192    |3.7340460666955404    |1.195159333341437     |-4.265080303467094    |1.0439532654778088    |20.040455             |20.576424             |18.794567             |1.7818565             |1.1556027834          |0.577213897222        |possible-member       |8.698                 |0.546                 |3700                  |faint                 |
M37                   |3451172282952037248   |87.94832263129845     |32.38431473443921     |0.8395524497605613    |0.2396274672108876    |2.101492907053919     |0.47492965742366444   |-5.832286966225223    |0.39227117038065656   |18.740286             |19.540537             |17.675287             |1.8652496             |0.519929043667        |0.998160742264        |probable-member       |7.407                 |0.67                  |4260                  |faint                 |
M37                   |3451203382815230976   |88.29855991882842     |32.62080436226186     |0.6825275900777154    |0.074930236115325     |1.3954033564093278    |0.09812036079916009   |-5.600002299840467    |0.08271039457986777   |12.486951             |12.728567             |12.096202             |0.6323652             |1.49879952258         |0.992843810729        |probable-member       |2.335                 |1.659                 |7940                  |bright                |
M37                   |3451191799291055616   |87.96204525125158     |32.53111748294251     |0.6601774031956739    |0.0423412365923737    |1.7881959064557       |0.08009337685620703   |-5.641643114545449    |0.06505789568070137   |12.641886             |12.816125             |12.3314905            |0.4846344             |0.423445625791        |0.999872471369        |probable-member       |1.656                 |1.931                 |8739                  |bright                |
M37                   |3451177643071338240   |88.14175477535423     |32.495958374151776    |0.853772264364366     |0.29440447048577467   |1.453817329147598     |0.5509666175147873    |-5.487332225134118    |0.45953930944920846   |18.982594             |19.943346             |17.928915             |2.014431              |0.627684458188        |0.98783519408         |probable-member       |7.664                 |0.645                 |4129                  |faint                 |
M37                   |3451180460570841856   |88.04533669278133     |32.497772190720454    |0.4862403396755516    |0.17468086942440053   |2.22057696002299      |0.3087264131443295    |-5.562217462509359    |0.25697549751431814   |17.958063             |18.612371             |17.050264             |1.5621071             |0.763827362807        |0.993515880647        |probable-member       |6.538                 |0.76                  |4760                  |intermediate          |
M37                   |3451203382815231616   |88.29387635644756     |32.62247627852898     |0.8147588027776451    |0.1848568645471762    |2.5343043928925795    |0.2659936641453726    |-5.658657387796827    |0.2279637488709022    |17.765574             |18.681637             |16.824165             |1.8574715             |1.16620507452         |0.998850210436        |probable-member       |7.042                 |0.706                 |4451                  |intermediate          |
M37                   |3451194346199508352   |88.02169459133724     |32.6490842446971      |0.5026912542718173    |0.17294081716454077   |1.932462923487165     |0.31194667610460325   |-5.584239311895025    |0.26005177960078285   |17.96936              |18.632296             |17.10533              |1.5269661             |0.551566893494        |0.995806693383        |probable-member       |6.476                 |0.768                 |4795                  |intermediate          |
M37                   |3451177887889544832   |87.97881431367833     |32.375307898732395    |0.60383501499109      |0.13442742360013488   |1.7805795610878525    |0.2888967932846945    |-5.678334135784098    |0.24711446711450655   |17.462183             |18.078                |16.633842             |1.4441566             |0.374152998576        |0.998293831407        |probable-member       |6.061                 |0.823                 |5038                  |bright                |
M37                   |3451185996787429760   |87.75114185792573     |32.45535903460764     |0.673014012827284     |0.023901052754851104  |2.1211436238023404    |0.048948778705180274  |-5.412153998662997    |0.03742612275210198   |13.226602             |13.440699             |12.868674             |0.57202435            |0.960805593147        |0.999788116053        |probable-member       |2.094                 |1.75                  |8241                  |bright                |
M37                   |3451170156948457344   |87.8410200523506      |32.30030124213633     |0.6800189752130957    |0.05346699769923613   |2.219286742732721     |0.1129957751115384    |-5.411963118941326    |0.0917582937254886    |15.812731             |16.263994             |15.195357             |1.0686369             |1.03991293459         |0.999498436263        |probable-member       |4.383                 |1.109                 |6102                  |bright                |
M37                   |3451192559497822336   |87.8149305196535      |32.54207135241955     |0.7243714778023658    |0.059519430344514186  |2.283066200446607     |0.13281786214169602   |-5.59969758093187     |0.10199682530044886   |16.181192             |16.716017             |15.490053             |1.2259636             |1.02669848336         |0.999773598975        |probable-member       |5.139                 |0.967                 |5622                  |bright                |
M37                   |3451180220051693056   |88.08912311225227     |32.46787157127291     |0.7769586840462502    |0.2783062714801156    |2.747435646717376     |0.542698480475475     |-5.865851634698551    |0.4468906752573938    |18.906479             |19.543045             |17.87201              |1.6710358             |0.892034220494        |0.996485162293        |probable-member       |7.553                 |0.656                 |4183                  |faint                 |
M37                   |3451178364625775104   |87.97306502694606     |32.42186350983282     |0.8135746870190443    |0.06585440076032352   |2.4747173326091296    |0.14186647568013847   |-5.482977731154868    |0.11969124026098879   |16.373896             |16.895506             |15.700069             |1.1954365             |1.83430683223         |0.997814604981        |probable-member       |5.0                   |0.991                 |5712                  |bright                |
M37                   |3451193555929713152   |87.9621203997874      |32.56459480592824     |0.7648775229755004    |0.04747703484664428   |2.0600517881519225    |0.10048669072352824   |-5.497559167177426    |0.08334303529365354   |12.182382             |12.36541              |11.86064              |0.5047703             |1.14712832035         |0.999775968126        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451193586004407168   |87.9708100538584      |32.57383024051164     |0.4787064596404808    |0.22201246967410831   |2.5526880678645547    |0.4253606729608693    |-5.88330656694159     |0.3503434460586496    |18.381672             |19.094166             |17.43974              |1.6544266             |0.977597658129        |0.992902649655        |probable-member       |6.995                 |0.711                 |4478                  |intermediate          |
M37                   |3451191734863618432   |87.93930103852647     |32.521171960322704    |0.5860247146083623    |0.040630937924397356  |1.7199782697728532    |0.08577160872029455   |-5.489826511804877    |0.07124822535298736   |11.400201             |11.564097             |11.116131             |0.44796658            |1.19905275            |0.997753531454        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451178502064728320   |88.00416030870764     |32.422228704513266    |0.8897911737356101    |0.29825032410273183   |1.2159637020688852    |0.6485414297095755    |-5.712944153230459    |0.5567831528009858    |19.032852             |19.853323             |18.006071             |1.8472519             |0.752099687426        |0.982250342493        |probable-member       |7.697                 |0.642                 |4113                  |faint                 |
M37                   |3451192834375246080   |87.8837675149507      |32.56802783079343     |0.7204667440319698    |0.03256821765618776   |2.168153735749039     |0.06883795988980045   |-5.663755012035074    |0.05352398577246183   |14.816131             |15.198823             |14.272208             |0.92661476            |0.976001752023        |0.999899679938        |probable-member       |3.588                 |1.288                 |6608                  |bright                |
M37                   |3451178639503710976   |88.03650082529116     |32.44916646372495     |0.74317717474691      |0.14450025011522824   |2.2427614847676205    |0.2743166718971887    |-5.15989026378996     |0.2269967668311958    |17.866564             |18.54095              |17.004679             |1.536272              |1.16315418231         |0.995751949324        |probable-member       |6.436                 |0.773                 |4818                  |intermediate          |
M37                   |3451196369130030336   |87.80728362875477     |32.619396608326596    |0.5108609663947762    |0.7720187225729421    |-1.1119442750118549   |1.7486811456061977    |-6.499481651576186    |1.3616922558293023    |20.419378             |21.36465              |19.256922             |2.107729              |1.06885522096         |0.724603376677        |possible-member       |9.109                 |0.507                 |3572                  |faint                 |
M37                   |3451203382815230848   |88.30365503888383     |32.61675222292559     |0.7298046491238841    |0.08887887797142775   |1.983004371552573     |0.10819440218417045   |-5.405683977688764    |0.09138673781890089   |15.891865             |16.37659              |15.239329             |1.1372614             |0.821289576951        |0.999675223218        |probable-member       |4.726                 |1.042                 |5886                  |bright                |
M37                   |3451186409100345984   |87.7867885938382      |32.47587641337294     |1.0015572481547539    |0.7062648487299161    |1.7064602275014331    |1.515727319681106     |-8.112751969236838    |1.1847023930411824    |20.230328             |20.530407             |18.9582               |1.5722065             |1.22425062942         |0.960545161626        |probable-member       |8.866                 |0.53                  |3647                  |faint                 |
M37                   |3451193521565888896   |87.99990677223882     |32.58635210049006     |0.8614675498168037    |0.323658915177715     |2.752007688872642     |0.5156906803580779    |-5.609979441015068    |0.4347005868189061    |19.004047             |19.781029             |17.898367             |1.8826618             |0.931093534123        |0.995796470375        |probable-member       |7.672                 |0.645                 |4125                  |faint                 |
M37                   |3451175718925870208   |88.17264315003537     |32.37489870715985     |0.4169648090831764    |0.4384264205953981    |0.32997673176999515   |0.8320246869702744    |-5.060036590326152    |0.7700853222964915    |19.409899             |20.433617             |18.234373             |2.1992435             |1.2127703652          |0.61412284803         |possible-member       |8.108                 |0.603                 |3925                  |faint                 |
M37                   |3451203447234263168   |88.26201926552349     |32.61578992178944     |0.7366881741189769    |0.07470630666071451   |2.0798553827575628    |0.12247078285587895   |-5.603146163499208    |0.10156661329940661   |16.434036             |17.007957             |15.703455             |1.3045025             |0.639809076645        |0.99987734405         |probable-member       |5.48                  |0.908                 |5402                  |bright                |
M37                   |3451205410036117248   |88.11637089082292     |32.60075022727704     |1.4471064856396145    |0.5236349305011625    |-0.4511823443167248   |0.9972647874117276    |-6.059366029616112    |0.885965756270002     |19.735212             |20.162102             |18.270138             |1.891964              |1.62788184486         |0.836229629331        |possible-member       |8.404                 |0.574                 |3810                  |faint                 |
M37                   |3451200354867595136   |88.22680259380556     |32.51191923962448     |0.9163573865230447    |0.5588531428606632    |0.786426834213272     |0.9544435885708145    |-4.435781802998859    |0.9041603567365406    |19.614557             |20.71834              |18.47079              |2.247549              |1.05146619547         |0.684496881016        |possible-member       |8.317                 |0.583                 |3843                  |faint                 |
M37                   |3451194380563437440   |87.92947594568449     |32.5857432328029      |0.6150971411484406    |0.03570154217999018   |2.013779127226511     |0.07364446100103919   |-5.682932163888216    |0.060751449026295326  |15.07964              |15.470064             |14.518499             |0.9515648             |0.686736166052        |0.999812942691        |probable-member       |3.737                 |1.252                 |6509                  |bright                |
M37                   |3451175066090841472   |88.00652947981403     |32.37998420230629     |0.6876267559115834    |0.15249262986915016   |1.6773890491704966    |0.30964423417165765   |-5.619595946221918    |0.25310561143874166   |17.957083             |18.691769             |17.100567             |1.5912018             |0.419564666056        |0.998275039075        |probable-member       |6.595                 |0.753                 |4728                  |intermediate          |
M37                   |3451200187359628032   |88.22989529598557     |32.490987999436136    |0.6573304693954164    |0.35300159818945087   |2.0787824832420467    |0.5997064513232696    |-5.494791211180172    |0.5348134755913536    |19.138275             |20.36966              |18.111195             |2.2584648             |0.205199144674        |0.988910382481        |probable-member       |7.842                 |0.628                 |4047                  |faint                 |
M37                   |3451180877186679936   |88.13525240430279     |32.53679343115032     |0.6525405049377321    |0.03780014896700537   |1.7297906000269214    |0.07032603013185387   |-5.568441953328826    |0.059220644448563474  |12.9368               |13.119084             |12.622814             |0.49627018            |0.666006420041        |0.999782829152        |probable-member       |1.73                  |1.898                 |8658                  |bright                |
M37                   |3451205371381434368   |88.11537962418758     |32.592401133180466    |0.569910255226911     |0.3340785215637316    |1.3075361093226168    |0.6168146377315948    |-5.358670122706871    |0.5265343922686399    |19.045671             |19.785831             |17.985954             |1.7998772             |0.65713066502         |0.952290557396        |probable-member       |7.705                 |0.641                 |4109                  |faint                 |
M37                   |3451176543559667968   |88.18725616747771     |32.44331896185586     |0.6829142313528305    |0.0779144299812339    |1.9430679591735744    |0.15001547148352393   |-5.445952903457208    |0.12529614106922896   |16.377186             |16.486528             |15.2151985            |1.2713299             |0.553602707645        |0.999653506989        |probable-member       |5.334                 |0.933                 |5494                  |bright                |
M37                   |3451182109845477888   |88.0493373078282      |32.58535275228956     |0.7114439337955168    |0.03741993410536471   |1.861261240156387     |0.08190383233012365   |-5.661452106650843    |0.06400920146595085   |12.819421             |12.977666             |12.526145             |0.45152092            |0.569070273108        |0.999926982648        |probable-member       |1.422                 |2.034                 |8979                  |bright                |
M37                   |3451181907978822528   |88.10237523006593     |32.582377090307254    |0.5857854797996991    |0.036319533024724855  |1.4427541373619808    |0.07291689721876396   |-6.0049747409498515   |0.06220871601009982   |14.640725             |15.013462             |14.086308             |0.92715454            |2.07699437522         |0.929078788772        |probable-member       |3.591                 |1.288                 |6606                  |bright                |
M37                   |3451193689070361600   |87.97388576956071     |32.58983643295124     |0.56989019387381      |0.05681875075270277   |1.8975417040849416    |0.10886111670772738   |-5.950487794863676    |0.0917050459655878    |16.200802             |16.701067             |15.550391             |1.1506758             |1.2592533573          |0.998425847719        |probable-member       |4.79                  |1.03                  |5846                  |bright                |
M37                   |3451182075479078912   |88.02495998350108     |32.57590794263097     |0.7228523585123608    |0.13449866953099412   |2.015453485724299     |0.2768055693903449    |-5.637883355968281    |0.22690306971725507   |17.767742             |18.32474              |16.93233              |1.3924103             |0.27441481969         |0.999429299849        |probable-member       |5.992                 |0.832                 |5080                  |intermediate          |
M37                   |3451193384126974592   |87.983889468667       |32.562870205356475    |0.8969643723188833    |0.2501754532905303    |2.1031490807134388    |0.48038714399436877   |-5.36487582466396     |0.4016657102512802    |18.884481             |19.719578             |17.814316             |1.905262              |0.671645764606        |0.996710392337        |probable-member       |7.555                 |0.656                 |4182                  |faint                 |
M37                   |3451178025324891520   |88.00343455492614     |32.39515354815614     |1.2603895201645015    |0.7129486520194785    |3.347436113037258     |1.4322479669290764    |-4.190284590774952    |1.2066989956772871    |20.210785             |20.697954             |18.840347             |1.8576069             |1.01251638579         |0.688696423117        |possible-member       |8.876                 |0.529                 |3644                  |faint                 |
M37                   |3451205169519507712   |88.1703438309416      |32.622026116964       |1.1423981799028804    |0.8528220891865347    |2.1509680493729912    |1.8421511419399343    |-3.8419096664331764   |1.462820891621061     |20.368816             |21.204369             |19.084574             |2.1197948             |0.779538905206        |0.588958580913        |possible-member       |9.06                  |0.512                 |3587                  |faint                 |
M37                   |3451202725679756288   |88.36516471371924     |32.61061741594938     |0.6964062790290682    |0.10915828916061891   |1.7064837752905855    |0.13641449402806574   |-5.577642674885813    |0.11370884468509394   |16.605242             |17.190514             |15.859967             |1.3305464             |0.619871359867        |0.99945649917         |probable-member       |5.594                 |0.891                 |5330                  |bright                |
M37                   |3451178231486929920   |87.94838799835561     |32.39525885583134     |0.6577202536371887    |0.03076509637309377   |2.054338899603951     |0.06562239311415717   |-5.618299606690874    |0.054305905436407405  |14.421761             |14.753979             |13.9207535            |0.83322525            |0.388627870515        |0.999926023001        |probable-member       |3.083                 |1.421                 |7002                  |bright                |
M37                   |3451203000557671424   |88.34926633838676     |32.62427382541593     |0.9448748463547407    |0.5617542535333679    |0.8278251115986273    |0.8127436792290447    |-4.279899902970671    |0.6478787079214094    |19.155201             |20.113535             |17.956114             |2.157421              |1.43216714849         |0.528246796632        |possible-member       |7.849                 |0.627                 |4043                  |faint                 |
M37                   |3451191734863620480   |87.93913349911477     |32.51682821304396     |0.6609324402234561    |0.03300242803219963   |1.9639093728998847    |0.06881902801725899   |-5.593943677974492    |0.05792700411412793   |12.967978             |13.126539             |12.658514             |0.4680252             |0.202223861976        |0.999926064442        |probable-member       |1.544                 |1.98                  |8857                  |bright                |
M37                   |3451176612279158912   |88.17527619179705     |32.45526208305445     |0.6374938273379166    |0.02776345006635724   |1.985226460040835     |0.05379642251958171   |-6.109310165388907    |0.04419283517819757   |13.156086             |13.382433             |12.7792225            |0.60321045            |1.57987433934         |0.998744275937        |probable-member       |2.22                  |1.701                 |8086                  |bright                |
M37                   |3451177819169980928   |88.13535539188713     |32.50640631299892     |0.8378228992346823    |0.08330811992440011   |1.5268055289415898    |0.15921720661536373   |-5.745272041824703    |0.13094812275522888   |16.548136             |17.078146             |15.834652             |1.243494              |1.49406224008         |0.998583755956        |probable-member       |5.219                 |0.953                 |5570                  |bright                |
M37                   |3451200114351357184   |88.26548558989346     |32.494234987877725    |0.40579665681211485   |0.2515412581682562    |1.9827871056087576    |0.38157671507086505   |-5.517196892024918    |0.3205298000257215    |18.505974             |19.252243             |17.575867             |1.6763763             |0.632386167198        |0.988408258494        |probable-member       |7.153                 |0.695                 |4393                  |faint                 |
M37                   |3451204512387976320   |88.17336553287376     |32.59338697819202     |0.267891800272155     |0.14841776166755186   |2.3166806225970733    |0.23845341289692948   |-5.912919220712274    |0.2019077413175776    |17.537909             |18.21992              |16.723955             |1.495964              |1.78670947458         |0.90773391262         |probable-member       |6.254                 |0.796                 |4921                  |intermediate          |
M37                   |3451181014621953792   |88.08397152100937     |32.54759699056855     |1.3704601991036385    |0.5571283511216787    |0.15550940212740635   |1.2185886967454214    |-7.734885088449217    |1.0356548855039012    |20.049932             |19.980236             |18.586226             |1.3940105             |1.59515872998         |0.93083432299         |probable-member       |8.666                 |0.55                  |3710                  |faint                 |
M37                   |3451202008423518208   |88.23866482424555     |32.59492384592352     |2.119753228795245     |0.9464276190565885    |5.906761320156649     |2.0488673829295854    |-4.349512606527013    |1.6528279729590707    |20.486012             |20.332113             |19.453472             |0.8786411             |1.49365628032         |0.942605161859        |probable-member       |9.04                  |0.513                 |3593                  |faint                 |
M37                   |3451195785019294336   |87.78953087303584     |32.577707199836695    |-0.07727660718367764  |0.5430670622092647    |1.2394745127311488    |1.047784473017707     |-6.949689524456984    |0.8517267714055275    |19.938715             |20.889376             |18.809391             |2.0799847             |1.2319001408          |0.931561147621        |probable-member       |8.626                 |0.553                 |3725                  |faint                 |
M37                   |3451204134429757696   |88.33144772647928     |32.677805469210995    |0.4537209636608731    |0.17366606320982644   |2.4009465630958506    |0.22172753164658682   |-5.61865425235562     |0.18661666338524446   |17.47234              |18.17168              |16.695356             |1.4763241             |1.17048714671         |0.988449591841        |probable-member       |6.185                 |0.805                 |4962                  |bright                |
M37                   |3451192009741531008   |87.90378670107238     |32.54083955555584     |0.6676045144899324    |0.04087478319095577   |1.6861132969870878    |0.08958171880113215   |-5.467723640468574    |0.0751730114438119    |12.1877               |12.337629             |11.917104             |0.42052555            |0.886231877632        |0.999564017897        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451175512767484416   |88.04228236493601     |32.41530986699407     |0.8185603470046952    |0.09817355635649755   |2.2072861401547432    |0.18150367855069713   |-5.373748161295023    |0.14504133757498014   |16.847511             |17.376137             |16.051502             |1.3246346             |1.25921794509         |0.999371354805        |probable-member       |5.569                 |0.894                 |5346                  |bright                |
M37                   |3451194449282915968   |87.91858414625015     |32.59307368334513     |0.6365638394948236    |0.025306876787066966  |2.2619888308959335    |0.05455192573827043   |-5.419399435968449    |0.042496592568876425  |13.841524             |14.127745             |13.398994             |0.7287502             |1.3110236758          |0.99913296895         |probable-member       |2.68                  |1.542                 |7473                  |bright                |
M37                   |3451191769223344128   |87.95464621302465     |32.52703832659972     |0.7205982157600421    |0.07061461275304565   |1.8349237184861877    |0.1467881895596526    |-5.420720098993278    |0.1212371619303929    |16.44752              |16.971899             |15.754529             |1.21737               |0.774905768287        |0.999618000255        |probable-member       |5.1                   |0.974                 |5647                  |bright                |
M37                   |3451205272600853248   |88.21108873818036     |32.64746131870118     |0.810617804141241     |0.0826359465931817    |1.833596981737926     |0.13715412650691794   |-5.825617437608898    |0.1162520030164053    |16.413319             |16.868727             |15.667872             |1.2008543             |1.09521392183         |0.999703023851        |probable-member       |5.025                 |0.987                 |5696                  |bright                |
M37                   |3451201042053179904   |88.18742045621623     |32.51673524851788     |0.8997133651888788    |0.23753744070907487   |2.7254135086170366    |0.3704745591364673    |-4.643689160513258    |0.31536202500796295   |18.466013             |19.137768             |17.482931             |1.6548367             |2.03340446735         |0.86979972029         |possible-member       |7.097                 |0.701                 |4422                  |intermediate          |
M37                   |3451205886777897984   |88.09986736312987     |32.65303707851665     |1.0091256753294748    |0.6509015183030784    |1.9083075907978357    |1.2359994645708288    |-3.9998118267515403   |1.0656383464620305    |20.137842             |20.44566              |19.202362             |1.2432976             |0.930893163819        |0.561896022033        |possible-member       |8.736                 |0.543                 |3688                  |faint                 |
M37                   |3451193517271669504   |88.00611450141662     |32.58936820248604     |0.7038954346417876    |0.10942381540558178   |1.5709006681720716    |0.20231036069773717   |-5.6273585557619015   |0.16879934922896364   |16.715242             |17.275942             |15.966302             |1.3096399             |0.788217518761        |0.998869302971        |probable-member       |5.503                 |0.905                 |5387                  |bright                |
M37                   |3451196613946502016   |87.77403014400963     |32.59985564645024     |0.6788951362754337    |0.02943993014372354   |1.869612742752345     |0.053662885649803045  |-5.644956167841189    |0.04051593873683772   |13.371186             |13.589856             |13.0065365            |0.58331966            |0.249526615078        |0.999941577638        |probable-member       |2.139                 |1.732                 |8185                  |bright                |
M37                   |3451197571721303168   |87.81264345378801     |32.69346332177111     |0.9356459940889883    |0.21556486458510976   |1.762440910140257     |0.3839593857219768    |-5.128248501099515    |0.3080948771592164    |18.514095             |19.304737             |17.59768              |1.707058              |1.13030550211         |0.993549273976        |probable-member       |7.164                 |0.694                 |4387                  |faint                 |
M37                   |3451180013894263808   |87.96563951615518     |32.50896764725998     |0.6128133487904859    |0.3274611674636597    |3.095757009285881     |0.7209248918544572    |-5.929263866903019    |0.6381960054076228    |19.253086             |19.742498             |18.399752             |1.3427467             |0.940655741914        |0.990209971608        |probable-member       |7.863                 |0.626                 |4037                  |faint                 |
M37                   |3451197846599156096   |87.92063479731766     |32.67214193324557     |0.696530829373716     |0.1512747533596176    |2.093096520037077     |0.2649588649965662    |-5.550414079889714    |0.22091704532009795   |18.01536              |18.76056              |17.144808             |1.6157513             |0.364012413636        |0.999174539676        |probable-member       |6.66                  |0.745                 |4688                  |intermediate          |
M37                   |3451180052549387136   |87.98799247179984     |32.51997585976594     |1.0058164135070207    |0.6907503267490286    |0.8051788396286929    |1.4628341562337408    |-4.625928496449442    |1.2505542843414768    |20.306509             |20.61614              |19.215605             |1.4005356             |0.701696994482        |0.66761793542         |possible-member       |8.923                 |0.525                 |3630                  |faint                 |
M37                   |3451180567945431808   |88.05592225858246     |32.50247924228525     |0.6237024821925177    |0.16655395501643933   |2.2845626822444167    |0.26816432935681955   |-5.863362449679036    |0.22266269028126012   |17.869753             |18.225258             |16.799858             |1.4253998             |0.782906731956        |0.998589854178        |probable-member       |6.167                 |0.808                 |4974                  |intermediate          |
M37                   |3451206440831374720   |88.15269336242396     |32.70663925026296     |0.6714424414681672    |0.047029740987476004  |2.0423702853441226    |0.07592064003279729   |-5.760302802868222    |0.06398322360480098   |15.528925             |15.96941              |14.915664             |1.0537462             |0.485441093731        |0.999918304539        |probable-member       |4.302                 |1.126                 |6152                  |bright                |
M37                   |3451200324794818304   |88.25429301726228     |32.51104642547107     |1.4784696232890362    |0.44437113935970296   |1.2928481499914912    |0.7711234766541709    |-4.613000381365864    |0.7229592735869379    |19.466034             |20.4463               |18.251852             |2.1944485             |1.40240901242         |0.966106122945        |probable-member       |8.164                 |0.597                 |3902                  |faint                 |
M37                   |3451170981582172544   |87.83277647323803     |32.320584246118116    |0.5236503711581115    |0.11079787323913899   |2.0831048032816506    |0.22132753617614562   |-5.335719675711206    |0.180245459176962     |17.243164             |17.835205             |16.494497             |1.3407078             |1.06049289352         |0.990471376094        |probable-member       |5.637                 |0.884                 |5302                  |bright                |
M37                   |3451194621079334400   |87.95925113688776     |32.63700090314645     |0.3189346633983736    |0.727312941504748     |1.791237936885536     |1.7164046224562317    |-6.902106111283869    |1.3571315809336149    |20.410862             |20.733541             |19.298594             |1.434948              |0.599990917618        |0.940000129659        |probable-member       |9.032                 |0.514                 |3596                  |faint                 |
M37                   |3451194548063901312   |87.96412675372888     |32.61443480847845     |0.6925252760595564    |0.028413180664208577  |1.7851015552037939    |0.05385154549392767   |-5.505365139421793    |0.04784096982990034   |13.167645             |13.362                |12.8335               |0.52850056            |0.726168640676        |0.999863482651        |probable-member       |1.895                 |1.829                 |8471                  |bright                |
M37                   |3451173902159888896   |88.07087863468384     |32.32622201204782     |0.6550544707392513    |0.04736488129384985   |2.270766927120726     |0.0996954242737424    |-5.561310637662771    |0.08146718887591654   |15.325603             |15.740837             |14.732536             |1.0083008             |0.973780811112        |0.999688206529        |probable-member       |4.056                 |1.179                 |6305                  |bright                |
M37                   |3451205169519506304   |88.16816855066355     |32.618644265137185    |1.4001314116217083    |0.8887345276162208    |0.31830099274039453   |1.8442292688607418    |-5.153152041087604    |1.4711858342120139    |20.198385             |20.992636             |18.884285             |2.1083508             |0.718553493982        |0.720799102171        |possible-member       |8.888                 |0.528                 |3641                  |faint                 |
M37                   |3451202042785447168   |88.24236376979583     |32.61862447241993     |0.6883227168318705    |0.03344661303977895   |1.4056755342375846    |0.055489496396831005  |-5.937978492775109    |0.04548602611183168   |14.182089             |14.5015955            |13.693623             |0.8079729             |1.86982766154         |0.99088086326         |probable-member       |2.969                 |1.454                 |7114                  |bright                |
M37                   |3451186512183475712   |87.77961337649784     |32.494808189937686    |0.5567023970661977    |0.04538231874033614   |1.7290295803172133    |0.08921299641440927   |-5.785340972568316    |0.06944845685402139   |15.688128             |16.217821             |15.004651             |1.21317               |1.36635000766         |0.996906277138        |probable-member       |5.081                 |0.977                 |5660                  |bright                |
M37                   |3451177269414202240   |88.10308910714303     |32.458228866826616    |0.6481068085911148    |0.04446957810320798   |1.9265115909667963    |0.08851232442121959   |-5.6225662744413505   |0.07269761253587549   |12.666895             |12.85166              |12.34829              |0.50336933            |0.213743698194        |0.999888903523        |probable-member       |1.767                 |1.883                 |8617                  |bright                |
M37                   |3451194341912110208   |88.0161555268336      |32.65279981713101     |0.609836670032179     |0.2926806631603137    |1.5267941283830122    |0.515910428359978     |-5.328233331115387    |0.4349374755359609    |18.902449             |19.713202             |17.87607              |1.8371315             |0.590793367977        |0.975485802198        |probable-member       |7.566                 |0.655                 |4177                  |faint                 |
M37                   |3451198911756144640   |87.8735163656932      |32.69567101046307     |1.0001760429989177    |0.18996046202528868   |2.1866378417340857    |0.3586845486132081    |-6.078695597173792    |0.2897181957327611    |18.294163             |18.905703             |17.328754             |1.5769482             |1.29797635345         |0.99905895107         |probable-member       |6.848                 |0.726                 |4570                  |intermediate          |
M37                   |3451202420742569472   |88.29569263934557     |32.571839742362414    |0.7594232330673585    |0.2280332911117579    |2.1665140520930395    |0.35493041058494723   |-5.625804880551651    |0.30852761684247476   |18.304317             |19.048553             |17.375637             |1.6729164             |0.41045392953         |0.998738316383        |probable-member       |6.925                 |0.718                 |4522                  |intermediate          |
M37                   |3451180808464950144   |88.13628592941274     |32.5331695458368      |1.8341245169231901    |0.8252627684478431    |-1.5185753841699223   |2.062319109376855     |-8.051470492684663    |1.6825011809944053    |20.36297              |20.4539               |18.908268             |1.5456314             |1.50566044361         |0.908111191714        |probable-member       |8.996                 |0.518                 |3607                  |faint                 |
M37                   |3451181594442708608   |88.0233390633405      |32.53873193673631     |0.7611723383967345    |0.11267745114760797   |1.5256748424295077    |0.25423366570708783   |-5.831844369359878    |0.20565254557649348   |17.561335             |18.170261             |16.723131             |1.4471302             |0.969871501927        |0.999112853212        |probable-member       |6.079                 |0.82                  |5027                  |intermediate          |
M37                   |3451193865163223808   |88.03197434341592     |32.59690512943845     |1.1822154403341483    |0.6028414155522607    |5.213217812133381     |1.0662747615319066    |-8.020248498642193    |0.8979697401568336    |20.016123             |20.700302             |18.597692             |2.1026096             |2.35729624569         |0.961512764338        |probable-member       |8.705                 |0.546                 |3698                  |faint                 |
M37                   |3451198808671874176   |87.85235704980781     |32.69070769193541     |2.030300922225199     |0.6212344615713544    |2.4259874715496976    |1.1556417104375212    |-9.86799925978988     |0.969487816844017     |20.138012             |21.277948             |18.999577             |2.2783718             |2.79182223914         |0.523616002433        |possible-member       |8.843                 |0.533                 |3655                  |faint                 |
M37                   |3451206165954051712   |88.17389463265827     |32.674482987199426    |0.7876403505403604    |0.06456840695512013   |1.9453069803706655    |0.11186951856760105   |-5.24969409785795     |0.09304148847967925   |16.14077              |16.663002             |15.467824             |1.195178              |1.52355500376         |0.998390498265        |probable-member       |4.999                 |0.992                 |5713                  |bright                |
M37                   |3451175036027646336   |88.03281144902239     |32.384551051900814    |-0.24567571414442832  |0.7290927901048377    |0.509701934874485     |1.4335146954300255    |-8.260710617244296    |1.2033277269662754    |20.260303             |                      |                      |                      |1.54548381498         |0.896330799469        |possible-member       |8.818                 |0.535                 |3662                  |faint                 |
M37                   |3451195686233564800   |87.81321117223078     |32.568673715930274    |0.6386615599522314    |0.044310975139268474  |1.9799212294029356    |0.09322355443684742   |-5.503319503262073    |0.07452895229763129   |15.626697             |16.068468             |15.013618             |1.0548496             |0.54870856502         |0.999789655592        |probable-member       |4.308                 |1.125                 |6148                  |bright                |
M37                   |3451174795513086208   |88.03940717274234     |32.35296657091933     |0.6128579924006887    |0.06589450713619925   |1.7332545927797811    |0.14895851370883528   |-5.8525541631565225   |0.12275646603013199   |16.107311             |16.668894             |15.374759             |1.2941351             |0.863495673387        |0.999302836637        |probable-member       |5.435                 |0.916                 |5430                  |bright                |
M37                   |3451205405741172480   |88.11407627274576     |32.594024751552396    |0.6356067737636301    |0.038548470803453874  |1.7230342652224435    |0.07287014602766144   |-5.744030046308629    |0.05813045985967812   |14.726785             |15.097382             |14.165568             |0.93181324            |0.780812211155        |0.999748428445        |probable-member       |3.619                 |1.281                 |6588                  |bright                |
M37                   |3451175066090842496   |88.01262350380615     |32.38106674800684     |0.3429247803454264    |0.13364516860382938   |1.5932041274528823    |0.26735720278571484   |-5.1887114812459645   |0.21954403463426728   |17.742268             |18.452173             |16.92259              |1.529583              |1.76677776904         |0.665467789176        |possible-member       |6.376                 |0.781                 |4852                  |intermediate          |
M37                   |3451197129342546944   |87.79660246177772     |32.63214515246917     |0.7787493897062435    |0.08969274067105773   |1.9627369535581884    |0.16720326060503127   |-5.630344079401828    |0.13179600135918101   |16.937136             |17.52558              |16.205585             |1.319994              |0.68448757259         |0.999837734991        |probable-member       |5.549                 |0.897                 |5359                  |bright                |
M37                   |3451205302662345344   |88.1851976164339      |32.65016565137711     |0.674474991303615     |0.0523806501395424    |1.8324473226228986    |0.08917757971041068   |-5.498125821108917    |0.0740192355855874    |15.664702             |16.112465             |15.039663             |1.0728016             |0.541059192889        |0.999805203365        |probable-member       |4.405                 |1.104                 |6088                  |bright                |
M37                   |3451201866686990592   |88.20965692579539     |32.585066614657485    |0.7329951603152838    |0.0931327863059897    |1.898792004650028     |0.15810113367226003   |-5.462745968077229    |0.13456532072494884   |16.90203              |17.497952             |16.165936             |1.332016              |0.625422635041        |0.999679431075        |probable-member       |5.6                   |0.89                  |5326                  |bright                |
M37                   |3451177196394703872   |88.11446955581128     |32.45342701626167     |1.111934323666858     |0.4216125969021301    |2.1271558541646765    |0.830249175614727     |-5.934213101783282    |0.7781121679420635    |19.416561             |20.038021             |18.306082             |1.7319393             |0.656154113043        |0.992184040274        |probable-member       |8.069                 |0.606                 |3943                  |faint                 |
M37                   |3451177196394704000   |88.10796040278107     |32.45341529607036     |0.6842977104599546    |0.16611376859182775   |2.075322799719047     |0.3029231253601672    |-5.93953987675655     |0.2536794614793648    |18.064756             |18.724495             |17.164125             |1.5603695             |0.605155599838        |0.999045342273        |probable-member       |6.606                 |0.751                 |4722                  |intermediate          |
M37                   |3451181800601166464   |88.06155374651819     |32.557692031796996    |0.6008485011109747    |0.10919360888454785   |1.7676989110986936    |0.22070018775793096   |-5.649139616195338    |0.1800962785336174    |17.28181              |17.870407             |16.499784             |1.3706226             |0.472886709114        |0.998900931368        |probable-member       |5.765                 |0.865                 |5221                  |bright                |
M37                   |3451205066442423680   |88.21800293658316     |32.63756986810568     |0.6817026792984207    |0.04705172972059491   |1.9535618735053903    |0.07851208706161304   |-5.573964983980365    |0.06459738717895652   |12.548764             |12.734765             |12.236306             |0.49845886            |0.276686671768        |0.999912638827        |probable-member       |1.741                 |1.894                 |8646                  |bright                |
M37                   |3451203245376289280   |88.27366671921776     |32.59609695910003     |0.665359508068721     |0.06584992100230343   |1.805228734879032     |0.10482060143149151   |-5.939278635572771    |0.08804736897061641   |15.902781             |16.372293             |15.260874             |1.1114197             |0.949653230725        |0.999652012372        |probable-member       |4.6                   |1.066                 |5966                  |bright                |
M37                   |3451195342633799808   |87.98138955219059     |32.667874427135445    |2.2260175290944453    |1.6809315474414295    |0.5200052601165625    |2.1797354997126117    |-4.878521536830521    |1.7017232148575228    |20.737808             |20.711018             |19.462357             |1.248661              |0.701902217331        |0.592063240782        |possible-member       |9.337                 |0.483                 |3511                  |faint                 |
M37                   |3451182045414095744   |88.05487671838975     |32.57822906381433     |0.988956942250879     |0.2361250633888347    |2.2206419528136627    |0.4605111469040719    |-5.211857382653211    |0.38392866940514053   |18.761414             |19.26455              |17.586298             |1.6782513             |1.03701073621         |0.996701211643        |probable-member       |7.409                 |0.67                  |4259                  |faint                 |
M37                   |3451179021760908032   |87.946341981147       |32.41631661421666     |0.66901505704217      |0.039291438181943965  |1.8152856477833965    |0.08982598933323444   |-5.96474809143432     |0.07468576178331017   |15.123173             |15.513885             |14.564888             |0.94899654            |1.04378030367         |0.999725409021        |probable-member       |3.721                 |1.256                 |6519                  |bright                |
M37                   |3451194105685462784   |88.01000488722477     |32.60845058760427     |0.6805196605327348    |0.04341400321270674   |2.263595879223524     |0.09377031935398239   |-5.7267018518706445   |0.0786284553275334    |11.78949              |11.925857             |11.527988             |0.39786816            |0.968728942891        |0.999826861495        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451176131242422912   |88.16777091544745     |32.42791366043153     |0.670339794205055     |0.28460025214843687   |0.7050883399608525    |0.5221549990608572    |-5.503399175674863    |0.4394188460565872    |18.90668              |20.19381              |17.694988             |2.4988213             |1.2922327682          |0.845291156728        |possible-member       |7.63                  |0.649                 |4144                  |faint                 |
M37                   |3451173829140167680   |88.02875958568954     |32.30915550950296     |0.8342880596347142    |0.2862456619946012    |2.2859620859950853    |0.5358256144992805    |-5.134800185800366    |0.4438427614624663    |18.737165             |19.564484             |17.772594             |1.7918892             |0.790846807421        |0.989046024302        |probable-member       |7.396                 |0.672                 |4265                  |faint                 |
M37                   |3451194170113215488   |87.98806608115045     |32.62089612096952     |0.6615339076501144    |0.03203025410978035   |1.707916729723898     |0.06564027074654283   |-5.552146145983093    |0.05414788816041589   |13.22594              |13.4636545            |12.755405             |0.7082491             |0.732687405354        |0.999783110867        |probable-member       |2.608                 |1.566                 |7572                  |bright                |
M37                   |3451189604560327552   |87.79623014805978     |32.53067417547518     |0.7820166712298607    |0.09108052326130037   |1.883829360167423     |0.19145639078629526   |-5.733710123841899    |0.14869122627104978   |17.168465             |17.819769             |16.37851              |1.4412594             |0.734087976739        |0.999801291919        |probable-member       |6.049                 |0.824                 |5045                  |bright                |
M37                   |3451194170106807296   |87.98810064401506     |32.61725406883258     |0.17648637995919425   |0.16254181632986012   |1.678513565934506     |0.31502607236971925   |-6.099716962959208    |0.2636200471159958    |17.197277             |17.70977              |16.284864             |1.4249058             |1.94662251758         |0.824342580241        |possible-member       |5.986                 |0.833                 |5084                  |bright                |
M37                   |3451196098550397568   |87.83905842671594     |32.594165420159186    |1.0859303672718266    |0.2604173245433163    |2.3445329702648374    |0.527529698882025     |-5.262866589451831    |0.4219603554748411    |18.957153             |19.844091             |17.929274             |1.9148178             |1.12527564928         |0.995548021776        |probable-member       |7.628                 |0.649                 |4145                  |faint                 |
M37                   |3451178845662144000   |88.02364249949412     |32.451925338979095    |0.7152428181584922    |0.07618991962538653   |1.8557200615353815    |0.13108856205203054   |-6.0244974638830815   |0.10833829333976397   |16.469093             |16.97906              |15.778731             |1.2003279             |1.15115977467         |0.999499345264        |probable-member       |5.022                 |0.987                 |5698                  |bright                |
M37                   |3451175547127224576   |88.06630795527259     |32.416629461287755    |0.41322563105447285   |0.2061822198541844    |1.3254074366907653    |0.37541001856107364   |-6.42805738142137     |0.3152701485316519    |18.274073             |19.053741             |17.36098              |1.6927624             |1.66936051589         |0.950623342493        |probable-member       |6.91                  |0.72                  |4531                  |intermediate          |
M37                   |3451173627281984128   |88.08682974342362     |32.29864589600308     |0.7405591651963042    |0.12219629389317414   |1.6250787170584848    |0.22843458472547215   |-5.23358259602315     |0.17976900259490408   |17.19578              |17.713366             |16.346783             |1.3665829             |1.18211017331         |0.995219941703        |probable-member       |5.748                 |0.868                 |5232                  |bright                |
M37                   |3451195170833228288   |87.9909404028771      |32.67625245440992     |0.803101510954596     |0.3903923441225713    |0.2100518720473634    |1.3179488094780536    |-5.208992191480929    |1.1253624367449169    |19.050951             |19.992037             |18.011124             |1.9809132             |0.804952702117        |0.732954684283        |possible-member       |7.729                 |0.639                 |4099                  |faint                 |
M37                   |3451191082029079040   |87.88259056273954     |32.45267606410477     |0.6751224844358804    |0.07463829129208899   |1.8807144199299919    |0.14009409274586637   |-5.502516596719708    |0.11541500029903035   |16.36328              |16.85481              |15.691806             |1.1630049             |0.423559220165        |0.999716028611        |probable-member       |4.848                 |1.019                 |5809                  |bright                |
M37                   |3451179704656570112   |88.01555139910913     |32.48806656312696     |0.4502643318343326    |0.12137468999364566   |2.026768799767269     |0.21669703638809032   |-6.087160627992002    |0.18014848393381339   |17.404224             |17.979366             |16.603125             |1.3762417             |1.445810763           |0.98974691234         |probable-member       |5.79                  |0.861                 |5206                  |bright                |
M37                   |3451191180809138048   |87.8949300731594      |32.47243654823707     |0.4109906141804348    |0.17013201670683192   |2.062849684630575     |0.36570628860715315   |-5.1708399369942235   |0.30213052322898765   |18.177076             |18.831305             |17.293364             |1.537941              |1.17722737123         |0.953032751992        |probable-member       |6.676                 |0.744                 |4678                  |intermediate          |
M37                   |3451178197127187840   |87.96231883906212     |32.39882788367313     |0.5703993573168133    |0.06333100902206722   |1.5969691960145855    |0.1389574531610303    |-5.4027600655329175   |0.11723172965847811   |16.24378              |16.695917             |15.547674             |1.148243              |1.33740491493         |0.991843828207        |probable-member       |4.778                 |1.032                 |5853                  |bright                |
M37                   |3451192795717043840   |87.87534612478899     |32.55330266523594     |0.6865249406261016    |0.14942867100939802   |1.7594903927908867    |0.2841597873175406    |-5.3195790925311375   |0.22552196007945713   |17.696068             |18.370554             |16.87181              |1.498743              |0.730553800784        |0.996722300702        |probable-member       |6.279                 |0.793                 |4907                  |intermediate          |
M37                   |3451203309795304448   |88.30958273824076     |32.605445135619085    |0.8145885160213352    |0.22056133584412543   |2.5199202681113753    |0.3437204290981132    |-5.053745610595172    |0.2935059228815013    |18.201012             |19.019539             |17.304909             |1.7146301             |1.3826339334          |0.988746424865        |probable-member       |6.873                 |0.723                 |4555                  |intermediate          |
M37                   |3451195514434882432   |87.80936524162442     |32.555107766551856    |0.6430398148119839    |0.033960408264098435  |1.8198587993041788    |0.06773186547365731   |-5.364352365671669    |0.05313426871916013   |12.992065             |13.196826             |12.648564             |0.54826164            |1.01010236461         |0.999361845652        |probable-member       |1.991                 |1.79                  |8361                  |bright                |
M37                   |3451175066090836352   |88.00190816771841     |32.3778672687074      |0.8615973183276882    |0.1952925117461559    |2.0355246072131257    |0.38167875557229874   |-5.5528288279160405   |0.3143274970674069    |18.369997             |19.20575              |17.332916             |1.8728333             |0.6037070168          |0.998837136071        |probable-member       |7.071                 |0.703                 |4436                  |intermediate          |
M37                   |3451191666144147712   |87.93763703560393     |32.51194640280961     |0.6695981395617923    |0.028841013855623526  |2.1425282354866604    |0.06031155517286704   |-5.746110028751       |0.047736850541052755  |13.997653             |14.277333             |13.555283             |0.72205067            |0.70687909596         |0.999925338393        |probable-member       |2.657                 |1.55                  |7505                  |bright                |
M37                   |3451181079046662272   |88.11678764959736     |32.55672485717762     |0.680263937944249     |0.051969156757273406  |1.6977524293613093    |0.08041927442003184   |-5.392210390297765    |0.06676619448094828   |12.780602             |12.961521             |12.466975             |0.49454594            |1.05147204242         |0.999182150661        |probable-member       |1.72                  |1.903                 |8670                  |bright                |
M37                   |3451175517067576320   |88.0407534490275      |32.41180025215311     |0.7077299748676634    |0.02664812738134761   |2.0962595730444495    |0.053167100493146977  |-5.689792847395442    |0.043191701626559685  |13.654793             |13.90076              |13.255428             |0.6453314             |0.771104307266        |0.999938006975        |probable-member       |2.383                 |1.641                 |7877                  |bright                |
M37                   |3451197846599159040   |87.9246855489713      |32.673966559259085    |0.3642357768032877    |0.2477841322184335    |3.049102369371036     |0.46762126846482643   |-6.096234140931263    |0.38248970054178055   |18.905558             |19.778032             |17.882662             |1.8953705             |1.58774741701         |0.961853582148        |probable-member       |7.575                 |0.654                 |4172                  |faint                 |
M37                   |3451182144207170816   |88.07094435223568     |32.58502300927472     |0.8203512842227452    |0.07860053596376737   |2.0033129918082495    |0.15231129957953615   |-5.48633871544349     |0.13225240467990967   |16.445004             |16.87876              |15.728794             |1.1499653             |1.14301009988         |0.999716632509        |probable-member       |4.786                 |1.031                 |5848                  |bright                |
M37                   |3451180671028270080   |88.12040707558292     |32.50883907487474     |0.7308344341564698    |0.1288449460836808    |2.4687122406435913    |0.24846217701666837   |-5.746916949762385    |0.20449282193226834   |17.65599              |18.272917             |16.803955             |1.4689617             |1.06152337799         |0.999114938045        |probable-member       |6.176                 |0.807                 |4968                  |intermediate          |
M37                   |3451200152996181888   |88.22133558374838     |32.47280535404253     |0.6387849591880881    |0.8212298945922356    |0.2447288242182994    |1.2643776345375672    |-6.3335171161137485   |1.1079924436858408    |20.12173              |21.358269             |18.967417             |2.390852              |0.841483879542        |0.886071342568        |possible-member       |8.836                 |0.533                 |3657                  |faint                 |
M37                   |3451204306237151232   |88.15993228093424     |32.551333058861125    |0.7286587396577702    |0.031880000597209336  |1.9465872899941332    |0.05777616471394978   |-5.687233179750608    |0.046409821255100306  |13.772676             |14.05255              |13.329532             |0.72301865            |0.813319575986        |0.99992709581         |probable-member       |2.66                  |1.549                 |7500                  |bright                |
M37                   |3451191837942826496   |87.93752203055689     |32.533931313697245    |0.41156662503017194   |0.10427549182455607   |1.6716122936764841    |0.15946365230969997   |-5.479046472973806    |0.13857290064271227   |16.816174             |17.417871             |16.04416              |1.3737106             |1.55287397917         |0.929401742634        |probable-member       |5.779                 |0.863                 |5212                  |bright                |
M37                   |3451180151332208512   |88.05757068486491     |32.45988428038348     |0.7113463538081763    |0.06031514934501774   |1.8023502901244968    |0.11780970302626205   |-5.5603016009465085   |0.0980721083555558    |15.960862             |16.446436             |15.30113              |1.1453056             |0.568570625352        |0.999830152166        |probable-member       |4.764                 |1.035                 |5862                  |bright                |
M37                   |3451193281050064256   |87.98025212698312     |32.533867076814744    |1.8406619057359828    |0.638153714662815     |0.48922904709553894   |1.6611639832467142    |-6.054572721967261    |1.3373111465116747    |20.230223             |21.153688             |18.926474             |2.2272148             |1.18505176502         |0.921437523552        |probable-member       |8.931                 |0.524                 |3627                  |faint                 |
M37                   |3451200938974042240   |88.28498340558762     |32.56367494852605     |0.6345168837196147    |0.23543183168789564   |2.5140059077709513    |0.36740498342095695   |-5.426451196192277    |0.3127232254388515    |18.175568             |18.917042             |17.281345             |1.6356964             |0.893308707691        |0.994058634565        |probable-member       |6.785                 |0.732                 |4609                  |intermediate          |
M37                   |3451172665209348352   |87.82298971916812     |32.34840330327849     |0.5205750210803496    |0.1135219661532954    |2.4641475439728615    |0.2312419865177776    |-5.171525735420259    |0.18832403712863388   |17.40253              |18.087467             |16.564665             |1.5228024             |1.65763515276         |0.876446053541        |possible-member       |6.353                 |0.783                 |4865                  |bright                |
M37                   |3451197640440767616   |87.80122337969593     |32.69116759919427     |2.010585467363164     |0.6490459937516528    |-0.8734931048377224   |1.4984584353410602    |-4.194788501935062    |1.240929330273358     |20.092936             |20.772215             |18.76064              |2.0115757             |1.73892174315         |0.628892343612        |possible-member       |8.774                 |0.539                 |3676                  |faint                 |
M37                   |3451199530228637824   |87.89879018322064     |32.75900118507516     |1.362489678715195     |0.5214485127523628    |1.6552081550043152    |0.9895287228669216    |-6.560770589850458    |0.8648750219145032    |19.746864             |20.880877             |18.64573              |2.2351475             |0.987896449683        |0.98526449969         |probable-member       |8.448                 |0.57                  |3793                  |faint                 |
M37                   |3451197163702272000   |87.8098626448969      |32.642543166512134    |0.6811135432777554    |0.06025625942803007   |1.7490468320939019    |0.11129714128264201   |-5.722963255554474    |0.0860134435356421    |15.948412             |16.423845             |15.309886             |1.1139593             |0.560069484761        |0.999810316479        |probable-member       |4.612                 |1.064                 |5958                  |bright                |
M37                   |3451205650558030336   |88.08677730761613     |32.60619896057323     |0.6985037327193603    |0.06245793084934502   |2.0126989209179627    |0.10566798001135588   |-5.495067784263539    |0.08838691629240843   |15.79914              |16.234337             |15.17022              |1.0641165             |0.563294628313        |0.99984713836         |probable-member       |4.358                 |1.114                 |6117                  |bright                |
M37                   |3451178124107597056   |88.00063140559688     |32.414318288606424    |0.6214505848110056    |0.06696234240742621   |2.0746873195042608    |0.14270581987378606   |-5.826273591672718    |0.1177811475671016    |16.24231              |16.72975              |15.433749             |1.2960005             |0.710274397389        |0.999681316414        |probable-member       |5.443                 |0.915                 |5425                  |bright                |
M37                   |3451198052757590144   |87.8764645953668      |32.67626180953426     |2.3066376879814374    |0.7382708421862205    |3.4364661168726935    |1.5762770462871025    |-3.3231211292818443   |1.2461129367499493    |20.306314             |20.632883             |19.08724              |1.5456429             |1.7539492328          |0.71009229182         |possible-member       |8.939                 |0.523                 |3625                  |faint                 |
M37                   |3451178368925873792   |87.97412562071993     |32.423118643650795    |0.7443194662565326    |0.10014140906928307   |1.3682652745100006    |0.20495911185601184   |-5.8253409088983155   |0.16960307106792907   |17.245329             |17.86335              |16.47411              |1.3892403             |1.33023618204         |0.995711071681        |probable-member       |5.845                 |0.853                 |5170                  |bright                |
M37                   |3451204649834373632   |88.13409970182477     |32.58053071711667     |0.718010122623037     |0.09236831616515623   |1.9656625188935624    |0.15337795532234072   |-5.413751815488946    |0.1288909160709067    |16.739248             |17.229494             |15.976818             |1.252676              |0.697355882112        |0.99961678523         |probable-member       |5.258                 |0.946                 |5544                  |bright                |
M37                   |3451178502064718848   |88.0092034845456      |32.41448524229884     |0.738707498627466     |0.07346785681623715   |2.1090731262702094    |0.15291057871778116   |-5.416702344194414    |0.12693854864427917   |16.669863             |17.206697             |15.9665785            |1.240119              |0.912774641837        |0.999651007258        |probable-member       |5.204                 |0.955                 |5580                  |bright                |
M37                   |3451181491363516544   |88.00923502686712     |32.539715751182214    |0.47969008917128486   |0.12396939419726379   |1.6585518831776498    |0.21957037078598662   |-5.799439297294767    |0.18810302717568228   |17.19385              |17.747673             |16.429192             |1.3184814             |1.07011938742         |0.995890836319        |probable-member       |5.542                 |0.898                 |5363                  |bright                |
M37                   |3451177299482449280   |88.10567355566555     |32.47097741870781     |0.7402380612368522    |0.26281436619227955   |1.7136403766323307    |0.6128836926259291    |-5.754036566900227    |0.4954479546530258    |18.967438             |19.763805             |17.952                |1.8118057             |0.281294435605        |0.994511014466        |probable-member       |7.628                 |0.649                 |4145                  |faint                 |
M37                   |3451179361065322496   |87.90967536996702     |32.457655602619774    |0.6890837641136125    |0.12701419283220775   |2.2374713615559405    |0.25986988695205765   |-4.878403784154323    |0.21261202220010947   |17.635664             |18.277979             |16.835783             |1.4421959             |1.7162838363          |0.887690813401        |possible-member       |6.08                  |0.82                  |5027                  |intermediate          |
M37                   |3451178437641741696   |88.02128103356333     |32.40134624938949     |1.6976095563243059    |0.7478093562059915    |3.200813302914142     |1.5295410227655568    |-4.045995117727952    |1.2811716955083543    |20.33184              |20.612923             |18.971043             |1.64188               |1.16958499687         |0.746319177014        |possible-member       |8.975                 |0.52                  |3614                  |faint                 |
M37                   |3451180842826951552   |88.12562849092367     |32.5248668667626      |0.746856676740391     |0.07890461908614561   |2.2737881323549964    |0.15635442701921745   |-5.578898888376937    |0.13228664315790775   |16.830845             |17.415237             |16.105003             |1.3102341             |0.995448844705        |0.999742247362        |probable-member       |5.506                 |0.904                 |5386                  |bright                |
M37                   |3451173073226012288   |87.91202485842457     |32.38087011505823     |0.6917399965352186    |0.07994725784881311   |2.3949581761720125    |0.15909827123263398   |-5.521236114105017    |0.13108104288802364   |16.675228             |17.219759             |15.952816             |1.266943              |1.15757687671         |0.999174634697        |probable-member       |5.315                 |0.936                 |5506                  |bright                |
M37                   |3451174486271789696   |88.12742891075871     |32.37983676153046     |0.5223157619394946    |0.27060698443566017   |1.2996423633380871    |0.5096590379258545    |-5.477940052251081    |0.42268730520420195   |18.743193             |                      |                      |                      |0.770854853023        |0.968561496029        |probable-member       |7.301                 |0.681                 |4315                  |faint                 |
M37                   |3451202386382825600   |88.31712780297138     |32.57818649280831     |0.7425698812783986    |0.0619955182018603    |1.7887012106038758    |0.10091639721327157   |-5.241700130239716    |0.08128336381886607   |15.90853              |16.393196             |15.263826             |1.1293697             |1.43743831163         |0.997846846048        |probable-member       |4.689                 |1.049                 |5910                  |bright                |
M37                   |3451195544496128256   |87.79108638452182     |32.561282831131166    |0.6641960889958511    |0.12179784900393113   |0.9834377238137176    |0.22263253586888623   |-5.526228638700449    |0.17494942318058504   |17.534336             |18.112238             |16.782433             |1.3298054             |1.91875166788         |0.757636094912        |possible-member       |5.602                 |0.889                 |5325                  |intermediate          |
M37                   |3451181319573447936   |88.0432296795864      |32.52196400225721     |0.7679988789615       |0.29479753847914403   |2.674213097671182     |0.7255470090805013    |-6.302254464327434    |0.6029758227648873    |19.035826             |19.050703             |17.429329             |1.6213741             |0.855643013989        |0.993026799548        |probable-member       |7.677                 |0.644                 |4123                  |faint                 |
M37                   |3451197915318636032   |87.90863697516882     |32.67392846510364     |0.7838780738871618    |0.29719715689481835   |1.708882072920694     |0.5600036303826293    |-5.665845141750154    |0.4835312010989916    |19.09375              |20.12272              |18.093279             |2.0294418             |0.315809493553        |0.99374725342         |probable-member       |7.776                 |0.635                 |4077                  |faint                 |
M37                   |3451200561016893312   |88.30313458206655     |32.514266248195945    |0.5184444597225325    |0.16633788349613876   |2.2471500043724286    |0.26116139090096885   |-5.969816615268344    |0.21670075430953578   |17.948843             |18.719744             |17.09463              |1.6251144             |1.02019646709         |0.99681809872         |probable-member       |6.644                 |0.747                 |4698                  |intermediate          |
M37                   |3451201488729854336   |88.20803624208934     |32.56402730256552     |0.4878369817998718    |0.3604545507991112    |1.723632567749061     |0.6231167570174451    |-5.687406558400756    |0.550142627740086     |19.080711             |19.91195              |18.045582             |1.8663673             |0.343754842998        |0.983795833799        |probable-member       |7.747                 |0.637                 |4090                  |faint                 |
M37                   |3451181907978822784   |88.1051859162468      |32.5796643134397      |0.6017147567553736    |0.07236715052001451   |1.9969403443124292    |0.13841584409405536   |-5.537679193259713    |0.11595642154529967   |16.450033             |16.948927             |15.752347             |1.1965799             |0.587254554276        |0.999451663954        |probable-member       |5.005                 |0.99                  |5709                  |bright                |
M37                   |3451201424306440320   |88.21633389329773     |32.54962724147571     |0.3357015834257309    |0.5421299385839486    |2.0393894271689192    |0.6087886992002373    |-5.7975059290013276   |0.5185333857037976    |18.92297              |                      |                      |                      |0.399262710349        |0.989246976825        |probable-member       |7.481                 |0.663                 |4221                  |faint                 |
M37                   |3451205513119060224   |88.13547973130811     |32.604365293379004    |0.5477421867103792    |0.17050039388196528   |1.8254276080144132    |0.2974529785676451    |-5.944175240024736    |0.24789099395213646   |18.014818             |18.705961             |17.090662             |1.6152992             |0.719979061574        |0.99731927977         |probable-member       |6.659                 |0.745                 |4689                  |intermediate          |
M37                   |3451180808467198976   |88.1452094064788      |32.5399762970972      |0.8412862651446404    |0.05728447533136454   |1.8833458488850825    |0.10616307274812124   |-5.748611363964768    |0.08650597245309645   |15.778773             |16.221601             |15.122978             |1.0986233             |1.58185526746         |0.999473603311        |probable-member       |4.536                 |1.079                 |6006                  |bright                |
M37                   |3451179743311759360   |87.98922772127769     |32.4970557768762      |0.8587264026161529    |0.5394092490455712    |1.5567757249368095    |1.1521585601786002    |-7.6113551778495      |0.9758135110933398    |19.893358             |20.646608             |18.725056             |1.9215527             |1.17891426794         |0.979724044066        |probable-member       |8.565                 |0.559                 |3748                  |faint                 |
M37                   |3451179193559595392   |87.95075922375104     |32.44018513702754     |0.6808382065485405    |0.08210691751983024   |2.012056492839377     |0.17178704764481312   |-5.67807124544126     |0.14241204215686173   |16.914188             |17.46852              |16.193449             |1.2750702             |0.220285851444        |0.999807408017        |probable-member       |5.35                  |0.93                  |5483                  |bright                |
M37                   |3451202244643395712   |88.3592598165276      |32.57620214398784     |0.9529756261016572    |0.333149632346854     |2.814412290520855     |0.3885932640315014    |-5.970530271007944    |0.32798883560159836   |18.428293             |19.198801             |17.46734              |1.7314606             |1.37932540447         |0.996047233951        |probable-member       |7.073                 |0.703                 |4435                  |intermediate          |
M37                   |3451204581107711616   |88.15020047296052     |32.57737054603659     |0.6841193043627687    |0.1479932801438993    |1.4325060469715192    |0.25240149679787727   |-5.896266204888764    |0.2156113471751558    |17.686989             |18.344774             |16.826307             |1.518467              |1.06677603671         |0.99586804604         |probable-member       |6.334                 |0.786                 |4876                  |intermediate          |
M37                   |3451180121272490112   |88.07493357966804     |32.47354374007926     |0.6523170160740046    |0.06567627002695306   |1.7298523034645479    |0.12682304259132432   |-5.682191817233431    |0.10480335752727324   |16.47644              |17.007183             |15.785533             |1.2216501             |0.548219106377        |0.999705024599        |probable-member       |5.119                 |0.97                  |5635                  |bright                |
M37                   |3451182114137269888   |88.054624125992       |32.586874718039255    |0.647181458621664     |0.05151660006720234   |2.133025689972938     |0.09114431191813042   |-5.672197602439831    |0.07623867546440848   |11.423439             |11.573704             |11.150025             |0.4236784             |0.599636374069        |0.999849829351        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451201763607059328   |88.26632864396485     |32.58246712568962     |0.8149784238446791    |0.09234666385204862   |2.1239776299130395    |0.14945721091683625   |-5.638660120767       |0.12602452868188285   |16.602303             |17.14747              |15.905353             |1.2421179             |0.992916447713        |0.999841079379        |probable-member       |5.213                 |0.954                 |5574                  |bright                |
M37                   |3451191185107849856   |87.89444290961517     |32.48006520904039     |0.6462693435294591    |0.19911211054088843   |2.9343473747119897    |0.3994313855710239    |-6.0243866290252015   |0.3369526196139622    |18.302822             |19.101864             |17.325926             |1.775938              |1.4379634185          |0.992943875552        |probable-member       |6.984                 |0.712                 |4485                  |intermediate          |
M37                   |3451192215900001152   |87.85527801567724     |32.51255567859276     |0.6398228875084866    |0.02869716810557666   |1.795546404058839     |0.05967852941615887   |-5.445867708806904    |0.047175047130522695  |14.177126             |14.474129             |13.719796             |0.75433254            |0.852254441586        |0.999658004888        |probable-member       |2.77                  |1.514                 |7354                  |bright                |
M37                   |3451205272597092864   |88.21437948395138     |32.63945140279564     |1.2371566553740614    |0.6916560447920075    |-0.9054046827851343   |1.1445351433289204    |-6.736039758901504    |0.985988428471425     |20.102325             |                      |                      |                      |1.61885982802         |0.752227969487        |possible-member       |8.66                  |0.55                  |3712                  |faint                 |
M37                   |3451174447615542400   |88.10661564002446     |32.37207717459153     |0.4241122501179254    |0.40346996273463887   |3.3202978103535443    |0.7862142297381951    |-5.466819155971177    |0.7461169655953195    |19.503653             |20.691511             |18.369038             |2.3224735             |1.05929882205         |0.940947467557        |probable-member       |8.212                 |0.593                 |3883                  |faint                 |
M37                   |3451194174404945664   |87.99166954058107     |32.61583201114953     |0.6012876557266793    |0.03853488766265223   |1.9504406674463466    |0.08082615327496086   |-5.97623290212394     |0.06871216252970727   |11.34664              |11.535394             |11.02496              |0.51043415            |1.29143953312         |0.999052761824        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451175512767482112   |88.04946975979618     |32.41437413783468     |1.0434339472220426    |0.32398255858885716   |1.9941230197627717    |0.6307283293577494    |-4.775577587612162    |0.5491711821331409    |19.115107             |19.90543              |17.9144               |1.9910297             |1.10018996905         |0.973462323226        |probable-member       |7.794                 |0.633                 |4069                  |faint                 |
M37                   |3451201660528544768   |88.26337515845104     |32.55893207230662     |0.2931489423145686    |0.26625301165051946   |2.2238813702619633    |0.41969115965330206   |-5.7400654737153705   |0.3569896875026833    |18.487204             |19.259972             |17.549318             |1.7106533             |0.895504161386        |0.985270880305        |probable-member       |7.135                 |0.697                 |4402                  |intermediate          |
M37                   |3451193590289444864   |87.96078746834517     |32.57418939343696     |0.6526128101975727    |0.025197860023467952  |1.8862452316207532    |0.051620676211497345  |-5.606311896513726    |0.04330340895958221   |13.733675             |13.992303             |13.326221             |0.6660814             |0.281459629344        |0.999924339983        |probable-member       |2.458                 |1.616                 |7776                  |bright                |
M37                   |3451181869327576320   |88.09315527689063     |32.56656887678673     |0.7679281650372624    |0.04892472684533171   |1.9596321836211077    |0.07708264959708157   |-5.730430041852013    |0.06388539702621315   |12.925494             |13.126245             |12.574033             |0.55221176            |1.0445719636          |0.999878270516        |probable-member       |2.009                 |1.783                 |8341                  |bright                |
M37                   |3451181663162210048   |88.00410525937822     |32.55173606516092     |0.6027637164306627    |0.19902409950268266   |1.3180750814474143    |0.3988820488342065    |-6.275283866097851    |0.32973625497638775   |18.446436             |19.240005             |17.479435             |1.7605705             |1.2833141319          |0.988349808243        |probable-member       |7.1                   |0.701                 |4421                  |intermediate          |
M37                   |3451182109838518656   |88.04068870808219     |32.58517143951881     |0.6107378848903819    |0.09905886227621509   |2.087381705677831     |0.21188186053080996   |-5.924474429593391    |0.17942112613622677   |17.285854             |17.837946             |16.518576             |1.3193703             |0.78906359552         |0.999188428538        |probable-member       |5.546                 |0.898                 |5360                  |bright                |
M37                   |3451193899527038464   |88.0171578203397      |32.59476088237549     |0.7637388468419637    |0.41165614000074935   |1.2646701622343663    |0.8599298534882664    |-4.897673134873527    |0.7910898622146211    |19.523838             |20.341484             |18.29613              |2.0453548             |0.703581260344        |0.883734215022        |possible-member       |8.208                 |0.593                 |3885                  |faint                 |
M37                   |3451193551637667072   |87.95607250468453     |32.56720405961938     |0.5333897720120216    |0.1398212622295652    |2.0417267073847243    |0.2709459568581934    |-5.623372779534561    |0.22817393615225903   |17.922813             |18.766191             |16.934448             |1.8317432             |0.573383628895        |0.997653424752        |probable-member       |6.943                 |0.716                 |4511                  |intermediate          |
M37                   |3451181117704856832   |88.09722656860332     |32.551973788273784    |0.5518564439574838    |0.1094546888589912    |2.174131985762248     |0.1735200229533697    |-6.427247018766763    |0.14346431430418924   |16.924574             |17.480865             |16.169485             |1.3113804             |2.17678353927         |0.866638198515        |possible-member       |5.511                 |0.903                 |5382                  |bright                |
M37                   |3451174997371355904   |88.02225491520639     |32.373863563349595    |0.13750896014752936   |0.33449183931913745   |1.5714443089720325    |0.6292641534725821    |-5.373800512491931    |0.5169588275812909    |18.853012             |19.456596             |18.104097             |1.352499              |1.00609047329         |0.901392061515        |probable-member       |7.464                 |0.665                 |4230                  |faint                 |
M37                   |3451204379247699584   |88.1581902793315      |32.5709222823293      |0.597035150650232     |0.08040869833381298   |1.8734941069014546    |0.14382229396002397   |-5.777223008350879    |0.11752600975336781   |16.52741              |17.077747             |15.786808             |1.2909393             |0.613767133847        |0.999541779632        |probable-member       |5.42                  |0.918                 |5439                  |bright                |
M37                   |3451181800601163776   |88.05531572072103     |32.544914933764055    |0.6152961923005323    |0.04475448989475085   |2.207339811688174     |0.08884897758789709   |-5.483987529894096    |0.07645931990399926   |11.970192             |12.168626             |11.631648             |0.53697777            |1.07136835446         |0.999235075882        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451194174404944128   |87.98727118046237     |32.621792885385524    |0.6139853247137798    |0.03892286510922128   |1.8778334695568415    |0.08339648764809256   |-5.42938768820269     |0.07023610999144037   |11.1739025            |11.842111             |10.409174             |1.4329367             |0.925570749666        |0.999355226336        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451206578270905728   |88.23943628425019     |32.64579806416258     |0.42642766477216687   |0.07509996558316598   |1.5049638389696387    |0.12042392693520612   |-5.8441720611380585   |0.09869150077558327   |16.12462              |16.618904             |15.469207             |1.1496973             |2.12712647073         |0.769376332679        |possible-member       |4.785                 |1.031                 |5849                  |bright                |
M37                   |3451171939354601088   |87.93609272919672     |32.34394740591073     |1.3808566181543798    |0.2898097406196235    |3.8324821008917427    |0.6136476447578033    |-4.755297208501666    |0.5287589231766767    |19.047161             |19.939346             |17.967535             |1.9718113             |2.40505791186         |0.869551113481        |possible-member       |7.724                 |0.64                  |4101                  |faint                 |
M37                   |3451193899527037312   |88.0180207507381      |32.595716515622456    |0.7695972734455251    |0.3247686136171796    |0.41625482675997627   |0.6925390897024368    |-7.639073212947445    |0.6209001762543794    |19.14662              |19.686327             |18.043491             |1.6428356             |2.17304422425         |0.534626135087        |possible-member       |7.79                  |0.633                 |4071                  |faint                 |
M37                   |3451181873619100160   |88.08463875350378     |32.563664848907116    |0.641355063131305     |0.05079131801859915   |1.8731259480414926    |0.09435482734855008   |-5.612475166711121    |0.07812598064361294   |11.022342             |11.690688             |10.260285             |1.4304028             |0.315969766381        |0.999843285669        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451204581107402496   |88.14225271330731     |32.570599252137036    |0.6586808808518622    |0.03167772638992234   |1.3313395953755225    |0.05955232332555966   |-5.613991605187598    |0.04872010623376435   |13.632115             |13.917551             |13.18541              |0.7321415             |1.80222260487         |0.984609747169        |probable-member       |2.692                 |1.539                 |7457                  |bright                |
M37                   |3451182144197688832   |88.0663146903017      |32.59369377694798     |0.6233681365048921    |0.04383564975307531   |2.1928631896420723    |0.0824943848577922    |-5.6017184011237005   |0.06756691362274082   |12.02065              |12.178244             |11.731772             |0.4464712             |0.890057993451        |0.999692406572        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451198327635539200   |87.93344768394259     |32.6886305425184      |1.376377437096219     |0.8660219956525279    |3.513579574271866     |1.463584478539844     |-5.010739880247043    |1.2099929135484344    |20.33252              |20.915081             |18.846088             |2.0689926             |0.834188198621        |0.92219957811         |probable-member       |9.019                 |0.516                 |3600                  |faint                 |
M37                   |3451204684186617472   |88.15282096955188     |32.57965896866527     |0.6073938713873817    |0.4757518828247694    |4.042986167264717     |0.8730502235923673    |-6.8973901516980565   |0.7992500117373791    |19.625282             |20.462622             |18.506222             |1.9563999             |1.62849793948         |0.985960183733        |probable-member       |8.301                 |0.584                 |3849                  |faint                 |
M37                   |3451206539622538880   |88.23559914599687     |32.64690990011615     |1.381091213384339     |0.5430175481656488    |2.7008881574079266    |0.9770525804166621    |-5.372128348490793    |0.9045852433746906    |19.649462             |20.656637             |18.464901             |2.1917362             |0.895934219117        |0.987042278314        |probable-member       |8.347                 |0.58                  |3832                  |faint                 |
M37                   |3451191734863615744   |87.9389585912151      |32.52490032496864     |0.6821425127922796    |0.03168203340607836   |1.937145676944825     |0.06514605539896443   |-5.6838354435302865   |0.05223750536783584   |14.487308             |14.826309             |13.985157             |0.8411522             |0.234045125725        |0.99994816766         |probable-member       |3.12                  |1.411                 |6967                  |bright                |
M37                   |3451197679098312704   |87.89031444758595     |32.63137991473781     |0.6787054933966506    |0.14748681093477684   |1.865082419417338     |0.28762974108604866   |-5.456015989394455    |0.23907110375170204   |18.067698             |18.73896              |17.179167             |1.5597935             |0.391145566189        |0.998440845822        |probable-member       |6.607                 |0.751                 |4721                  |intermediate          |
M37                   |3451200148700014720   |88.21958523623987     |32.46859112207745     |0.6302383179034317    |0.19195353847471977   |1.7827867609940091    |0.3211549985022829    |-5.746530809495524    |0.27776688117184206   |17.955591             |18.726849             |17.112118             |1.6147308             |0.314822032976        |0.998078689833        |probable-member       |6.631                 |0.748                 |4706                  |intermediate          |
M37                   |3451193040533673600   |87.8800985413842      |32.574419343027444    |0.876541944766879     |0.03399533390866467   |1.7858139080330773    |0.06665052943337785   |-5.744720303523515    |0.053146623692318     |15.028162             |15.442908             |14.406101             |1.0368071             |2.68449094501         |0.834261066299        |possible-member       |4.213                 |1.144                 |6207                  |bright                |
M37                   |3451177952308857472   |87.96565570977357     |32.37700052757561     |0.7178207959022918    |0.08071617957138695   |1.7278855707874359    |0.16671532557002186   |-4.86297374712721     |0.1379184436285132    |16.828579             |17.408445             |16.073154             |1.3352909             |2.13694028503         |0.700350707357        |possible-member       |5.614                 |0.888                 |5317                  |bright                |
M37                   |3451201591809067136   |88.23737139736195     |32.557730228157716    |0.2492953965933007    |0.15362611305445503   |1.5792100721984585    |0.24411790379005235   |-5.802918251354507    |0.20771400255706643   |17.652626             |18.407011             |16.819288             |1.5877228             |1.71147801934         |0.919503342393        |probable-member       |6.534                 |0.76                  |4762                  |intermediate          |
M37                   |3451168743898894208   |87.98929176218446     |32.313492974953625    |0.8391342838156056    |0.17843135772685043   |2.501798280471072     |0.3346424650837165    |-5.791664712546598    |0.2726487095880331    |17.969685             |18.62937              |17.080849             |1.548521              |1.05347755211         |0.999185484157        |probable-member       |6.518                 |0.762                 |4771                  |intermediate          |
M37                   |3451181113406397696   |88.0966905642024      |32.55076623243381     |0.4511701816903082    |0.12718014348065576   |2.249435032311426     |0.23566522896677966   |-5.182445036884443    |0.19457387769650356   |17.525747             |18.139738             |16.69676              |1.4429779             |1.53048723076         |0.89233517027         |possible-member       |6.058                 |0.823                 |5040                  |intermediate          |
M37                   |3451197679098313600   |87.88781632898763     |32.63267857898559     |0.6676729263864113    |0.026032256850288833  |2.179851053864448     |0.050790074526265126  |-5.586650658128461    |0.04100538755898509   |14.14781              |14.460864             |13.66807              |0.7927942             |0.770885334427        |0.999899641491        |probable-member       |2.911                 |1.472                 |7182                  |bright                |
M37                   |3451177303773934592   |88.1081137746369      |32.46934442356701     |0.6756740565896465    |0.09959227964977146   |2.184206744173884     |0.20927703650276092   |-5.38051912071214     |0.17241574634875662   |17.170334             |17.816                |16.38893              |1.4270706             |0.817680356191        |0.998910973159        |probable-member       |5.994                 |0.832                 |5079                  |bright                |
M37                   |3451181358219376640   |88.06215232618284     |32.531214256040165    |0.6609405170347239    |0.12237947124102068   |2.009354317631741     |0.25997542124473094   |-4.915080708702755    |0.21662518777843298   |17.629211             |18.30053              |16.674656             |1.6258736             |1.53347667771         |0.940503883563        |probable-member       |6.63                  |0.748                 |4707                  |intermediate          |
M37                   |3451186645323766144   |87.80112471159029     |32.511902120881615    |0.3761680206092534    |0.3152195323485118    |2.101614615449115     |0.7464199266254459    |-5.412489468993775    |0.6475792098281461    |19.25162              |20.141975             |18.22228              |1.9196949             |0.580722294467        |0.942858815522        |probable-member       |7.923                 |0.62                  |4009                  |faint                 |
M37                   |3451181663162211712   |88.00425914551205     |32.55434942805612     |0.6869403100048388    |0.03781721971552391   |2.0577317821865284    |0.07616085086335772   |-5.557789096700229    |0.06325555114080623   |15.208296             |15.617504             |14.624704             |0.99279976            |0.512316344804        |0.999917777516        |probable-member       |3.97                  |1.198                 |6359                  |bright                |
M37                   |3451180602308813824   |88.06564404611383     |32.514300062572644    |0.7010305005263565    |0.026589230752767878  |1.7925024925758375    |0.05486533054174067   |-5.674343287510763    |0.04506810896926273   |13.67589              |13.919241             |13.279807             |0.63943386            |0.647370533554        |0.999921036449        |probable-member       |2.362                 |1.649                 |7906                  |bright                |
M37                   |3451193040529684608   |87.87705809600395     |32.57285371711754     |-0.5455282196962887   |0.6684335563817153    |0.6337343966475806    |1.3852570315749126    |-5.237580127154748    |1.1227462616671242    |20.27672              |21.136452             |18.992865             |2.143587              |1.19396019            |0.595909945968        |possible-member       |8.97                  |0.52                  |3615                  |faint                 |
M37                   |3451179464138352512   |87.92434957785511     |32.46998665035433     |0.567872495972247     |0.032671818478451305  |1.7678572743336547    |0.07374653323068417   |-5.570007467882987    |0.06186299407027825   |14.660575             |15.011497             |14.143322             |0.86817455            |1.37941300384         |0.996578559142        |probable-member       |3.257                 |1.373                 |6852                  |bright                |
M37                   |3451202244643394432   |88.37094061059874     |32.57530610655105     |0.8756642367698176    |0.603778530896813     |1.320898024869895     |0.8157497166450188    |-4.871784122498944    |0.6623337815530392    |19.279913             |20.340477             |18.25111              |2.089367              |0.802616859711        |0.888526998516        |possible-member       |7.968                 |0.616                 |3989                  |faint                 |
M37                   |3451181628802473600   |88.03132143315317     |32.554740107940766    |0.678133001615227     |0.1453081224600803    |2.2536138827292214    |0.28664028066244673   |-6.0604929909639855   |0.2428658114412075    |17.908308             |18.490664             |17.044794             |1.4458694             |0.974401879287        |0.998720214429        |probable-member       |6.251                 |0.797                 |4923                  |intermediate          |
M37                   |3451198362001038848   |87.95616966099736     |32.70421723200684     |-0.007185458893507943 |0.7739767910369967    |2.6545916421048       |1.4056189178347127    |-6.825636597468276    |1.175351785737368     |20.143972             |20.356474             |18.634695             |1.7217789             |0.81746375083         |0.9403039503          |probable-member       |8.796                 |0.537                 |3669                  |faint                 |
M37                   |3451194513710287872   |87.9498294983848      |32.60634372746442     |0.48289367105354997   |0.15887763644741118   |2.5210843862915664    |0.2914301512449225    |-6.600173781219273    |0.25780497392550045   |17.532757             |17.914742             |16.655869             |1.258873              |2.13994315347         |0.910255426136        |probable-member       |5.292                 |0.94                  |5522                  |intermediate          |
M37                   |3451193929587946624   |88.02481692871082     |32.6084754548595      |0.7000167512724108    |0.043393306882053354  |1.7713618986016286    |0.0844624926806237    |-5.558237964432239    |0.07086129415446211   |12.48145              |12.645667             |12.18959              |0.45607662            |0.643015583791        |0.999852140662        |probable-member       |1.457                 |2.019                 |8945                  |bright                |
M37                   |3451175890724598400   |88.1653879975653      |32.39346616343119     |0.6666676848190749    |0.03374787799290786   |1.8331067349416055    |0.06336268782681033   |-6.070210322966498    |0.049968450438716755  |14.615584             |14.988813             |14.07205              |0.9167633             |1.40953111486         |0.999332395566        |probable-member       |3.53                  |1.303                 |6648                  |bright                |
M37                   |3451197679098313856   |87.89142986215033     |32.62940102430799     |0.6738240481188981    |0.023495170633010088  |2.151796759553288     |0.04686762884197096   |-5.59941668151662     |0.03741118062817317   |13.625388             |13.927958             |13.156767             |0.77119064            |0.689548244385        |0.999924434339        |probable-member       |2.828                 |1.496                 |7278                  |bright                |
M37                   |3451204203149241600   |88.3221285428748      |32.69011182744884     |0.6835455823540583    |0.10306502158686336   |2.0084342408331177    |0.13132531150629972   |-5.454972165077915    |0.10978714923153787   |16.452583             |16.982471             |15.77362              |1.2088518             |0.580073448635        |0.999578566289        |probable-member       |5.061                 |0.981                 |5672                  |bright                |
M37                   |3451205135158161536   |88.18752830037977     |32.61435743006405     |0.16148451056640314   |0.6112771865518457    |4.209267760090802     |1.1237599542901626    |-5.712947706235331    |1.0281064067868997    |19.62332              |20.714588             |18.494541             |2.220047              |1.24929991708         |0.899811271788        |possible-member       |8.323                 |0.582                 |3841                  |faint                 |
M37                   |3451181800601165696   |88.05219573128718     |32.55501748194355     |0.6749590056074806    |0.05903288003264624   |2.0367397056374608    |0.10768410390243817   |-5.543894618800719    |0.08766609438631674   |15.533456             |15.957925             |14.919518             |1.0384064             |0.419465510907        |0.999859220115        |probable-member       |4.222                 |1.143                 |6202                  |bright                |
M37                   |3451205611907073792   |88.13789427951869     |32.63400376288177     |0.6844183988464729    |0.5619868925751468    |1.1592685257322528    |1.0343777192282015    |-6.9670482349879075   |0.9518529300555343    |19.753275             |20.917395             |18.636469             |2.2809258             |0.896681221587        |0.959497386078        |probable-member       |8.459                 |0.569                 |3789                  |faint                 |
M37                   |3451196437849548288   |87.85098897571842     |32.633692863102475    |0.5501122389428673    |0.11573469479142616   |2.1636959519902415    |0.2058776285885626    |-6.152817298050541    |0.17526011375952008   |17.49417              |18.121199             |16.696377             |1.4248219             |1.40840835948         |0.996710747528        |probable-member       |5.985                 |0.833                 |5084                  |bright                |
M37                   |3451198946116014592   |87.88873731392127     |32.70712248393172     |0.3840660081399877    |0.3264491645436378    |1.0934659658765309    |0.6610642976835517    |-4.8159640548694025   |0.5659445806271971    |19.204054             |20.012815             |18.2263               |1.7865162             |1.18429401824         |0.553122226195        |possible-member       |7.863                 |0.626                 |4037                  |faint                 |
M37                   |3451177544292073216   |88.16109678686395     |32.48487163261477     |0.6603847017644904    |0.029739252471035565  |1.8886974570225408    |0.05870017669872957   |-5.614725588406546    |0.048282764721435376  |14.080029             |14.384003             |13.621125             |0.76287746            |0.187404323476        |0.999928986436        |probable-member       |2.799                 |1.505                 |7315                  |bright                |
M37                   |3451200904614298368   |88.27911162673193     |32.5552775322534      |0.5237650056923739    |0.21008095125748366   |1.7432059469640462    |0.3049864788891723    |-5.669357548913846    |0.2587537679464295    |17.959396             |18.7093               |17.073061             |1.6362381             |0.498345466082        |0.996313235175        |probable-member       |6.664                 |0.745                 |4686                  |intermediate          |
M37                   |3451194999038666880   |87.96303493794301     |32.639585295862126    |0.7152215767626858    |0.068392308903905     |2.1176528412447175    |0.14757021536942075   |-5.774276184732602    |0.11684246746133686   |16.609518             |17.153788             |15.896218             |1.2575693             |0.686758810343        |0.999874164979        |probable-member       |5.277                 |0.942                 |5531                  |bright                |
M37                   |3451175066090834304   |88.01749523656476     |32.37542662687456     |0.8567450403856394    |0.2593062063551167    |2.3572798323110282    |0.4901240846959525    |-4.744169316462644    |0.402212352387653     |18.745758             |19.507113             |17.769941             |1.7371712             |1.34573601746         |0.944470405995        |probable-member       |7.399                 |0.671                 |4264                  |faint                 |
M37                   |3451201115072556288   |88.21531996511773     |32.51787065583529     |0.6043203926086878    |0.05291673323623614   |1.445287648513863     |0.09149066770077262   |-5.633925677380252    |0.07710209818703696   |11.52474              |11.725728             |11.195754             |0.529974              |1.49232060774         |0.993370720294        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451193242393178880   |87.88409632804255     |32.612163819574185    |0.7290176600322912    |0.037553931053827136  |1.6946291217205458    |0.07942196050322263   |-5.667654247952397    |0.0633608014660168    |12.469083             |12.5985985            |12.223873             |0.37472534            |1.00865112158         |0.999791540486        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451200698455850240   |88.26385054218765     |32.524505853115365    |0.38495760191318495   |0.7332486916691683    |0.9510653232919669    |1.2507546474869609    |-4.585200277803306    |1.0228238455914314    |19.663826             |20.289951             |18.763401             |1.5265503             |0.773604331261        |0.537670497582        |possible-member       |8.295                 |0.585                 |3851                  |faint                 |
M37                   |3451204306227887872   |88.17516562856868     |32.553955275029466    |0.6683609816019791    |0.0358105025128007    |2.111603257229092     |0.0634022229954043    |-5.558752612051367    |0.05289187255196857   |13.832741             |14.10032              |13.415055             |0.6852646             |0.598666556911        |0.999901598162        |probable-member       |2.527                 |1.592                 |7683                  |bright                |
M37                   |3451181392582800640   |88.03923869214113     |32.5263056583396      |0.679217288535893     |0.023042717180291213  |1.9189064342452438    |0.04643657600178734   |-5.685185980284169    |0.03835215807790558   |13.369806             |13.579365             |13.014964             |0.5644007             |0.229595375518        |0.999955610173        |probable-member       |2.063                 |1.762                 |8278                  |bright                |
M37                   |3451194582422974848   |87.94491314477392     |32.61811930005816     |0.6540946453575573    |0.023027692773472084  |1.7838189073760422    |0.04601501152578964   |-5.628784569413228    |0.0371126882171965    |13.318001             |13.598036             |12.88303              |0.7150059             |0.496293348945        |0.99990209172         |probable-member       |2.632                 |1.558                 |7539                  |bright                |
M37                   |3451178128407702272   |87.99915900559331     |32.41305224191925     |0.7177320777483016    |0.0370256836744731    |1.908931992332249     |0.08122619714800274   |-5.855553585485697    |0.06691818961172433   |14.875038             |15.262959             |14.318595             |0.9443636             |0.9005184553          |0.999903391056        |probable-member       |3.694                 |1.263                 |6538                  |bright                |
M37                   |3451197198062015744   |87.79121995629193     |32.65035311448314     |0.6577859293013493    |0.041206194681580426  |2.223278117701697     |0.07874694328587185   |-5.664358640451644    |0.061629868812328105  |15.140276             |15.589989             |14.525324             |1.0646648             |0.845932459585        |0.999836654875        |probable-member       |4.361                 |1.114                 |6115                  |bright                |
M37                   |3451175929384399744   |88.17283235469428     |32.41487385786152     |0.7098917159482119    |0.04167087857469955   |1.5923249114940088    |0.0847567433736614    |-5.780671982931105    |0.06498132534113327   |15.230334             |15.646983             |14.64203              |1.0049534             |1.16333569388         |0.999462109659        |probable-member       |4.038                 |1.183                 |6317                  |bright                |
M37                   |3451180499229603584   |88.06572254650676     |32.503061579413604    |0.7352779007018595    |0.038883920818248874  |1.9930605570782955    |0.08073265194116415   |-5.840258040682854    |0.06587656197819965   |11.658289             |11.87422              |11.30449              |0.5697298             |1.01814058185         |0.999889212125        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451180426211066112   |88.0317967899361      |32.47963088630111     |0.6716941073792956    |0.026636005131715247  |1.7302274040922112    |0.05035402583595669   |-6.060476558568081    |0.041111427659051084  |13.460261             |13.760387             |13.002278             |0.7581091             |1.49709060301         |0.999102721284        |probable-member       |2.783                 |1.51                  |7336                  |bright                |
M37                   |3451177711790394240   |88.12855329458657     |32.499901545496755    |0.6597241926617139    |0.02971598030383496   |2.0818899615400714    |0.06486720624655588   |-5.696589397871259    |0.05192702756524565   |13.94908              |14.227481             |13.514373             |0.71310806            |0.481123057977        |0.999931708483        |probable-member       |2.625                 |1.56                  |7548                  |bright                |
M37                   |3451200870254559488   |88.2884669165881      |32.554451219973224    |0.6823058725512481    |0.13834254912764968   |1.3797202740540735    |0.21262246922777364   |-5.845067428254792    |0.1733543959349152    |17.39683              |18.221455             |16.514479             |1.7069759             |1.23267923182         |0.992353375058        |probable-member       |6.904                 |0.72                  |4535                  |bright                |
M37                   |3451204379247700352   |88.16251249177768     |32.564811112948966    |0.7176333798221883    |0.046809423597986094  |2.017789370781285     |0.07781175259419837   |-5.564815579545854    |0.06429112309568637   |15.201393             |15.621274             |14.606188             |1.0150862             |0.628787170972        |0.999914248924        |probable-member       |4.094                 |1.171                 |6282                  |bright                |
M37                   |3451179983829917824   |87.98851810798763     |32.50788543317922     |0.7120579782526848    |0.3122751730695102    |2.090513654521124     |0.7089298835826724    |-7.000183392774382    |0.5812784726546149    |19.08528              |19.929789             |18.025646             |1.9041424             |1.299910405           |0.988327022554        |probable-member       |7.756                 |0.637                 |4086                  |faint                 |
M37                   |3451181392582801280   |88.0303288446756      |32.532693997680035    |0.7056728285960271    |0.024805616064655436  |1.9811236512005268    |0.05097256477137275   |-5.649197425600525    |0.04189204504743938   |13.280848             |13.488061             |12.930843             |0.5572176             |0.58105713971         |0.999948753121        |probable-member       |2.031                 |1.774                 |8315                  |bright                |
M37                   |3451186134224172160   |87.79815921808591     |32.453212271569996    |1.092338726104049     |0.9134209548432987    |-1.094928265961965    |2.008709889651599     |-9.441602299299054    |1.5516131702436575    |20.51472              |21.069572             |19.136358             |1.9332142             |1.67185304503         |0.902111838318        |probable-member       |9.188                 |0.499                 |3548                  |faint                 |
M37                   |3451175036031249536   |88.03216490952565     |32.38466448042305     |0.5030315917633957    |0.10389105471127356   |1.8711336107503667    |0.20225035114194573   |-5.81621406690856     |0.16582277836499482   |17.090113             |17.684015             |16.329155             |1.3548603             |0.975559051467        |0.99720730304         |probable-member       |5.698                 |0.875                 |5264                  |bright                |
M37                   |3451205410039851904   |88.11996922160387     |32.59910735458765     |0.7058135132726312    |0.04346682393578017   |1.9013939843569447    |0.07646465585027865   |-5.494483761871603    |0.06302189143044502   |12.15962              |12.37866              |11.79391              |0.5847502             |0.641822112081        |0.999877063474        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451202141564879488   |88.31384972386304     |32.554077909659455    |0.735901129587247     |0.33282747744671715   |0.9948956892743486    |0.5288481695713101    |-6.297627952989771    |0.45819197403449274   |19.023985             |19.97699              |18.00678              |1.9702091             |1.24231825594         |0.952385705983        |probable-member       |7.701                 |0.642                 |4112                  |faint                 |
M37                   |3451181323863324800   |88.04085594464753     |32.52328283883352     |0.504398449207548     |0.041156597237806     |1.6971073429873111    |0.09235214788244048   |-5.707460703432735    |0.0750402142081443    |10.736846             |11.415738             |9.968865              |1.4468727             |1.94795013858         |0.915842253208        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451203790831618176   |88.32006136452452     |32.64294093645882     |0.9606893547601442    |0.07319555138519945   |1.9251952473913259    |0.09512367399560011   |-5.176113149111651    |0.07943973913510097   |12.468147             |12.658436             |12.139791             |0.5186453             |2.57139764978         |0.954671169899        |probable-member       |1.847                 |1.849                 |8527                  |bright                |
M37                   |3451201316930648320   |88.15724639196753     |32.53216774444974     |0.6390919751139621    |0.11724156321951315   |2.4738980652464546    |0.21792511554501698   |-6.024318439210303    |0.1813367075121379    |17.294851             |17.755772             |16.462812             |1.2929592             |1.4101505409          |0.997304047779        |probable-member       |5.429                 |0.917                 |5434                  |bright                |
M37                   |3451180975967438208   |88.06910732946875     |32.53053002234526     |0.6816903116333846    |0.03630070879360504   |2.105653271167813     |0.07282408140317051   |-5.831844139001636    |0.061193727467040035  |13.002614             |13.209095             |12.633189             |0.5759058             |0.798809779612        |0.999913215432        |probable-member       |2.109                 |1.744                 |8222                  |bright                |
M37                   |3451180499229604096   |88.06905161786668     |32.499484886864856    |0.7981050370555086    |0.21491554070406688   |2.312935660664126     |0.4595420830012959    |-5.958163475971577    |0.37420409481186667   |18.50851              |18.646627             |17.375652             |1.2709751             |0.714851003035        |0.99840212991         |probable-member       |7.041                 |0.706                 |4452                  |intermediate          |
M37                   |3451174108318313472   |88.09426188238423     |32.3324771433442      |0.6280603377440406    |0.029817116177144123  |1.916112167603397     |0.060717480570723216  |-5.722468454864488    |0.04813433679803915   |13.92062              |14.199287             |13.491193             |0.7080946             |0.582340061315        |0.999876685858        |probable-member       |2.608                 |1.566                 |7573                  |bright                |
M37                   |3451193414192395648   |87.99671042533085     |32.571071354790256    |0.6239944700473757    |0.025068039307800275  |1.8144706184074713    |0.05145345004604672   |-5.604903073302891    |0.04230959296738937   |13.472579             |13.714919             |13.0772915            |0.6376276             |0.730367798873        |0.999786674287        |probable-member       |2.355                 |1.651                 |7914                  |bright                |
M37                   |3451181079045807232   |88.12088077913532     |32.55801055333042     |0.7258780081900954    |0.05226881226785111   |1.7189819015922354    |0.08667199831560572   |-5.6188049083023985   |0.07199256375951646   |12.733383             |12.91238              |12.41995              |0.4924307             |0.829829656736        |0.999813356316        |probable-member       |1.706                 |1.909                 |8685                  |bright                |
M37                   |3451179945174780928   |87.97700433690422     |32.50492572611132     |0.5569352242664607    |0.3303352599201337    |2.0614582419626823    |0.5611583233890852    |-4.730863498709374    |0.4613938973963562    |18.883371             |19.705582             |17.865574             |1.8400078             |1.09676130818         |0.845311925824        |possible-member       |7.547                 |0.657                 |4186                  |faint                 |
M37                   |3451178849959857024   |88.02186159076983     |32.448122481119455    |0.31038962901312545   |0.8110957670114225    |4.378767819544301     |2.106337251724487     |-4.169662267578966    |1.6801171731804039    |20.459484             |21.249887             |19.081764             |2.1681232             |0.874501319022        |0.799973812863        |possible-member       |9.155                 |0.502                 |3558                  |faint                 |
M37                   |3451179945174781056   |87.9743446169113      |32.498329832682785    |0.9475654052679164    |0.27090078329365636   |2.727528833532213     |0.6523883083612309    |-6.013728893115084    |0.5312040714993491    |19.025763             |19.810091             |17.94247              |1.8676205             |0.977970451831        |0.997399414269        |probable-member       |7.692                 |0.643                 |4115                  |faint                 |
M37                   |3451181392582802048   |88.03584865722202     |32.52619066868076     |0.5997180835768122    |0.042766592361464684  |1.8249423970684353    |0.1105275239958917    |-5.605693271261374    |0.0898204449508009    |14.943855             |15.3434105            |14.368749             |0.9746618             |0.799455842562        |0.999475269574        |probable-member       |3.868                 |1.222                 |6425                  |bright                |
M37                   |3451201080709092480   |88.202314442966       |32.52043033412165     |0.5716830350061507    |0.15990839145119515   |1.544570615474393     |0.253079330165094     |-4.990275044284754    |0.21547878550070093   |17.707933             |18.367237             |16.826643             |1.5405941             |1.58621724548         |0.703277294747        |possible-member       |6.4                   |0.778                 |4839                  |intermediate          |
M37                   |3451193384131002496   |87.98466176948257     |32.5675642926667      |1.0651425280409523    |0.17289025817865394   |1.7484115839093974    |0.3360890100049009    |-5.811107076727859    |0.288591262259606     |17.99933              |18.673742             |17.126654             |1.5470886             |1.36812243734         |0.99895705324         |probable-member       |6.535                 |0.76                  |4762                  |intermediate          |
M37                   |3451180224351697664   |88.09737204092447     |32.474386816897514    |0.7375769487864389    |0.03132742408638293   |2.293310882132893     |0.0525568026768975    |-5.647731876062137    |0.0435402084392266    |13.682445             |13.971176             |13.232257             |0.73891926            |1.42711537326         |0.99969085002         |probable-member       |2.716                 |1.531                 |7426                  |bright                |
M37                   |3451203515953711872   |88.25243831625657     |32.61299033420176     |0.7793860851667577    |0.04639014724887764   |1.9296719939817162    |0.0814792397012799    |-5.499722896659876    |0.06724001956449056   |12.800632             |12.9834585            |12.480028             |0.50343037            |1.24936202752         |0.999733941511        |probable-member       |1.767                 |1.883                 |8617                  |bright                |
M37                   |3451180189991970560   |88.06912875186678     |32.470856871410135    |0.6283326449898775    |0.03524705082074077   |1.819427162961735     |0.07434622154252339   |-5.578262011739911    |0.06082674532343108   |14.8237295            |15.229272             |14.241555             |0.9877167             |0.616796787616        |0.999783407386        |probable-member       |3.941                 |1.205                 |6377                  |bright                |
M37                   |3451181903687340416   |88.09737478313512     |32.581875635861266    |0.5668416898726926    |0.13566779826597491   |2.0633147685751663    |0.21679954500554513   |-6.179895206447833    |0.1785907651929682    |17.140055             |17.69262              |16.337576             |1.3550434             |1.34263096483         |0.995766749249        |probable-member       |5.699                 |0.875                 |5263                  |bright                |
M37                   |3451196064190651904   |87.85754128915289     |32.59132016275876     |0.8293615878799507    |0.03488604662704935   |2.315530262679232     |0.07328242986170186   |-5.5332027406718565   |0.057617060121635824  |14.867782             |15.243261             |14.308949             |0.93431187            |2.32504336548         |0.985492705077        |probable-member       |3.634                 |1.277                 |6578                  |bright                |
M37                   |3451177819169978240   |88.14034987216066     |32.507634947707665    |0.6817326724945064    |0.0317468301168971    |2.182777901699059     |0.06209864020704398   |-5.465835724809662    |0.050936559256321484  |14.092035             |14.327665             |13.571127             |0.7565384             |0.961403121508        |0.999811129414        |probable-member       |2.778                 |1.512                 |7343                  |bright                |
M37                   |3451177539991702912   |88.16706741150654     |32.49587040125845     |0.6601919830366798    |0.05053892515430361   |1.8068969966322346    |0.09104226616496765   |-5.598582218452563    |0.07615661219826274   |11.953764             |12.163328             |11.601744             |0.5615845             |0.388154755143        |0.999844977419        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451205410039854720   |88.12255535253766     |32.59065739750641     |0.677090745778955     |0.030462289704842188  |1.8482337526204846    |0.05485187748455917   |-5.5673688221292      |0.04482522269449263   |13.71542              |13.996361             |13.275647             |0.7207136             |0.383694442097        |0.999920029795        |probable-member       |2.652                 |1.551                 |7511                  |bright                |
M37                   |3451181147765794176   |88.10771321607074     |32.56401323529511     |0.8581079459191152    |0.06151949635506653   |1.8893482584587558    |0.08699654719605718   |-5.561767867376965    |0.07370244644803374   |15.30401              |15.816339             |14.624406             |1.1919327             |1.62703624508         |0.999359922103        |probable-member       |4.984                 |0.994                 |5722                  |bright                |
M37                   |3451180288771187456   |88.08356665115416     |32.49051750902523     |0.5234621453082081    |0.2072286440808779    |1.5556611106712084    |0.4240697949054444    |-5.688372940718447    |0.34810104333117964   |18.363512             |19.062643             |17.409603             |1.6530399             |0.618623733552        |0.990368095632        |probable-member       |6.974                 |0.713                 |4491                  |intermediate          |
M37                   |3451192009741523328   |87.9175639728724      |32.54213942757104     |0.6804185677338689    |0.029106106164482726  |1.8148228832499886    |0.06173870910647279   |-5.535857768008241    |0.051974351862674975  |14.300571             |14.610962             |13.823798             |0.78716373            |0.530178510659        |0.999898501359        |probable-member       |2.889                 |1.478                 |7207                  |bright                |
M37                   |3451179537156968960   |87.98196610387775     |32.45063027921648     |0.7014944456864298    |0.1517024246993947    |1.8665857219714044    |0.31260219949182266   |-4.967749296389084    |0.2586592914002531    |18.036604             |18.811636             |17.093136             |1.7185001             |1.27196877899         |0.972835058656        |probable-member       |6.799                 |0.731                 |4601                  |intermediate          |
M37                   |3451206127296091776   |88.16797818337943     |32.65851053604153     |0.6409124070519538    |0.05153865342426602   |1.9864460737811387    |0.08796851167376642   |-5.693953712190157    |0.0728685271099394    |12.427528             |12.601157             |12.124767             |0.47638988            |0.329737126639        |0.999879422194        |probable-member       |1.601                 |1.955                 |8798                  |bright                |
M37                   |3451174417552344832   |88.08639053019587     |32.357844272717266    |1.8057558424959856    |0.5525028366268533    |5.418796182796898     |1.013031496407145     |-4.765716106655481    |0.8984047551485335    |19.884638             |                      |                      |                      |2.35380373703         |0.960380360724        |probable-member       |8.442                 |0.571                 |3795                  |faint                 |
M37                   |3451206127296091904   |88.16478500692352     |32.66102710458147     |0.7163998089071989    |0.10748792278062579   |2.4369774629053316    |0.20736498480917903   |-5.036864907589523    |0.16395281943357154   |16.8979               |17.471066             |16.13609              |1.3349762             |1.83389921116         |0.977450702953        |probable-member       |5.613                 |0.888                 |5318                  |bright                |
M37                   |3451197404220448128   |87.77844424449015     |32.65779727162473     |0.7578728571348526    |0.035835388795074245  |1.75144190607326      |0.06867022003156101   |-6.021560133164055    |0.053561216497422785  |14.678775             |15.035078             |14.1505               |0.88457775            |1.72710506496         |0.998027898777        |probable-member       |3.343                 |1.35                  |6784                  |bright                |
M37                   |3451181147765283072   |88.11796111106517     |32.564122991051676    |0.7261840790309183    |0.0530024486503523    |2.059514795525356     |0.09850466474834069   |-5.575629847156569    |0.0819910060503297    |11.736421             |11.906903             |11.426352             |0.48055172            |0.690485621859        |0.999902090439        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451174413255802752   |88.0830588640344      |32.37085398331236     |0.6066173793985093    |0.05733948924319092   |2.34507845944257      |0.10771803641306035   |-5.31333847613057     |0.08971072386796583   |15.948418             |16.440311             |15.295629             |1.1446829             |1.58571319594         |0.989754175824        |probable-member       |4.761                 |1.036                 |5864                  |bright                |
M37                   |3451170977281891968   |87.82849915345366     |32.32106523683476     |0.6855116915334477    |0.3553844502970488    |1.3990122599952026    |0.8387035442586017    |-5.339580174166666    |0.747387902787022     |18.981613             |19.935581             |17.98534              |1.9502411             |0.42744605406         |0.965088686278        |probable-member       |7.656                 |0.646                 |4132                  |faint                 |
M37                   |3451181079053762944   |88.12040387788153     |32.55312132109278     |0.6856440851964557    |0.04456937894821238   |1.8517685205152883    |0.07860134587942813   |-5.063511708003733    |0.06532742326494356   |12.756696             |12.958241             |12.4176655            |0.540576              |1.85952832445         |0.970541109404        |probable-member       |1.956                 |1.804                 |8402                  |bright                |
M37                   |3451193659008912384   |87.95862045371005     |32.58649830839261     |0.59519196001647      |0.05185986475248523   |2.199441648970633     |0.09421328585165538   |-5.586341102961704    |0.07955725117352655   |15.563522             |15.992931             |14.955906             |1.0370255             |1.02803667112         |0.999276448142        |probable-member       |4.215                 |1.144                 |6206                  |bright                |
M37                   |3451201080709093632   |88.19532852732831     |32.52345759085839     |-0.0919533828723158   |0.5669553108051144    |2.6200985746363257    |0.961247747884901     |-5.581112094778106    |0.9095348083473711    |19.623503             |19.531027             |18.512342             |1.0186844             |0.872597499933        |0.854690428885        |possible-member       |8.195                 |0.594                 |3890                  |faint                 |
M37                   |3451194105685471744   |87.99469356520805     |32.60953088096416     |0.6879563369898355    |0.024530494702684976  |1.9458452627116285    |0.05014387724549356   |-5.7404361049364185   |0.042480967901998325  |13.3555               |13.601282             |12.953671             |0.64761066            |0.439293505717        |0.999954381513        |probable-member       |2.391                 |1.639                 |7866                  |bright                |
M37                   |3451180774107476224   |88.13192060861056     |32.51792433526405     |0.7294778870961673    |0.059336093142269355  |1.8142776409992534    |0.14025605655820864   |-5.730194277859191    |0.1153662453784152    |16.095758             |16.464525             |15.300629             |1.1638966             |0.659511573323        |0.999876025631        |probable-member       |4.852                 |1.018                 |5806                  |bright                |
M37                   |3451180567949082112   |88.04913468811256     |32.51323669640479     |0.5227092517499373    |0.0929709768453901    |2.18017657164635      |0.21260013512031917   |-5.609637929759539    |0.17545448041156442   |17.052055             |17.623587             |16.295408             |1.3281784             |0.993538889011        |0.99760080952         |probable-member       |5.584                 |0.892                 |5336                  |bright                |
M37                   |3451193963947686400   |88.04196365200056     |32.60163561563147     |0.6969295231201275    |0.04161589837957945   |2.0868378808758474    |0.06348653505686698   |-5.651633636003776    |0.05345452815145081   |12.972308             |13.222795             |12.567274             |0.65552044            |0.565294561593        |0.999933046033        |probable-member       |2.42                  |1.629                 |7827                  |bright                |
M37                   |3451205650554294784   |88.09427095029957     |32.61224181513803     |-0.6232404118771675   |0.7794461903628112    |2.348151303928859     |1.4548315786498287    |-6.0597160664205205   |1.268699970252714     |20.084557             |20.57083              |18.81504              |1.7557888             |0.986725757886        |0.866419858901        |possible-member       |8.74                  |0.542                 |3687                  |faint                 |
M37                   |3451194689801063936   |87.92120978999091     |32.61775900573134     |0.6163348985237261    |0.04269174832425623   |2.0849656704714743    |0.08585778816449344   |-5.732300647241036    |0.06941051208073439   |15.353953             |15.779342             |14.765551             |1.0137911             |0.7541209884          |0.999785510439        |probable-member       |4.087                 |1.172                 |6286                  |bright                |
M37                   |3451198087117319808   |87.89127371951017     |32.6719636491082      |0.8528176327429249    |0.12472086874530973   |2.495153923675052     |0.21412660077520898   |-6.228482275092463    |0.17872003514038184   |17.603096             |18.393877             |16.69437              |1.6995068             |1.96807104448         |0.996010009034        |probable-member       |6.805                 |0.73                  |4597                  |intermediate          |
M37                   |3451204379243975296   |88.14751033728662     |32.56708878977428     |1.0289322220878852    |0.5993528460758484    |2.925440340468018     |1.0971225679835728    |-6.364756451177252    |1.001907934484275     |19.95528              |20.789228             |18.622925             |2.1663036             |0.74409813482         |0.987073184196        |probable-member       |8.65                  |0.551                 |3716                  |faint                 |
M37                   |3451181152064587776   |88.10264394337065     |32.56204881041754     |0.6206118734582092    |0.03601436369501828   |1.812475174158143     |0.06316710470647806   |-5.718162560412684    |0.05237073991300539   |14.533702             |14.895481             |13.999174             |0.896307              |0.708086982475        |0.999788933186        |probable-member       |3.411                 |1.333                 |6734                  |bright                |
M37                   |3451193830807567744   |88.01633831550485     |32.58752159826753     |0.663645022362816     |0.039504733845820934  |1.52642505728183      |0.07288310325048254   |-5.751328845411723    |0.06053205225835776   |15.190154             |15.650674             |14.56483              |1.085844              |1.23402067969         |0.999072995669        |probable-member       |4.472                 |1.091                 |6046                  |bright                |
M37                   |3451179674595909248   |88.00381912671489     |32.47270465639891     |0.6390364824878876    |0.03990975876349335   |1.9610570284108877    |0.08084205455091413   |-5.552297630129891    |0.06597336996790003   |15.352591             |15.776296             |14.755947             |1.0203485             |0.440265041763        |0.999853710195        |probable-member       |4.123                 |1.164                 |6263                  |bright                |
M37                   |3451179601577300736   |87.97822325078366     |32.4648294832935      |0.6543080697492465    |0.14071754148727075   |2.0785500294608537    |0.30098049087773093   |-5.134478187101926    |0.2561857948045793    |17.862059             |18.542751             |17.00826              |1.5344906             |0.987452870256        |0.990285022765        |probable-member       |6.43                  |0.774                 |4821                  |intermediate          |
M37                   |3451206131592211328   |88.16619129354471     |32.65556590462221     |1.0789522264992368    |0.7042679697648219    |4.479951115165457     |1.5189734515008644    |-3.7819854990211983   |1.2154387991830844    |20.138685             |20.463867             |18.879147             |1.5847206             |1.34365145675         |0.840442115516        |possible-member       |8.776                 |0.539                 |3676                  |faint                 |
M37                   |3451192933156060928   |87.89855075973031     |32.57390351808245     |0.8477220583773643    |0.3178490164725654    |2.3618045091665745    |0.6340282247424041    |-6.057308366005312    |0.5213003868491636    |19.006435             |19.698309             |17.938528             |1.7597809             |0.660024606915        |0.996356470606        |probable-member       |7.662                 |0.646                 |4129                  |faint                 |
M37                   |3451180975967440384   |88.08197472852217     |32.53334584342105     |0.7109514228162119    |0.07924173103171882   |1.8437015856102519    |0.19459363783197367   |-5.869236509702633    |0.15865134212948426   |16.584919             |                      |                      |                      |0.658810957072        |0.999793951321        |probable-member       |5.143                 |0.966                 |5620                  |faint                 |
M37                   |3451204929001311360   |88.1948002499316      |32.60380903116948     |1.4449598965122143    |0.7295609868871282    |0.2178989398489704    |1.6287749872370203    |-6.584681233389922    |1.3283003613786104    |20.202263             |21.117537             |18.881193             |2.2363434             |0.952570119407        |0.928127664729        |probable-member       |8.904                 |0.527                 |3636                  |faint                 |
M37                   |3451181358223057536   |88.05240938829127     |32.52563332401894     |0.413237963102706     |0.21598869143682642   |2.3946214592208883    |0.28718814032624185   |-5.065598537172855    |0.2433993776839606    |17.924013             |18.323498             |16.588255             |1.7352428             |1.52514706878         |0.816627597888        |possible-member       |6.801                 |0.731                 |4600                  |intermediate          |
M37                   |3451175753285597568   |88.14601143043868     |32.36853182029231     |0.5836891590526211    |0.3857070738921967    |1.2820571220187362    |0.7511979781334741    |-4.517370950657769    |0.6913505203569795    |19.287924             |20.052345             |18.453974             |1.5983715             |1.0427057764          |0.642084148313        |possible-member       |7.927                 |0.62                  |4008                  |faint                 |
M37                   |3451181014625652096   |88.09033149893932     |32.53600526730522     |0.7821840211326068    |0.029889065101972822  |2.0302302111596036    |0.06447547606512585   |-5.605770132229796    |0.05311555128343958   |13.619372             |13.872745             |13.210442             |0.662303              |1.5760069933          |0.999478354718        |probable-member       |2.445                 |1.62                  |7794                  |bright                |
M37                   |3451201729248031872   |88.244277926545       |32.574816455732645    |0.7233116992522559    |0.032605140015686956  |1.8424781855242394    |0.05825207616493533   |-5.6254834540881555   |0.04992604234147318   |13.670437             |13.924099             |13.276331             |0.647768              |0.774298640231        |0.999908542924        |probable-member       |2.392                 |1.638                 |7865                  |bright                |
M37                   |3451181663172533120   |88.01832664241086     |32.55091523287104     |0.6352666497344397    |0.03265470557129135   |2.012583544029954     |0.0657402973719797    |-5.822310185473416    |0.05451297327681456   |12.908363             |13.080376             |12.59229              |0.48808575            |0.739051354584        |0.999870598257        |probable-member       |1.679                 |1.921                 |8715                  |bright                |
M37                   |3451180327430907264   |88.08585896612782     |32.496768160378565    |0.690310154233107     |0.03153626833254872   |1.905698127623463     |0.06133590450042037   |-5.818550481663328    |0.05053206696366141   |14.563373             |14.928427             |14.029762             |0.8986645             |0.644205045169        |0.99993223372         |probable-member       |3.425                 |1.329                 |6724                  |bright                |
M37                   |3451194036965967232   |88.03493990417789     |32.61121557340049     |0.6967449903455751    |0.03968349931398043   |1.7707433042221818    |0.06344187674865057   |-5.493721931169904    |0.05322900010067858   |14.695586             |15.040442             |14.17396              |0.86648273            |0.765378686921        |0.999813421015        |probable-member       |3.248                 |1.376                 |6859                  |bright                |
M37                   |3451194105685473280   |87.99977858246024     |32.60305752826263     |0.6874663747297604    |0.029232043795131203  |1.6576872099525637    |0.05998629026597983   |-5.400234498475907    |0.04969040979547467   |13.592822             |13.868738             |13.156867             |0.71187115            |1.17526517747         |0.999259593149        |probable-member       |2.621                 |1.561                 |7554                  |bright                |
M37                   |3451177303773929728   |88.10969235106785     |32.478264353154216    |0.7145271755056752    |0.03214987094918854   |2.0553870256401785    |0.06543341577947412   |-5.737329005960271    |0.05495387894555265   |14.649281             |15.034945             |14.089138             |0.9458065             |0.772325095181        |0.999935475399        |probable-member       |3.702                 |1.261                 |6532                  |bright                |
M37                   |3451179567217564288   |87.98707316755736     |32.46832684782341     |0.8299044580041307    |0.524847511123449     |2.618231280089381     |1.0943591875316743    |-4.611260760023502    |0.9298545244895389    |20.021967             |20.930008             |18.794756             |2.135252              |0.746721908722        |0.882762904579        |possible-member       |8.714                 |0.545                 |3695                  |faint                 |
M37                   |3451201866686984960   |88.20636707475118     |32.57602624794336     |0.8131291839874134    |0.428894084437159     |1.2008156367696858    |0.7645559932985327    |-5.18941815554892     |0.6907768520214056    |19.301157             |20.365723             |18.20201              |2.1637135             |0.681233101655        |0.942572410688        |probable-member       |7.996                 |0.613                 |3976                  |faint                 |
M37                   |3451201286871255552   |88.18899412002962     |32.52575030146449     |0.7362029519227749    |0.07495754612266498   |1.7207921712579117    |0.12202144596500528   |-5.542162097988733    |0.1032443379897081    |16.28076              |16.777086             |15.610161             |1.1669254             |0.79931998563         |0.999686635884        |probable-member       |4.867                 |1.016                 |5797                  |bright                |
M37                   |3451197713458040960   |87.89215433980883     |32.64067271212196     |0.6897558384950252    |0.07638807952092999   |1.8417448543343176    |0.14464195379423192   |-5.864310725470571    |0.11766725694885043   |16.811768             |17.368647             |16.103117             |1.2655296             |0.669455211686        |0.999763065687        |probable-member       |5.309                 |0.937                 |5510                  |bright                |
M37                   |3451177853527437824   |88.14609926396295     |32.521205989924525    |1.257072236962737     |1.1172302241220615    |1.305490189618        |2.545377604448029     |-4.599977527316911    |2.063411629045981     |20.66829              |21.104448             |19.088772             |2.0156765             |0.444949818641        |0.575463576013        |possible-member       |9.349                 |0.482                 |3508                  |faint                 |
M37                   |3451200251779239680   |88.22131809286464     |32.49766220795699     |0.6222945206625818    |0.03960671441965169   |1.9582453881851578    |0.07192259330197581   |-5.804370094889768    |0.05843826622212325   |14.335485             |14.670913             |13.8322315            |0.8386812             |0.726669756018        |0.999827580654        |probable-member       |3.109                 |1.414                 |6978                  |bright                |
M37                   |3451175139110461312   |88.07011546686638     |32.36471599067069     |0.6621311156119304    |0.03298839631739704   |2.662120886039083     |0.06729486332192378   |-5.801089237919333    |0.05506323521447506   |14.060663             |14.3659315            |13.588814             |0.7771177             |2.20727988506         |0.974766963423        |probable-member       |2.851                 |1.489                 |7251                  |bright                |
M37                   |3451181392582797184   |88.0404398163148      |32.533881020520916    |0.6274485009870128    |0.024303905001402986  |1.7115860594936623    |0.051588337106302985  |-5.889644562865836    |0.04325912568745462   |13.133261             |13.381454             |12.72526              |0.6561947             |1.19364142916         |0.999467831315        |probable-member       |2.423                 |1.628                 |7824                  |bright                |
M37                   |3451181839259371520   |88.06386049907945     |32.56246607983078     |0.6873391249005801    |0.03860227527869718   |2.357849119806538     |0.08845414192130936   |-5.678458958265025    |0.07644200933980959   |15.309839             |15.671554             |14.653223             |1.0183306             |1.22898363948         |0.999700127609        |probable-member       |4.112                 |1.167                 |6270                  |bright                |
M37                   |3451205268301110912   |88.2120367023066      |32.64892801651319     |0.14893666240209397   |0.3364691284569593    |2.389412983810277     |0.5570829683448918    |-6.176400544680641    |0.47870605545430867   |18.948801             |19.801744             |17.795258             |2.006487              |1.16171951069         |0.982535789022        |probable-member       |7.629                 |0.649                 |4145                  |faint                 |
M37                   |3451201149428542208   |88.2288760989331      |32.5262296634238      |1.0433611627973343    |0.6740173943747361    |-0.02873798726117066  |1.2139432085581001    |-5.317388328981948    |1.1699885791809868    |19.992432             |20.650558             |18.90378              |1.7467785             |0.990071602592        |0.802181181691        |possible-member       |8.647                 |0.551                 |3717                  |faint                 |
M37                   |3451177063255784960   |88.09041143610092     |32.428413067085316    |0.6883816765622708    |0.032735449074577615  |2.309486268568686     |0.06831795408774792   |-5.730846640045669    |0.057100518198587163  |14.322707             |14.669643             |13.815616             |0.85402775            |1.17346297474         |0.999803106985        |probable-member       |3.183                 |1.393                 |6911                  |bright                |
M37                   |3451181358223058688   |88.05233373690008     |32.52400960651209     |0.6753808295181783    |0.027623270830472797  |2.188932884229067     |0.05536289363444175   |-5.577181248195686    |0.0450522578508316    |14.003688             |14.3018               |13.530393             |0.7714071             |0.808686875462        |0.99989511594         |probable-member       |2.829                 |1.496                 |7277                  |bright                |
M37                   |3451175547127212672   |88.0731312715195      |32.40622374203489     |0.5237842876202691    |0.621750406299073     |1.355592090840085     |1.149664084721965     |-6.382827075066957    |1.1106755015839698    |19.946955             |20.663862             |18.68225              |1.9816132             |0.493272904789        |0.947456332585        |probable-member       |8.625                 |0.554                 |3725                  |faint                 |
M37                   |3451195239556815616   |87.96876167326086     |32.659004880878946    |0.6442370707083479    |0.03143029241059375   |2.224440362990894     |0.06594492739191975   |-5.892762241807333    |0.051523800675735254  |13.764686             |14.02029              |13.36004              |0.66025066            |1.21294155741         |0.999730353245        |probable-member       |2.437                 |1.623                 |7804                  |bright                |
M37                   |3451182251572493440   |88.0659662644314      |32.602650463522316    |1.0840432272789673    |0.4921292844602661    |0.17217405501494035   |1.0032710509502458    |-5.451310308608947    |0.8818974809146753    |19.712002             |19.703949             |18.302195             |1.4017544             |1.1168210699          |0.849783607556        |possible-member       |8.329                 |0.582                 |3838                  |faint                 |
M37                   |3451194414923159424   |87.9463086134996      |32.59226629696169     |0.6962256668215773    |0.02344502088809361   |1.7946055272404349    |0.047743172276459744  |-5.581838961926769    |0.0400425526548353    |13.268492             |13.538811             |12.824559             |0.7142515             |0.638951380558        |0.999913818716        |probable-member       |2.629                 |1.559                 |7543                  |bright                |
M37                   |3451194208760589824   |88.00298102545848     |32.635712183832965    |2.289093914724808     |1.0221298675158104    |-0.7035802427391507   |1.6921633103772558    |-6.014051619689743    |1.460049912650505     |20.387932             |19.649757             |18.637669             |1.0120888             |1.2882215272          |0.732322113252        |possible-member       |8.959                 |0.521                 |3619                  |faint                 |
M37                   |3451176960176549248   |88.14239019875156     |32.445391802509164    |0.6893395067375149    |0.032538306834447805  |1.8094920323584307    |0.0678608568669319    |-5.854866276569832    |0.05538865300952451   |14.319605             |14.6568575            |13.815828             |0.84102917            |0.817906504824        |0.999887398161        |probable-member       |3.12                  |1.411                 |6967                  |bright                |
M37                   |3451181323863320960   |88.04994242607452     |32.52504158657158     |0.6253989355410117    |0.05002628457206303   |2.107964091096056     |0.0862180719175226    |-5.518817047042275    |0.0712545273884328    |15.517115             |16.017323             |14.671205             |1.346118              |0.753885041271        |0.999681573195        |probable-member       |5.661                 |0.881                 |5288                  |bright                |
M37                   |3451175925093347712   |88.17591271261225     |32.416815094573245    |1.7965730190499147    |0.7451973939621916    |2.905781338311867     |1.710953881756351     |-3.7076078529231915   |1.395994491158371     |20.362959             |21.098207             |19.324419             |1.7737885             |1.22621848274         |0.780763690759        |possible-member       |9.02                  |0.515                 |3600                  |faint                 |
M37                   |3451192284615514368   |87.84818462528101     |32.526339749681384    |2.085011704993376     |0.9072260245106206    |-1.9483647584730643   |2.0684442987360434    |-4.5471319515413535   |1.6345819162021842    |20.569412             |20.490452             |19.37336              |1.1170921             |1.45829696438         |0.635104699583        |possible-member       |9.153                 |0.503                 |3558                  |faint                 |
M37                   |3451175310905519744   |88.09697975259922     |32.39198828086945     |0.7582236464833159    |0.3755541826925876    |1.64288180063988      |0.7132072460203043    |-5.363598326458813    |0.6753105012467833    |19.293112             |20.362856             |18.163084             |2.199772              |0.35445856995         |0.977387820017        |probable-member       |7.991                 |0.614                 |3978                  |faint                 |
M37                   |3451201080709090688   |88.19660365103518     |32.52672369537328     |0.41353054724452903   |0.26623185402186494   |2.6953496964777166    |0.42142796737300875   |-5.7883243673297      |0.35830401862109895   |18.69981              |19.137367             |17.351746             |1.7856216             |1.12146563123         |0.982924138946        |probable-member       |7.358                 |0.675                 |4285                  |faint                 |
M37                   |3451183316724007168   |87.74923327973059     |32.38081431339561     |0.19986935538943087   |0.6353159217373568    |3.7875997898123512    |1.5206108661065814    |-8.468543263337214    |1.243261098741574     |19.739695             |20.419033             |18.8028               |1.6162338             |1.53486544028         |0.962855489862        |probable-member       |8.38                  |0.577                 |3819                  |faint                 |
M37                   |3451175139110460288   |88.07313223314699     |32.365419488109936    |0.6549867258994125    |0.1631496321374226    |2.6961128953597835    |0.39968970633797385   |-4.744445034609321    |0.3210695950204401    |17.853767             |18.333357             |16.768915             |1.5644417             |1.745645795           |0.925762345342        |probable-member       |6.496                 |0.765                 |4784                  |intermediate          |
M37                   |3451198778609931520   |87.85275349346438     |32.67179776087327     |0.6199082581407479    |0.046184986688163496  |1.889736994414012     |0.07988785322447702   |-5.589670877432369    |0.06340465217637702   |11.66577              |11.808281             |11.394453             |0.4138279             |0.533945754129        |0.999775653827        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451177544292073472   |88.16694920132561     |32.479908690571904    |0.5622811276601825    |0.07631262492883716   |1.7741019077818023    |0.1489617906270066    |-5.498686714908036    |0.12202367188082168   |16.644989             |17.17657              |15.929969             |1.246602              |0.922298719097        |0.997901814447        |probable-member       |5.233                 |0.95                  |5561                  |bright                |
M37                   |3451181667460705024   |88.01749534642586     |32.55080868913497     |0.7328049504919903    |0.04114026131435112   |1.9766963855047641    |0.08453139036916557   |-6.0076307703610246   |0.07128795851250208   |15.513724             |15.754446             |14.770966             |0.98348045            |1.35520684671         |0.999681351758        |probable-member       |3.918                 |1.21                  |6393                  |bright                |
M37                   |3451178948749314688   |88.01524754886698     |32.473444655586746    |0.6133636665833291    |0.06401209768119176   |1.9508103864541695    |0.12131260419972244   |-5.650545772135542    |0.09981857477513416   |16.039362             |16.475317             |15.296751             |1.178566              |0.438188274334        |0.99972477615         |probable-member       |4.922                 |1.005                 |5762                  |bright                |
M37                   |3451180426211107072   |88.03095652767941     |32.49619744194633     |0.7591404218525897    |0.22729576355099557   |1.7643603403364925    |0.45438915857234197   |-4.938133112230689    |0.38449899730578346   |18.651028             |19.232327             |17.596882             |1.6354446             |1.01674735147         |0.967920747239        |probable-member       |7.294                 |0.682                 |4319                  |faint                 |
M37                   |3451201866686916352   |88.20155744795855     |32.57663660005203     |0.33569560820018013   |0.553136511721929     |0.4157665471678425    |1.0062690817698925    |-5.942178318014161    |0.9161632524626895    |19.816                |20.522388             |18.844372             |1.6780167             |0.941479526834        |0.83613741985         |possible-member       |8.463                 |0.569                 |3787                  |faint                 |
M37                   |3451204413603684736   |88.1767378846743      |32.57483445591365     |0.3645426334000778    |0.2977179825912561    |1.5955652252909187    |0.5340898847017139    |-5.3849880836604385   |0.44814377034130815   |18.897919             |19.695343             |17.88388              |1.8114624             |0.746476434744        |0.956404915316        |probable-member       |7.559                 |0.656                 |4180                  |faint                 |
M37                   |3451194994740804352   |87.9661947198603      |32.6384105204473      |0.8352099433531402    |0.05811113295635526   |2.046498229569719     |0.11684753396067192   |-5.785225308035392    |0.09355590420067422   |16.181383             |16.616213             |15.462164             |1.1540489             |1.56112355008         |0.999622822087        |probable-member       |4.806                 |1.027                 |5836                  |bright                |
M37                   |3451171771856142080   |87.87958883474035     |32.337525092408086    |0.6210932969971544    |0.06511144940203809   |2.059612320026541     |0.1264363770778276    |-5.591052264437874    |0.1007394439548388    |16.378878             |16.889301             |15.715827             |1.1734743             |0.516640035046        |0.999709847676        |probable-member       |4.898                 |1.01                  |5778                  |bright                |
M37                   |3451195097820084224   |88.01664760542816     |32.66961446981494     |-0.055793625074515095 |0.7852902723386751    |3.4001740142747083    |2.2223102145198617    |-5.796363992125821    |1.7728556574629253    |20.28666              |21.370522             |19.185057             |2.1854649             |0.654718465651        |0.91610758667         |probable-member       |8.983                 |0.519                 |3611                  |faint                 |
M37                   |3451181667460705536   |88.01037412300066     |32.556586499523206    |0.6904435202492398    |0.07346412535386036   |2.2190843970144396    |0.14279277233319315   |-5.755675548017267    |0.11800880091136474   |16.716154             |17.26603              |15.954898             |1.3111315             |0.791405903474        |0.999793072649        |probable-member       |5.51                  |0.904                 |5383                  |bright                |
M37                   |3451178742582549376   |88.00632269823261     |32.44213478601752     |0.6736798234753574    |0.04069667922504798   |1.7320584696089123    |0.0797417599227061    |-5.5645867050386135   |0.06529696007128193   |12.68133              |12.849638             |12.396865             |0.4527731             |0.636158381211        |0.999818373431        |probable-member       |1.433                 |2.029                 |8968                  |bright                |
M37                   |3451175444047991936   |88.0513023089047      |32.401877842757784    |0.9716446754224402    |0.38341644167725475   |0.92614774153093      |0.7386476944929595    |-5.460678205482617    |0.695408499384922     |19.326216             |20.339085             |18.260794             |2.078291              |0.902394940902        |0.960427594499        |probable-member       |8.013                 |0.612                 |3968                  |faint                 |
M37                   |3451201767905334016   |88.2541897352474      |32.586052566567396    |-0.30618432759394826  |0.8633436458827368    |4.425855568455848     |2.2443061025413864    |-4.241093591301861    |1.8397667666619646    |20.344786             |20.968895             |19.255133             |1.7137623             |1.01190305058         |0.661344494419        |possible-member       |8.996                 |0.518                 |3607                  |faint                 |
M37                   |3451197537361510144   |87.80840097835478     |32.67613599999862     |0.3619858840164446    |0.45694628082950445   |0.6854541489210025    |0.9051188591765358    |-5.566199194541205    |0.7950143744707512    |19.408335             |20.076488             |18.369963             |1.7065258             |0.871261768786        |0.843743075692        |possible-member       |8.059                 |0.607                 |3948                  |faint                 |
M37                   |3451178403285608960   |87.97252322894177     |32.43621880275307     |0.6780307625572731    |0.04306402399078976   |1.8029955687098023    |0.09108641946166361   |-5.513508416465022    |0.0751557094439998    |15.465042             |15.885731             |14.88258              |1.0031509             |0.559682811541        |0.999833853042        |probable-member       |4.028                 |1.186                 |6323                  |bright                |
M37                   |3451181525723251584   |87.98720289300971     |32.527276101769914    |0.7311632332070702    |0.0908798597423274    |1.9726706042953803    |0.18063235832034433   |-5.392998619328088    |0.14896776483210256   |16.858421             |17.435875             |16.103325             |1.33255               |0.753858160315        |0.999511810742        |probable-member       |5.602                 |0.889                 |5324                  |bright                |
M37                   |3451201866686982144   |88.21386378681794     |32.57237843082025     |0.853638352558804     |0.2648750740994855    |2.673911238016826     |0.44119373687873753   |-5.514790755806267    |0.3715726715854801    |18.58061              |19.467192             |17.575392             |1.8917999             |0.998907758317        |0.99712082052         |probable-member       |7.25                  |0.686                 |4342                  |faint                 |
M37                   |3451205032080539520   |88.20161686037883     |32.62323357725445     |2.309131735411171     |0.8815578355859244    |0.36622030575154635   |1.9507940549059453    |-12.191626702812858   |1.5711991284568596    |20.360641             |                      |                      |                      |2.66224487826         |0.935273453045        |probable-member       |8.918                 |0.525                 |3631                  |faint                 |
M37                   |3451192142882053632   |87.93595547868163     |32.56377587037339     |0.6436269363240779    |0.045578861013544     |2.155281477674989     |0.09218427088363862   |-5.540061918394294    |0.07681863670391478   |15.603954             |16.037231             |14.990983             |1.0462484             |0.743802890649        |0.999776933945        |probable-member       |4.263                 |1.134                 |6176                  |bright                |
M37                   |3451179880754348160   |87.94456372320357     |32.495531082414125    |0.7061485831503153    |0.10011050870888873   |1.6292372625236022    |0.223222073614542     |-5.073494926932998    |0.19215304625017893   |17.03115              |17.627674             |16.28807              |1.3396034             |1.43511560251         |0.98649649905         |probable-member       |5.633                 |0.885                 |5305                  |bright                |
M37                   |3451181147765791104   |88.10450788228927     |32.5673186536444      |-0.10586924629769871  |0.4371832069948314    |2.3957271627509464    |0.845134082297608     |-7.087670539714579    |0.7500230656030868    |19.503357             |20.314278             |18.34047              |1.9738083             |1.51798855278         |0.965303728486        |probable-member       |8.18                  |0.596                 |3895                  |faint                 |
M37                   |3451178948742316800   |88.0202403982081      |32.46996328799217     |0.4893441742294412    |0.11145404184224564   |2.4554293451649665    |0.2025436537057208    |-5.831399773051324    |0.16585030246340046   |17.055122             |17.610023             |16.221878             |1.3881454             |1.48498502483         |0.988407109977        |probable-member       |5.84                  |0.854                 |5173                  |bright                |
M37                   |3451193590289439104   |87.9645232159008      |32.57668458288285     |0.5742918220261118    |0.024710104421650156  |1.7740307593976796    |0.050543969885803716  |-5.92923882048382     |0.04283714880421233   |13.129402             |13.399933             |12.698013             |0.70191956            |1.70906718316         |0.99348939514         |probable-member       |2.586                 |1.573                 |7603                  |bright                |
M37                   |3451180980265918208   |88.07891951057672     |32.53824434017475     |0.6166728856048581    |0.03717566125400719   |1.6009205955630244    |0.07923367145913081   |-5.776513705815758    |0.0661014791490541    |11.192738             |11.866666             |10.42688              |1.439786              |1.20323380459         |0.998950252393        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451204684186648832   |88.16294863357686     |32.58851420255212     |0.7577758577750906    |0.16190489044046794   |1.7252220974012222    |0.28883722496851494   |-5.278321650385276    |0.24730242911602535   |17.567406             |18.214067             |16.715357             |1.4987106             |0.848264324805        |0.996575589546        |probable-member       |6.263                 |0.795                 |4916                  |intermediate          |
M37                   |3451175517067575936   |88.04284674624604     |32.41107541744612     |0.6521444422186934    |0.09995625692384497   |2.5531434200737846    |0.18485157316002845   |-5.659907661244414    |0.15295328332447317   |15.831885             |16.370214             |15.126408             |1.2438068             |1.37571299239         |0.997503689232        |probable-member       |5.22                  |0.952                 |5569                  |bright                |
M37                   |3451194414923159552   |87.94469503461151     |32.59355458161964     |0.7294920182432553    |0.026829932826132732  |2.399785233723448     |0.054776093963399025  |-5.784490482215687    |0.04543338114506701   |13.929367             |14.217564             |13.475312             |0.7422514             |1.71821121702         |0.999135394143        |probable-member       |2.728                 |1.528                 |7410                  |bright                |
M37                   |3451204585402400896   |88.13757807529127     |32.57851689134666     |0.5482896915406259    |0.6645942871419032    |2.4999746095944726    |1.136100184408289     |-6.7586396104389275   |0.9852187479691259    |19.941208             |                      |                      |                      |0.71059728975         |0.982833227039        |probable-member       |8.499                 |0.565                 |3773                  |faint                 |
M37                   |3451204581106847616   |88.13609421790993     |32.572513849319236    |0.7311837235719801    |0.03553421919729422   |1.8944554732260068    |0.05901901017813868   |-5.575953945099361    |0.046864004054901265  |13.11581              |13.297716             |12.794593             |0.5031233             |0.825432680296        |0.99990204914         |probable-member       |1.765                 |1.883                 |8619                  |bright                |
M37                   |3451204825920527232   |88.19430243889656     |32.59095997739414     |1.6098856930377008    |0.538946064602044     |2.9481504898469577    |1.029341661482108     |-6.393631195534263    |0.9355332183903661    |19.79029              |20.540527             |18.654848             |1.8856792             |1.24000035344         |0.993729406157        |probable-member       |8.459                 |0.569                 |3789                  |faint                 |
M37                   |3451175448348099456   |88.06004240539437     |32.39607560553842     |0.6875396281534784    |0.084024732740957     |2.0822962525204747    |0.15569133165571122   |-5.5897549805885784   |0.1315216172788527    |16.682676             |17.250458             |15.972216             |1.2782421             |0.40899921091         |0.999796764275        |probable-member       |5.364                 |0.928                 |5475                  |bright                |
M37                   |3451181426942530432   |88.04602724747627     |32.53868619223912     |0.7329382046876904    |0.034762831356524776  |1.913881026987678     |0.08680763270311478   |-5.574101938732973    |0.07453817051052582   |13.875157             |14.182433             |13.406609             |0.77582455            |0.848018165484        |0.999884013975        |probable-member       |2.846                 |1.491                 |7257                  |bright                |
M37                   |3451176582219421312   |88.16605667472369     |32.43591987879332     |0.7073133849050252    |0.0392599538798859    |2.156191229919525     |0.08347133497409416   |-5.509049575700845    |0.06873046195542228   |15.052613             |15.495341             |14.443258             |1.052083              |0.897006481084        |0.999863012528        |probable-member       |4.294                 |1.128                 |6157                  |bright                |
M37                   |3451179640232557696   |87.98054610690893     |32.48203290218368     |0.6232719024560087    |0.4332670399942371    |0.2775437535251452    |0.9624758318199721    |-4.808343639662158    |0.854275979854798     |19.603306             |20.31244              |18.45179              |1.860651              |1.12345312253         |0.575720668544        |possible-member       |8.269                 |0.587                 |3861                  |faint                 |
M37                   |3451174417555947904   |88.09350822307802     |32.36959679532157     |0.8216350637910068    |0.413436019929115     |1.6516793905401763    |0.7945772389482691    |-4.0183566962710415   |0.75614438424516      |19.519339             |20.881607             |18.49234              |2.389267              |1.24642528187         |0.512988594642        |possible-member       |8.234                 |0.591                 |3875                  |faint                 |
M37                   |3451167511248580608   |88.01560909078744     |32.23971276435898     |0.600622775337977     |0.07757746756478649   |1.9589361808091703    |0.14378008580366372   |-5.773421585748842    |0.11460646321601817   |16.463198             |17.034843             |15.750517             |1.2843266             |0.586746446974        |0.999614766892        |probable-member       |5.391                 |0.923                 |5458                  |bright                |
M37                   |3451201080709087744   |88.19664080902909     |32.52833292450045     |1.6932407831305942    |0.7793331206877393    |2.897165189638209     |1.194013998524194     |-4.633898069642743    |1.0658122870372686    |19.93273              |20.250957             |18.624857             |1.6261005             |1.04012634494         |0.945031762197        |probable-member       |8.574                 |0.558                 |3745                  |faint                 |
M37                   |3451175925084339328   |88.17621991133925     |32.408849970408575    |-0.16216238413685402  |0.3726523268223822    |2.101244778842315     |0.8224739934122982    |-6.645883616092332    |0.7203192574319992    |19.252344             |                      |                      |                      |1.50380505525         |0.931542225316        |probable-member       |7.81                  |0.631                 |4061                  |faint                 |
M37                   |3451181731892051328   |88.06767829764121     |32.541241001807556    |0.6214311865062717    |0.04851935486555593   |2.50738134112796      |0.09641889704515386   |-5.569064839624208    |0.08010298583444678   |15.878604             |16.327597             |15.22808              |1.0995169             |1.67664046497         |0.994909978004        |probable-member       |4.54                  |1.078                 |6003                  |bright                |
M37                   |3451173794780444800   |88.0579690230992      |32.31623169713896     |0.715139609426015     |0.12834993698458588   |1.9023340337731465    |0.25511013697125295   |-5.10612293752232     |0.21190735940016253   |17.585684             |18.396229             |16.417622             |1.9786072             |1.1631682494          |0.992792914701        |probable-member       |7.438                 |0.667                 |4244                  |intermediate          |
M37                   |3451184691117768832   |87.81056520303751     |32.39461275480586     |0.5638019687020988    |0.061896161385964814  |1.858010103840533     |0.15372940113423333   |-5.666957468224514    |0.12118412524417577   |16.00388              |16.469051             |15.375251             |1.0938005             |0.881504697018        |0.998786348921        |probable-member       |4.512                 |1.083                 |6021                  |bright                |
M37                   |3451181972399814272   |88.09111544413771     |32.579085778194006    |0.23079801941872088   |0.26398319985665314   |1.682996688181724     |0.49975982927172685   |-5.354642710489289    |0.401784453862139     |18.658577             |19.211357             |17.566393             |1.6449642             |1.05763432972         |0.917137189356        |probable-member       |7.302                 |0.681                 |4315                  |faint                 |
M37                   |3451193933886769536   |88.02046596388941     |32.602303874693085    |0.6983184931382181    |0.03540177314426477   |1.9332843557954809    |0.07116228951042193   |-5.707078532879119    |0.059224116374775954  |14.980912             |15.351165             |14.424957             |0.92620754            |0.432297241439        |0.999943391862        |probable-member       |3.586                 |1.289                 |6610                  |bright                |
M37                   |3451181358219383936   |88.0561346004048      |32.532150416823455    |0.10403566521426313   |0.37324398795644004   |1.3800826380936877    |0.9197925539240088    |-5.78046436190343     |0.807166649700311     |19.391657             |19.81673              |18.23647              |1.5802612             |0.936980726114        |0.855214903276        |possible-member       |8.028                 |0.61                  |3961                  |faint                 |
M37                   |3451179979534510336   |87.9919221380673      |32.501483811246864    |0.18102406482484548   |0.17490189018608845   |1.7549716167251133    |0.36840517564139375   |-5.7929972207977425   |0.30077957006147454   |17.92474              |18.390032             |16.955252             |1.4347801             |1.61814026657         |0.895023986924        |possible-member       |6.239                 |0.798                 |4930                  |intermediate          |
M37                   |3451181358223054208   |88.05639993910705     |32.52851439740853     |0.7178932938012166    |0.02855374791392253   |2.1172375670551893    |0.06230000550679972   |-6.089852259693519    |0.05065609010355302   |14.343889             |14.715453             |13.796139             |0.9193144             |1.69108474609         |0.999110491669        |probable-member       |3.545                 |1.299                 |6637                  |bright                |
M37                   |3451178643800145408   |88.03362752889937     |32.43645513266461     |0.546876338639278     |0.2900786819914868    |1.9334658792825863    |0.5554747655435087    |-6.773367200344599    |0.4835643169254895    |19.044565             |19.463228             |17.926105             |1.5371227             |1.29219102475         |0.985726727814        |probable-member       |7.677                 |0.644                 |4123                  |faint                 |
M37                   |3451198297573542912   |87.92571558006279     |32.680870821368906    |0.6059221147126094    |0.0306365775606829    |1.7146877356434749    |0.06038556006838553   |-5.673029227365587    |0.04735768649658255   |14.141098             |14.450363             |13.668823             |0.7815399             |1.04237718636         |0.999412028977        |probable-member       |2.868                 |1.484                 |7232                  |bright                |
M37                   |3451191837942821248   |87.94976534133394     |32.53080738373581     |0.38972927047600403   |0.21882944375888533   |2.2928235242003567    |0.284880476606519     |-5.824000280991074    |0.24157772832832805   |17.888626             |18.507015             |17.019793             |1.4872227             |1.01083342305         |0.99316623085         |probable-member       |6.337                 |0.786                 |4874                  |intermediate          |
M37                   |3451191696205298944   |87.92027252540124     |32.50531070770683     |0.6291893204842258    |0.2084252022322367    |2.1614397590563446    |0.411008947381453     |-5.263394615110331    |0.3452745764711138    |18.400654             |19.26985              |17.393295             |1.8765545             |0.6507576379          |0.990453780199        |probable-member       |7.091                 |0.701                 |4425                  |intermediate          |
M37                   |3451194174404937856   |87.99562345654495     |32.623222443225906    |0.752452946875905     |0.106306708192374     |2.1089102352455718    |0.2088635362483077    |-5.610169406789639    |0.1821755646158132    |17.420607             |18.06725              |16.636478             |1.4307709             |0.581471747985        |0.999736597307        |probable-member       |6.009                 |0.83                  |5070                  |bright                |
M37                   |3451174413255796864   |88.09562870143779     |32.365387580557524    |0.7040120433041642    |0.06300155827040924   |1.3577711246328181    |0.120624896405221     |-5.360314810324931    |0.10113110106261508   |16.239973             |16.792812             |15.52356              |1.2692528             |1.74803880216         |0.973958410886        |probable-member       |5.324                 |0.934                 |5500                  |bright                |
M37                   |3451177368193012736   |88.16594294630133     |32.46233744442651     |0.6925091973828477    |0.05619612777436748   |1.9460940380723002    |0.12130860631310902   |-5.919053887521976    |0.09887481489791881   |12.483532             |12.68367              |12.139388             |0.54428196            |0.833954862222        |0.99982156748         |probable-member       |1.974                 |1.797                 |8381                  |bright                |
M37                   |3451195647575403264   |87.83690356640554     |32.580656167681       |0.7187306588270977    |0.2059012408685333    |1.8039902662702794    |0.374996592109768     |-5.747981843590263    |0.3063391184964562    |18.272713             |19.101912             |17.344862             |1.7570496             |0.284765933067        |0.998013648565        |probable-member       |6.951                 |0.715                 |4505                  |intermediate          |
M37                   |3451179842095505920   |87.96126719791972     |32.48292427499209     |0.6269240580684248    |0.04590516728105329   |1.8811394682907825    |0.0880198500729575    |-5.655135428635798    |0.07324867935287095   |15.347519             |15.757433             |14.761498             |0.9959345             |0.443869645035        |0.999826606425        |probable-member       |3.988                 |1.195                 |6348                  |bright                |
M37                   |3451179812034874112   |87.96049916501381     |32.475248604345566    |0.6991715900942476    |0.056032497629734376  |2.0313088041124066    |0.11568184998935588   |-5.728426673928488    |0.09599050983790701   |16.056875             |16.527472             |15.417622             |1.1098499             |0.461152702242        |0.999912059334        |probable-member       |4.592                 |1.068                 |5971                  |bright                |
M37                   |3451181633100961280   |88.03053481410905     |32.55019722810459     |0.6287286985753411    |0.03656828708727482   |2.0164382475397717    |0.07347567211318178   |-5.820316547154824    |0.06090654268761207   |11.501531             |11.741321             |11.116505             |0.62481594            |0.763206090226        |0.99984089384         |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451177716090772736   |88.12574000737261     |32.49994527806937     |0.6318203205333035    |0.032728031996015726  |2.0535785688428536    |0.060677179482513464  |-5.5596476523047205   |0.04979738621707321   |14.443345             |14.788475             |13.921536             |0.8669386             |0.639271945678        |0.9998412781          |probable-member       |3.251                 |1.375                 |6857                  |bright                |
M37                   |3451195200899249920   |87.95413887670047     |32.64890719439607     |0.5689380579699278    |0.06189375922132141   |1.9188398511169555    |0.14015757242535146   |-5.386495940173015    |0.11165769211063194   |16.290884             |16.891087             |15.554013             |1.3370733             |1.09737595346         |0.997204114166        |probable-member       |5.622                 |0.886                 |5312                  |bright                |
M37                   |3451198671233087104   |87.93873463051233     |32.73106484926673     |0.7265777012665542    |0.2886364315922588    |2.409361112187813     |0.44166893382939426   |-5.611253063688679    |0.3632358575867273    |18.692242             |19.608055             |17.756332             |1.8517227             |0.588901792154        |0.996547115674        |probable-member       |7.357                 |0.675                 |4286                  |faint                 |
M37                   |3451177406853141248   |88.14075722509946     |32.45894302376534     |0.6385936939680699    |0.033210831964107373  |1.9415874599853442    |0.06498437973160902   |-6.057726226300658    |0.054010345491718195  |14.183763             |14.544064             |13.643074             |0.90098953            |1.37718750712         |0.999363681192        |probable-member       |3.438                 |1.326                 |6714                  |bright                |
M37                   |3451180602308811136   |88.06085291123594     |32.523076341684       |0.572860188647867     |0.04874829710124753   |2.1887902849171925    |0.09956325669546454   |-5.5606080837689085   |0.08371854703562426   |15.683802             |16.128435             |15.062557             |1.0658779             |1.20371549574         |0.998112686458        |probable-member       |4.368                 |1.112                 |6111                  |bright                |
M37                   |3451194930319182720   |87.9757896257589      |32.63881174154785     |0.6448576487578379    |0.024495748177364243  |1.8750630336271594    |0.05385135544090721   |-5.425902470200615    |0.044677675646354525  |13.74381              |14.016012             |13.310578             |0.70543385            |0.804601838715        |0.999745812003        |probable-member       |2.598                 |1.569                 |7585                  |bright                |
M37                   |3451181633100961920   |88.03375469213667     |32.54616486824567     |0.6484998456169596    |0.05587558400638938   |2.033131112687473     |0.13788219458416484   |-5.810435315288201    |0.11576108086385045   |15.957276             |16.419167             |15.290737             |1.1284294             |0.552360176558        |0.999829598987        |probable-member       |4.684                 |1.05                  |5913                  |bright                |
M37                   |3451178884321921280   |88.0333677279181      |32.46729291762734     |0.6358211305525759    |0.03545006530482806   |2.0006349989399648    |0.06673678387078144   |-5.764984549309419    |0.05418515644910657   |13.95132              |14.256189             |13.476239             |0.77995014            |0.578838594536        |0.999890655975        |probable-member       |2.862                 |1.486                 |7239                  |bright                |
M37                   |3451204551042677376   |88.12974881438285     |32.56776904397467     |1.9402855733298017    |0.8619683742090438    |3.6008660240308124    |1.5291445812077331    |-2.8585530304612083   |1.3149366579722774    |20.320765             |20.844566             |18.949667             |1.8948994             |1.6091129223          |0.621149812088        |possible-member       |8.99                  |0.518                 |3609                  |faint                 |
M37                   |3451202691320113408   |88.36099182996844     |32.60208668666596     |0.10561670909046689   |1.1127966093595854    |2.2729045775460768    |1.6727751308383267    |-7.591087530494875    |1.3188180022510216    |20.096773             |20.8035               |18.965591             |1.8379078             |0.901217614368        |0.962714882061        |probable-member       |8.76                  |0.54                  |3680                  |faint                 |
M37                   |3451201458669932032   |88.1957376404013      |32.55535757913258     |0.5772970472262533    |0.04937974609042339   |1.7076358463100538    |0.08957310128249613   |-5.762127801072088    |0.07422910888662497   |10.779125             |11.464446             |10.001149             |1.4632969             |1.15103186867         |0.998662394958        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451193001875827840   |87.87113581468589     |32.563617473042896    |0.5333808172494433    |0.3691928123154116    |2.5218645679741853    |0.8692011678736341    |-5.386625258575377    |0.7565559040701388    |19.488884             |20.402401             |18.359797             |2.0426044             |0.476208951636        |0.945115072947        |probable-member       |8.173                 |0.596                 |3898                  |faint                 |
M37                   |3451205719277505152   |88.07431635659137     |32.62208875923953     |0.6447398440263863    |0.04462780613739661   |1.8397387946360022    |0.08359710474596098   |-5.768807910913283    |0.06970207441905225   |15.2625               |15.726016             |14.62546              |1.1005564             |0.526082298603        |0.999861517623        |probable-member       |4.546                 |1.077                 |6000                  |bright                |
M37                   |3451193143612881920   |87.88756154425148     |32.57974264386258     |0.5966405785614556    |0.04340055192763145   |2.090832032579112     |0.0889260058882941    |-5.569431108821705    |0.07291669668477198   |15.606178             |16.047565             |15.0008745            |1.046691              |0.913238374399        |0.999495869094        |probable-member       |4.265                 |1.134                 |6175                  |bright                |
M37                   |3451200595376643840   |88.31818871076061     |32.54011636431401     |1.617336917596258     |0.45546449425257046   |0.6499941388065547    |0.8508659153771877    |-4.35840413423856     |0.7956535090794135    |19.193232             |20.344759             |18.182072             |2.1626873             |1.73252960512         |0.941293648882        |probable-member       |7.888                 |0.624                 |4026                  |faint                 |
M37                   |3451198636873332224   |87.93231737042541     |32.72753736850512     |0.9234828030068545    |0.2544560485010358    |1.4521835280489945    |0.40528954766589276   |-4.9679170312889545   |0.3350149366005999    |18.658781             |19.528164             |17.703114             |1.8250504             |1.34269245791         |0.967945782724        |probable-member       |7.321                 |0.679                 |4305                  |faint                 |
M37                   |3451194586721838848   |87.94222038470706     |32.6125390223294      |0.6502452921277176    |0.07832935879051406   |2.090237644783045     |0.13920557197948766   |-5.902472790984077    |0.1117740480445931    |16.72044              |17.28351              |16.029276             |1.2542343             |0.835148695097        |0.999681442581        |probable-member       |5.264                 |0.945                 |5540                  |bright                |
M37                   |3451206230375313920   |88.1354019994718      |32.665696362258466    |1.2418843581553562    |0.45958824512381025   |1.8525030872797805    |0.9193109862734219    |-5.80117516043231     |0.7983710934249157    |19.432592             |20.52188              |18.269203             |2.252676              |0.730649099882        |0.988389184521        |probable-member       |8.135                 |0.6                   |3912                  |faint                 |
M37                   |3451185343952371456   |87.83529921604108     |32.44730326096874     |0.662421850305905     |0.057953837697353516  |2.11864449247324      |0.10390409871407634   |-5.565932694659042    |0.08660755087831698   |15.8180275            |16.27587              |15.183094             |1.0927753             |0.561792996353        |0.999828119071        |probable-member       |4.507                 |1.084                 |6024                  |bright                |
M37                   |3451193998310759424   |88.05960230905872     |32.62007169645277     |1.0280967379389707    |0.2907396593420074    |2.5997791090037783    |0.4669320306482137    |-6.092748188493072    |0.3991929516942418    |18.835346             |19.713552             |17.735651             |1.9779015             |1.20461691735         |0.99822685613         |probable-member       |7.513                 |0.66                  |4204                  |faint                 |
M37                   |3451201901046016000   |88.2222895288568      |32.589375139556644    |0.03382158417834098   |0.5359897403132177    |1.5576327126790162    |0.9934153869339785    |-7.029254103529013    |0.9060354692657413    |19.631855             |20.224958             |18.109093             |2.1158657             |1.12291988829         |0.950679305708        |probable-member       |8.322                 |0.582                 |3841                  |faint                 |
M37                   |3451175620143169152   |88.05420320055921     |32.418293027770886    |-0.6827235923755204   |0.8569234551094197    |4.645349339280201     |1.5745746809687289    |-7.467884188689635    |1.3672020244055425    |20.378088             |20.979265             |19.183516             |1.7957497             |1.5443748287          |0.938765975885        |probable-member       |9.037                 |0.514                 |3594                  |faint                 |
M37                   |3451193452850958208   |88.01243203805684     |32.56941892388928     |0.7393600373881052    |0.04060868544772906   |1.846765674834784     |0.07643212714265116   |-5.924083746651945    |0.06324899928456289   |15.252267             |15.660686             |14.658052             |1.0026331             |1.22969999116         |0.999770368916        |probable-member       |4.025                 |1.186                 |6325                  |bright                |
M37                   |3451181255140230400   |88.00718461362894     |32.50304630880188     |0.9819639734898947    |0.6451898627228365    |2.1778073815470282    |1.5131106340962555    |-7.4984482153818295   |1.326847295326994     |20.240198             |20.20802              |18.834984             |1.3730354             |0.853025209351        |0.974349875149        |probable-member       |8.854                 |0.531                 |3651                  |faint                 |
M37                   |3451175478407731456   |88.03199625046294     |32.402495870862744    |0.6553106776195243    |0.046371727503681924  |1.6843471297138704    |0.09408659005332815   |-5.9071006684988205   |0.0774293816074489    |15.544566             |16.00213              |14.9121275            |1.090003              |1.07101288718         |0.999516326984        |probable-member       |4.493                 |1.087                 |6033                  |bright                |
M37                   |3451179605876444928   |87.9641564652343      |32.46704613828368     |0.682651266013161     |0.02565537021715445   |1.5373317617520925    |0.05524946826089803   |-5.472695896164558    |0.045684112531852505  |13.664557             |13.953986             |13.2239685            |0.73001766            |1.33424371915         |0.99874963157         |probable-member       |2.685                 |1.541                 |7467                  |bright                |
M37                   |3451180602305146624   |88.06512851747358     |32.51718098195242     |0.6611417413217126    |0.043568547845680636  |1.8942926530590678    |0.08725527351818135   |-5.6153956548433515   |0.07224165893371712   |15.125882             |15.319237             |14.455332             |0.86390495            |0.156594143621        |0.999902793822        |probable-member       |3.235                 |1.379                 |6870                  |bright                |
M37                   |3451198950408573440   |87.88890873015977     |32.7093384813265      |0.6470716045771706    |0.02588884335842272   |1.9767416118619878    |0.05333919329810346   |-5.629837617604949    |0.04393000212225902   |13.64243              |13.87496              |13.261309             |0.6136513             |0.317788657646        |0.999927178012        |probable-member       |2.263                 |1.685                 |8031                  |bright                |
M37                   |3451174207097361280   |88.13570422961608     |32.35365288558357     |0.6850315141683216    |0.20863078706681087   |2.229297481781298     |0.44318717715238415   |-6.217868963424179    |0.35909158239043554   |18.484226             |19.248943             |17.561123             |1.6878204             |0.9061237041          |0.997250888727        |probable-member       |7.128                 |0.698                 |4406                  |intermediate          |
M37                   |3451175448348101504   |88.05604805632477     |32.39451093492213     |0.7778349049425175    |0.03085467742594624   |2.145954594062739     |0.05950884759547757   |-5.590124033452928    |0.04925734829726808   |13.924077             |14.108243             |13.201884             |0.9063587             |1.6051195522          |0.999458995364        |probable-member       |3.469                 |1.318                 |6692                  |bright                |
M37                   |3451180602308811392   |88.06390568666343     |32.51994182879211     |0.7139317514035836    |0.029428703923302952  |2.088354288807516     |0.05199729682523256   |-5.350553487626774    |0.04240239249126617   |13.372865             |13.586445             |13.011263             |0.57518196            |1.24618345998         |0.999577841036        |probable-member       |2.106                 |1.745                 |8226                  |bright                |
M37                   |3451203172356336384   |88.2825383653824      |32.58577055207439     |0.6648120110678322    |0.17300153875662058   |2.141557890545619     |0.2692074314768775    |-6.135910842034664    |0.23211182289807478   |17.844858             |18.587606             |17.001259             |1.5863476             |1.05018760138         |0.998031844107        |probable-member       |6.544                 |0.759                 |4757                  |intermediate          |
M37                   |3451176204262301184   |88.15709313443935     |32.439534891039685    |0.6368921284153362    |0.028223710808282582  |1.9611963227742741    |0.05574060979496214   |-5.608433724384921    |0.045905875734131886  |13.029081             |13.229615             |12.687746             |0.54186916            |0.439666190316        |0.999897625744        |probable-member       |1.962                 |1.802                 |8395                  |bright                |
M37                   |3451193830807557632   |88.02511524048043     |32.59308790701244     |0.6928621770361014    |0.039042472544537264  |1.7355284105288875    |0.0703040283516953    |-5.394212047939035    |0.05877446739953404   |15.1183815            |15.538853             |14.497365             |1.0414877             |1.03244589695         |0.999530438089        |probable-member       |4.238                 |1.139                 |6192                  |bright                |
M37                   |3451180430506509952   |88.03409159400732     |32.47935218858278     |0.639868391543876     |0.4374606326337217    |0.9398951326589953    |0.9404257652793012    |-4.988398987474856    |0.8452253475101276    |19.642017             |20.202599             |18.442575             |1.7600231             |0.743331582959        |0.819109229625        |possible-member       |8.298                 |0.584                 |3850                  |faint                 |
M37                   |3451178472005078272   |88.02474928325528     |32.41971522166073     |0.6808013886036179    |0.08722818131635482   |1.8096604988459517    |0.1675483671174718    |-5.772415367138652    |0.13737592168624924   |16.95397              |17.724607             |16.0877               |1.6369076             |0.449185320825        |0.999731624088        |probable-member       |6.72                  |0.739                 |4650                  |bright                |
M37                   |3451196128617148416   |87.85070825933207     |32.610165935816774    |1.2905673883659383    |0.73696678671999      |1.0499068025201848    |1.4418838590736875    |-4.036286808510365    |1.191908420151424     |20.438822             |21.374294             |19.260918             |2.1133766             |0.977871585033        |0.529688447021        |possible-member       |9.129                 |0.505                 |3566                  |faint                 |
M37                   |3451199912481725568   |88.24998300730505     |32.46186341543923     |0.6997227833497468    |0.11681329343815765   |2.314125953364663     |0.17215181993248177   |-5.708146256438676    |0.14271147585996036   |17.102354             |17.817583             |16.28258              |1.5350037             |0.902123436402        |0.999513825407        |probable-member       |6.396                 |0.778                 |4841                  |bright                |
M37                   |3451180430506509824   |88.02760383723259     |32.484874274257194    |0.7745793364405076    |0.35472767834792146   |2.5001872997482257    |0.6450586162394623    |-6.060626499686819    |0.5514718499823796    |19.172894             |19.848843             |18.084589             |1.7642536             |0.664437031957        |0.995152275281        |probable-member       |7.829                 |0.629                 |4053                  |faint                 |
M37                   |3451193826509287168   |88.01806835549607     |32.58157393647606     |0.32256701975870267   |0.22398574568801413   |2.3341628186442818    |0.4480287614922796    |-6.5058497660177625   |0.3739209972470149    |18.678885             |19.397064             |17.706102             |1.6909618             |1.56947154409         |0.963968952643        |probable-member       |7.327                 |0.678                 |4301                  |faint                 |
M37                   |3451180258711428480   |88.09436088747862     |32.49268635923647     |0.6451641738031217    |0.03194966106190765   |2.015735999106375     |0.06385260874780742   |-5.691466407173484    |0.05358640813732206   |14.560943             |14.925722             |14.019402             |0.9063206             |0.403437382352        |0.999919467706        |probable-member       |3.469                 |1.318                 |6692                  |bright                |
M37                   |3451175444047988480   |88.05969950022109     |32.39889615298946     |0.6686913656388528    |0.18436362173977805   |1.7141244291416682    |0.33044471786380974   |-5.92640313279375     |0.27882981688767944   |18.23282              |19.00635              |17.319553             |1.6867962             |0.598647829224        |0.998074375615        |probable-member       |6.873                 |0.723                 |4554                  |intermediate          |
M37                   |3451205994151628928   |88.13899517817684     |32.642203518227895    |0.2812423347074434    |0.4206772718616875    |1.2983322489791809    |0.8374049838615663    |-4.958597188186667    |0.7337619264800254    |19.521227             |20.411657             |18.407072             |2.0045853             |0.859125456984        |0.715591217723        |possible-member       |8.201                 |0.594                 |3887                  |faint                 |
M37                   |3451201213851933312   |88.2145012801258      |32.53950702532425     |1.105363568755059     |0.15990159153317113   |2.3927362363524938    |0.2391019806407343    |-5.599724451775313    |0.2104765594431849    |17.553823             |18.225779             |16.744322             |1.4814568             |1.78821852126         |0.999549442294        |probable-member       |6.204                 |0.803                 |4951                  |intermediate          |
M37                   |3451195750654596864   |87.78040195884807     |32.57515560342199     |0.6129961048782652    |0.0633628444562441    |1.8323923104326751    |0.1333956054494539    |-5.763469703153856    |0.09985057256870204   |16.11886              |16.607689             |15.456597             |1.1510916             |0.616446947636        |0.999652936068        |probable-member       |4.792                 |1.03                  |5845                  |bright                |
M37                   |3451194891661606144   |87.94322677158112     |32.65092040490781     |1.1702977968121755    |0.34897585373339807   |2.6587030396948257    |0.7941936037281986    |-4.960710708675304    |0.6705723254022857    |19.425987             |20.507761             |18.26651              |2.241251              |1.13046731621         |0.982340777918        |probable-member       |8.128                 |0.601                 |3916                  |faint                 |
M37                   |3451181667460701440   |88.02038975306179     |32.55505564405803     |0.5489871986480195    |0.0384706722505509    |1.9396195947112624    |0.08130978834537826   |-5.736158873116043    |0.06674154842832736   |11.059801             |11.706727             |10.309749             |1.3969784             |1.4086845574          |0.996770001259        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451181358223056512   |88.04806498465354     |32.531376437759405    |0.5971556077464134    |0.030043032555790022  |2.1641354157323542    |0.06091289509985249   |-6.181066463266784    |0.05003678331254939   |13.112861             |13.309534             |12.7786               |0.53093433            |2.08903733969         |0.980358850817        |probable-member       |1.907                 |1.824                 |8458                  |bright                |
M37                   |3451195235264893312   |87.96219275805294     |32.6619795023485      |-0.10479307851044975  |0.5202919732401009    |2.153041904420519     |1.0561674246073705    |-5.506950656107053    |0.9287678935378023    |19.703896             |20.840117             |18.558184             |2.2819328             |0.867206515463        |0.852574196998        |possible-member       |8.409                 |0.574                 |3808                  |faint                 |
M37                   |3451195166539587584   |87.99742792332991     |32.680110845265595    |0.8714490601251915    |0.23138107491792015   |2.1727057494074735    |0.402407574640085     |-4.916079684968305    |0.3305448217548989    |18.653595             |19.47679              |17.69996              |1.7768288             |1.27759123765         |0.980562905873        |probable-member       |7.311                 |0.68                  |4310                  |faint                 |
M37                   |3451205062142674816   |88.22323008399509     |32.62783504891684     |0.716068547147794     |0.02912798573930987   |1.8729466666537138    |0.05120116418596305   |-5.848013718615464    |0.041682555713724784  |13.315913             |13.558017             |12.92396              |0.63405704            |0.959155779837        |0.999902017981        |probable-member       |2.341                 |1.656                 |7932                  |bright                |
M37                   |3451174039598835200   |88.10961516813752     |32.32659182191356     |0.5636641968386146    |0.28145384202847806   |1.9861601904930717    |0.47939380830578937   |-5.441401298210415    |0.388905940804579     |18.681807             |19.494806             |17.688812             |1.805994              |0.352878094648        |0.990266563337        |probable-member       |7.342                 |0.677                 |4294                  |faint                 |
M37                   |3451194174400892544   |87.98428980455125     |32.62046808009318     |0.7096183410567913    |0.18599390175878763   |1.2833861560798747    |0.3671956345660919    |-5.681128988655162    |0.3128445623505094    |18.411503             |19.002693             |17.417725             |1.5849686             |0.924300386529        |0.989986776498        |probable-member       |7.002                 |0.71                  |4474                  |intermediate          |
M37                   |3451200767175334272   |88.24950930447298     |32.538257025786294    |0.8914244562841289    |0.1709663303859287    |2.179552435851701     |0.25079531789699017   |-5.577091176088507    |0.2159186597638652    |17.519943             |18.19197              |16.722439             |1.469532              |0.886443744504        |0.999686840974        |probable-member       |6.159                 |0.809                 |4978                  |intermediate          |
M37                   |3451176818437202432   |88.12648054435421     |32.41959422339271     |0.7088970813843468    |0.0497311339726937    |1.9077860435605227    |0.09095014565686982   |-5.679918786889846    |0.07542693924406475   |12.287504             |12.454196             |11.99205              |0.4621458             |0.43248997272         |0.999922944343        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451193693368643456   |87.97718835373978     |32.58097427707782     |0.552061490686362     |0.06806186268542129   |1.9867728253635657    |0.11606485689972916   |-5.645719843752229    |0.09733920741023017   |16.22971              |16.732388             |15.564855             |1.1675329             |0.898696939618        |0.998892380551        |probable-member       |4.87                  |1.015                 |5795                  |bright                |
M37                   |3451195888104105600   |87.80117048436966     |32.58607879432573     |0.6666010050064027    |0.5823082334382975    |0.6165605644861953    |1.193230555386768     |-6.900527979987747    |1.0250836593084627    |19.833204             |20.353537             |18.812561             |1.5409756             |0.939581128223        |0.865582308679        |possible-member       |8.466                 |0.569                 |3786                  |faint                 |
M37                   |3451201935405752832   |88.24065275945937     |32.587779814941506    |1.0239844975473178    |0.25748516884310246   |2.0068171357494706    |0.4262497457226517    |-5.336761213421971    |0.3590701929025422    |18.60062              |19.423038             |17.64609              |1.7769489             |0.916638413596        |0.997794240789        |probable-member       |7.258                 |0.685                 |4338                  |faint                 |
M37                   |3451182011058065408   |88.04652442130018     |32.57274142760331     |0.6290978283694869    |0.0378080875770691    |2.1645546101596387    |0.0880788553443872    |-5.731038896658034    |0.07250742731963039   |14.4468975            |14.772203             |13.936878             |0.83532524            |0.837456061949        |0.999804180457        |probable-member       |3.093                 |1.419                 |6993                  |bright                |
M37                   |3451181598741225216   |88.02457180733711     |32.550584749011584    |0.7727595640467835    |0.06243930302075676   |1.684274985904867     |0.12725280213279555   |-5.5322902146410255   |0.10789921951760818   |16.453283             |16.955664             |15.764594             |1.1910696             |1.13260857306         |0.99952516311         |probable-member       |4.98                  |0.995                 |5725                  |bright                |
M37                   |3451179326699328384   |87.89488416267079     |32.43998458333179     |0.8545691067962898    |0.32653468823778653   |0.7117778241029363    |0.6488398834296862    |-5.337019452358575    |0.554176709635606     |19.146505             |20.022709             |18.078861             |1.9438477             |1.13840079911         |0.900137951223        |probable-member       |7.821                 |0.63                  |4057                  |faint                 |
M37                   |3451197399922507392   |87.78213366716149     |32.655247610645915    |0.3766338570855466    |0.2061406851565209    |2.212598123366729     |0.4088658626855026    |-6.3411063628868      |0.3160218944945283    |18.342714             |19.199749             |17.347769             |1.8519802             |1.42386683264         |0.983208366769        |probable-member       |7.047                 |0.706                 |4449                  |intermediate          |
M37                   |3451179915114082688   |87.95111806077588     |32.49814502637264     |0.6725160870579846    |0.03156472779323398   |1.858339325998718     |0.07218753782105014   |-5.690826082076133    |0.05820348690270852   |14.5893545            |14.941699             |14.06722              |0.8744793             |0.272390735009        |0.999934660138        |probable-member       |3.29                  |1.365                 |6826                  |bright                |
M37                   |3451180636668543360   |88.10582488474549     |32.49707313531038     |0.3366193161434219    |0.12801981476277954   |2.093791530310657     |0.2789853367631572    |-5.095991066432952    |0.22657923971841135   |17.620098             |18.279203             |16.773891             |1.505312              |1.84960876302         |0.633892865418        |possible-member       |6.286                 |0.792                 |4903                  |intermediate          |
M37                   |3451192658277638912   |87.8427374411954      |32.55052889667016     |0.7038684408459422    |0.03975547020696534   |1.883366721570386     |0.09182278484943227   |-5.655460184129468    |0.07389734705399964   |12.400157             |12.541681             |12.136304             |0.4053774             |0.44581135086         |0.999927220352        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451199324073170432   |87.89277369482332     |32.72616563332972     |1.0247118375965365    |0.21633074160990837   |2.4405662881170835    |0.3420603381620091    |-5.265994799229176    |0.2795187728150451    |18.474104             |18.972965             |17.504951             |1.4680138             |1.3813877421          |0.998424541206        |probable-member       |7.051                 |0.705                 |4447                  |intermediate          |
M37                   |3451205100798432384   |88.17926218017091     |32.60698932824704     |1.3420324407227513    |0.7557490895822789    |1.79269617346851      |1.213248864515039     |-10.167651802430466   |1.0216789083050204    |20.193548             |20.858315             |18.871521             |1.9867935             |2.57365536088         |0.613978859504        |possible-member       |8.872                 |0.53                  |3646                  |faint                 |
M37                   |3451175718934911232   |88.17477016547527     |32.37693111140758     |0.9062608322387377    |0.50381333202208      |3.408463213257123     |0.9530728907142167    |-6.610111786068102    |0.8844861983337       |19.73999              |20.721745             |18.5184               |2.2033443             |1.10799088108         |0.991324925186        |probable-member       |8.438                 |0.571                 |3797                  |faint                 |
M37                   |3451202077141427328   |88.32965177849917     |32.53876588206442     |0.6059307706758336    |0.5679877107757086    |2.511562998507574     |0.9756307689742764    |-5.679315243582812    |0.8930935847138415    |19.634848             |21.088625             |18.560772             |2.527853              |0.34280091065         |0.966156318833        |probable-member       |8.361                 |0.579                 |3826                  |faint                 |
M37                   |3451193654710596992   |87.96020265595561     |32.58415004057722     |1.2497391921210246    |0.3144232227745091    |2.1293041418662755    |0.6675009515299729    |-5.317521973941961    |0.6071154176602672    |19.115278             |20.033802             |17.998552             |2.0352497             |1.11830516238         |0.995798533491        |probable-member       |7.798                 |0.632                 |4067                  |faint                 |
M37                   |3451197984038097024   |87.87812558342827     |32.66897180213417     |0.5607320649283598    |0.09030713078019338   |1.8512073553603101    |0.1542090002536191    |-5.403810961645142    |0.12525624825354156   |16.836584             |17.417206             |16.12876              |1.2884464             |0.93977721435         |0.996702261969        |probable-member       |5.409                 |0.92                  |5446                  |bright                |
M37                   |3451177093315486208   |88.10416536646206     |32.448728841151656    |0.5268453392187583    |0.14896090740469742   |1.9729313703557012    |0.3267582287710268    |-5.266438649264186    |0.26770407417133757   |17.583002             |18.209177             |16.750793             |1.4583836             |0.871791790678        |0.989888305645        |probable-member       |6.123                 |0.814                 |5000                  |intermediate          |
M37                   |3451180705388020608   |88.09218600136454     |32.507730027261765    |0.708155773245322     |0.07777166855620055   |1.4931729025585974    |0.1497927011796256    |-5.541517275736565    |0.12411067086950012   |16.791296             |17.336863             |16.057959             |1.278904              |1.14278978238         |0.99823050524         |probable-member       |5.367                 |0.927                 |5473                  |bright                |
M37                   |3451180975966597760   |88.08254712525614     |32.53084873597003     |0.5436086668578195    |0.046771747076178344  |1.9026454618353783    |0.09465768726177634   |-6.165220387039659    |0.07711219656551209   |11.806932             |11.930084             |11.560847             |0.36923695            |2.04517722452         |0.960913386839        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451179571516700544   |87.98636266955033     |32.46490043274925     |0.7028852736282587    |0.06190582252610834   |1.699247373967077     |0.1192292901510052    |-5.604459817511942    |0.09961081000949196   |16.09677              |16.63673              |15.402494             |1.2342358             |0.694565547986        |0.99973755027         |probable-member       |5.177                 |0.96                  |5597                  |bright                |
M37                   |3451180602308805120   |88.06943789554339     |32.527612837264854    |0.6306350195867525    |0.038129547229141116  |1.6517371897772997    |0.08647591378072969   |-5.609305855174718    |0.07398666253605805   |11.118828             |11.78491              |10.3605995            |1.4243107             |0.912542544441        |0.999502298336        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451194930319187712   |87.98030648499751     |32.62781869550658     |0.7521937448562752    |0.029554787669051803  |2.1593813632011654    |0.059203377337304935  |-5.561632819846952    |0.04893362321923436   |13.973938             |14.273705             |13.503887             |0.76981735            |1.35987885948         |0.999715367074        |probable-member       |2.823                 |1.498                 |7284                  |bright                |
M37                   |3451194483642624640   |87.93461761626585     |32.61795411283261     |0.6663716058184352    |0.03593018411966494   |1.8060400961035392    |0.07148292035185577   |-5.699114131055456    |0.0589903655119788    |15.188989             |15.594839             |14.614358             |0.98048115            |0.409607771571        |0.999908333534        |probable-member       |3.901                 |1.214                 |6404                  |bright                |
M37                   |3451178815602455936   |88.00318873518654     |32.45201466013256     |0.7158162892983562    |0.03458269387276915   |1.9121176843039165    |0.07081018181068091   |-5.56272184863415     |0.05668580051571733   |12.896394             |13.111234             |12.532497             |0.5787363             |0.664484413804        |0.999916959508        |probable-member       |2.121                 |1.739                 |8208                  |bright                |
M37                   |3451201458669935488   |88.18359836728453     |32.55809898214073     |0.7076276924393127    |0.0599283345170819    |1.9596276172798168    |0.07754585944750982   |-5.684563867087848    |0.0641239444004373    |15.147014             |15.543148             |14.5686655            |0.97448254            |0.377401166791        |0.999922424589        |probable-member       |3.867                 |1.222                 |6425                  |bright                |
M37                   |3451175585787041792   |88.07364186067215     |32.41732906903063     |0.7286454256979562    |0.04776651756782821   |2.067790959036598     |0.09117510109832087   |-5.643370977545092    |0.07559881453185263   |15.575054             |16.034369             |14.942721             |1.0916471             |0.730949725728        |0.999918042862        |probable-member       |4.501                 |1.086                 |6028                  |bright                |
M37                   |3451206264735050112   |88.12943176201884     |32.66452993802094     |0.5934246812671651    |0.08571035710262771   |2.1078222431199647    |0.14596167899320467   |-5.818200314141658    |0.12163891095111176   |16.85293              |17.416405             |16.123796             |1.2926083             |0.793076864143        |0.999424921865        |probable-member       |5.428                 |0.917                 |5435                  |bright                |
M37                   |3451176341701242752   |88.2005286298038      |32.42888808953303     |0.7298888780395558    |0.048043856005247215  |1.8377098705683088    |0.08055975553261384   |-5.549600716189744    |0.06407308511509716   |12.5886965            |12.752525             |12.294119             |0.45840645            |0.754488387015        |0.999868348201        |probable-member       |1.473                 |2.011                 |8928                  |bright                |
M37                   |3451178472005072000   |88.03323126168429     |32.427301714946516    |0.7004884516571718    |0.07971412733522361   |2.445554481453418     |0.15543476819967303   |-5.611280931386002    |0.12861001212130968   |16.755537             |17.322424             |16.042068             |1.2803555             |1.25251903588         |0.999229754317        |probable-member       |5.374                 |0.926                 |5469                  |bright                |
M37                   |3451201802263547264   |88.2203098525561      |32.57428964093042     |1.1707390483681968    |0.5584943281471726    |1.3448835866964564    |1.0219755780948327    |-4.471817512093535    |0.9289418527829784    |19.718626             |21.172373             |18.592194             |2.5801792             |0.944192753757        |0.851366335836        |possible-member       |8.448                 |0.57                  |3793                  |faint                 |
M37                   |3451200629736378880   |88.3053276180447      |32.53127821283135     |0.9000928973807415    |0.4774741829764836    |2.6162071982056103    |0.8842141697224621    |-4.801647911600286    |0.7988228122613765    |19.51304              |20.745926             |18.441174             |2.3047523             |0.790636338003        |0.912274622525        |probable-member       |8.22                  |0.592                 |3880                  |faint                 |
M37                   |3451177883589379712   |87.97819012604194     |32.37229294281553     |0.7087584807031235    |0.03110903336921969   |1.931790458464119     |0.07099764308308593   |-5.626264394140451    |0.05924143820152793   |14.243835             |14.54716              |13.78188              |0.76527977            |0.552219488708        |0.999936587606        |probable-member       |2.807                 |1.503                 |7304                  |bright                |
M37                   |3451176616579148928   |88.17433427388644     |32.45229842379821     |0.6709777377621089    |0.052009078914484086  |1.7922908963108037    |0.09871801055706025   |-5.618430344785386    |0.08175635382258305   |15.785198             |16.242996             |15.158284             |1.084712              |0.399190965636        |0.999851988958        |probable-member       |4.467                 |1.092                 |6050                  |bright                |
M37                   |3451192486479324032   |87.84015810031981     |32.52662098490997     |0.7561179118242103    |0.42285036554943545   |2.8515207408849914    |1.026318221742603     |-7.006268211414968    |0.8772523057122859    |19.547665             |19.985727             |18.50953              |1.4761982             |1.0230607741          |0.98754058178         |probable-member       |8.173                 |0.596                 |3898                  |faint                 |
M37                   |3451195308276286720   |87.95343966619866     |32.67994576966687     |0.6476212628289632    |0.02582778699155888   |1.8891129250322565    |0.04810128517555088   |-5.600926510601107    |0.03964718356651137   |13.405381             |13.629628             |13.033785             |0.5958433             |0.340075592851        |0.999915556641        |probable-member       |2.19                  |1.712                 |8123                  |bright                |
M37                   |3451178472005073408   |88.03308906551797     |32.42494384537526     |0.6075771407724704    |0.07496855317431027   |1.905684429402846     |0.12455245927172376   |-5.658986526514344    |0.104317856563987     |16.175724             |16.666325             |15.465848             |1.2004766             |0.430705632113        |0.999659855064        |probable-member       |5.023                 |0.987                 |5697                  |bright                |
M37                   |3451181633100957568   |88.03291545030022     |32.55660640144595     |0.8659892274330205    |0.1773508830163522    |2.2814065506158006    |0.34923117841296086   |-5.618347034454009    |0.29024255892199147   |18.38                 |19.125648             |17.42096              |1.704689              |0.817897611718        |0.999302526224        |probable-member       |7.015                 |0.709                 |4466                  |intermediate          |
M37                   |3451181633097292160   |88.02600527928176     |32.55552996292135     |0.8328467019261651    |0.1393989583773748    |2.0187428432313244    |0.3003628777820303    |-5.672529706731935    |0.2538142395682708    |17.812382             |18.489025             |16.957832             |1.5311928             |0.68704540385         |0.999558880504        |probable-member       |6.402                 |0.777                 |4837                  |intermediate          |
M37                   |3451197434282276224   |87.78995565581303     |32.66915415674572     |0.6971950258672537    |0.4787881344104854    |2.122718654313254     |0.9746410582201227    |-5.370069261378261    |0.8717483693333633    |19.814863             |20.597803             |18.72498              |1.8728237             |0.21317091013         |0.952036675014        |probable-member       |8.482                 |0.567                 |3780                  |faint                 |
M37                   |3451179739016278272   |87.98834420348625     |32.47731360160768     |0.3897869016356302    |0.38000752229045004   |0.28079922583515304   |0.8253815103063326    |-6.1508564042400256   |0.733433029924235     |19.361773             |19.987133             |18.263897             |1.7232361             |1.26452677671         |0.761663790797        |possible-member       |8.014                 |0.612                 |3968                  |faint                 |
M37                   |3451193109249151872   |87.87166708186356     |32.58492555700089     |1.386136545069247     |0.4683638866830598    |1.1383892351551457    |0.9912561105473532    |-5.84640222121081     |0.8687117132101969    |19.840384             |20.65872              |18.641376             |2.0173435             |1.00335700917         |0.976459206498        |probable-member       |8.522                 |0.563                 |3765                  |faint                 |
M37                   |3451204310524504832   |88.1560686715944      |32.55186762510714     |0.72019440420238      |0.10120663000483315   |1.6455267845139363    |0.17990197621534382   |-5.428802665239551    |0.14681554901826044   |17.02984              |17.590443             |16.25698              |1.3334618             |0.898276536295        |0.998735874561        |probable-member       |5.606                 |0.889                 |5322                  |bright                |
M37                   |3451198362000981888   |87.94955476080773     |32.699775897074055    |0.20940171491130588   |0.3784872783411534    |1.0584510377617233    |0.623840168670761     |-6.235351723457837    |0.5250727295695546    |19.008707             |19.697844             |17.95449              |1.7433529             |1.21145344363         |0.932367427061        |probable-member       |7.663                 |0.645                 |4129                  |faint                 |
M37                   |3451193482911904512   |87.98669659648739     |32.58208527802606     |0.4718512059863321    |0.12719055952365843   |2.119227859654913     |0.23529965810361816   |-5.534213075940698    |0.19452236821478505   |17.550995             |18.174255             |16.725672             |1.4485836             |0.9650144703          |0.992729921362        |probable-member       |6.083                 |0.82                  |5025                  |intermediate          |
M37                   |3451192589564047104   |87.84452947911392     |32.55076991911659     |0.613555514817537     |0.07831488796956308   |2.2010328416495333    |0.16861243070345264   |-5.838851001656209    |0.13979055097397494   |16.864292             |17.432215             |16.086763             |1.3454514             |0.880598392235        |0.999512441985        |probable-member       |5.658                 |0.881                 |5289                  |bright                |
M37                   |3451181426942527488   |88.04868577066303     |32.54332682844599     |0.39766798734835607   |0.17913727156414738   |2.649415709028235     |0.36015334057717097   |-5.5089837437532445   |0.2938814596068395    |18.256575             |18.800053             |17.272593             |1.5274601             |1.35310469867         |0.971265680958        |probable-member       |6.755                 |0.736                 |4629                  |intermediate          |
M37                   |3451195888093853696   |87.80270192316071     |32.58611818541037     |1.0925830920249662    |0.21879021893723147   |1.97465585923229      |0.40875734097778593   |-5.844961261920404    |0.33573259333084465   |18.428867             |19.193796             |17.465328             |1.728468              |1.15462893862         |0.998909208523        |probable-member       |7.073                 |0.703                 |4435                  |intermediate          |
M37                   |3451177716090774016   |88.12755610461494     |32.4966731430849      |0.6071219573879592    |0.043973630416752466  |2.1310670655789936    |0.088149973428765     |-5.710354469101914    |0.0742822673277363    |15.572189             |16.081459             |14.897118             |1.1843414             |0.876343738406        |0.999676734787        |probable-member       |4.949                 |1.0                   |5745                  |bright                |
M37                   |3451193448552165888   |88.01062438096002     |32.5820712806271      |0.7067843658855593    |0.18619356354341385   |1.9608304663287526    |0.2720601680147355    |-5.222351895590882    |0.2313452083146178    |17.909958             |18.596388             |17.07128              |1.5251083             |0.85829084886         |0.995173721612        |probable-member       |6.434                 |0.773                 |4819                  |intermediate          |
M37                   |3451194414923149440   |87.94780696024507     |32.605181409931006    |0.5978459691772001    |0.041337734260745225  |1.6986668817236639    |0.08265369355151192   |-5.815784536372677    |0.06983914622362587   |11.25141              |11.423149             |10.953583             |0.46956635            |1.15408376853         |0.99904288453         |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451180464867593728   |88.04513238695826     |32.504194325918675    |1.163427228487277     |0.7329121686628008    |-0.06879065700431453  |1.9883193712147846    |-11.592814180233578   |1.5631412139789775    |20.368412             |20.680445             |18.9178               |1.7626438             |2.29274670827         |0.934683584502        |probable-member       |9.024                 |0.515                 |3598                  |faint                 |
M37                   |3451206127296095104   |88.1684369475493      |32.66309022067786     |1.0413712891391538    |0.24629641779941716   |1.797967181187733     |0.5018566743590237    |-5.4153745939214275   |0.4060051622051374    |18.535358             |19.327604             |17.56291              |1.7646942             |0.932715733324        |0.997466728366        |probable-member       |7.192                 |0.692                 |4372                  |faint                 |
M37                   |3451179120540734336   |87.95004839275539     |32.43054752298534     |0.62856005111256      |0.040285922429212036  |2.0802024279561007    |0.08658194383024741   |-5.663343451456388    |0.07200050123977486   |11.936893             |12.06138              |11.6981735            |0.36320686            |0.607074783176        |0.999841527972        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451178884321924096   |88.02864528491972     |32.45902253693902     |0.6842892989834949    |0.028690963468262172  |1.6972336374360997    |0.05833869201832289   |-5.606586862742669    |0.04764385180960559   |14.338249             |14.665538             |13.841245             |0.82429314            |0.754149883482        |0.999850030123        |probable-member       |3.041                 |1.433                 |7042                  |bright                |
M37                   |3451181633100958464   |88.02970694585936     |32.557008631355714    |0.6950281701280422    |0.027396624634012986  |1.9670247631059932    |0.055381318003076434  |-5.575170026571822    |0.04531022448584002   |14.14097              |14.449979             |13.667105             |0.7828741             |0.464095336792        |0.999941348948        |probable-member       |2.873                 |1.483                 |7226                  |bright                |
M37                   |3451205233942829952   |88.2000455084234      |32.62657145626374     |0.4852985126800562    |0.22336700365374865   |2.7909441635013503    |0.3440030294995555    |-6.052745971345448    |0.2881164368735807    |18.328442             |19.023888             |17.448412             |1.5754757             |1.52388786198         |0.975706270397        |probable-member       |6.888                 |0.722                 |4545                  |intermediate          |
M37                   |3451191872302549504   |87.9610853880135      |32.53837613765324     |0.7051847446366414    |0.028613914701099905  |2.0321255838756938    |0.059736544930263584  |-5.750347572091065    |0.04942523213051075   |14.1338625            |14.46197              |13.643011             |0.81895924            |0.690913484396        |0.999943971349        |probable-member       |3.017                 |1.44                  |7065                  |bright                |
M37                   |3451200732815592576   |88.27890989974802     |32.52656704533381     |0.5146417006240617    |0.17256805042653298   |1.5008850573177728    |0.2700360816731542    |-5.289854408567583    |0.22433015602464484   |17.929697             |18.625206             |17.040628             |1.5845776             |1.16748945371         |0.957191378539        |probable-member       |6.569                 |0.756                 |4742                  |intermediate          |
M37                   |3451192967515831424   |87.9120805707987      |32.585278206030225    |0.46327553470195176   |0.1728819690784098    |1.9962658633300592    |0.3636664478393859    |-5.488710433452222    |0.2975558633231428    |18.184778             |19.121613             |17.210073             |1.9115391             |0.72499626708         |0.990230195976        |probable-member       |7.025                 |0.708                 |4460                  |intermediate          |
M37                   |3451204894639997312   |88.19277737161262     |32.6022628577851      |0.9644882217467833    |0.5081213128123372    |2.4234823441622817    |0.9239884654332666    |-5.112890686043692    |0.8373941374617487    |19.70956              |20.642109             |18.401812             |2.2402973             |0.577393174114        |0.965992429694        |probable-member       |8.411                 |0.574                 |3807                  |faint                 |
M37                   |3451191627485496704   |87.935269035353       |32.50175027009095     |0.6973153634158837    |0.03259683325114561   |1.812156200934677     |0.0682548808170766    |-5.481114069202126    |0.05699353989053183   |13.675098             |13.908355             |13.295768             |0.612587              |0.743866707652        |0.99984518264         |probable-member       |2.259                 |1.686                 |8036                  |bright                |
M37                   |3451205989857094656   |88.15008058574702     |32.64145680867595     |0.6548857938544997    |0.02869263907641615   |1.771094588913848     |0.0491841190273144    |-5.502552959505963    |0.04043171827787813   |13.556645             |13.878991             |13.073901             |0.80508995            |0.698107997088        |0.999806466541        |probable-member       |2.958                 |1.458                 |7127                  |bright                |
M37                   |3451168778258642304   |87.9955893517322      |32.32007029693022     |0.6175154083429149    |0.07368491687340249   |1.8978819514067644    |0.13094265313645775   |-5.264370328549153    |0.10993287194371254   |16.146149             |16.634604             |15.494044             |1.1405592             |1.14208912942         |0.996298309408        |probable-member       |4.742                 |1.039                 |5876                  |bright                |
M37                   |3451197365562809856   |87.83015843752692     |32.67222590657573     |1.7525287535055432    |0.598093724189377     |0.5689216393516271    |1.1744840240489092    |-4.7002908249983655   |0.968450392484086     |20.188868             |20.943773             |19.102606             |1.8411674             |1.3570472229          |0.825870335918        |possible-member       |8.853                 |0.532                 |3652                  |faint                 |
M37                   |3451201110772713984   |88.22124694192021     |32.528024326401955    |0.7139295501719       |0.09268892582288189   |1.9722069320180438    |0.1471363164047759    |-5.318022536813687    |0.12386984346139328   |16.723494             |17.256243             |16.000103             |1.2561398             |0.940967192391        |0.999197735487        |probable-member       |5.272                 |0.943                 |5535                  |bright                |
M37                   |3451196167269846400   |87.87433016469569     |32.60962200331399     |0.6999289943700048    |0.03889006560766081   |1.9960554859564712    |0.07570339576596533   |-5.669730616864477    |0.06068104323078287   |15.395967             |15.80837              |14.80562              |1.0027494             |0.431044815323        |0.999941350076        |probable-member       |4.025                 |1.186                 |6324                  |bright                |
M37                   |3451172248592273024   |87.94104228371503     |32.36337031902348     |0.3696617504731507    |0.18474695481973588   |1.9438994859226526    |0.32593386823730647   |-5.884967351744298    |0.27268947460380705   |18.119473             |18.848845             |17.17978              |1.6690655             |1.01259165889         |0.990587993488        |probable-member       |6.78                  |0.733                 |4613                  |intermediate          |
M37                   |3451174035298620928   |88.11251483488299     |32.323343038799585    |-0.11527171382820846  |0.6397687051986007    |2.1775442636975963    |1.4793636888062365    |-4.699995961233055    |1.2175638704783218    |20.091705             |21.017405             |18.90306              |2.1143436             |0.838500597862        |0.567794518851        |possible-member       |8.782                 |0.538                 |3674                  |faint                 |
M37                   |3451177578651801088   |88.17470678875841     |32.49350034435183     |0.8337207273864504    |0.11911393554041631   |2.013667946295788     |0.17880775017685294   |-5.479780561734232    |0.14964620679974683   |16.948984             |17.518608             |16.215843             |1.3027649             |0.905966684705        |0.999729375235        |probable-member       |5.473                 |0.91                  |5406                  |bright                |
M37                   |3451185648896200704   |87.75085482997791     |32.422421212079136    |0.004816878517189733  |0.24554164164122555   |3.0769321996433554    |0.375440564854237     |-6.02875416749653     |0.30295427953800125   |17.506878             |17.946487             |16.74885              |1.1976376             |2.29936863068         |0.523293801363        |possible-member       |5.01                  |0.99                  |5706                  |bright                |
M37                   |3451204512395665792   |88.17512953355572     |32.58397089777178     |0.1897344478693771    |0.2084006405427807    |2.520345558310166     |0.21803635568175356   |-5.4399432599907644   |0.18156939947483478   |17.259504             |17.776602             |16.517073             |1.2595291             |1.82987613012         |0.520530863378        |possible-member       |5.285                 |0.941                 |5526                  |bright                |
M37                   |3451200526657161472   |88.28626329194881     |32.52915200419661     |2.3454016457616342    |0.6570889509787932    |1.785195070207362     |1.0865880908023036    |-3.3880642452035423   |0.9603971642782982    |20.026537             |21.314793             |19.011557             |2.303236              |1.99003824959         |0.741704221158        |possible-member       |8.734                 |0.543                 |3689                  |faint                 |
M37                   |3451181461298657792   |87.99254636542265     |32.52126876231569     |1.4237708813281622    |0.2993113044867098    |2.7667171548735032    |0.5338035825199069    |-5.632015476079794    |0.4440034723049541    |18.907429             |19.5473               |17.80892              |1.7383804             |1.68383214122         |0.998615748957        |probable-member       |7.561                 |0.655                 |4179                  |faint                 |
M37                   |3451193418491222528   |88.0076555770514      |32.5672701253771      |0.6215024972553629    |0.03885291247362287   |2.040497715045103     |0.08308286339617338   |-5.698974800856356    |0.06953270976019939   |15.216654             |15.673349             |14.586344             |1.0870056             |0.634268541632        |0.999828391031        |probable-member       |4.478                 |1.09                  |6042                  |bright                |
M37                   |3451200462235222784   |88.3064851534333      |32.509909581648984    |1.3129257143580615    |1.1561003248109523    |5.697537230577507     |3.009856723319589     |-3.440367904196411    |2.460524395699421     |20.522234             |21.432571             |19.394281             |2.03829               |0.943293729076        |0.797882463079        |possible-member       |9.205                 |0.497                 |3544                  |faint                 |
M37                   |3451198705592803584   |87.92580859772055     |32.725891199483705    |0.8458370588645016    |0.37271288135242914   |1.8291101410745376    |0.7268101286135724    |-5.286396611578864    |0.6312067304608195    |19.33257              |20.442032             |18.30427              |2.137762              |0.427608565709        |0.979235220174        |probable-member       |8.025                 |0.611                 |3963                  |faint                 |
M37                   |3451205955497353600   |88.17097642302022     |32.640862106841006    |0.5843884611000345    |0.11510181876298158   |1.9978237225337534    |0.19765346493839997   |-5.545969138188745    |0.16415850680198368   |17.255466             |17.901892             |16.479212             |1.4226799             |0.487323767416        |0.998889393093        |probable-member       |5.977                 |0.834                 |5089                  |bright                |
M37                   |3451181216484771072   |88.0355289385572      |32.50267359123154     |0.6986817701678734    |0.024425186840198322  |2.020632036762166     |0.051658296008022256  |-5.985164986652913    |0.04265318431402348   |13.69069              |13.934294             |13.296032             |0.6382618             |1.2355934926          |0.999821000231        |probable-member       |2.357                 |1.65                  |7911                  |bright                |
M37                   |3451204340588076672   |88.14643598402915     |32.55108226440785     |0.4155921680392811    |0.11734082737677085   |1.8574322195598134    |0.19469150344195973   |-5.686823728006947    |0.1623294420428419    |17.384783             |17.975935             |16.56896              |1.4069748             |1.21134141143         |0.989497736328        |probable-member       |5.916                 |0.843                 |5127                  |bright                |
M37                   |3451173043166450176   |87.8856036946356      |32.38196360680122     |0.7407627239598573    |0.0393407609716665    |2.0207281234371877    |0.08384269375467955   |-5.808035329909808    |0.06855196880552504   |11.510974             |11.649882             |11.255658             |0.39422417            |1.0231037101          |0.999895132091        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451193590289432064   |87.96819850446778     |32.58230551088762     |0.6627737151231228    |0.023762297587834446  |1.8491701454469205    |0.048463884579243804  |-5.9179504217193575   |0.040214389846064395  |13.286944             |13.4811735            |12.953668             |0.5275059             |0.934548433073        |0.999865222126        |probable-member       |1.89                  |1.831                 |8477                  |bright                |
M37                   |3451198293275785088   |87.91657325345233     |32.684630781093205    |1.0064432761041933    |0.9225600212558615    |2.104282315824196     |2.182036681761963     |-6.868018747776773    |1.8276892173985686    |20.622843             |21.02334              |19.172216             |1.8511238             |0.441676235438        |0.896029239837        |possible-member       |9.288                 |0.489                 |3523                  |faint                 |
M37                   |3451192967515845120   |87.91816700029393     |32.588941687850614    |0.7296295815661842    |0.05965345962669966   |1.7036499219555208    |0.11376542995846513   |-5.850473065239838    |0.09156863424092941   |16.132778             |16.6308               |15.478263             |1.1525373             |1.01881767068         |0.999696393261        |probable-member       |4.799                 |1.029                 |5840                  |bright                |
M37                   |3451181736176485632   |88.06069807110836     |32.54547722403441     |0.6855822328700262    |0.32044059316292167   |2.006712543273973     |0.6888058404776334    |-6.155587329058911    |0.6153379327359058    |19.153624             |19.428997             |17.961115             |1.4678822             |0.466610268325        |0.992987418903        |probable-member       |7.778                 |0.634                 |4076                  |faint                 |
M37                   |3451180151340405248   |88.05174088861787     |32.465789043178425    |-0.07654997576823122  |0.6276713489637286    |5.095612308402781     |1.5734712538032567    |-3.66379552851268     |1.268965614382101     |20.137403             |20.365412             |19.301624             |1.0637875             |1.61032522741         |0.609921123187        |possible-member       |8.715                 |0.545                 |3695                  |faint                 |
M37                   |3451174554994893312   |88.107447504565       |32.383972818524256    |0.6640279092477056    |0.02956344517008701   |1.9004239743175444    |0.05983145888783631   |-5.699107626879473    |0.04943994454528668   |14.096883             |14.428891             |13.606322             |0.8225689             |0.204579391361        |0.999940697038        |probable-member       |3.033                 |1.436                 |7049                  |bright                |
M37                   |3451201286867526912   |88.18288478884625     |32.53100070092634     |0.7136162753884862    |0.1236182517766078    |2.4493885543450635    |0.1980989945807281    |-5.2223702534224286   |0.16872519924298165   |17.297817             |17.331007             |16.22581              |1.1051979             |1.51402033658         |0.993455789611        |probable-member       |4.569                 |1.072                 |5985                  |bright                |
M37                   |3451193659008907264   |87.96313502750218     |32.58906226467875     |0.5009852102336453    |0.03823537670699003   |1.9765494983039489    |0.07526751135108567   |-5.82715319764645     |0.06321105699094592   |15.265817             |15.732369             |14.637264             |1.0951052             |2.0348010348          |0.921325148482        |probable-member       |4.519                 |1.082                 |6017                  |bright                |
M37                   |3451171874935344256   |87.94894691971909     |32.33386395539479     |0.7450278662436669    |0.057679017097311054  |2.1107038163092406    |0.12328659245014041   |-5.660471366349431    |0.10018477469815751   |16.118309             |16.596685             |15.47934              |1.1173458             |0.83060753903         |0.999887614696        |probable-member       |4.629                 |1.061                 |5947                  |bright                |
M37                   |3451200595376637312   |88.31962628419755     |32.52642293862626     |0.44956272893334226   |0.5381890863815197    |0.8384136159582186    |0.9404946392291219    |-4.7049035396084635   |0.8686514420493008    |19.676935             |20.282701             |18.781963             |1.5007381             |0.930026296145        |0.621650181867        |possible-member       |8.305                 |0.584                 |3848                  |faint                 |
M37                   |3451176616579151488   |88.1690428452853      |32.4514739939736      |0.773524729380302     |0.05387102355349187   |1.7811048104990554    |0.0932651335133353    |-5.872360143622963    |0.07758012326123544   |12.5357065            |12.727469             |12.200564             |0.52690506            |1.28395973277         |0.999612794177        |probable-member       |1.887                 |1.832                 |8481                  |bright                |
M37                   |3451180980265923200   |88.07963011410162     |32.52957049416641     |0.6761313820909004    |0.039492670452731395  |2.0845581635769572    |0.08012035400446559   |-5.688579320158758    |0.06903409223025685   |14.747463             |15.126353             |14.174146             |0.95220757            |0.468774282568        |0.99992857446         |probable-member       |3.74                  |1.251                 |6506                  |bright                |
M37                   |3451206333454548992   |88.15682654437882     |32.67163751058419     |0.655522855613302     |0.039483404671172166  |2.295099154219344     |0.07921216343347487   |-5.4999492655467215   |0.06295915238815415   |14.620804             |14.973052             |14.0705               |0.90255165            |1.14791650083         |0.999559985429        |probable-member       |3.447                 |1.324                 |6708                  |bright                |
M37                   |3451179949473817984   |87.97569054367563     |32.49225850040716     |0.5564748882772119    |0.2271889749141521    |2.5106502376522384    |0.45349495133715056   |-5.982243002508547    |0.37415713596223826   |18.726902             |19.527521             |17.65555              |1.8719711             |0.87512751354         |0.995473911584        |probable-member       |7.394                 |0.672                 |4267                  |faint                 |
M37                   |3451178643801409280   |88.0394824898921      |32.43929144294218     |-0.807535991925855    |0.6981663441096959    |6.160962957700477     |1.7539867119567705    |-4.809926434765334    |1.4258455755196968    |20.321573             |20.990828             |19.033539             |1.9572887             |1.87413686928         |0.856727149692        |possible-member       |8.997                 |0.518                 |3607                  |faint                 |
M37                   |3451181804899644672   |88.05242795147583     |32.550751223794805    |0.5823365543982696    |0.09275590897785957   |1.6676175060951222    |0.18112816247415897   |-5.6736178530892225   |0.15402395771195165   |17.078634             |17.569176             |16.27963              |1.289545              |0.779176385939        |0.998484236442        |probable-member       |5.414                 |0.919                 |5443                  |bright                |
M37                   |3451179915114080768   |87.9597907625695      |32.50157541760415     |0.6184864563076847    |0.03537989769132087   |1.947938103878575     |0.06725103037921609   |-5.644424503579559    |0.0558942895714126    |14.538415             |14.945013             |13.963132             |0.98188114            |0.597067351834        |0.999827238839        |probable-member       |3.908                 |1.213                 |6399                  |bright                |
M37                   |3451197335500953856   |87.81140636946733     |32.6574191995245      |-1.3989416984024952   |0.888134015408224     |4.481095340286088     |1.9175898873089772    |-5.377330635115047    |1.3721690337929608    |20.37668              |21.233946             |19.568253             |1.6656933             |1.54827958549         |0.679783416818        |possible-member       |9.023                 |0.515                 |3599                  |faint                 |
M37                   |3451188981786430976   |87.70909356051696     |32.47256597026536     |0.5109130934933596    |0.6063788523626872    |1.2139866139161253    |1.3197350346428702    |-4.417730895693088    |1.0626439969819794    |19.982653             |20.388748             |18.68027              |1.7084789             |0.743286459517        |0.573937183503        |possible-member       |8.633                 |0.553                 |3722                  |faint                 |
M37                   |3451180980265924352   |88.07580413672167     |32.52989219410304     |0.5510496547653878    |0.08675685056609155   |2.209352788171284     |0.18900829624137214   |-4.897724249877472    |0.15551886075849486   |16.865852             |17.413708             |16.127625             |1.2860832             |2.09233503801         |0.575181336803        |possible-member       |5.399                 |0.922                 |5453                  |bright                |
M37                   |3451191283888114560   |87.90039227593054     |32.48757046752887     |0.7269032270682182    |0.04333308601134836   |1.4392433232801742    |0.0981270693897007    |-5.82422385487945     |0.08418939631146974   |12.527615             |12.622576             |12.0868               |0.53577614            |1.60776170553         |0.997055799654        |probable-member       |1.932                 |1.814                 |8430                  |bright                |
M37                   |3451204306228334848   |88.16199022768468     |32.55147436546493     |0.6549469247590205    |0.062016544286044806  |1.9501268538338206    |0.13488189240733137   |-5.673340017798671    |0.10680823771141      |15.719213             |16.171614             |15.086421             |1.0851927             |0.136156186128        |0.999856605647        |probable-member       |4.469                 |1.092                 |6048                  |bright                |
M37                   |3451194341905817728   |88.01823845461514     |32.65484426001163     |0.6203921123099208    |0.12912212916447058   |2.2491340188859934    |0.2194708497743819    |-5.830121533171276    |0.18727549728809378   |17.439938             |18.07283              |16.646458             |1.4263725             |0.790462620414        |0.999040299929        |probable-member       |5.991                 |0.832                 |5080                  |bright                |
M37                   |3451206161663088640   |88.17151690602239     |32.67465916099407     |0.42947104420381493   |0.2833239488877716    |2.239606398074195     |0.5149382697918654    |-5.926737864655206    |0.43699161060838027   |18.802393             |19.427103             |17.7673               |1.6598034             |0.675622768765        |0.991385702673        |probable-member       |7.448                 |0.666                 |4239                  |faint                 |
M37                   |3451185958128839424   |87.73844490686255     |32.44686720453504     |0.7845426067509009    |0.19988935808240577   |1.3380287171877998    |0.41965032820388565   |-5.809730790885391    |0.3267100030846653    |18.430319             |19.169962             |17.49384              |1.6761227             |0.860852288138        |0.993973305688        |probable-member       |7.059                 |0.704                 |4442                  |intermediate          |
M37                   |3451201316931097856   |88.1692358185847      |32.533746981224716    |0.7420514998033889    |0.037244624675811404  |1.6823396952658793    |0.05958665364922246   |-5.315636223013614    |0.049510205051026775  |14.196391             |14.516114             |13.710371             |0.8057432             |1.58128451041         |0.997455704798        |probable-member       |2.96                  |1.457                 |7124                  |bright                |
M37                   |3451201179492188160   |88.21566982840214     |32.527315826525175    |2.627042551049728     |0.821706046733415     |2.2651699637130513    |1.3707029562249464    |-5.797133554392549    |1.2055391753636902    |20.03933              |19.680004             |18.637112             |1.0428925             |1.3850421189          |0.972011040715        |probable-member       |8.614                 |0.555                 |3729                  |faint                 |
M37                   |3451181216485089920   |88.03351928336524     |32.50018607415783     |1.454725795977618     |0.559226980019544     |2.8126208029130066    |1.165620857222115     |-6.1739459408880135   |0.9800467155867963    |20.105185             |20.445492             |18.664904             |1.7805882             |0.968914667499        |0.989227373186        |probable-member       |8.763                 |0.54                  |3680                  |faint                 |
M37                   |3451204271868598144   |88.15715028685435     |32.53871625650116     |0.7643609675116066    |0.07551991200940145   |1.9368849106927937    |0.12472557567320734   |-5.379628995682941    |0.10366963791603631   |16.326803             |16.844345             |15.6238985            |1.2204466             |1.03016964035         |0.999616186199        |probable-member       |5.114                 |0.971                 |5638                  |bright                |
M37                   |3451181804899645312   |88.05289735102161     |32.54894701729326     |0.6052497830240281    |0.03961349438714509   |1.5375767601845918    |0.08509922850518042   |-5.7849987775923815   |0.07199445147189665   |11.475548             |11.631596             |11.195961             |0.4356346             |1.40011132792         |0.997136305877        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451179773376073344   |87.99320789741816     |32.49833864337023     |0.7794860820726079    |0.08850193324396795   |1.5639965634228838    |0.1549628293451112    |-5.9060206135602      |0.12879860174687946   |16.710186             |17.253614             |16.009502             |1.244112              |1.32645655605         |0.998644397726        |probable-member       |5.222                 |0.952                 |5568                  |bright                |
M37                   |3451178575084284288   |88.04287608086113     |32.43199977577367     |0.6776906278276338    |0.03519376534658502   |2.506096569393674     |0.0662470131604621    |-5.523947928774479    |0.05423725874116396   |14.547782             |14.912278             |14.015806             |0.896472              |1.74118165273         |0.997201063818        |probable-member       |3.412                 |1.333                 |6733                  |bright                |
M37                   |3451196815811384576   |87.78094708836655     |32.63299230258631     |1.6404714086947545    |0.5737494013260712    |1.1251248756975272    |1.1540306159911937    |-4.5791381708295145   |0.9452427557242532    |20.043795             |20.843231             |18.752632             |2.090599              |1.235512801           |0.844716018495        |possible-member       |8.732                 |0.543                 |3689                  |faint                 |
M37                   |3451180705388017152   |88.10280448861846     |32.50777562782914     |0.676199703817922     |0.0546080147408658    |2.070944961776268     |0.09261983456977257   |-5.833349018023766    |0.0768947424637893    |15.526662             |15.991894             |14.893996             |1.0978975             |0.702149050428        |0.999878043967        |probable-member       |4.532                 |1.079                 |6008                  |bright                |
M37                   |3451202558177742208   |88.31194571846213     |32.59654751284744     |1.0780890626846853    |0.9357390484468284    |3.6274264764274458    |1.3793271695615414    |-5.521534771799413    |1.3120472009450976    |20.064493             |20.759356             |18.923275             |1.8360806             |0.749263704188        |0.953026109442        |probable-member       |8.728                 |0.544                 |3691                  |faint                 |
M37                   |3451179743315388672   |87.98269383459555     |32.48348631541205     |0.6025213945496668    |0.077225773592808     |2.1582734426026047    |0.15386839688606388   |-5.733374378676956    |0.12599404967115768   |16.833393             |17.410494             |16.118427             |1.2920666             |0.742872857784        |0.999514838508        |probable-member       |5.425                 |0.918                 |5436                  |bright                |
M37                   |3451191318247852288   |87.90740221426107     |32.492662770333524    |0.651501636291504     |0.04466819725011241   |2.2666968205041433    |0.09182788612728124   |-5.563978787324727    |0.07690472808111902   |11.786543             |11.933229             |11.518065             |0.415164              |0.983391176958        |0.999691321331        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451177338133658752   |88.15983489158441     |32.455032625943495    |0.6750623246859797    |0.06283324019795143   |1.9585508661495556    |0.11954586997559881   |-5.517802185689074    |0.09924957748252901   |15.78611              |16.261135             |15.146888             |1.1142473             |0.383268043606        |0.999831711913        |probable-member       |4.614                 |1.064                 |5957                  |bright                |
M37                   |3451189462822294656   |87.76474676816        |32.50581815964239     |0.7910386622323711    |0.38159040658231813   |2.1717967014316035    |0.8285519638122667    |-6.605813562398856    |0.7127249732909887    |19.398426             |20.264425             |18.266018             |1.9984074             |0.796355053344        |0.988378228398        |probable-member       |8.078                 |0.605                 |3939                  |faint                 |
M37                   |3451180327427240832   |88.08413279369152     |32.50037022650874     |0.5200174963571214    |0.03886285454780889   |2.0261051186524366    |0.08119545074001104   |-5.961509677731982    |0.06672906093176927   |15.118197             |15.575346             |14.38363              |1.1917162             |1.99410260948         |0.951787206965        |probable-member       |4.983                 |0.994                 |5723                  |bright                |
M37                   |3451180705388016768   |88.09798293423795     |32.51269733239798     |0.5747948055587159    |0.0675155363424922    |2.1493796174517077    |0.12846997921463343   |-5.620382600656871    |0.10612608277761758   |16.487019             |17.014719             |15.776926             |1.237793              |0.910132551617        |0.99907192295         |probable-member       |5.193                 |0.957                 |5587                  |bright                |
M37                   |3451195308276296064   |87.95451043471498     |32.668278748747454    |0.5731927437199837    |0.08180731992267652   |2.1247523001133954    |0.13966700845451746   |-5.9285842499425465   |0.11483423762514672   |16.774448             |17.33982              |16.047495             |1.292326              |1.11568687994         |0.998861854567        |probable-member       |5.427                 |0.917                 |5435                  |bright                |
M37                   |3451175276549401216   |88.08737514731854     |32.39397176115841     |0.597231686350123     |0.211844035531784     |1.6665325730740967    |0.38202430167480933   |-5.010060098132099    |0.3225343966735016    |18.502043             |19.41758              |17.542376             |1.8752041             |1.08415373991         |0.935243471137        |probable-member       |7.169                 |0.694                 |4384                  |faint                 |
M37                   |3451180838535611392   |88.1227464340506      |32.53801497214479     |0.8179588341777317    |0.17574366944945746   |1.996462016803693     |0.3791402690981806    |-5.351157302793907    |0.308946178320765     |17.70269              |17.830763             |16.535053             |1.2957096             |0.690583528035        |0.998105999589        |probable-member       |5.597                 |0.89                  |5328                  |intermediate          |
M37                   |3451180533585670784   |88.07247756613735     |32.51026351821649     |0.3614848614280522    |0.2330693562473575    |1.2073350703832428    |0.48632697959935656   |-5.8187421376920705   |0.3956689793162865    |18.665373             |18.655083             |17.435503             |1.2195797             |1.12524803065         |0.959199897906        |probable-member       |7.261                 |0.685                 |4336                  |faint                 |
M37                   |3451198671233080192   |87.94354737854128     |32.72925745432521     |0.37519218589237235   |0.21148873344594538   |1.4833356924544958    |0.33669055826847927   |-5.990207516046542    |0.2762420745781591    |18.36355              |19.074715             |17.47072              |1.6039944             |1.20640446652         |0.98459253448         |probable-member       |6.95                  |0.716                 |4506                  |intermediate          |
M37                   |3451181525722832384   |87.98760332351185     |32.53578978198179     |0.8741540809381835    |0.1872451300459841    |3.0230534584720874    |0.35583959938116083   |-5.365176262342021    |0.29430961433883107   |18.192455             |18.889877             |17.242483             |1.6473942             |1.75797011492         |0.991157954337        |probable-member       |6.809                 |0.73                  |4595                  |intermediate          |
M37                   |3451183351083741440   |87.75003042376046     |32.3864824064163      |0.5733761977565219    |0.6228522585523226    |0.7741603756746727    |1.5536754407976041    |-5.206095187307664    |1.3226731981129358    |19.898026             |20.222765             |18.54255              |1.6802158             |0.475908878444        |0.800932698888        |possible-member       |8.545                 |0.561                 |3756                  |faint                 |
M37                   |3451180911546448768   |88.08540990908867     |32.518278894932706    |0.5993463064353396    |0.05744015870369128   |2.104798562379471     |0.0970642936122493    |-5.564573240142815    |0.08000741743713523   |11.2046585            |11.885157             |10.432415             |1.4527416             |0.803699063565        |0.999492967085        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451181250844508160   |88.00946726014766     |32.51222150515041     |0.6567554163822078    |0.04012865061778291   |1.5227872173892592    |0.08344083463572488   |-5.37601047820481     |0.0687763832630098    |9.810061              |10.599786             |8.986377              |1.613409              |1.44835990366         |0.995663986764        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451186542244218752   |87.79289501932642     |32.49900165762448     |0.678598103581531     |0.033658077190924514  |1.7725648132700185    |0.07014625345401537   |-5.588533765047306    |0.05501577556742874   |12.754234             |12.9786625            |12.389022             |0.5896406             |0.524990388741        |0.999888506675        |probable-member       |2.165                 |1.722                 |8154                  |bright                |
M37                   |3451192490777905664   |87.8356351643977      |32.533816141245765    |0.9337679186216521    |0.06422930343394236   |2.4022675825090447    |0.13081870676530266   |-5.6421412798664194   |0.10513090779830524   |16.465399             |16.988697             |15.764942             |1.2237549             |2.47062161735         |0.987309101768        |probable-member       |5.129                 |0.969                 |5628                  |bright                |
M37                   |3451167923565431168   |88.00996279578662     |32.28375040863477     |0.689139656423975     |0.03147080563518762   |2.184055931765189     |0.06619599106705498   |-5.574322140156989    |0.05330418272350643   |14.303168             |14.630609             |13.81644              |0.81416893            |0.8276933881          |0.99989783582         |probable-member       |2.994                 |1.447                 |7087                  |bright                |
M37                   |3451176131251761920   |88.17269792594787     |32.41780033740155     |1.1522412730756741    |0.7628998191430465    |3.7934906100510775    |1.8518234052465041    |-3.620483060339318    |1.3995370376643284    |20.1936               |20.568583             |19.182688             |1.3858948             |1.07473520252         |0.579729881934        |possible-member       |8.809                 |0.536                 |3665                  |faint                 |
M37                   |3451168645119938944   |87.9799047832494      |32.3029027572375      |0.7502116021785599    |0.04430251058067561   |2.5905797575010308    |0.0869892763513986    |-5.468308776614968    |0.07036250142020682   |15.215187             |15.630364             |14.631589             |0.9987755             |2.13855376821         |0.990259085841        |probable-member       |4.003                 |1.191                 |6338                  |bright                |
M37                   |3451191631784868480   |87.93901119936443     |32.503920836675576    |0.7367013579721788    |0.05589530052814244   |1.763925211661426     |0.11582019468347553   |-5.535335699220349    |0.09507383214748139   |16.012756             |16.469831             |15.373641             |1.0961905             |0.838276088129        |0.999764410189        |probable-member       |4.524                 |1.081                 |6014                  |bright                |
M37                   |3451181736180167680   |88.0624437682331      |32.542698175146406    |0.6441156986565977    |0.032156651181711494  |2.051424013516219     |0.06696779688542852   |-5.671335920078548    |0.05420682134122743   |13.6291685            |13.95911              |13.128209             |0.83090115            |0.465413296688        |0.999912770494        |probable-member       |3.072                 |1.424                 |7012                  |bright                |
M37                   |3451179846394604544   |87.97456732053891     |32.48501559528054     |0.6839947264856187    |0.05718934083238997   |1.5797940519267373    |0.11802754585632465   |-5.998466063786003    |0.09613426285720565   |15.990462             |16.452608             |15.309698             |1.14291               |1.40540813352         |0.998682668302        |probable-member       |4.753                 |1.037                 |5869                  |bright                |
M37                   |3451181633100954368   |88.03848692270041     |32.55797093360154     |0.7204911885754106    |0.03525591498347354   |1.8598407806377897    |0.07420069967210076   |-5.520256844565554    |0.06478446974341932   |13.854813             |14.173046             |13.368543             |0.80450344            |0.795735787513        |0.999867049125        |probable-member       |2.955                 |1.458                 |7130                  |bright                |
M37                   |3451173318044355840   |87.85894325596229     |32.40864222434409     |0.6487982555310613    |0.02443264558064715   |2.0059116000363786    |0.0506492956511013    |-5.710388416802719    |0.04140148487851611   |13.166077             |13.339756             |12.860591             |0.47916508            |0.406914492205        |0.999935398518        |probable-member       |1.62                  |1.947                 |8778                  |bright                |
M37                   |3451206196015550592   |88.12843534845797     |32.65521373339463     |0.34663556344173596   |0.20301842847181592   |1.7534012538848278    |0.35013553733704156   |-6.0341473532077      |0.2937107013977235    |18.428822             |19.294233             |17.50328              |1.7909527             |1.14754700946         |0.987599394719        |probable-member       |7.09                  |0.701                 |4426                  |intermediate          |
M37                   |3451181216484770432   |88.03368078279416     |32.50924546744039     |0.5707618956958491    |0.037162802598414896  |1.7651280528446405    |0.07605779934317423   |-5.6516342767934935   |0.06292542686425381   |10.644163             |11.337684             |9.862847              |1.4748363             |1.24723057624         |0.998134725574        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451168434668762368   |87.93823211517363     |32.29041125005324     |0.7983840422988344    |0.3557429711175933    |2.730882457069484     |0.6391220915657922    |-5.966481473070581    |0.5162710614171488    |18.747313             |19.507025             |17.730284             |1.776741              |0.80083615993         |0.995021334474        |probable-member       |7.405                 |0.671                 |4261                  |faint                 |
M37                   |3451177097611881600   |88.09724840262022     |32.44111042886566     |0.7563975778190711    |0.6581851474394007    |0.12682105493296209   |1.4231089917520432    |-5.7274881641316595   |1.1920206070286175    |20.18259              |20.733152             |18.879503             |1.8536491             |0.731989899652        |0.78081779018         |possible-member       |8.848                 |0.532                 |3653                  |faint                 |
M37                   |3451181594442330368   |88.01776629477969     |32.54552115315487     |0.6312687443369353    |0.17129302999713383   |1.089992208457362     |0.33297191908650536   |-6.443676551831446    |0.2769338363851149    |18.217648             |18.743114             |17.423965             |1.319149              |1.91259700143         |0.894608389306        |possible-member       |6.42                  |0.775                 |4827                  |intermediate          |
M37                   |3451180636668542336   |88.11331239791193     |32.49390336124943     |0.7783115286629962    |0.11142151629166601   |2.2442981366525387    |0.19481549309177723   |-5.56738155432679     |0.1621053031965191    |17.19275              |17.885088             |16.347227             |1.5378609             |0.891504152531        |0.999694522429        |probable-member       |6.406                 |0.777                 |4835                  |bright                |
M37                   |3451175242186053888   |88.06888137133883     |32.394469295781086    |0.6135825095748836    |0.48112972385602565   |0.7125898329385493    |0.8563417049256146    |-5.111427950311792    |0.7797979499387191    |19.491158             |20.576199             |18.342793             |2.233406              |0.894499647834        |0.804480887411        |possible-member       |8.192                 |0.594                 |3891                  |faint                 |
M37                   |3451178540722196224   |88.01931942514871     |32.428532536837146    |0.8455915844661576    |0.6018510661676157    |2.8227118639117665    |1.4561231127378984    |-6.424512920114178    |1.1665258957416353    |20.125408             |20.449772             |18.74116              |1.7086124             |0.545415615038        |0.979463955137        |probable-member       |8.776                 |0.539                 |3676                  |faint                 |
M37                   |3451180877186681088   |88.12653724953842     |32.541395342171484    |0.6940854750754462    |0.03451715921920648   |1.9651897385294617    |0.061821904047191255  |-5.644290758232021    |0.05125281738032772   |14.353153             |14.705791             |13.823425             |0.8823662             |0.350404914962        |0.999945627521        |probable-member       |3.331                 |1.353                 |6793                  |bright                |
M37                   |3451180529290002944   |88.07344813349637     |32.50978200243178     |0.7262989842806591    |0.038999849551953354  |2.2043502376369286    |0.0726730867191912    |-5.757696643640811    |0.06274403107177595   |14.006942             |14.303254             |13.54479              |0.75846386            |1.10768575229         |0.999876105086        |probable-member       |2.784                 |1.51                  |7335                  |bright                |
M37                   |3451181182125350912   |88.0227717819418      |32.50010430263842     |0.7972600198564416    |0.07806330574550051   |1.8639019036081763    |0.1536343911495192    |-5.460215776307373    |0.12896467576119497   |16.602127             |17.135645             |15.885518             |1.2501268             |1.0380326736          |0.999678554084        |probable-member       |5.247                 |0.948                 |5551                  |bright                |
M37                   |3451193143608863872   |87.8999660804833      |32.58694266406348     |0.1491935038103743    |0.4122099381692911    |2.5444832457496376    |0.8708207720312359    |-6.21665609531568     |0.7650740877921878    |19.714163             |21.171                |18.515953             |2.6550465             |0.926071374794        |0.966848343596        |probable-member       |8.45                  |0.57                  |3792                  |faint                 |
M37                   |3451192142882057472   |87.93865060667535     |32.56786967680604     |0.7902761169020333    |0.12819882252742698   |1.9024198870925841    |0.24301248334242892   |-5.479325658599216    |0.20297387821922103   |17.779297             |18.427753             |16.961937             |1.4658165             |0.651492608067        |0.999473532958        |probable-member       |6.215                 |0.801                 |4944                  |intermediate          |
M37                   |3451179773375760000   |88.00704814217256     |32.501420753055726    |0.7260929044406302    |0.024394263212021962  |1.9630819511288125    |0.05221283605970396   |-5.6665846459300955   |0.04314504147422287   |13.154447             |13.335926             |12.837629             |0.49829674            |0.872505622694        |0.999924753783        |probable-member       |1.74                  |1.894                 |8647                  |bright                |
M37                   |3451179223620161664   |87.96067325517393     |32.45887454506063     |0.7643134004390718    |0.18576462687073816   |1.5389645210164633    |0.3790348226228342    |-5.610979153653508    |0.3147590638416273    |18.319227             |19.041183             |17.3979               |1.6432838             |0.619305665186        |0.996619872148        |probable-member       |6.921                 |0.718                 |4524                  |intermediate          |
M37                   |3451179949473813376   |87.97976188103716     |32.50080987161937     |0.5809811285919956    |0.04017578607232061   |1.95215637819046      |0.08609277266070021   |-6.0119704306123305   |0.06943844275556442   |10.958367             |11.623609             |10.200779             |1.4228296             |1.50950253863         |0.9975429415          |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451181633100955520   |88.03646785132632     |32.556725537267845    |0.5981612774756001    |0.0715859992082044    |2.3456979900010295    |0.09537294595098723   |-5.598256651738975    |0.08047153793885378   |15.352585             |15.703493             |14.711989             |0.9915037             |1.26559786602         |0.998036926903        |probable-member       |3.963                 |1.2                   |6364                  |bright                |
M37                   |3451179571513082624   |87.9909041539206      |32.470521555040875    |1.0205672310977698    |0.5828581934551262    |2.2758682033896394    |1.149109062417108     |-5.8743421155501      |0.9943299383543786    |19.916712             |20.739374             |18.712687             |2.0266876             |0.410451614339        |0.975877937915        |probable-member       |8.599                 |0.556                 |3735                  |faint                 |
M37                   |3451174791212643200   |88.03242175407925     |32.34735162420775     |0.7270894082083081    |0.03843137385972691   |2.7270868356043043    |0.08124626412412672   |-5.404604851166752    |0.06529526325341731   |13.023055             |13.224579             |12.685537             |0.5390415             |2.50280994873         |0.864848364328        |possible-member       |1.948                 |1.808                 |8411                  |bright                |
M37                   |3451198091415145216   |87.89016638084006     |32.66612197937414     |0.7109453601300991    |0.04930022108508051   |2.0265016516355012    |0.0870657247705146    |-5.686147228133373    |0.07014044774725264   |15.814243             |16.278475             |15.198148             |1.080327              |0.525981583562        |0.999930207986        |probable-member       |4.445                 |1.096                 |6063                  |bright                |
M37                   |3451205856716439680   |88.10076362453822     |32.642876632026265    |0.578725902961561     |0.2543570716016561    |1.543957204238308     |0.32691134615722006   |-6.127431096541185    |0.27399180951288155   |18.144796             |18.841145             |17.273                |1.5681438             |1.06854638968         |0.992485084735        |probable-member       |6.684                 |0.743                 |4673                  |intermediate          |
M37                   |3451192555204137728   |87.8216394530889      |32.54667900367021     |1.487121171182178     |0.6819473041122167    |1.6511349089984189    |1.523020567824671     |-5.564825047153572    |1.209988611421173     |20.240654             |20.936089             |19.04043              |1.8956585             |0.702701196248        |0.903959566324        |probable-member       |8.91                  |0.526                 |3634                  |faint                 |
M37                   |3451190768492561920   |87.74411609105067     |32.5851629878329      |0.8030730315355655    |0.13128373622802075   |2.1856249399087617    |0.25162870353946115   |-5.277866466120417    |0.2009628060706763    |17.622114             |18.309526             |16.797579             |1.5119476             |1.09698963813         |0.998570416305        |probable-member       |6.307                 |0.789                 |4891                  |intermediate          |
M37                   |3451196613944269440   |87.77722357835205     |32.59961892873953     |2.5405357668733344    |0.6840181099435676    |-1.6494041536612503   |1.5689210916744731    |-7.333482094162507    |1.2162202418493153    |20.268719             |20.92428              |18.977137             |1.9471436             |2.19998646168         |0.836385405688        |possible-member       |8.943                 |0.523                 |3624                  |faint                 |
M37                   |3451176513499941376   |88.18126262746028     |32.430211533009846    |0.6679538397056868    |0.0466649883101388    |1.8478579880879744    |0.08557567415867348   |-5.875602974188013    |0.0682517659186464    |15.620654             |16.065138             |15.00847              |1.0566683             |0.762676468201        |0.999847068398        |probable-member       |4.318                 |1.123                 |6142                  |bright                |
M37                   |3451180911546442112   |88.0904113900599      |32.52804021766345     |0.6462451835336547    |0.03943605393861736   |2.2185872500065122    |0.07816568100752881   |-5.984377566088677    |0.06456170147848372   |12.066447             |12.272065             |11.715012             |0.55705357            |1.37348760797         |0.999397661092        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451177406853139072   |88.14521347734774     |32.45976537386796     |0.6804123838560349    |0.0366284032063092    |2.0807367735074864    |0.07125771069709909   |-5.73111311421899     |0.05875747467960903   |14.87026              |15.2536545            |14.307704             |0.9459505             |0.537134696377        |0.999934921552        |probable-member       |3.703                 |1.26                  |6531                  |bright                |
M37                   |3451194586721832704   |87.94833952362194     |32.61484850549015     |0.7218272854528648    |0.1119901765408895    |1.5593277328799082    |0.21309296275652925   |-5.349418314634352    |0.17256233339751892   |17.563156             |18.203321             |16.750387             |1.4529343             |1.07464022735         |0.996600481582        |probable-member       |6.1                   |0.817                 |5014                  |intermediate          |
M37                   |3451180460570527232   |88.0464755233385      |32.50201940868689     |0.6765091464424428    |0.024456364120767536  |1.6581568913314697    |0.05040619161246783   |-6.206960615153314    |0.04116171391273312   |13.498658             |13.768207             |13.070495             |0.69771194            |2.02828488613         |0.988924578603        |probable-member       |2.571                 |1.578                 |7623                  |bright                |
M37                   |3451183346788554496   |87.75202785292363     |32.38601868133538     |0.6399776857180841    |0.02645277070914713   |2.0712980127694105    |0.05500627683146546   |-5.607836172989618    |0.042258786377437164  |13.459468             |13.682633             |13.087308             |0.59532547            |0.578153804664        |0.999897899762        |probable-member       |2.188                 |1.713                 |8125                  |bright                |
M37                   |3451194518002354560   |87.95295547023353     |32.61384971368179     |0.7128126706962519    |0.2353978214697668    |2.3486425517977385    |0.44767394319607856   |-4.94493167495712     |0.3832365275160138    |18.710508             |19.76079              |17.626265             |2.1345253             |1.0889669135          |0.972806218825        |probable-member       |7.403                 |0.671                 |4262                  |faint                 |
M37                   |3451181182125033472   |88.02386569992242     |32.49805044342408     |0.6782878493593604    |0.024606129255560227  |2.049134900174019     |0.05331164038757923   |-5.573730473479777    |0.04402238298591298   |13.56212              |13.798337             |13.183161             |0.6151762             |0.451578544019        |0.99994040786         |probable-member       |2.269                 |1.683                 |8024                  |bright                |
M37                   |3451205375676394624   |88.1123162989851      |32.5875584670152      |0.8191587163081334    |1.3574287328528132    |2.66134372289353      |1.6832714197867427    |-4.979464348619437    |1.3934301560507347    |20.406654             |20.796566             |18.946209             |1.850357              |0.37519462486         |0.861025501983        |possible-member       |9.072                 |0.51                  |3584                  |faint                 |
M37                   |3451177647371298560   |88.140412207205       |32.48318864185627     |0.7880210717319743    |0.058579366326354076  |1.3899250164784638    |0.10834995114957958   |-5.959734060320143    |0.08912314905160061   |15.745367             |16.235079             |15.049452             |1.185627              |2.03851897266         |0.969244878624        |probable-member       |4.955                 |0.999                 |5741                  |bright                |
M37                   |3451179361059116416   |87.91569904905022     |32.45985489603303     |0.6325588316902493    |0.08360605883314443   |1.8002534621255697    |0.18144440676264895   |-5.566538077358066    |0.15344469266100605   |16.912645             |17.444939             |16.185757             |1.259182              |0.420197819194        |0.999438834858        |probable-member       |5.284                 |0.941                 |5527                  |bright                |
M37                   |3451201351290832384   |88.18456170997837     |32.54280974247394     |0.45824586220262215   |0.1955913567534392    |2.3138329742802837    |0.30456894818978114   |-5.044367883048804    |0.25905146390477596   |18.015648             |18.898994             |17.047295             |1.8516998             |1.41432642496         |0.862639779427        |possible-member       |6.959                 |0.715                 |4501                  |intermediate          |
M37                   |3451193281048656512   |87.97458332929116     |32.53607375232065     |0.45259958379885823   |0.5149136865750747    |1.4163224737233846    |1.1269230362851224    |-5.798309109163543    |1.0008154670435991    |19.97329              |20.713976             |18.78434              |1.929636              |0.365284009474        |0.915055792235        |probable-member       |8.646                 |0.552                 |3717                  |faint                 |
M37                   |3451194067027862784   |88.03593628240203     |32.63032869506664     |0.5668194096060093    |0.09850262191279698   |2.1607535517306617    |0.17460016749439983   |-5.179128733656524    |0.14890682539823963   |17.10115              |17.657085             |16.358147             |1.2989388             |1.41051563074         |0.9787214363          |probable-member       |5.456                 |0.913                 |5417                  |bright                |
M37                   |3451172592189387392   |87.86148590203138     |32.350487692515685    |0.6442975135519468    |0.03991721640105797   |1.6354726244278222    |0.08411741507322107   |-5.544872215736583    |0.06715769590808619   |11.31983              |11.9472275            |10.588034             |1.3591938             |0.94189572687         |0.999438763135        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451171767555892992   |87.87352664130509     |32.331829542462955    |0.7683337227782262    |0.13489036167616053   |2.0174385051781667    |0.27687328623052476   |-5.780364529889823    |0.22644951429507346   |17.694649             |18.31769              |16.866137             |1.4515533             |0.525393527923        |0.999604219003        |probable-member       |6.132                 |0.813                 |4994                  |intermediate          |
M37                   |3451195338338274944   |87.97864747985835     |32.67833952918358     |0.6926866192033214    |0.13558080137730683   |1.5471427775097388    |0.242227623898326     |-5.629564702384737    |0.20015953997670077   |17.595852             |18.263222             |16.768986             |1.494236              |0.740855031846        |0.998121342431        |probable-member       |6.249                 |0.797                 |4924                  |intermediate          |
M37                   |3451201282571355904   |88.19232979072274     |32.53683569297632     |0.6703764472616749    |0.058829350562248084  |1.8448167693548108    |0.08526399906933028   |-5.615788069936518    |0.0711736358408767    |15.368434             |15.797241             |14.764618             |1.0326233             |0.268661193236        |0.999869169731        |probable-member       |4.191                 |1.149                 |6221                  |bright                |
M37                   |3451180426210790016   |88.03752162906245     |32.49076784863541     |0.6757777881018272    |0.06296018012261013   |2.03034417724176      |0.11567186845239995   |-5.607931752311334    |0.09755079717822708   |12.3786545            |12.587832             |12.031399             |0.5564337             |0.289657842562        |0.999882276137        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451179640236179072   |87.97285573997208     |32.472030134239674    |0.6591844316327904    |0.0722155041721563    |2.356744967767211     |0.15092645546862368   |-5.8057049493645545   |0.1286791569708801    |16.357649             |16.95113              |15.616793             |1.3343372             |1.11717983196         |0.999487484798        |probable-member       |5.61                  |0.888                 |5320                  |bright                |
M37                   |3451178575084280576   |88.05005836464872     |32.435677418872196    |0.6102216971710737    |0.05477634551464123   |1.7062169226045563    |0.1062659993278548    |-5.981116904706536    |0.08729063936976772   |16.049292             |16.53957              |15.391885             |1.147685              |1.29329551746         |0.998617833811        |probable-member       |4.776                 |1.033                 |5855                  |bright                |
M37                   |3451200732815593088   |88.27863282580428     |32.531344810252826    |-0.7863822190770381   |0.6658377311290082    |1.829992496342461     |1.1197595976355066    |-7.268950297001437    |1.037668366333803     |19.75112              |20.702288             |18.643476             |2.0588112             |1.54347703603         |0.92121465529         |probable-member       |8.436                 |0.571                 |3797                  |faint                 |
M37                   |3451201591818204672   |88.23294909352774     |32.544184724515695    |0.6458034233171822    |0.03741869468478471   |1.6438164083975788    |0.08322055723266403   |-5.493393659346723    |0.06649877047006116   |13.415665             |13.631807             |13.054445             |0.57736206            |0.987196791218        |0.999240500013        |probable-member       |2.115                 |1.741                 |8215                  |bright                |
M37                   |3451180086909124352   |88.06555673187674     |32.45678835238245     |0.9922559876483539    |0.3256764756030935    |1.1900669250906566    |0.5759416763049342    |-5.796303507715285    |0.49427106215944605   |19.043758             |                      |                      |                      |0.927722450052        |0.985900264706        |probable-member       |7.601                 |0.651                 |4158                  |faint                 |
M37                   |3451178948742041088   |88.02264360243814     |32.47546383167867     |0.546988078575192     |0.059073011269098884  |1.8888567421132325    |0.09857646174092125   |-5.4927688039809865   |0.0821816367346128    |10.39106              |11.203949             |9.546636              |1.6573133             |1.14377904806         |0.996955433181        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451201145141597952   |88.23158485371698     |32.536318515650656    |1.5641295747700115    |0.4825827589353355    |2.4014964054337713    |0.538250017809368     |-4.784492611787398    |0.4651009301212357    |18.816599             |19.567305             |17.766968             |1.8003368             |1.54224153075         |0.992141146443        |probable-member       |7.476                 |0.664                 |4223                  |faint                 |
M37                   |3451205753637231104   |88.09133263758436     |32.63609870027113     |0.621905326342253     |0.04308174189281213   |1.756803542481648     |0.07365026280705318   |-5.493948360751265    |0.060789134226782074  |15.221362             |15.61304              |14.648282             |0.9647579             |0.857314838491        |0.999447258708        |probable-member       |3.812                 |1.235                 |6461                  |bright                |
M37                   |3451179601577070336   |87.97398770965839     |32.46873526071715     |0.7240360519668084    |0.041720634692883625  |1.9704600451885623    |0.09266981115571794   |-5.582389246272825    |0.07798894429236447   |12.321296             |12.50436              |12.006105             |0.49825478            |0.670367298979        |0.999911152216        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451194861599741568   |87.92361499677502     |32.632588286544696    |0.641145448745598     |0.02552920321258413   |1.8065526540117338    |0.05260449273671261   |-5.577415296028043    |0.042899384442652434  |14.133762             |14.497504             |13.597346             |0.9001579             |0.576779531569        |0.9998579644          |probable-member       |3.433                 |1.327                 |6718                  |bright                |
M37                   |3451206058576596096   |88.17006451145986     |32.65413857029481     |1.53799283884137      |0.458413589977304     |3.4713507761515046    |0.8612300569822646    |-8.56486811958668     |0.7728398404970996    |19.54417              |20.671913             |18.299137             |2.372776              |2.59825623419         |0.857544299272        |possible-member       |8.257                 |0.588                 |3866                  |faint                 |
M37                   |3451177647371299840   |88.14349176171162     |32.47830809322483     |0.5204092435297822    |0.23807143180792076   |2.6050313548729678    |0.4417185769862008    |-5.871081006074549    |0.37015772471556646   |18.700237             |19.323936             |17.62643              |1.697506              |0.940330014406        |0.992625450961        |probable-member       |7.349                 |0.676                 |4290                  |faint                 |
M37                   |3451176616579144576   |88.17470603369681     |32.458723321068646    |0.6158453573281313    |0.04880927774146114   |1.8978670627477967    |0.09344313003983143   |-5.790026150535291    |0.0775332566676403    |15.639394             |16.038399             |14.979977             |1.0584221             |0.685151998495        |0.999772915332        |probable-member       |4.327                 |1.121                 |6136                  |bright                |
M37                   |3451175620146781568   |88.06473474374141     |32.4223489491966      |0.6727217395676327    |0.04853049423349893   |1.7925732940643904    |0.08903873295279391   |-5.58330561755689     |0.07352620949323402   |12.543403             |12.708702             |12.257008             |0.4516945             |0.444099222858        |0.999853254108        |probable-member       |1.423                 |2.034                 |8978                  |bright                |
M37                   |3451174280116984960   |88.13264567564592     |32.36616854368522     |0.5319297263037314    |0.04231994077825051   |1.7026020757975255    |0.08297525207443465   |-5.591113190248574    |0.06534649172568877   |12.229916             |12.4047165            |11.922574             |0.48214245            |1.63493171345         |0.984520705062        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451182011058071808   |88.04953468660466     |32.558874209758905    |0.2781829657090925    |0.2774335040192446    |2.654858440507993     |0.5717435241846685    |-5.951580136001808    |0.4654163179256402    |18.976667             |19.34402              |17.708017             |1.6360035             |1.12051695589         |0.973510063695        |probable-member       |7.619                 |0.65                  |4149                  |faint                 |
M37                   |3451194518002358016   |87.95549542063753     |32.60565343325575     |0.5962661526913565    |0.0352244360249238    |2.0781527397258097    |0.06722515997303706   |-5.012359803509449    |0.05583170526159142   |14.688357             |15.0631895            |14.142195             |0.92099476            |2.2502064473          |0.622541869047        |possible-member       |3.555                 |1.296                 |6631                  |bright                |
M37                   |3451178472001464832   |88.0299754423658      |32.418353277576834    |0.7804992019367365    |0.3445673197524541    |-0.05746319974604043  |0.6978380955424308    |-5.929813590257828    |0.6354459678702635    |19.256784             |20.166374             |18.108114             |2.05826               |1.62294794451         |0.607247730661        |possible-member       |7.942                 |0.619                 |4001                  |faint                 |
M37                   |3451181800601118976   |88.05635848120568     |32.554688300996915    |0.3337411513339938    |0.12407537871996145   |1.4901285231965573    |0.16797129593938712   |-5.700540127938491    |0.14242149570241674   |16.701324             |17.216276             |15.989097             |1.2271795             |1.82688742823         |0.876678107388        |possible-member       |5.145                 |0.966                 |5618                  |bright                |
M37                   |3451175585787042304   |88.07191606909336     |32.416714690671675    |0.6629861712363814    |0.10737921434627005   |2.0735396872647804    |0.19848830931576378   |-5.546857120977655    |0.1661332240753252    |17.186987             |                      |                      |                      |0.383134031201        |0.999539302454        |probable-member       |5.745                 |0.868                 |5234                  |faint                 |
M37                   |3451201591809060480   |88.23693018788283     |32.5501144331561      |0.42255203358063154   |0.20630469510212077   |2.0188985113149904    |0.322128486295043     |-5.8396053220803985   |0.2740071954903545    |18.250631             |19.087275             |17.346485             |1.7407894             |0.772355723678        |0.99513144232         |probable-member       |6.926                 |0.718                 |4522                  |intermediate          |
M37                   |3451205513119062400   |88.13412456887173     |32.60033748257018     |0.7225091660473653    |0.03516761154529753   |2.0110488068121097    |0.05972161486052035   |-5.86530825794122     |0.049160904799293706  |14.50628              |14.853224             |13.9855385            |0.8676853             |1.01618872696         |0.999894860329        |probable-member       |3.255                 |1.374                 |6854                  |bright                |
M37                   |3451180258707759872   |88.10322096404705     |32.48843075779013     |1.02554359128233      |0.1736931323964344    |1.8914196768573661    |0.36390853633814846   |-5.172420268376612    |0.3018829462111995    |18.168627             |18.583363             |17.21432              |1.3690434             |1.41365203133         |0.994965322184        |probable-member       |6.415                 |0.776                 |4830                  |intermediate          |
M37                   |3451179846390992384   |87.96443738791278     |32.486032449092896    |-0.039771557489908904 |0.5746280346712159    |0.8999559287695124    |1.2618706840599778    |-8.887748842928039    |1.0758264019554564    |20.164665             |21.03291              |18.878775             |2.1541348             |1.91712936403         |0.895300947771        |possible-member       |8.859                 |0.531                 |3650                  |faint                 |
M37                   |3451204271868593408   |88.14939633037008     |32.54353553778323     |0.8345447790574517    |0.25869563099146287   |1.2930477268288065    |0.4136981729633996    |-5.676528035180588    |0.34678966617145035   |18.107155             |18.807558             |17.174047             |1.6335106             |0.897755286803        |0.989382397593        |probable-member       |6.735                 |0.738                 |4641                  |intermediate          |
M37                   |3451177441212870144   |88.14553010904034     |32.475976622001035    |0.7674481118126636    |0.03777729573300773   |1.8276014921535417    |0.07579329469845635   |-5.429468270919768    |0.06335094205416592   |12.848933             |13.058222             |12.502047             |0.55617523            |1.40267003688         |0.999361169439        |probable-member       |2.027                 |1.776                 |8320                  |bright                |
M37                   |3451204413607434240   |88.17723270417676     |32.56518759747007     |0.6762114172363055    |0.03298926616258865   |2.0582052570763003    |0.05584412012032751   |-5.3738588544264525   |0.04611749335531066   |14.14837              |14.483178             |13.647012             |0.8361664             |0.967661344155        |0.999718717499        |probable-member       |3.097                 |1.417                 |6989                  |bright                |
M37                   |3451195067756501376   |87.99388173303392     |32.65510604949464     |0.8804902042494716    |0.9568358809097671    |3.027393316838472     |2.5337053200762223    |-7.247897472160751    |2.0402523930762624    |20.487364             |20.784399             |19.300888             |1.483511              |0.531738873139        |0.927106504203        |probable-member       |9.113                 |0.506                 |3570                  |faint                 |
M37                   |3451181560082149376   |88.00164525020756     |32.5332481685388      |0.7258611932886858    |0.022733133021503607  |1.8472610068242534    |0.04561513127211866   |-6.094961750991184    |0.03782237142283154   |13.221258             |13.446532             |12.849173             |0.59735966            |1.74643592753         |0.998719011547        |probable-member       |2.196                 |1.71                  |8115                  |bright                |
M37                   |3451197193763811584   |87.78612511224459     |32.64332350217232     |0.11324944353799771   |0.6912003487290894    |3.420010786737814     |1.4747557804678906    |-5.288333949068547    |1.178857697989218     |20.26816              |21.242361             |19.012989             |2.229372              |0.759670677204        |0.778513285068        |possible-member       |8.969                 |0.52                  |3616                  |faint                 |
M37                   |3451205375680418816   |88.10875607369069     |32.58620911125491     |0.703732785730739     |0.07268246430210401   |1.8471893564791468    |0.1559814087033253    |-5.673279379062137    |0.12716416464221045   |16.31944              |16.800201             |15.636489             |1.1637125             |0.346537438566        |0.999837247658        |probable-member       |4.852                 |1.019                 |5807                  |bright                |
M37                   |3451185378312121728   |87.8085015639932      |32.44355431596282     |0.6815903861769167    |0.028297057540435766  |2.098452538041859     |0.05776021872785846   |-5.6029526820971896   |0.047036568691056345  |14.056368             |14.351584             |13.599412             |0.75217247            |0.551686345341        |0.999935236608        |probable-member       |2.763                 |1.517                 |7364                  |bright                |
M37                   |3451179949473815552   |87.97830444046785     |32.495673464740996    |0.715777899511355     |0.035965699997511084  |1.8172347251804497    |0.07327419443762964   |-5.721208859438119    |0.05986476177954955   |14.881532             |15.254748             |14.338078             |0.9166708             |0.724321657204        |0.999912125977        |probable-member       |3.529                 |1.303                 |6648                  |bright                |
M37                   |3451193968246490624   |88.03942174775483     |32.607284867730215    |0.6397328396167339    |0.042419420450010036  |1.3961697077574877    |0.07434641337138082   |-5.163278267958367    |0.06271114362645637   |11.866886             |12.0264635            |11.57797              |0.44849396            |2.20469126958         |0.682182654332        |possible-member       |                      |                      |                      |outside limits        |
M37                   |3451193246692082560   |87.88363183950237     |32.60693752149671     |0.6361757462499615    |0.03906091300207561   |1.9205735354308626    |0.07919010398026152   |-5.576651565503571    |0.06266901913319425   |15.326422             |15.722274             |14.75216              |0.97011375            |0.419033978786        |0.999856133273        |probable-member       |3.842                 |1.228                 |6441                  |bright                |
M37                   |3451204379245492864   |88.14792007984042     |32.56621092145406     |0.043271620802610114  |1.1256993222521332    |4.0912925099945685    |2.4874648887153836    |-3.858759757843837    |1.9960674571275239    |20.525484             |20.755056             |19.02057              |1.7344856             |0.785386990983        |0.619173074811        |possible-member       |9.179                 |0.5                   |3550                  |faint                 |
M37                   |3451181388283457792   |88.03518732359399     |32.5325603454406      |0.6165388890724456    |0.03812478524229576   |1.8339246593443521    |0.07649678424729889   |-5.716520058952613    |0.06330825484475756   |11.656777             |11.869638             |11.298486             |0.5711527             |0.696573583699        |0.999769510951        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451193001875506432   |87.86553389944835     |32.56617493168253     |0.5321948355671762    |0.5841910122158555    |2.062545546534398     |1.333832591267962     |-4.69332862329408     |1.0775563019834125    |20.14842              |20.96743              |19.054873             |1.9125576             |0.523830062652        |0.719208259556        |possible-member       |8.82                  |0.535                 |3662                  |faint                 |
M37                   |3451175306617568896   |88.0965789030959      |32.40077609923683     |0.6371625815751486    |0.41406964608125985   |2.2981943934873343    |0.7745217674138215    |-5.5833848348640736   |0.7412808279158966    |19.257414             |20.470152             |18.1949               |2.2752514             |0.272132109767        |0.981537040157        |probable-member       |7.962                 |0.617                 |3992                  |faint                 |
M37                   |3451175547126883328   |88.06215659784134     |32.41152983842531     |0.6793261843959503    |0.02695997320419622   |2.0499943145554047    |0.052587611997300505  |-5.61861829944234     |0.043433861248504624  |13.187638             |13.412645             |12.811897             |0.60074806            |0.402549248005        |0.999946857397        |probable-member       |2.21                  |1.705                 |8098                  |bright                |
M37                   |3451206161663085952   |88.17099047134012     |32.67362374736969     |0.3700478263584824    |0.21235984190623458   |2.100324774068085     |0.370981039221802     |-6.276514675500402    |0.31607191944954394   |18.389145             |18.870617             |17.398117             |1.4724998             |1.31224761149         |0.989137266342        |probable-member       |6.902                 |0.72                  |4536                  |intermediate          |
M37                   |3451201901046660864   |88.21822335001436     |32.585947077843194    |0.694377800311765     |0.045374408062701696  |1.699741367077465     |0.07639341716857542   |-5.661379263114638    |0.06274074665305195   |12.69966              |12.869741             |12.3991375            |0.47060394            |0.736453087105        |0.999826912803        |probable-member       |1.561                 |1.972                 |8839                  |bright                |
M37                   |3451193830807560064   |88.02137637427575     |32.59324043476638     |0.6275646498190786    |0.02542163505397387   |1.6950578505475593    |0.05355634790844142   |-5.61626635061895     |0.04498758891398732   |13.39583              |13.636637             |13.000322             |0.6363144             |0.919356116252        |0.999634769679        |probable-member       |2.35                  |1.653                 |7921                  |bright                |
M37                   |3451193311113114752   |87.98850196970457     |32.54825760124634     |0.7459373491583579    |0.10254369310276587   |1.8950449665936246    |0.21582840488228672   |-5.326752765124495    |0.1855430529146745    |17.35131              |17.977062             |16.567392             |1.4096699             |0.846888348697        |0.999071419408        |probable-member       |5.926                 |0.842                 |5120                  |bright                |
M37                   |3451182079777549568   |88.03235016421573     |32.571705448925385    |0.5470259355207232    |0.037333980757681545  |2.1083691436014926    |0.07928142935886136   |-5.847506675657259    |0.06632528750422921   |10.673271             |10.754626             |10.51211              |0.24251652            |1.64293002559         |0.993182174468        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451202072845396224   |88.32846096117305     |32.5459074621422      |0.48792028992447944   |0.18039101087749662   |1.9564018800035867    |0.28430355981234195   |-6.058525100364306    |0.240667220426071     |18.02493              |18.680439             |17.142452             |1.5379868             |0.987239484784        |0.996671938342        |probable-member       |6.537                 |0.76                  |4761                  |intermediate          |
M37                   |3451193517282251008   |87.99578572708435     |32.58862164540409     |0.409101065149723     |0.5948309080378876    |2.928788552278841     |1.1383716928007392    |-5.434378254687524    |1.0665985959042534    |19.842222             |20.352978             |18.629793             |1.7231846             |0.568972990506        |0.913933234096        |probable-member       |8.494                 |0.566                 |3775                  |faint                 |
M37                   |3451191872298548608   |87.95707395855864     |32.53357671095663     |0.8098019256390866    |0.622947734532768     |4.1073906860458465    |1.5448023491473741    |-3.837895146364345    |1.2982674433298482    |20.139812             |20.132507             |18.810457             |1.3220501             |1.14168812839         |0.798176730825        |possible-member       |8.748                 |0.542                 |3684                  |faint                 |
M37                   |3451180705388015872   |88.09739966653362     |32.51563081273766     |0.6192831323350539    |0.04449722546525992   |2.043300398660094     |0.08720074274066751   |-5.746705026986616    |0.07189824519591749   |15.364288             |15.805605             |14.743878             |1.0617266             |0.675336964451        |0.999808188668        |probable-member       |4.345                 |1.117                 |6125                  |bright                |
M37                   |3451193345472405888   |87.95720307899407     |32.552794003825475    |0.6492211802752887    |0.036607594601730215  |1.77144753684027      |0.07222845953064108   |-5.644209594539098    |0.06007058742806081   |12.954038             |13.123323             |12.6558275            |0.46749592            |0.518119043738        |0.999856162968        |probable-member       |1.54                  |1.982                 |8861                  |bright                |
M37                   |3451179601577280384   |87.96855751846633     |32.45802196407696     |0.8824337476575537    |0.1544148619104885    |2.0042791998940634    |0.31915078739445174   |-5.673219226718606    |0.26391176653628995   |18.049429             |18.754778             |17.18198              |1.5727978             |0.79928215304         |0.999494980477        |probable-member       |6.615                 |0.75                  |4716                  |intermediate          |
M37                   |3451186134226366336   |87.80371906563254     |32.446340214714965    |0.9950551282211345    |0.7641892733574445    |0.8445684320640751    |1.377780775111499     |-5.562110034976044    |1.1154870740706906    |20.165133             |20.900797             |18.931797             |1.9689999             |0.517212056283        |0.857669216624        |possible-member       |8.842                 |0.533                 |3655                  |faint                 |
M37                   |3451201523089582976   |88.2446697927851      |32.54932869469862     |0.3777539384572274    |0.3033151561823346    |2.4451223825262214    |0.4366818746559985    |-6.084183022887949    |0.3734069441205132    |18.516842             |19.185965             |17.46056              |1.7254047             |1.03464874885         |0.990305959259        |probable-member       |7.169                 |0.694                 |4384                  |faint                 |
M37                   |3451204340588683008   |88.14412541181653     |32.55610158516862     |0.6952836380175693    |0.029253333613796922  |2.1142667144407348    |0.04914151191691849   |-5.6425508346513435   |0.04069132815210677   |13.032936             |13.315663             |12.589302             |0.7263613             |0.669928983084        |0.999937549585        |probable-member       |2.672                 |1.545                 |7485                  |bright                |
M37                   |3451180877184439680   |88.12566318458462     |32.54291696136465     |0.9947390054046288    |1.135242878057271     |-0.20913929219159916  |3.123460307936992     |-6.843225881965402    |2.5215479770016316    |20.596354             |20.245403             |19.026373             |1.2190304             |0.508849924799        |0.770055320245        |possible-member       |9.192                 |0.499                 |3547                  |faint                 |
M37                   |3451177681731037952   |88.1234353020948      |32.495467979657704    |0.7384207520001823    |0.17670063178156523   |1.0746110740369468    |0.3511805622912592    |-5.1662341341022815   |0.28940407167428944   |18.259777             |18.973717             |17.346073             |1.6276436             |1.51379685733         |0.869728165617        |possible-member       |6.852                 |0.726                 |4568                  |intermediate          |
M37                   |3451180911546445440   |88.08799521588169     |32.52433671628698     |0.7771759654442139    |0.05292510414411962   |1.952823586301403     |0.10399999023671615   |-5.526995428994752    |0.08588818636900068   |15.964963             |16.435266             |15.295685             |1.1395817             |1.09783035887         |0.999798698992        |probable-member       |4.737                 |1.04                  |5879                  |bright                |
M37                   |3451182075478756992   |88.03144836923194     |32.578617417756384    |1.616751096414406     |0.44214896024292477   |-0.029930552392882975 |0.9513002843778524    |-3.9012964332840947   |0.8497049226793215    |19.61612              |20.386986             |18.351414             |2.035572              |2.06098274283         |0.565010591013        |possible-member       |8.299                 |0.584                 |3850                  |faint                 |
M37                   |3451193487210208896   |87.99099763734021     |32.57418264965698     |0.6591808307471388    |0.026138467722820552  |2.0353673238702448    |0.052919837745293734  |-5.633671200803681    |0.04435301355596989   |13.96881              |14.318314             |13.452198             |0.86611557            |0.330236721075        |0.999939683984        |probable-member       |3.246                 |1.376                 |6861                  |bright                |
M37                   |3451175757585729152   |88.1470270667793      |32.37319951536899     |0.7143140779715355    |0.035300479598287894  |1.8998933563468685    |0.06782899877947975   |-5.418725216158595    |0.05293685022692434   |14.444142             |14.791064             |13.942492             |0.84857273            |0.938192949516        |0.999796698936        |probable-member       |3.155                 |1.401                 |6934                  |bright                |
M37                   |3451200324798567808   |88.25039529397215     |32.50497985017285     |1.0924452300291265    |0.3165552744488514    |2.1135112834810217    |0.5008201787130825    |-5.274619996185555    |0.4271022087403567    |19.019102             |20.092472             |18.023058             |2.0694141             |0.922266284805        |0.99669220513         |probable-member       |7.705                 |0.641                 |4110                  |faint                 |
M37                   |3451176062522958592   |88.12814394413097     |32.41414305738554     |0.6878872740432987    |0.04303185813600406   |1.9242442925327323    |0.08695341161947372   |-5.347004718330358    |0.07145391694986754   |12.523766             |12.703501             |12.207126             |0.49637508            |0.956102766721        |0.999606548183        |probable-member       |1.731                 |1.898                 |8658                  |bright                |
M37                   |3451203245372519552   |88.28102820601994     |32.60212586358236     |0.8867406658434627    |0.573578429257843     |3.4380729918801114    |1.002360198420634     |-6.092875533235951    |0.957339828806904     |19.784182             |20.667534             |18.505777             |2.1617565             |0.920060982652        |0.986611918945        |probable-member       |8.479                 |0.567                 |3781                  |faint                 |
M37                   |3451189398401511040   |87.71072241961157     |32.524804646463835    |0.5745736293716227    |0.05239023944801971   |1.8894463224984162    |0.09030805074432374   |-5.780470511447754    |0.07263588542275515   |15.751366             |16.194405             |15.137474             |1.0569305             |0.980150653928        |0.999349036781        |probable-member       |4.319                 |1.122                 |6141                  |bright                |
M37                   |3451193414192364800   |87.99272393222988     |32.56183599405887     |0.403899541841349     |0.13939922466310667   |1.940437974603243     |0.25183679912477785   |-6.592142386302484    |0.2128848430100555    |17.893572             |18.70359              |16.927324             |1.7762661             |2.26762857833         |0.716020284251        |possible-member       |6.864                 |0.724                 |4560                  |intermediate          |
M37                   |3451174207097351296   |88.13638084057223     |32.35057694887904     |0.4774563944416468    |0.21159703693500714   |1.6164944118815914    |0.3726305431554829    |-5.81870572921025     |0.30731895183355457   |18.439577             |19.183317             |17.508554             |1.6747627             |0.73246910051         |0.993021695896        |probable-member       |7.07                  |0.703                 |4437                  |intermediate          |
M37                   |3451178678163490688   |88.04886422509014     |32.45563764846785     |0.6772420760088421    |0.03450905458727035   |1.8580589454147558    |0.06304942035232822   |-5.731199311355736    |0.05178126256879827   |14.228944             |14.553574             |13.705687             |0.84788704            |0.378578052121        |0.999932988315        |probable-member       |3.152                 |1.402                 |6937                  |bright                |
M37                   |3451185511452285056   |87.83382618152277     |32.464025189788565    |1.8576011320727464    |0.23988728449774438   |2.404102520547044     |0.4646811816508622    |-5.2878275112344495   |0.38931606184856826   |18.7629               |19.746923             |17.58345              |2.1634731             |2.93385534771         |0.995627010352        |probable-member       |7.458                 |0.665                 |4233                  |faint                 |
M37                   |3451177647371294208   |88.14725898753365     |32.48478040369722     |0.7454591765819095    |0.09823840952087554   |1.6659618867796602    |0.18513259378669628   |-5.369702259862723    |0.1579113902893645    |17.139187             |17.670282             |16.308584             |1.3616982             |1.00426944187         |0.998602115239        |probable-member       |5.727                 |0.871                 |5245                  |bright                |
M37                   |3451180671028269824   |88.12434083356833     |32.5060337683151      |0.7217086660863627    |0.0305332636647544    |1.7350357161216348    |0.05847465477810248   |-5.539151256936098    |0.048351319740549806  |12.960074             |13.174886             |12.598749             |0.5761366             |0.997836071597        |0.999790199937        |probable-member       |2.11                  |1.743                 |8221                  |bright                |
M37                   |3451205444395875328   |88.09728788658772     |32.59429572700603     |0.6460504819563222    |0.7633023564586173    |5.251002335836317     |1.4919960890639583    |-5.936073278285854    |1.262414377315141     |20.243702             |20.89875              |19.057829             |1.8409214             |1.28120443301         |0.960763449034        |probable-member       |8.908                 |0.526                 |3635                  |faint                 |
M37                   |3451201316930651648   |88.1595595523894      |32.52923155367641     |0.7602369217467732    |0.06578048463274123   |2.17552997675507      |0.08816419447449647   |-5.620745254437042    |0.07368149568628911   |11.894683             |12.061889             |11.591317             |0.47057152            |1.01223496399         |0.999855537041        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451195647575361920   |87.8349192267127      |32.56748026903289     |0.4817486705869092    |0.4135079482630733    |4.505858674517278     |0.9768299501712878    |-5.85089306285969     |0.849933496615923     |19.670284             |20.076406             |18.905054             |1.1713524             |1.52267593975         |0.860464696213        |possible-member       |8.26                  |0.588                 |3865                  |faint                 |
M37                   |3451194792880265472   |87.92941564708505     |32.62693325031057     |0.6589056944963536    |0.0255037874208027    |1.7954024485155458    |0.05270051553778474   |-5.498336149811035    |0.0422736124511374    |13.59769              |13.829573             |13.219729             |0.60984325            |0.645687515841        |0.999843954331        |probable-member       |2.249                 |1.69                  |8050                  |bright                |
M37                   |3451194208764661248   |88.00401341466734     |32.63542739883243     |0.6814985032767539    |0.048629270049839024  |1.8882093604379242    |0.08236299976964524   |-5.399428749541414    |0.0704384851256005    |15.326733             |15.726974             |14.735698             |0.9912758             |0.790727170001        |0.99970476909         |probable-member       |3.962                 |1.2                   |6364                  |bright                |
M37                   |3451177338130000000   |88.14454631896118     |32.452745127418325    |0.34251202555881455   |0.41655599462399623   |1.3918133762700462    |0.7883040603473963    |-5.247681024582414    |0.7698467058127001    |19.421513             |20.374142             |18.288351             |2.0857906             |0.65935837799         |0.861261220524        |possible-member       |8.109                 |0.602                 |3924                  |faint                 |
M37                   |3451175688866251520   |88.15931957951393     |32.365942934316955    |0.748164651693903     |0.07562810604597504   |1.8544262019896434    |0.11833798221210248   |-5.901392838110335    |0.09589581894925163   |16.239183             |16.737593             |15.576292             |1.1613007             |0.970455419254        |0.999724541834        |probable-member       |4.84                  |1.021                 |5814                  |bright                |
M37                   |3451199568883807616   |87.91498519352358     |32.76484088357757     |0.6829611652782474    |0.039124340418522495  |1.9978207152896938    |0.061102311856485444  |-5.608164191739432    |0.04928928904893062   |14.631119             |15.002028             |14.087579             |0.9144497             |0.292611961196        |0.999936724002        |probable-member       |3.516                 |1.306                 |6658                  |bright                |
M37                   |3451180907247123328   |88.09205092769895     |32.51904114580315     |0.5071547983145023    |0.04686604947951301   |1.5984451362794896    |0.10358003308708773   |-5.778980635785757    |0.08511025917279855   |11.668908             |11.847355             |11.355803             |0.49155235            |1.92307249442         |0.933591182876        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451174963011333120   |88.00278204582298     |32.372152910578734    |0.6032059312897806    |0.10782706354645641   |2.0151887893014027    |0.2183328382800213    |-6.381773342777482    |0.1803858137854559    |13.513805             |13.851015             |13.0172               |0.8338146             |1.75049893052         |0.984661837313        |probable-member       |3.086                 |1.421                 |7000                  |bright                |
M37                   |3451191558766331648   |87.87762657466007     |32.50062661041673     |0.4430047367657573    |0.30208933489996087   |1.6366918632866698    |0.6433789836138015    |-5.840027127478045    |0.5591221325118174    |19.076643             |19.936876             |18.069588             |1.8672886             |0.532730105628        |0.976465690266        |probable-member       |7.743                 |0.638                 |4092                  |faint                 |
M37                   |3451204340587626752   |88.14151924084092     |32.54780974430505     |0.6074408264514493    |0.04699462298825138   |1.9033776229289903    |0.0831467381240453    |-5.41494184298487     |0.0686987825217357    |11.691443             |11.869739             |11.382656             |0.48708248            |0.948542911296        |0.99915178921         |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451179532857805312   |87.97545251793943     |32.457185711859964    |0.6396203613488346    |0.024531770729101305  |2.1226635930117617    |0.052722662870156145  |-5.770388171724456    |0.043537251439350014  |13.398706             |13.640153             |13.005571             |0.63458157            |0.809632487887        |0.999884451897        |probable-member       |2.343                 |1.655                 |7929                  |bright                |
M37                   |3451180602308811520   |88.06540528940094     |32.51806385250347     |0.6304500659790452    |0.04206985282097466   |2.334942373480466     |0.08312480663312288   |-5.450086205689419    |0.06850699113934905   |12.019897             |12.189966             |11.714646             |0.47531986            |1.36281802768         |0.998561005834        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451192044101254272   |87.92950480794612     |32.5444579439242      |0.7151751032000313    |0.04052924615660392   |1.8150233975072214    |0.08332590797054093   |-5.554048906575568    |0.06837518080168328   |12.443063             |12.607096             |12.153911             |0.45318508            |0.701530296707        |0.999877169234        |probable-member       |1.436                 |2.028                 |8965                  |bright                |
M37                   |3451197713458029824   |87.90024049273583     |32.64824964530467     |0.7304617716047517    |0.03555180690719446   |1.849851421175249     |0.06847481939236999   |-5.637948787861651    |0.055130370128400955  |15.16091              |15.553192             |14.592262             |0.9609299             |0.814663480961        |0.999902205641        |probable-member       |3.79                  |1.24                  |6475                  |bright                |
M37                   |3451205921137609728   |88.15418039347257     |32.63319219463433     |0.5863680281274524    |0.14099647280338323   |1.4380614698263936    |0.2380237012259206    |-5.8327731146370905   |0.20011396915539026   |17.718838             |18.426785             |16.858578             |1.5682068             |1.0843260827          |0.994234725533        |probable-member       |6.477                 |0.768                 |4795                  |intermediate          |
M37                   |3451178953041398272   |88.02784700434681     |32.4703963638506      |0.6534268389741349    |0.044808524223506105  |2.031967339740068     |0.08412808676435295   |-5.618821237243756    |0.06772670224040449   |15.133513             |15.52404              |14.546822             |0.9772186             |0.327410927303        |0.999899650215        |probable-member       |3.882                 |1.219                 |6415                  |bright                |
M37                   |3451180636666243456   |88.11219791794356     |32.495770443040065    |1.995404655836655     |0.83357530011444      |5.429625553510738     |1.8032572045480222    |-6.455915463195495    |1.4602685913655005    |20.300903             |20.682285             |18.965452             |1.7168331             |1.47891260946         |0.981556827534        |probable-member       |8.952                 |0.522                 |3621                  |faint                 |
M37                   |3451177441212862976   |88.15647686280307     |32.47935438590148     |0.6914587014293038    |0.04319545802193491   |2.042933165682527     |0.08390045597603622   |-5.745307902315911    |0.06934158954032979   |12.142268             |12.317653             |11.833493             |0.48415947            |0.517250893235        |0.999931591495        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451200664096121472   |88.30318328246999     |32.54316297756072     |0.816326998756464     |0.3640643333986908    |2.340871815152773     |0.5931677120891383    |-4.3893742183588715   |0.5218055953911003    |19.106                |19.931784             |18.043753             |1.888031              |1.39369184553         |0.695403966545        |possible-member       |7.775                 |0.635                 |4078                  |faint                 |
M37                   |3451192903090685184   |87.92666486725905     |32.57538254037641     |1.5665775549470744    |0.30534925023987974   |2.2108242798669995    |0.6554440277865133    |-4.976288898554754    |0.5712839147066907    |19.124487             |20.010305             |18.09462              |1.9156857             |1.82708999157         |0.987661963849        |probable-member       |7.796                 |0.633                 |4068                  |faint                 |
M37                   |3451205508820731904   |88.13514358771434     |32.611134247376754    |0.7268204440714469    |0.1635675692226204    |2.016031419100367     |0.276935331725528     |-5.871784265549325    |0.2313283291979854    |17.944487             |18.585468             |17.02067              |1.5647984             |0.52056840591         |0.999335790206        |probable-member       |6.536                 |0.76                  |4761                  |intermediate          |
M37                   |3451182011058067072   |88.04570798511685     |32.56960547141757     |0.6323416667380429    |0.029865449950263863  |2.060510444378822     |0.06706754505121805   |-5.758719328449497    |0.0536981914602159    |13.874239             |14.139636             |13.450807             |0.6888294             |0.701128435552        |0.999875189103        |probable-member       |2.54                  |1.588                 |7666                  |bright                |
M37                   |3451178953041398400   |88.017554888989       |32.478859000997204    |0.5825404609933901    |0.07780130766242428   |2.4255386462105193    |0.16506555747067592   |-5.644175858752804    |0.12987538827877024   |16.223043             |16.700094             |15.5168495            |1.1832447             |1.28935502611         |0.998206759256        |probable-member       |4.944                 |1.001                 |5748                  |bright                |
M37                   |3451181839259368832   |88.06753651537583     |32.56482975511998     |0.6219796204428961    |0.03715506181332876   |1.610752271215104     |0.07829409177963048   |-5.849361888078447    |0.06555468463358573   |11.183886             |11.834948             |10.43361              |1.4013376             |1.25271272054         |0.998925133632        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451196575288338304   |87.75249167373205     |32.58321519255742     |0.7640614516903126    |0.8016642037435874    |2.402847622663156     |1.8974123080906418    |-8.115612322196222    |1.4732829568297325    |20.519829             |21.43479              |19.368671             |2.0661182             |0.974703965699        |0.955688043536        |probable-member       |9.206                 |0.497                 |3544                  |faint                 |
M37                   |3451180116972476160   |88.08231381280926     |32.466957729987016    |0.25435518517395617   |0.2365339227578918    |1.7060926503908707    |0.4645983543938971    |-6.086381510681198    |0.38279706915691236   |18.650051             |19.405085             |17.654703             |1.7503815             |1.19813490116         |0.975923358664        |probable-member       |7.305                 |0.68                  |4313                  |faint                 |
M37                   |3451205959791878016   |88.1630592318896      |32.646389657046       |0.4685283477555494    |0.09679687197637131   |1.8612879108830707    |0.15924903197278595   |-5.484583193531285    |0.13265848270670855   |16.947357             |17.457407             |16.169292             |1.2881145             |1.21782234961         |0.988260459745        |probable-member       |5.408                 |0.92                  |5447                  |bright                |
M37                   |3451198606811173120   |87.90681014405453     |32.716093034137856    |0.5963195146795051    |0.059658303866420556  |1.9421001300706355    |0.08869231622756364   |-5.624899289778007    |0.07100279199366852   |11.689826             |11.921861             |11.311585             |0.61027527            |0.610735344092        |0.999638508206        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451205199583103104   |88.17251826571007     |32.63563900358408     |1.3196202400758328    |0.3209246752160582    |3.2186045591528236    |0.5660642301323828    |-4.756815414863883    |0.48515638483936596   |19.092537             |20.07231              |18.05306              |2.019249              |1.97850415342         |0.982241447984        |probable-member       |7.774                 |0.635                 |4078                  |faint                 |
M37                   |3451201385650126848   |88.1992010256792      |32.54990574806149     |0.44451452155942955   |0.05013114003583335   |1.790798232617953     |0.09126637402397683   |-5.880743686611764    |0.07473121779528284   |9.721742              |10.101007             |9.200105              |0.90090275            |2.33261317147         |0.525438255311        |possible-member       |                      |                      |                      |outside limits        |
M37                   |3451205787996964864   |88.11677129281257     |32.626889456207465    |0.6569760479437321    |0.04140141211341044   |1.5764278417254973    |0.056728381935397185  |-5.498929500056483    |0.04727057812542322   |13.414806             |13.651895             |13.025988             |0.62590694            |1.17542727864         |0.99885609579         |probable-member       |2.31                  |1.668                 |7971                  |bright                |
M37                   |3451181216484769664   |88.0277702580905      |32.51314506805575     |0.6157778483191405    |0.037320998784762985  |1.927050528813117     |0.09113360458318115   |-5.545830823129866    |0.07098627551206811   |13.457669             |13.719371             |13.042613             |0.6767578             |0.683707950551        |0.999735078309        |probable-member       |2.497                 |1.602                 |7724                  |bright                |
M37                   |3451194410631047936   |87.9471449948884      |32.591566441796765    |0.6737174907628354    |0.02682403303808454   |1.4727922013038632    |0.054170563002739626  |-5.9106086326503116   |0.04537962078543768   |13.061391             |13.2887335            |12.668216             |0.62051773            |1.6368106403          |0.997238192726        |probable-member       |2.289                 |1.675                 |7998                  |bright                |
M37                   |3451178609444015872   |88.0511177815078      |32.446996309587405    |0.6469355729811023    |0.039631363986198924  |1.8898709137893719    |0.07770567590257811   |-5.654566674625483    |0.06362653399626808   |15.193326             |15.609692             |14.595149             |1.0145426             |0.263562262953        |0.999898311785        |probable-member       |4.091                 |1.172                 |6283                  |bright                |
M37                   |3451205066442770048   |88.21832474530358     |32.62944997794244     |0.6180269028738016    |0.048187573044967395  |1.7988218616884728    |0.08912563854945424   |-5.514028485651838    |0.07237106443991066   |15.294925             |15.711132             |14.690111             |1.0210209             |0.743586514706        |0.999537992385        |probable-member       |4.127                 |1.163                 |6261                  |bright                |
M37                   |3451193521569931648   |87.99944712209721     |32.58845214258754     |0.6478082138195551    |0.031207904882387557  |1.6363543597768342    |0.0542963955880806    |-5.592326154628681    |0.045432119589411145  |13.018863             |13.203868             |12.695051             |0.5088167             |0.943395477798        |0.999603128936        |probable-member       |1.795                 |1.871                 |8585                  |bright                |
M37                   |3451174348836474752   |88.10180925196843     |32.35100877462268     |0.7219155738957832    |0.04346027556010804   |1.7525983934006035    |0.08576172328109245   |-5.327427701094242    |0.07129342825714748   |15.364227             |15.802401             |14.750581             |1.0518198             |1.26309059931         |0.999088443359        |probable-member       |4.292                 |1.128                 |6158                  |bright                |
M37                   |3451177406853140864   |88.13830733969897     |32.462129288791324    |0.567572399715541     |0.04234633720370782   |2.0212295538194587    |0.08766932853162941   |-5.577839205072246    |0.0718603653447705    |10.568344             |11.275325             |9.778952              |1.4963732             |1.1413217916          |0.998578162467        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451192349046226560   |87.88610230292736     |32.52870595077885     |1.6851718774318       |0.514719334898717     |1.376266954021009     |1.0860269053514484    |-4.711222995740393    |0.9349686552152203    |19.912624             |20.206388             |18.58476              |1.6216278             |1.30631892442         |0.859292054145        |possible-member       |8.554                 |0.56                  |3752                  |faint                 |
M37                   |3451181079045808384   |88.1175420787045      |32.5547807803509      |0.6882622349707426    |0.04799632350479162   |1.8295959676451414    |0.0763114257110405    |-5.704146740724179    |0.06332827092379209   |12.888395             |13.124144             |12.504542             |0.61960125            |0.413584398913        |0.999908656401        |probable-member       |2.286                 |1.676                 |8002                  |bright                |
M37                   |3451201763607774720   |88.25696091943942     |32.58319945744549     |1.0198589967002964    |0.2137257540412927    |2.298286251231644     |0.34695803455795304   |-5.6348728052602      |0.29232022531545826   |18.123655             |18.833439             |17.221869             |1.6115704             |1.08560687111         |0.999413925002        |probable-member       |6.722                 |0.739                 |4649                  |intermediate          |
M37                   |3451178953041399296   |88.0252151030488      |32.469305313200145    |0.5997871928223787    |0.04201646171876903   |1.818088555098641     |0.08405794342483552   |-5.575954777390273    |0.06912369805429798   |11.125267             |11.306439             |10.829257             |0.4771824             |0.840593921508        |0.999474646154        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451204615466584832   |88.12776925516035     |32.57789517669016     |0.6172730312343774    |0.046048953098584734  |1.7614605731899573    |0.08317836708633061   |-5.827622081962337    |0.06810422685034628   |11.782                |11.945815             |11.490919             |0.45489597            |0.914426698127        |0.999603756627        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451194380563439488   |87.93039487545128     |32.58281415140492     |0.7339677777673698    |0.03987167507760443   |2.1414180198261805    |0.08466973872134058   |-5.584017171355487    |0.07027119161264071   |11.869752             |12.048209             |11.569215             |0.47899437            |0.987557411231        |0.99987037768         |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451198980482206080   |87.85304105967516     |32.70937246089775     |-0.1270750016891225   |0.6668211102237159    |0.5754342514094232    |1.427453328534586     |-7.080140170807658    |1.1480443527004187    |20.297533             |20.512642             |19.466871             |1.0457706             |1.13041236595         |0.888537817791        |possible-member       |8.873                 |0.53                  |3646                  |faint                 |
M37                   |3451199736389974272   |87.8860094063659      |32.75984163900947     |-0.05423410621429789  |0.7558017480252451    |0.01503931645282408   |1.4181426820589282    |-7.427593899038369    |1.2550838311744812    |20.11786              |20.694656             |19.01601              |1.6786461             |1.25012014708         |0.79045678644         |possible-member       |8.765                 |0.54                  |3679                  |faint                 |
M37                   |3451198228854794496   |87.92912175355531     |32.673801857633684    |-0.2607508999427675   |0.7526979038727476    |-0.31426072531610816  |1.855053231204521     |-5.683520219780732    |1.4394867297246607    |20.431995             |20.02622              |19.312094             |0.7141266             |0.99509003801         |0.598359108686        |possible-member       |8.966                 |0.521                 |3617                  |faint                 |
M37                   |3451196132910118528   |87.84781117342445     |32.615319029147514    |0.5844782299203966    |0.04872464639316212   |1.8478177636695148    |0.06723413666522747   |-5.639354519144795    |0.05620957849132119   |14.593722             |14.946438             |14.063182             |0.88325596            |0.862541668556        |0.99945515804         |probable-member       |3.336                 |1.352                 |6789                  |bright                |
M37                   |3451200324798565120   |88.25290294551678     |32.50875084256737     |0.693154668249904     |0.0303685119774364    |2.109073524525261     |0.04840093064100198   |-5.5660679828122674   |0.03918101899999639   |13.657638             |13.926169             |13.229854             |0.69631577            |0.688504087158        |0.999925498993        |probable-member       |2.566                 |1.579                 |7630                  |bright                |
M37                   |3451204443667295104   |88.18554310725258     |32.56799478603287     |0.33016009910900096   |0.1943866222024635    |1.6138077572781189    |0.32188350713227226   |-5.789904776699686    |0.26948292769345245   |18.23439              |18.985634             |17.296686             |1.6889477             |1.13659434919         |0.982412298696        |probable-member       |6.876                 |0.723                 |4553                  |intermediate          |
M37                   |3451180945906178688   |88.09217371038994     |32.528506437421456    |0.7047672962287178    |0.03889997602442504   |2.0569965834508226    |0.07717916119957481   |-6.156006719835964    |0.06405461257579982   |11.489282             |11.769738             |11.060915             |0.7088232             |1.7121151113          |0.998558908364        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451205787996966784   |88.11364742742232     |32.62320393212758     |0.5704957933789244    |0.08606252096710036   |1.5492123789290795    |0.1479772708064664    |-5.495267507986833    |0.12348892431971686   |16.840626             |17.365347             |16.099974             |1.2653732             |1.19146466522         |0.993203628687        |probable-member       |5.309                 |0.937                 |5510                  |bright                |
M37                   |3451204649826322816   |88.1318175199395      |32.580047026926614    |0.672621667725008     |0.04678873264657061   |1.7879826736821485    |0.08416697887472183   |-5.737751086217382    |0.07002182287319973   |12.59679              |12.789986             |12.263362             |0.5266237             |0.50848312464         |0.999880290329        |probable-member       |1.886                 |1.833                 |8482                  |bright                |
M37                   |3451185996783534464   |87.75522004812515     |32.45046813020601     |0.8362953386374894    |0.5481827538346871    |1.782882415647401     |1.3802662474587986    |-4.8490442920166394   |1.1103502851387095    |19.70669              |                      |                      |                      |0.450430891639        |0.815204463305        |possible-member       |8.264                 |0.588                 |3863                  |faint                 |
M37                   |3451180116972082048   |88.07301556835392     |32.46325019478268     |0.6775324393682493    |0.03854815365091398   |1.8043202560128535    |0.07927475037049204   |-5.573564170215931    |0.06620504509791221   |11.728575             |11.938289             |11.377562             |0.5607271             |0.450783117084        |0.999886228125        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451180533589332608   |88.08024933354075     |32.51020439810182     |0.7471544281395187    |0.14691934044348337   |2.337662717191169     |0.2843396541492012    |-5.364952271310623    |0.23449414628408907   |17.901157             |18.437653             |17.009644             |1.428009              |0.93873448544         |0.998463502958        |probable-member       |6.201                 |0.803                 |4953                  |intermediate          |
M37                   |3451180220051297024   |88.08594305438297     |32.468116081103844    |0.6781713682097459    |0.02746328991007943   |2.07488378796136      |0.060808463787975824  |-5.7354294846846665   |0.04909555383993798   |13.086441             |13.303692             |12.721844             |0.58184814            |0.537643185346        |0.999945748446        |probable-member       |2.133                 |1.734                 |8192                  |bright                |
M37                   |3451200423577934592   |88.28687566152614     |32.50213312771878     |0.6656111420236369    |0.0594140031898635    |1.6206039357990976    |0.09323445304814706   |-5.800278195912659    |0.07606221642113288   |15.88596              |16.437098             |15.197867             |1.2392302             |0.997069628408        |0.999474016937        |probable-member       |5.2                   |0.956                 |5583                  |bright                |
M37                   |3451180426218214400   |88.03668579404277     |32.48146373619763     |0.6186544075209345    |0.09172666199252696   |2.0583287284484677    |0.19091112240433716   |-6.030374836216219    |0.15993290768668417   |17.07298              |17.688528             |16.274357             |1.4141712             |1.02986721867         |0.99914837919         |probable-member       |5.944                 |0.839                 |5109                  |bright                |
M37                   |3451204409307556352   |88.18635510785025     |32.56388046017407     |0.7814242312662908    |0.07842285874349546   |1.984742354287715     |0.15119439759470088   |-5.926624824155548    |0.12627605921457402   |16.477839             |17.022127             |15.794072             |1.228055              |1.10205974003         |0.999774893228        |probable-member       |5.149                 |0.965                 |5616                  |bright                |
M37                   |3451174035298608896   |88.11293410174109     |32.314964971771964    |0.8533465426043784    |0.6741573312214701    |1.1966869964551359    |1.2430563593858988    |-5.274146094200773    |1.0530918275571488    |20.160048             |21.06157              |18.951202             |2.1103668             |0.424427879498        |0.868127047544        |possible-member       |8.85                  |0.532                 |3653                  |faint                 |
M37                   |3451180151331820160   |88.05318783789753     |32.46950701090969     |0.6645408745742586    |0.041883506373927355  |1.9224097481912583    |0.09033335756798781   |-5.399122458235231    |0.07275365933072767   |12.353679             |12.523321             |12.054521             |0.46880054            |0.764963495183        |0.999710176662        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451199083551966720   |87.84373171013972     |32.70801094431668     |0.5332783292139592    |1.030799029440814     |7.408778284428955     |2.402488426975197     |-5.982181343394895    |1.8454870234343614    |20.693747             |21.087595             |19.921675             |1.1659203             |1.31838552826         |0.884184836117        |possible-member       |9.283                 |0.489                 |3525                  |faint                 |
M37                   |3451186026848349568   |87.7683420115757      |32.46056987302322     |0.6165728881035266    |0.10509539043329628   |1.935703549893831     |0.21582324703892222   |-5.357043468086658    |0.17380949987221572   |17.28859              |17.925526             |16.5207               |1.4048252             |0.731811165014        |0.99787997666         |probable-member       |5.908                 |0.844                 |5132                  |bright                |
M37                   |3451181736180420992   |88.06458049766287     |32.545897347068426    |0.6433433300034727    |0.057387896994869014  |1.5388165470210697    |0.12977624034799362   |-5.396666282515441    |0.10280157237898772   |15.8626375            |16.364553             |15.167361             |1.1971922             |1.25771095388         |0.995275440312        |probable-member       |5.008                 |0.99                  |5707                  |bright                |
M37                   |3451178678159858944   |88.05129279430113     |32.45602690985373     |0.6134477881182345    |0.35027529320670564   |1.7143440643649892    |0.5851931099937423    |-6.0012723142932884   |0.4821670626936452    |18.923504             |19.104939             |17.480272             |1.6246662             |0.460150945944        |0.991384306316        |probable-member       |7.565                 |0.655                 |4177                  |faint                 |
M37                   |3451181358223053056   |88.05679510914442     |32.5313570243204      |0.5913730068136505    |0.13582652659291392   |1.9071490323604763    |0.26747982749539084   |-4.974170057490145    |0.22237384566161492   |17.876944             |18.38854              |16.94437              |1.44417               |1.41653697314         |0.932986046193        |probable-member       |6.221                 |0.8                   |4940                  |intermediate          |
M37                   |3451204413607431296   |88.17657136696246     |32.572321883197844    |0.7993518461955194    |0.049713010336388     |2.061194513105783     |0.08954944098013119   |-5.550746831402537    |0.07552246622646656   |11.977512             |12.125084             |11.704505             |0.42057896            |1.38445221953         |0.99967840611         |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451186129927564544   |87.79938859802871     |32.45981000964321     |0.3871177775754307    |0.13683260895170454   |1.482036037639345     |0.2656303163598821    |-5.55410111427086     |0.20808256062731098   |17.829918             |18.494358             |16.976677             |1.5176811             |1.41905345373         |0.953238662257        |probable-member       |6.376                 |0.781                 |4852                  |intermediate          |
M37                   |3451194238826561408   |88.02170375743555     |32.638148721839706    |0.6077296069812741    |0.07778043515344965   |2.195466513573655     |0.13985214030080798   |-5.6100837754060855   |0.1204397800219207    |16.592329             |17.07313              |15.883438             |1.1896915             |0.778598416134        |0.999406059861        |probable-member       |4.974                 |0.996                 |5729                  |bright                |
M37                   |3451191868004090880   |87.9580018815814      |32.53694492233872     |0.7536959292197095    |0.16544539795210647   |2.4440548092570866    |0.3182583277984769    |-5.1901221470952095   |0.2630868540904316    |17.966818             |18.682003             |17.081326             |1.6006775             |1.1971424534          |0.99507974361         |probable-member       |6.616                 |0.75                  |4716                  |intermediate          |
M37                   |3451180082612344192   |88.06882273090477     |32.45790488446001     |0.6752163188781148    |0.042100676972713955  |1.8071975076387452    |0.08735000848586896   |-5.711012005736782    |0.07207872384053371   |12.238791             |12.4256525            |11.911541             |0.5141115             |0.421395065437        |0.999899782732        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451204374948934272   |88.15716190942581     |32.566602693539146    |0.6968164540180528    |0.048860677977088936  |1.8568538266253527    |0.08469245133119388   |-5.59008260803099     |0.07118498531437105   |15.467197             |15.914972             |14.847572             |1.0674                |0.40609378598         |0.999901082763        |probable-member       |4.376                 |1.111                 |6106                  |bright                |
M37                   |3451199259646241024   |87.82707575245826     |32.7299873411379      |1.8493842069539939    |0.5206429034969704    |0.10468784805464279   |0.9974755951502822    |-5.169146516318573    |0.8290968287005858    |19.972275             |20.766188             |18.849155             |1.9170322             |1.70336267065         |0.855588286732        |possible-member       |8.644                 |0.552                 |3718                  |faint                 |
M37                   |3451201115072556416   |88.21868822665132     |32.514346032864395    |0.625241261040054     |0.03287853568380682   |1.9289569929366583    |0.05293345046113013   |-5.5900331783087625   |0.04447258739270547   |12.993417             |13.188082             |12.650748             |0.5373335             |0.563083608731        |0.999841262435        |probable-member       |1.94                  |1.811                 |8421                  |bright                |
M37                   |3451176612288137216   |88.18029276937455     |32.44918191062093     |0.7295959066911246    |0.16010221525310786   |2.662576001510141     |0.32160306955841267   |-5.2454302980891345   |0.2684622337023276    |18.060495             |18.82501              |17.120531             |1.7044792             |1.36631101298         |0.994120312823        |probable-member       |6.791                 |0.732                 |4606                  |intermediate          |
M37                   |3451180872887378944   |88.13342712769193     |32.551694149376395    |0.6938609182148174    |0.04860938939488981   |2.307576693737831     |0.0642088614672195    |-5.5573032606584      |0.05300187323090453   |13.100603             |13.349569             |12.700015             |0.64955425            |1.17635005778         |0.999682668282        |probable-member       |2.399                 |1.636                 |7856                  |bright                |
M37                   |3451176822737614080   |88.11973054135296     |32.41259571632459     |0.5670483533966406    |0.05040057448987196   |1.901382382095524     |0.09031320226236998   |-6.019407137535217    |0.0747040641067748    |15.379617             |15.821682             |14.749919             |1.071763              |1.51688864567         |0.997087560301        |probable-member       |4.4                   |1.106                 |6092                  |bright                |
M37                   |3451176474849401728   |88.22157526271326     |32.444646130703376    |0.6241802153106824    |0.4306115386599743    |3.325955080948107     |0.8496975873305762    |-6.966781311017427    |0.8083566300603422    |19.188898             |20.076683             |18.102158             |1.9745255             |1.30844964169         |0.993057557316        |probable-member       |7.866                 |0.626                 |4036                  |faint                 |
M37                   |3451181220780476928   |88.03345802333476     |32.50498160131809     |0.5455439659083883    |0.10400757346361679   |1.6901490625306659    |0.20272601275623056   |-5.70769866119646     |0.16742823129297665   |17.362425             |17.96572              |16.567205             |1.3985138             |0.838229000781        |0.997572786088        |probable-member       |5.883                 |0.848                 |5147                  |bright                |
M37                   |3451198263213794048   |87.93864367534263     |32.68286150820712     |0.6241697332854362    |0.058876117165760807  |1.777356128190422     |0.08543748686705467   |-5.767251534206534    |0.06869169219910556   |12.032694             |12.189991             |11.748866             |0.44112492            |0.693554211123        |0.999705750015        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451192280320520960   |87.84890275091846     |32.528760531215575    |0.6300206845876908    |0.04268595154741599   |2.1024940703059487    |0.0937339675871761    |-5.415248647207246    |0.07456964210446872   |12.117531             |12.291047             |11.812314             |0.47873306            |0.945483119115        |0.999517860613        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451192078456966016   |87.94560047161929     |32.55664887449451     |0.0015549439873795334 |0.49320221127259006   |1.9207243914835719    |1.070026715718806     |-6.5304747264298015   |0.9713346900788096    |19.608883             |20.672747             |18.3295               |2.3432465             |0.93442325513         |0.926863873216        |probable-member       |8.319                 |0.582                 |3842                  |faint                 |
M37                   |3451195239556815872   |87.96601691753217     |32.66120119296994     |1.1752826336912385    |0.600377807204936     |-0.08828593535488366  |1.259186811213487     |-4.529956824567554    |1.0771387592351784    |20.113478             |20.7372               |18.641018             |2.0961819             |1.19485063186         |0.579985829903        |possible-member       |8.802                 |0.536                 |3667                  |faint                 |
M37                   |3451180430510142080   |88.0287193667822      |32.49320711750754     |0.6692945713348719    |0.03787109806544086   |1.96175020185352      |0.08205669353185574   |-5.552220680436075    |0.06782934555228344   |12.191776             |12.371743             |11.880654             |0.49108887            |0.303821433964        |0.999910222886        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451200599672689024   |88.31701809467215     |32.526414278547335    |1.2760975845531124    |1.0528897430942294    |5.935692995590517     |1.9731283075919168    |-12.06577278968499    |1.738984360021498     |20.53314              |20.628149             |19.088257             |1.5398922             |2.4437885988          |0.969666202809        |probable-member       |9.165                 |0.501                 |3554                  |faint                 |
M37                   |3451176444780447104   |88.20930158576503     |32.44107461859164     |0.6732447551671946    |0.036141290407486565  |1.8562239776192997    |0.0756513885337154    |-5.773438942301431    |0.06164889209266673   |14.259932             |14.596224             |13.756287             |0.8399372             |0.470955817465        |0.999922421082        |probable-member       |3.115                 |1.412                 |6972                  |bright                |
M37                   |3451201729248034944   |88.25620791644083     |32.57987569373684     |0.7226873288662194    |0.14326954422904772   |2.0242065953519384    |0.2219797883158056    |-5.224315529823149    |0.19031006028021036   |17.288363             |17.853373             |16.510311             |1.3430614             |0.991295377316        |0.997348217174        |probable-member       |5.647                 |0.883                 |5296                  |bright                |
M37                   |3451201454370056960   |88.18529494623502     |32.54719116161373     |-0.18773230609888328  |0.2960359033013433    |3.006097563734743     |0.4971218624753695    |-6.455587944223129    |0.4245157803742881    |18.823647             |                      |                      |                      |2.27163787052         |0.85384097017         |possible-member       |7.381                 |0.673                 |4273                  |faint                 |
M37                   |3451180361790665216   |88.04863113187483     |32.47654598869222     |0.671635404406714     |0.03831154795377969   |1.848855691294925     |0.07848115080748672   |-5.520202619756058    |0.06430038006616341   |12.39811              |12.571851             |12.093763             |0.47808743            |0.46634270425         |0.999873954113        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451185236574329984   |87.86632191801402     |32.4410981885076      |0.44994749198174233   |0.11307899845613449   |1.5279108885767831    |0.23547595172237432   |-5.340707238533266    |0.19473927945128527   |17.064802             |17.594429             |16.320566             |1.2738628             |1.48805884823         |0.92457203063         |probable-member       |5.345                 |0.931                 |5487                  |bright                |
M37                   |3451181766240577280   |88.07644559547914     |32.54739341910251     |0.5821073870941081    |0.043153663246596315  |2.0261211800768155    |0.08579812252318571   |-5.372767489817357    |0.07270606467154939   |12.052708             |12.256189             |11.710017             |0.54617214            |1.27925535246         |0.997142991757        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451179983833765760   |87.98861822849916     |32.51180069913785     |0.6113295237242921    |0.11672772808978633   |2.413641928701955     |0.26562389485750526   |-6.355478532688361    |0.2116587661265475    |17.570705             |18.369375             |16.67657              |1.6928043             |1.75524387697         |0.977679031707        |probable-member       |6.806                 |0.73                  |4597                  |intermediate          |
M37                   |3451185167854829568   |87.8721794124984      |32.42658575414922     |0.5006069592125405    |0.15753475888003302   |2.5776304116317506    |0.3181240370992433    |-5.406203017837527    |0.26174702957205737   |18.073565             |18.828894             |17.209423             |1.6194706             |1.25620826156         |0.976801117457        |probable-member       |6.697                 |0.742                 |4665                  |intermediate          |
M37                   |3451201729248035200   |88.250184806349       |32.58074086212499     |-0.03521425488665735  |0.5684860729528026    |3.8037897599897916    |0.9819192197952608    |-5.919519936070488    |0.9288916247146211    |19.705898             |20.844763             |18.484612             |2.3601513             |1.30544429293         |0.888581342954        |possible-member       |8.418                 |0.573                 |3804                  |faint                 |
M37                   |3451191837942819200   |87.945729791745       |32.53642621135842     |0.7089740881153302    |0.03304299286470985   |1.9299479870971152    |0.060424401057882236  |-5.810208812065249    |0.04899552954945473   |14.122779             |14.420408             |13.666057             |0.7543516             |0.757426371383        |0.99992967715         |probable-member       |2.77                  |1.514                 |7353                  |bright                |
M37                   |3451181461302293888   |87.99163129368246     |32.52043936731961     |0.7167143709355279    |0.04383919248377726   |2.1308438819545694    |0.08681351023321911   |-5.442812820143218    |0.07158237093935131   |15.287116             |15.7007265            |14.699501             |1.0012255             |0.998751683168        |0.99977966462         |probable-member       |4.017                 |1.188                 |6330                  |bright                |
M37                   |3451176719658354560   |88.18041038801177     |32.46473933198535     |0.6838851323809332    |0.1455230404057914    |2.2343562151182224    |0.2636380328058069    |-4.841333139105208    |0.2212799314103099    |17.83719              |18.558218             |16.984095             |1.5741234             |1.74644693916         |0.866295416535        |possible-member       |6.513                 |0.763                 |4774                  |intermediate          |
M37                   |3451194891661628672   |87.9371961099581      |32.660330782304534    |0.615627943642473     |0.1213656573766916    |1.9012873447564753    |0.22533487065495497   |-5.6024992709887735   |0.18406263028015252   |17.773903             |18.538584             |16.904484             |1.6341                |0.263752083148        |0.999122865036        |probable-member       |6.628                 |0.749                 |4708                  |intermediate          |
M37                   |3451204478028155648   |88.16459673370692     |32.569355399339       |1.1434571161643503    |0.2806261863323353    |1.657129456434382     |0.45933482032970124   |-5.398226134851197    |0.38785901039214316   |18.674465             |19.525919             |17.675432             |1.8504868             |1.07976080902         |0.996161536248        |probable-member       |7.339                 |0.677                 |4295                  |faint                 |
M37                   |3451193070594989056   |87.85872083924517     |32.56861087949386     |0.6317911106251716    |0.30283640926037236   |2.0023523650087376    |0.6506004087840113    |-6.139112844733312    |0.5435625968995704    |19.146154             |20.149317             |18.137556             |2.0117607             |0.50853145033         |0.99171199738         |probable-member       |7.827                 |0.63                  |4054                  |faint                 |
M37                   |3451199220988925568   |87.85893067225854     |32.7394887665363      |0.7970786018022463    |0.17977113135281134   |2.193571009400331     |0.31362569461072765   |-5.742237229798895    |0.2538897373443559    |18.196478             |18.989452             |17.297815             |1.691637              |0.611795925273        |0.999378879552        |probable-member       |6.851                 |0.726                 |4569                  |intermediate          |
M37                   |3451181667460705280   |88.0074175935897      |32.55919663198048     |0.7594300998209966    |0.11804054725894224   |1.663071297708651     |0.23065326996303773   |-5.923421799054156    |0.19195519068614883   |17.56349              |18.182178             |16.74598              |1.4361992             |0.927989350146        |0.999209843264        |probable-member       |6.039                 |0.826                 |5051                  |intermediate          |
M37                   |3451205787996964352   |88.10577186579044     |32.636674882438975    |0.7975939202381682    |0.14805555131691242   |1.7717610162790531    |0.18358748971635785   |-5.378333098390815    |0.15359713043572507   |17.017824             |17.574526             |16.291424             |1.283102              |0.908501662434        |0.998839857694        |probable-member       |5.386                 |0.924                 |5461                  |bright                |
M37                   |3451178742582548992   |88.01791866814784     |32.44684938957812     |0.6397893875191751    |0.03962054913229247   |2.1457836794960925    |0.07860578694043456   |-5.420686626734185    |0.06450718963612498   |11.236605             |11.398496             |10.955688             |0.4428072             |0.9882449054          |0.999547157661        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451181530021770880   |87.98414513412816     |32.52604687209838     |0.6358173356965039    |0.059306566708629424  |1.7831421845163873    |0.11569650081452852   |-5.551200024705892    |0.09535867932777681   |16.232733             |16.723276             |15.563661             |1.1596155             |0.554382183457        |0.999650187871        |probable-member       |4.832                 |1.022                 |5819                  |bright                |
M37                   |3451177750448199296   |88.15454003267399     |32.499849420961645    |0.09597840661566037   |0.6418183726588459    |0.1445259931965453    |1.759195615511749     |-6.395638222595065    |1.4339411647446725    |20.123545             |20.658133             |19.298864             |1.3592682             |0.833122368074        |0.822923575684        |possible-member       |8.736                 |0.543                 |3688                  |faint                 |
M37                   |3451180430510143232   |88.03551278286311     |32.481307790190684    |0.5803143553957142    |0.05427532991740777   |1.5863915760719935    |0.11298943868971145   |-5.215514991272968    |0.0927528799175788    |15.944298             |16.426527             |15.278473             |1.1480541             |1.76770606156         |0.949802501836        |probable-member       |4.777                 |1.033                 |5854                  |bright                |
M37                   |3451181388283456128   |88.03302282634009     |32.54132867826654     |0.6842449306467745    |0.031183735464314417  |1.8575363199336663    |0.06900327755212089   |-5.694042616119438    |0.059237308349448674  |12.897508             |13.1052265            |12.539041             |0.56618595            |0.353421581095        |0.99993803974         |probable-member       |2.071                 |1.758                 |8269                  |bright                |
M37                   |3451184656758024448   |87.83367621109672     |32.40087313489613     |0.7325763767025663    |0.04649703202300122   |1.5277458507793364    |0.0964898555042492    |-5.863216871593369    |0.0740356468569144    |15.49259              |15.936943             |14.864824             |1.0721188             |1.47794906725         |0.999014894975        |probable-member       |4.402                 |1.105                 |6090                  |bright                |
M37                   |3451176887156678272   |88.10414698199739     |32.432442361596095    |0.6943963057833854    |0.04322654040089472   |1.7971833004862303    |0.08521559442435618   |-5.478870485299579    |0.07054660535498923   |11.926871             |12.115125             |11.606189             |0.5089359             |0.711909566373        |0.999803046522        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451180838527642496   |88.12040830247042     |32.54050394391333     |0.556839758778565     |0.04703972543854535   |1.9851709781416675    |0.0863785339864968    |-5.660740998266298    |0.07154463541657684   |10.889511             |11.584796             |10.108805             |1.4759912             |1.13969949111         |0.99859553572         |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451204993423194496   |88.23483089421288     |32.61711170623721     |0.6414032371222143    |0.04918937866040935   |2.0746979005892827    |0.07877790515932406   |-5.816017660459313    |0.06477701321578781   |11.822059             |11.988912             |11.528918             |0.45999336            |0.723344251683        |0.999845987813        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451171973714352000   |87.95325225580264     |32.3509514602022      |0.6606351332425756    |0.034875107557447396  |2.0481408242776933    |0.06225049140331546   |-5.854298421443199    |0.05162892986046589   |14.207899             |14.512655             |13.739624             |0.77303123            |0.762214674296        |0.999901177475        |probable-member       |2.835                 |1.494                 |7269                  |bright                |
M37                   |3451180361790666240   |88.04665643178365     |32.47362440037083     |0.8064810328302525    |0.048137161724266665  |1.987862920068848     |0.1019543481154258    |-5.238068649322862    |0.08523763734989714   |15.780995             |16.25218              |15.1378145            |1.1143656             |1.87427206159         |0.995484777853        |probable-member       |4.614                 |1.064                 |5957                  |bright                |
M37                   |3451202382083059456   |88.32405883173071     |32.570850342585175    |0.5075915853376245    |0.1501727027454669    |1.8477950785978747    |0.2502952765617732    |-5.507028323193772    |0.20526479941762785   |17.742392             |18.429653             |16.89758              |1.532074              |0.688638123158        |0.995305361609        |probable-member       |6.383                 |0.78                  |4848                  |intermediate          |
M37                   |3451205440100303232   |88.09771370262983     |32.58964711173118     |0.7543447299315693    |0.04399748656870822   |1.8333150181301716    |0.08313520867997759   |-5.490124107716175    |0.06957107116020023   |12.232623             |12.413844             |11.923459             |0.49038506            |1.09258223079         |0.99974694037         |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451202008421961088   |88.22883757840907     |32.60186845265415     |0.381113981311764     |0.8810904688265982    |-1.1069697262066969   |1.5232024059943905    |-8.915437460730622    |1.3357116524880865    |20.364573             |21.11111              |18.901375             |2.2097359             |1.81927380707         |0.806619145888        |possible-member       |9.064                 |0.511                 |3586                  |faint                 |
M37                   |3451180735447812864   |88.1129955747738      |32.52024656461283     |0.625232088173513     |0.09106638432824288   |2.098262510767286     |0.13927705365146972   |-5.341254304943569    |0.11333394450391442   |16.36009              |16.929167             |15.609605             |1.319562              |0.982107924727        |0.998102077102        |probable-member       |5.547                 |0.898                 |5360                  |bright                |
M37                   |3451177131975261184   |88.07971385605009     |32.43908076266804     |0.6987589344301786    |0.04549336076446553   |2.126709565591584     |0.09138682539589284   |-5.572708989290962    |0.07471264293577659   |15.556474             |16.027395             |14.928566             |1.0988293             |0.676240627188        |0.999895811667        |probable-member       |4.537                 |1.079                 |6005                  |bright                |
M37                   |3451175512767473920   |88.03931599450381     |32.40609418024799     |0.6503923825272312    |0.06600951795138738   |1.7601704886375324    |0.1251534785990951    |-5.70100871661163     |0.10349564288521985   |16.431927             |16.965736             |15.732811             |1.2329254             |0.494495808362        |0.999742579574        |probable-member       |5.171                 |0.961                 |5601                  |bright                |
M37                   |3451180361790666880   |88.04037916226208     |32.47551258346282     |0.48428885507540653   |0.16936065612142942   |1.4487665093000004    |0.34813489623814375   |-5.754931359318081    |0.2859245385476435    |18.21609              |                      |                      |                      |0.956953809131        |0.986711431114        |probable-member       |6.774                 |0.734                 |4617                  |faint                 |
M37                   |3451192452119214720   |87.82745940606866     |32.51830466147279     |0.609320441589584     |0.03995232106028776   |2.048324652508039     |0.09055584180116057   |-5.8794394942000645   |0.07053554697634384   |12.524211             |12.745749             |12.168252             |0.5774975             |1.03659011668         |0.999594674307        |probable-member       |2.116                 |1.741                 |8214                  |bright                |
M37                   |3451195819374098176   |87.77002454222867     |32.583662609537726    |1.1992809002980522    |0.5035313111924242    |2.458550518742233     |1.171853245180269     |-5.506548117863131    |0.9866315836075635    |19.76136              |20.50231              |18.628561             |1.8737488             |0.665493091076        |0.960583613905        |probable-member       |8.429                 |0.572                 |3800                  |faint                 |
M37                   |3451192903090689280   |87.9268700093087      |32.57119640375406     |0.970718105760498     |0.4750565591905792    |1.338293214623983     |1.0207707403568107    |-5.220492970470077    |0.9303999558901258    |19.719873             |20.87044              |18.659184             |2.211256              |0.558907087145        |0.927751625877        |probable-member       |8.419                 |0.573                 |3804                  |faint                 |
M37                   |3451201286871252608   |88.18739369792195     |32.5328337146777      |0.5849796765635095    |0.043059688796856024  |1.8031733700132728    |0.07334424451384064   |-6.066018572454145    |0.062027943028076356  |14.883028             |15.271821             |14.313693             |0.958128              |1.6508925051          |0.996170062432        |probable-member       |3.774                 |1.243                 |6485                  |bright                |
M37                   |3451180598010337664   |88.06763711094504     |32.518852017172215    |0.7485785239996746    |0.029196892074726262  |2.105101963191338     |0.0596945821012124    |-5.122928005949275    |0.04919647851399545   |13.4928665            |13.804553             |13.014288             |0.7902651             |2.08725889144         |0.981369904634        |probable-member       |2.901                 |1.474                 |7193                  |bright                |
M37                   |3451193727728366592   |87.98855988191688     |32.591069337334424    |0.6225750562249325    |0.04165060449617469   |1.9731934722511912    |0.07920154409843613   |-5.5117553865150075   |0.06495980066560075   |15.058082             |15.4737               |14.46609              |1.0076094             |0.659027941957        |0.99972949918         |probable-member       |4.052                 |1.18                  |6308                  |bright                |
M37                   |3451181392582797312   |88.03591293719818     |32.53764095469443     |0.6201539146523861    |0.028887013505931126  |2.3426927232668455    |0.05948586410123664   |-5.937406519607381    |0.04893287553753141   |14.177184             |14.509944             |13.671374             |0.83856964            |1.67467076867         |0.997722096779        |probable-member       |3.108                 |1.414                 |6978                  |bright                |
M37                   |3451178884318287360   |88.03517718998476     |32.47160833292009     |0.06181155430983415   |0.5230061173239507    |2.648797404513245     |1.0665849056324797    |-6.739638107064785    |0.9047415669139518    |19.981606             |20.536541             |18.753061             |1.7834797             |1.03037097721         |0.968606996948        |probable-member       |8.64                  |0.552                 |3720                  |faint                 |
M37                   |3451189875144216448   |87.7786310187836      |32.55440997935497     |0.43071811549356637   |0.5891611206838387    |0.09920850493217903   |1.1979741154169348    |-6.431687445145354    |0.9666374441105764    |20.097515             |21.314981             |18.94548              |2.369501              |1.01518550966         |0.85251451945         |possible-member       |8.81                  |0.536                 |3665                  |faint                 |
M37                   |3451199598946048512   |87.87608318646208     |32.739783047332786    |1.5124789857392509    |0.7524111112281515    |1.639298250517002     |1.399065625047557     |-5.945855533000032    |1.1499463318729175    |20.366177             |21.311634             |19.110804             |2.2008305             |0.675976607414        |0.952922747576        |probable-member       |9.064                 |0.511                 |3586                  |faint                 |
M37                   |3451204684186060288   |88.15906944267286     |32.58375528370124     |0.6980947528087814    |0.04604541048409894   |2.0169461707879526    |0.08109955788253226   |-5.584530573425729    |0.06843614061140928   |13.771492             |14.043059             |13.341491             |0.7015686             |0.445673555552        |0.999928060985        |probable-member       |2.585                 |1.573                 |7604                  |bright                |
M37                   |3451177024595630336   |88.12928951061069     |32.449636466407696    |0.6732441642630651    |0.048448267832722644  |1.811705931245334     |0.09875475407136382   |-5.590317816021927    |0.08359652593749743   |11.108139             |11.298683             |10.790314             |0.50836945            |0.379337312789        |0.999863341679        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451197232422385408   |87.81226319343305     |32.65350920949953     |0.04473895509718227   |0.6145465269793734    |2.9954338445249835    |1.3362068201913069    |-6.444645002890594    |1.0557173953638024    |20.187372             |21.148523             |18.987032             |2.1614914             |0.856767424501        |0.959803441962        |probable-member       |8.882                 |0.529                 |3643                  |faint                 |
M37                   |3451195097820058240   |88.00856669768639     |32.6574862083829      |0.5353401694279981    |0.14092771425107423   |2.408114719099843     |0.2542916343278969    |-5.423228516230285    |0.2159778047389444    |17.812975             |18.556938             |16.897234             |1.6597042             |1.12128786599         |0.99111962352         |probable-member       |6.675                 |0.744                 |4679                  |intermediate          |
M37                   |3451198160134615808   |87.87753179459455     |32.684496248771175    |0.6680188766709249    |0.12840760678063667   |1.918509194130253     |0.19439115771504614   |-5.5814658735311795   |0.16023504159658422   |17.298218             |18.046484             |16.45226              |1.5942249             |0.159681751208        |0.999482332983        |probable-member       |6.605                 |0.751                 |4722                  |bright                |
M37                   |3451178811310288896   |88.00503623528367     |32.451831615918216    |0.7060226020725614    |0.4894296584148619    |0.5878520006374095    |1.0929353745962647    |-7.815304406249416    |0.9789936343904906    |19.84765              |19.580442             |18.4057               |1.1747417             |1.44319003212         |0.942013524344        |probable-member       |8.438                 |0.571                 |3797                  |faint                 |
M37                   |3451193311113103616   |87.99019429899803     |32.543704884291344    |0.6245804922120989    |0.15984660872779058   |1.9091371656536804    |0.32419939744590764   |-5.640335447392084    |0.27563784859765694   |18.009401             |18.71057              |17.105076             |1.6054935             |0.155109048339        |0.998286401718        |probable-member       |6.643                 |0.747                 |4699                  |intermediate          |
M37                   |3451193762088612352   |87.96834179155174     |32.58793868843844     |0.666247747113069     |0.038739046090451     |1.984944592987291     |0.0834376342427845    |-5.831319911195326    |0.0684275341635751    |15.026676             |15.484887             |14.397215             |1.0876722             |0.602681413783        |0.999911017866        |probable-member       |4.482                 |1.089                 |6040                  |bright                |
M37                   |3451185378312122496   |87.80892448525134     |32.4419303009421      |0.5957032199066046    |0.03870421208026623   |2.0507015551929375    |0.07756347594543914   |-5.599382638676621    |0.06328002491398076   |15.15007              |15.547247             |14.576874             |0.97037315            |0.908703618192        |0.999551961009        |probable-member       |3.843                 |1.228                 |6440                  |bright                |
M37                   |3451179983833544960   |87.9997223717713      |32.508863121322136    |0.6418475512313407    |0.04780983816301909   |1.9266281882969696    |0.10119786775182298   |-5.713300367580591    |0.08315970572654996   |15.579042             |16.021862             |14.956155             |1.0657072             |0.329036260796        |0.999874846234        |probable-member       |4.367                 |1.112                 |6112                  |bright                |
M37                   |3451180357490206208   |88.03790288455004     |32.47924182185852     |0.2701204810739232    |0.29539918340326515   |2.375349887557159     |0.590948566818976     |-6.427218071091208    |0.48996176047365864   |19.054514             |19.848465             |17.948925             |1.89954               |1.23399753225         |0.985667808541        |probable-member       |7.724                 |0.64                  |4101                  |faint                 |
M37                   |3451182045418069248   |88.05489616473102     |32.5671469024551      |0.624229907974864     |0.04652293791896353   |1.9631547486907694    |0.09133426214646809   |-5.78935188322105     |0.07505069285410883   |12.15989              |12.3335085            |11.848673             |0.48483562            |0.633603600677        |0.999817136584        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451199564588306944   |87.90915499550604     |32.75766230386411     |1.2751261509122003    |0.9438595370382103    |3.105911675094732     |1.7740482140418186    |-4.588717576550913    |1.4472397072981746    |20.49155              |21.112276             |19.169622             |1.9426537             |0.67638741179         |0.752007925318        |possible-member       |9.166                 |0.501                 |3554                  |faint                 |
M37                   |3451180430510144896   |88.02746861096304     |32.48238466441909     |0.6366163540204535    |0.031129581395659293  |1.7798457793207918    |0.0600904233632047    |-5.671961620201939    |0.050673496537279525  |13.387313             |13.611184             |13.018279             |0.59290504            |0.612975571544        |0.999845756052        |probable-member       |2.178                 |1.717                 |8137                  |bright                |
M37                   |3451191872298537216   |87.95717717556039     |32.54651365978042     |2.27858030070708      |0.6447712896899837    |-0.7049517237539513   |1.2916997837114805    |-4.150726918408301    |1.0744747552795357    |20.080273             |19.962442             |18.751608             |1.2108345             |2.0171709925          |0.747659909765        |possible-member       |8.675                 |0.549                 |3707                  |faint                 |
M37                   |3451193830807566464   |88.01630368981928     |32.589066566000305    |0.6786342419361312    |0.03566304279336965   |1.9028601274827275    |0.057330871309859865  |-5.496244765023529    |0.04789102242556402   |14.238532             |14.544596             |13.765456             |0.7791395             |0.512115752766        |0.999891971971        |probable-member       |2.858                 |1.487                 |7242                  |bright                |
M37                   |3451197850897455104   |87.93075300773931     |32.66536998116455     |0.6978809927447387    |0.028205668503953524  |2.2019325381102153    |0.05804045321724127   |-5.497878725634897    |0.04584179177660028   |14.450457             |14.859073             |13.874501             |0.98457146            |1.02898145551         |0.999832181405        |probable-member       |3.924                 |1.209                 |6389                  |bright                |
M37                   |3451204959063456896   |88.21864541959991     |32.60997603058598     |0.7336797662321076    |0.08679003857647168   |2.1372192057932313    |0.1398432208824486    |-5.389018815338784    |0.11832632331412823   |16.552565             |17.172066             |15.779473             |1.3925924             |0.969474404179        |0.999568213124        |probable-member       |5.859                 |0.851                 |5161                  |bright                |
M37                   |3451180361790668032   |88.03529111261679     |32.475809725709475    |0.6777010224134448    |0.039130281121611245  |1.909499491027607     |0.06736186668051941   |-5.652996957916248    |0.05673496963526102   |14.303137             |14.650037             |13.786609             |0.8634281             |0.144110130585        |0.999934449116        |probable-member       |3.232                 |1.38                  |6872                  |bright                |
M37                   |3451201286871252224   |88.1893543625195      |32.532469706696354    |0.7139128399608509    |0.05962718219861393   |1.8763598371189005    |0.09672350410837606   |-5.61185336231999     |0.08122038804264585   |15.661103             |16.110052             |15.042242             |1.06781               |0.444294798085        |0.999895851456        |probable-member       |4.378                 |1.11                  |6105                  |bright                |
M37                   |3451181976698592896   |88.07937441598666     |32.58586570840183     |0.6654919296782292    |0.06378039418404362   |1.7019743925401618    |0.13016611454504137   |-5.595954793072237    |0.10555031411595261   |16.101398             |16.553738             |15.440964             |1.1127739             |0.608463049282        |0.999650469047        |probable-member       |4.606                 |1.065                 |5962                  |bright                |
M37                   |3451193109253783040   |87.87251923197624     |32.590853615255575    |0.6817621576352767    |0.05545103771895764   |1.7633764343664915    |0.1197737123842829    |-5.649200056131868    |0.09090851057693781   |16.19409              |16.768307             |15.476736             |1.2915707             |0.465967896527        |0.999838939995        |probable-member       |5.423                 |0.918                 |5438                  |bright                |
M37                   |3451179812034876800   |87.94943956629548     |32.47485860989204     |0.6557307038023669    |0.042332321106437074  |2.0870062216340304    |0.09201821565197453   |-5.877748875777921    |0.07505120175087465   |15.16019              |15.586349             |14.554695             |1.0316534             |0.848509800809        |0.999848524427        |probable-member       |4.186                 |1.15                  |6224                  |bright                |
M37                   |3451192692637852672   |87.84771875757467     |32.557572325846785    |0.2376185733984377    |0.2798161928317779    |1.7347640446033048    |0.6096319945077543    |-4.783779627449785    |0.5111273255404843    |19.101608             |20.123602             |18.103773             |2.0198288             |1.28793659207         |0.587288432863        |possible-member       |7.783                 |0.634                 |4074                  |faint                 |
M37                   |3451201080709092096   |88.19803120365425     |32.52441093083629     |0.48324804759516876   |0.6356934302211064    |2.349264001596956     |1.0682720273131228    |-5.809858691722749    |1.0148353489894613    |19.729275             |20.682861             |18.52048              |2.1623821             |0.292391314436        |0.953096030835        |probable-member       |8.424                 |0.573                 |3802                  |faint                 |
M37                   |3451194341905817472   |88.01860765587774     |32.65271997990118     |0.6985660386664114    |0.028634425336433275  |1.3505439367884622    |0.052178111471524166  |-5.490973159358243    |0.04331945407179049   |13.160279             |13.350974             |12.83161              |0.51936436            |1.87941452202         |0.982891779304        |probable-member       |1.85                  |1.848                 |8523                  |bright                |
M37                   |3451196167269852672   |87.86226403504557     |32.608217738802416    |0.6403935116135273    |0.03822093125767042   |1.7334234891691795    |0.06807090408598332   |-5.4315682122503635   |0.05460233275100876   |15.009902             |15.398863             |14.450887             |0.9479761             |0.955833668718        |0.999393993417        |probable-member       |3.715                 |1.257                 |6523                  |bright                |
M37                   |3451193830808067712   |88.02688979977374     |32.58251076771124     |0.5778352479676492    |0.04046221403565802   |2.0194922870353347    |0.08126969460097068   |-5.349829936588056    |0.06851088590459861   |15.368287             |15.791358             |14.764863             |1.026495              |1.39191583898         |0.995318139172        |probable-member       |4.157                 |1.157                 |6242                  |bright                |
M37                   |3451199156567029248   |87.82996154871137     |32.72397519629464     |0.8423311056258055    |0.25146509568014136   |2.4715077991332874    |0.38752736179825076   |-5.957038744655161    |0.3175098672192825    |18.542177             |19.34197              |17.562084             |1.7798862             |0.96665941087         |0.998482640811        |probable-member       |7.2                   |0.691                 |4368                  |faint                 |
M37                   |3451177063255783936   |88.08765326341883     |32.43365391692982     |0.6224034067640487    |0.03853141256579243   |2.2140950855693267    |0.07651972210557224   |-5.616810210412211    |0.06255491314092562   |14.864869             |15.313269             |14.250349             |1.0629196             |0.970722708138        |0.999647624689        |probable-member       |4.352                 |1.116                 |6121                  |bright                |
M37                   |3451179635937055872   |87.98543781378771     |32.47449031860626     |0.95606051296136      |0.2694965518168981    |2.0008809183176073    |0.617678936356841     |-5.578575795307891    |0.49156238159636884   |18.882483             |19.900024             |17.719233             |2.1807919             |0.622579764579        |0.997058408441        |probable-member       |7.579                 |0.654                 |4170                  |faint                 |
M37                   |3451193895228811520   |88.00928062768097     |32.594752242354836    |0.7013119228138337    |0.026562539815381724  |1.7895527038793635    |0.051300870873691506  |-5.6619001375893045   |0.042884204070687854  |13.509855             |13.718544             |13.151241             |0.5673027             |0.653085442509        |0.999920688556        |probable-member       |2.076                 |1.756                 |8263                  |bright                |
M37                   |3451177097615516800   |88.10429639848108     |32.441482412848316    |0.7744059918545987    |0.06603057504404015   |2.2610620685026723    |0.12488465645659753   |-5.650916504282441    |0.10365043559960703   |16.360292             |16.883587             |15.663018             |1.2205687             |1.20349798637         |0.999801834388        |probable-member       |5.115                 |0.971                 |5638                  |bright                |
M37                   |3451171527037704448   |87.91452865115566     |32.317370849965776    |0.486327625954157     |0.19836542357928616   |3.286904858623288     |0.40360798137853543   |-5.44843023594445     |0.3131343989503047    |18.296513             |19.14136              |17.373844             |1.7675152             |1.8645614787          |0.930093921308        |probable-member       |6.974                 |0.713                 |4491                  |intermediate          |
M37                   |3451180769807545088   |88.13645307502199     |32.52568023307892     |0.6134807268463668    |0.4312412319386261    |2.9236322710832554    |0.861120074144496     |-6.101693792875494    |0.77339534568397      |19.449894             |20.192787             |18.375837             |1.8169498             |0.73334877551         |0.985674759437        |probable-member       |8.111                 |0.602                 |3923                  |faint                 |
M37                   |3451195681934609024   |87.81657270144679     |32.57716588211895     |0.7169328037904635    |0.044389171382056405  |1.8327365819026453    |0.08495726358569201   |-5.793403258565146    |0.06643676645095448   |12.179948             |12.38123              |11.838095             |0.54313564            |0.763694398268        |0.999888041615        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451201286871251328   |88.19200542949089     |32.53146817261755     |0.6292106587312782    |0.11062529683609265   |2.3395663596000986    |0.17370700332319117   |-5.283288830947007    |0.14674328084747038   |16.975636             |17.578596             |16.228735             |1.3498611             |1.32495427838         |0.993004347699        |probable-member       |5.677                 |0.878                 |5277                  |bright                |
M37                   |3451180464869875968   |88.04531531239915     |32.493408687509266    |0.6484589327076258    |0.046972841325124845  |1.6385023130661256    |0.08598097905670725   |-5.3814947413696945   |0.0725261710325772    |12.729943             |12.924425             |12.39853              |0.5258951             |1.18654458499         |0.998394360803        |probable-member       |1.882                 |1.834                 |8486                  |bright                |
M37                   |3451186095567864960   |87.76283551114521     |32.47925877409213     |0.4040371339383872    |0.8290929441186625    |-1.0899810470655513   |1.6790317745272023    |-6.617247895857646    |1.3484597909224352    |20.227243             |20.941433             |18.98724              |1.9541931             |1.12770620132         |0.700324192754        |possible-member       |8.902                 |0.527                 |3636                  |faint                 |
M37                   |3451182075478217728   |88.03362274926131     |32.567080616825756    |0.6085081494088922    |0.04025772514488764   |2.131291314389054     |0.0857730348121259    |-5.720968928494726    |0.07205169348561617   |10.589854             |10.738266             |10.342078             |0.39618778            |0.903121342302        |0.999671846551        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451185270934109312   |87.86987074822842     |32.4596467321348      |0.7484584592588929    |0.09683240981498908   |2.031245079869256     |0.2043071889925584    |-5.5411413420024624   |0.17401760226456994   |17.024551             |17.584286             |16.28688              |1.2974052             |0.562961919901        |0.999699583336        |probable-member       |5.449                 |0.914                 |5421                  |bright                |
M37                   |3451180838526584064   |88.1268023083817      |32.532468851635294    |0.721796783429479     |0.04820074396982907   |2.0030400843600367    |0.09118225229000894   |-5.693053263399564    |0.07509012016680827   |11.366406             |11.548904             |11.053696             |0.49520874            |0.604644026096        |0.999926912621        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451200015560931328   |88.25594180631485     |32.477918484261195    |0.6489259648861873    |0.028563485558252825  |2.3365047312288527    |0.05283702891279455   |-5.634735970123068    |0.04368597275402574   |13.438927             |13.679721             |13.051681             |0.6280403             |1.24230404903         |0.999594719299        |probable-member       |2.318                 |1.665                 |7961                  |bright                |
M37                   |3451181839259373184   |88.05868984322062     |32.5625578585969      |0.5824669444151023    |0.10062394270712242   |1.7521236844344847    |0.193780716171354     |-5.581208077042378    |0.15954908148281075   |16.887959             |17.423393             |16.120213             |1.3031807             |0.626401631576        |0.998658558308        |probable-member       |5.475                 |0.909                 |5405                  |bright                |
M37                   |3451180464869875712   |88.03883344394347     |32.499051898824945    |0.7295119174631028    |0.18577866398131165   |2.6179348447106467    |0.36610379560128903   |-5.892195897971025    |0.305378168424376     |18.481459             |19.432932             |17.383823             |2.0491085             |1.06510238179         |0.997902647063        |probable-member       |7.166                 |0.694                 |4386                  |faint                 |
M37                   |3451201355590727168   |88.17299898673723     |32.54846680205446     |0.6728661969970648    |0.04765222783188721   |1.7900594374203807    |0.07883169521706594   |-5.76914435546583     |0.0649911191801015    |11.571906             |11.752621             |11.257268             |0.49535275            |0.571864813595        |0.999875684388        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451174928651849600   |87.98240505820635     |32.35073774586156     |0.7562525355921599    |0.36628221495862073   |1.000897397162581     |0.7619499803738441    |-6.4666274491135844   |0.6555324628242298    |19.154148             |19.863653             |18.208195             |1.6554585             |0.990596871516        |0.955377359979        |probable-member       |7.799                 |0.632                 |4067                  |faint                 |
M37                   |3451194621081549952   |87.96478310389037     |32.63118488793679     |0.43231588625010886   |0.10783155430399245   |2.1323999379581142    |0.21188983397259206   |-6.085417520384098    |0.16916333698791686   |17.447395             |18.116692             |16.65634              |1.460352              |1.65655238694         |0.974516172506        |probable-member       |6.123                 |0.814                 |5000                  |bright                |
M37                   |3451180464869876608   |88.0461575327793      |32.490785790717275    |0.7950427794813807    |0.19672278213762132   |2.451344092871316     |0.3702383261459574    |-5.673611668472503    |0.30757314771600297   |18.483555             |19.202868             |17.50178              |1.701088              |0.814829588498        |0.998740913418        |probable-member       |7.129                 |0.698                 |4405                  |intermediate          |
M37                   |3451201974062219264   |88.25362060720168     |32.5917090941353      |0.5533687095289731    |0.27146723077325374   |1.479131514149291     |0.47591446875878346   |-5.26235445074259     |0.399771978948519     |18.690691             |19.543999             |17.662075             |1.8819237             |0.761279478523        |0.963526630694        |probable-member       |7.359                 |0.675                 |4285                  |faint                 |
M37                   |3451181530021765632   |87.9891008729804      |32.54034027934516     |0.9506924638649563    |0.28189179743217757   |2.231124709209943     |0.5243854643442761    |-5.678910657422421    |0.43769148912671263   |18.743069             |19.538574             |17.73706              |1.8015137             |0.65668525181         |0.99821354099         |probable-member       |7.403                 |0.671                 |4262                  |faint                 |
M37                   |3451174417555952896   |88.07884185413627     |32.366104881179325    |0.6987541717104437    |0.0364467844473402    |1.9248286628264337    |0.06947197028381442   |-5.709953605680302    |0.05760022414284478   |14.686485             |15.074915             |14.12676              |0.9481554             |0.436556762502        |0.999941900428        |probable-member       |3.716                 |1.257                 |6523                  |bright                |
M37                   |3451194036965960960   |88.03686867441466     |32.617670650547126    |0.6211748333450878    |0.08797311792388374   |1.8316015742844185    |0.1554482600793101    |-5.591942973202714    |0.1314372303462177    |16.797                |17.33395              |16.074804             |1.2591457             |0.399620886639        |0.999489424053        |probable-member       |5.284                 |0.941                 |5527                  |bright                |
M37                   |3451180838526584576   |88.11883938047397     |32.525145300165384    |0.7873152162026039    |0.04823518756125284   |1.766179486038585     |0.08411875992321291   |-5.448460049580456    |0.06983092918605353   |12.051183             |12.214623             |11.760719             |0.45390415            |1.43935011679         |0.999210160656        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451201630466371968   |88.24006380454348     |32.568133655358444    |-0.9017361328351254   |0.9996237921009397    |0.69730125831328      |2.394278394264255     |-6.30310666673846     |1.9559879070271275    |20.434505             |21.987192             |19.216825             |2.7703667             |0.972550737739        |0.629987666388        |possible-member       |9.178                 |0.5                   |3550                  |faint                 |
M37                   |3451205749341305088   |88.09746942920289     |32.632368678648625    |0.3147619282509733    |0.3617312410771148    |1.6863805537825134    |0.7145676288683973    |-5.9244942012102255   |0.6272590779798304    |19.269802             |19.690062             |18.216394             |1.4736671             |0.642340455768        |0.969060282611        |probable-member       |7.895                 |0.623                 |4023                  |faint                 |
M37                   |3451171428258762240   |87.9069502453585      |32.2979233479404      |0.5978586649090156    |0.05879199484029228   |1.7716332456816175    |0.10800099343808395   |-5.769982112649232    |0.08648890794899877   |15.838364             |16.293213             |15.213233             |1.0799799             |0.832585497983        |0.999451329914        |probable-member       |4.443                 |1.097                 |6064                  |bright                |
M37                   |3451194036965960704   |88.03392287203283     |32.62075461799244     |0.6718808806659775    |0.048333861926185016  |1.6262733757579986    |0.08824231881874586   |-5.736534933928788    |0.07230483655376016   |14.981414             |15.358508             |14.424679             |0.9338293             |0.914613128306        |0.999643344123        |probable-member       |3.631                 |1.278                 |6580                  |bright                |
M37                   |3451177166334992512   |88.09192657573604     |32.45419200047075     |0.6970545713441507    |0.11655044301564439   |1.9715548278414146    |0.22023926901872132   |-5.6090659399317255   |0.18251748269365822   |17.588121             |18.263247             |16.761316             |1.5019302             |0.183296510143        |0.99960602095         |probable-member       |6.274                 |0.794                 |4910                  |intermediate          |
M37                   |3451205478759329792   |88.11161889871174     |32.60266251718706     |0.6758986964232838    |0.05962351693867723   |2.168822859049515     |0.1110832830668596    |-5.851837605594486    |0.09286123297461076   |15.945868             |16.409367             |15.29758              |1.1117868             |0.885298170797        |0.999817468312        |probable-member       |4.602                 |1.066                 |5965                  |bright                |
M37                   |3451181117704859776   |88.09791287938144     |32.546688326543276    |0.7782913934680445    |0.06890152547093231   |1.793560522598094     |0.09810591979171125   |-5.617616467910441    |0.08380239630534231   |12.757288             |12.974211             |12.324212             |0.64999866            |0.937654365483        |0.999802144948        |probable-member       |2.4                   |1.636                 |7854                  |bright                |
M37                   |3451178880021486848   |88.03127599757575     |32.466571348669206    |0.4250636161964491    |0.24557308159144975   |2.0519752847527304    |0.5125635778820461    |-6.1010930652311295   |0.41337414644961984   |18.209454             |18.84458              |17.286196             |1.558384              |0.825144469868        |0.989321871901        |probable-member       |6.735                 |0.738                 |4641                  |intermediate          |
M37                   |3451176479140172672   |88.2186003837638      |32.45796671505827     |0.6632430061631157    |0.053457252311885584  |2.181728332131467     |0.09291851271589231   |-5.305344861344172    |0.07364281813418362   |15.57899              |16.0626               |14.91981              |1.1427889             |1.26330180467         |0.998531505269        |probable-member       |4.752                 |1.037                 |5870                  |bright                |
M37                   |3451179395418842880   |87.92947070654941     |32.45547183941467     |0.33996268914913785   |0.2786470514710707    |0.4295724461004744    |0.5826976903158755    |-5.841949228538712    |0.4835622184856032    |19.009703             |19.809956             |17.99453              |1.8154259             |1.58760671644         |0.631338004411        |possible-member       |7.671                 |0.645                 |4125                  |faint                 |
M37                   |3451205302662313344   |88.18723149841875     |32.63206084211413     |0.5147435600356967    |0.25160671440086935   |2.416935262639552     |0.42205637976874716   |-6.997771695660411    |0.35370664510581423   |18.534979             |19.241154             |17.480757             |1.760397              |2.10725936238         |0.804717269429        |possible-member       |7.191                 |0.692                 |4373                  |faint                 |
M37                   |3451177166334992768   |88.08757446390182     |32.457765246703794    |0.5545362345454311    |0.1387531902991346    |2.2929593275649522    |0.26516819010793696   |-5.5338114592752765   |0.21939105799647657   |17.910286             |18.461136             |16.983408             |1.4777279             |0.822465016492        |0.996610658054        |probable-member       |6.33                  |0.787                 |4879                  |intermediate          |
M37                   |3451177711790394496   |88.1414565792075      |32.499618034551965    |0.6864656710780269    |0.026526901369989336  |1.9240617220173712    |0.055180624006035996  |-5.464355360010443    |0.045066725024722414  |13.743416             |13.998849             |13.339329             |0.65952015            |0.651482635803        |0.999890516736        |probable-member       |2.435                 |1.624                 |7808                  |bright                |
M37                   |3451176650938873344   |88.1961803840533      |32.46168674122025     |0.7022213100841976    |0.07978002741019338   |1.7991301648938773    |0.1458766769230221    |-5.78734171479662     |0.12185325353634517   |16.486416             |17.016455             |15.805781             |1.2106733             |0.563891716481        |0.999774599613        |probable-member       |5.069                 |0.979                 |5667                  |bright                |
M37                   |3451180189991969792   |88.06715142829052     |32.472982610081864    |0.6674180223369145    |0.03652306871898391   |1.7262872277817818    |0.07160854954169048   |-5.4716358542690315   |0.05844196706690818   |14.964596             |15.369836             |14.386256             |0.98357964            |0.819861704865        |0.999698040108        |probable-member       |3.918                 |1.21                  |6392                  |bright                |
M37                   |3451181495658380800   |88.005866200868       |32.53103148362426     |0.09294843101803495   |0.5405628011723062    |-0.14803729256635967  |1.1593168821910795    |-8.759760681246991    |0.9889280318685817    |19.872276             |19.206413             |18.292978             |0.913435              |2.15246256815         |0.809177825861        |possible-member       |8.431                 |0.572                 |3799                  |faint                 |
M37                   |3451193281052291072   |87.9798611435942      |32.536940269604266    |0.6360192613479333    |0.07825302533657558   |2.125205603305775     |0.15826832366258314   |-5.43036409168245     |0.13030312725000437   |16.831245             |17.399712             |16.11028              |1.2894325             |0.765804287098        |0.999256838728        |probable-member       |5.414                 |0.919                 |5443                  |bright                |
M37                   |3451180842826953216   |88.12120520754412     |32.52684909086706     |0.6685809395892364    |0.042118779323990566  |1.8262540434498802    |0.06914347955571368   |-5.678006521534239    |0.05691866639421689   |12.912719             |13.0907               |12.59914              |0.49155998            |0.331347152811        |0.999907881711        |probable-member       |1.701                 |1.911                 |8691                  |bright                |
M37                   |3451177574351441152   |88.17508216070382     |32.49851735800032     |0.6474736638774127    |0.03289349540832742   |2.089853656733502     |0.05905874866951978   |-5.8818850751002225   |0.04876135738792046   |13.599386             |13.806647             |13.214736             |0.5919113             |0.934555110032        |0.999847929314        |probable-member       |2.174                 |1.719                 |8142                  |bright                |
M37                   |3451201355590727552   |88.17985208652645     |32.54220750156111     |0.6277646086016982    |0.13371389246721446   |1.4781608906352655    |0.21454052654589792   |-5.663175280850689    |0.17948898718991632   |17.4274               |18.034874             |16.652311             |1.3825626             |0.944604486916        |0.996327860937        |probable-member       |5.817                 |0.857                 |5188                  |bright                |
M37                   |3451194135747332736   |88.01259524870372     |32.62794702199915     |0.774064205797749     |0.16214993499863653   |1.4848544520361706    |0.28076935674696096   |-5.823779151403295    |0.23108258482520927   |17.769117             |18.439837             |16.939535             |1.5003014             |0.929082371138        |0.997233525157        |probable-member       |6.307                 |0.789                 |4892                  |intermediate          |
M37                   |3451186198647044736   |87.79818945017817     |32.46169778141782     |0.2898417620827851    |0.29667047332960655   |0.9017455008059135    |0.6018653875386843    |-5.105565702879745    |0.49439833001286715   |18.907269             |19.41554              |18.141283             |1.2742577             |1.33503375422         |0.702663733016        |possible-member       |7.51                  |0.66                  |4206                  |faint                 |
M37                   |3451191077729890560   |87.89792454461352     |32.45720168095054     |0.690948403555329     |0.03422736944298275   |2.1886109641911005    |0.07274550660540835   |-5.533007783378607    |0.06035460264199447   |14.794234             |15.178717             |14.233603             |0.94511414            |0.879267449054        |0.999863178234        |probable-member       |3.698                 |1.262                 |6535                  |bright                |
M37                   |3451194311843868288   |88.01156231561411     |32.63884372300467     |0.6410364395306087    |0.064314905911923     |2.085188981921611     |0.1090878676387929    |-5.509465696997796    |0.0926458659575666    |16.154278             |16.64027              |15.49486              |1.1454105             |0.612125801751        |0.999701553793        |probable-member       |4.765                 |1.035                 |5862                  |bright                |
M37                   |3451194926021315456   |87.9866004587246      |32.63063668331504     |0.7173554725402183    |0.1549301581978422    |2.4152327894348793    |0.2959203148299248    |-5.299059053612977    |0.24775844059609306   |18.119713             |18.825867             |17.212027             |1.6138401             |1.05471724654         |0.996800848002        |probable-member       |6.722                 |0.739                 |4649                  |intermediate          |
M37                   |3451181220780474112   |88.03789545243778     |32.50387765091621     |1.3554547610436714    |0.5326299110369584    |0.9869641865364094    |1.2133991797381134    |-4.361259039686502    |1.0693534750362024    |20.00116              |19.908546             |18.622593             |1.2859535             |1.10521395794         |0.768433592555        |possible-member       |8.605                 |0.555                 |3733                  |faint                 |
M37                   |3451180529288940288   |88.07489662150012     |32.50281182543674     |0.635870484951224     |0.034897015943240295  |1.8168975113869497    |0.07340970441471671   |-5.674109883888763    |0.06119577462492255   |12.874008             |13.089855             |12.5128355            |0.5770197             |0.520873812777        |0.999855113301        |probable-member       |2.114                 |1.742                 |8216                  |bright                |
M37                   |3451180804167284736   |88.1377091858823      |32.52975583403174     |0.7649950680312589    |0.24403634880824468   |3.2650541718597896    |0.525977214624803     |-4.986484688587189    |0.43497439575958025   |18.546942             |19.188425             |17.591103             |1.5973225             |1.61845995483         |0.9821622826          |probable-member       |7.185                 |0.692                 |4376                  |faint                 |
M37                   |3451181972408480256   |88.09000923236968     |32.578984157242516    |0.525712352522933     |0.28572268775352017   |1.3546939926773733    |0.6209860213065328    |-5.647643449974214    |0.5163380750854427    |18.786022             |19.372955             |17.700504             |1.672451              |0.588492312243        |0.971848522223        |probable-member       |7.433                 |0.668                 |4246                  |faint                 |
M37                   |3451186168586094080   |87.80624572348293     |32.46511198665972     |0.6021767124890592    |0.02933488472265586   |2.0504669748674087    |0.05849536801264494   |-5.58130187583598     |0.044664430382624146  |14.2823105            |14.611269             |13.785723             |0.82554626            |0.96728625789         |0.999585953071        |probable-member       |3.047                 |1.432                 |7036                  |bright                |
M37                   |3451205616198591360   |88.12874142887618     |32.630827831693196    |0.7382795453437736    |0.06308863871717772   |2.074992017339875     |0.12783161796206444   |-5.652084752013333    |0.10429875457664346   |16.080954             |16.56767              |15.4249935            |1.1426773             |0.690689440231        |0.999889145606        |probable-member       |4.752                 |1.037                 |5870                  |bright                |
M37                   |3451180598010316416   |88.07303470561476     |32.52314069188895     |0.6894993644555373    |0.0372029341460117    |1.6843816259706255    |0.08350486227902805   |-5.555792202587957    |0.06994658260823895   |12.990134             |13.178076             |12.650766             |0.5273094             |0.808890375588        |0.9997686             |probable-member       |1.889                 |1.832                 |8478                  |bright                |
M37                   |3451186404810643584   |87.7789522793801      |32.485091249380226    |0.82867037369303      |0.7906450785091534    |-0.09517774684556282  |1.8214422458426343    |-8.511586492419546    |1.4073792191247867    |20.294563             |20.969015             |18.883045             |2.08597               |1.33633976371         |0.906875098633        |probable-member       |8.982                 |0.519                 |3611                  |faint                 |
M37                   |3451205994155713280   |88.14135156298569     |32.63917496214146     |1.3616060821712164    |0.2032581265798506    |1.86438008245038      |0.4019928450180883    |-5.823819003519653    |0.3247345944346775    |17.67264              |18.310808             |16.806236             |1.5045719             |1.97267688847         |0.998897547985        |probable-member       |6.291                 |0.791                 |4901                  |intermediate          |
M37                   |3451181014625645696   |88.08802259058041     |32.55301283058728     |0.5796324069131021    |0.027687153403236     |1.922774452164917     |0.0562232065455308    |-6.045906089850066    |0.04646937647730617   |14.325769             |14.7217045            |13.751853             |0.9698515             |1.78323587892         |0.993147463414        |probable-member       |3.84                  |1.228                 |6442                  |bright                |
M37                   |3451180464869878016   |88.03720021295265     |32.49461253512102     |1.010015884970015     |0.12963761424584505   |2.536621191938641     |0.2729065649517338    |-6.129542327123444    |0.23167244100187712   |17.81604              |18.708235             |16.82486              |1.8833752             |2.06699140004         |0.996974297639        |probable-member       |7.06                  |0.704                 |4442                  |intermediate          |
M37                   |3451179807742309504   |87.9549717221884      |32.4729697971406      |0.6861278847354257    |0.026910168834746336  |1.8130576906298363    |0.057942374819674014  |-5.875632984743786    |0.04775861851201565   |13.889202             |14.164042             |13.452                |0.7120428             |0.873909235314        |0.999889863826        |probable-member       |2.622                 |1.561                 |7553                  |bright                |
M37                   |3451194616783672960   |87.95121478982954     |32.63276276086851     |0.7083290915018832    |0.08377160764924332   |1.9569181607885713    |0.15835085785099634   |-5.79233633532785     |0.12892723202609385   |17.07524              |17.706772             |16.30209              |1.4046822             |0.482047727751        |0.999834261802        |probable-member       |5.907                 |0.844                 |5132                  |bright                |
M37                   |3451177849229346816   |88.16002712888776     |32.52232515728929     |0.7278522677170801    |0.054694395892498526  |2.114117292661936     |0.07753535850701411   |-5.5420567989692815   |0.06434092987194492   |12.801535             |12.986076             |12.486607             |0.49946976            |0.832096856098        |0.999876152749        |probable-member       |1.746                 |1.892                 |8640                  |bright                |
M37                   |3451193040533675136   |87.88079641943447     |32.57205756797078     |0.6024254713431902    |0.07773505396322637   |1.9343414350943904    |0.15251775957191602   |-5.753322411010606    |0.12202414778334292   |16.870062             |17.454685             |16.156376             |1.2983093             |0.535815345048        |0.999590548753        |probable-member       |5.453                 |0.913                 |5419                  |bright                |
M37                   |3451204654125609984   |88.13109137727446     |32.584670986745444    |0.6921334319646912    |0.05383402627958294   |1.8777965423935428    |0.07115329356087273   |-5.780778106243157    |0.058905204833846106  |14.920265             |15.312076             |14.349593             |0.96248245            |0.518197641954        |0.999907579122        |probable-member       |3.799                 |1.238                 |6469                  |bright                |
M37                   |3451201076412915072   |88.19710550096367     |32.51021203846283     |0.6076601897409563    |0.07475127672144274   |1.9039518035221863    |0.11569936609834236   |-5.65657647471929     |0.09715075882090926   |16.129038             |16.60883              |15.4801445            |1.128685              |0.43167037447         |0.999672514277        |probable-member       |4.686                 |1.05                  |5912                  |bright                |
M37                   |3451195303984236800   |87.94615673213973     |32.67517162662011     |0.18505653650681542   |0.6194749754562954    |0.0913462486402411    |1.1586679882718234    |-6.7966700313945445   |0.9886059274155722    |20.134644             |20.58405              |18.894009             |1.6900406             |1.20908417544         |0.844867304927        |possible-member       |8.783                 |0.538                 |3673                  |faint                 |
M37                   |3451182045417797248   |88.05911082800708     |32.577163558327285    |0.6622023963760824    |0.04398113803914282   |1.9326812679988352    |0.07945710690422504   |-5.647918222422188    |0.06634744192724759   |15.343154             |15.759044             |14.740991             |1.018053              |0.0522982724816       |0.999916474091        |probable-member       |4.11                  |1.167                 |6271                  |bright                |
M37                   |3451181869329265664   |88.09579104748127     |32.56684919872251     |0.71018984102578      |0.1164076442149162    |1.961874728713839     |0.20907809649639042   |-5.367616546165418    |0.1717098979623862    |17.003948             |17.56551              |16.232971             |1.3325386             |0.695098319146        |0.999123476024        |probable-member       |5.602                 |0.889                 |5324                  |bright                |
M37                   |3451205684917758592   |88.10167934829077     |32.61497181856526     |0.6413452258778223    |0.03639406815693259   |2.0269595867444266    |0.06422641653008038   |-5.729507924029484    |0.0528186180554715    |14.786412             |15.219222             |14.179851             |1.0393715             |0.497786486616        |0.999905288238        |probable-member       |4.227                 |1.142                 |6198                  |bright                |
M37                   |3451180804167285376   |88.14160472677298     |32.53065248891331     |0.6480500716271176    |0.1876551553204405    |2.088393567404731     |0.36590568356837655   |-5.7778583862945485   |0.31280712200061056   |17.727846             |18.326366             |16.885675             |1.440691              |0.312393615633        |0.998214703868        |probable-member       |6.114                 |0.815                 |5006                  |intermediate          |
M37                   |3451177544292070144   |88.1685951691133      |32.48560923648819     |0.7808189540402104    |0.12030167129525969   |1.9572436447513424    |0.22005213417400404   |-5.865608891400583    |0.183307339355399     |17.44672              |18.055454             |16.662191             |1.3932629             |0.735069901748        |0.99967645636         |probable-member       |5.862                 |0.851                 |5159                  |bright                |
M37                   |3451196472209286016   |87.85591584504874     |32.633311012025274    |0.7228261069846769    |0.16563349893966917   |1.9430266459102028    |0.2896510955763707    |-6.296622264525539    |0.23868925619188994   |18.09631              |18.82777              |17.235022             |1.5927486             |1.29559801823         |0.995945896882        |probable-member       |6.68                  |0.743                 |4676                  |intermediate          |
M37                   |3451205233942834944   |88.19174632500989     |32.630568774365244    |0.44118592907891563   |0.6286398001242107    |3.1485692307332926    |1.218408811660469     |-4.20049487559826     |1.1159079863486407    |19.879253             |20.613827             |18.911974             |1.7018528             |0.955522153655        |0.664406010607        |possible-member       |8.529                 |0.563                 |3762                  |faint                 |
M37                   |3451193727728355072   |87.99932089883362     |32.598151610859986    |0.6875579451249857    |0.07992336278770226   |1.670698718111203     |0.1346891310221142    |-5.642482420556199    |0.1125476903841216    |16.203426             |16.685663             |15.539315             |1.146348              |0.678441475325        |0.999563422157        |probable-member       |4.769                 |1.034                 |5859                  |bright                |
M37                   |3451202352019328384   |88.30758343743774     |32.56851013304043     |1.0859817338382733    |0.20100837160892174   |2.584698407234276     |0.2778956835810089    |-5.796014833343453    |0.23186127800175685   |17.773176             |18.105057             |16.58966              |1.5153961             |1.66752768636         |0.999227950267        |probable-member       |6.348                 |0.784                 |4868                  |intermediate          |
M37                   |3451177819169979392   |88.13762701723114     |32.50686497597889     |0.6922136403181927    |0.09311527447934136   |2.123709103358748     |0.17605611267463722   |-5.695333011819351    |0.14578165157760956   |17.046608             |17.598083             |16.29713              |1.3009529             |0.475042292279        |0.999778919198        |probable-member       |5.465                 |0.911                 |5411                  |bright                |
M37                   |3451182045417797632   |88.05181939261583     |32.58196616323947     |0.7834466316198523    |0.10770399310261186   |1.8886104782887538    |0.20857044612646014   |-5.616353018185463    |0.17321994559257023   |17.341099             |17.919163             |16.546564             |1.3725986             |0.610690240718        |0.999734443558        |probable-member       |5.774                 |0.864                 |5216                  |bright                |
M37                   |3451180224351696512   |88.09204492059561     |32.48105186504946     |0.6052223855858997    |0.027126914960954512  |1.9367640502835732    |0.05475678154054154   |-5.601733011916152    |0.04578752484159374   |13.985103             |14.278353             |13.534152             |0.7442007             |0.877353668955        |0.999672064577        |probable-member       |2.735                 |1.525                 |7401                  |bright                |
M37                   |3451177097615519616   |88.10077766888831     |32.43532132786876     |0.7018712285658943    |0.04458381693964412   |2.067970081259763     |0.08062721750669824   |-5.439182275607762    |0.06659189470866236   |15.19502              |15.674042             |14.550421             |1.123621              |0.840971094281        |0.999826189721        |probable-member       |4.66                  |1.055                 |5928                  |bright                |
M37                   |3451193345472845952   |87.96996146182906     |32.545682603836525    |0.6249511047060697    |0.03980320692824978   |1.9434312523601422    |0.08004193280879811   |-5.788927311827128    |0.06649514644136158   |15.225779             |15.635109             |14.6420965            |0.9930124             |0.661496753459        |0.999834930276        |probable-member       |3.971                 |1.198                 |6358                  |bright                |
M37                   |3451177166334994560   |88.08140566471182     |32.457718580628516    |0.668772500791207     |0.024126866978339656  |2.0863660736136715    |0.049945697209651155  |-5.68169936235121     |0.041044574338916846  |13.158906             |13.3955               |12.773105             |0.6223955             |0.480503606573        |0.999945677515        |probable-member       |2.297                 |1.672                 |7988                  |bright                |
M37                   |3451180361790664064   |88.05191644037815     |32.47798104520079     |0.7178387876261385    |0.03323518925735187   |1.8097758604819758    |0.06507472978197634   |-5.784148943798085    |0.05358026306254649   |14.787367             |15.17165              |14.224369             |0.9472809             |0.866576455067        |0.999897295266        |probable-member       |3.711                 |1.258                 |6526                  |bright                |
M37                   |3451195308276282752   |87.96369804435116     |32.677122061222676    |0.6863358440346575    |0.03912841318232343   |1.8840007760603092    |0.06957365767673003   |-5.775130263398847    |0.05660433080463957   |15.114334             |15.517362             |14.538566             |0.978796              |0.494637291938        |0.999928189323        |probable-member       |3.891                 |1.217                 |6410                  |bright                |
M37                   |3451182144197689344   |88.07125635398955     |32.59061097822168     |0.4592966704744424    |0.044630291957501934  |1.9330937015726557    |0.08182205235546722   |-5.796510513316273    |0.0677351853791491    |12.624864             |12.827919             |12.277795             |0.55012417            |2.25745801475         |0.659533736218        |possible-member       |2.0                   |1.787                 |8351                  |bright                |
M37                   |3451180189991972096   |88.06582711555538     |32.46712235348407     |0.7069571754099286    |0.05365443663438762   |1.7394940091328472    |0.104205916938431     |-5.66855710982618     |0.08606903606858506   |16.027979             |16.510105             |15.3592005            |1.1509047             |0.650216949107        |0.999839069533        |probable-member       |4.791                 |1.03                  |5845                  |bright                |
M37                   |3451181323863559808   |88.04215065920128     |32.526581642859234    |0.5847777017510845    |0.040751085357051665  |2.0785767980980654    |0.09427197355397952   |-5.728157128448251    |0.07639950912160663   |11.204279             |11.420088             |10.851796             |0.56829166            |1.04429706028         |0.999346447826        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451176822737610752   |88.1230314811627      |32.424674370452806    |0.5769269409024248    |0.08540164862794108   |1.8566922064252782    |0.15753651060069415   |-5.332080180833252    |0.13081449817841898   |16.465954             |16.990507             |15.754703             |1.2358046             |1.03191805577         |0.995128149413        |probable-member       |5.184                 |0.959                 |5593                  |bright                |
M37                   |3451204340587626112   |88.15082554217159     |32.55503371544238     |0.6538206839067875    |0.03303140992663526   |2.1171588812070907    |0.05464118907491803   |-5.135775174025214    |0.04426257436637827   |13.299284             |13.532534             |12.919758             |0.6127758             |1.76222959739         |0.987515760735        |probable-member       |2.26                  |1.686                 |8035                  |bright                |
M37                   |3451180224351696000   |88.08967557981101     |32.484622160289526    |0.6579695341683038    |0.08018255561139984   |1.4425975782437706    |0.15301723706852904   |-5.084539448659447    |0.12769085022960547   |16.092978             |16.69178              |15.337383             |1.3543968             |1.92414561956         |0.721684084555        |possible-member       |5.696                 |0.875                 |5265                  |bright                |
M37                   |3451205478759329408   |88.10919290561449     |32.60636222573013     |0.6807159233691914    |0.07319227372626935   |1.8471176627044743    |0.1287075687970874    |-5.41079941450627     |0.1075171608294352    |16.317816             |16.826979             |15.630966             |1.1960125             |0.711895919412        |0.999519187344        |probable-member       |5.003                 |0.991                 |5710                  |bright                |
M37                   |3451179807735744256   |87.95510679112569     |32.46974947948403     |0.6284807764773631    |0.043828618292454206  |1.799917465128379     |0.09227771335000146   |-5.664381752666218    |0.07625717412323557   |15.481054             |15.911638             |14.888862             |1.0227766             |0.560817044037        |0.999786557775        |probable-member       |4.137                 |1.161                 |6255                  |bright                |
M37                   |3451192039802775296   |87.93799609031068     |32.54221774816985     |0.8505377476584168    |0.1515529203005805    |2.0121360547155205    |0.2425298287710303    |-5.321956566485625    |0.20445601329791793   |17.626                |18.224752             |16.816387             |1.4083652             |0.990661707627        |0.999132650446        |probable-member       |5.959                 |0.837                 |5100                  |intermediate          |
M37                   |3451192864436544896   |87.91007191614541     |32.56123745208079     |1.3061913527658051    |0.32656976194441656   |1.6842474265478422    |0.6926997902866787    |-6.515339749521137    |0.6279134635048211    |19.236803             |19.907621             |18.19092              |1.7167015             |1.37910614156         |0.99469954477         |probable-member       |7.888                 |0.624                 |4026                  |faint                 |
M37                   |3451193040533672704   |87.88116519754844     |32.57557158761823     |0.6800398808682169    |0.03612805850883278   |1.9423234613074438    |0.07334969786898031   |-5.607648858625983    |0.058287894593884663  |12.687709             |12.862212             |12.379347             |0.48286533            |0.19999246768         |0.999935050991        |probable-member       |1.645                 |1.936                 |8752                  |bright                |
M37                   |3451191112089670144   |87.89906842998431     |32.47336358043512     |0.7103963706986517    |0.22203881006026757   |1.835977923744532     |0.47176694917371165   |-4.768265875965911    |0.3901283185992666    |18.426489             |19.030388             |17.459002             |1.5713863             |1.19869509694         |0.90913810482         |probable-member       |7.016                 |0.709                 |4465                  |intermediate          |
M37                   |3451201664828334208   |88.2679419742816      |32.57129541664134     |0.5815079958296526    |0.05630837893554929   |1.954518621036751     |0.09460134428721302   |-5.5975766406755465   |0.07899992504909095   |15.578121             |16.033651             |14.950043             |1.0836086             |0.783838148197        |0.999404968074        |probable-member       |4.461                 |1.093                 |6053                  |bright                |
M37                   |3451182045417798784   |88.05593596181193     |32.57562024725207     |0.5076594268913389    |0.08882900017771887   |1.964365481072127     |0.1746078849293137    |-6.014260476695071    |0.14552417150647348   |17.165956             |17.687597             |16.39754              |1.2900581             |1.3648047676          |0.994759085744        |probable-member       |5.416                 |0.919                 |5442                  |bright                |
M37                   |3451190837212021504   |87.70495936646482     |32.57897778520177     |0.5019725526407883    |0.12520214332369078   |1.4052864909872649    |0.23571282642730182   |-5.412468523687846    |0.1779248786768069    |17.558222             |18.145727             |16.790964             |1.354763              |1.37104799543         |0.968346332343        |probable-member       |5.719                 |0.872                 |5250                  |intermediate          |
M37                   |3451184794196599936   |87.79441147942401     |32.39475202545788     |0.6909419220529667    |0.03552805435727386   |2.0696830732063294    |0.07599152603498167   |-5.4520466348207925   |0.06131514509593626   |14.739199             |15.094145             |14.209839             |0.88430595            |0.786856784417        |0.999849531373        |probable-member       |3.341                 |1.351                 |6785                  |bright                |
M37                   |3451181564377851904   |87.99962819126287     |32.542052773966525    |0.2184212618769337    |0.48419565190214503   |2.868745237084995     |1.0787154434677027    |-4.776525195586301    |0.9516035116740829    |19.847706             |20.083052             |18.626053             |1.4569988             |0.89309750774         |0.674065857792        |possible-member       |8.471                 |0.568                 |3784                  |faint                 |
M37                   |3451191112089669760   |87.90876905144506     |32.46558122742966     |0.654330052180262     |0.07191615655101562   |1.8271146744493225    |0.15853720979476876   |-5.446201825141214    |0.13380429459235016   |16.621393             |17.149446             |15.809297             |1.3401499             |0.592880813263        |0.99946967087         |probable-member       |5.635                 |0.885                 |5304                  |bright                |
M37                   |3451180735447802624   |88.10369250565921     |32.517354626254736    |0.7895003027703347    |0.3492353735904353    |2.0299133127281257    |0.7325382816850566    |-5.171955709118029    |0.673625224664555     |19.32529              |20.177553             |18.25653              |1.9210224             |0.447892126367        |0.978092686144        |probable-member       |7.997                 |0.613                 |3976                  |faint                 |
M37                   |3451204654125608064   |88.1387446849433      |32.58256738150115     |0.4577722632288458    |0.08577505593678374   |1.4714602648571922    |0.14120499648190346   |-5.729667688092187    |0.119471294042473     |11.591181             |11.78024              |11.264316             |0.51592445            |1.76891540269         |0.971776153884        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451182182853004160   |88.08412912315801     |32.599272886203934    |0.5688588007115822    |0.36394414671216185   |2.232785227738861     |0.7583898927565536    |-7.108251635791389    |0.6512010423796099    |19.087378             |19.58964              |17.974321             |1.6153183             |1.2836271549          |0.979820015818        |probable-member       |7.728                 |0.639                 |4099                  |faint                 |
M37                   |3451177475572595072   |88.17434559010393     |32.47715649858075     |0.6278146685261982    |0.06723316503287494   |2.0272381295013555    |0.1269024133266185    |-5.803307188548389    |0.10529854565852229   |16.394196             |16.89667              |15.714798             |1.1818714             |0.599808802777        |0.999759647286        |probable-member       |4.938                 |1.003                 |5752                  |bright                |
M37                   |3451177750450502144   |88.14729198329785     |32.49963301215788     |0.6958727619535786    |0.04721860966093527   |1.9445435032749816    |0.09091009933512131   |-5.5251953572702925   |0.07502589284105955   |15.642731             |16.08963              |15.026025             |1.0636053             |0.47471500433         |0.99989357572         |probable-member       |4.355                 |1.115                 |6119                  |bright                |
M37                   |3451204585406131200   |88.14860117737801     |32.5745248894729      |0.718873152651613     |0.055696185270108806  |1.872490944857538     |0.11066638883065487   |-5.242110838535362    |0.08955277827032362   |12.397001             |12.558703             |12.098591             |0.46011257            |1.30358543582         |0.998297119856        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451197850896951552   |87.92935837136898     |32.66789679473019     |0.6336581384520014    |0.06293460616538639   |2.0541129329172305    |0.11950918427844681   |-5.571725997248814    |0.09754411419696607   |16.54505              |17.07386              |15.844856             |1.2290039             |0.472270300455        |0.999753363671        |probable-member       |5.153                 |0.964                 |5613                  |bright                |
M37                   |3451205410039849600   |88.12468575755416     |32.602763750462756    |0.6223765756940068    |0.0905867933802902    |1.960120379551838     |0.15592477469265018   |-5.445165093312477    |0.12960101610825103   |16.906885             |17.472364             |16.166412             |1.3059521             |0.604783494059        |0.999201118077        |probable-member       |5.487                 |0.907                 |5398                  |bright                |
M37                   |3451198018402785664   |87.85443417528774     |32.657998013084104    |0.41307160428763867   |0.18665755346435578   |2.1930474524687136    |0.3225134795003544    |-5.866617228716381    |0.2635175276482908    |18.344425             |19.101316             |17.434765             |1.6665516             |0.964226123805        |0.993380064343        |probable-member       |6.96                  |0.714                 |4500                  |intermediate          |
M37                   |3451181289503592704   |88.01753319300202     |32.52527401976852     |0.7213011775032654    |0.05887653608710511   |1.9683139528990024    |0.1166453938068372    |-5.3084438881804985   |0.0965342970276634    |16.137472             |16.634977             |15.457576             |1.1774015             |1.09996538677         |0.99940830082         |probable-member       |4.916                 |1.006                 |5766                  |bright                |
M37                   |3451180739747741184   |88.11912092008522     |32.52085459556881     |0.7552489163249033    |0.15214400527350944   |1.4809196353003882    |0.28828733863304756   |-5.7427743469290435   |0.23857623186643956   |17.90098              |18.591522             |17.02642              |1.5651016             |0.852703147716        |0.997604911717        |probable-member       |6.516                 |0.763                 |4773                  |intermediate          |
M37                   |3451193624645183872   |87.94200071820225     |32.57001496243741     |-0.3403348070974556   |0.7558997530589365    |1.0566889512512079    |1.6545112224115042    |-5.305530402986546    |1.392216831643648     |20.425674             |21.087626             |19.31757              |1.7700558             |0.838370256683        |0.599125232326        |possible-member       |9.082                 |0.509                 |3580                  |faint                 |
M37                   |3451205410039849472   |88.12887392817407     |32.59965011547561     |0.7275898444821212    |0.04729177577195956   |1.8314313454125415    |0.06545041549929632   |-5.655276730009847    |0.05490645308211483   |14.376065             |14.763699             |13.813257             |0.95044136            |0.688447203807        |0.999904106005        |probable-member       |3.73                  |1.254                 |6514                  |bright                |
M37                   |3451176925816821376   |88.12567777285076     |32.43173003979316     |0.795499472237449     |0.36783631419521245   |0.3273564340332729    |0.7183123214182215    |-6.769328104696292    |0.6545509832231681    |19.337595             |19.910217             |18.25409              |1.6561279             |1.5887198535          |0.728038282232        |possible-member       |7.982                 |0.615                 |3982                  |faint                 |
M37                   |3451181667460706432   |88.00908473824909     |32.55525995270874     |0.6258512484445293    |0.030040006427038777  |1.684751308719922     |0.05935820165477911   |-5.7323502602439      |0.049093716411254665  |14.494943             |14.839357             |13.975758             |0.8635998             |0.965822377194        |0.999618285669        |probable-member       |3.233                 |1.38                  |6871                  |bright                |
M37                   |3451177780510302336   |88.16094163510066     |32.51324457432999     |0.6443963715119122    |0.03285124786553007   |1.7954036058901914    |0.055081440863137904  |-5.530536466230607    |0.04528757087716417   |13.456968             |13.705109             |13.0574465            |0.64766216            |0.62778688578         |0.999812047029        |probable-member       |2.392                 |1.638                 |7866                  |bright                |
M37                   |3451180396150395648   |88.05304797462802     |32.49411311847752     |0.6533225676139154    |0.04668843072205942   |2.134665990637452     |0.06656711014785524   |-5.743061616813415    |0.057612238336766756  |13.722991             |13.983548             |13.30988              |0.6736679             |0.687291353146        |0.99987709233         |probable-member       |2.486                 |1.606                 |7739                  |bright                |
M37                   |3451194067027859712   |88.04840312718109     |32.63116556903527     |1.1694684559763695    |0.4310111033867017    |2.9475493139097733    |0.7991552664338242    |-8.498213387362554    |0.7115710550229112    |19.36968              |20.465504             |18.101414             |2.36409               |2.45511799479         |0.877670475614        |possible-member       |8.082                 |0.605                 |3937                  |faint                 |
M37                   |3451177750450496512   |88.15773916019317     |32.50150327603572     |0.4876729440731998    |0.2739516014553321    |1.8883956874910235    |0.5597861249182352    |-5.909172879315497    |0.4682876344211364    |18.772713             |19.675728             |17.804476             |1.8712521             |0.486347352042        |0.991480945954        |probable-member       |7.44                  |0.667                 |4243                  |faint                 |
M37                   |3451200290438833664   |88.24321017235893     |32.499288878232306    |1.3198181191781095    |0.45118703364731755   |1.036266251307682     |0.9894541272771912    |-5.000167052061968    |0.8426754478948446    |19.30784              |20.303833             |18.233385             |2.070448              |1.0708203424          |0.925416830027        |probable-member       |7.994                 |0.614                 |3977                  |faint                 |
M37                   |3451185172150502528   |87.87041693409999     |32.43486108400878     |0.7345336009830253    |0.7099434443429149    |-0.65239177396199     |1.5301172150717086    |-11.602793818276247   |1.27089799980546      |20.159348             |20.58818              |18.999994             |1.5881863             |2.85240168953         |0.581819638569        |possible-member       |8.797                 |0.537                 |3669                  |faint                 |
M37                   |3451175139110463360   |88.06921430212384     |32.358239291221224    |0.7441843928301702    |0.03722846866829758   |2.1403240144635833    |0.0756993367169754    |-5.54169236402297     |0.06195398479214325   |14.628357             |14.994346             |14.098362             |0.8959837             |1.14699654979         |0.999838707705        |probable-member       |3.409                 |1.333                 |6735                  |bright                |
M37                   |3451177166332644096   |88.09664277126357     |32.4539842584853      |0.16376907153342854   |0.6945614679706127    |0.8955577194947397    |1.7315207918400224    |-5.041540333061278    |1.399562922862602     |20.200893             |20.565144             |18.943094             |1.6220493             |0.594993942448        |0.577007017967        |possible-member       |8.842                 |0.533                 |3655                  |faint                 |
M37                   |3451193521569926784   |88.00120018411363     |32.59409225515429     |0.6358027532000614    |0.03262927532508732   |1.8933247195849126    |0.06658755640454815   |-5.863967232501556    |0.054701708979195046  |14.32495              |14.649486             |13.834529             |0.81495667            |0.818345343905        |0.9998335945          |probable-member       |2.998                 |1.446                 |7083                  |bright                |
M37                   |3451179120540885888   |87.9598185485306      |32.42947103748194     |0.6587089963061717    |0.045828092907637626  |1.9659637065437119    |0.09571145218992802   |-5.729132661944867    |0.07905407804289223   |15.612705             |16.045029             |15.01679              |1.0282383             |0.287029304797        |0.999909168411        |probable-member       |4.167                 |1.155                 |6236                  |bright                |
M37                   |3451181903679522432   |88.09985918584502     |32.58248003041746     |0.7132196239861548    |0.04471193028702431   |1.8643703125876576    |0.0827407792061906    |-5.397784825657777    |0.06967027933228279   |11.643394             |11.819918             |11.332227             |0.48769093            |0.936285803764        |0.99971145243         |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451181220784116608   |88.03799195071589     |32.506681265847845    |0.6886624937437718    |0.14311524654362737   |2.641200056317718     |0.3417287489029231    |-5.20477984228441     |0.28047015118565566   |17.839018             |18.423908             |16.95461              |1.4692974             |1.30988842987         |0.995423282875        |probable-member       |6.26                  |0.795                 |4918                  |intermediate          |
M37                   |3451205684917756032   |88.10737216501967     |32.61867316958797     |0.5981246434891709    |0.06312776595046213   |2.1198967063974927    |0.08172667885691193   |-5.713770407523311    |0.06862498920781293   |15.141181             |15.52212              |14.566996             |0.95512486            |0.808317183262        |0.99960268241         |probable-member       |3.757                 |1.247                 |6496                  |bright                |
M37                   |3451199190926756608   |87.8530641572692      |32.72009145385912     |0.5480417105139157    |0.17378486061022952   |1.8107310817979598    |0.3133228927750195    |-6.061198405257392    |0.258856417726977     |18.299229             |19.25314              |17.317408             |1.9357319             |0.88827291946         |0.996499585504        |probable-member       |7.066                 |0.704                 |4439                  |intermediate          |
M37                   |3451196059892305664   |87.86213958402308     |32.59272818053222     |0.6586107594310632    |0.12912145151994076   |2.1259645421318862    |0.24310540663990532   |-5.654528511750987    |0.19675424833423552   |17.651976             |18.32286              |16.814915             |1.507946              |0.367829481063        |0.999399993682        |probable-member       |6.298                 |0.791                 |4897                  |intermediate          |
M37                   |3451193315412017536   |87.99461146495223     |32.556933203993864    |0.6508634067209916    |0.056821008808111924  |1.9646536419641822    |0.11140554980515155   |-5.573618305073396    |0.09115051768734235   |16.10253              |16.59079              |15.438853             |1.1519365             |0.270495787513        |0.999840528961        |probable-member       |4.796                 |1.029                 |5842                  |bright                |
M37                   |3451172282952024320   |87.94970535477603     |32.37589659037998     |1.2543328316073634    |0.6215879213312482    |-0.5741414738861641   |1.2706310429568786    |-5.9911862069317365   |1.079396288406596     |20.046406             |20.708933             |18.905928             |1.8030052             |1.26547627431         |0.747922065315        |possible-member       |8.707                 |0.546                 |3697                  |faint                 |
M37                   |3451206578270905472   |88.2330300932465      |32.652938748999695    |0.6930071656916965    |0.034934354898628776  |2.0250472845996548    |0.05724451452416845   |-5.467658323105508    |0.04710267055578521   |14.282857             |14.622897             |13.783909             |0.8389883             |0.715991055322        |0.999883279348        |probable-member       |3.11                  |1.414                 |6977                  |bright                |
M37                   |3451191185107852928   |87.88564305312993     |32.47848106641283     |0.7683716124129534    |0.08438525944826057   |2.167341289785425     |0.1724689773766967    |-5.74943444382253     |0.1456887256415731    |16.91452              |17.514776             |16.173296             |1.3414803             |0.88526161368         |0.999833138445        |probable-member       |5.641                 |0.884                 |5300                  |bright                |
M37                   |3451181564381500672   |87.99830810955618     |32.53962142327906     |0.6493023016675444    |0.023562844176913324  |2.314313812684345     |0.04843319780065094   |-5.7244920882991135   |0.03976047959924929   |13.431554             |13.677152             |13.033064             |0.6440878             |1.21490381555         |0.999714125241        |probable-member       |2.379                 |1.643                 |7883                  |bright                |
M37                   |3451182075478214912   |88.0267210511365      |32.579796898509436    |0.6433844404102522    |0.027838072509222513  |2.106344679694948     |0.054712883910015504  |-5.752433464237005    |0.04502903859752975   |14.1464405            |14.429055             |13.69731              |0.73174477            |0.708476787497        |0.999900356286        |probable-member       |2.691                 |1.539                 |7459                  |bright                |
M37                   |3451192933156067072   |87.90480500922446     |32.57740408163193     |0.6567811240974384    |0.45236820431597213   |1.5048194531080419    |0.964577561185083     |-5.388418127121506    |0.8425213197128096    |19.648441             |20.700754             |18.587166             |2.1135883             |0.305350233392        |0.934705268956        |probable-member       |8.339                 |0.581                 |3835                  |faint                 |
M37                   |3451181285213708288   |88.02083567819918     |32.51934595397699     |0.09369147021471226   |0.2434643612680852    |2.2195416185615278    |0.48957515178200806   |-6.133550513607272    |0.4139359599228332    |18.652206             |19.222961             |17.59165              |1.6313114             |1.52169712138         |0.936411295104        |probable-member       |7.294                 |0.681                 |4319                  |faint                 |
M37                   |3451174275816849792   |88.13606556878565     |32.3689035479535      |0.6203605256283864    |0.06808440122540174   |2.100919999837973     |0.1241403283150502    |-5.6725691512067264   |0.09977679870631767   |16.342064             |16.90024              |15.605722             |1.2945175             |0.571665914403        |0.999722924563        |probable-member       |5.436                 |0.916                 |5429                  |bright                |
M37                   |3451182144197691904   |88.0689317603387      |32.579383173549246    |0.6262778652901249    |0.0479959347795717    |1.77744414754276      |0.08620763491487145   |-5.69539115476359     |0.07067270863063217   |10.676136             |11.3469305            |9.911445              |1.4354858             |0.624020108133        |0.999752762104        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451180701088065536   |88.09985261153841     |32.51939914745925     |0.5726122858640289    |0.13983146700292487   |2.412993732671066     |0.2686048087885013    |-6.547175203078961    |0.22357140226005714   |17.926819             |18.691961             |16.988663             |1.7032986             |2.07213519945         |0.906600291475        |probable-member       |6.754                 |0.736                 |4629                  |intermediate          |
M37                   |3451173588630487296   |88.06885175420608     |32.29929058164082     |2.4729902503594356    |0.8457614063946384    |3.988232454072873     |2.009299336558211     |-4.427298945965521    |1.5209409145456965    |20.369919             |20.457964             |18.93833              |1.5196342             |1.44038292339         |0.814553445979        |possible-member       |9.0                   |0.517                 |3606                  |faint                 |
M37                   |3451191318248183680   |87.91181446713468     |32.508408868407926    |0.6050073936879181    |0.27230654183873476   |2.1687129458146375    |0.5380772190057926    |-5.934680505134798    |0.456436719009148     |18.506733             |19.307863             |17.544254             |1.7636089             |0.438249718864        |0.994636867685        |probable-member       |7.163                 |0.694                 |4387                  |faint                 |
M37                   |3451203756471932800   |88.34491069235517     |32.64862566436505     |0.9976629960038034    |0.15227434335786671   |1.684331945407679     |0.19696247611175935   |-5.719413772511298    |0.17278687677143398   |17.011992             |17.598806             |16.292175             |1.3066311             |1.35062768503         |0.998597615114        |probable-member       |5.49                  |0.907                 |5396                  |bright                |
M37                   |3451193830807561216   |88.02642488968172     |32.587817888085006    |0.5170341853155119    |0.17976152209496654   |2.3251818954475874    |0.32178859011325905   |-5.668974831050656    |0.2729450135344397    |18.335352             |19.111156             |17.338888             |1.7722683             |0.774766158309        |0.995347464822        |probable-member       |7.005                 |0.71                  |4472                  |intermediate          |
M37                   |3451181388292924160   |88.03533713846757     |32.5311929559415      |0.6593319634937761    |0.06570840476350248   |2.093015466320497     |0.13701847478046011   |-5.596938150716666    |0.11480350463801019   |16.355316             |16.789879             |15.628789             |1.1610899             |0.428991116959        |0.999809614278        |probable-member       |4.839                 |1.021                 |5815                  |bright                |
M37                   |3451204482326914048   |88.1582125444055      |32.57279625789598     |0.6787874729000465    |0.02900666059175184   |1.6794068274053815    |0.04885883467460859   |-5.665227920712875    |0.04016228791300352   |13.507315             |13.793853             |13.067574             |0.72627926            |0.788403299379        |0.99984308588         |probable-member       |2.672                 |1.545                 |7485                  |bright                |
M37                   |3451185580171652224   |87.76334957544542     |32.40699650928711     |0.7335457487242225    |0.052014845029182855  |1.8491400372232616    |0.10426617939037296   |-5.626267429003477    |0.0804054372747997    |15.808764             |16.24062              |15.199313             |1.0413065             |0.676960425121        |0.999890521981        |probable-member       |4.237                 |1.14                  |6192                  |bright                |
M37                   |3451177097613160704   |88.1018175981592      |32.44438944428731     |0.9894689899472185    |1.102257328778114     |1.6698887907094533    |2.4908797866073242    |-5.693733562155409    |2.024754807358624     |20.51321              |21.290293             |19.30392              |1.986372              |0.179992675828        |0.809144234685        |possible-member       |9.192                 |0.499                 |3547                  |faint                 |
M37                   |3451190734132812928   |87.72519747797584     |32.58179758836332     |1.0334879446980902    |0.17791938224315773   |2.080581109065687     |0.27972010884238213   |-5.737717405791555    |0.22373262325085952   |17.881365             |18.554667             |17.027468             |1.5271988             |1.21390360072         |0.999578437967        |probable-member       |6.423                 |0.775                 |4825                  |intermediate          |
M37                   |3451174280113360768   |88.14059443035565     |32.365797675682224    |2.0644628962277594    |0.60516512490282      |2.129683421749101     |1.1451005157880512    |-6.228801177633044    |0.9512643891377737    |20.034025             |20.716972             |18.718435             |1.9985371             |1.37987652338         |0.987756685424        |probable-member       |8.713                 |0.545                 |3695                  |faint                 |
M37                   |3451181220784118144   |88.03625170197905     |32.50467397767813     |0.6581182458853376    |0.038277820586707825  |2.0705003094593892    |0.05689994386333474   |-5.995177281746953    |0.04693720522223083   |13.748721             |14.021094             |13.316662             |0.7044325             |1.21682052665         |0.999689921625        |probable-member       |2.595                 |1.57                  |7590                  |bright                |
M37                   |3451200973333693824   |88.20411022726645     |32.500097869303985    |0.7397068235405497    |0.09676798234073526   |2.189853769407564     |0.16221833151978904   |-6.147538346454465    |0.13539167168195276   |16.707235             |17.251375             |16.00093              |1.2504444             |1.51845601635         |0.99777931678         |probable-member       |5.249                 |0.947                 |5550                  |bright                |
M37                   |3451181938039262464   |88.07369155004582     |32.57686099527843     |0.6570484897880491    |0.048606757615912204  |1.7448904915301138    |0.09685692889123321   |-5.722517822658563    |0.07919182694322652   |10.650863             |10.86224              |10.312832             |0.54940796            |0.582351939722        |0.999823820443        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451180842826950144   |88.12088942078505     |32.531208724120596    |0.6733479861306517    |0.026900804341795106  |2.1592423633413214    |0.05213286381197156   |-5.447861882165991    |0.04297214998113417   |13.147536             |13.373207             |12.779106             |0.59410095            |0.944026972726        |0.999812560916        |probable-member       |2.183                 |1.715                 |8131                  |bright                |
M37                   |3451173382464577536   |87.9018203821364      |32.43091106009427     |0.8187516851022757    |0.11055151517745464   |2.689809768744145     |0.215706787407258     |-5.473453802965839    |0.17642422808948802   |17.274803             |17.814165             |16.511646             |1.3025188             |1.76631091898         |0.997370491107        |probable-member       |5.472                 |0.91                  |5407                  |bright                |
M37                   |3451181564381502080   |87.99945040255372     |32.535106706538755    |0.5795664417358893    |0.19746312102711258   |1.8584741393046593    |0.42822471929639866   |-5.19162131484061     |0.3664984163057549    |18.298328             |18.926346             |17.348312             |1.5780334             |0.700864356115        |0.982608148407        |probable-member       |6.854                 |0.725                 |4567                  |intermediate          |
M37                   |3451182114137270144   |88.04377319126257     |32.59535811724759     |0.6592704780484047    |0.04140567770946651   |2.015083737299529     |0.07288897270865144   |-5.477790049131958    |0.060358628528845305  |14.285177             |14.592739             |13.805827             |0.78691196            |0.590079422526        |0.999843673833        |probable-member       |2.888                 |1.478                 |7208                  |bright                |
M37                   |3451181319573448064   |88.04377590071337     |32.52398605458847     |0.5936774761350537    |0.05640882195005719   |2.1137550548576964    |0.09957606762852927   |-5.591198870877977    |0.0831043735484672    |15.6781645            |16.096865             |15.047353             |1.0495119             |0.841463045107        |0.999430569015        |probable-member       |4.28                  |1.13                  |6165                  |bright                |
M37                   |3451181014621942528   |88.09216609213024     |32.54780753042368     |1.5335254425998106    |0.6265981944325713    |0.5303500977381547    |1.365911023923131     |-5.994686049350196    |1.2066332499821302    |19.953869             |20.640785             |18.712553             |1.9282322             |1.00429251177         |0.922420610273        |probable-member       |8.627                 |0.553                 |3725                  |faint                 |
M37                   |3451192692637374592   |87.84537193497147     |32.56173486422885     |0.7035088571999707    |0.03897604507855173   |2.0631383658913642    |0.08356656554409407   |-5.923367495793794    |0.06605671108292213   |12.160529             |12.334784             |11.853428             |0.48135567            |1.04211701234         |0.999868954519        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451193070595018752   |87.85326308945626     |32.57790396993778     |1.240648933977418     |0.15485798006468304   |2.261896279054915     |0.3266876140180427    |-6.4401255741517724   |0.25574459472718103   |17.991518             |19.138794             |16.841995             |2.2967987             |2.62315799064         |0.98903190346         |probable-member       |7.505                 |0.661                 |4209                  |intermediate          |
M37                   |3451194621081556864   |87.95350857692098     |32.63179449979964     |0.7046599306866947    |0.06409018055376202   |1.8462572217462572    |0.12024050890289485   |-5.4872941448089385   |0.09776212941434984   |14.66961              |15.134611             |14.041135             |1.0934763             |0.599052205126        |0.999780573052        |probable-member       |4.51                  |1.084                 |6022                  |bright                |
M37                   |3451181289503595392   |88.02202690665418     |32.5157964982716      |0.7150793401453306    |0.04130956759721466   |2.557414607259326     |0.07877911833916132   |-5.453129123761599    |0.06635712499273934   |15.188417             |15.574324             |14.579227             |0.9950962             |1.97425419809         |0.992520863295        |probable-member       |3.983                 |1.196                 |6351                  |bright                |
M37                   |3451181353933186688   |88.04664931914868     |32.531732840274515    |0.5936501315362542    |0.06443251380849777   |1.7980218875250304    |0.1440792041544109    |-5.842932450967736    |0.1149327475291322    |16.408741             |16.929123             |15.617434             |1.3116894             |0.87727547186         |0.999295004509        |probable-member       |5.512                 |0.903                 |5382                  |bright                |
M37                   |3451193379832142592   |87.98320383114175     |32.5600368766245      |0.6731843144957518    |0.046720587543998354  |1.8525562032316638    |0.08412272555511381   |-5.752762288535808    |0.07068899953815697   |11.863597             |12.019276             |11.586313             |0.43296242            |0.412082577391        |0.999905267535        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451180563659204352   |88.05048843493978     |32.506231816908226    |0.6480696104157704    |0.058987415098667804  |1.9486375470695156    |0.11764591485551672   |-5.338505547103686    |0.09638921300316569   |16.249353             |16.661474             |15.537438             |1.1240358             |0.917202351519        |0.999179262509        |probable-member       |4.662                 |1.054                 |5926                  |bright                |
M37                   |3451177819169975552   |88.13767252924713     |32.5141128775747      |0.6162282465021793    |0.04452483338944447   |2.0779422796086604    |0.10962147246690201   |-5.590234381036792    |0.0895598134347953    |15.255763             |15.67073              |14.66965              |1.0010796             |0.686590758727        |0.999754380803        |probable-member       |4.016                 |1.188                 |6330                  |bright                |
M37                   |3451223517617230720   |87.98633717473291     |32.80945880510193     |1.1005655904173657    |0.5867491139234535    |2.702176004387382     |1.0730304650488518    |-5.7893587895982925   |0.9519616479400375    |19.835543             |21.029327             |18.73305              |2.296278              |0.596079990006        |0.979955345978        |probable-member       |8.542                 |0.561                 |3757                  |faint                 |
M37                   |3451218329300886144   |88.09964243130742     |32.70149993072387     |0.7024003139988055    |0.028551686423043194  |1.842582069009555     |0.050447971595668994  |-5.565379585166639    |0.04169072310584599   |13.5682125            |13.782541             |13.208236             |0.57430553            |0.615025588453        |0.999918066033        |probable-member       |2.103                 |1.746                 |8230                  |bright                |
M37                   |3451226365180625920   |88.24540386691628     |32.826137418846656    |0.8995668562226063    |0.1771862943494853    |2.151952646559078     |0.2029432320193256    |-5.515439602519809    |0.17701844368455216   |17.372892             |18.00174              |16.588737             |1.413002              |0.928723470775        |0.999684387853        |probable-member       |5.939                 |0.84                  |5112                  |bright                |
M37                   |3451218020063253504   |88.10936360054455     |32.679058078991496    |0.6876252492684363    |0.05314529477784418   |2.1004792527769873    |0.08806562415954465   |-5.506655496309032    |0.07432218619694186   |15.775783             |16.249561             |15.150271             |1.0992899             |0.667579618437        |0.99985043299         |probable-member       |4.539                 |1.078                 |6004                  |bright                |
M37                   |3451219119574881664   |88.066006264303       |32.71552249868186     |0.6971571288157146    |0.03902176782437678   |2.383034708326914     |0.07323643438630141   |-6.286564278296392    |0.06189352969621593   |14.618466             |14.991036             |14.079021             |0.91201496            |2.44785559713         |0.907760347867        |probable-member       |3.502                 |1.31                  |6668                  |bright                |
M37                   |3451224239175782400   |88.09582844336084     |32.84427127120294     |0.686591000925132     |0.07178335061171157   |1.8667557888352893    |0.09133634157036337   |-5.771336203094334    |0.07241104779050499   |15.316983             |15.7318125            |14.734319             |0.99749374            |0.458116298717        |0.99986692715         |probable-member       |3.996                 |1.193                 |6343                  |bright                |
M37                   |3451217504667751680   |88.08367281922693     |32.645576643266       |0.558104785351705     |0.08515335506933351   |1.8266810468005092    |0.1638131782765508    |-5.750273442675121    |0.131161578795085     |16.700563             |17.319708             |15.889826             |1.429882              |0.789273555148        |0.998842664545        |probable-member       |6.005                 |0.831                 |5072                  |bright                |
M37                   |3451219527606454400   |88.06813381321217     |32.76299531982633     |0.6181180028501879    |0.6933116915063172    |2.429262630560537     |1.2844733762975475    |-6.755361427497636    |1.0863436409448783    |20.064888             |21.251265             |18.890177             |2.3610878             |0.624680395626        |0.967915072378        |probable-member       |8.777                 |0.539                 |3675                  |faint                 |
M37                   |3451246779162076544   |87.88074840019749     |32.7995660074148      |0.6400130870241599    |1.4545760922068958    |3.467678507369079     |2.0311631753832313    |-8.836063555829183    |1.6254890438215002    |20.482145             |                      |                      |                      |1.20807215569         |0.964505476495        |probable-member       |9.04                  |0.514                 |3593                  |faint                 |
M37                   |3451221039423002112   |88.08040563990816     |32.785853684994606    |1.373495538485518     |0.7935191712411561    |0.8140159599420156    |1.5247111956358943    |-4.668191008067376    |1.237496119195746     |20.372099             |20.500748             |19.129675             |1.3710728             |0.802859067857        |0.731531790364        |possible-member       |8.986                 |0.519                 |3610                  |faint                 |
M37                   |3451223582043773824   |87.96576825961401     |32.81982404675346     |0.5680026118840955    |0.244284439315098     |2.0689742513447724    |0.37036760374795336   |-5.931189536003301    |0.30837986015956653   |18.60817              |19.427473             |17.666096             |1.7613773             |0.55631273787         |0.997254439962        |probable-member       |7.264                 |0.684                 |4335                  |faint                 |
M37                   |3451207402904601472   |88.2705972271679      |32.720953974939015    |0.6154080786899121    |0.11866134284005873   |1.587725790798339     |0.16238807817893178   |-5.348657292730849    |0.13416837893856792   |16.598543             |17.130701             |15.913759             |1.2169418             |1.15691010119         |0.989797434545        |probable-member       |5.098                 |0.974                 |5649                  |bright                |
M37                   |3451244404044638208   |87.75351889088748     |32.67480005999106     |0.48142672625747945   |0.15527403851074198   |1.8990517617451739    |0.2864005817818272    |-5.703575814472053    |0.2239247026983712    |17.932638             |18.633438             |17.108763             |1.5246754             |0.689628585159        |0.99617357171         |probable-member       |6.447                 |0.771                 |4812                  |intermediate          |
M37                   |3451221176862039808   |88.1036034170551      |32.80584597216324     |-0.7392293045768115   |0.8505173766083762    |2.1831636896589472    |1.1352242389318286    |-6.746728645938881    |0.9103178728690265    |19.822334             |20.947474             |18.8344               |2.1130733             |1.18211456735         |0.953007766219        |probable-member       |8.513                 |0.564                 |3768                  |faint                 |
M37                   |3451220528324013056   |88.18759169580417     |32.79882510092134     |0.6280448032236589    |0.041743362235869046  |1.8442514630538913    |0.0580714122251242    |-5.226967588884262    |0.048285115938880255  |14.081191             |14.383047             |13.624594             |0.75845337            |1.45003462166         |0.994698292015        |probable-member       |2.784                 |1.51                  |7335                  |bright                |
M37                   |3451246087672016768   |87.8185517172287      |32.730104874877554    |0.5931164650907194    |0.15878972108169312   |2.137967412364045     |0.2567638665038899    |-5.485467581188401    |0.2079469572240778    |17.9581               |18.61281              |17.10295              |1.509861              |0.571751783255        |0.997561340151        |probable-member       |6.434                 |0.773                 |4819                  |intermediate          |
M37                   |3451222070220710528   |87.9807597339784      |32.7510920161074      |0.5663562113447599    |0.09875461536407142   |2.11835894504751      |0.14385401780892054   |-5.631158591592042    |0.11931276182345259   |16.712246             |                      |                      |                      |0.725651649627        |0.99903033736         |probable-member       |5.27                  |0.944                 |5536                  |faint                 |
M37                   |3451207918300118016   |88.16331265370418     |32.70564492113227     |0.6044083952078633    |0.043122001691592506  |1.938380936978159     |0.07008919143176351   |-5.758367989754652    |0.05909349936485936   |15.218322             |15.6173725            |14.637346             |0.98002625            |0.770799500713        |0.999741072575        |probable-member       |3.898                 |1.215                 |6405                  |bright                |
M37                   |3451224239175789952   |88.0959439358412      |32.83496930983293     |0.12810636968568495   |0.4277157841992192    |1.3735919214184498    |0.4985983491229451    |-6.124012543128099    |0.4200480325147796    |18.910694             |19.3814               |18.196295             |1.1851044             |1.12585193675         |0.977494463153        |probable-member       |7.502                 |0.661                 |4210                  |faint                 |
M37                   |3451223822562005248   |87.96977667032353     |32.836500650864885    |0.6058684828295537    |0.1495209779543894    |1.9292683485535875    |0.24132867084393292   |-5.405132596102975    |0.20367559823299594   |17.646114             |18.323755             |16.808525             |1.5152302             |0.569779166868        |0.997428321233        |probable-member       |6.319                 |0.788                 |4885                  |intermediate          |
M37                   |3451223826855821952   |87.96646326558701     |32.83229263111795     |1.5565219458958477    |0.6371238282942818    |1.5408210606885908    |1.206840656373236     |-6.005523455151518    |1.029101915364208     |20.013727             |                      |                      |                      |0.84995532009         |0.971629632401        |probable-member       |8.571                 |0.559                 |3746                  |faint                 |
M37                   |3451220012926557952   |88.11962211044988     |32.75605868094724     |0.20492771853258113   |0.9178847577613773    |2.226736975223944     |2.4076628944105405    |-6.831409929531278    |1.874173680182384     |20.43508              |                      |                      |                      |0.470938896796        |0.900032423337        |probable-member       |8.993                 |0.518                 |3608                  |faint                 |
M37                   |3451220042990506240   |88.13105369409192     |32.76358420533415     |0.3641137182166449    |1.2005020779001705    |-0.6310745652331495   |1.7533376135145906    |-6.208049377930255    |1.4339315322516262    |20.392637             |20.576658             |19.08241              |1.4942474             |0.881464878069        |0.698037103447        |possible-member       |9.02                  |0.515                 |3600                  |faint                 |
M37                   |3451244511422206208   |87.75614798287198     |32.691673888070234    |1.524498447653378     |0.765006481215293     |3.842479197215823     |1.5148104256258648    |-8.796156624256515    |1.2652610410893974    |20.089592             |20.606108             |18.369835             |2.2362728             |1.72352784696         |0.981211757966        |probable-member       |8.791                 |0.538                 |3671                  |faint                 |
M37                   |3451217745181301760   |88.05437522056998     |32.65360620453202     |1.0052397156767245    |0.6503639225733963    |1.110023358396145     |1.1427253026784634    |-6.965557942770262    |0.9838499726798131    |19.986568             |20.217758             |18.62179              |1.5959682             |0.917278010185        |0.963170898955        |probable-member       |8.625                 |0.554                 |3725                  |faint                 |
M37                   |3451220597043488640   |88.17450954512184     |32.81143869452885     |0.689535305262735     |0.16411108667153812   |2.1986694091835868    |0.21599970110933456   |-5.448069035512601    |0.18221785886034056   |17.27504              |17.919851             |16.50628              |1.4135704             |0.710847415763        |0.998840637469        |probable-member       |5.942                 |0.839                 |5111                  |bright                |
M37                   |3451218393722907776   |88.091897065503       |32.72607508073712     |0.8658319477877638    |0.4410569835767438    |2.0703169202739966    |0.5731883459418446    |-5.801563255364176    |0.5119217704905804    |18.939264             |19.74103              |17.824007             |1.9170227             |0.335859585783        |0.995289224824        |probable-member       |7.611                 |0.651                 |4153                  |faint                 |
M37                   |3451224307895252480   |88.09530862362651     |32.85219261391272     |0.6473436230575412    |0.050906171974813126  |1.9850957007288357    |0.061251074042111366  |-5.521815675551918    |0.05037432425560474   |14.472612             |14.813007             |13.967628             |0.8453798             |0.468483838403        |0.999835956378        |probable-member       |3.14                  |1.405                 |6948                  |bright                |
M37                   |3451218363660640640   |88.076244272791       |32.70247937245109     |0.672903764599267     |0.054466372798048404  |2.0333669034596786    |0.09452734478253202   |-5.609254539097509    |0.08141618399576266   |15.826288             |16.341034             |15.159916             |1.181118              |0.305453611558        |0.999896604536        |probable-member       |4.934                 |1.003                 |5755                  |bright                |
M37                   |3451221348660784512   |88.16389695904242     |32.81637757943545     |0.6819270951642477    |0.33166226157762235   |2.767402746126881     |0.45973324782863556   |-5.079197302298892    |0.39480748467083143   |18.607735             |19.237545             |17.824427             |1.4131184             |1.2343277843          |0.961474494476        |probable-member       |7.226                 |0.688                 |4354                  |faint                 |
M37                   |3451217985703525760   |88.06943125553194     |32.69721454992797     |0.3615471373556557    |0.2525382412089534    |1.355336385472541     |0.4315949426043617    |-6.712919448517203    |0.37174967670972475   |18.685722             |19.52092              |17.720493             |1.8004265             |1.80446702197         |0.872584222203        |possible-member       |7.346                 |0.676                 |4292                  |faint                 |
M37                   |3451243991731844992   |87.73546201990048     |32.65048644122078     |0.8356306853070373    |0.22969586683246712   |1.2260693218677923    |0.40464798454337075   |-4.971714324413018    |0.3222372562659857    |18.29429              |18.97137              |17.086536             |1.8848343             |1.46797659485         |0.939525614805        |probable-member       |7.038                 |0.707                 |4453                  |intermediate          |
M37                   |3451221864056480000   |87.97720631824342     |32.72835636058396     |0.615483056709937     |0.1546917004475425    |2.040969333775754     |0.23892523569783258   |-5.934115778407882    |0.1976998177495547    |17.734613             |18.448278             |16.915594             |1.5326843             |0.697179546273        |0.998924888237        |probable-member       |6.383                 |0.78                  |4848                  |intermediate          |
M37                   |3451206715709847168   |88.26486327649467     |32.67620766224739     |0.6688500348711275    |0.04286374277980208   |2.059193935671366     |0.05768061505036161   |-5.806300389998303    |0.04719355792845689   |13.642403             |13.893519             |13.245296             |0.6482239             |0.647122713496        |0.999911730382        |probable-member       |2.394                 |1.638                 |7863                  |bright                |
M37                   |3451208090098756224   |88.19824014783507     |32.749525816785315    |0.6545332112143388    |0.03872077139432385   |1.770586200721385     |0.052118889124097297  |-5.50304016309726     |0.04403404099741944   |14.006783             |14.30198              |13.553013             |0.7489672             |0.690594854981        |0.999770045795        |probable-member       |2.752                 |1.52                  |7379                  |bright                |
M37                   |3451217603448677760   |88.08667038074633     |32.65235700645229     |1.1672337531024326    |0.47775318915964565   |2.4361876427410363    |0.7846657036348167    |-6.055863333700502    |0.6877618736674331    |19.50769              |20.198132             |18.421133             |1.7769985             |0.778380428163        |0.993597435617        |probable-member       |8.165                 |0.597                 |3901                  |faint                 |
M37                   |3451220111716812032   |88.16202758627368     |32.780582304180115    |-0.19230615231129822  |1.1806779215841114    |1.5656908764411095    |1.7573760817022788    |-5.724737180917972    |1.4094822922851145    |20.254194             |21.024595             |18.912476             |2.1121197             |0.43806550283         |0.782382825768        |possible-member       |8.944                 |0.523                 |3623                  |faint                 |
M37                   |3451208463756840960   |88.20776653983883     |32.74911988305331     |1.042897473593183     |0.18982688399286146   |1.93322011497974      |0.24813626960427498   |-5.494673453384603    |0.21152696917216318   |17.808744             |18.450062             |17.00144              |1.4486217             |1.17257883755         |0.999458364397        |probable-member       |6.184                 |0.806                 |4963                  |intermediate          |
M37                   |3451218054422978304   |88.12341119145646     |32.682946182716606    |0.5812379753186763    |0.12026909833049428   |1.992971782343975     |0.19426557660665944   |-5.514060270208094    |0.16676669105688938   |17.319578             |17.962505             |16.517117             |1.4453888             |0.525219002493        |0.998613748476        |probable-member       |6.065                 |0.822                 |5035                  |bright                |
M37                   |3451219012204338688   |88.0275518366936      |32.7321811847993      |0.33170155280818564   |0.27602193007075126   |2.0836174843009934    |0.4934588117913983    |-5.325905227842021    |0.41038536994939634   |18.83064              |19.601585             |17.847067             |1.7545185             |0.827481630021        |0.963105142848        |probable-member       |7.486                 |0.663                 |4219                  |faint                 |
M37                   |3451270281225332480   |87.90705233335758     |32.82083114970422     |0.5602472478041758    |0.09341171656833398   |2.1317940322453905    |0.12548344603873082   |-5.851272283955769    |0.10461103394373811   |16.452755             |16.961641             |15.764673             |1.1969681             |1.00532136431         |0.998931446816        |probable-member       |5.007                 |0.99                  |5708                  |bright                |
M37                   |3451222658627878016   |88.0467104617638      |32.80376457083779     |0.721458397075345     |0.048130241143342134  |1.8352350353046596    |0.07225479378148977   |-5.771400472855449    |0.059290492304650125  |15.300406             |15.698936             |14.72381              |0.97512627            |0.738741359927        |0.999897642446        |probable-member       |3.87                  |1.221                 |6423                  |bright                |
M37                   |3451224475398550912   |88.07241036757532     |32.849120158127306    |1.3814966149690686    |0.4748119810679761    |0.9849939974821196    |0.5171855792382295    |-5.772726878632731    |0.4354410331092677    |18.959068             |19.439667             |17.81305              |1.6266174             |1.33063652224         |0.92047044801         |probable-member       |7.601                 |0.651                 |4158                  |faint                 |
M37                   |3451217676461796224   |88.07667333354001     |32.65849446559446     |0.5784604485679979    |0.7922818297736991    |2.266175860607966     |1.5062842510582317    |-6.846060059787353    |1.3711867808228406    |20.204603             |20.27987              |18.724028             |1.5558414             |0.521591931033        |0.939914455003        |probable-member       |8.839                 |0.533                 |3656                  |faint                 |
M37                   |3451244472764118016   |87.74694645393839     |32.67663841082917     |0.9647029224020663    |0.5429547197600133    |1.01639172659753      |1.1738806826575379    |-4.604668756604269    |0.9241118897224798    |19.988201             |20.736277             |19.097935             |1.6383419             |0.840659834738        |0.737575618714        |possible-member       |8.631                 |0.553                 |3723                  |faint                 |
M37                   |3451218462442388224   |88.11995826933806     |32.72589550533595     |0.6300315483422796    |0.10578372581474589   |1.8339665762639217    |0.17480684104354158   |-5.434932889189349    |0.14853428677564864   |16.903797             |17.458889             |16.179474             |1.2794151             |0.612337949267        |0.998814054002        |probable-member       |5.369                 |0.927                 |5471                  |bright                |
M37                   |3451226468259869184   |88.2581648557309      |32.84473129406786     |0.6919343450504847    |0.3946126090890168    |1.164283931524456     |0.521455548194572     |-5.763678990844951    |0.44585350190129475   |18.873411             |19.686365             |17.839146             |1.8472195             |0.816149923849        |0.970490159011        |probable-member       |7.538                 |0.658                 |4191                  |faint                 |
M37                   |3451207024947487104   |88.2898589382068      |32.67381322632426     |0.708160413752407     |0.04369974579531258   |1.7671864578991567    |0.057111982093352054  |-5.621918983949612    |0.04766992064052165   |13.886125             |14.236111             |13.3759985            |0.8601122             |0.670273794821        |0.99988268732         |probable-member       |3.215                 |1.385                 |6886                  |bright                |
M37                   |3451270315580996096   |87.8772205861537      |32.810777624006235    |0.5417785480868361    |0.32188875089645913   |1.1421344823988537    |0.5724104995757295    |-5.618611917472906    |0.48379280744784964   |19.028236             |                      |                      |                      |0.792200952231        |0.960956637893        |probable-member       |7.586                 |0.653                 |4166                  |faint                 |
M37                   |3451208124459114752   |88.24293948277293     |32.714327026983646    |0.9132443324491546    |0.1469198608189843    |1.9639358739553452    |0.1895397250612439    |-5.3763627369214815   |0.15944406525870344   |17.23306              |17.827494             |16.475437             |1.3520565             |1.15805822046         |0.999484624591        |probable-member       |5.686                 |0.877                 |5271                  |bright                |
M37                   |3451223414538971520   |87.94962242457039     |32.81994362342608     |1.1169597987888238    |0.7053597959515262    |2.7267292815279167    |1.2566893534137082    |-9.413477962235318    |1.0311075164216643    |20.182945             |21.126701             |18.998579             |2.1281223             |2.14449890186         |0.916219184714        |probable-member       |8.875                 |0.529                 |3645                  |faint                 |
M37                   |3451207540343545216   |88.29348428184407     |32.73944303220883     |0.5731773155382925    |0.07300584184666617   |1.5314865394627142    |0.09274851989207872   |-5.237926138703159    |0.0771769938458752    |15.648503             |16.07482              |15.016756             |1.0580635             |1.81698178284         |0.883933274828        |possible-member       |4.325                 |1.121                 |6138                  |bright                |
M37                   |3451221864056421888   |87.97304427233405     |32.71490701019884     |0.17475433983285144   |0.7260906717530636    |2.0106529315741004    |1.4014870828169104    |-6.6134493033875525   |1.1318994978450867    |20.18153              |21.050797             |18.881458             |2.1693382             |0.626496755801        |0.940139273834        |probable-member       |8.877                 |0.529                 |3644                  |faint                 |
M37                   |3451221932775948160   |87.97340969799902     |32.72671277080164     |0.8717455621780179    |0.15002557182581933   |1.7998266704930859    |0.2331652386484963    |-5.825794470322165    |0.1926676813621835    |17.672089             |18.358974             |16.878582             |1.4803925             |0.909179657394        |0.999438474647        |probable-member       |6.218                 |0.801                 |4942                  |intermediate          |
M37                   |3451221932775968512   |87.96505726363164     |32.72729447617764     |0.7025870737917056    |0.14399317074617124   |2.3014767283366813    |0.2270900671770401    |-5.625468808408627    |0.18734789686782297   |17.59097              |18.22401              |16.780975             |1.4430351             |0.742449528687        |0.999288936511        |probable-member       |6.07                  |0.822                 |5033                  |intermediate          |
M37                   |3451213072261421312   |88.32256244620855     |32.716901378224655    |0.6370762716008539    |0.14358355438720433   |2.5026728840393697    |0.18584316336794293   |-5.412798460255814    |0.15641112926581807   |17.075216             |17.700373             |16.318802             |1.3815708             |1.38929674554         |0.99177962005         |probable-member       |5.812                 |0.858                 |5191                  |bright                |
M37                   |3451218432381011456   |88.11578164534627     |32.719157948250576    |-0.11073940565340776  |0.8167190052399922    |3.5789777764669264    |2.0838160851412217    |-4.664517556597839    |1.594308086321792     |20.338625             |19.320375             |18.456673             |0.8637028             |0.795513036224        |0.804174408284        |possible-member       |8.891                 |0.528                 |3640                  |faint                 |
M37                   |3451208536775961472   |88.24933754502143     |32.76470448115311     |0.6179079559456224    |0.06390025609024919   |1.3060079464488326    |0.08359302938181203   |-5.9764935936619      |0.06921867860939342   |15.3680105            |15.75789              |14.78374              |0.9741497             |2.10805256721         |0.904595612829        |probable-member       |3.865                 |1.223                 |6427                  |bright                |
M37                   |3451219424515196928   |88.05859695201715     |32.76029492731373     |0.6739991519732328    |0.07679848917176349   |1.9724972260014997    |0.1322331247454815    |-5.745138489604557    |0.10758075997966017   |16.648172             |17.195356             |15.9602785            |1.2350779             |0.307254953835        |0.999850589143        |probable-member       |5.181                 |0.959                 |5595                  |bright                |
M37                   |3451224372317847552   |88.05637634829314     |32.84213486327779     |-0.24122561627772252  |0.8518048056188866    |4.479098021746828     |1.068400196548712     |-6.090707166243364    |0.868056924927643     |19.914013             |                      |                      |                      |1.51709046674         |0.908630083862        |probable-member       |8.472                 |0.568                 |3784                  |faint                 |
M37                   |3451218634247053312   |88.00447272210805     |32.68685684296163     |2.4586057684385705    |1.2837076735287667    |4.3773543187527455    |1.7558695541181428    |-5.022808210382945    |1.3828810972775012    |20.43779              |21.163992             |19.180416             |1.9835758             |1.16375693694         |0.919534677877        |probable-member       |9.116                 |0.506                 |3570                  |faint                 |
M37                   |3451244610203196672   |87.76715472944518     |32.71417048280741     |-0.2240653552042416   |0.4381078834969931    |3.856471347813599     |0.8813724221734004    |-6.623862435807989    |0.7804065905776518    |19.700352             |20.377714             |18.744318             |1.6333961             |1.84219947974         |0.914737891019        |probable-member       |8.343                 |0.58                  |3833                  |faint                 |
M37                   |3451218668600672768   |88.02387466004227     |32.69049481660114     |0.6459799580100238    |0.07218020333481327   |1.5168681940276627    |0.12411682050858147   |-5.6931613311333855   |0.10491434959821527   |16.584732             |17.22505              |15.82155              |1.4034996             |1.10219490492         |0.998427270338        |probable-member       |5.902                 |0.845                 |5135                  |bright                |
M37                   |3451209808086271232   |88.38588232798102     |32.68423935951958     |0.7164038080264225    |0.07137630256931742   |1.9682946025876134    |0.10086422063776337   |-5.618152256667848    |0.08258479995644541   |11.83043              |12.005869             |11.522296             |0.48357296            |0.387873155869        |0.999896618257        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451244408342532352   |87.76067111345918     |32.67759891924943     |1.2840778915172524    |0.3341082586456189    |4.036172348546834     |0.6829789002360491    |-6.412059826981031    |0.5895454121659383    |19.091702             |20.353971             |17.942213             |2.4117584             |2.14356778785         |0.994916777583        |probable-member       |7.808                 |0.631                 |4062                  |faint                 |
M37                   |3451208571135033472   |88.2501142941778      |32.78259687116629     |0.7005717831695076    |0.13640409223669855   |1.5134288082039433    |0.17377983031138874   |-5.75358608027344     |0.14837012306335312   |17.113121             |17.615498             |16.337069             |1.278429              |1.00596398177         |0.997604723564        |probable-member       |5.365                 |0.927                 |5474                  |bright                |
M37                   |3451207471620285568   |88.29853443304877     |32.721540947572976    |0.5160149157667078    |1.0510534752423675    |1.5559421541951108    |1.338712936844106     |-5.713416792787323    |1.1298270814034086    |20.134508             |20.829903             |18.957693             |1.8722095             |0.184447209499        |0.899770202964        |possible-member       |8.802                 |0.537                 |3668                  |faint                 |
M37                   |3451219183996900096   |88.06038519402551     |32.72977326810144     |0.6682987611925207    |0.30557217772700185   |0.8787834661469073    |0.5509504575729166    |-4.876214580922857    |0.48216630395427224   |18.999807             |19.858286             |18.03983              |1.8184566             |1.36040886008         |0.632255936459        |possible-member       |7.662                 |0.646                 |4130                  |faint                 |
M37                   |3451207329885444736   |88.26936100675644     |32.71257297937688     |0.33353933568828925   |0.44580837109574856   |1.1720284266143675    |0.6274769772226105    |-5.998404414192588    |0.5330001200631265    |18.90514              |19.786884             |17.859526             |1.9273586             |0.877440620726        |0.961065294144        |probable-member       |7.578                 |0.654                 |4171                  |faint                 |
M37                   |3451209842446012288   |88.36332715456153     |32.69123607940889     |0.6218468573770913    |0.06071866673402721   |1.9787419519270102    |0.08181194689358051   |-5.77547173066681     |0.06877701105256746   |14.782712             |15.173419             |14.213592             |0.9598274             |0.574850805962        |0.99980510754         |probable-member       |3.784                 |1.241                 |6479                  |bright                |
M37                   |3451218806039747328   |88.0433856067609      |32.72189543890742     |0.9547458145440838    |0.09384606047409993   |2.7026780613261865    |0.16019711179032262   |-5.840863002878101    |0.13609410001505404   |17.112446             |17.831533             |16.285967             |1.5455666             |2.53197624207         |0.975132662506        |probable-member       |6.433                 |0.773                 |4819                  |bright                |
M37                   |3451220970703592448   |88.1264715866352      |32.80066876699843     |0.6662557691377649    |0.06476487112758028   |1.9988460302069655    |0.0933448019797271    |-5.656621216001117    |0.07866253320528913   |15.783117             |16.255775             |15.159268             |1.0965071             |0.187767483258        |0.999884599056        |probable-member       |4.526                 |1.081                 |6013                  |bright                |
M37                   |3451218325003442816   |88.10034841043561     |32.71687511467952     |0.6752666386994131    |0.06894420412606714   |1.6019226870630614    |0.12366418876135626   |-5.404691499979409    |0.10309064856030709   |16.305367             |16.81588              |15.639989             |1.1758909             |1.10914802427         |0.998064593406        |probable-member       |4.909                 |1.008                 |5770                  |bright                |
M37                   |3451207948369488896   |88.17228931061636     |32.71870491475648     |0.9443446220828704    |0.6637019474872705    |0.29071915826541533   |1.3015024183710417    |-8.25201590422595     |1.1873310892541316    |20.1659               |20.74339              |18.939608             |1.8037815             |1.46723920924         |0.805101371038        |possible-member       |8.826                 |0.534                 |3660                  |faint                 |
M37                   |3451224617132894464   |88.11064583290721     |32.843780315141814    |0.5802241604432046    |0.04984451660500146   |2.0888066979099076    |0.06641387120751788   |-5.640684970279249    |0.054526914561927126  |14.841077             |15.271345             |14.243736             |1.0276089             |0.969612796185        |0.999366697793        |probable-member       |4.164                 |1.155                 |6238                  |bright                |
M37                   |3451214652808688384   |88.26459297887222     |32.81955988202812     |0.6284596640491201    |0.037440677474282744  |1.8832649284039453    |0.05012050014496867   |-5.7077399112608065   |0.04203645376043093   |13.225327             |13.451796             |12.854053             |0.59774303            |0.523959651716        |0.999868271845        |probable-member       |2.198                 |1.709                 |8113                  |bright                |
M37                   |3451219115279345792   |88.06528875577077     |32.72729211353459     |0.6383916320464816    |0.06161783180446463   |1.6293551661401882    |0.10597444685645006   |-5.698120558947023    |0.08934456420933316   |16.200895             |16.783047             |15.478714             |1.3043327             |0.874221023016        |0.999397533474        |probable-member       |5.48                  |0.909                 |5402                  |bright                |
M37                   |3451208051448758400   |88.18332729177898     |32.72649475132548     |-0.934716385217741    |1.2416034411247894    |3.354306138845926     |1.7483541507340985    |-7.4837784597261034   |1.4884554771980487    |20.33216              |20.783058             |19.038025             |1.7450333             |1.12886795632         |0.904589431696        |probable-member       |8.986                 |0.519                 |3610                  |faint                 |
M37                   |3451210078664514816   |88.3714204632578      |32.71054831803531     |-0.31501819789924285  |1.0368860792163757    |0.8988452737868815    |1.56027689872561      |-5.680598161763593    |1.2824319003197768    |20.090809             |20.527971             |18.82846              |1.6995106             |0.665884133443        |0.759642026303        |possible-member       |8.74                  |0.542                 |3687                  |faint                 |
M37                   |3451222864786312704   |88.02683069963648     |32.81592127759057     |0.7118820428617761    |0.04215991457109923   |2.1022578349283485    |0.06491198815077404   |-5.822990908248261    |0.05291235743885297   |14.81691              |15.19554              |14.2644205            |0.9311199             |0.908640745686        |0.999903638254        |probable-member       |3.615                 |1.282                 |6590                  |bright                |
M37                   |3451207609063052288   |88.21220445816995     |32.68544119838208     |0.6044863835312487    |0.06545158015008892   |1.7114875281356186    |0.10978098149004198   |-5.826490668797218    |0.09101270801008565   |16.201134             |16.71006              |15.528308             |1.1817522             |0.947228674111        |0.999297910609        |probable-member       |4.937                 |1.003                 |5753                  |bright                |
M37                   |3451223856921727872   |87.94407361333555     |32.83357251478056     |0.6020725177613709    |0.22976887847939556   |1.6742305000669435    |0.3404388525544977    |-5.114491372538173    |0.2829966963487058    |18.375391             |19.275091             |17.450336             |1.8247547             |1.0165019034          |0.963869137368        |probable-member       |7.057                 |0.705                 |4443                  |intermediate          |
M37                   |3451208601195828992   |88.22893972188747     |32.77816584442736     |0.975288218676112     |0.23324867410250336   |1.829539459969511     |0.3524913869147064    |-5.58596982805235     |0.3037519615359039    |18.158102             |18.889772             |17.285103             |1.6046696             |0.777386212092        |0.998657153852        |probable-member       |6.742                 |0.737                 |4637                  |intermediate          |
M37                   |3451218604174737792   |88.0400556965629      |32.68544990355378     |0.8739663325416309    |0.10087955849940335   |1.9327675126663653    |0.18463198672415898   |-4.992331913826167    |0.15345550490383622   |16.863989             |16.962183             |15.900047             |1.0621357             |1.99292658047         |0.973391322675        |probable-member       |4.347                 |1.116                 |6124                  |bright                |
M37                   |3451246087672031872   |87.81568221770293     |32.73067549176029     |0.5759490972245994    |0.19923085009896663   |0.733169253082646     |0.3397060219470329    |-5.971578287319041    |0.27516909280146484   |18.244358             |18.773066             |17.483564             |1.2895012             |1.9030839977          |0.550082910824        |possible-member       |6.427                 |0.774                 |4823                  |intermediate          |
M37                   |3451219149637135872   |88.07569473900591     |32.72322060030857     |0.0074237424339735104 |0.33364750275547445   |1.524219529596636     |0.6006337915783506    |-6.7025393494584975   |0.5207026757992974    |19.049595             |19.788214             |18.108873             |1.6793404             |1.6351703711          |0.943750906508        |probable-member       |7.697                 |0.642                 |4113                  |faint                 |
M37                   |3451224234878900096   |88.08972766749483     |32.84252322143174     |0.053141287845391336  |0.2968424375569973    |1.0977322128730531    |0.35106610623649787   |-5.72956880303845     |0.2951796837547776    |18.433132             |19.229158             |17.53267              |1.6964893             |1.70612937773         |0.846613637701        |possible-member       |7.069                 |0.704                 |4437                  |intermediate          |
M37                   |3451207437264338048   |88.27922343145501     |32.72110275091424     |0.7218419727584298    |0.057296001092006645  |1.8541298423359795    |0.08030479585713633   |-5.595878410008909    |0.06759205349430925   |15.115581             |15.526236             |14.543274             |0.98296165            |0.558095974746        |0.999892716455        |probable-member       |3.915                 |1.211                 |6395                  |bright                |
M37                   |3451226296461136640   |88.2440110327308      |32.817580103423765    |0.30035701251098484   |0.3657910176877608    |2.03189296992678      |0.5072434836190838    |-6.3542283836098505   |0.44603113652977466   |18.704176             |19.623158             |17.717611             |1.9055462             |1.03850291121         |0.988919432109        |probable-member       |7.375                 |0.674                 |4277                  |faint                 |
M37                   |3451223719482824832   |87.99146859568913     |32.8456430254737      |0.8989954415798931    |0.4744717660449507    |0.427528739478782     |1.1553746986337432    |-3.6970201728934455   |1.0816694055131508    |19.23809              |20.343258             |18.20229              |2.1409683             |1.29847095787         |0.545507180017        |possible-member       |7.931                 |0.62                  |4006                  |faint                 |
M37                   |3451207948362431872   |88.17232325139952     |32.72080864969317     |0.6742656614420487    |0.07634073877452553   |2.2940143379992626    |0.09861454028673108   |-5.795482816553897    |0.08423715287146932   |16.073093             |16.548231             |15.4190645            |1.1291666             |1.09871743991         |0.999595606697        |probable-member       |4.688                 |1.049                 |5910                  |bright                |
M37                   |3451219149637167104   |88.07746777330851     |32.730609333369415    |0.8718128276163519    |0.21414489323689792   |2.1612336647547803    |0.37919803220484216   |-6.084540356619739    |0.3343113938885555    |18.478535             |19.314531             |17.534578             |1.779953              |0.923638562326        |0.998816925201        |probable-member       |7.136                 |0.697                 |4402                  |intermediate          |
M37                   |3451207158087191808   |88.3019311990834      |32.702530202595476    |0.8084541851952214    |0.0654691934711246    |1.9172218756770596    |0.08467591679171535   |-5.8923089555401065   |0.06997987803111644   |12.090659             |12.263981             |11.782106             |0.48187447            |1.36759839305         |0.999692575083        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451217569095582976   |88.0667706510862      |32.6447973519397      |0.43190699472980965   |0.22618062264360647   |2.3923649348434215    |0.3838044795571074    |-4.908639562276107    |0.3268909582920831    |18.618383             |19.433527             |17.642666             |1.7908611             |1.4386686955          |0.822480007688        |possible-member       |7.277                 |0.683                 |4328                  |faint                 |
M37                   |3451219355795728384   |88.08357205725403     |32.76177825543266     |0.4047511910594252    |0.2643861032860333    |1.3718347900044543    |0.4512314380524801    |-6.223246391539285    |0.38496386586578357   |18.77783              |19.715181             |17.795599             |1.9195824             |1.18054948653         |0.976012763171        |probable-member       |7.45                  |0.666                 |4237                  |faint                 |
M37                   |3451224892010798464   |88.08916250351747     |32.86458479666417     |0.5636028251123365    |0.9529624361953385    |1.5594512199136026    |1.5485552992324172    |-5.106531623578985    |1.1824120224840162    |19.979942             |20.811102             |18.892614             |1.9184875             |0.301262831587        |0.786761148713        |possible-member       |8.652                 |0.551                 |3715                  |faint                 |
M37                   |3451208708574643840   |88.4352999600958      |32.64218616847926     |0.7167176487603089    |0.06477410341688766   |2.01500040457627      |0.08272753807876118   |-5.875647635860866    |0.06814963520237086   |15.411173             |15.84814              |14.804891             |1.0432491             |0.859167909004        |0.999858029902        |probable-member       |4.247                 |1.137                 |6186                  |bright                |
M37                   |3451220214789178752   |88.19715362218366     |32.756979117023185    |1.8366515288220637    |1.4758657864083506    |1.3965906925170477    |1.7696361567734191    |-5.990451698025835    |1.4606371568135967    |20.36284              |21.129477             |19.089396             |2.040081              |0.507899865911        |0.88309673188         |possible-member       |9.046                 |0.513                 |3591                  |faint                 |
M37                   |3451217603455403264   |88.07939768920725     |32.65397122649293     |0.5634741156505076    |0.2260698629997786    |1.333891861237719     |0.36087475766059424   |-5.246686043582472    |0.3102214505883993    |18.647509             |19.438677             |17.616915             |1.8217621             |1.10418535779         |0.945434450135        |probable-member       |7.31                  |0.68                  |4311                  |faint                 |
M37                   |3451208674214913920   |88.40921598880821     |32.63309623060035     |0.6022222693494275    |0.16508894154162798   |1.5886531958110242    |0.21496353523860418   |-5.59541840045933     |0.17681678767114456   |17.294634             |17.962303             |16.542627             |1.4196758             |0.746173290941        |0.997015412089        |probable-member       |5.965                 |0.836                 |5096                  |bright                |
M37                   |3451218874759174784   |88.0119048318856      |32.7115306374885      |0.4823539224615986    |0.5946278885731004    |2.396126749903965     |1.0837862581038722    |-5.752335035389132    |0.8721040903190375    |20.04455              |21.08235              |18.843647             |2.2387028             |0.309967494893        |0.970324592876        |probable-member       |8.746                 |0.542                 |3685                  |faint                 |
M37                   |3451218702960419328   |88.0510719579567      |32.69351482017565     |1.6656712715048958    |0.652141988136737     |1.0202115855546314    |1.272954855691448     |-7.3098604087113745   |1.0885567733482964    |20.192543             |20.769953             |18.95123              |1.8187237             |1.30719274604         |0.980000897592        |probable-member       |8.854                 |0.531                 |3651                  |faint                 |
M37                   |3451220936343822976   |88.13846237821598     |32.79292142752645     |1.3646550751898203    |1.018516858861776     |3.4974806803206766    |1.594084814211837     |-5.269594390166523    |1.3088317512923044    |20.291676             |20.615421             |19.131655             |1.4837666             |0.707148662669        |0.893165028312        |possible-member       |8.918                 |0.525                 |3631                  |faint                 |
M37                   |3451207948362426368   |88.16867696784226     |32.71999557512955     |0.7404320405878608    |0.7657057166453166    |-0.5465426717203009   |1.4302053919965396    |-4.996107085569709    |1.2398527198364557    |20.347397             |20.72043              |18.998825             |1.7216053             |1.03838715063         |0.513961969809        |possible-member       |8.999                 |0.517                 |3606                  |faint                 |
M37                   |3451224892010792192   |88.08701024987326     |32.8751828496175      |0.54502270154122      |0.09524787318720258   |2.7022937831921756    |0.1213899004616792    |-5.638926033603895    |0.09881280619120145   |14.55087              |15.000714             |13.940767             |1.059947              |2.134105887           |0.821121155019        |possible-member       |4.335                 |1.119                 |6131                  |bright                |
M37                   |3451221451740037632   |88.16992970860551     |32.82609165250553     |0.2360539512184942    |0.9603286922684157    |-0.7738191667827149   |1.538965722914469     |-5.661819195233134    |1.2401174493374443    |20.163052             |20.895105             |18.903063             |1.9920425             |1.04104465566         |0.580840843725        |possible-member       |8.842                 |0.533                 |3655                  |faint                 |
M37                   |3451217985699416320   |88.05570391365993     |32.69735319514997     |0.4886212762819484    |0.8017231078861319    |0.524209310893787     |1.418569997260248     |-5.38683960613373     |1.2293048471333103    |20.133654             |20.59075              |18.917446             |1.6733036             |0.59515719493         |0.724891011793        |possible-member       |8.78                  |0.539                 |3674                  |faint                 |
M37                   |3451217466009680640   |88.06379720729515     |32.62618699546237     |0.34665781308239807   |0.14215838618592486   |1.7776057791772373    |0.23321866051428078   |-5.381163606628824    |0.1986839088386912    |17.81579              |18.509129             |16.978466             |1.5306625             |1.42992037497         |0.918228898844        |probable-member       |6.402                 |0.777                 |4837                  |intermediate          |
M37                   |3451214511079932160   |88.25430737242021     |32.78905191730796     |0.447253960342208     |0.1610963638962836    |2.3587857518301907    |0.20498249148494427   |-5.756441405367973    |0.17567860647211214   |17.252117             |                      |                      |                      |1.20972055802         |0.989746025005        |probable-member       |5.81                  |0.858                 |5193                  |faint                 |
M37                   |3451217504667225984   |88.07805081414048     |32.64365036849782     |0.606109764118747     |0.09371839432528745   |1.9881764597529088    |0.1443364293169648    |-5.443630053794566    |0.12360734375559772   |16.938774             |17.511757             |16.214468             |1.2972889             |0.670073077744        |0.998949052966        |probable-member       |5.448                 |0.914                 |5422                  |bright                |
M37                   |3451246671787738752   |87.83931961539393     |32.77099932633798     |0.28179878574737843   |0.5701209359675233    |3.4999725448770773    |1.2709549839172187    |-5.387837842070397    |1.0546166371977013    |19.857355             |21.146381             |18.752558             |2.3938236             |0.816894986815        |0.797120633397        |possible-member       |8.572                 |0.559                 |3745                  |faint                 |
M37                   |3451224651492603520   |88.130425681942       |32.86354252958228     |0.9997398949133982    |0.9518439404156798    |0.010309970924802334  |1.695864280931495     |-6.168229981492439    |1.344186756620278     |19.952703             |20.927887             |18.822235             |2.1056519             |0.716848806973        |0.794390859201        |possible-member       |8.642                 |0.552                 |3719                  |faint                 |
M37                   |3451217848260502912   |88.04882222848329     |32.671408592560276    |-0.35158243486187607  |0.5373086032644416    |1.6142530898992808    |1.0227926597361219    |-5.869039884460439    |0.9172356340450547    |19.724443             |20.7494               |18.595295             |2.1541042             |1.11557692782         |0.811189989253        |possible-member       |8.418                 |0.573                 |3804                  |faint                 |
M37                   |3451223345818608000   |87.91382485231581     |32.81173729363247     |1.0516106711066289    |0.5016345843500908    |1.680181753443903     |0.8965711526920925    |-5.828426567028317    |0.8002471106065037    |19.65323              |20.468664             |18.480179             |1.9884853             |0.487223542587        |0.982426017763        |probable-member       |8.332                 |0.581                 |3837                  |faint                 |
M37                   |3451213067961760512   |88.33753544535864     |32.71863358755549     |0.8024169988048409    |0.2898879161548496    |2.116383367883737     |0.39305809582001366   |-5.3258937130217445   |0.33738883818725285   |18.34401              |19.09299              |17.391016             |1.7019749             |0.607186348508        |0.995539477628        |probable-member       |6.978                 |0.713                 |4489                  |intermediate          |
M37                   |3451246160689116032   |87.80659935994662     |32.74336996557522     |1.5013551867665997    |0.33179489029285303   |1.8032395938111863    |0.5004614791328384    |-5.967030903181258    |0.40766460898613954   |18.909613             |19.597885             |17.908403             |1.6894817             |1.51203091866         |0.995090393677        |probable-member       |7.558                 |0.656                 |4181                  |faint                 |
M37                   |3451207196746163840   |88.32044698588012     |32.70851608108001     |0.6652925681227605    |0.07191228896898812   |2.1733148612846165    |0.09290860710677182   |-5.349802371166921    |0.07707697323274679   |15.638882             |16.16832              |14.962516             |1.2058039             |1.13087026207         |0.998962451715        |probable-member       |5.047                 |0.983                 |5681                  |bright                |
M37                   |3451213140980896512   |88.31857003843098     |32.7267591046032      |0.666249697666605     |0.043092531934080275  |2.02466146764049      |0.05578492470815278   |-5.421858448981249    |0.04599353179777526   |13.812025             |14.081381             |13.394131             |0.68725014            |0.777906359957        |0.999773914371        |probable-member       |2.534                 |1.59                  |7674                  |bright                |
M37                   |3451218054422973824   |88.12518196600338     |32.688317641282524    |0.6255101745627827    |0.03349670132558899   |1.977171491303072     |0.05573608495710748   |-5.722603471242023    |0.04677617001587609   |14.546809             |14.900904             |14.023584             |0.87731934            |0.597438368221        |0.999871965648        |probable-member       |3.305                 |1.361                 |6814                  |bright                |
M37                   |3451221864056468864   |87.97870639059359     |32.72601198988729     |0.44661404094272716   |0.13266587470097388   |2.108211741108517     |0.21465948429520793   |-5.894374822288111    |0.1805152029690667    |17.567215             |18.208942             |16.763323             |1.4456196             |1.1556578759          |0.99475993243         |probable-member       |6.074                 |0.821                 |5030                  |intermediate          |
M37                   |3451220322165591424   |88.19107825334        |32.78319486470491     |0.635156962330388     |0.0745875042207295    |1.7380847650004627    |0.10257855300568126   |-5.713764390668441    |0.08755535993154212   |16.00277              |16.470701             |15.337501             |1.1332006             |0.616340894775        |0.99964211825         |probable-member       |4.707                 |1.046                 |5898                  |bright                |
M37                   |3451218290643563008   |88.09295042186619     |32.6919643048041      |0.6265133119371393    |0.03534197594723168   |2.330175877134706     |0.060905305082332314  |-5.692262165036934    |0.05060164889854413   |14.537834             |14.911879             |13.994831             |0.9170475             |1.29244327712         |0.999371502016        |probable-member       |3.532                 |1.302                 |6647                  |bright                |
M37                   |3451219458874882176   |88.03219355471623     |32.74851832132915     |-0.3501300618494727   |0.6403030681460801    |0.6246897589369257    |1.2205747735113195    |-5.386222129418856    |0.9752184840206448    |20.127176             |21.21288              |19.00436              |2.208519              |1.11193297251         |0.54612265239         |possible-member       |8.826                 |0.534                 |3660                  |faint                 |
M37                   |3451222967865622784   |87.93298578020811     |32.76997628244978     |1.458128578257984     |0.7782519916960532    |4.665689687504089     |1.3234184957092459    |-6.684870697925807    |1.0955032914451515    |20.368677             |20.690567             |18.949406             |1.7411613             |1.42526609955         |0.984238597274        |probable-member       |9.022                 |0.515                 |3599                  |faint                 |
M37                   |3451222345092499584   |87.9686869441354      |32.766121544476505    |0.5916566618396143    |0.046557240123724156  |1.8396615425605165    |0.07317866448146298   |-5.542196984539478    |0.059695114638351664  |12.312018             |12.524298             |11.959216             |0.5650816             |0.886714872054        |0.999316041465        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451218771686221696   |88.03511573914689     |32.71152266452725     |2.2367592319113485    |1.0384686925409017    |5.482441642136204     |2.339472737148422     |-2.9793570461567644   |1.8791488507229395    |20.381882             |21.037937             |19.067455             |1.9704819             |1.47945794565         |0.617500345885        |possible-member       |9.059                 |0.512                 |3588                  |faint                 |
M37                   |3451270281225331968   |87.90300438243797     |32.82441241447146     |0.5273331599223984    |0.08441347180677242   |1.928500429411101     |0.12014860087704692   |-5.6214980812925575   |0.09974516100258797   |16.551516             |17.095047             |15.853519             |1.2415276             |0.89939677568         |0.998241282774        |probable-member       |5.21                  |0.954                 |5576                  |bright                |
M37                   |3451208124455331840   |88.2497316833006      |32.71675333412947     |0.4415438831001005    |0.9857998216382535    |4.245299707715664     |1.201024953013049     |-6.231472195352779    |1.0131581496826187    |20.047205             |21.108086             |18.872602             |2.2354832             |1.1546593821          |0.965056765465        |probable-member       |8.748                 |0.542                 |3684                  |faint                 |
M37                   |3451217878326638848   |88.06837671494694     |32.6747924058539      |0.8688205898162334    |0.4784544682684457    |0.5602645441680759    |0.8957104916263757    |-6.465408236721176    |0.8052634794522502    |19.661106             |20.668678             |18.448597             |2.2200813             |1.06833595702         |0.935409019917        |probable-member       |8.361                 |0.579                 |3826                  |faint                 |
M37                   |3451207639124483840   |88.18826433984457     |32.67691592098785     |0.6905021724870211    |0.04835928016988667   |1.8020596164572342    |0.08369434719827305   |-5.668692977592968    |0.06920892113581384   |11.869944             |12.080357             |11.518246             |0.5621109             |0.448515892192        |0.999895485122        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451218737320199936   |88.0514970968419      |32.70445226291095     |0.6805054380330898    |0.07559979536369418   |2.091459200588419     |0.144384188708044     |-5.643675823653011    |0.12166427642550764   |16.553516             |17.086151             |15.866819             |1.2193317             |0.402646741519        |0.999830687371        |probable-member       |5.109                 |0.972                 |5641                  |bright                |
M37                   |3451218398020361728   |88.08022561752483     |32.71979458492582     |0.634398869833621     |0.053685544232644655  |1.8048535460329849    |0.09303686651981238   |-5.684681251555431    |0.07858912728312492   |15.870873             |16.333376             |15.239134             |1.0942421             |0.485555701961        |0.999794534579        |probable-member       |4.514                 |1.083                 |6020                  |bright                |
M37                   |3451218187564434432   |88.14326909887177     |32.7138913648148      |0.6288295842199135    |0.16495826330267155   |2.6188251481026428    |0.2641833324307798    |-5.4083034713277645   |0.22626918601465767   |18.025915             |18.948893             |17.070055             |1.8788376             |1.32742743525         |0.988816019139        |probable-member       |6.99                  |0.711                 |4481                  |intermediate          |
M37                   |3451214515369754624   |88.25502361495526     |32.80053586463503     |0.7090240780650815    |0.12637883960089952   |2.028802764194931     |0.16073324928246868   |-5.7452052270267595   |0.13775230062262914   |17.009817             |17.604948             |16.283606             |1.3213425             |0.394253405075        |0.999740801139        |probable-member       |5.554                 |0.897                 |5355                  |bright                |
M37                   |3451244575845474816   |87.79728764155726     |32.70680085609262     |-0.27411660514975755  |0.6202253806739471    |0.8383595640992444    |1.1664445630856384    |-6.971783794716117    |1.0160615480583597    |19.98106              |20.618282             |18.981886             |1.6363964             |1.26677621496         |0.869815496607        |possible-member       |8.624                 |0.554                 |3726                  |faint                 |
M37                   |3451224200519132032   |88.08822514058609     |32.83541824422843     |-0.7897837926771893   |0.8208878074985635    |2.1727337063954577    |1.2117546158305592    |-5.9510513531047975   |0.985754540490094     |19.66758              |20.039404             |18.592941             |1.4464626             |1.04510189786         |0.870184353748        |possible-member       |8.29                  |0.585                 |3853                  |faint                 |
M37                   |3451218329300884096   |88.09295851326033     |32.710072054471595    |0.5640314293269709    |0.09208474871480397   |2.023555970074855     |0.15233975116709841   |-5.680360198886805    |0.1284329808129911    |16.855936             |17.417192             |16.130766             |1.2864265             |0.656790759992        |0.999199364947        |probable-member       |5.4                   |0.922                 |5452                  |bright                |
M37                   |3451207746501997824   |88.22787932064065     |32.70939601668455     |0.7316321076268433    |0.21507224383980172   |1.245655643577622     |0.2547534567827532    |-5.552776274792865    |0.21641033546930538   |17.517319             |18.117151             |16.662231             |1.4549198             |1.28895812005         |0.968874895749        |probable-member       |6.103                 |0.817                 |5012                  |intermediate          |
M37                   |3451209219680872960   |88.45622152945974     |32.675538772353875    |0.9640135577800352    |0.19846052471952808   |2.946766557176728     |0.28213624118272496   |-5.933387794382276    |0.25085345788393687   |17.575731             |18.20241              |16.74969              |1.4527206             |2.01221585427         |0.995826195883        |probable-member       |6.102                 |0.817                 |5013                  |intermediate          |
M37                   |3451217947046150400   |88.06296861522777     |32.685083564754365    |0.7513051584133109    |0.06114131665232215   |1.846618143718726     |0.10041669137585368   |-5.763159504297216    |0.08462276835324124   |15.925887             |16.381643             |15.307702             |1.0739412             |0.829819987674        |0.999871733198        |probable-member       |4.411                 |1.103                 |6084                  |bright                |
M37                   |3451244541483678080   |87.7850616424724      |32.70159054499225     |0.7708465552957692    |0.07677039654644054   |1.956340492063121     |0.12953368821263164   |-5.514107778460044    |0.1043920583844401    |16.388676             |16.988907             |15.636519             |1.3523874             |0.81870677823         |0.999833121393        |probable-member       |5.687                 |0.877                 |5270                  |bright                |
M37                   |3451222211951383040   |87.94726006564214     |32.751775766115216    |0.7220605628064425    |0.26522395517140657   |2.3685259247618373    |0.24507896586481834   |-5.859348305601529    |0.21227464227894066   |17.495296             |18.13537              |16.719812             |1.4155579             |0.945252381778        |0.998294902656        |probable-member       |5.949                 |0.838                 |5106                  |bright                |
M37                   |3451223586340855168   |87.96456111029232     |32.81743310691489     |1.3147309595802086    |0.5026112047279485    |1.3932371190926616    |0.9335263047271148    |-4.3424212713105295   |0.8189645434105489    |19.76522              |20.759748             |18.612442             |2.1473064             |1.21111701544         |0.867782158855        |possible-member       |8.459                 |0.569                 |3789                  |faint                 |
M37                   |3451217706527825408   |88.08324826534232     |32.67941829104225     |0.6964120266213398    |0.05179617108293266   |1.5486772524723664    |0.08817527330442523   |-5.541814537174808    |0.07428385194903935   |11.330632             |11.46076              |11.08742              |0.37333965            |1.16785603886         |0.998991296082        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451219768119344896   |88.14812142258832     |32.744491998653935    |1.4681078409978354    |1.2443209105267274    |0.03505227945700108   |1.6845447302666738    |-6.292161875886442    |1.3852224436951244    |20.395864             |20.608274             |19.20606              |1.402214              |0.792395891602        |0.825620483325        |possible-member       |9.013                 |0.516                 |3602                  |faint                 |
M37                   |3451218187564391552   |88.14522440942989     |32.70343818463702     |0.49561951623315986   |0.4588560501716453    |1.7362044151819886    |0.9243346877761156    |-5.182338063809235    |0.8431025089137483    |19.606537             |20.597012             |18.478817             |2.1181946             |0.396529123313        |0.896606363607        |possible-member       |8.297                 |0.585                 |3851                  |faint                 |
M37                   |3451220455305595008   |88.21498256464719     |32.804477889216805    |0.16348090188367662   |0.41221767060400444   |2.04669663869968      |0.5336945839670606    |-5.649884628766174    |0.4551318431668239    |18.946945             |19.648487             |17.937462             |1.7110252             |0.712813043943        |0.976873115584        |probable-member       |7.598                 |0.652                 |4160                  |faint                 |
M37                   |3451222967865628160   |87.9277462545039      |32.76659412764642     |0.6410782609975328    |0.1388119018273188    |2.633603949036233     |0.2146630763938677    |-6.581520108394674    |0.17608520942485625   |17.461647             |18.005981             |16.752651             |1.2533302             |2.62878836482         |0.563000490051        |possible-member       |5.26                  |0.945                 |5543                  |bright                |
M37                   |3451222418109748992   |88.02739026317327     |32.766391472818995    |0.712678309785033     |0.035922884940723536  |1.9595518270143293    |0.06509841079267736   |-6.113757947869667    |0.0540885851954184    |12.926038             |13.175898             |12.531976             |0.64392185            |1.61000763636         |0.999120674528        |probable-member       |2.378                 |1.643                 |7884                  |bright                |
M37                   |3451213587657476480   |88.33845177959726     |32.78755911729448     |0.8283385234399576    |0.12974516492012475   |2.5495250911654384    |0.16953907152046804   |-5.777607720682368    |0.14379249980614664   |16.997911             |17.617167             |16.257795             |1.3593712             |1.62142494919         |0.998466383119        |probable-member       |5.717                 |0.872                 |5251                  |bright                |
M37                   |3451246603068219392   |87.84209333990785     |32.76013498132522     |0.9275091288753959    |0.411063201948543     |3.259774374459162     |0.7477421100151143    |-5.287591234453103    |0.6561003319240509    |19.353794             |20.43464              |18.284702             |2.1499386             |1.10240346801         |0.972678444607        |probable-member       |8.047                 |0.608                 |3953                  |faint                 |
M37                   |3451221112439645184   |88.06871383526357     |32.795367813543166    |0.6287333871185024    |0.10013567590949043   |1.9147599112824225    |0.16006176950571133   |-5.402115378186185    |0.1323585978210559    |17.102264             |17.731222             |16.357555             |1.3736668             |0.683245998701        |0.998840308755        |probable-member       |5.779                 |0.863                 |5213                  |bright                |
M37                   |3451222211951389568   |87.93982699708978     |32.74754451063201     |0.7595201907108705    |0.10812279940490671   |2.0804998858665895    |0.1540503763550155    |-5.498161955313683    |0.1273760683971849    |16.752733             |17.319242             |16.045113             |1.2741299             |0.71382195986         |0.999771087227        |probable-member       |5.346                 |0.931                 |5486                  |bright                |
M37                   |3451222242013731968   |87.9637584706783      |32.76087462980565     |0.2688236097509025    |0.6340459212547035    |-0.10954352891403499  |1.189136812286599     |-6.70422317695493     |0.975537897958861     |20.022108             |20.819563             |18.93336              |1.8862038             |1.21361939045         |0.800299500995        |possible-member       |8.691                 |0.547                 |3702                  |faint                 |
M37                   |3451244614496923904   |87.77601523780991     |32.70817697708413     |0.833276403699027     |0.5566867327678312    |2.989441403944972     |0.9800302750713903    |-4.560637381007999    |0.8522596747384172    |19.710455             |                      |                      |                      |0.960483326786        |0.756903848102        |possible-member       |8.268                 |0.587                 |3862                  |faint                 |
M37                   |3451209567568087552   |88.43531630959801     |32.7056021515487      |0.6086919270179807    |0.19104526841872807   |1.748094252676763     |0.16434779477817674   |-5.598799889554639    |0.15193996731641535   |14.622798             |15.017174             |14.043133             |0.974041              |0.480720864422        |0.998678535793        |probable-member       |3.864                 |1.223                 |6427                  |bright                |
M37                   |3451214343571721344   |88.31869808643751     |32.801596111566056    |0.5653061387238835    |0.05664250832436595   |1.898060496294742     |0.07424191591896524   |-5.456416367764926    |0.06236906849010469   |14.988276             |15.383611             |14.4194975            |0.96411324            |1.09313375775         |0.997866814563        |probable-member       |3.808                 |1.236                 |6463                  |bright                |
M37                   |3451243888648253824   |87.72754904028555     |32.64487279893846     |1.2032449077150758    |0.6692504452370236    |0.6588360021669359    |1.3060554336121408    |-7.830390740054037    |1.0531887261540986    |20.144043             |21.418003             |19.027876             |2.3901272             |1.38672409704         |0.877961736865        |possible-member       |8.859                 |0.531                 |3650                  |faint                 |
M37                   |3451221898415903232   |87.989416684082       |32.72866661056487     |0.7575056410569918    |0.042115399574837085  |1.9156660601819555    |0.07641544136307962   |-5.695548937603802    |0.06274743115994562   |12.689554             |12.850642             |12.405203             |0.44543934            |1.01322665632         |0.999879832272        |probable-member       |1.366                 |2.059                 |9032                  |bright                |
M37                   |3451207604763333376   |88.20883819755387     |32.68313555616445     |0.6367347054610141    |0.2716275995968878    |2.723003435655155     |0.45638152964748474   |-6.250360012711793    |0.38469623411353476   |18.765041             |19.640707             |17.743309             |1.897398              |1.24597998675         |0.992580790637        |probable-member       |7.435                 |0.668                 |4245                  |faint                 |
M37                   |3451219768112124160   |88.15541000672411     |32.73251877898246     |0.7587768415863806    |0.04975962408931539   |1.9874364275145306    |0.07541189623476019   |-5.563206359740125    |0.06294854799361162   |12.402197             |12.552739             |12.127172             |0.42556667            |0.953431713615        |0.999878855227        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451223822563520128   |87.97295251352126     |32.84201692143303     |0.602182643459216     |0.2727918193961271    |1.7508476721435724    |0.43575892790049536   |-5.742183776032814    |0.3610616969348216    |18.778797             |19.623465             |17.760588             |1.8628769             |0.296201413741        |0.994798003579        |probable-member       |7.445                 |0.667                 |4240                  |faint                 |
M37                   |3451208738633991936   |88.40513040187112     |32.64131902149083     |0.6002712314249001    |0.07898787530533494   |1.8890712544230743    |0.10289663792808597   |-5.919430469099294    |0.08480510829995853   |15.904767             |16.40084              |15.2592325            |1.1416082             |0.953762988844        |0.999432700451        |probable-member       |4.747                 |1.038                 |5873                  |bright                |
M37                   |3451213961315042048   |88.34376377756152     |32.799306303440666    |0.6632181131950728    |0.36823159586201826   |3.9879257614000063    |0.6050155274861132    |-5.139397752383214    |0.5101077105274205    |18.877522             |19.914322             |17.78497              |2.1293526             |1.95300772189         |0.84703947008         |possible-member       |7.569                 |0.655                 |4175                  |faint                 |
M37                   |3451217706527986048   |88.085318144935       |32.674758356594495    |0.560080165508008     |0.13740687480163488   |1.750838120989071     |0.2325974550533916    |-5.909062917669353    |0.19912870891904072   |17.631142             |18.297415             |16.853806             |1.4436092             |0.80943387187         |0.997862517793        |probable-member       |6.083                 |0.82                  |5025                  |intermediate          |
M37                   |3451224372319333248   |88.06197325579575     |32.83753420021901     |1.4514723908983629    |0.7590743467015141    |0.46004108883493455   |1.0851356909587477    |-6.271068358786419    |0.8380371239421737    |19.50555              |19.923876             |18.265831             |1.6580448             |1.06349834267         |0.741268217201        |possible-member       |8.151                 |0.598                 |3907                  |faint                 |
M37                   |3451217985701991168   |88.06645078992746     |32.69847972087691     |1.3482516652557954    |0.7053326937362077    |1.9962919215395718    |1.7485130534797437    |-5.7527077308402035   |1.3426457057944816    |20.146486             |20.99801              |18.979746             |2.0182648             |0.559378479362        |0.96452751652         |probable-member       |8.828                 |0.534                 |3659                  |faint                 |
M37                   |3451209086531760256   |88.42289706794399     |32.67603460257345     |0.7986383541601199    |0.06370072388378399   |1.5944254740811246    |0.0720871581502557    |-5.580329976647372    |0.06032602444550431   |14.98                 |15.432503             |14.36394              |1.0685625             |1.47369161386         |0.998616532844        |probable-member       |4.382                 |1.109                 |6102                  |bright                |
M37                   |3451218943478716544   |87.99868664729428     |32.7275199007742      |-0.6325542523813924   |0.8376715607835893    |1.8616991889656118    |1.1205031344548182    |-5.942520445140348    |0.9126206320592771    |20.119385             |20.62031              |18.938786             |1.6815243             |0.914719229647        |0.908178279805        |probable-member       |8.767                 |0.54                  |3678                  |faint                 |
M37                   |3451218737332442880   |88.05711914257735     |32.70620905332577     |0.7870708815118882    |0.4706101969047294    |1.265813465361986     |0.8339809238940656    |-6.370943592977078    |0.7559703527624144    |19.552494             |20.579792             |18.426363             |2.153429              |0.719343129266        |0.97530036164         |probable-member       |8.246                 |0.589                 |3870                  |faint                 |
M37                   |3451218569819126784   |88.02331168064147     |32.67161922126003     |0.6100626860360785    |0.04423191810598823   |1.8705638269257112    |0.08652029368852039   |-5.731552546604343    |0.07097397085995229   |11.630043             |11.781341             |11.3547325            |0.4266081             |0.688967703574        |0.999738005635        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451214515369762944   |88.25458353933263     |32.78953152354863     |0.692129494604859     |0.040230847784317555  |2.0985286490091988    |0.05189120603567909   |-5.542621872707602    |0.043604816441019704  |13.814861             |14.112432             |13.338624             |0.7738075             |0.666094856123        |0.99990710594         |probable-member       |2.838                 |1.493                 |7266                  |bright                |
M37                   |3451217466009682560   |88.06947320824803     |32.62790729984451     |0.6269388325414481    |0.497106012435854     |1.9763694806566998    |0.9416090483434595    |-4.8337636984373775   |0.8482638245110963    |19.790174             |20.252953             |18.577784             |1.675169              |0.543875055349        |0.852576051311        |possible-member       |8.437                 |0.571                 |3797                  |faint                 |
M37                   |3451218054418830080   |88.12810393137677     |32.690232030081944    |0.748669632918748     |0.8627075460432763    |5.427037475458624     |1.566396960603451     |-5.468813918746813    |1.3262864642064374    |20.284004             |20.164846             |19.018116             |1.1467304             |1.28247871133         |0.919125823924        |probable-member       |8.871                 |0.53                  |3646                  |faint                 |
M37                   |3451217985699402240   |88.06182347403295     |32.701681695834175    |0.8755422786800638    |0.6854224837817076    |1.159291751942644     |1.4376896957507626    |-5.476819416121794    |1.2609628496990986    |20.194098             |20.939312             |19.071323             |1.8679886             |0.362766481356        |0.847545349989        |possible-member       |8.861                 |0.531                 |3649                  |faint                 |
M37                   |3451219738050115072   |88.13887471128709     |32.72879500070939     |1.1433269502859094    |0.3636635345678401    |3.6011386183460137    |0.3840294608255094    |-5.419118792741665    |0.3338448848106893    |18.519077             |19.456741             |17.452953             |2.003788              |2.4091104766          |0.875143930595        |possible-member       |7.199                 |0.691                 |4369                  |faint                 |
M37                   |3451244855019096960   |87.77228433272289     |32.72376085116329     |0.08787754422474088   |0.6553982070348892    |2.4547057837832487    |1.5439067393905388    |-5.303974811018926    |1.546225375634402     |19.479876             |20.762701             |18.328484             |2.4342175             |0.559667159069        |0.509109218416        |possible-member       |8.198                 |0.594                 |3888                  |faint                 |
M37                   |3451222242013734784   |87.95080466176344     |32.76184201529359     |1.309787999845924     |0.9921855461052704    |3.3067895779377974    |1.2045019229454337    |-3.9341930909108327   |0.9908481328620561    |20.060762             |20.591915             |19.162462             |1.4294529             |1.23631667682         |0.646956981392        |possible-member       |8.681                 |0.548                 |3705                  |faint                 |
M37                   |3451217470307498624   |88.07050890197289     |32.63284337426547     |0.7114340032031498    |0.03463750968177651   |1.7821145786762238    |0.05827387924273257   |-5.614856649304604    |0.0487303880047228    |14.578956             |14.885888             |14.024777             |0.8611107             |0.71963717488         |0.999895878072        |probable-member       |3.22                  |1.383                 |6881                  |bright                |
M37                   |3451219394452782464   |88.03891496736098     |32.7454688500147      |0.6083453427781953    |0.06647566337069435   |1.7894988802986158    |0.114780964650761     |-5.647325346804994    |0.09596256302010833   |16.372137             |16.898935             |15.711308             |1.1876278             |0.59929593134         |0.999567361241        |probable-member       |4.964                 |0.998                 |5735                  |bright                |
M37                   |3451217813904882048   |88.02883404021154     |32.668110766436584    |0.513519371769928     |0.08842892313763988   |2.7444195928567607    |0.1666170639738171    |-5.768008234385203    |0.1364570134376994    |16.564985             |17.147692             |15.79639              |1.3513021             |2.13574613106         |0.884375590217        |possible-member       |5.683                 |0.877                 |5273                  |bright                |
M37                   |3451224234878910720   |88.09281751455991     |32.84592205357457     |1.8193574585479542    |0.9133078177966507    |3.126934194821815     |1.4262076617826076    |-7.066998912537132    |1.1414444279990374    |19.99722              |20.703932             |18.800413             |1.9035187             |1.12507907319         |0.973800555737        |probable-member       |8.667                 |0.549                 |3709                  |faint                 |
M37                   |3451218909118898176   |87.98771103523346     |32.70832094983187     |0.33559213484480666   |0.4479078262138426    |0.9647249288522439    |1.2872341385202997    |-4.652088388551971    |1.1171970134994849    |19.329823             |19.959639             |18.549057             |1.4105816             |0.789755235135        |0.506812596687        |possible-member       |7.948                 |0.618                 |3998                  |faint                 |
M37                   |3451222345098507392   |87.96758796123777     |32.76500811829155     |0.44351992332071344   |0.4247500227100705    |1.7554148292834024    |0.9999877113568038    |-5.817297577828443    |0.8242757220783288    |19.231876             |18.89768              |17.723457             |1.174223              |0.340468556336        |0.947842172491        |probable-member       |7.822                 |0.63                  |4056                  |faint                 |
M37                   |3451218599881187328   |88.03478928058355     |32.688671589063816    |0.6540593981662778    |0.09227665690756665   |2.0707311711288074    |0.16934498005197438   |-5.197744982352       |0.14382500118782407   |16.975061             |17.55007              |16.257105             |1.2929649             |1.20106155071         |0.996025857921        |probable-member       |5.429                 |0.917                 |5434                  |bright                |
M37                   |3451207402904605312   |88.26424858053893     |32.71264305766963     |0.6053335710140016    |0.06956014812989404   |1.9977347476506526    |0.09917773006888299   |-5.515983076072818    |0.08203422854322681   |15.561393             |16.004513             |14.951014             |1.0534992             |0.636225966873        |0.999535434115        |probable-member       |4.301                 |1.126                 |6152                  |bright                |
M37                   |3451223483261645696   |87.9348355810936      |32.835724403282384    |-0.14926632220479794  |0.5284439405533967    |2.5936247155883545    |0.9431077977388193    |-8.35689651556755     |0.8447227412142304    |19.62983              |                      |                      |                      |2.0616654294          |0.940756030762        |probable-member       |8.188                 |0.595                 |3892                  |faint                 |
M37                   |3451219183996914432   |88.04910688646694     |32.73374095688138     |0.5047287892579039    |0.48201434983737756   |0.9252831270409627    |0.9444215617681023    |-4.444098342425015    |0.8386315795592445    |19.687017             |20.336857             |18.994102             |1.3427544             |1.02931555425         |0.50170629924         |possible-member       |8.297                 |0.585                 |3851                  |faint                 |
M37                   |3451210117323922432   |88.33929640575282     |32.701345360522296    |0.6471656327125624    |0.057346928945289144  |1.6970626292553388    |0.07687565538143092   |-5.705486175228261    |0.06399897384526845   |14.947604             |15.348868             |14.378432             |0.9704361             |0.730792485471        |0.999696422196        |probable-member       |3.844                 |1.227                 |6440                  |bright                |
M37                   |3451210598358149760   |88.397424634231       |32.74665500405669     |0.07849697705596081   |0.9528581773385134    |0.12596986498044585   |1.524769430977628     |-5.213917865998487    |1.2154446366051384    |20.055658             |20.408747             |19.112541             |1.2962055             |0.79346123598         |0.519940967638        |possible-member       |8.66                  |0.55                  |3712                  |faint                 |
M37                   |3451208846013591168   |88.44743838276393     |32.65732352973538     |0.6990386481130495    |0.061137124750688256  |2.1588724686505705    |0.07527985953815394   |-5.773380943764639    |0.06247767526365043   |15.209061             |15.641517             |14.607034             |1.034483              |0.817837717116        |0.999875005629        |probable-member       |4.201                 |1.147                 |6214                  |bright                |
M37                   |3451219463172256512   |88.03146052123537     |32.75497021196683     |0.5097162145390374    |0.09362648378544038   |1.9116380286431598    |0.15482002566474068   |-5.504895121134645    |0.12789364929160435   |17.103743             |17.750277             |16.34954              |1.4007359             |0.996937352477        |0.995877527177        |probable-member       |5.892                 |0.846                 |5141                  |bright                |
M37                   |3451218428082643072   |88.1083659864334      |32.724881740927984    |0.8672872663120893    |0.18813813532214782   |1.931865248256534     |0.3133613494102919    |-5.501182413219864    |0.2664391123560633    |18.073288             |18.832806             |17.219364             |1.6134415             |0.660740315901        |0.999093808672        |probable-member       |6.69                  |0.742                 |4669                  |intermediate          |
M37                   |3451222315030544896   |87.99051415593094     |32.78473148911293     |0.6345194863990485    |0.056414352042394283  |1.8335104302480505    |0.08377063717242367   |-5.645656360608702    |0.06919506555285372   |15.745214             |16.193295             |15.13634              |1.0569544             |0.40693385525         |0.999812374192        |probable-member       |4.319                 |1.122                 |6141                  |bright                |
M37                   |3451217916979930240   |88.08221726446727     |32.68110749249263     |-1.5927928320766234   |0.8466430799021422    |2.9971177362791868    |1.5783940593718433    |-8.823460463606175    |1.2829246923904738    |20.270773             |19.675014             |18.587444             |1.0875702             |2.12869342028         |0.934143637763        |probable-member       |8.851                 |0.532                 |3652                  |faint                 |
M37                   |3451217951343807872   |88.04978704340488     |32.68571316986078     |1.1182115996817172    |0.19780898255466275   |1.6089069751314897    |0.2541714431286343    |-5.5506713022053145   |0.21310395811432653   |17.722473             |18.403616             |16.834082             |1.5695343             |1.44504178162         |0.998212465861        |probable-member       |6.481                 |0.767                 |4792                  |intermediate          |
M37                   |3451226644357383424   |88.22238588742003     |32.84730266518714     |0.6830650659941016    |0.05180480645782208   |2.0194875599451825    |0.08115516050964208   |-5.791074230793251    |0.06696354023271366   |15.109238             |15.510344             |14.541692             |0.9686518             |0.544200536769        |0.999912686792        |probable-member       |3.834                 |1.23                  |6447                  |bright                |
M37                   |3451244507123928064   |87.75756911470019     |32.69939750075299     |0.8124079688751529    |0.447314686626013     |1.0606296951864167    |0.972833236075325     |-4.9000778407505425   |0.8404199781819255    |19.440151             |20.528152             |18.500542             |2.0276108             |0.73845252655         |0.87990923204         |possible-member       |8.122                 |0.601                 |3918                  |faint                 |
M37                   |3451217676465899904   |88.08300326238741     |32.65948874974673     |0.4272618161557637    |0.08343832413621229   |1.7395605330134152    |0.10915051800087802   |-5.764626452199121    |0.09307909860876384   |13.922986             |14.202074             |13.478333             |0.7237406             |1.67821775775         |0.971929897453        |probable-member       |2.663                 |1.548                 |7497                  |bright                |
M37                   |3451207883940961024   |88.18275153805956     |32.70238922434439     |0.7935282626596071    |0.08313939388339382   |1.8076147300105125    |0.14625492657483094   |-5.501294510919576    |0.12100212564714845   |16.784752             |17.344498             |16.06606              |1.2784386             |0.964121058579        |0.999691655682        |probable-member       |5.365                 |0.927                 |5474                  |bright                |
M37                   |3451217672174866944   |88.07746411660708     |32.667424927250366    |0.6630274812462983    |0.19037726395961743   |1.8454162011587434    |0.31520219795946436   |-5.472620246310419    |0.2671829016161725    |18.29699              |18.953667             |17.35825              |1.595417              |0.343173547663        |0.997440140849        |probable-member       |6.867                 |0.724                 |4558                  |intermediate          |
M37                   |3451217882624329216   |88.07073363494264     |32.67075597127107     |0.6626652652970265    |0.04048177406034188   |1.696340195912213     |0.05848728967701831   |-5.624187108330425    |0.049613493981633186  |13.926103             |14.188201             |13.505221             |0.6829796             |0.712595867798        |0.999791789366        |probable-member       |2.519                 |1.595                 |7694                  |bright                |
M37                   |3451219252716424704   |88.08927012354143     |32.740734836255       |0.7276542244032498    |0.6232369993418205    |3.163665399575432     |1.3056834491949452    |-5.582663933101765    |1.175987748185657     |20.050022             |21.023466             |18.866892             |2.1565742             |0.542614539619        |0.914475026769        |probable-member       |8.744                 |0.542                 |3685                  |faint                 |
M37                   |3451217676465898880   |88.07714578576449     |32.66612158665446     |0.6913965955659369    |0.035494581416876676  |1.7129480577805616    |0.05802186323545429   |-5.71538296315923     |0.04817890687850069   |14.247958             |14.540604             |13.789795             |0.7508087             |0.758475400576        |0.999867827883        |probable-member       |2.758                 |1.518                 |7370                  |bright                |
M37                   |3451221902713718656   |87.99418251755996     |32.734645014831       |0.5842077270593017    |0.06813488213489359   |1.9035244086026253    |0.11037183467065312   |-5.507400231076862    |0.09057677137699775   |16.400984             |16.888432             |15.726288             |1.1621437             |0.763283248752        |0.999132430413        |probable-member       |4.844                 |1.02                  |5812                  |bright                |
M37                   |3451219050855432960   |88.00670796355632     |32.72700012189909     |0.6385319909505831    |0.03775164981944084   |1.3664570337998128    |0.06462989542399081   |-5.6784525626439795   |0.052431745880114115  |12.8675585            |13.107378             |12.483613             |0.623765              |1.71404825033         |0.988750020582        |probable-member       |2.302                 |1.671                 |7982                  |bright                |
M37                   |3451222070215020288   |87.98530449890579     |32.755148171200574    |0.8563454113575759    |0.19634788540197395   |2.25103662438153      |0.3597548343439329    |-5.648124384415757    |0.2925430499548464    |18.228329             |18.955214             |17.32179              |1.6334229             |0.713415693787        |0.999094329254        |probable-member       |6.827                 |0.728                 |4583                  |intermediate          |
M37                   |3451218050125351936   |88.12019362064943     |32.679957018848185    |0.6789809101543292    |0.07110468624367358   |2.8366965807585447    |0.1138305496626908    |-5.79046852607712     |0.09670425004255168   |16.48344              |17.0279               |15.793513             |1.2343874             |2.45066947709         |0.832249976888        |possible-member       |5.177                 |0.96                  |5597                  |bright                |
M37                   |3451218015767879168   |88.10712620558748     |32.668650292452774    |0.7051122815406741    |0.10468981636322712   |2.3268239938462374    |0.15334946164185165   |-5.746139255684101    |0.1308382112818105    |17.006104             |17.585594             |16.265394             |1.3202                |1.00761369258         |0.999547345597        |probable-member       |5.55                  |0.897                 |5358                  |bright                |
M37                   |3451207673484434688   |88.20022426428673     |32.69697830964261     |0.4391737587985775    |0.14784989667612902   |2.131782719595687     |0.22792138142114396   |-6.0991377799723825   |0.19105797238292702   |17.673992             |18.383114             |16.855085             |1.5280285             |1.39904952231         |0.990618868785        |probable-member       |6.36                  |0.783                 |4861                  |intermediate          |
M37                   |3451209803785908224   |88.38472230398038     |32.687690154198336    |-0.3376817430582866   |0.36190974233909323   |1.6306898578217486    |0.43466574783631995   |-6.01149530341783     |0.3731249853301452    |17.925072             |18.205305             |16.546297             |1.659008              |1.71832156822         |0.944448307001        |probable-member       |6.688                 |0.743                 |4671                  |intermediate          |
M37                   |3451207914002653056   |88.16195301591151     |32.71195681417304     |1.4237039053246774    |0.8158318744742714    |2.4944328393105297    |1.820690140680529     |-6.22428834667333     |1.4649520764098543    |20.341661             |20.596111             |19.109175             |1.4869366             |0.607577556249        |0.956837915491        |probable-member       |8.968                 |0.52                  |3616                  |faint                 |
M37                   |3451227640785613184   |88.1706654053449      |32.8714692830756      |0.9094591819545823    |0.7824951175741778    |2.0854076494615765    |1.2766702427919974    |-5.575456386865018    |1.0486736774694412    |19.977186             |20.798306             |18.805683             |1.9926224             |0.195024978152        |0.920943764175        |probable-member       |8.656                 |0.551                 |3713                  |faint                 |
M37                   |3451217466016359808   |88.06550041676954     |32.62242136187218     |0.7102595225648538    |0.2574121148566586    |1.9109416864203232    |0.4250971737617852    |-5.723702107359875    |0.3623313182918217    |18.71613              |19.607098             |17.621824             |1.9852734             |0.151319355587        |0.997070898288        |probable-member       |7.394                 |0.672                 |4266                  |faint                 |
M37                   |3451207158086741504   |88.31020197540015     |32.69100804595801     |0.08292942432942851   |0.27472380387786843   |1.453198411682043     |0.3675626581921118    |-5.2492822348885735   |0.31460248841586713   |18.17525              |18.929493             |17.274977             |1.6545162             |1.53264592177         |0.705401274828        |possible-member       |6.803                 |0.731                 |4599                  |intermediate          |
M37                   |3451219600611180800   |88.05880179257528     |32.76888812978212     |1.1777645669976071    |0.46070255553132267   |0.21512651069122624   |0.9113803883342746    |-5.454088992605641    |0.7858241656649085    |19.711983             |20.862713             |18.623837             |2.2388763             |1.25082703169         |0.888520806708        |possible-member       |8.414                 |0.574                 |3806                  |faint                 |
M37                   |3451208772993739904   |88.41820518714786     |32.65693637968188     |0.5984082677777324    |0.6174493570931375    |2.591229992034742     |0.8390010760716212    |-5.382355337358019    |0.6992558678325786    |19.013552             |19.664364             |18.23865              |1.4257145             |0.494195293181        |0.958231045582        |probable-member       |7.633                 |0.648                 |4143                  |faint                 |
M37                   |3451226399540376704   |88.26874700310084     |32.83396859655426     |0.16009314385227516   |0.34928469519182914   |2.5701031445019447    |0.4364253367679266    |-5.534380290365224    |0.37370362524297895   |18.645134             |19.43415              |17.743843             |1.6903076             |1.15059761833         |0.905695893666        |probable-member       |7.294                 |0.682                 |4319                  |faint                 |
M37                   |3451222727347379072   |88.01736422541079     |32.79462319744384     |1.0742921336070133    |0.5045337934637144    |-0.5634376529224945   |0.9370459684729665    |-6.288221002034336    |0.8234115093398453    |19.759758             |20.75821              |18.718044             |2.040165              |1.63996290544         |0.526015780514        |possible-member       |8.443                 |0.571                 |3795                  |faint                 |
M37                   |3451224548409274496   |88.05320776613351     |32.860703396757685    |0.896099525979811     |0.9743931290749429    |3.4324061082684985    |1.3870454277393143    |-8.735278254052366    |1.1375986252539692    |20.164223             |21.150059             |18.916248             |2.2338104             |1.67529830469         |0.968903346801        |probable-member       |8.865                 |0.53                  |3648                  |faint                 |
M37                   |3451222138934437632   |87.95992793434795     |32.74119448751072     |0.8735743027312487    |0.3050165762337948    |2.473400918080689     |0.48843856365770655   |-5.307654982868355    |0.40180459407824615   |18.909107             |20.040085             |17.861994             |2.178091              |0.841178769835        |0.994036762094        |probable-member       |7.605                 |0.651                 |4156                  |faint                 |
M37                   |3451219699392964864   |88.1609882800282      |32.724276819706084    |1.4306152783309907    |0.6238971590188072    |1.1178108425936124    |1.1701614606524098    |-5.668309996477421    |1.0626247038393801    |19.94926              |20.7745               |18.802874             |1.9716263             |0.8100258279          |0.95306771491         |probable-member       |8.626                 |0.553                 |3725                  |faint                 |
M37                   |3451223032287773056   |87.93196203882562     |32.775643832751236    |1.698099870932118     |0.6617273428994447    |1.9704585373960843    |1.0987926773654453    |-4.211121368097558    |0.9071561658230781    |19.877106             |20.562183             |18.781485             |1.7806988             |1.269704376           |0.794480213404        |possible-member       |8.535                 |0.562                 |3760                  |faint                 |
M37                   |3451206887508541184   |88.24402606198187     |32.684097020304904    |0.6332996300072893    |0.06483262957537372   |1.8946232300851436    |0.08498671896079336   |-5.554110891135393    |0.07029697553014169   |12.327733             |12.525673             |11.990542             |0.5351305             |0.407200839347        |0.99975550307         |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451224342255033984   |88.04827097669951     |32.83715215392097     |0.5962837561096378    |0.47588797169473424   |1.8679733064959831    |0.5454957640566155    |-5.628816787386686    |0.4606597128653519    |18.953493             |19.804916             |17.970366             |1.8345509             |0.109287825009        |0.990153247299        |probable-member       |7.617                 |0.65                  |4150                  |faint                 |
M37                   |3451224204816066432   |88.08559484329486     |32.82359106419949     |0.5453129080203506    |0.0798713297453127    |1.7178134786830577    |0.09239570926161242   |-5.818330247840269    |0.0769177782578866    |15.78118              |16.233616             |15.165517             |1.068099              |1.14950899473         |0.998253392548        |probable-member       |4.38                  |1.11                  |6104                  |bright                |
M37                   |3451210250463219456   |88.36317379271318     |32.72562136788132     |0.9399428455707837    |0.20252086070370656   |1.9367394394937203    |0.261735849924344     |-5.7429610543939065   |0.22123795516143646   |17.698301             |18.337006             |16.87282              |1.4641857             |0.795331440891        |0.999471060471        |probable-member       |6.174                 |0.807                 |4969                  |intermediate          |
M37                   |3451207918300114944   |88.16667732992701     |32.70796544945712     |0.6635836610980288    |0.04209525530095091   |1.9418269067246716    |0.06799360713031007   |-5.602933102358682    |0.057214877683026494  |15.254826             |15.665506             |14.677698             |0.9878082             |0.142268497384        |0.999916857647        |probable-member       |3.942                 |1.205                 |6377                  |bright                |
M37                   |3451246057609921024   |87.79857540325452     |32.72352827893479     |0.6656161246091622    |0.0700472889119501    |2.24245387381222      |0.11350197184263079   |-5.777512395755455    |0.09128794540786643   |15.961644             |16.51632              |15.26879              |1.247529              |0.915883238655        |0.999735142066        |probable-member       |5.237                 |0.949                 |5558                  |bright                |
M37                   |3451219325733278080   |88.07421840767344     |32.74997798207426     |0.3275919980032033    |0.25889348193771033   |1.3101126885350047    |0.44848962171428575   |-4.999038684995773    |0.38328494286656617   |18.759111             |19.627275             |17.801456             |1.825819              |1.38012910055         |0.624491636154        |possible-member       |7.422                 |0.669                 |4252                  |faint                 |
M37                   |3451208051441713152   |88.18872314357905     |32.73641686635692     |1.4847342973035766    |1.151218310546107     |3.651435744324652     |1.442099132359217     |-4.292625267476495    |1.2103735796390587    |20.093119             |20.216417             |19.123142             |1.0932751             |1.0206825762          |0.785669503862        |possible-member       |8.674                 |0.549                 |3707                  |faint                 |
M37                   |3451223620696424832   |87.98368589046378     |32.83622611110093     |0.7559955094607698    |0.3554046241675946    |0.2114581369715325    |0.66652466533829      |-5.822963645930949    |0.5880999090572168    |19.240458             |19.870596             |18.388046             |1.4825497             |1.45435487363         |0.681793547071        |possible-member       |7.866                 |0.626                 |4036                  |faint                 |
M37                   |3451221108154454656   |88.08194615882908     |32.79109271767445     |0.8456461665921826    |0.9987117850708304    |3.4298220282337946    |2.336504341760969     |-8.379914747833634    |1.6607843670531397    |20.591373             |20.882174             |19.415073             |1.4671001             |1.02032840476         |0.963591060353        |probable-member       |9.216                 |0.496                 |3541                  |faint                 |
M37                   |3451218398020348032   |88.08841032040274     |32.72953763490907     |0.6783695224921105    |0.03815370392187172   |2.058091342616477     |0.07021432102897103   |-5.606384016667466    |0.05539020642603852   |14.359723             |14.661444             |13.881157             |0.7802868             |0.409504810982        |0.999928940913        |probable-member       |2.863                 |1.486                 |7237                  |bright                |
M37                   |3451218501099562752   |88.09667431593854     |32.72265194523404     |0.5081125103040863    |0.04683889546657122   |1.7917286005639594    |0.08450344794925234   |-5.822514850733905    |0.06920857674619595   |10.476867             |11.14262              |9.723712              |1.4189081             |1.77150938374         |0.975484673038        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451221902713725440   |87.98770189976122     |32.73230431749131     |1.2110782943667568    |0.3882840890020856    |2.042754853262667     |0.5100836255746158    |-5.787321796848504    |0.4244292940377152    |18.929207             |19.907646             |17.964983             |1.9426632             |0.834413577437        |0.997521237185        |probable-member       |7.603                 |0.651                 |4157                  |faint                 |
M37                   |3451244855019088000   |87.7785121821888      |32.72907211448225     |0.20095641410752182   |0.987954472084666     |0.7618321172204091    |1.7180803948804078    |-5.971791889008463    |1.3516059888887577    |20.2957               |                      |                      |                      |0.496404103304        |0.843848703389        |possible-member       |8.853                 |0.532                 |3651                  |faint                 |
M37                   |3451218672898319360   |88.02226126614498     |32.70262649652362     |1.2804205955345296    |0.6611793341577274    |1.5718023644225914    |1.263574724987942     |-5.391883973646912    |1.0597436013315154    |20.189886             |20.958906             |18.981934             |1.9769726             |0.575754542159        |0.923071427738        |probable-member       |8.867                 |0.53                  |3647                  |faint                 |
M37                   |3451207673484443008   |88.19409453865758     |32.69954356068276     |0.5585102217113139    |0.08537131715639763   |1.9121498539506767    |0.14337098436905063   |-6.12216712912743     |0.11938788694035618   |16.77341              |17.32433              |16.052654             |1.2716751             |1.49104788273         |0.995530285167        |probable-member       |5.335                 |0.932                 |5493                  |bright                |
M37                   |3451219153934590592   |88.08081418890228     |32.737210969595615    |0.41565150409048      |0.15571318115749433   |1.9077955474737964    |0.27775573017109206   |-5.563891437391408    |0.23298491193501283   |17.938858             |18.65199              |17.099653             |1.5523376             |0.929286153681        |0.98945643355         |probable-member       |6.508                 |0.764                 |4777                  |intermediate          |
M37                   |3451227365911898880   |88.20010911506814     |32.853769072986026    |0.7510444448352747    |0.19892274828983234   |1.3327890912591027    |0.2832944489475191    |-5.821280122292386    |0.2428009992567569    |17.885862             |18.572556             |17.049097             |1.5234585             |1.1080974825          |0.992084450024        |probable-member       |6.417                 |0.775                 |4829                  |intermediate          |
M37                   |3451218260581373568   |88.13360725155876     |32.72244720028139     |0.5630183300856744    |0.16160345042929902   |1.405958268813279     |0.252413276879249     |-5.215968961362376    |0.22347528201300873   |17.659006             |18.269022             |16.832228             |1.4367943             |1.36270328249         |0.939819794042        |probable-member       |6.07                  |0.822                 |5033                  |intermediate          |
M37                   |3451213965614594176   |88.34673581175987     |32.79695896911072     |0.7245097464445048    |0.04079228399472589   |1.6891165810770832    |0.0675278221605445    |-5.5637961340882915   |0.05531825422108578   |14.869704             |15.257368             |14.320639             |0.93672943            |1.00206114202         |0.999738351608        |probable-member       |3.648                 |1.274                 |6568                  |bright                |
M37                   |3451218599881172992   |88.02962428767876     |32.684866037077676    |0.5964079398738155    |0.11482672114686891   |2.1502921416850747    |0.2101330827556289    |-5.493300870091775    |0.1746489813680161    |17.414639             |18.06007              |16.639292             |1.4207783             |0.669003941392        |0.998783624656        |probable-member       |5.97                  |0.836                 |5094                  |bright                |
M37                   |3451207639131904768   |88.18468743543862     |32.681280210333625    |1.398630498124777     |0.4497855310632514    |2.242778728400943     |0.8575091924383905    |-6.161560074040782    |0.7674737298617251    |19.52139              |                      |                      |                      |1.03113815098         |0.994865951185        |probable-member       |8.079                 |0.605                 |3938                  |faint                 |
M37                   |3451207914015132288   |88.16602279176546     |32.705522996132025    |0.38520638363357      |0.6693422274295467    |6.990320130831198     |1.2792719402273864    |-5.468967288136398    |1.0925409775502404    |20.147484             |20.82116              |19.098742             |1.7224178             |2.27404654502         |0.79019384843         |possible-member       |8.799                 |0.537                 |3668                  |faint                 |
M37                   |3451224475397123840   |88.06712536544688     |32.85762646898838     |0.06138737017272407   |0.32697933424640047   |0.9176354002439812    |0.4114813041427722    |-5.836031789772216    |0.33698303298053467   |18.559528             |19.301916             |17.73983              |1.5620861             |1.70584859623         |0.805270648892        |possible-member       |7.194                 |0.691                 |4371                  |faint                 |
M37                   |3451217504667221376   |88.07817534554039     |32.648942388796854    |0.6249803984387196    |0.05842232562971862   |2.1211113956318672    |0.09655920055582914   |-5.541565309744673    |0.08190138373124024   |16.084435             |16.57362              |15.444753             |1.1288671             |0.711984718008        |0.999658407476        |probable-member       |4.686                 |1.05                  |5911                  |bright                |
M37                   |3451219768112506112   |88.1606934691973      |32.73951602007949     |0.102692004356813     |1.2105653379826629    |-0.30669945759644834  |1.6482026363872153    |-11.330705770919142   |1.3589920627690728    |20.191128             |20.96558              |18.909138             |2.0564423             |2.5345644841          |0.564131926009        |possible-member       |8.876                 |0.529                 |3644                  |faint                 |
M37                   |3451218123142446592   |88.11480089077835     |32.701481691611725    |0.6696599274803375    |0.02874690512237642   |1.8573000332454204    |0.04777908007094145   |-5.774436909569851    |0.03999875802822787   |13.872447             |14.1602745            |13.432572             |0.72770214            |0.485030532346        |0.999933371777        |probable-member       |2.677                 |1.544                 |7478                  |bright                |
M37                   |3451218050125358464   |88.12795148331347     |32.6822925556157      |0.37183405398633845   |0.5131068272701329    |1.5223537247706604    |0.9856062459543801    |-5.306865213867004    |0.8904025940360024    |19.714138             |20.714432             |18.568419             |2.1460133             |0.460630479187        |0.871979499013        |possible-member       |8.407                 |0.574                 |3808                  |faint                 |
M37                   |3451218329300876032   |88.10619538153706     |32.709974622793034    |0.43811186286993675   |0.3431653045302708    |2.2565101747575955    |0.5638493532188078    |-5.3456955212427175   |0.4808218731323286    |18.893856             |19.722801             |17.92623              |1.7965717             |0.600768152112        |0.977175000302        |probable-member       |7.553                 |0.656                 |4183                  |faint                 |
M37                   |3451206750069598720   |88.22510762936686     |32.65503498969225     |0.613864817907025     |0.04932202167290411   |1.8644865775355675    |0.0828569672975594    |-5.6860880311885715   |0.06870368883087247   |15.367179             |15.792231             |14.772023             |1.0202074             |0.576463732877        |0.999770901147        |probable-member       |4.122                 |1.165                 |6264                  |bright                |
M37                   |3451224200530934656   |88.09265286219464     |32.83503261784962     |1.631346357640722     |1.3320289650149868    |1.8382007085002865    |1.9485255341983163    |-5.480148808715261    |1.5058804061486923    |20.45747              |21.444817             |19.474024             |1.9707928             |0.423486916604        |0.83463750767         |possible-member       |9.134                 |0.504                 |3564                  |faint                 |
M37                   |3451222452469480704   |88.03617127130778     |32.7679653336626      |0.7004188368219257    |0.027114932658663944  |1.8977369772445782    |0.04618331948287713   |-5.546444436636229    |0.03739534610158653   |13.366952             |13.558409             |13.037591             |0.52081776            |0.580225418363        |0.999927204389        |probable-member       |1.858                 |1.845                 |8515                  |bright                |
M37                   |3451223861218753664   |87.95310362086737     |32.83818207133338     |0.8817038793944761    |0.10621317953086266   |2.2366114353352664    |0.15153107386698064   |-5.608068830807762    |0.1258448415072762    |17.02621              |17.69716              |16.221863             |1.4752979             |1.34388805795         |0.999784283634        |probable-member       |6.181                 |0.806                 |4965                  |bright                |
M37                   |3451270311287954432   |87.88364314685823     |32.823328002665015    |0.5754410424753928    |0.26855875425323367   |2.5288766729756342    |0.4087609858991279    |-6.384259811954316    |0.33314060208457186   |18.669416             |19.621487             |17.692238             |1.9292488             |1.38793739163         |0.990809786885        |probable-member       |7.342                 |0.677                 |4294                  |faint                 |
M37                   |3451206780129606016   |88.23118758213045     |32.66706323510941     |0.7731069599537658    |0.13451453498026425   |1.6619874190813955    |0.22010623692369047   |-5.635196214122282    |0.18532487960750635   |17.465315             |18.144585             |16.643679             |1.500906              |0.703507618037        |0.999229437724        |probable-member       |6.276                 |0.793                 |4909                  |bright                |
M37                   |3451218604178846336   |88.03967140868089     |32.684857921783696    |0.6589673768974866    |0.03792260652634687   |1.8492276698398604    |0.06542736252889665   |-5.7689467674847545   |0.05405731367346737   |13.045295             |13.235041             |12.701053             |0.533988              |0.479083462994        |0.999907159386        |probable-member       |1.923                 |1.818                 |8440                  |bright                |
M37                   |3451210594071887488   |88.40142795082133     |32.74441453432502     |0.053435046750336716  |0.26193023856949266   |1.8291596237749637    |0.38579794742669854   |-5.8743145512291      |0.3253106600519487    |18.381802             |19.121046             |17.4274               |1.6936455             |1.39758520546         |0.963038692787        |probable-member       |7.012                 |0.709                 |4468                  |intermediate          |
M37                   |3451218462444486656   |88.12475590990783     |32.73060120571118     |1.1518537075147148    |0.3133425379046969    |2.4651706162646048    |0.5648584396035515    |-6.173457221151333    |0.49100998740370455   |18.839819             |19.889442             |17.80439              |2.0850525             |1.18414938513         |0.998023420274        |probable-member       |7.527                 |0.659                 |4197                  |faint                 |
M37                   |3451224647202020736   |88.1214778766455      |32.85900195097772     |0.9056777955392236    |0.7671220515499105    |2.2035410454553523    |1.129769749957055     |-6.749292380914264    |0.912751047666376     |19.782644             |20.493963             |18.546421             |1.9475422             |0.722637340495        |0.97285920259         |probable-member       |8.457                 |0.569                 |3789                  |faint                 |
M37                   |3451206848849083648   |88.21798232221838     |32.67039225893816     |0.0684808263944054    |0.18566231884209952   |2.3140477510100674    |0.30560059765055064   |-5.971075264396116    |0.2561607502733679    |17.924494             |18.55868              |17.05772              |1.5009594             |2.03078738923         |0.752323399518        |possible-member       |6.392                 |0.779                 |4843                  |intermediate          |
M37                   |3451217642106146304   |88.10252839836636     |32.663062234584146    |0.670280001264691     |0.09572738888730736   |1.5419020107883084    |0.1611154522473204    |-5.67858729460585     |0.13512612060526133   |17.056402             |17.65587              |16.31612              |1.3397503             |0.92772578938         |0.998706710116        |probable-member       |5.633                 |0.885                 |5305                  |bright                |
M37                   |3451217470307503360   |88.07053300959073     |32.624563456680114    |0.6631628143152053    |0.048473722079821084  |2.0004030466877256    |0.08885321867425951   |-5.272386608827432    |0.07784607862936517   |15.562137             |15.986712             |14.963037             |1.0236759             |1.16136646395         |0.998795095503        |probable-member       |4.142                 |1.16                  |6252                  |bright                |
M37                   |3451217539026979456   |88.05375332145884     |32.63981597797782     |0.6943776685131705    |0.03841220362313212   |1.6092186745161339    |0.06717323678728084   |-5.639613867419446    |0.05667853330544121   |14.772074             |15.205563             |14.165761             |1.0398016             |1.0067842202          |0.999658084707        |probable-member       |4.229                 |1.141                 |6197                  |bright                |
M37                   |3451207673484436864   |88.1895725069052      |32.698626577581464    |1.4706606391216532    |0.5045930756038428    |4.887989441723969     |0.9612839996396925    |-4.039336210757169    |0.8625427781891147    |19.66221              |20.392008             |18.546358             |1.8456497             |2.23434917807         |0.592608115032        |possible-member       |8.327                 |0.582                 |3839                  |faint                 |
M37                   |3451219630675592832   |88.05902830861908     |32.784686276674826    |0.47840484298162755   |0.20042756615359011   |1.6690244411239876    |0.34203369736071015   |-5.7158682585659655   |0.28078355276773687   |18.407276             |19.309286             |17.467506             |1.8417797             |0.676548328812        |0.99300491759         |probable-member       |7.086                 |0.702                 |4428                  |intermediate          |
M37                   |3451208674212651136   |88.42279533475723     |32.629139982917806    |-0.6487138688704208   |1.1884405466761758    |1.1335150107495318    |2.007545398828095     |-11.101080708416763   |1.5788649016568788    |20.212543             |20.896114             |18.960955             |1.9351597             |2.09646450025         |0.90697910866         |probable-member       |8.886                 |0.528                 |3641                  |faint                 |
M37                   |3451270418664265856   |87.92491731944078     |32.83365888619231     |0.6418593448785447    |0.0480980087021777    |1.9321511441635426    |0.06632024586818486   |-5.505730563662015    |0.0547714485580422    |14.992436             |15.39546              |14.419504             |0.97595596            |0.514665393071        |0.999801901801        |probable-member       |3.875                 |1.22                  |6420                  |bright                |
M37                   |3451218565521437440   |88.02342341406977     |32.682076136754844    |0.7569561433747769    |0.23420042532737873   |1.9337682351446714    |0.43844618601620583   |-4.992880965519944    |0.38725108446918904   |18.303167             |19.180498             |17.207197             |1.9733009             |0.916157629998        |0.979760031811        |probable-member       |7.084                 |0.702                 |4429                  |intermediate          |
M37                   |3451224647195850112   |88.12643727025511     |32.866149810249155    |1.4150732931228227    |0.9347945962028041    |0.3314595106551424    |1.3710653931805403    |-4.721068540186771    |1.1304628200664855    |19.914206             |19.98593              |19.095804             |0.8901253             |0.936849807495        |0.732040890666        |possible-member       |8.47                  |0.568                 |3784                  |faint                 |
M37                   |3451217539026978048   |88.05973666923589     |32.63664427630111     |0.6162166262777153    |0.1426925131758249    |1.6114117289476089    |0.24713691115206515   |-5.676689464620905    |0.21260766922533825   |17.750576             |18.46838              |16.903131             |1.5652485             |0.638705732433        |0.997747108658        |probable-member       |6.473                 |0.768                 |4797                  |intermediate          |
M37                   |3451218260581369728   |88.13162120372641     |32.72905948869478     |0.4602195105678254    |0.32044324806071695   |2.123026412710348     |0.5266672365948973    |-5.303141361889809    |0.44901917982098705   |18.937927             |19.847174             |17.960482             |1.886692              |0.587308732977        |0.97836814576         |probable-member       |7.606                 |0.651                 |4155                  |faint                 |
M37                   |3451217912698783616   |88.08055938036448     |32.682775053995826    |-0.04010653742237865  |0.363452638712777     |2.151936420368929     |0.6920458801818528    |-5.885792292971777    |0.6193533811543731    |19.21099              |19.862726             |18.118147             |1.7445793             |1.15349535594         |0.937516599243        |probable-member       |7.865                 |0.626                 |4036                  |faint                 |
M37                   |3451247015385254400   |87.84562179515756     |32.80372854694574     |0.0503094592806389    |0.9425479528697551    |2.895905864512763     |1.3862648978289398    |-5.924500279622732    |1.1497652378493148    |20.200636             |21.044226             |19.091454             |1.9527721             |0.565555259728        |0.925921857283        |probable-member       |8.876                 |0.529                 |3645                  |faint                 |
M37                   |3451210319181996416   |88.4183033154661      |32.70921947763279     |0.4866337452096381    |0.1313083187298716    |2.340511920434307     |0.1642399623031794    |-6.153494529332738    |0.1411385070332976    |16.833916             |17.467482             |16.077837             |1.3896446             |1.80524582688         |0.973132070862        |probable-member       |5.847                 |0.853                 |5169                  |bright                |
M37                   |3451213239760479232   |88.36218526602474     |32.748327828916764    |0.7617217496034432    |0.1941321817199883    |1.6516582688507617    |0.24002206353972258   |-5.51911993080073     |0.20338524996561622   |17.634277             |18.32711              |16.827188             |1.4999218             |0.663815206117        |0.998110343309        |probable-member       |6.271                 |0.794                 |4912                  |intermediate          |
M37                   |3451217539026976768   |88.05217106522049     |32.645203257320134    |0.5819836031781132    |0.04458829175525125   |1.7035271544748603    |0.08369181964218714   |-5.651345962647764    |0.07150165475472314   |10.76213              |11.441722             |9.989154              |1.452568              |1.11665141197         |0.99859721842         |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451217642106150528   |88.0996829441062      |32.6608485483995      |0.7619938768905544    |0.03585497722643802   |1.901237397982892     |0.05930320045116149   |-5.387632315892235    |0.04983857575772997   |14.777203             |15.145591             |14.235518             |0.9100723             |1.42963711885         |0.999375362611        |probable-member       |3.491                 |1.313                 |6676                  |bright                |
M37                   |3451219287076193792   |88.09554192412307     |32.7471509730531      |0.7300006289303683    |0.093957508612958     |2.158337721661189     |0.14559711354460864   |-5.5085570685977485   |0.12439243185492815   |16.813076             |17.364544             |16.108257             |1.2562866             |0.76247704669         |0.999736989498        |probable-member       |5.272                 |0.943                 |5535                  |bright                |
M37                   |3451218531161923712   |88.10337019398149     |32.74042035765586     |0.453489688164646     |0.15219516646448597   |1.729335039929133     |0.25782049314963207   |-5.964638525028946    |0.21988632799700134   |17.954449             |18.703005             |17.08641              |1.6165943             |1.09846150344         |0.993158739894        |probable-member       |6.634                 |0.748                 |4705                  |intermediate          |
M37                   |3451223655060292992   |88.01053557775141     |32.83131934256672     |0.7872564326792711    |0.09431263399635365   |2.189877849537405     |0.1400992313592194    |-5.779841909784247    |0.11834216450687367   |16.681042             |17.178604             |15.976925             |1.2016792             |1.02005083878         |0.999808844364        |probable-member       |5.028                 |0.986                 |5694                  |bright                |
M37                   |3451208669914508032   |88.41597821974561     |32.63022932543208     |0.5270836452496672    |0.1405673419464538    |2.3192965036817115    |0.17782237076674115   |-6.249660094288186    |0.14838594717886847   |17.065748             |17.709255             |16.303137             |1.4061184             |1.85799901147         |0.974379819182        |probable-member       |5.913                 |0.843                 |5129                  |bright                |
M37                   |3451244855019087232   |87.77628682492058     |32.73157781185117     |0.6504074186960163    |0.0321496555188744    |1.8451479072171104    |0.05312957429126007   |-5.929948868520074    |0.04133470022520241   |13.841732             |14.119419             |13.40818              |0.71123886            |0.995312501295        |0.999796364914        |probable-member       |2.619                 |1.562                 |7557                  |bright                |
M37                   |3451217775259759488   |88.0541929743056      |32.655050389865444    |0.26238607200443653   |0.15431414590308554   |1.7424824423092171    |0.2436326169884996    |-5.760588692883629    |0.19932380870997      |17.256779             |17.78039              |16.445217             |1.3351727             |1.54826656905         |0.943145407734        |probable-member       |5.614                 |0.888                 |5317                  |bright                |
M37                   |3451218325003378944   |88.10184711059442     |32.712271791396965    |0.6036881149255652    |0.08533532075868189   |2.027550692070788     |0.13871902294731636   |-5.784414907511053    |0.11750727590882895   |16.752829             |17.281763             |16.052223             |1.2295399             |0.607215334389        |0.999595718423        |probable-member       |5.155                 |0.964                 |5611                  |bright                |
M37                   |3451218501095420544   |88.0951336672316      |32.72557525650365     |2.1874515750031986    |0.9620326972978757    |3.443749218507958     |1.6568374833411128    |-8.200229057912658    |1.4236098474414856    |20.357113             |21.072878             |18.868158             |2.2047195             |1.47109681501         |0.981519881652        |probable-member       |9.056                 |0.512                 |3588                  |faint                 |
M37                   |3451222005792923392   |88.00115602227527     |32.74359183998231     |0.6666875038099984    |0.03977963689762708   |1.831649400199581     |0.06618319131979306   |-5.706507193437354    |0.05401991459983377   |15.150475             |15.544512             |14.581645             |0.9628668             |0.35885032435         |0.999913330878        |probable-member       |3.801                 |1.237                 |6468                  |bright                |
M37                   |3451222830426576896   |88.02719194842128     |32.81169265301786     |0.6164771512202293    |0.04070136567715675   |2.324173332505355     |0.06171170875895979   |-5.450374567976491    |0.05036018029669432   |14.774228             |15.15621              |14.225312             |0.9308977             |1.44104269626         |0.997709363972        |probable-member       |3.614                 |1.282                 |6591                  |bright                |
M37                   |3451218290650195072   |88.08416086267187     |32.701495712890406    |-0.15533725319141936  |0.9263810768491084    |0.0825796254911089    |1.9352379387844747    |-7.598411799601849    |1.6999266401137099    |20.372738             |21.52879              |19.15775              |2.3710403             |1.00007012057         |0.78219660187         |possible-member       |9.086                 |0.509                 |3579                  |faint                 |
M37                   |3451244404048860416   |87.75770725652353     |32.679204360471495    |1.1079724905866457    |0.5083103840013791    |2.026260646155566     |1.1514636896861759    |-6.289926548341347    |0.9884561218936295    |19.693665             |20.544165             |18.373716             |2.1704483             |0.624377290529        |0.974722070437        |probable-member       |8.389                 |0.576                 |3815                  |faint                 |
M37                   |3451221967135760768   |87.96999709829467     |32.74306211147605     |0.9170407232702564    |0.16423355835262002   |1.894474319987912     |0.23346547332347412   |-5.346845211498898    |0.1942797155432178    |17.802624             |18.48977              |16.98344              |1.5063305             |1.09271300717         |0.999166453144        |probable-member       |6.336                 |0.786                 |4875                  |intermediate          |
M37                   |3451223723779776384   |87.98425218014765     |32.844932710457535    |0.37055501228737997   |0.26975621065883737   |1.2413909027494696    |0.3656342174290415    |-5.965169434341052    |0.30675898688580366   |18.537825             |19.385263             |17.687298             |1.6979656             |1.27513605368         |0.975101396191        |probable-member       |7.187                 |0.692                 |4375                  |faint                 |
M37                   |3451222997928018304   |87.94662711686728     |32.77169630902541     |1.0717613197102924    |0.4490255741442147    |2.5436849057905744    |0.8126661603072313    |-6.335986473591179    |0.7243483691887331    |19.36102              |20.604279             |18.222733             |2.381546              |0.857870803744        |0.994330307124        |probable-member       |8.075                 |0.606                 |3940                  |faint                 |
M37                   |3451270418664261376   |87.92721735342381     |32.83666913534467     |0.6637498115589606    |0.06322194840946602   |1.6095749886957103    |0.0976914054832751    |-5.882776669780018    |0.07774932527460349   |15.817048             |16.256458             |15.159016             |1.0974426             |1.15681312911         |0.999098512158        |probable-member       |4.53                  |1.08                  |6010                  |bright                |
M37                   |3451220008630705536   |88.1176752043141      |32.748948583705314    |0.2226652602009455    |0.8192521514478845    |1.445147904570751     |1.639260906906914     |-5.723803897005085    |1.3840227225849173    |20.45893              |21.315998             |19.131918             |2.1840801             |0.357957400217        |0.800957075651        |possible-member       |9.156                 |0.502                 |3557                  |faint                 |
M37                   |3451224131799597568   |88.0561352152912      |32.82065666637364     |0.9213635031932451    |0.42732757732814236   |1.8319179657863023    |0.5281534209813654    |-4.934106437021449    |0.4450542487843662    |19.004612             |19.836391             |17.953554             |1.8828373             |0.932441837971        |0.961368799406        |probable-member       |7.673                 |0.645                 |4124                  |faint                 |
M37                   |3451217745185411968   |88.04436893842515     |32.642787825475814    |0.6858647693927515    |0.04168868439704907   |1.9008168225854374    |0.07095901016772325   |-5.465635737678688    |0.06123683150366086   |14.692022             |15.050731             |14.157233             |0.89349747            |0.614723086204        |0.999853829116        |probable-member       |3.395                 |1.337                 |6746                  |bright                |
M37                   |3451207570412484096   |88.19482992666116     |32.680252630270914    |0.8790777720828791    |0.5543271983100849    |4.258841627945446     |1.0637802603903366    |-5.270634098830527    |0.9651849734989829    |19.818903             |20.551771             |18.601429             |1.9503422             |1.2823456734          |0.940242525351        |probable-member       |8.494                 |0.566                 |3775                  |faint                 |
M37                   |3451219841129289600   |88.17977596800729     |32.74933993942417     |0.6375223635709072    |0.09724907528805665   |1.880458017210851     |0.13195683072157352   |-5.838014333014937    |0.11055359465483408   |16.477692             |17.02108              |15.788794             |1.2322865             |0.58757954866         |0.999633189115        |probable-member       |5.168                 |0.962                 |5603                  |bright                |
M37                   |3451217470303406720   |88.06758820501827     |32.63228131232782     |0.7248057912069467    |0.6549535019324605    |-2.482933239408546    |1.393269903398785     |-7.688521241151648    |1.1840399893504832    |20.118591             |20.786165             |18.737875             |2.0482903             |2.06550837859         |0.504294843578        |possible-member       |8.803                 |0.536                 |3667                  |faint                 |
M37                   |3451218565521415552   |88.02850138222665     |32.679378050592426    |1.038090257414438     |0.5063107139765737    |-0.02004548813020618  |0.9262972826864551    |-4.768100692844394    |0.8398032995999843    |19.703724             |20.594309             |18.629183             |1.965126              |1.3974800726          |0.576974235521        |possible-member       |8.38                  |0.577                 |3819                  |faint                 |
M37                   |3451246332483794816   |87.78079352600163     |32.73668855748034     |0.09534976772975506   |0.4913838591505958    |1.3793445931802675    |0.9157644979022982    |-5.628360238742708    |0.8231519384783711    |19.576982             |20.286585             |18.594782             |1.691803              |0.752715266594        |0.87805581223         |possible-member       |8.226                 |0.591                 |3878                  |faint                 |
M37                   |3451246160685081856   |87.80444590986623     |32.73612760852583     |-0.3225279003069361   |0.6621079492870596    |2.8605963456219956    |1.2615396132815855    |-4.769927351695651    |1.0174656479441047    |20.206772             |20.323132             |19.336414             |0.9867172             |1.07663616228         |0.506521996115        |possible-member       |8.775                 |0.539                 |3676                  |faint                 |
M37                   |3451224234890695168   |88.10085535736424     |32.84077523532193     |0.050046672324669896  |1.0907265687322025    |-1.479846812924286    |1.5649572353110026    |-6.285585640213585    |1.1957167412480199    |20.092974             |20.648432             |19.085182             |1.5632496             |1.32815040628         |0.608538684882        |possible-member       |8.728                 |0.544                 |3691                  |faint                 |
M37                   |3451217470307504128   |88.06087796321981     |32.630767575226834    |0.7089532333703148    |0.03364346137794956   |1.857220150532076     |0.058018407453485146  |-5.716811903973541    |0.04899946581548526   |14.571639             |14.922854             |14.0511265            |0.87172794            |0.621352755398        |0.999931224654        |probable-member       |3.276                 |1.368                 |6837                  |bright                |
M37                   |3451208360686823424   |88.26744863158379     |32.75933874875882     |-0.12542559725699207  |0.3425445198960026    |1.6015421565376289    |0.4618551256041648    |-5.125651393424411    |0.3866755429786224    |18.586246             |19.312046             |17.589157             |1.722889              |1.55579315486         |0.589421569829        |possible-member       |7.238                 |0.687                 |4348                  |faint                 |
M37                   |3451213102321506944   |88.34126146814657     |32.73071161080968     |-0.23051895767381975  |1.07584167057611      |7.064325028623063     |1.628642439771453     |-6.443131655040908    |1.3371005221880548    |20.13912              |20.494469             |18.921003             |1.5734653             |1.90154466155         |0.687008989313        |possible-member       |8.775                 |0.539                 |3676                  |faint                 |
M37                   |3451219768112501504   |88.15062123231102     |32.73875887812165     |1.315889830864071     |0.3772973710595737    |1.7567607223604296    |0.4138596775659649    |-4.801486486023548    |0.3620314089272148    |18.563845             |19.378471             |17.615107             |1.7633648             |1.58407171091         |0.973041384134        |probable-member       |7.22                  |0.689                 |4358                  |faint                 |
M37                   |3451210662780093952   |88.38500800280548     |32.7422221279332      |3.126454912089105     |1.0576236915953885    |1.1891485447388097    |1.2836221352264894    |-9.283135874017272    |1.104042830400933     |20.00283              |21.401112             |18.817013             |2.5840988             |2.33357040409         |0.597122708808        |possible-member       |8.733                 |0.543                 |3689                  |faint                 |
M37                   |3451219531891698688   |88.06397196160383     |32.772075250988024    |0.6140564016111457    |0.036617287759809575  |1.8597216746231284    |0.056414295931814046  |-5.446759068782157    |0.04601776170988968   |14.35772              |14.679023             |13.877907             |0.801116              |0.933799101096        |0.999395950305        |probable-member       |2.942                 |1.462                 |7145                  |bright                |
M37                   |3451221215518805504   |88.12162037232041     |32.82281386256315     |0.5069313932274924    |0.11143499988643243   |1.6111094893911984    |0.1454088968169091    |-5.616930934918793    |0.12133833024415534   |16.792412             |17.365938             |16.08373              |1.2822075             |1.1279677236          |0.994242949001        |probable-member       |5.382                 |0.925                 |5464                  |bright                |
M37                   |3451243854288485504   |87.71679860030919     |32.63246394068741     |0.6413771577322709    |0.07477055464667018   |1.9963994470672477    |0.13156314523361795   |-5.586768309592138    |0.10110724721244486   |16.442266             |16.963379             |15.769807             |1.193572              |0.297037307808        |0.999753547457        |probable-member       |4.991                 |0.993                 |5718                  |bright                |
M37                   |3451246362549998848   |87.7901991845859      |32.74894578645104     |1.9512854950309098    |0.6140926260988037    |0.7400094452418349    |1.1443745163851118    |-5.888216988871715    |0.9183338669723932    |20.076044             |21.188385             |19.00518              |2.1832047             |1.35275303565         |0.957085745481        |probable-member       |8.773                 |0.539                 |3677                  |faint                 |
M37                   |3451217912693001216   |88.07259387158099     |32.689112334335526    |0.523484170567976     |0.2260632008306059    |1.7545848955278909    |0.38462160373858806   |-5.843788930414685    |0.327547089275716     |18.528294             |19.337893             |17.59813              |1.7397633             |0.535455868818        |0.995142219753        |probable-member       |7.182                 |0.692                 |4378                  |faint                 |
M37                   |3451246706149262592   |87.84695017212069     |32.77974978103284     |0.3265677397263704    |0.8408530160759257    |-0.3528650587418982   |1.9426624217395676    |-6.689097742809642    |1.5692451769862703    |20.409834             |20.838537             |19.202312             |1.6362247             |0.8110532975          |0.786737443239        |possible-member       |9.053                 |0.512                 |3589                  |faint                 |
M37                   |3451222413818362496   |88.01688556993204     |32.761565911168546    |0.888315230735621     |0.6055087328793595    |0.48352390627620856   |1.0799614840238325    |-4.50945000993354     |0.9622247075735363    |19.82199              |20.093409             |18.830751             |1.2626572             |1.03824802843         |0.671817089799        |possible-member       |8.423                 |0.573                 |3802                  |faint                 |
M37                   |3451218668600712960   |88.01649640428184     |32.699258823491505    |0.6644360093427271    |0.07714943436475549   |1.869300773034917     |0.12909642299642946   |-5.61046215409661     |0.10607110953994311   |16.660961             |17.207067             |15.953866             |1.2532015             |0.192114259941        |0.999791186283        |probable-member       |5.26                  |0.945                 |5543                  |bright                |
M37                   |3451224720213056256   |88.11506475604699     |32.86980903278567     |-0.363850007092839    |1.3180699626176082    |5.116026572279792     |2.020381582881297     |-6.690632524664215    |1.5637519154321324    |20.515812             |20.04669              |19.281391             |0.76529884            |1.08240679526         |0.903295312583        |probable-member       |9.056                 |0.512                 |3588                  |faint                 |
M37                   |3451217676465896960   |88.08327009906856     |32.6649344910479      |0.7276378407263778    |0.04186020047425228   |2.1253693067265496    |0.07122428160726675   |-5.7521680519370495   |0.05944952597410553   |12.63137              |12.832774             |12.291408             |0.5413666             |0.940955028624        |0.999905932959        |probable-member       |1.96                  |1.803                 |8397                  |bright                |
M37                   |3451218599881156864   |88.03397075783818     |32.67949106563657     |0.6678595127232368    |0.049524907425079964  |2.084490580969484     |0.08757729250171734   |-5.629564556961049    |0.07378462172699728   |15.735525             |16.15838              |15.074638             |1.0837421             |0.431948909047        |0.999899522845        |probable-member       |4.462                 |1.093                 |6053                  |bright                |
M37                   |3451217882624326784   |88.06324079061534     |32.68190204870068     |0.6683698659046056    |0.029632046746514373  |1.9651946202530497    |0.04924372384816748   |-5.483266101637223    |0.040879907506759905  |13.236812             |13.435831             |12.897168             |0.5386629             |0.540304918236        |0.999895421002        |probable-member       |1.946                 |1.808                 |8413                  |bright                |
M37                   |3451218157502176000   |88.13441929804257     |32.69611384606294     |0.7822504088870631    |0.11776059252340648   |1.8902767243762248    |0.1904203868265718    |-5.692517355942159    |0.16214785730417242   |17.209698             |17.807934             |16.451563             |1.3563709             |0.566403703205        |0.999754626           |probable-member       |5.704                 |0.874                 |5260                  |bright                |
M37                   |3451217607746419584   |88.08973181324568     |32.659698039605104    |0.6874747649943018    |0.07648863417097182   |2.0951762497477624    |0.12183090393316032   |-5.422985588257781    |0.1033651718334713    |16.599056             |17.13194              |15.913597             |1.2183437             |0.782344123149        |0.999623659372        |probable-member       |5.104                 |0.973                 |5644                  |bright                |
M37                   |3451209838145648128   |88.35762917421205     |32.690663449667674    |0.7724571015830168    |0.07829748529091873   |2.117914421197078     |0.09762741372351093   |-5.518338616830032    |0.08217370213885575   |15.566271             |16.0234               |14.943254             |1.0801449             |0.966448089788        |0.999848783963        |probable-member       |4.444                 |1.097                 |6064                  |bright                |
M37                   |3451217882624325504   |88.07470074086788     |32.67333459024011     |0.5821449041602       |0.07868471966145463   |2.198652522164067     |0.12804303735510392   |-6.0116919676574945   |0.10814124676150177   |16.558113             |17.070263             |15.829445             |1.240818              |1.37790307441         |0.997764204903        |probable-member       |5.207                 |0.955                 |5578                  |bright                |
M37                   |3451220081647467392   |88.146501530231       |32.766002361660234    |0.581278921856988     |0.1243401168632982    |2.000772542612361     |0.16971818885132423   |-5.461820100107483    |0.14731557789922706   |16.919218             |17.4945               |16.155926             |1.3385735             |0.627016161543        |0.998383278561        |probable-member       |5.628                 |0.886                 |5308                  |bright                |
M37                   |3451208085799713408   |88.20465779995095     |32.74339962920322     |0.5502181282424142    |0.17944394551986495   |2.0121531996313693    |0.2405371403953274    |-5.860320905565029    |0.20793166900486743   |17.728071             |18.40064              |16.90578              |1.4948597             |0.610812295893        |0.998430543483        |probable-member       |6.277                 |0.793                 |4908                  |intermediate          |
M37                   |3451223002225340416   |87.9507879258426      |32.77966199563542     |0.6219723445919862    |0.03388413938528828   |1.951345814789935     |0.05492887845949782   |-5.824100642415779    |0.04664354444926608   |14.117019             |14.417981             |13.638206             |0.7797756             |0.814747167526        |0.999825123133        |probable-member       |2.861                 |1.486                 |7239                  |bright                |
M37                   |3451209150950879616   |88.41329228561668     |32.68877002944543     |0.8135697502085685    |0.40860072154850524   |2.054303749108241     |0.3795196244358793    |-5.66747122364757     |0.3397194075632698    |18.07894              |18.895454             |17.22465              |1.670805              |0.267173617083        |0.998201650615        |probable-member       |6.76                  |0.735                 |4625                  |intermediate          |
M37                   |3451218118844890112   |88.10147816674686     |32.698063297074       |0.6991397790916168    |0.26046382057829043   |2.510076681581099     |0.4280913619704899    |-5.1391193477611115   |0.3699119756183462    |18.587812             |19.488894             |17.550167             |1.9387264             |1.01485212934         |0.985871456398        |probable-member       |7.261                 |0.685                 |4336                  |faint                 |
M37                   |3451217779545134720   |88.05716200363699     |32.65769335988833     |0.6617668267627251    |0.047435955108472844  |2.661669749467657     |0.08411838865883269   |-5.376743662403145    |0.07013171581406895   |11.48857              |11.651289             |11.200834             |0.4504547             |2.24253881681         |0.933172585969        |probable-member       |                      |                      |                      |outside limits        |
M37                   |3451222624268152832   |88.03528528405283     |32.79528742651301     |0.6607963743758344    |0.04610540366426482   |2.028018773616416     |0.056068675626915934  |-5.583407218720076    |0.04602053578178786   |14.019632             |14.2871895            |13.594179             |0.69301033            |0.354711726389        |0.999903826513        |probable-member       |2.555                 |1.583                 |7646                  |bright                |
M37                   |3451218806046037632   |88.04681127711736     |32.7269825665849      |-0.28732056002272605  |0.9958782433920793    |1.688827612145192     |2.0719479119867183    |-4.815256055759544    |1.7425896551591127    |20.581053             |21.518696             |19.35246              |2.166235              |0.62068083074         |0.507633290138        |possible-member       |9.276                 |0.49                  |3526                  |faint                 |
M37                   |3451217745181321600   |88.03878199817447     |32.64958495880796     |0.6127113531803682    |0.28306310423904446   |1.8145043516378074    |0.4916255369770582    |-5.721578824726416    |0.4195933985177212    |18.857494             |                      |                      |                      |0.196527226181        |0.993601742108        |probable-member       |7.415                 |0.67                  |4255                  |faint                 |
M37                   |3451210181743686400   |88.375992805739       |32.72506790776581     |0.6852804275403551    |0.06468263468124213   |1.9526630241955936    |0.08246961838803649   |-5.413924538682123    |0.06787371774136149   |12.687842             |12.871889             |12.3637085            |0.5081806             |0.742066790359        |0.999701801202        |probable-member       |1.792                 |1.872                 |8589                  |bright                |
M37                   |3451217951343805696   |88.06030426984933     |32.68031108475298     |0.23667520141540102   |0.1741059082635708    |1.7000899848387376    |0.2823365340743648    |-6.211273482166325    |0.23916199583621378   |18.108425             |18.817104             |17.158594             |1.6585102             |1.83562766856         |0.92248364849         |probable-member       |6.763                 |0.735                 |4624                  |intermediate          |
M37                   |3451222516891738112   |88.02755713969958     |32.783344852182395    |0.7152702711916024    |0.39157619901389457   |1.1882315038850104    |0.7080122982339795    |-5.3159429431301835   |0.6274567339684883    |19.281857             |20.422688             |18.288967             |2.1337204             |0.66021018794         |0.952193074334        |probable-member       |7.974                 |0.615                 |3986                  |faint                 |
M37                   |3451220837561732224   |88.10263716020742     |32.77629808394977     |0.7449142032927121    |0.04763100439813315   |2.3507673365499038    |0.07701324821441366   |-5.506778625847988    |0.06433236160665665   |15.319608             |15.744435             |14.731401             |1.0130339             |1.509808939           |0.99935439101         |probable-member       |4.083                 |1.173                 |6289                  |bright                |
M37                   |3451206917582822144   |88.25223987508186     |32.68068147681864     |1.306332311026717     |0.4889068736774642    |1.5447583136891425    |0.5905360083034322    |-5.240079458497271    |0.4978662387767073    |18.9683               |19.809858             |17.960293             |1.8495655             |0.946718347811        |0.98121101583         |probable-member       |7.633                 |0.648                 |4143                  |faint                 |
M37                   |3451219390161588608   |88.04666143771249     |32.737928105771545    |0.34558081956584186   |0.8217464357205317    |-0.5134373450918782   |1.8872708259814008    |-7.033924890494983    |1.5036772437720243    |20.44873              |21.006643             |19.194345             |1.8122978             |0.941559739729        |0.781794459361        |possible-member       |9.11                  |0.507                 |3572                  |faint                 |
M37                   |3451223277100035456   |87.92408575790672     |32.807312280157745    |0.9217122301932648    |0.760124545067098     |0.5790810843581676    |1.4168604379647967    |-4.651992384195518    |1.1593435219289663    |20.29523              |21.796486             |18.988924             |2.8075619             |0.758968382992        |0.628864585843        |possible-member       |9.042                 |0.513                 |3593                  |faint                 |
M37                   |3451208399336398208   |88.21133125862711     |32.74227009426871     |0.5820062877303979    |0.04840331711161964   |1.6705119717800583    |0.06427369055625612   |-5.852732698030993    |0.05446407485872804   |14.875422             |15.260414             |14.320873             |0.93954086            |1.33418102176         |0.998160809006        |probable-member       |3.665                 |1.27                  |6557                  |bright                |
M37                   |3451206750065832704   |88.22398124788691     |32.652012484956806    |1.1349462963458374    |0.4126560240111524    |1.3309268840668993    |0.7687057668908022    |-5.311057743882625    |0.6930648425118663    |19.348488             |19.980604             |18.212463             |1.7681408             |0.832217198429        |0.979801214874        |probable-member       |8.005                 |0.612                 |3972                  |faint                 |
M37                   |3451244545781464192   |87.785079322141       |32.69164892835638     |0.4798508598609309    |0.05831754956332206   |1.8864231758091745    |0.09512001578684916   |-5.4414089703765365   |0.07744935826579338   |15.763898             |16.401903             |14.998432             |1.403471              |1.75655243506         |0.917575001331        |probable-member       |5.902                 |0.845                 |5135                  |bright                |
M37                   |3451219183996881536   |88.06096106682394     |32.725595489224425    |1.9808166935594742    |1.0193078832669134    |-2.8927238444760626   |2.601666810052472     |-8.428375800505583    |2.0508793726950243    |20.545113             |21.150808             |19.467386             |1.6834221             |1.51793227611         |0.836000450977        |possible-member       |9.193                 |0.499                 |3547                  |faint                 |
M37                   |3451214717229147904   |88.3277925374673      |32.81303971357503     |0.6298686906080714    |0.030682413291013476  |1.9305622102789946    |0.05172534098736941   |-6.122417563463674    |0.04226155784946505   |13.81913              |14.140057             |13.335223             |0.8048334             |1.64022216201         |0.998046294134        |probable-member       |2.957                 |1.458                 |7128                  |bright                |
M37                   |3451207467324416128   |88.29158226768683     |32.73366215054154     |-0.30059801415773624  |1.0640980138342289    |0.19958643368480478   |1.5645368481607993    |-5.29866629283886     |1.2891424086242091    |20.111107             |21.144989             |18.868467             |2.2765217             |0.838224522422        |0.620372627788        |possible-member       |8.816                 |0.535                 |3663                  |faint                 |
M37                   |3451214545430456448   |88.26566584154159     |32.806907884263374    |0.7304873821191836    |0.060056070714216404  |1.9551659215416686    |0.07893140045408256   |-5.769291679725362    |0.06616235995431195   |12.591931             |12.739842             |12.317784             |0.4220581             |0.671862242005        |0.999911651759        |probable-member       |1.109                 |2.172                 |9230                  |bright                |
M37                   |3451220768842259840   |88.10408815051714     |32.76789032493493     |0.7665862175006752    |0.08707814542545232   |2.1865504711197916    |0.14958078459628152   |-5.666432637960429    |0.12705528445680353   |16.946154             |17.597736             |16.141445             |1.4562912             |0.878296583534        |0.999822331241        |probable-member       |6.108                 |0.816                 |5010                  |bright                |
M37                   |3451218531168576512   |88.11914842881144     |32.74303187997114     |1.8081627156253928    |1.078176863516381     |-0.6610076439715058   |2.6773013312795486    |-5.081302755522778    |2.1069650508426685    |20.37637              |20.936623             |18.975729             |1.9608936             |0.841579275243        |0.501132451337        |possible-member       |9.052                 |0.512                 |3590                  |faint                 |
M37                   |3451222383750028800   |87.9783567937913      |32.78614168105201     |0.7198536721025734    |0.02943438534172899   |1.9722408797166715    |0.04896804551440713   |-5.649057989594159    |0.03873541135892695   |13.08443              |13.338268             |12.678973             |0.6592951             |0.723810357825        |0.999937544806        |probable-member       |2.434                 |1.624                 |7809                  |bright                |
M37                   |3451244094806990592   |87.72903785771372     |32.67489882178083     |0.9987099796769914    |0.8643559176323604    |1.6663824346763585    |1.945632694420818     |-7.2024615817832895   |1.5067022521440312    |20.420017             |21.339787             |19.174322             |2.1654644             |0.637867143902        |0.92110730563         |probable-member       |9.115                 |0.506                 |3570                  |faint                 |
M37                   |3451220012928015232   |88.12363718442498     |32.75229643018143     |0.7023896878362896    |0.10220131145818255   |2.3913116294647354    |0.16802011455986654   |-5.441463459072018    |0.14251524249005662   |17.160952             |17.741291             |16.39923              |1.342062              |1.20125009901         |0.998756849802        |probable-member       |5.643                 |0.883                 |5299                  |bright                |
Praesepe              |684929601608251136    |134.01443259390433    |20.95321404633926     |4.496859014104818     |0.3945946847922081    |-30.87009330737057    |0.6996172088786099    |-11.024848813465013   |0.6091435581031056    |18.876331             |20.33921              |17.569975             |2.7692356             |2.67947715717         |0.93479285917         |probable-member       |12.506                |0.193                 |2881                  |faint                 |
Praesepe              |685091539055714944    |135.1479598806362     |21.770386125327075    |1.9339972738329314    |0.7536826358846339    |-37.784743485193665   |1.2213998713092873    |-16.032637789478123   |0.882530028676685     |20.093773             |21.346764             |18.75277              |2.5939941             |2.96862357122         |0.757364267546        |possible-member       |13.722                |0.138                 |2670                  |faint                 |
Praesepe              |684988219321943936    |134.81368303614312    |20.978178173753985    |5.402024976113839     |0.14853084845383788   |-41.895085595936436   |0.24297987153031353   |-13.135235601039644   |0.1647869418572115    |17.650702             |19.410917             |16.353426             |3.0574913             |2.8499314017          |0.99999999976         |probable-member       |11.548                |0.264                 |3040                  |intermediate          |
Praesepe              |684924555022699648    |133.70027537061077    |20.805480416498142    |5.559746568154874     |0.033031042121460706  |-40.35715310591356    |0.057444974170182454  |-13.387193008003855   |0.04204695658597784   |14.21137              |15.135555             |13.263736             |1.8718195             |2.359384941           |0.999999999998        |probable-member       |7.991                 |0.631                 |3930                  |bright                |
Praesepe              |636171694050631040    |136.8863571079483     |18.68311685829333     |5.149494264727775     |0.03133168852029543   |-33.265690337008486   |0.052838444763373404  |-15.527873455124872   |0.037211063428187606  |14.699892             |15.647519             |13.745298             |1.9022207             |2.22073399399         |0.999999998721        |probable-member       |8.07                  |0.624                 |3896                  |bright                |
Praesepe              |636154544246761088    |136.2853962881875     |18.515998070215385    |2.9023650074992675    |0.9661010860533821    |-38.77135594873332    |1.9113660758988018    |-16.214729268101628   |1.9086452821849487    |20.233688             |22.021164             |18.768177             |3.252987              |1.83287165417         |0.999812203938        |probable-member       |13.865                |0.133                 |2641                  |faint                 |
Praesepe              |636646025943342592    |135.97721217224424    |20.074621852179867    |4.013011276428315     |1.0074807121261646    |-29.298600581968238   |1.630775785974769     |-16.083790374366515   |0.9110626158567529    |20.257921             |21.411512             |18.89898              |2.5125332             |2.46097245135         |0.761277466606        |possible-member       |13.886                |0.132                 |2637                  |faint                 |
Praesepe              |636622764402475776    |136.64228733751912    |20.24820241411989     |5.2843381125841296    |1.5438132173338648    |-49.8948655073534     |3.6262222035559057    |-17.189686135076627   |2.59351824730447      |20.653343             |20.659441             |19.077978             |1.5814629             |2.27694240922         |0.97256191459         |probable-member       |14.276                |0.12                  |2554                  |faint                 |
Praesepe              |685329411524807040    |136.71318518834642    |21.972362445530187    |6.360829076091671     |2.3979670044804506    |-33.244132471478366   |3.0740001296549395    |-8.677099818046898    |1.9303722954064098    |20.861853             |21.646866             |19.215963             |2.4309025             |1.28390631831         |0.999702013669        |probable-member       |14.49                 |0.112                 |2490                  |faint                 |
Praesepe              |685202967687018752    |135.78906108765398    |21.3689221028016      |4.655303520042774     |0.6754294914316291    |-39.48584642948264    |1.0831918100560889    |-10.174121846582269   |0.6826198810264463    |19.883179             |21.31355              |18.41858              |2.8949718             |1.96912934162         |0.999999936932        |probable-member       |13.513                |0.145                 |2712                  |faint                 |
Praesepe              |685160739568144000    |136.92619014082928    |21.40481396644361     |4.789509592275039     |0.6218098561438242    |-29.029276153999113   |0.8705275239224732    |-12.986421014871937   |0.5887660582079968    |19.447224             |20.81195              |18.07224              |2.7397099             |2.8060994327          |0.735880455433        |possible-member       |13.076                |0.163                 |2788                  |faint                 |
Praesepe              |685342713039092864    |136.66162460040167    |22.03951452734089     |5.1184458301047595    |0.13364214758012846   |-39.529759690903816   |0.17138299055689504   |-12.155248573817051   |0.10637343549723852   |16.425394             |17.871609             |15.23935              |2.6322584             |1.9498923051          |0.999999999988        |probable-member       |10.31                 |0.394                 |3256                  |bright                |
Praesepe              |637058175299995392    |136.89924566006772    |20.64580101780323     |5.1644765013006895    |0.24377557937093133   |-41.81542869332485    |0.36386413561793      |-11.762385244449247   |0.23222784368838284   |18.014698             |19.790909             |16.708536             |3.0823727             |2.86312889884         |0.9999999966          |probable-member       |11.651                |0.255                 |3023                  |intermediate          |
Praesepe              |636689181774505088    |136.35348791174758    |20.529646155343674    |3.3632287906082814    |1.498717013498464     |-36.14877830530236    |2.65898781975875      |-9.462690757872773    |2.6356254548204427    |20.716427             |21.69133              |19.253454             |2.4378757             |1.0597993162          |0.999322087263        |probable-member       |14.344                |0.117                 |2534                  |faint                 |
Praesepe              |636687841744707840    |136.4268304652277     |20.47925271592981     |2.8893180685197315    |0.9528678464066479    |-35.772154898961034   |1.4140312309249623    |-9.10479421984547     |0.837634255426718     |19.7902               |21.18916              |18.40334              |2.78582               |2.31044653058         |0.972688815704        |probable-member       |13.419                |0.149                 |2728                  |faint                 |
Praesepe              |637068066609884800    |136.68034200544238    |20.683625393097806    |5.5874938611365765    |1.4209263199463609    |-37.34234011229585    |2.33936668681488      |-11.639533916862487   |1.6183545748022496    |20.53702              |21.695133             |18.953346             |2.741787              |0.527477124592        |0.999999981536        |probable-member       |14.166                |0.123                 |2580                  |faint                 |
Praesepe              |685730973788356864    |133.73289914301233    |21.38859625385736     |7.419293449948335     |2.294524319181112     |-24.575132061165522   |4.013227825877786     |-21.593135571781733   |3.0846101401693216    |20.922523             |21.73722              |19.697058             |2.040163              |2.25786598315         |0.808413824032        |possible-member       |14.548                |0.109                 |2472                  |faint                 |
Praesepe              |685821481633377920    |134.25568202640338    |21.58995979751305     |5.764675024315092     |0.12927177046783286   |-40.73692524066503    |0.21170661051338394   |-13.522856258500505   |0.1352629438293741    |16.708591             |18.440638             |15.4053755            |3.035262              |2.67956417055         |0.999999999991        |probable-member       |11.54                 |0.265                 |3041                  |bright                |
Praesepe              |685854913658785024    |134.52146665145847    |21.87948774593051     |4.914740716623562     |0.135654901535655     |-40.29761141817208    |0.21238199814941278   |-10.524756710562642   |0.11652624336564994   |16.689625             |18.121027             |15.496292             |2.6247349             |2.91608785542         |0.999999978845        |probable-member       |10.286                |0.397                 |3261                  |bright                |
Praesepe              |685806775664988928    |133.6198864525547     |21.81829916531845     |5.915314841455075     |0.26837813955502166   |-38.69988489795334    |0.5396224689691752    |-14.032718839454251   |0.447717338587565     |18.22295              |20.196123             |16.889933             |3.3061905             |1.72469784617         |1.0                   |probable-member       |11.95                 |0.231                 |2973                  |intermediate          |
Praesepe              |685659505530838272    |136.3206679126476     |23.031850902297773    |4.468063696976905     |0.41860317848026635   |-38.78476281177924    |0.6190252534562709    |-16.344914957821477   |0.42420828905784674   |18.845379             |20.798943             |17.41656              |3.3823833             |2.47626774797         |0.999998887437        |probable-member       |12.477                |0.195                 |2886                  |faint                 |
Praesepe              |685747814353991296    |133.15932760096103    |21.155018051663813    |5.708907127149854     |0.06778615365765771   |-39.977682679648055   |0.11593081270896881   |-14.23720874178617    |0.09289282386456102   |15.8592415            |17.224728             |14.702184             |2.522544              |2.55805909489         |0.999999999997        |probable-member       |9.93                  |0.436                 |3332                  |bright                |
Praesepe              |685805259540481664    |133.57003061326037    |21.734426749774045    |5.270454442745641     |0.1097740096949511    |-34.4022795885803     |0.16543028484409278   |-13.876860965973707   |0.10654190006792774   |12.885736             |13.517336             |12.129742             |1.3875942             |0.973146305852        |0.999999999998        |probable-member       |6.789                 |0.746                 |4565                  |bright                |
Praesepe              |685772927027999232    |133.3582077090858     |21.55456139400301     |4.671163125925448     |1.0773498639498085    |-26.001107911371086   |2.2097952576975395    |-16.599890825928597   |1.813547387251496     |20.547264             |21.48528              |19.105776             |2.3795033             |2.54291779776         |0.706172531987        |possible-member       |14.175                |0.123                 |2579                  |faint                 |
Praesepe              |686066363488497408    |132.8200820629231     |22.235129913171402    |5.320578700198428     |0.14525399030997568   |-39.001649272926215   |0.24061929099817195   |-14.964488551317961   |0.17010846991289      |17.66336              |19.412764             |16.365053             |3.0477104             |1.84460634452         |0.999999999998        |probable-member       |11.526                |0.266                 |3044                  |intermediate          |
Praesepe              |685979429054822016    |132.7935672581864     |21.784847280309133    |5.481902922121713     |0.3527235548706888    |-39.258203574330885   |0.6755010548909544    |-13.702283544439354   |0.5059157277994344    |19.183054             |21.274826             |17.78143              |3.4933968             |1.44951838752         |0.999999999996        |probable-member       |12.815                |0.176                 |2830                  |faint                 |
Praesepe              |685987778471329664    |132.86561801185596    |21.890616205272117    |4.59665585199158      |0.3204681225860134    |-36.16564667474387    |0.5810326712221       |-14.53383931687041    |0.44796670300743874   |18.87477              |20.629412             |17.498857             |3.1305542             |1.51543405652         |0.999999997285        |probable-member       |12.505                |0.193                 |2881                  |faint                 |
Praesepe              |686154977253836800    |133.7336536413282     |22.708585563924913    |4.972208748092438     |0.048416715986359236  |-37.128917842026596   |0.08289275396761685   |-15.670434591845115   |0.058231959214222286  |15.192582             |16.373632             |14.114361             |2.2592716             |2.380916256           |0.999999998885        |probable-member       |9.035                 |0.532                 |3551                  |bright                |
Praesepe              |686199679273366144    |133.2939096787227     |22.944970148771453    |5.61209552910944      |0.08230542035990648   |-40.113670486760434   |0.131410949037304     |-13.616470446697136   |0.09463632320685252   |16.67138              |18.090841             |15.494146             |2.596695              |2.28873566295         |0.999999999999        |probable-member       |10.19                 |0.407                 |3280                  |bright                |
Praesepe              |686468819103890688    |135.24260847928932    |23.343362676407068    |4.957115715418251     |0.048150970878868576  |-32.37372854043201    |0.07746281639651674   |-10.402980577030139   |0.06367674869875013   |14.740534             |15.692706             |13.782177             |1.9105291             |2.9598169345          |0.999993098112        |probable-member       |8.092                 |0.622                 |3887                  |bright                |
Praesepe              |686585397400693760    |134.54908486795946    |23.515405072374254    |5.460851419087092     |0.6038648192169696    |-34.76921920167725    |0.9424092347858021    |-16.246175526715415   |0.6435955898322788    |20.000893             |20.067427             |19.615173             |0.45225334            |1.66967900936         |0.999999994938        |probable-member       |13.617                |0.141                 |2692                  |faint                 |
Praesepe              |686463351609910400    |135.55859398979024    |23.398878030071327    |2.326011753373015     |1.0393703829326155    |-33.30806400605893    |1.500204349261674     |-12.421213706613269   |0.9167496671434829    |20.214539             |21.175213             |18.784403             |2.39081               |1.87809977369         |0.71829783845         |possible-member       |13.842                |0.134                 |2646                  |faint                 |
Praesepe              |686761525419499776    |134.5593058994107     |24.204135120635865    |4.37456777962661      |0.2872798665926246    |-32.691213342334365   |0.4800998497607035    |-14.212370418232945   |0.4105837978071304    |18.54718              |20.2949               |17.22402              |3.070881              |2.448151139           |0.999780637331        |probable-member       |12.178                |0.214                 |2935                  |faint                 |
Praesepe              |686618657627130368    |133.87109243296553    |23.41386964554131     |2.3264269376038476    |1.3656426197497948    |-39.16080826860899    |2.829623789366854     |-17.044567429864493   |2.1984884576003427    |20.443665             |21.488811             |19.168968             |2.3198433             |1.70599393764         |0.991759067513        |probable-member       |14.071                |0.126                 |2600                  |faint                 |
Praesepe              |686730571590337152    |134.60963220969873    |23.766420937839346    |5.398909100242978     |0.5591341546637729    |-42.44286262627429    |0.849473186019333     |-13.64853575526817    |0.6071156488217786    |19.549103             |                      |                      |                      |2.59019136936         |0.999999971419        |probable-member       |13.167                |0.159                 |2773                  |faint                 |
Praesepe              |686652501970748800    |134.39447759583823    |23.80037593479052     |2.0383048333591782    |1.0040928134739393    |-41.92902164234633    |1.6854066152451042    |-16.035172659126193   |0.9568351937967883    |20.434647             |21.155247             |19.09721              |2.0580368             |2.8263414552          |0.988290677894        |probable-member       |14.06                 |0.127                 |2602                  |faint                 |
Praesepe              |686773108947191040    |135.21950516888043    |24.179794061130497    |3.8205321537871657    |0.9208563644051213    |-34.66628042000547    |1.296012569677521     |-16.320417032675486   |0.7490475052916548    |19.8418               |20.472702             |18.372522             |2.1001797             |1.87431568649         |0.999371396309        |probable-member       |13.468                |0.147                 |2720                  |faint                 |
Praesepe              |689053874020371712    |132.29557722621897    |22.203656466310917    |4.829465786865673     |0.12527445292609887   |-35.69399511303229    |0.21266887824763225   |-12.859264689751154   |0.14160863322276054   |17.39462              |18.830944             |16.204018             |2.6269264             |1.7516890925          |0.999999999493        |probable-member       |10.293                |0.396                 |3259                  |bright                |
Praesepe              |689060883406994048    |132.3418517537822     |22.272733642138984    |5.258854311885387     |0.07208272231820839   |-39.60301162144269    |0.11155998926420546   |-14.034514370590678   |0.0673426248871359    |15.928544             |17.336767             |14.751383             |2.5853844             |1.90620136642         |0.999999999998        |probable-member       |10.15                 |0.412                 |3288                  |bright                |
Praesepe              |689346717774359936    |131.54275239504145    |22.995790842751163    |5.600087509923014     |0.8037123977498528    |-37.812252807908195   |1.2130519831015143    |-15.657711572321038   |0.7487909663330843    |19.813246             |21.271698             |18.341396             |2.9303017             |1.39752458607         |0.99999999855         |probable-member       |13.443                |0.148                 |2724                  |faint                 |
Praesepe              |689249930686434816    |132.9625199660025     |23.317927203413404    |5.612552075606159     |0.452687809426603     |-32.24788707202851    |0.8082597663033142    |-11.707929127382368   |0.4557006369959851    |19.385473             |21.128069             |17.998104             |3.1299648             |1.71236770895         |0.999999997599        |probable-member       |13.016                |0.165                 |2798                  |faint                 |
Praesepe              |689130461877120256    |132.0613608665256     |22.558974081988367    |5.694085772561425     |0.04669438869954039   |-38.728545055653555   |0.06930444608639401   |-14.678716921438756   |0.04210818861460825   |14.97904              |16.110216             |13.920832             |2.1893845             |2.25987356296         |0.999999999999        |probable-member       |8.824                 |0.553                 |3613                  |bright                |
Praesepe              |689300263409620736    |133.01802729982504    |23.499628563365814    |-0.41306112811064793  |2.606288733335099     |-28.682444178004616   |3.958092042227446     |-24.599519252035343   |3.547880828313882     |20.99927              |21.51615              |19.425098             |2.091051              |2.4443635156          |0.782535230025        |possible-member       |14.625                |0.107                 |2448                  |faint                 |
Praesepe              |689251236357394688    |133.03846409187287    |23.372952686468405    |5.484962758465362     |0.044974372341620036  |-36.55657064342502    |0.07172664202901514   |-8.998728118325076    |0.04927301536218205   |11.578077             |11.970546             |11.041656             |0.9288902             |2.49181850047         |0.999999999797        |probable-member       |5.093                 |0.991                 |5554                  |bright                |
Praesepe              |689079295930859008    |132.17997661880656    |22.499649097172547    |5.576148811884877     |0.2591100265397523    |-38.6239855782667     |0.39614127438826735   |-13.879412089245546   |0.22805931059718554   |18.520584             |20.331553             |17.174232             |3.15732               |1.3954767997          |1.0                   |probable-member       |12.151                |0.216                 |2940                  |faint                 |
Praesepe              |689132145504296064    |132.10826888165442    |22.608646604092186    |5.3565982721893475    |0.13606385878329222   |-40.16208932301348    |0.2235470942276735    |-14.871558878652458   |0.1452470349270242    |17.333128             |19.002262             |16.063969             |2.9382935             |2.28956231791         |0.999999999989        |probable-member       |11.289                |0.289                 |3084                  |bright                |
Praesepe              |689251854832679552    |133.1172576779881     |23.41740806467396     |5.774025664560128     |0.12165544789305811   |-37.308204776640224   |0.20413551537734642   |-11.68271106434446    |0.16721710665960238   |17.086065             |18.519978             |15.90872              |2.6112576             |1.74810974757         |1.0                   |probable-member       |10.241                |0.401                 |3269                  |bright                |
Praesepe              |689080468457854464    |132.24470454488468    |22.491287217867313    |5.1040801100728       |0.14006816050308993   |-40.32081484947047    |0.207262545770038     |-14.654303436261856   |0.12568330034136355   |16.9722               |18.741005             |15.6645               |3.0765047             |2.43501549319         |0.999999999877        |probable-member       |11.643                |0.255                 |3024                  |bright                |
Praesepe              |689340090641453440    |131.47153791060998    |22.912006873203204    |5.55648555794372      |0.03315479259748403   |-32.27288124159719    |0.052699131070706506  |-14.392053278767165   |0.031305613288934414  |14.1141615            |15.019215             |13.181542             |1.8376722             |2.21855701968         |0.999999999884        |probable-member       |7.903                 |0.64                  |3968                  |bright                |
Praesepe              |689285355577523584    |132.23422916960206    |23.332317071553266    |5.780596944798494     |0.04702837556242863   |-39.39515734207585    |0.07551189803175581   |-14.869632107694276   |0.057681845945617836  |14.139493             |15.106185             |13.0844345            |2.0217505             |2.76740964914         |0.99999999999         |probable-member       |8.381                 |0.595                 |3767                  |bright                |
Praesepe              |689484706483549312    |132.5082070439308     |23.64882387705951     |5.232637773309659     |0.1695586623917826    |-39.59979415469533    |0.2273189559175716    |-15.212710021882842   |0.13786531456740675   |17.32227              |19.061365             |16.028479             |3.0328865             |2.192910396           |0.999999999976        |probable-member       |11.534                |0.265                 |3042                  |bright                |
Praesepe              |689718077826895872    |133.27225768859046    |24.23126314432361     |5.157775254525269     |0.3654971085165365    |-42.3861529119243     |0.6275052582538383    |-12.872088779944221   |0.5037165987829476    |18.020407             |19.787697             |16.72821              |3.0594864             |2.79153370278         |0.999999985362        |probable-member       |11.627                |0.257                 |3027                  |intermediate          |
Praesepe              |689503157663182080    |132.23651865933218    |23.839403784113262    |5.458413451707165     |0.23989143746696745   |-40.643571045410155   |0.4557382161968406    |-16.3853563911384     |0.370440881922517     |18.27252              |20.10969              |16.80691              |3.3027802             |2.84593037833         |0.999999997673        |probable-member       |11.969                |0.229                 |2970                  |intermediate          |
Praesepe              |689627161958915328    |133.6568031665459     |23.5979540171233      |6.170395107907942     |0.28205923972286817   |-41.01255280319677    |0.5826237262549362    |-15.325153498735746   |0.4092875544244547    |18.287762             |20.247131             |16.944725             |3.3024063             |2.9757906936          |0.999999999509        |probable-member       |11.977                |0.229                 |2969                  |intermediate          |
Praesepe              |690202859375608832    |130.5791135575085     |23.7777067894575      |4.437323106126273     |0.3779489937760395    |-32.34938643581952    |0.6782633004674866    |-14.68594294034643    |0.3256604468603444    |19.265343             |20.848305             |17.886398             |2.9619064             |2.25419570392         |0.999977879486        |probable-member       |12.895                |0.172                 |2817                  |faint                 |
Praesepe              |690056834783473920    |133.4701556785009     |24.939124740682885    |5.047884025846135     |0.032593815528192724  |-37.91600268764309    |0.053586983545161664  |-17.00732117515369    |0.03188852297342347   |14.068177             |14.907354             |13.178257             |1.7290974             |2.92004138532         |0.999999980971        |probable-member       |7.619                 |0.667                 |4099                  |bright                |
Praesepe              |690113489695653248    |133.28169754436144    |25.18203663509485     |6.676314153194754     |1.326303485483716     |-44.46254598324451    |2.4036433838513074    |-4.30543781047934     |2.0672905846640037    |20.591953             |20.440596             |19.41021              |1.030386              |2.9223050462          |0.999977817142        |probable-member       |14.212                |0.122                 |2571                  |faint                 |
Praesepe              |690017144989207552    |133.09237687562688    |25.05864070315909     |4.60199823229141      |0.2857723278206543    |-31.816323318187152   |0.4681640168211225    |-14.58302325704794    |0.4224892247425089    |18.466463             |20.104538             |17.179127             |2.9254112             |2.51957194208         |0.99994039162         |probable-member       |12.067                |0.222                 |2954                  |intermediate          |
Praesepe              |690487946421438208    |130.14105895078964    |24.456428595863212    |3.836839004534731     |0.3825318225757103    |-34.28764207485712    |0.6279808479315535    |-13.982787121282172   |0.3504140728556555    |19.211805             |20.840837             |17.942276             |2.8985615             |2.36789930005         |0.999441505378        |probable-member       |12.842                |0.175                 |2826                  |faint                 |
Praesepe              |690273438572842624    |130.4338699154186     |23.987918025958272    |5.561092560789056     |0.2906482281040768    |-39.40198717934833    |0.5287095866237469    |-17.253426378690406   |0.2521235001553244    |18.800377             |20.734152             |17.417622             |3.3165302             |2.90388688835         |0.999999995884        |probable-member       |12.432                |0.197                 |2894                  |faint                 |
Praesepe              |690939016769926272    |132.93619920359544    |25.94815626749611     |1.6595725690072711    |1.1670375757586307    |-34.982407670113304   |1.846945830924323     |-14.11659964703058    |1.706547914223318     |20.322376             |20.75287              |18.897757             |1.855114              |1.86497209564         |0.98510035057         |probable-member       |13.947                |0.13                  |2625                  |faint                 |
Praesepe              |690714750757845760    |130.9170901789207     |25.549916462321946    |5.154832054987115     |0.37812798823130706   |-39.40167902075374    |0.7098207423150826    |-17.78773447626029    |0.43116100303010974   |19.281025             |21.216307             |17.86753              |3.3487759             |2.97777711839         |0.999999083699        |probable-member       |12.912                |0.171                 |2814                  |faint                 |
Praesepe              |690796252058962048    |132.4647673445207     |25.31018361708213     |4.14609351938865      |1.3792570254683356    |-28.85934534831184    |2.7454187771957344    |-12.691148086933874   |2.1895635962026465    |20.529922             |21.322386             |19.01115              |2.3112354             |1.47255946034         |0.950462108313        |probable-member       |14.157                |0.124                 |2582                  |faint                 |
Praesepe              |691040313575247232    |131.31527850127358    |25.543159023553027    |5.548153624848366     |0.07426397442889027   |-38.07486674197531    |0.10754669176877035   |-17.518479829502667   |0.0685223054249193    |15.406041             |16.661089             |14.291249             |2.3698397             |2.96931012994         |0.999999999361        |probable-member       |9.385                 |0.496                 |3455                  |bright                |
Praesepe              |691182764753621632    |132.04758127172883    |26.250264725108384    |5.078571372352087     |0.26725150825086585   |-31.949438169737874   |0.5092474094094908    |-14.535973704704645   |0.3939699798082702    |18.581934             |20.325613             |17.27939              |3.0462227             |2.08342439428         |0.999999952296        |probable-member       |12.212                |0.212                 |2930                  |faint                 |
Praesepe              |676256486390524288    |126.13751821259085    |21.739364111751993    |5.155269456173898     |0.03967211777152906   |-32.309432881286526   |0.06612273757272653   |-14.854466411613545   |0.04437021462356855   |9.844022              |10.086661             |9.477533              |0.609128              |2.30235872368         |0.999999995387        |probable-member       |3.55                  |1.309                 |6502                  |bright                |
Praesepe              |676263049100512256    |125.71525258102004    |21.669462599177578    |5.2271489914767075    |0.07170442340503452   |-31.872526251666713   |0.11632021226757173   |-14.126724679177094   |0.07835648626889409   |15.688363             |16.911154             |14.554282             |2.3568716             |2.19046918893         |0.999999997694        |probable-member       |9.34                  |0.501                 |3466                  |bright                |
Praesepe              |676263049100512384    |125.71590003425625    |21.66968813151723     |5.040220457212024     |0.07275153428669377   |-32.70229014044705    |0.11818379292186172   |-14.972652367010141   |0.07950654221471774   |15.559891             |16.693855             |14.395221             |2.2986345             |2.36840269538         |0.999999982646        |probable-member       |9.158                 |0.519                 |3517                  |bright                |
Praesepe              |676575203023399680    |125.58944381501873    |22.69303864046665     |1.5947591894344935    |1.4052670599143902    |-42.41953304926756    |2.567728771633057     |-18.97834977544526    |1.6848022566068988    |20.674088             |20.650616             |19.527884             |1.1227322             |2.68616429885         |0.560626053252        |possible-member       |14.294                |0.119                 |2549                  |faint                 |
Praesepe              |676649179539894016    |125.0093488361219     |22.920024216099165    |2.082351082344916     |1.1381101812001495    |-39.70759269382546    |1.6383645279907688    |-16.530011021724807   |0.9876871090357446    |20.27544              |20.223738             |20.047045             |0.17669296            |2.44699190201         |0.997183592735        |probable-member       |13.889                |0.132                 |2636                  |faint                 |
Praesepe              |676655540387545472    |125.03668104305547    |23.065427773757982    |5.682688279014029     |0.07390569852421229   |-33.67401288127074    |0.10870154870771705   |-12.206707954941422   |0.0689495049806147    |15.6395235            |16.873186             |14.531436             |2.3417501             |1.83580651289         |0.999999999997        |probable-member       |9.292                 |0.505                 |3479                  |bright                |
Praesepe              |676846541877382656    |123.28884369912103    |21.835064754351727    |3.696984529574304     |2.146648643414583     |-27.78452385926473    |3.744766616055966     |-15.813044119831538   |1.7420031450401205    |20.891212             |22.026505             |19.335018             |2.6914864             |1.51968821909         |0.870622260153        |possible-member       |14.52                 |0.11                  |2480                  |faint                 |
Praesepe              |677418395298631808    |124.88073343939388    |23.29686011957291     |5.20586832849295      |0.12799777486104238   |-40.57019813316218    |0.19499991885093104   |-10.275226089102084   |0.1270486752192673    |9.570544              |9.810783              |9.214409              |0.5963745             |2.79889125676         |0.999999998555        |probable-member       |3.476                 |1.327                 |6550                  |bright                |
Praesepe              |677416849110496128    |125.03294857078511    |23.295287217811133    |5.464447462514684     |0.12866132661282467   |-34.07150139765337    |0.1857028492399103    |-16.31953978891107    |0.11432623457892484   |16.891941             |18.45795              |15.672379             |2.785572              |2.19510546294         |0.999999999909        |probable-member       |10.81                 |0.34                  |3164                  |bright                |
Praesepe              |651377488891285504    |128.49413664950472    |13.760542767961004    |4.686773277050416     |0.6318639343165575    |-34.36747276016392    |0.9899893364537851    |-7.530407165321783    |0.5592295138704327    |19.228722             |21.233852             |17.843262             |3.3905907             |2.9695821919          |0.983157049758        |probable-member       |12.86                 |0.174                 |2823                  |faint                 |
Praesepe              |677845727365213312    |126.69418202096435    |22.575051907556237    |5.669535729658021     |0.11270102626427281   |-33.41216288788626    |0.16147697334794342   |-16.22340353620438    |0.10016928305373549   |16.407879             |17.829947             |15.203349             |2.6265974             |2.53486390785         |0.999999999807        |probable-member       |10.292                |0.396                 |3260                  |bright                |
Praesepe              |651537364754131072    |129.01251789110174    |14.59103392035101     |6.004000792628075     |0.4259313051436491    |-32.304480019934104   |0.6610334639646968    |-9.169185826997026    |0.3972052497142       |19.005257             |21.04377              |17.625372             |3.418398              |2.79090580671         |0.999999762194        |probable-member       |12.637                |0.186                 |2860                  |faint                 |
Praesepe              |651539087035413888    |129.04588173875322    |14.636422219051642    |4.974070382070652     |0.8893118747308592    |-41.4806313533588     |1.4371933000522352    |-7.996828954098537    |0.8471290082251274    |20.04183              |21.270626             |18.541746             |2.72888               |2.8430728932          |0.999964429411        |probable-member       |13.671                |0.139                 |2681                  |faint                 |
Praesepe              |651654776275849984    |127.56932301808015    |14.304020917311831    |5.055765643803729     |0.11907401319278532   |-36.92957399035741    |0.19640599143812956   |-9.07099536705121     |0.12481622023578527   |16.874846             |18.375933             |15.643809             |2.7321234             |2.59476401347         |0.999999987331        |probable-member       |10.637                |0.359                 |3195                  |bright                |
Praesepe              |678087894801564800    |125.88896874274796    |23.0021625001323      |5.006089743596911     |0.11189525371316923   |-37.52381260188172    |0.17269404749556974   |-9.087946501573969    |0.11043205971135361   |17.089142             |18.58636              |15.853143             |2.7332182             |2.74095303047         |0.999999968674        |probable-member       |10.641                |0.359                 |3194                  |bright                |
Praesepe              |677925403303480320    |126.54646853862408    |23.096667787058138    |1.5194294717379369    |1.0115758445468461    |-38.01019130077222    |1.4251078537557074    |-12.962245814457606   |0.8691432509985196    |20.292837             |21.015863             |19.053507             |1.9623566             |2.26214386029         |0.9914245625          |probable-member       |13.918                |0.131                 |2631                  |faint                 |
Praesepe              |678033881297665920    |126.84911861620186    |23.452748028593014    |5.165346405954369     |0.20717198121588604   |-32.31371095102677    |0.3433112778094563    |-15.895299747034628   |0.2350879764918289    |18.088314             |19.759705             |16.776491             |2.9832134             |2.45145117494         |0.999999941372        |probable-member       |11.59                 |0.26                  |3033                  |intermediate          |
Praesepe              |651853444282746624    |127.5467069439663     |15.164830018187478    |3.98906016709892      |0.41115425330473937   |-33.359303066889986   |0.6041095112113626    |-15.304348860140296   |0.30350749542029337   |18.769773             |20.02749              |17.476665             |2.550825              |2.52927125942         |0.980779687688        |probable-member       |12.398                |0.199                 |2899                  |faint                 |
Praesepe              |651837948040931840    |127.87192238485287    |15.100177231318114    |5.5035118830803365    |0.08304995139486436   |-37.17973077004116    |0.12718870326488557   |-9.724277315254117    |0.07319539565045856   |15.854511             |17.210133             |14.70584              |2.5042925             |2.13634897742         |0.999999999987        |probable-member       |9.866                 |0.443                 |3345                  |bright                |
Praesepe              |651773660970489728    |127.84474536407703    |14.702202759159617    |3.4034554343004757    |0.6221555983811745    |-34.49093568821277    |0.9616748269392043    |-13.284601227784442   |0.4873166667862004    |19.281294             |21.07475              |17.879238             |3.1955128             |1.87214868855         |0.996570115368        |probable-member       |12.912                |0.171                 |2814                  |faint                 |
Praesepe              |651869554704132480    |127.97783850446058    |15.391018030676175    |4.352226864999576     |0.907076627789135     |-30.066419896769162   |1.6321929958704169    |-14.229532904063044   |1.1348094562591822    |20.36973              |20.767704             |18.95853              |1.8091736             |1.8770851248          |0.996880105916        |probable-member       |13.994                |0.129                 |2615                  |faint                 |
Praesepe              |678448568975083008    |127.31121480861955    |23.97397126790549     |4.973434207617462     |0.09043726378464452   |-38.983356804567386   |0.14590602136449      |-12.17486629974411    |0.09395664260242126   |12.0354805            |12.48319              |11.433444             |1.0497456             |2.12481542405         |0.999999999905        |probable-member       |5.605                 |0.906                 |5237                  |bright                |
Praesepe              |678459254851735808    |127.57184475657607    |24.208370991268843    |5.01158595079095      |0.4263150180420258    |-36.55531014690763    |0.6956309563848067    |-17.193948958820847   |0.4185421019256256    |19.11296              |21.001749             |17.639753             |3.3619957             |2.3358720496          |0.99999991415         |probable-member       |12.744                |0.18                  |2842                  |faint                 |
Praesepe              |652172096497316864    |125.88346871883323    |14.919769441936243    |5.46578686884924      |0.13377551229532936   |-33.253001257144454   |0.22073703333722813   |-10.464056956060803   |0.13574824252439988   |17.34789              |19.067455             |16.072163             |2.9952927             |2.05120983419         |0.999999999804        |probable-member       |11.438                |0.274                 |3058                  |bright                |
Praesepe              |678709393749852416    |127.0531239563968     |24.45045600698414     |5.152333751109855     |0.04209706897095469   |-31.992913631970715   |0.06485522505981707   |-16.484016335546627   |0.040740139407313476  |14.51935              |15.467058             |13.556052             |1.911006              |2.99432586935         |0.999998974189        |probable-member       |8.093                 |0.622                 |3886                  |bright                |
Praesepe              |678886788781611008    |128.05216203361613    |25.511961233993187    |3.4115464735887553    |0.4750846770545714    |-38.49745667783989    |0.8701005557206557    |-11.471964908027541   |0.52869051583757      |19.46455              |20.512308             |18.344442             |2.1678658             |2.62219327756         |0.999841604259        |probable-member       |13.091                |0.162                 |2786                  |faint                 |
Praesepe              |678862049769725824    |127.65468424054573    |25.306308078945726    |4.208267729655775     |0.8046142351666459    |-33.872949923543956   |1.1257839367213993    |-10.131545549090637   |0.6410316601269447    |19.87088              |20.925915             |18.41925              |2.5066643             |1.82044603246         |0.999929685526        |probable-member       |13.499                |0.146                 |2714                  |faint                 |
Praesepe              |678665993104311936    |127.32578421717766    |24.454609268442255    |2.4866502147537344    |0.8373374406349249    |-36.461238288862695   |1.3920798613100656    |-10.954181893629354   |1.2341178161592994    |20.406202             |21.217052             |19.014631             |2.2024212             |2.10562279918         |0.997575615547        |probable-member       |14.033                |0.128                 |2607                  |faint                 |
Praesepe              |678822712166441856    |128.52710901986603    |25.233343540390337    |5.5022340366011555    |0.060763671249044485  |-35.37078613841206    |0.09199770590852306   |-16.865044318284994   |0.06429307189677345   |7.987636              |8.100256              |7.823384              |0.27687216            |2.39234586231         |0.99999999994         |probable-member       |1.953                 |1.793                 |7857                  |bright                |
Praesepe              |678968771117718912    |125.72920685317472    |24.02691839719895     |3.777141663104113     |0.7150441562285589    |-32.177738379754366   |1.086668699140083     |-15.375808623377774   |0.5966589746748412    |19.914043             |22.188824             |18.544643             |3.6441803             |2.21435200665         |0.891042400342        |possible-member       |13.546                |0.144                 |2705                  |faint                 |
Praesepe              |652846062766287488    |125.8729560498532     |15.735983238632697    |4.882108082343236     |0.17774459771839005   |-39.76045766138867    |0.2757014165998462    |-16.379599975573853   |0.14484710732547917   |17.570417             |19.135687             |16.32893              |2.806757              |2.96171406355         |0.99999993556         |probable-member       |10.901                |0.33                  |3148                  |intermediate          |
Praesepe              |652851074991973376    |125.81279204663372    |15.860002794291487    |5.3764894538374115    |1.3759335414471656    |-41.22730639556627    |2.0598354624740414    |-7.247270575900704    |1.294195669260015     |20.490854             |20.312426             |19.779957             |0.5324688             |2.42776004084         |0.999990755797        |probable-member       |14.107                |0.125                 |2592                  |faint                 |
Praesepe              |652582386132701056    |126.41464156515175    |15.29472170907137     |5.099449561811873     |0.16047994829240916   |-37.28322570968555    |0.26407091077975403   |-13.554469678801762   |0.16594991754987315   |17.462446             |18.959366             |16.247643             |2.7117233             |1.00443411537         |0.999999999999        |probable-member       |10.57                 |0.366                 |3207                  |bright                |
Praesepe              |652688312910162944    |126.76909791347573    |15.622076434280666    |6.468645663490107     |0.921248712633894     |-42.982484676217354   |1.901751049873331     |-7.368234675326408    |1.7559505769996342    |20.464039             |21.481274             |18.897697             |2.5835762             |2.52941912058         |0.999999995051        |probable-member       |14.092                |0.126                 |2595                  |faint                 |
Praesepe              |653021709747963520    |126.5557041887061     |16.91819462078163     |5.328426517287675     |0.04813016701122484   |-33.32844212925389    |0.07352703482785929   |-11.04566512516611    |0.042091838462545585  |12.939533             |13.56238              |12.209944             |1.3524361             |1.77310411661         |0.999999999952        |probable-member       |6.69                  |0.757                 |4622                  |bright                |
Praesepe              |653008000212376960    |126.39082992487451    |16.644632160785843    |5.001835821326559     |0.14971577196304048   |-32.379496121475206   |0.2530479421806681    |-9.842632990374268    |0.1643020682607747    |17.489086             |19.107504             |16.224083             |2.883421              |2.7721099731          |0.99999664651         |probable-member       |11.135                |0.304                 |3110                  |bright                |
Praesepe              |652996141805564288    |126.79663784279731    |16.55429688576478     |5.1166718049009505    |0.049306505360313765  |-33.038409037437525   |0.08096854909218505   |-11.31666393199259    |0.047218255906367024  |12.853514             |13.445542             |12.147221             |1.2983217             |2.06753283261         |0.999999998455        |probable-member       |6.508                 |0.78                  |4716                  |bright                |
Praesepe              |702724544469868800    |129.78588702492868    |25.559383973403744    |4.529538671110045     |1.7391559063057256    |-35.196243708281465   |2.499060337545308     |-10.763772820091056   |1.6835072167759806    |20.585482             |20.94994              |19.203506             |1.7464333             |0.746523551977        |0.999984631241        |probable-member       |14.21                 |0.122                 |2571                  |faint                 |
Praesepe              |702856215283218944    |128.7587038758686     |25.546178503560267    |5.226957127387073     |0.21565071820858264   |-36.73942338548229    |0.3236154986574719    |-15.773161416798466   |0.22196228135784105   |17.868992             |19.456392             |16.619244             |2.8371487             |1.66024368092         |0.999999999982        |probable-member       |11.169                |0.3                   |3105                  |intermediate          |
Praesepe              |702643455486608512    |129.3265594170107     |25.25730173888846     |5.718126203876972     |0.345578023826376     |-36.86982743054658    |0.612443291551094     |-12.558402988286032   |0.3724472157372141    |18.974264             |20.578901             |17.6318               |2.9471016             |0.738571608566        |1.0                   |probable-member       |12.604                |0.188                 |2865                  |faint                 |
Praesepe              |702913969707170048    |128.37604899990353    |25.671870699186208    |5.780073469810704     |1.5209977372129488    |-36.510413908778006   |2.500777483354492     |-16.321626241459292   |1.493352090594363     |20.48304              |21.750929             |18.999043             |2.7518864             |1.08526789095         |0.999999002993        |probable-member       |14.112                |0.125                 |2591                  |faint                 |
Praesepe              |703205756901106176    |130.6161456212996     |26.59930486995505     |5.15380322527907      |0.21296172274975628   |-36.685193146751836   |0.30413689074430844   |-17.963837509099672   |0.1828278384189844    |17.865509             |19.567154             |16.563545             |3.0036087             |2.95001595914         |0.999999843408        |probable-member       |11.473                |0.271                 |3052                  |intermediate          |
Praesepe              |655461216810987008    |125.11305288268302    |15.681943833210696    |2.2185823377221796    |0.8715063848155049    |-35.32475226334998    |1.3843490049948464    |-13.901166097519877   |0.9849092243647478    |20.384125             |21.06642              |19.230595             |1.835825              |2.100083356           |0.942109199597        |probable-member       |14.009                |0.128                 |2612                  |faint                 |
Praesepe              |655740149168561408    |124.28487500858014    |16.213194003948267    |3.651559467893888     |1.325957293702328     |-35.32856405997936    |2.07905235267352      |-16.527465853418995   |1.324339586396071     |20.442926             |20.803556             |18.901016             |1.9025402             |1.444420255           |0.999910710649        |probable-member       |14.068                |0.127                 |2600                  |faint                 |
Praesepe              |655817527299103360    |123.96367577356384    |16.70442612360628     |5.136014859182212     |0.08650387758292127   |-38.807633313214126   |0.15170359232296562   |-9.705546718310254    |0.10012119982622837   |16.238882             |17.77665              |15.018626             |2.7580233             |2.54965205409         |0.999999999007        |probable-member       |10.722                |0.35                  |3179                  |bright                |
Praesepe              |656145800239280896    |124.43513785195242    |16.71994014234834     |5.809842678086176     |0.14235259603195555   |-32.13534362888667    |0.2334090870388985    |-12.126754073653524   |0.15492333061508468   |17.560234             |19.258444             |16.276741             |2.9817028             |2.40516962864         |0.999999999851        |probable-member       |11.39                 |0.279                 |3066                  |intermediate          |
Praesepe              |656198984818161664    |124.27891464856245    |16.882758986018125    |5.264536510270256     |0.22960031495699285   |-39.43706964748038    |0.3686298357879043    |-15.139820837314087   |0.2265234378183396    |18.210445             |19.7168               |16.829418             |2.8873825             |2.03787883503         |0.999999999979        |probable-member       |11.639                |0.256                 |3025                  |intermediate          |
Praesepe              |656009907474410496    |125.77550374982108    |16.81977353375744     |5.007981733874924     |0.17807302909254066   |-35.30071642622502    |0.2710143587425366    |-9.802599747710211    |0.16939428190681044   |9.319852              |9.560732              |8.966738              |0.59399414            |2.13972511666         |0.999999995758        |probable-member       |3.462                 |1.331                 |6558                  |bright                |
Praesepe              |656303335343838336    |125.69420610261106    |17.493688775072552    |2.4012409392914154    |0.8769677200648157    |-33.61093064876516    |1.5509431789824915    |-16.842639370594316   |1.2069966772639125    |20.345291             |21.20367              |18.915276             |2.288395              |2.49715958243         |0.803288180469        |possible-member       |13.972                |0.13                  |2620                  |faint                 |
Praesepe              |656994520138125056    |123.62200380323402    |17.409230978414616    |4.680057102281684     |0.5956885316746939    |-30.713266857301708   |0.8705387354785216    |-12.460701194414254   |0.5247402174094604    |19.312832             |20.898918             |17.901287             |2.997631              |2.20813812427         |0.999305962482        |probable-member       |12.943                |0.169                 |2809                  |faint                 |
Praesepe              |603188196348148352    |129.81400803200683    |13.541666189229732    |5.5320020128995955    |0.32857441418867883   |-37.70859963342937    |0.5088091432351499    |-8.70963603915557     |0.26940998650817416   |18.628769             |20.33414              |17.228008             |3.1061325             |2.6193286247          |0.999999991285        |probable-member       |12.259                |0.208                 |2922                  |faint                 |
Praesepe              |603162254746038528    |129.6767595524209     |13.412654969133863    |5.219397789877253     |0.7781539513005393    |-37.35490276250629    |1.209420509180073     |-8.381450401219407    |0.7183681425432697    |20.034588             |21.332197             |18.549654             |2.7825432             |2.27838130662         |0.99999852287         |probable-member       |13.664                |0.139                 |2682                  |faint                 |
Praesepe              |603188200643885696    |129.81575616483923    |13.538867181752577    |5.823410932058538     |0.10037972516470334   |-36.655103497768636   |0.1573147230898474    |-9.242392632070933    |0.08427158008960844   |16.263                |17.70869              |15.067014             |2.641677              |2.86249513791         |0.999999999481        |probable-member       |10.341                |0.391                 |3250                  |bright                |
Praesepe              |657311037750607872    |123.37552368880985    |18.38619234844783     |4.165404089965631     |0.5938991837030398    |-35.64654883868165    |1.0384084752335871    |-12.685675306379476   |0.6566237948187023    |20.062782             |21.625542             |18.51057              |3.1149712             |1.15186277831         |0.999999751872        |probable-member       |13.693                |0.138                 |2676                  |faint                 |
Praesepe              |657429372688897152    |124.32696180080397    |18.7448394213847      |3.9472533047141782    |0.7011333030612712    |-33.007529033051476   |1.125237396395567     |-12.090017708096088   |0.7148237995560853    |20.18002              |20.890465             |18.757477             |2.132988              |1.62433648043         |0.999782122606        |probable-member       |13.806                |0.135                 |2653                  |faint                 |
Praesepe              |603406071449425152    |129.86978899225005    |14.006382872884897    |6.536658315394422     |0.5759242219447488    |-32.36115127120516    |0.9577351913779758    |-11.547389885487169   |0.6609520419884022    |19.621275             |20.974705             |18.144827             |2.8298779             |1.95292612758         |0.999999999811        |probable-member       |13.251                |0.156                 |2758                  |faint                 |
Praesepe              |684637406393572608    |134.56365394494733    |20.049426831072218    |3.1916284416299705    |0.9928999409705487    |-46.64930146084967    |2.0778258451985567    |-13.44341989749       |1.6860536911185093    |20.115784             |21.079433             |18.804562             |2.2748718             |2.86633206184         |0.975268721586        |probable-member       |13.743                |0.137                 |2666                  |faint                 |
Praesepe              |684674583631412096    |134.91404970217178    |20.482037459640022    |-0.2554379461237699   |2.0770018216119044    |-38.87249759984026    |3.2985557397783176    |-22.668985381981276   |3.166307721207488     |20.796661             |21.631605             |19.286917             |2.3446884             |2.33916733795         |0.973209795956        |probable-member       |14.424                |0.114                 |2509                  |faint                 |
Praesepe              |684548483390667648    |134.97942439104355    |19.559949564815053    |2.085994924302147     |0.9448858737914314    |-40.82335628460093    |2.238342985306638     |-10.510297292980182   |1.7892330984210816    |19.983273             |21.344519             |18.557764             |2.7867546             |2.37664223483         |0.999844056599        |probable-member       |13.613                |0.141                 |2693                  |faint                 |
Praesepe              |675714972613353856    |124.42187291705834    |20.65762813620673     |5.70449175078952      |0.23440931786709307   |-31.235897762169373   |0.3480899314055887    |-10.582919051347659   |0.2179018613738952    |18.39025              |18.350386             |18.290493             |0.059892654           |2.77461334363         |0.999999931322        |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |675741743146388736    |124.63564824082808    |20.83995920140107     |3.197881397435713     |0.7119907112640389    |-37.57650911506177    |1.238817278868922     |-16.383760152066245   |0.8421438363464612    |20.228518             |21.280344             |18.77183              |2.5085144             |2.35227301369         |0.998414934011        |probable-member       |13.857                |0.133                 |2643                  |faint                 |
Praesepe              |657711053824014208    |130.66754088625223    |15.64036700604033     |5.232282013669818     |0.19265910598880587   |-35.519772817619646   |0.3283852427063247    |-9.578116426349869    |0.20510860975600193   |18.145443             |19.929306             |16.812967             |3.1163387             |2.05268420797         |0.999999999365        |probable-member       |11.764                |0.244                 |3004                  |intermediate          |
Praesepe              |657585056663530368    |129.57983091900348    |15.122161539109493    |5.426877638125309     |1.0371147725696683    |-34.723065583545605   |1.8841473318016884    |-17.19530310953106    |1.264938737279698     |20.481836             |20.619574             |19.851614             |0.7679596             |1.54674118894         |0.999999115527        |probable-member       |14.1                  |0.126                 |2594                  |faint                 |
Praesepe              |657708824736752896    |130.48453407199628    |15.629770125559519    |5.590975080816842     |0.03514882936064245   |-39.108790360393414   |0.06392676854079504   |-10.958247410215051   |0.03931043812325486   |14.694493             |15.754486             |13.67096              |2.0835257             |2.25326319253         |0.999999999998        |probable-member       |8.544                 |0.58                  |3710                  |bright                |
Praesepe              |657693672092139648    |130.134943785786      |15.501742196467267    |4.928988524875983     |0.15228253715082934   |-32.60490506489622    |0.2837488788198775    |-16.375428909018517   |0.18700426105326304   |17.711645             |19.421644             |16.424107             |2.9975376             |2.84357404587         |0.99999598816         |probable-member       |11.423                |0.275                 |3061                  |intermediate          |
Praesepe              |657571037890655104    |129.8565928923908     |15.031124629905523    |2.154307852387706     |1.086924439631825     |-38.27153449759041    |2.0857961986347004    |-8.240884479645864    |1.8243683187983248    |20.351837             |20.060675             |20.070452             |-0.009777069          |2.22404769715         |0.952398984314        |probable-member       |13.964                |0.13                  |2621                  |faint                 |
Praesepe              |676211818727121152    |125.18940713584549    |21.518862896310065    |5.475208798121259     |0.0355409308724057    |-34.0027847426093     |0.054040184107765135  |-15.76979193959602    |0.032982850941940936  |14.415588             |15.36989              |13.4472885            |1.9226017             |1.98926612912         |0.999999999986        |probable-member       |8.123                 |0.619                 |3873                  |bright                |
Praesepe              |675995970848685952    |123.77953585308161    |21.293450823523443    |4.520778346219426     |0.6462094498824186    |-40.574130164957424   |0.9896258455748315    |-12.86240694151009    |0.6174463288481175    |19.790987             |21.21522              |18.35733              |2.8578892             |1.87278438929         |0.999999978736        |probable-member       |13.421                |0.149                 |2728                  |faint                 |
Praesepe              |676027989830332416    |124.18540243582882    |21.591487073415966    |5.026219088574491     |0.13708617359033237   |-30.993440661719852   |0.21342731008781052   |-14.675640945676424   |0.13173969610854602   |17.37296              |19.028946             |16.09085              |2.938095              |2.81400909526         |0.99999499572         |probable-member       |11.288                |0.289                 |3084                  |bright                |
Praesepe              |657982392677845120    |129.37940436830706    |16.26971769217933     |5.185999017530391     |0.283679971139622     |-33.79556778607027    |0.458363020010884     |-10.215459705930456   |0.27219054968981715   |18.403708             |20.114073             |17.07989              |3.0341835             |1.93433681337         |0.999999995638        |probable-member       |11.986                |0.228                 |2967                  |intermediate          |
Praesepe              |658041353988480512    |128.73314813274234    |16.325470154359174    |5.568835760520913     |0.28290184296770693   |-34.46177695500908    |0.4755076676189467    |-11.736868653850959   |0.2744264252518149    |18.464092             |20.187801             |17.089773             |3.0980282             |1.10061546889         |0.999999999997        |probable-member       |12.08                 |0.221                 |2952                  |intermediate          |
Praesepe              |657934155901259392    |128.60853924442162    |16.050937676772353    |6.091090944809765     |0.18118891513053584   |-36.44376078654574    |0.3003985432964791    |-11.663820331311136   |0.1815999404920629    |17.551605             |19.113201             |16.270864             |2.8423367             |2.12913864879         |0.999999999999        |probable-member       |11.003                |0.318                 |3130                  |intermediate          |
Praesepe              |657814167399438592    |128.72367606425374    |15.297367165052359    |3.1353414172871785    |1.2100087479309667    |-35.125016724027276   |1.9862399952878242    |-19.071978602382643   |1.392019803572005     |20.503132             |21.575993             |19.089357             |2.4866352             |2.32190210504         |0.663412596467        |possible-member       |14.131                |0.125                 |2587                  |faint                 |
Praesepe              |657852581586567296    |129.1453125071679     |15.663129770690064    |4.480458063533183     |0.638166348083874     |-31.923292309715116   |1.027633319408181     |-12.04319979007453    |0.6355093337213331    |19.856365             |20.52739              |18.391293             |2.136097              |1.76867863571         |0.999914106138        |probable-member       |13.483                |0.147                 |2717                  |faint                 |
Praesepe              |657747990542414592    |129.95433967993264    |15.682312865322924    |5.25386627380338      |0.5624773328248782    |-35.67282516620243    |0.8973868563222193    |-9.10284562917516     |0.5421890250729127    |19.33138              |20.78332              |17.897049             |2.8862705             |2.05214076762         |0.999999918109        |probable-member       |12.961                |0.168                 |2806                  |faint                 |
Praesepe              |657747990542406784    |129.96213819783006    |15.672548731264136    |4.792235590755394     |0.2082014382673587    |-33.07149295568226    |0.3412249968090063    |-9.303334393580732    |0.20534386985327974   |18.057322             |19.649334             |16.73743              |2.9119034             |2.91164208845         |0.999923250371        |probable-member       |11.48                 |0.27                  |3051                  |intermediate          |
Praesepe              |657785717535594112    |130.22665116465976    |16.016838153343745    |5.1801829308100915    |0.35051751937311737   |-34.794276640029395   |0.6020321147301576    |-10.1914794353957     |0.3254971420097868    |18.955204             |20.760635             |17.508032             |3.2526035             |1.71294646201         |0.999999998093        |probable-member       |12.586                |0.189                 |2868                  |faint                 |
Praesepe              |657994143708820736    |129.9941034742882     |16.296180371314144    |4.925256980319537     |0.21525116091100507   |-36.42478838556879    |0.3677694321829868    |-10.352922501880577   |0.20914861912542043   |18.260777             |19.914898             |16.931046             |2.9838524             |1.8671734037          |0.99999999911         |probable-member       |11.775                |0.244                 |3002                  |intermediate          |
Praesepe              |658033215026842368    |129.1355150483757     |16.383949593358686    |5.156648104863652     |0.04285005106143857   |-34.150524509942265   |0.06869187539154252   |-10.187681621704339   |0.0427896418722525    |14.624638             |15.622285             |13.635796             |1.9864893             |2.12069022973         |0.99999999915         |probable-member       |8.289                 |0.604                 |3802                  |bright                |
Praesepe              |657777849155216896    |129.94937607838764    |15.903741051255809    |6.154900318335569     |0.4567354734618543    |-36.32987170321756    |0.7446853000186416    |-10.095046461948144   |0.489756144571569     |19.115385             |20.845264             |17.706856             |3.1384087             |1.8507660588          |0.999999999984        |probable-member       |12.746                |0.18                  |2842                  |faint                 |
Praesepe              |658065444461396608    |129.61030144869707    |16.624480466714253    |5.3374672740937665    |0.036504491603032006  |-35.53003876857161    |0.06100071432755885   |-10.944177965714289   |0.04108271694078571   |12.9478445            |13.563882             |12.216515             |1.3473673             |1.26825159272         |0.999999999999        |probable-member       |6.673                 |0.759                 |4631                  |bright                |
Praesepe              |658247168822686208    |131.26976595967102    |16.532034038672442    |6.828137017531851     |1.6429735605636002    |-32.61867443352669    |2.172518088530972     |-9.004827773869566    |0.9311337661955463    |20.534613             |21.434866             |19.147125             |2.2877407             |1.97274163015         |0.999887946908        |probable-member       |14.162                |0.124                 |2581                  |faint                 |
Praesepe              |658335615083984128    |131.51118688525125    |17.021525881324155    |5.351532559552084     |0.12263207185340562   |-37.737647209190264   |0.19486249078342902   |-11.12451978034104    |0.1126805893666214    |16.906057             |18.34069              |15.690122             |2.650569              |1.41128055636         |0.999999999999        |probable-member       |10.37                 |0.388                 |3245                  |bright                |
Praesepe              |658310704273685504    |131.39272874114747    |16.910995222967678    |5.081906199372518     |0.2524412143737258    |-33.23747487717349    |0.450874036408969     |-10.087345293322613   |0.30098536550610683   |18.179413             |19.935034             |16.84473              |3.0903034             |2.17862401616         |0.999999941873        |probable-member       |11.768                |0.244                 |3003                  |intermediate          |
Praesepe              |658276035297795328    |132.1361182948531     |16.93986902447597     |5.214678668988625     |0.07371542359157496   |-35.195907217417286   |0.1293439542638288    |-8.262681114370938    |0.08173323176779687   |14.889292             |16.03566              |13.812378             |2.2232819             |2.91972336402         |0.999999831496        |probable-member       |8.923                 |0.543                 |3583                  |bright                |
Praesepe              |658165530084068992    |130.412698686397      |16.19806121741228     |6.233627853631484     |0.944534963053983     |-35.76514549498732    |1.439693320558965     |-8.984083838364796    |0.7097268437232168    |20.307327             |21.224335             |18.685276             |2.5390587             |2.0210858306          |0.999999731437        |probable-member       |13.935                |0.131                 |2627                  |faint                 |
Praesepe              |658075370130082432    |129.10639326759704    |16.58983007258556     |4.077021404055296     |0.47352953065511744   |-34.812373494443264   |0.722693954827142     |-15.233414219359155   |0.3953596865432828    |19.14642              |20.634272             |17.760853             |2.8734188             |2.00111086247         |0.999972332967        |probable-member       |12.776                |0.178                 |2837                  |faint                 |
Praesepe              |658106779226559872    |130.66855348371868    |15.938722417477495    |4.936531268888487     |0.1284217510324948    |-34.35208745413368    |0.20718742154832046   |-9.06254008729918     |0.10554983105231901   |17.220774             |18.744946             |15.9862385            |2.758707              |2.83906095797         |0.999998212406        |probable-member       |10.724                |0.35                  |3178                  |bright                |
Praesepe              |658302110047850496    |131.21187998101377    |16.755376892760893    |4.8188326081924435    |0.27159412698164404   |-33.93202401248567    |0.42749806728797185   |-9.313733997787832    |0.22407461306734763   |18.429026             |20.151201             |17.098845             |3.0523567             |2.5829759207          |0.999996122402        |probable-member       |12.025                |0.225                 |2961                  |intermediate          |
Praesepe              |658156527832150400    |131.04868989853094    |16.54234466967776     |5.010235022475768     |0.14101078039206016   |-36.87559520841124    |0.2317139370845631    |-10.672512578893848   |0.1331465639836406    |17.603636             |19.334108             |16.302904             |3.0312042             |1.8075414254          |0.99999999989         |probable-member       |11.499                |0.268                 |3048                  |intermediate          |
Praesepe              |658054307610371072    |129.4252628294735     |16.435432479739962    |5.715871509964318     |0.31239468306670576   |-34.5802476252467     |0.4591460995455089    |-9.704450723792604    |0.2360368185072277    |18.131643             |19.806112             |16.820501             |2.985611              |2.13075311968         |0.999999999656        |probable-member       |11.633                |0.256                 |3026                  |intermediate          |
Praesepe              |658380828204458368    |130.25173082263285    |16.617858107731166    |3.312458995014574     |0.778069065749909     |-33.36235020364225    |1.1633195620684418    |-9.652976065073243    |0.6134627228865903    |20.096483             |21.041504             |18.642178             |2.3993263             |2.44777356811         |0.609851301952        |possible-member       |13.724                |0.138                 |2670                  |faint                 |
Praesepe              |658463772612207616    |129.38318868163879    |16.95989727239037     |5.488633043910255     |0.12238167640499592   |-35.78101618985328    |0.1985099125211336    |-10.803349197200909   |0.11697677787173373   |16.93172              |18.519722             |15.683782             |2.8359404             |1.4012947685          |0.999999999999        |probable-member       |10.972                |0.322                 |3135                  |bright                |
Praesepe              |658506344327926784    |130.00010972705743    |17.36832491342923     |5.105022665606319     |0.25786814163021327   |-35.37594096639169    |0.37828797100608735   |-11.705300523714406   |0.2121901480616572    |18.226133             |19.870157             |16.866884             |3.003273              |0.968036331832        |0.999999999981        |probable-member       |11.747                |0.246                 |3007                  |intermediate          |
Praesepe              |658660520770798976    |128.1261165180023     |15.891563455965805    |5.082547941900069     |0.14981823587208243   |-33.51819298523708    |0.24457604053390972   |-9.942439030325282    |0.16278665707874185   |17.132673             |18.853779             |15.848038             |3.0057411             |2.32471905509         |0.999999973109        |probable-member       |11.465                |0.271                 |3054                  |bright                |
Praesepe              |658587467670294784    |130.31198326702687    |17.460109580937843    |5.479816487629533     |0.17373872113762356   |-35.975979223008665   |0.29410746924080755   |-11.00221008334205    |0.18404521971455223   |18.012457             |19.768156             |16.695385             |3.072771              |1.23948596227         |0.999999999999        |probable-member       |11.639                |0.256                 |3025                  |intermediate          |
Praesepe              |658530396144737152    |130.61679053045103    |17.24675128523415     |5.508884412379917     |0.12549419779698598   |-36.063507236242415   |0.20059795638971367   |-11.530637347591053   |0.10728255826440937   |16.859697             |18.380268             |15.639419             |2.7408495             |1.03067129223         |1.0                   |probable-member       |10.666                |0.356                 |3189                  |bright                |
Praesepe              |658465872852222720    |129.53204148494802    |17.050620964431328    |5.39570255047412      |0.052263537737143276  |-34.98391757697078    |0.08641033998731368   |-10.857164038410636   |0.05554243189628608   |9.666489              |9.905568              |9.314571              |0.59099674            |1.40163358034         |0.999999999998        |probable-member       |3.445                 |1.335                 |6569                  |bright                |
Praesepe              |658399588621005312    |130.19186203828883    |16.818703060498247    |5.755334138908482     |0.23772579065877972   |-35.59910827404655    |0.3826038146720669    |-10.190120837100451   |0.2142780070781327    |18.262545             |20.045792             |16.907587             |3.1382046             |1.88113230471         |0.999999999992        |probable-member       |11.87                 |0.236                 |2986                  |intermediate          |
Praesepe              |658602070559194496    |130.28844967978827    |17.571323329807683    |5.1902136361683775    |0.1987060770947137    |-37.67353812142037    |0.33710671262645925   |-12.198002012221869   |0.20319541145767633   |17.998228             |19.70328              |16.670158             |3.033121              |1.01429263051         |0.999999999999        |probable-member       |11.581                |0.261                 |3035                  |intermediate          |
Praesepe              |658412885840320896    |130.40148502625712    |16.85603781556224     |1.181873319929113     |1.0814713897186323    |-41.410675934053785   |2.1398673739748313    |-11.461626208922317   |1.5487585700089108    |19.837305             |20.7766               |18.738802             |2.037798              |2.60459431906         |0.998980412157        |probable-member       |13.463                |0.148                 |2721                  |faint                 |
Praesepe              |658582627243253248    |130.39890035030908    |17.362726422640836    |7.765326900794722     |0.9725683891874859    |-34.46605137459778    |1.5485238468211246    |-10.418627015495364   |0.8311741904640432    |20.088581             |21.350748             |18.462921             |2.887827              |1.90458371752         |0.999999999873        |probable-member       |13.718                |0.138                 |2671                  |faint                 |
Praesepe              |658600455651464704    |130.27385917460813    |17.541040072446563    |5.0742077663905       |0.07761425910954116   |-37.53403064357325    |0.1325251583698551    |-11.204187165108571   |0.06612290771513867   |15.805969             |17.172226             |14.643614             |2.5286121             |1.73686636077         |0.999999999983        |probable-member       |9.951                 |0.434                 |3328                  |bright                |
Praesepe              |658615440793299712    |130.35880803060564    |17.803474660090128    |5.525517862750517     |0.1020514324225432    |-37.24077433974636    |0.15994625804482537   |-11.77234260128944    |0.09190325228085527   |16.564083             |18.115892             |15.331376             |2.7845163             |1.15163694285         |1.0                   |probable-member       |10.807                |0.34                  |3164                  |bright                |
Praesepe              |658694566974774656    |128.29854448123558    |16.264239379847243    |5.252390474289379     |0.28067479437517534   |-32.07260313174035    |0.40214323483473835   |-10.069080406121532   |0.241450704011268     |18.501085             |20.369236             |17.162775             |3.206461              |2.51707459933         |0.999999493249        |probable-member       |12.132                |0.217                 |2943                  |faint                 |
Praesepe              |658641996575437440    |130.5729425649499     |17.987457320571956    |5.434266622795417     |0.12819017677696548   |-36.45799278406685    |0.1906651865469578    |-11.58553865970887    |0.09797931654381294   |16.675661             |18.238474             |15.439264             |2.7992096             |0.92632864617         |1.0                   |probable-member       |10.854                |0.335                 |3156                  |bright                |
Praesepe              |658423610374223872    |130.28468453385477    |16.87831268590705     |4.71382429781439      |0.10031235363724186   |-34.83891763519422    |0.16842892455136355   |-11.323544888071101   |0.10750242272144658   |16.589476             |17.761024             |15.50874              |2.252284              |2.62966605475         |0.99999937646         |probable-member       |9.014                 |0.534                 |3558                  |bright                |
Praesepe              |658485591046051584    |130.24675154952496    |17.19101206687        |3.3790335646005       |0.9051822833589935    |-33.94434113605945    |1.369290014499226     |-11.27223968357962    |0.9318448169486744    |20.198732             |21.130735             |18.902012             |2.2287235             |1.60121897775         |0.996563717857        |probable-member       |13.825                |0.134                 |2649                  |faint                 |
Praesepe              |658570974996041344    |130.9655942330331     |17.65554345030281     |5.561609171956638     |0.14000678162674807   |-36.095146340640326   |0.24009858184300836   |-11.464754437159648   |0.15856759690017738   |16.92783              |18.447544             |15.700666             |2.7468777             |1.13148663591         |1.0                   |probable-member       |10.685                |0.354                 |3186                  |bright                |
Praesepe              |658594167819428864    |130.70796044430665    |17.641305460777286    |4.831254806221747     |0.46528835016157466   |-36.623075244131385   |0.670738761630004     |-10.468259108287084   |0.37137999906070124   |19.25645              |20.833374             |17.836731             |2.996643              |1.58242670194         |0.999999993578        |probable-member       |12.887                |0.172                 |2819                  |faint                 |
Praesepe              |658570601334852352    |130.95504217501343    |17.65924343845265     |5.750707401808122     |0.4975957693506221    |-34.8508588350041     |0.8677247147199102    |-11.67104265236452    |0.5512639617898234    |18.909636             |20.983728             |17.473837             |3.5098915             |0.95204923792         |0.999999999985        |probable-member       |12.541                |0.191                 |2875                  |faint                 |
Praesepe              |658607950370340608    |130.41020914491466    |17.639974428694885    |5.342090772970984     |0.03905879550643052   |-36.16978299753052    |0.06470339149976896   |-11.40130868097333    |0.03556382424496424   |14.526263             |15.50418              |13.549791             |1.9543886             |0.977173835698        |1.0                   |probable-member       |8.205                 |0.611                 |3838                  |bright                |
Praesepe              |658630249840567680    |130.92930809742694    |17.908275497545855    |5.401346089027177     |0.07986183562048298   |-33.891922530902406   |0.12202594739189142   |-10.946971661352396   |0.06489089060899586   |14.43742              |15.428587             |13.4500885            |1.9784985             |1.62741256224         |0.999999999989        |probable-member       |8.268                 |0.606                 |3811                  |bright                |
Praesepe              |658628905514597376    |131.04968310131596    |17.902135386996502    |5.250280847968286     |0.04736608594635121   |-35.879077496865406   |0.07926317995465815   |-11.440287092351138   |0.04584572225285121   |9.814334              |10.068524             |9.441104              |0.6274204             |1.05588717567         |0.999999999999        |probable-member       |3.649                 |1.285                 |6440                  |bright                |
Praesepe              |658445218353519488    |129.6291045026816     |16.790207688657603    |5.511160744016095     |0.04379172535663067   |-36.54790227301329    |0.07136827866082765   |-10.957947710937358   |0.05033456555489696   |11.613836             |12.032382             |11.060754             |0.9716282             |1.45301445357         |1.0                   |probable-member       |5.272                 |0.96                  |5442                  |bright                |
Praesepe              |658618155212680832    |130.81097276229718    |17.70835787713913     |5.788788711525777     |0.20610781304641007   |-38.13084804093822    |0.3260416629009775    |-11.043895129676967   |0.19214917303550105   |17.674862             |19.397738             |16.38093              |3.0168076             |1.86826191649         |0.999999999999        |probable-member       |11.46                 |0.272                 |3054                  |intermediate          |
Praesepe              |658436014239681536    |130.3240072815179     |17.055684250836013    |5.571405889421441     |0.16449607359388135   |-36.45503910324467    |0.2711694752752181    |-12.129568967329995   |0.16136248306558298   |17.32077              |19.11439              |15.998535             |3.1158543             |0.844332755465        |1.0                   |probable-member       |11.742                |0.246                 |3008                  |bright                |
Praesepe              |658461680964201472    |129.60354287561475    |16.976653755578585    |5.166228523278889     |0.07641083356418989   |-35.237014906913394   |0.13534197671944467   |-10.412153433720729   |0.09249944349030932   |15.906295             |17.25096              |14.752975             |2.497984              |1.77121412932         |0.999999999939        |probable-member       |9.844                 |0.445                 |3349                  |bright                |
Praesepe              |658427351290217856    |130.17689297141385    |16.918630051420717    |5.581609055694091     |0.8508725491431434    |-31.482408612688502   |1.282395877175229     |-15.177402758911544   |0.5833193145365593    |19.870228             |21.134914             |18.362846             |2.772068              |1.86667547236         |0.999998122084        |probable-member       |13.499                |0.146                 |2714                  |faint                 |
Praesepe              |658482051992944512    |129.98577406460262    |17.17596437070861     |5.884222445682545     |0.5278175506687741    |-37.902580639740464   |0.8036415613547427    |-10.986503449518164   |0.46721572437908415   |19.476028             |21.013775             |18.00653              |3.007244              |1.45830451286         |0.999999999978        |probable-member       |13.106                |0.161                 |2783                  |faint                 |
Praesepe              |658528265841052672    |130.9599033314179     |17.41880756491811     |5.781270370600617     |0.27640906809878457   |-37.792616486627374   |0.4498239991003737    |-10.884415046473443   |0.24975984344637966   |18.137756             |20.062899             |16.796577             |3.2663212             |1.70091452354         |0.999999999998        |probable-member       |11.891                |0.235                 |2983                  |intermediate          |
Praesepe              |658905918022239872    |128.60928041526907    |17.212229158112       |4.996029934077631     |0.19838190515924456   |-31.261879064562173   |0.3173761858870825    |-10.020748027334479   |0.19584126244916686   |17.740192             |19.279642             |16.447508             |2.8321342             |2.99651587544         |0.999867640215        |probable-member       |11.058                |0.312                 |3121                  |intermediate          |
Praesepe              |658776313088864896    |127.78142753740254    |16.584406607335268    |5.476469009932749     |0.18086009138969739   |-39.21579623673309    |0.2833742020647337    |-13.702073296730887   |0.18917215443491628   |16.671942             |18.362347             |15.382046             |2.980301              |1.62351452111         |1.0                   |probable-member       |11.399                |0.278                 |3065                  |bright                |
Praesepe              |658927736456077568    |128.7052770221495     |17.429984982804143    |5.454541591155372     |0.10003115509219657   |-36.12481138528311    |0.15107703482883972   |-12.622924226809566   |0.08633864266174773   |15.994425             |17.436901             |14.8056135            |2.6312876             |0.450974777355        |1.0                   |probable-member       |10.307                |0.394                 |3257                  |bright                |
Praesepe              |658875028617474048    |128.51787272442144    |16.97351137949064     |5.205668159798179     |0.12876179283743963   |-34.04154000620107    |0.2405898500134609    |-11.150219673627342   |0.17607363880978036   |17.45214              |19.149942             |16.170912             |2.9790306             |1.53283692474         |0.999999999948        |probable-member       |11.396                |0.278                 |3065                  |bright                |
Praesepe              |658831872786248832    |128.93079497920758    |16.755925393765324    |5.485435077117012     |0.14527244433834352   |-36.263428373070575   |0.22619972094794066   |-11.509356359530308   |0.13745760202172402   |17.142452             |18.865889             |15.862013             |3.0038757             |0.994904181946        |1.0                   |probable-member       |11.461                |0.272                 |3054                  |bright                |
Praesepe              |658931408652027008    |128.73869605160067    |17.487747350452477    |5.087612450356543     |0.3924821617750395    |-32.65077578886295    |0.5858889409350666    |-10.505078622125854   |0.30379029187116124   |18.68189              |20.41354              |17.318792             |3.0947475             |2.09562052812         |0.999999650169        |probable-member       |12.312                |0.204                 |2913                  |faint                 |
Praesepe              |658893995192969728    |128.27996135575063    |17.104377706002648    |5.178426008990179     |0.2785665019473379    |-33.89053780692385    |0.4751126625311574    |-10.803244155725814   |0.2757187376805884    |18.630241             |20.379429             |17.259487             |3.1199417             |1.63591844112         |0.999999999166        |probable-member       |12.261                |0.208                 |2922                  |faint                 |
Praesepe              |658851389117557248    |128.73800061002396    |17.003207261332967    |5.246416652631393     |0.11514613962546093   |-39.97591006099387    |0.1794502410513937    |-14.687885606345265   |0.1140318322658778    |16.896156             |18.191526             |15.753402             |2.4381247             |2.20335009271         |0.999999999989        |probable-member       |9.63                  |0.469                 |3398                  |bright                |
Praesepe              |658808611242140544    |128.88025328644255    |16.736664416025434    |4.5383745393871795    |0.7747333208237639    |-36.19302896270399    |1.2518253654868001    |-9.808528653269638    |0.7731957541612517    |19.871891             |21.448895             |18.420591             |3.0283031             |1.61930915518         |0.999999177271        |probable-member       |13.502                |0.146                 |2714                  |faint                 |
Praesepe              |659151177834641152    |127.66088048892341    |17.472020059237664    |5.484001395940516     |0.0587116747274646    |-35.56450356749769    |0.0947257950604033    |-12.066040871317558   |0.05859682347255687   |15.163536             |16.326529             |14.088726             |2.2378025             |0.835017547653        |1.0                   |probable-member       |8.968                 |0.539                 |3570                  |bright                |
Praesepe              |659086512807199232    |128.2459539060531     |17.306458321357706    |5.492483716550822     |0.09163865246151615   |-35.11020249684502    |0.1493546866588845    |-12.522094849876263   |0.1037508638253074    |15.905163             |17.427116             |14.702101             |2.7250156             |0.752029158796        |1.0                   |probable-member       |10.614                |0.362                 |3199                  |bright                |
Praesepe              |659257551288578304    |129.66292641553795    |17.496780350783336    |4.74187910164952      |0.21387582307351274   |-35.567792511028436   |0.31459204161486504   |-11.187123886906006   |0.19455728147190535   |18.135708             |19.929415             |16.800514             |3.1289005             |1.81031985062         |0.999999996612        |probable-member       |11.769                |0.244                 |3003                  |intermediate          |
Praesepe              |659285833649720064    |129.06759767657442    |17.3815875245093      |5.081728312646218     |0.04453525221975873   |-32.89812490662207    |0.07529250732019734   |-11.06480850741525    |0.05051355687340394   |11.310218             |11.683862             |10.813642             |0.8702202             |2.28086304558         |0.999999991281        |probable-member       |4.84                  |1.036                 |5713                  |bright                |
Praesepe              |659284390540626816    |129.75752546611054    |17.855731691394432    |5.560531213431106     |0.06442642749787983   |-36.8968930215487     |0.09992940648214067   |-12.004944035058529   |0.057822040366633465  |15.08069              |16.226189             |14.012238             |2.213951              |1.1582530899          |1.0                   |probable-member       |8.894                 |0.546                 |3591                  |bright                |
Praesepe              |659228074929597440    |129.45447685747152    |17.25495924087823     |5.392189832160061     |0.04054070353579414   |-35.86051352103932    |0.06683011831739037   |-11.261476990335412   |0.04383956065902723   |14.510561             |15.50024              |13.524258             |1.9759827             |1.07265690716         |1.0                   |probable-member       |8.261                 |0.606                 |3814                  |bright                |
Praesepe              |659248858275152128    |129.30751563823546    |17.513485679053893    |5.289685051908234     |0.026774508694326772  |-35.43946059790041    |0.04461198324037789   |-11.725784680073303   |0.0262545867966402    |13.266846             |13.938367             |12.47664              |1.4617271             |0.878504886326        |1.0                   |probable-member       |6.963                 |0.729                 |4454                  |bright                |
Praesepe              |659228173712358272    |129.51870403564268    |17.25646024737707     |4.831758517076027     |0.3728027241128154    |-33.14457362959655    |0.6131338018531634    |-11.427309586221934   |0.40382048813501636   |18.972534             |20.546162             |17.571999             |2.974163              |1.71106314662         |0.999999884632        |probable-member       |12.603                |0.188                 |2865                  |faint                 |
Praesepe              |659016350219691776    |127.17334166300854    |17.008106360074912    |4.4987307881542264    |0.41335590454763466   |-35.09870326481176    |0.7360854368438594    |-9.885792052560411    |0.4050827314601328    |18.864292             |                      |                      |                      |2.11064220163         |0.999998175           |probable-member       |12.482                |0.194                 |2885                  |faint                 |
Praesepe              |659254394489166848    |129.63679627236203    |17.393874584239665    |5.536987323942038     |0.21103630382205943   |-36.22803500246232    |0.3493382959766395    |-11.50846871572926    |0.2312423826247682    |17.949108             |19.55586              |16.64271              |2.9131508             |0.992272131722        |1.0                   |probable-member       |11.382                |0.279                 |3068                  |intermediate          |
Praesepe              |659230166577197056    |129.5294560905271     |17.310530742772897    |5.528206577178659     |0.052362570426016455  |-37.105270275918116   |0.09303531361785294   |-11.594821257033274   |0.062405494683955745  |15.10395              |16.23375              |14.042189             |2.1915607             |1.2742480638          |1.0                   |probable-member       |8.829                 |0.553                 |3611                  |bright                |
Praesepe              |659095308900151552    |127.89339222139736    |17.306474909323843    |5.888196733633675     |0.38330711655924865   |-34.147266491414804   |0.5606215673491325    |-11.977632260830696   |0.33352466216524973   |18.478153             |19.831219             |17.10946              |2.721758              |1.27471491606         |0.999999999997        |probable-member       |12.072                |0.222                 |2953                  |intermediate          |
Praesepe              |659270234328540032    |129.66777562457926    |17.580517129867125    |4.498809196746499     |0.21135334228110605   |-35.389735177188584   |0.3532858886851274    |-9.717453920098936    |0.24707984170982253   |16.922554             |18.458763             |15.669708             |2.7890549             |2.80618502332         |0.999980044388        |probable-member       |10.822                |0.339                 |3162                  |bright                |
Praesepe              |659253638574908672    |129.81918476796696    |17.462875387183228    |5.396485659546831     |0.049367343909419464  |-36.07333932392123    |0.07731942378289755   |-11.8379810805403     |0.04880554629435857   |11.503157             |11.898756             |10.9713335            |0.9274225             |0.738091797971        |1.0                   |probable-member       |5.087                 |0.992                 |5558                  |bright                |
Praesepe              |659248862571213184    |129.30828753121193    |17.513564953144645    |5.270426854451855     |0.03538029237093799   |-34.38551494898011    |0.05917426817822507   |-11.544541717311688   |0.03537947576644791   |14.345362             |15.23078              |13.370692             |1.8600874             |1.25083873242         |0.999999999997        |probable-member       |7.961                 |0.634                 |3943                  |bright                |
Praesepe              |659331875699052544    |129.66629098364976    |17.90581842679508     |4.709584835572618     |0.2707990104188676    |-34.51975661949602    |0.3784201679007534    |-11.56176205830167    |0.18569709676735582   |17.92276              |19.639145             |16.613129             |3.0260162             |1.672711785           |0.999999987969        |probable-member       |11.532                |0.265                 |3043                  |intermediate          |
Praesepe              |659477217391773696    |130.23029939722815    |18.58300954661629     |5.313190779986883     |0.03507072481139172   |-34.76526353818876    |0.055676260995541835  |-12.035515024898121   |0.03473066488774266   |13.927447             |14.757279             |13.043008             |1.7142715             |0.870042230482        |1.0                   |probable-member       |7.581                 |0.671                 |4118                  |bright                |
Praesepe              |659479656933168128    |129.83769618832136    |18.436667050435602    |4.6765521645846135    |0.19403859222993225   |-33.23917002526534    |0.30362481728978197   |-11.629873849344719   |0.18208010040436107   |18.036911             |19.774897             |16.676949             |3.097948              |2.31162197014         |0.999999010145        |probable-member       |11.681                |0.252                 |3018                  |intermediate          |
Praesepe              |659452272221698432    |129.7070432259987     |18.26581165648373     |5.3294446567152045    |0.04490486671796654   |-35.437469556413134   |0.07738815050216974   |-11.427307663140688   |0.052415135281606434  |12.319331             |12.824227             |11.687408             |1.1368189             |1.00111317302         |1.0                   |probable-member       |5.943                 |0.856                 |5031                  |bright                |
Praesepe              |659464122035016320    |130.14218772636949    |18.35912589292192     |5.432903009387348     |0.16280859075981297   |-36.819623304115      |0.2633218136048812    |-11.495831956972884   |0.15854166766824376   |17.535246             |19.189587             |16.246647             |2.9429398             |1.01252653968         |1.0                   |probable-member       |11.296                |0.288                 |3083                  |intermediate          |
Praesepe              |659489518178180864    |130.18481775047675    |18.656468946138908    |5.309375158732444     |0.06463410448654248   |-34.85453690632707    |0.09821500273817904   |-12.257449135223386   |0.05541530846689696   |12.636957             |13.190121             |11.9471655            |1.2429552             |0.751021947476        |1.0                   |probable-member       |6.321                 |0.804                 |4814                  |bright                |
Praesepe              |659595994711604352    |128.35495458636956    |18.346192173529843    |5.138530657326058     |0.25145641688655934   |-36.46205377344962    |0.38662837765341074   |-11.970068054347543   |0.2376315530547887    |18.307583             |19.589846             |16.96921              |2.620636              |0.788977619945        |0.999999999996        |probable-member       |11.613                |0.258                 |3029                  |intermediate          |
Praesepe              |659426605497226880    |129.6807281546458     |17.937952442679844    |5.386891850296883     |0.3453864437863635    |-35.55044370914011    |0.5035551646791901    |-11.142901269168803   |0.2634259976696595    |18.223017             |20.06262              |16.861557             |3.2010632             |1.10793192567         |0.999999999986        |probable-member       |11.88                 |0.236                 |2985                  |intermediate          |
Praesepe              |659485807326329600    |129.918980922173      |18.61625721828641     |5.284283108294339     |0.1573246342898869    |-35.09513603889338    |0.2590042870750433    |-11.546484338861092   |0.15721039255337396   |17.083097             |18.806831             |15.775611             |3.0312204             |0.997865654213        |0.999999999998        |probable-member       |11.53                 |0.265                 |3043                  |bright                |
Praesepe              |659561604909477632    |129.09744323957707    |18.40579129920255     |5.199322468180233     |0.04920066678743889   |-34.69532554811052    |0.07901033920242914   |-11.83200231266095    |0.054043103453785435  |15.176469             |16.305378             |14.12133              |2.1840477             |1.17958201829         |0.999999999996        |probable-member       |8.809                 |0.554                 |3618                  |bright                |
Praesepe              |659547998453087488    |129.17097514706938    |18.30725597882627     |5.421301595130347     |0.061796293531664125  |-36.247083107095875   |0.09831604641069333   |-11.844961561699744   |0.06090822127085478   |15.473185             |16.689909             |14.36901              |2.320899              |0.774231619346        |1.0                   |probable-member       |9.227                 |0.512                 |3497                  |bright                |
Praesepe              |659472235229782912    |130.38124248309617    |18.50056278078959     |5.370153060413138     |0.06208997152022529   |-36.594408054467976   |0.09632637429047552   |-13.030608542582904   |0.053098497698257786  |10.261184             |10.549884             |9.842318              |0.70756626            |0.300660667532        |1.0                   |probable-member       |4.064                 |1.19                  |6184                  |bright                |
Praesepe              |659411796450014464    |130.35058468934167    |18.23404390252992     |5.308053680002141     |0.04704099631205452   |-36.521678522758364   |0.07418123654492208   |-12.312395442046105   |0.04089776504054657   |14.880089             |15.98778              |13.8176985            |2.1700811             |0.538446564397        |1.0                   |probable-member       |8.773                 |0.558                 |3631                  |bright                |
Praesepe              |659329126920001408    |129.52966565939983    |17.782391903234423    |5.389765642372081     |0.08947741309553664   |-36.439646268228806   |0.14154715797651057   |-11.499613037876419   |0.08654703711723342   |15.7482605            |17.131956             |14.574756             |2.5572004             |0.946332297712        |1.0                   |probable-member       |10.052                |0.422                 |3307                  |bright                |
Praesepe              |659393929386140288    |130.46767756191366    |18.05185686131052     |5.511218359276964     |0.03373768197125873   |-36.53407887575497    |0.05687057296341038   |-12.3844379970389     |0.032871744941359235  |14.349368             |15.290669             |13.393383             |1.8972864             |0.868784126214        |1.0                   |probable-member       |8.057                 |0.625                 |3902                  |bright                |
Praesepe              |659463881517438720    |130.22456211236852    |18.382346454016552    |5.882563179286746     |0.44863717638526535   |-36.227440218962855   |0.7045697041489681    |-11.917410750473408   |0.39764129474187687   |18.941826             |20.144985             |17.479458             |2.6655273             |0.905921235082        |0.999999999999        |probable-member       |12.571                |0.189                 |2871                  |faint                 |
Praesepe              |659388466187693440    |130.0408150447075     |18.09717318399158     |5.600245313283185     |0.03440641630475029   |-36.37722878565613    |0.053078400317247185  |-12.891010758651358   |0.03266339222346055   |13.055716             |13.705767             |12.297627             |1.4081392             |1.16141102568         |1.0                   |probable-member       |6.837                 |0.741                 |4534                  |bright                |
Praesepe              |659539236719824768    |128.9771332023505     |18.149300071649286    |5.222092900414325     |0.05265305402662949   |-34.619643891021816   |0.08311948001597934   |-11.735142836626018   |0.05649590196063509   |10.735033             |11.051026             |10.283341             |0.76768494            |1.1792931936          |0.999999999997        |probable-member       |4.366                 |1.128                 |6003                  |bright                |
Praesepe              |659335994570713600    |129.59422605101       |17.962335587247757    |5.1423176610761026    |1.8090953413595419    |-36.4028457381423     |2.4308425011546886    |-12.893515556367454   |1.2025098704944281    |20.49522              |20.171354             |19.81607              |0.35528374            |0.120584355736        |0.999999872809        |probable-member       |14.11                 |0.125                 |2592                  |faint                 |
Praesepe              |659432034335876352    |129.62785169260624    |18.12121835405417     |6.203348342076965     |0.2533862907863192    |-36.45335421225117    |0.3614916017489059    |-12.675198413322347   |0.21172394482405274   |17.382883             |                      |                      |                      |1.77618873779         |1.0                   |probable-member       |11.001                |0.319                 |3131                  |faint                 |
Praesepe              |659419905348245888    |130.57624211441885    |18.392172023248094    |4.957735981372584     |0.12620559367648285   |-33.969120866445245   |0.20982279952221616   |-11.50348916179383    |0.11966263065241295   |16.699001             |18.203838             |15.483748             |2.72009               |1.87316640983         |0.999999998127        |probable-member       |10.598                |0.363                 |3202                  |bright                |
Praesepe              |659596784985602816    |128.39087223430343    |18.408295257267408    |4.5782057070246776    |0.2729550706252781    |-35.6643444660598     |0.4276564061672565    |-12.445383536577141   |0.24419837810814837   |18.326853             |19.808668             |16.98869              |2.8199787             |1.54595749209         |0.999999995395        |probable-member       |11.776                |0.243                 |3002                  |intermediate          |
Praesepe              |659433782386274304    |129.73205531066301    |18.15204268395025     |5.085269328398464     |1.3204396020582654    |-29.25147518570227    |2.127244348595061     |-13.67073336169339    |1.6218974792527918    |20.634623             |21.347406             |19.185522             |2.1618843             |1.62086653306         |0.997603481766        |probable-member       |14.261                |0.12                  |2559                  |faint                 |
Praesepe              |659427464490677632    |129.7116868445631     |18.014521091343784    |5.5047911684739255    |0.13088389640758494   |-35.0571087423757     |0.20035560072389702   |-11.115629740830402   |0.11542991970599312   |16.745358             |18.26019              |15.527547             |2.7326422             |1.32037549859         |0.999999999999        |probable-member       |10.639                |0.359                 |3194                  |bright                |
Praesepe              |659482435777034752    |129.97594009930538    |18.55824851258204     |6.739514677367919     |1.366935727852532     |-37.194374543470786   |2.3333445566903603    |-16.473610974497067   |2.01857030275537      |20.729914             |21.24273              |18.954735             |2.2879944             |1.0947830658          |0.99999995258         |probable-member       |14.357                |0.117                 |2530                  |faint                 |
Praesepe              |659443819726136704    |129.62764436642968    |18.121724022845513    |5.057204490248079     |0.10676278672907541   |-33.961380633987424   |0.159700148337892     |-10.548794277954649   |0.09586463086868753   |14.989451             |16.281502             |13.808469             |2.473033              |2.07322693154         |0.99999999769         |probable-member       |9.756                 |0.455                 |3368                  |bright                |
Praesepe              |659320571343278336    |129.4054033261153     |17.640027500584814    |5.032351591362409     |0.6430082995406404    |-33.66353504292334    |1.0792757891187326    |-12.651225682498035   |0.6534314145954909    |19.745981             |20.633549             |18.172054             |2.4614944             |0.912980196802        |0.99999997909         |probable-member       |13.374                |0.151                 |2736                  |faint                 |
Praesepe              |659488826687020672    |130.0798756916228     |18.633994932994337    |5.105933351214026     |0.329826636308882     |-36.821376673055184   |0.5181307816484705    |-12.612440100244797   |0.36266072569544516   |18.636337             |20.065718             |17.194227             |2.8714905             |0.597280255286        |0.999999999993        |probable-member       |12.266                |0.208                 |2921                  |faint                 |
Praesepe              |659445743871414528    |129.6429388008403     |18.18802259793976     |5.5247843817589475    |0.04547320886920071   |-37.21412289165975    |0.0718336313374218    |-11.833516950278165   |0.041805763312289496  |14.844673             |15.911185             |13.82102              |2.0901651             |1.20993568265         |1.0                   |probable-member       |8.562                 |0.578                 |3704                  |bright                |
Praesepe              |659388947224025856    |130.09218966249065    |18.1234856027612      |5.3682612245223735    |0.04404720908021342   |-35.07795963885614    |0.06978232038178707   |-11.730964776344308   |0.0435017827207567    |14.684579             |15.6998825            |13.686241             |2.0136414             |0.901323936502        |1.0                   |probable-member       |8.36                  |0.597                 |3774                  |bright                |
Praesepe              |659463610935469440    |130.24848010067564    |18.367824335996385    |5.034891050696903     |0.07195990928718629   |-37.111288505264895   |0.09780089624300081   |-13.74898860084472    |0.05840163019445769   |11.713224             |12.247152             |11.059322             |1.18783               |1.48444409553         |0.999999999994        |probable-member       |6.126                 |0.831                 |4925                  |bright                |
Praesepe              |659488349947010176    |130.07095139638895    |18.60823001231182     |5.3859630294482015    |0.19513859045813547   |-37.246821906987236   |0.2800466400287798    |-11.779219258864554   |0.1692500761642054    |17.299139             |18.906635             |16.01531              |2.891325              |0.95171157339         |1.0                   |probable-member       |11.163                |0.301                 |3105                  |bright                |
Praesepe              |659332764755294976    |129.66765287757815    |17.93317176949244     |5.815116606055584     |0.5323772410598053    |-34.65989058727307    |0.7636361627958524    |-12.764668669754808   |0.3746138884471341    |18.909067             |20.47401              |17.50454              |2.969471              |0.753496788786        |0.999999999993        |probable-member       |12.539                |0.191                 |2876                  |faint                 |
Praesepe              |659324694513778688    |129.2459223962097     |17.701724559528007    |6.1570643561916825    |0.3977321108999067    |-34.18571571583203    |0.6678664066816068    |-12.914137312740376   |0.3752502959795182    |18.842058             |20.819723             |17.452251             |3.3674717             |1.36283335383         |0.999999999999        |probable-member       |12.473                |0.195                 |2887                  |faint                 |
Praesepe              |659414785747258880    |130.23275097974474    |18.24611613481118     |5.218836194511971     |0.12446512297028645   |-36.75174868055665    |0.2025205594667998    |-14.115712734682038   |0.11993519587363381   |16.785307             |18.490168             |15.486747             |3.0034208             |0.864192041824        |1.0                   |probable-member       |11.46                 |0.272                 |3054                  |bright                |
Praesepe              |659440138937561344    |129.735266379523      |18.21652243090251     |5.242128303765528     |0.3419846464611786    |-36.04327904304947    |0.520862166288755     |-12.073618335615123   |0.2934768241958529    |18.413507             |20.029253             |17.043732             |2.9855213             |0.575096488242        |0.999999999995        |probable-member       |11.989                |0.228                 |2967                  |intermediate          |
Praesepe              |659494049367276544    |130.0552631202911     |18.723939933292097    |5.257484922927781     |0.23070122055993014   |-35.80150307062172    |0.35739571457392577   |-12.409647437845834   |0.22092418304656533   |18.215174             |18.14086              |18.274385             |-0.13352585           |0.42967444744         |0.999999999999        |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |659532399131904768    |129.00181847425893    |17.975893455110327    |5.343107302425391     |0.05903978998729181   |-34.64337235045513    |0.09753038845376485   |-11.643081144353713   |0.06223423988842823   |15.536804             |16.822845             |14.398858             |2.4239874             |1.06331268957         |0.999999999999        |probable-member       |9.58                  |0.474                 |3409                  |bright                |
Praesepe              |659413750659083776    |130.0799475530036     |18.21135655713318     |5.414069036957233     |0.3401478560781221    |-35.66845290948321    |0.5299377924353006    |-12.297359400886453   |0.32630173563895587   |18.666967             |20.24852              |17.29116              |2.9573593             |0.451794832143        |0.999999999998        |probable-member       |12.297                |0.206                 |2916                  |faint                 |
Praesepe              |659467871542951552    |130.12928598159783    |18.432216079860584    |5.302406652719562     |0.10343917065044761   |-34.55144511528363    |0.15926457272080477   |-11.739329587923368   |0.08805893512619736   |15.936785             |17.23854              |14.792363             |2.4461775             |1.06082453783         |0.999999999998        |probable-member       |9.659                 |0.466                 |3391                  |bright                |
Praesepe              |659505117498486144    |128.86337538001501    |17.79274404716499     |3.6310903228733973    |1.7107827156547268    |-41.37398080484905    |2.438093567958249     |-13.385838180352238   |1.6634592322903026    |20.787052             |21.537699             |18.997066             |2.5406322             |1.28948901498         |0.999999122709        |probable-member       |14.415                |0.114                 |2512                  |faint                 |
Praesepe              |659428731504648960    |129.84526232720742    |18.075925967761602    |5.5068052554769045    |0.35254463289831556   |-36.15843274559582    |0.6271575420445806    |-11.707890731241879   |0.38303431308602676   |18.97511              |20.724442             |17.52539              |3.199051              |0.775210911981        |0.999999999998        |probable-member       |12.606                |0.188                 |2865                  |faint                 |
Praesepe              |659321499058103424    |129.34496848192865    |17.687521087852332    |5.2090193038261345    |0.12256181881063753   |-35.21730825474064    |0.21259114380656235   |-11.528783965596345   |0.132526658372133     |17.006727             |18.648117             |15.74185              |2.9062672             |1.08120599361         |0.999999999997        |probable-member       |11.205                |0.297                 |3098                  |bright                |
Praesepe              |659462855021155840    |130.07939850411233    |18.36189910127154     |5.181223574629832     |0.09359685924893221   |-35.44324059032964    |0.14825610033648598   |-11.816555812665074   |0.09362221161722596   |16.078579             |17.40555              |14.920447             |2.4851027             |1.00994005662         |0.999999999998        |probable-member       |9.799                 |0.45                  |3358                  |bright                |
Praesepe              |659490510313883264    |130.1398267833588     |18.674438928024852    |5.3116272548326355    |0.060308598873331634  |-37.06980874489979    |0.09382126112202496   |-11.886899527596107   |0.06021374595915855   |11.453332             |11.861166             |10.916206             |0.94495964            |0.878841632272        |1.0                   |probable-member       |5.16                  |0.979                 |5512                  |bright                |
Praesepe              |659409764929410048    |130.2608487018006     |18.16849197996405     |5.035255102544377     |0.23968115473473825   |-36.76165917114763    |0.3851755816819023    |-11.063060338576907   |0.22031503367825037   |18.113869             |19.805754             |16.757298             |3.0484562             |1.38121204502         |0.999999999961        |probable-member       |11.678                |0.252                 |3019                  |intermediate          |
Praesepe              |659468215140335104    |130.10153180637795    |18.453761658804076    |5.306924411905956     |0.05469549969205657   |-33.84470003729752    |0.10211813082403512   |-14.483289994433232   |0.07604461929073897   |11.377359             |11.820335             |10.7986555            |1.0216799             |1.38190547339         |0.999999999996        |probable-member       |5.486                 |0.925                 |5311                  |bright                |
Praesepe              |659309232631451392    |128.82088162382928    |17.60670209757917     |5.3956221539057525    |0.15691049725731576   |-32.51294495354766    |0.2545614481930415    |-12.0825255542956     |0.16556827508218902   |17.227507             |18.917402             |15.9163685            |3.0010338             |1.77514965071         |0.999999999887        |probable-member       |11.453                |0.272                 |3056                  |bright                |
Praesepe              |659466222275521792    |129.95648479792814    |18.347378753470448    |5.3071707627121265    |0.0755619833823958    |-34.90798833569587    |0.11963668195228024   |-11.913393647732931   |0.07839077558117406   |9.027759              |9.219017              |8.737976              |0.48104095            |0.874396453056        |0.999999999999        |probable-member       |2.86                  |1.494                 |6992                  |bright                |
Praesepe              |659373141744409984    |129.90415347539877    |17.78881587168134     |5.318754089257144     |0.037924059871012716  |-35.628361550106      |0.06714284975862453   |-10.365029017713322   |0.044544063597027915  |14.752681             |15.785395             |13.744133             |2.0412617             |1.6082767604          |0.999999999995        |probable-member       |8.433                 |0.59                  |3749                  |bright                |
Praesepe              |659522430511553792    |128.70200537079282    |17.932920893230786    |5.770317967254135     |0.18370091491492518   |-34.576389110077955   |0.3019556181940953    |-12.91707609477379    |0.19624906295842615   |18.079832             |19.824057             |16.74162              |3.0824375             |1.29335758378         |1.0                   |probable-member       |11.688                |0.251                 |3017                  |intermediate          |
Praesepe              |659354450047069824    |129.33001745405878    |18.14820542687814     |5.332237331407247     |0.033544195668075635  |-35.65387087967822    |0.05775919390724992   |-12.255005648202017   |0.03772435078265926   |13.926704             |14.756607             |13.042684             |1.7139235             |0.502798358256        |1.0                   |probable-member       |7.58                  |0.671                 |4119                  |bright                |
Praesepe              |659539541660674688    |129.0417754473525     |18.18175655104411     |4.352430824346445     |0.3430456726405675    |-32.34935272803137    |0.5937081016390002    |-10.033671168266668   |0.4599723084905989    |18.950132             |20.57479              |17.554522             |3.0202675             |2.77791971597         |0.987493718112        |probable-member       |12.58                 |0.189                 |2869                  |faint                 |
Praesepe              |659524805629742592    |128.72424263879364    |18.01811938303764     |5.369705922664083     |0.1807119647646784    |-35.08678978993268    |0.2951928826941605    |-12.647446418570343   |0.18440119606579222   |17.857454             |19.626997             |16.530779             |3.096218              |0.493566718239        |1.0                   |probable-member       |11.62                 |0.257                 |3028                  |intermediate          |
Praesepe              |659436153207801344    |129.9061508408341     |18.17034713976106     |5.3450058930322255    |0.05106150710644234   |-35.26400959243628    |0.07860518600874801   |-11.205698903299986   |0.04957127769994044   |12.051959             |12.520341             |11.449352             |1.0709887             |1.14771494766         |0.999999999999        |probable-member       |5.691                 |0.893                 |5185                  |bright                |
Praesepe              |659524152794716032    |128.69627698505147    |18.02109001797418     |5.206323928290768     |0.02962987487667477   |-33.93909595868149    |0.04725795533331825   |-11.690181401012811   |0.027439837256636762  |13.248028             |13.9074335            |12.479985             |1.4274483             |1.46339885549         |0.999999999984        |probable-member       |6.883                 |0.736                 |4505                  |bright                |
Praesepe              |659439078082230016    |129.79552635457372    |18.175936904147548    |5.465967889683121     |0.048197766477422355  |-37.584053389078264   |0.08351388829405333   |-12.058629494942938   |0.056381561888668476  |10.114675             |10.401894             |9.703069              |0.6988249             |1.09379646187         |1.0                   |probable-member       |4.016                 |1.2                   |6214                  |bright                |
Praesepe              |659372518973185536    |130.21857613728767    |18.01697924687492     |5.790197284534744     |0.33729975984367877   |-36.18205561996621    |0.5703936371256546    |-12.329537703945682   |0.3569723940166413    |18.83588              |20.548391             |17.441872             |3.1065197             |0.811114050439        |1.0                   |probable-member       |12.466                |0.195                 |2888                  |faint                 |
Praesepe              |659416705596732032    |130.42626290572372    |18.213288679655147    |5.172850047542001     |0.35346063462382304   |-37.59163933053949    |0.5583753441834132    |-11.552203183175688   |0.26114340073733683   |18.628042             |20.551823             |17.263777             |3.288046              |1.14250128203         |0.999999999987        |probable-member       |12.259                |0.208                 |2922                  |faint                 |
Praesepe              |659506212714968832    |128.81599511821682    |17.84564052442749     |5.270807446526982     |0.2681288057736629    |-32.55909588536098    |0.46122837477017187   |-10.694960872679435   |0.28534011321997776   |18.83867              |20.593712             |17.454487             |3.139225              |2.0757209508          |0.99999998926         |probable-member       |12.469                |0.195                 |2887                  |faint                 |
Praesepe              |659380666527013248    |129.87755343638543    |17.98084778373103     |5.097648265901595     |0.1568082239463553    |-36.7962032048421     |0.25267867109398      |-11.772023161258316   |0.14062072409077936   |17.48967              |19.07521              |16.207018             |2.8681927             |1.12145310314         |0.999999999997        |probable-member       |11.082                |0.31                  |3118                  |bright                |
Praesepe              |659441242745739648    |129.86424713950353    |18.248738236071443    |5.417709094194642     |0.1779020051021964    |-34.49274286751164    |0.2740955732518171    |-11.353187248823659   |0.15761830716461422   |17.289211             |18.97736              |15.976727             |3.0006332             |1.2377774579          |0.999999999997        |probable-member       |11.452                |0.272                 |3056                  |bright                |
Praesepe              |659487039980639872    |129.90048380258557    |18.680230528968366    |5.584058330681369     |0.26984085840071004   |-35.4313634669714     |0.4274220409396064    |-12.080054018418263   |0.26977751462667743   |18.208094             |19.919004             |16.825205             |3.0937996             |0.756791993498        |1.0                   |probable-member       |11.794                |0.242                 |2999                  |intermediate          |
Praesepe              |659343626729512832    |129.11573688931335    |17.91481586371966     |5.4040715800169545    |0.045602148518559434  |-36.82744612872121    |0.07697738186681706   |-14.388723076585634   |0.05517882681987382   |10.665988             |10.983936             |10.212488             |0.77144814            |0.934381891487        |1.0                   |probable-member       |4.384                 |1.124                 |5992                  |bright                |
Praesepe              |659559783843349120    |129.13112960266878    |18.315227174713502    |5.454661075393762     |0.14609192286299613   |-33.88704380429812    |0.2405959628453245    |-12.201805108208127   |0.15172728677599087   |17.073936             |18.816761             |15.773791             |3.0429697             |1.17384325563         |0.999999999998        |probable-member       |11.559                |0.263                 |3038                  |bright                |
Praesepe              |659415129344636544    |130.2936646761226     |18.26858903003669     |5.6222462160227735    |0.07215960213871186   |-36.90127641109689    |0.11706593954471955   |-12.612993643265709   |0.06818615516055682   |15.544751             |16.825241             |14.404361             |2.4208803             |1.220448156           |1.0                   |probable-member       |9.568                 |0.476                 |3412                  |bright                |
Praesepe              |659550884671134336    |128.9465990218751     |18.14158594426156     |5.525582279760752     |0.12328911848058233   |-36.732551014646106   |0.18859976340277118   |-12.486732270080555   |0.12567737564480627   |16.529835             |18.0886               |15.300174             |2.7884264             |0.752367545769        |1.0                   |probable-member       |10.819                |0.339                 |3162                  |bright                |
Praesepe              |659559027929113728    |128.97024549064867    |18.314085309301287    |5.411295971371461     |0.08070038184561054   |-36.64922714448552    |0.1327170412832139    |-12.196299078497555   |0.08917376113600842   |15.829994             |17.176796             |14.6775255            |2.4992704             |0.633472948177        |1.0                   |probable-member       |9.849                 |0.445                 |3348                  |bright                |
Praesepe              |659343111333443968    |129.04997811111826    |17.87960211472337     |5.270083123148899     |0.1370049167358207    |-34.6583954312701     |0.2438198658570277    |-11.610674033314734   |0.159376777446588     |17.614622             |19.32088              |16.31686              |3.0040207             |1.09049255946         |0.999999999996        |probable-member       |11.436                |0.274                 |3058                  |intermediate          |
Praesepe              |659558993569374848    |128.99646563159777    |18.308182242714516    |5.316680949302181     |0.07823226723453885   |-34.737447960105946   |0.13775230187768037   |-11.711268682273927   |0.1117877494700915    |15.763354             |17.04031              |14.63172              |2.4085903             |1.00842114156         |0.999999999999        |probable-member       |9.524                 |0.48                  |3422                  |bright                |
Praesepe              |659364448730632448    |130.25721362116556    |17.814270087169366    |4.856793400554683     |0.17946458866466986   |-35.53990339392167    |0.28599522149098916   |-11.712153486055776   |0.16799529371785019   |17.561487             |19.25026              |16.276812             |2.9734478             |1.55293057544         |0.99999999965         |probable-member       |11.369                |0.281                 |3070                  |intermediate          |
Praesepe              |659370461684793216    |130.15090418121903    |17.950078281811013    |5.137542246156347     |0.09015083384981301   |-36.101813976260416   |0.14874890936591706   |-11.591359623706895   |0.09239575012844066   |16.408344             |17.947538             |15.175337             |2.7722015             |1.19225148516         |0.999999999997        |probable-member       |10.767                |0.345                 |3171                  |bright                |
Praesepe              |659763880689114240    |129.26423863014006    |19.178047241090972    |5.671465660625586     |0.058584412290064225  |-38.21806701787045    |0.07987051716506229   |-13.29457947628169    |0.04013137029584793   |13.162781             |13.820363             |12.398697             |1.4216661             |1.76349109556         |1.0                   |probable-member       |6.869                 |0.738                 |4514                  |bright                |
Praesepe              |659698219229186688    |129.73704956873328    |18.858084584014154    |5.52303210201276      |0.08484424888536506   |-36.80949994062456    |0.1441933129288457    |-12.946752987661554   |0.09725255240987402   |15.887369             |17.391808             |14.67587              |2.7159376             |0.777957510727        |1.0                   |probable-member       |10.584                |0.365                 |3205                  |bright                |
Praesepe              |659684264879024128    |129.91681135981673    |18.846963765333985    |4.974886916390272     |0.23733831426523053   |-35.7218155170548     |0.4264321673479223    |-11.684387069986027   |0.28590159147405186   |18.202429             |19.61795              |16.858036             |2.7599144             |1.13356342428         |0.999999999946        |probable-member       |11.502                |0.268                 |3048                  |intermediate          |
Praesepe              |659689865516277632    |129.53355021254245    |18.741589633384525    |5.839139230183189     |0.22787707341798094   |-34.70583862653319    |0.39450625830806596   |-12.502425556979405   |0.2754618571900558    |17.917341             |19.643354             |16.608253             |3.035101              |1.28297097278         |1.0                   |probable-member       |11.543                |0.264                 |3041                  |intermediate          |
Praesepe              |659721510835420544    |129.08780601782144    |18.841007698242883    |5.006081220407506     |0.34560119285380975   |-33.37985415669572    |0.4967490853187041    |-12.077807781989002   |0.2715864775678394    |18.350077             |20.075562             |17.015549             |3.0600128             |1.4196319655          |0.99999999623         |probable-member       |11.924                |0.233                 |2977                  |intermediate          |
Praesepe              |659691656519169920    |129.6345210906754     |18.781296198672816    |5.4076064114144025    |0.07445676551159763   |-35.10331701958512    |0.12217328429919792   |-12.348210448829262   |0.08147990633912905   |16.125387             |17.478745             |14.968376             |2.5103683             |0.639244948987        |1.0                   |probable-member       |9.888                 |0.441                 |3340                  |bright                |
Praesepe              |659635443987071872    |128.70684291340783    |18.784421427206418    |4.9238883723809295    |0.14066431385264522   |-33.85532712346895    |0.22629776208837157   |-10.453316856822259   |0.16185802028441654   |15.419684             |16.626135             |14.309089             |2.3170462             |2.2755871187          |0.9999999577          |probable-member       |9.215                 |0.513                 |3501                  |bright                |
Praesepe              |659674197475355392    |129.83055423957293    |18.639546480895614    |5.5572268423592055    |0.5142004342800905    |-37.02600548346565    |0.7852923515463729    |-12.453519620405473   |0.47920180778091875   |19.071306             |21.036417             |17.639486             |3.3969307             |0.566988620955        |0.999999999994        |probable-member       |12.703                |0.182                 |2849                  |faint                 |
Praesepe              |659760650873719040    |129.21498437883108    |19.076344986017915    |5.337480940548098     |0.035815888054814934  |-34.32160840931252    |0.05515004290136072   |-13.110607351497563   |0.031832673046227396  |13.34352              |14.031471             |12.554991             |1.4764805             |0.831537912699        |1.0                   |probable-member       |6.997                 |0.726                 |4434                  |bright                |
Praesepe              |659656094190005376    |129.2237712478763     |18.495802081589996    |5.340228145288067     |0.03651017313046196   |-34.84017695256428    |0.05501920378214897   |-11.681857843398541   |0.03588076477012917   |13.486948             |14.214337             |12.671349             |1.5429888             |0.989066428564        |0.999999999999        |probable-member       |7.149                 |0.712                 |4343                  |bright                |
Praesepe              |659636406059748608    |128.642823605623      |18.799001957194513    |5.034011561424621     |0.1069679554194914    |-34.517574921180824   |0.17744025023292165   |-12.597915581494519   |0.12365138330858734   |16.054152             |17.473232             |14.871966             |2.601266              |1.37884359769         |0.999999999956        |probable-member       |10.206                |0.405                 |3276                  |bright                |
Praesepe              |659879531271861504    |131.7802852374229     |17.750491580125157    |5.317496794439851     |0.46572740426372033   |-34.9177860953821     |0.7906051420660267    |-12.071592715371434   |0.4528755928969353    |19.272547             |21.02563              |17.835464             |3.1901665             |0.683253406453        |0.999999999903        |probable-member       |12.903                |0.171                 |2816                  |faint                 |
Praesepe              |659744295638254336    |129.36257173299308    |18.97661970980966     |5.535194221547099     |0.12138399094346726   |-35.76783418392361    |0.18708631457667496   |-12.385582716285043   |0.10830457139913513   |16.083649             |17.453865             |14.913969             |2.539896              |0.73439321994         |1.0                   |probable-member       |9.991                 |0.429                 |3320                  |bright                |
Praesepe              |659724195191319936    |129.23422907696911    |18.96327430552156     |5.446285322973668     |0.06087757801149439   |-34.80659468602214    |0.09078898578313517   |-12.49973137307786    |0.05433278501022023   |14.245193             |15.3299885            |13.205085             |2.1249037             |0.777960486061        |1.0                   |probable-member       |8.653                 |0.569                 |3672                  |bright                |
Praesepe              |659753126090987776    |129.55580871846718    |19.141571264582968    |5.3506344423087       |0.19134333801376627   |-35.988578718442106   |0.2957193255252392    |-12.17206699119593    |0.19150353578699472   |17.634932             |19.261719             |16.325132             |2.9365864             |0.50312997705         |1.0                   |probable-member       |11.282                |0.289                 |3085                  |intermediate          |
Praesepe              |659645030354241536    |129.40910515567646    |18.482428380063197    |5.216753655425185     |0.0727344917967042    |-35.46918657583872    |0.10607967642314865   |-11.578977162190233   |0.055902734942960434  |12.77134              |13.338924             |12.04076              |1.2981644             |1.06372685081         |0.999999999999        |probable-member       |6.507                 |0.78                  |4716                  |bright                |
Praesepe              |659817065268319616    |132.4708756989285     |17.37732335477706     |6.3154214682520715    |0.8376722941469847    |-40.78648811610719    |1.2793639719553227    |-12.076109137088402   |0.7075334292165015    |19.910511             |20.848671             |18.350246             |2.4984245             |1.78343145842         |0.999999998846        |probable-member       |13.538                |0.144                 |2707                  |faint                 |
Praesepe              |659719419187699712    |129.21494681126524    |18.83863600562732     |5.426234125376094     |0.24935931387963262   |-35.7951267792893     |0.35640817817549175   |-12.953397322462049   |0.19634786473351987   |17.477577             |19.206812             |16.185602             |3.0212097             |0.186644140978        |1.0                   |probable-member       |11.504                |0.268                 |3047                  |bright                |
Praesepe              |659774291689774848    |129.2610060552036     |19.328415176010466    |5.408936550274726     |0.09809347463866852   |-33.337184592925595   |0.14647690388102946   |-11.782854158876539   |0.08646844437651405   |15.793995             |17.143562             |14.636672             |2.5068903             |1.51417013103         |0.999999999991        |probable-member       |9.875                 |0.442                 |3343                  |bright                |
Praesepe              |659668841652926592    |129.2103768506268     |18.68164009890439     |4.895898862286587     |0.17349969310383925   |-34.2550313447727     |0.2632219322568413    |-11.915268682275428   |0.1638395261095781    |17.287619             |18.947823             |16.012741             |2.9350815             |1.64371354134         |0.999999998922        |probable-member       |11.28                 |0.289                 |3085                  |bright                |
Praesepe              |659734125155723008    |129.07907721265653    |18.91898150752095     |5.449311793595244     |0.10342733368176314   |-36.699907525434384   |0.14931734425033122   |-13.489312741072053   |0.0886881646782571    |15.931406             |17.275507             |14.773732             |2.5017748             |0.560620424637        |1.0                   |probable-member       |9.857                 |0.444                 |3346                  |bright                |
Praesepe              |659680072990872704    |129.74049544480587    |18.775182736845125    |5.677063547201399     |0.10096511483544988   |-35.92685474984047    |0.17011693451142085   |-12.70290654369997    |0.11214100790115968   |16.570196             |18.12281              |15.286785             |2.8360252             |1.2093465095          |1.0                   |probable-member       |10.973                |0.322                 |3135                  |bright                |
Praesepe              |659722752082318976    |129.17773670594016    |18.895188057833803    |5.392594637427869     |0.03824151028863759   |-35.67547952897838    |0.05712576167267848   |-11.294735170365387   |0.031438009249365066  |13.470006             |14.223104             |12.635099             |1.5880041             |1.06401794142         |1.0                   |probable-member       |7.252                 |0.702                 |4282                  |bright                |
Praesepe              |659705984528609024    |129.67843007914524    |19.06065136646663     |5.041156067451198     |0.46081770288664065   |-35.46828799565631    |0.6856304215073993    |-13.499669013172074   |0.4108608365844121    |18.889147             |20.417994             |17.47899              |2.939003              |0.510542762147        |0.999999999879        |probable-member       |12.519                |0.192                 |2879                  |faint                 |
Praesepe              |659739072957970176    |128.8986243895174     |18.99567091773171     |5.19960000656469      |0.05009208085746888   |-35.14580645245553    |0.07938231041333847   |-11.906655890584178   |0.05090678244141519   |14.711002             |15.724751             |13.714069             |2.010682              |1.04414578151         |0.999999999998        |probable-member       |8.352                 |0.598                 |3777                  |bright                |
Praesepe              |659777074828577024    |129.35066395851604    |19.416950300696637    |5.372766875600717     |0.05864249576251994   |-34.98274948045494    |0.09151058903698314   |-13.47175080008391    |0.05636559070501677   |14.976298             |16.213638             |13.868524             |2.3451147             |0.571688913546        |1.0                   |probable-member       |9.303                 |0.504                 |3476                  |bright                |
Praesepe              |659713818550364160    |129.0501194908883     |18.735457638503018    |5.500340314154259     |0.15939712268368547   |-35.65812178037631    |0.2492472109188723    |-13.02746808459549    |0.17069950486222824   |16.939386             |18.623608             |15.653383             |2.9702244             |0.457306623079        |1.0                   |probable-member       |11.373                |0.28                  |3069                  |bright                |
Praesepe              |659738179604773248    |128.93569921038218    |18.960587280957906    |5.816393249846096     |0.2530703773505716    |-38.226771413950246   |0.370447849100662     |-13.445069281951607   |0.20982410145933725   |17.514183             |19.324776             |16.211664             |3.1131115             |1.43720252418         |1.0                   |probable-member       |11.726                |0.248                 |3010                  |intermediate          |
Praesepe              |659685540485811072    |129.85876598086023    |18.80467663458741     |5.15844498592006      |0.2695007436854246    |-36.7823322948815     |0.4401613381285832    |-11.993843974643497   |0.266114790084299     |18.201319             |20.119164             |16.836378             |3.2827854             |0.794646136532        |0.999999999997        |probable-member       |11.926                |0.232                 |2977                  |intermediate          |
Praesepe              |659768038217395968    |129.20385490138537    |19.2573050700223      |4.909265531873927     |0.09806625597082066   |-34.81703503227362    |0.14415475541398046   |-11.035076052573036   |0.08573855187439011   |11.136783             |11.4985075            |10.640612             |0.85789585            |2.11600242246         |0.99999999568         |probable-member       |4.785                 |1.045                 |5746                  |bright                |
Praesepe              |659685231248166784    |129.82857373982625    |18.81008782147059     |5.553548505565748     |0.12110343760052213   |-34.48739228369516    |0.1794795124914348    |-12.247708007516923   |0.11676516591132147   |16.658535             |18.222404             |15.415613             |2.8067913             |1.10496603909         |1.0                   |probable-member       |10.879                |0.332                 |3152                  |bright                |
Praesepe              |659734537472590336    |128.9616192274094     |18.895399007662157    |5.22628887780898      |0.10533755296657814   |-32.8071231248325     |0.16364368795101294   |-10.502605039124507   |0.0999692004589121    |15.907125             |17.50019              |14.66882              |2.8313704             |2.21288864006         |0.999999996379        |probable-member       |10.958                |0.323                 |3138                  |bright                |
Praesepe              |659742367196651392    |129.3841142612496     |18.883927217367752    |5.287877650340063     |0.07311409636304667   |-34.13625206052943    |0.11597221903353067   |-12.694130853766001   |0.07012610702038116   |15.477041             |16.699402             |14.3698845            |2.3295174             |0.97412126592         |0.999999999999        |probable-member       |9.254                 |0.509                 |3490                  |bright                |
Praesepe              |659608295497452160    |128.65176353474814    |18.398009142257468    |5.178770966028103     |0.03101384939597709   |-33.46059532652441    |0.05401194423825202   |-11.149588019792287   |0.033220670536382266  |14.474058             |15.432032             |13.5061865            |1.9258451             |1.86667748082         |0.999999999792        |probable-member       |8.131                 |0.618                 |3870                  |bright                |
Praesepe              |659766114072052608    |129.0943734105261     |19.191431003420053    |5.4736885976369525    |0.047990040625786705  |-35.424169890307425   |0.07856873233996514   |-12.349732752202144   |0.047544662465950925  |12.129682             |12.618116             |11.507107             |1.1110096             |0.732291071769        |1.0                   |probable-member       |5.844                 |0.87                  |5091                  |bright                |
Praesepe              |659765220718853504    |129.1515782774667     |19.185155127890223    |5.33810759029532      |0.03699336324798275   |-36.37003055031279    |0.056257981085453185  |-12.772585002395981   |0.03262380353707046   |14.082102             |14.955618             |13.166198             |1.7894201             |0.24798053647         |1.0                   |probable-member       |7.777                 |0.652                 |4023                  |bright                |
Praesepe              |659716601689157760    |129.2252821869866     |18.756808453631578    |5.503487002848446     |0.06237169660142362   |-35.8010920417248     |0.09420650538608863   |-11.961854825919199   |0.052874279486520084  |12.425856             |12.9478445            |11.776359             |1.1714859             |0.910292700341        |1.0                   |probable-member       |6.069                 |0.838                 |4958                  |bright                |
Praesepe              |659674614089018112    |129.84724327653572    |18.665529491051355    |5.32918122496276      |0.188212197206951     |-35.07725871800224    |0.2943229682722477    |-12.399306041653457   |0.1777537520485612    |17.708584             |19.36728              |16.334492             |3.0327873             |0.580080949497        |0.999999999999        |probable-member       |11.493                |0.269                 |3049                  |intermediate          |
Praesepe              |659674614089017984    |129.84765885851826    |18.666425216498183    |5.283456636728339     |0.05642602265111818   |-35.61584632760254    |0.08733057689651201   |-11.658669385744652   |0.05314542139328081   |15.243824             |16.390682             |14.169505             |2.221177              |0.892670578631        |1.0                   |probable-member       |8.917                 |0.544                 |3585                  |bright                |
Praesepe              |659765598675979904    |129.03713972750415    |19.15852857641473     |5.289498805057546     |0.10499724690488361   |-36.200101415860615   |0.15984980760402168   |-13.122122102821802   |0.09932946429284559   |16.113047             |17.55872              |14.918927             |2.6397924             |0.255454280329        |1.0                   |probable-member       |10.335                |0.391                 |3251                  |bright                |
Praesepe              |659774394768991744    |129.2038101393362     |19.316423531324755    |5.347349643795992     |0.0918410529942571    |-37.32493513926637    |0.13552616446686966   |-13.502495828698098   |0.08359029514512083   |15.488722             |16.78027              |14.35                 |2.4302692             |0.706809919678        |1.0                   |probable-member       |9.602                 |0.472                 |3404                  |bright                |
Praesepe              |659714024708794240    |129.03583826045684    |18.747432288884337    |5.454146451051748     |0.0388071733833278    |-36.27614268232372    |0.06203959414791754   |-12.909109721680082   |0.03811731364258323   |14.254088             |15.178689             |13.312852             |1.8658371             |0.487889704376        |1.0                   |probable-member       |7.976                 |0.633                 |3937                  |bright                |
Praesepe              |659661213791017600    |129.19613422802414    |18.579647962608007    |4.991071970808011     |0.05214789915432435   |-33.0884645779201     |0.08475812547539635   |-10.80539118015426    |0.05105803760723515   |12.50592              |13.010677             |11.868098             |1.1425791             |2.5224420254          |0.999999906519        |probable-member       |5.965                 |0.853                 |5018                  |bright                |
Praesepe              |659689109602230272    |129.87779820823556    |18.948100847187874    |5.16183798322986      |0.17902802168534793   |-36.4746962483868     |0.29309857871489053   |-12.25319653143779    |0.19254222369844629   |17.858948             |19.49458              |16.541542             |2.9530373             |0.721801252924        |0.999999999999        |probable-member       |11.385                |0.279                 |3067                  |intermediate          |
Praesepe              |659704266543218816    |129.6549732468477     |19.021083731607355    |5.308022418329839     |0.07478196173528857   |-34.302676116201965   |0.11991974186662276   |-9.875356625462512    |0.07560341419293207   |13.275563             |14.027562             |12.436792             |1.5907698             |2.06296129004         |0.999999999783        |probable-member       |7.259                 |0.702                 |4278                  |bright                |
Praesepe              |659633240668056448    |128.61392659676847    |18.697217526908172    |4.827646816844363     |0.4535593427519062    |-33.64134175871273    |0.6647416798628037    |-12.352597380567628   |0.353614195389366     |18.708324             |20.596287             |17.344416             |3.251871              |1.25948785508         |0.999999977964        |probable-member       |12.339                |0.202                 |2909                  |faint                 |
Praesepe              |659768102641215744    |129.20189925112237    |19.257356184172803    |5.415397793324197     |0.04044589398431753   |-35.612362714747036   |0.06073327135844354   |-13.368001445243834   |0.039306651738611746  |13.376653             |14.095547             |12.561923             |1.5336237             |0.39745184215         |1.0                   |probable-member       |7.128                 |0.714                 |4356                  |bright                |
Praesepe              |659663923917332992    |129.40321365947707    |18.611242371852626    |4.83576634398178      |0.3302273544495909    |-36.335509677501534   |0.4987872115729483    |-11.504272018358115   |0.31769082270552157   |18.602295             |20.477106             |17.191977             |3.2851295             |1.22284539061         |0.99999999975         |probable-member       |12.233                |0.21                  |2926                  |faint                 |
Praesepe              |659687498990893056    |129.89791337270933    |18.876821800275973    |5.420012083001315     |0.042476212552447316  |-37.02562180379559    |0.07398472132282408   |-12.529111914998321   |0.05625628112470449   |10.580589             |10.892101             |10.137804             |0.75429726            |0.660346150751        |1.0                   |probable-member       |4.301                 |1.141                 |6042                  |bright                |
Praesepe              |659713303154300288    |128.9171374295332     |18.70782605081054     |5.402503241264234     |0.1091687663818114    |-34.625181638693604   |0.16887728919690975   |-11.469026156913129   |0.10307201496031047   |16.209085             |17.791512             |14.975554             |2.815957              |1.15833403653         |0.999999999999        |probable-member       |10.908                |0.329                 |3147                  |bright                |
Praesepe              |659665096441437184    |129.38765841668297    |18.654281509580834    |5.4528326343354925    |0.0569535854508296    |-36.7999173507638     |0.09713776722036775   |-12.503317615215735   |0.055664452037602626  |10.531589             |10.842387             |10.084978             |0.7574091             |0.664319178483        |1.0                   |probable-member       |4.316                 |1.138                 |6033                  |bright                |
Praesepe              |659741233329151744    |129.00988000301064    |19.073968644139367    |5.181381432978207     |0.3110028471175618    |-36.66060263574107    |0.4484571858170809    |-12.900435259872992   |0.2822165148291984    |18.339985             |20.198124             |17.01906              |3.1790638             |0.431490207643        |0.999999999998        |probable-member       |11.959                |0.23                  |2972                  |intermediate          |
Praesepe              |659669597567160704    |129.3723848984725     |18.693132474787635    |5.706518897114354     |0.11076086842566274   |-34.82990907587519    |0.17754410622491404   |-16.471869000660355   |0.11354630206937198   |16.832762             |18.326248             |15.623346             |2.7029018             |2.45989735677         |0.999999999965        |probable-member       |10.542                |0.369                 |3213                  |bright                |
Praesepe              |659660316141171968    |129.09680684593852    |18.54504141161365     |5.394054425902437     |0.4876460854345755    |-35.00382412645373    |0.8012556768430894    |-12.269532840474799   |0.5209834174670241    |19.294764             |20.972313             |17.856264             |3.1160488             |0.571890335312        |0.999999999951        |probable-member       |12.925                |0.17                  |2812                  |faint                 |
Praesepe              |659621287774882176    |128.5749939168192     |18.470916386722745    |5.313209301844729     |0.17189998851067526   |-34.97782083443974    |0.2858295891950319    |-11.863059537699847   |0.16659660745522192   |17.658617             |19.298996             |16.325455             |2.9735413             |0.851133983226        |0.999999999999        |probable-member       |11.367                |0.281                 |3070                  |intermediate          |
Praesepe              |659771027514771328    |129.44468754496617    |19.267163763314077    |5.045532076285651     |0.12970490915339192   |-35.44815234119173    |0.21786470863321072   |-12.825200135804154   |0.14284060111989835   |6.6814413             |6.8008432             |6.5138454             |0.2869978             |1.04682251065         |0.999999999993        |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |659854345584737152    |131.84735380757672    |17.4407899165369      |6.220254630675842     |1.6668480845138502    |-35.713992514352476   |2.386339343330433     |-14.902010835171238   |1.1426371414600247    |20.626516             |20.834288             |18.89085              |1.9434376             |0.78385377399         |0.999999857875        |probable-member       |14.252                |0.121                 |2562                  |faint                 |
Praesepe              |659630148293003392    |128.78601024119496    |18.637727110871012    |3.6700195446152546    |1.0111674339011274    |-38.18789711824738    |1.6565927641495257    |-12.567706837232599   |1.1115717401145753    |20.238844             |21.435541             |18.902563             |2.532978              |1.15364317911         |0.999998853961        |probable-member       |13.867                |0.133                 |2641                  |faint                 |
Praesepe              |659887915048535680    |132.13309529023164    |17.728249167990562    |5.844056419907697     |0.12555788735994108   |-39.3176297461239     |0.2017219951482795    |-11.921949931280865   |0.12584235294569862   |17.357834             |19.070168             |16.061712             |3.0084553             |2.38594512293         |0.999999999998        |probable-member       |11.472                |0.271                 |3052                  |bright                |
Praesepe              |659668635494494848    |129.26544606712628    |18.667302844503137    |5.426339569566225     |0.034660329497339215  |-36.59705446400305    |0.054665519203947695  |-13.049142136554257   |0.033332020805684655  |13.590301             |14.361049             |12.74347              |1.6175785             |0.448568463064        |1.0                   |probable-member       |7.328                 |0.695                 |4241                  |bright                |
Praesepe              |659732132290823296    |128.89096199131723    |18.92980543230594     |5.406490279293442     |0.04398961092348632   |-35.93232215209666    |0.06892709021194042   |-13.136146112220867   |0.041476747296737546  |14.521798             |15.50471              |13.544643             |1.9600668             |0.251917042652        |1.0                   |probable-member       |8.22                  |0.61                  |3832                  |bright                |
Praesepe              |659726669092428160    |128.863030971055      |18.814720711270592    |4.916955046484817     |0.16252113921809455   |-33.8183707017086     |0.2290732829648892    |-12.468828252556325   |0.133547236151109     |16.744583             |18.413435             |15.467125             |2.94631               |1.66697443947         |0.999999998643        |probable-member       |11.31                 |0.287                 |3080                  |bright                |
Praesepe              |659649424103955200    |129.67350101093507    |18.571173430629877    |5.33668132181246      |0.4228071853760945    |-36.48114442256015    |0.7342622566026139    |-13.59370670865229    |0.5362222582094959    |19.050558             |20.818682             |17.595695             |3.2229862             |0.356388594176        |0.999999999994        |probable-member       |12.681                |0.183                 |2852                  |faint                 |
Praesepe              |659612285523485056    |128.8402247884369     |18.49277907607757     |5.240061075757364     |0.07735800497322766   |-34.238030442942495   |0.1365171595791375    |-12.168057079907879   |0.10093109865885977   |15.851398             |17.166885             |14.708274             |2.4586115             |1.10298543367         |0.999999999997        |probable-member       |9.704                 |0.461                 |3380                  |bright                |
Praesepe              |659744914113633408    |129.50238670670294    |18.964639573862016    |5.035563093913368     |0.20480809904346808   |-36.50173055335104    |0.32565885706419195   |-11.277166109687904   |0.19483601724641728   |16.206055             |17.792856             |14.953084             |2.8397722             |1.30629042366         |0.999999999979        |probable-member       |10.985                |0.32                  |3133                  |bright                |
Praesepe              |659772195745778688    |129.39031488223978    |19.310938457892988    |5.2543004301477705    |0.08493242987370547   |-36.666005301159935   |0.12543609322525737   |-11.994410214249392   |0.07795812449620126   |15.651371             |16.988422             |14.496271             |2.4921513             |0.798175519832        |1.0                   |probable-member       |9.824                 |0.448                 |3353                  |bright                |
Praesepe              |659770340319909760    |129.4008490385145     |19.265020053614993    |5.289528594267631     |0.03433975454010516   |-34.63703114678823    |0.054054252415364816  |-13.012158325772798   |0.032130642505372245  |13.090208             |13.73271              |12.339576             |1.3931341             |0.7332164313          |1.0                   |probable-member       |6.802                 |0.744                 |4557                  |bright                |
Praesepe              |659671624791715840    |129.36261116009027    |18.810903213560557    |5.397964674990875     |0.1446432850832326    |-35.472176339342774   |0.22783995780944957   |-12.812189384961874   |0.14704247945594393   |17.400303             |18.940617             |16.118418             |2.8221989             |0.3182181206          |1.0                   |probable-member       |10.928                |0.327                 |3143                  |bright                |
Praesepe              |659758967246506880    |129.4874834787187     |19.236161145661388    |5.35752968095414      |0.05273806637192669   |-35.446543891050524   |0.08934235921665057   |-12.503309931258254   |0.0561390522278814    |11.645328             |12.061308             |11.094905             |0.966403              |0.416683372702        |1.0                   |probable-member       |5.25                  |0.964                 |5455                  |bright                |
Praesepe              |659756493345357056    |129.42635060275578    |19.133719837491167    |5.345717315807044     |0.07186879980824651   |-35.06989600116926    |0.12378807285793061   |-12.018356283373318   |0.0816968141942423    |9.687124              |9.947457              |9.303324              |0.64413357            |0.756488232666        |1.0                   |probable-member       |3.735                 |1.265                 |6386                  |bright                |
Praesepe              |659755630055476992    |129.4473044979523     |19.106819791131734    |5.416343773349031     |0.05260352319187796   |-35.1204687160524     |0.0849754579468485    |-12.915594911938804   |0.05640612459849721   |12.026661             |12.505101             |11.414849             |1.0902519             |0.519739156249        |1.0                   |probable-member       |5.765                 |0.882                 |5140                  |bright                |
Praesepe              |659757283619334656    |129.44532490974825    |19.18213378755194     |5.154031972446308     |0.07958617657097426   |-34.16740158148312    |0.1261841866853527    |-12.612056201394791   |0.07480500271712483   |15.7897835            |17.020926             |14.670825             |2.3501005             |1.22741416598         |0.99999999999         |probable-member       |9.318                 |0.503                 |3472                  |bright                |
Praesepe              |659749861915865216    |129.33279081262665    |19.053260456852744    |5.217787394059082     |0.10813089374515407   |-32.292276133390324   |0.1609294810634762    |-14.44541344637732    |0.10979297181400964   |15.439257             |16.774208             |14.290845             |2.4833632             |2.05408110595         |0.999999998851        |probable-member       |9.793                 |0.451                 |3360                  |bright                |
Praesepe              |659750514750888192    |129.37919688093862    |19.103901831705475    |5.301821468492206     |0.12016147740822038   |-36.47143327959553    |0.19101979809945682   |-13.001789902315075   |0.13141555034499233   |13.370219             |14.101716             |12.547092             |1.5546236             |0.288055732873        |1.0                   |probable-member       |7.176                 |0.709                 |4327                  |bright                |
Praesepe              |659744978536843264    |129.48966951524721    |18.97307030405801     |5.552098800155908     |0.25426861244804255   |-33.03495883738405    |0.44256040804741203   |-13.830047325325173   |0.28947054190388927   |18.191368             |20.010515             |16.808084             |3.2024307             |1.4990990246          |0.999999999987        |probable-member       |11.862                |0.237                 |2988                  |intermediate          |
Praesepe              |659651004652040064    |129.42295466241936    |18.51324881509455     |5.094416305867612     |0.35506064005012716   |-35.011264145459194   |0.5348359214208229    |-12.368028489714732   |0.2991782068287206    |18.889118             |20.446856             |17.478905             |2.9679508             |0.706180020513        |0.99999999995         |probable-member       |12.519                |0.192                 |2879                  |faint                 |
Praesepe              |659696982278606080    |129.6055809355946     |18.941634481928265    |5.523615128802445     |0.07471748565024247   |-36.993791109952184   |0.11691407848537981   |-13.971928759851563   |0.07962042988819226   |15.440974             |16.851006             |14.253661             |2.5973444             |1.0179818097          |1.0                   |probable-member       |10.192                |0.407                 |3279                  |bright                |
Praesepe              |659750892708009088    |129.35980731045353    |19.132081865590926    |5.341012342067184     |0.040152080071606804  |-36.063783686087966   |0.06640024470481516   |-12.153995802411089   |0.042221724264982066  |14.138555             |15.039493             |13.209009             |1.8304834             |0.526878354941        |1.0                   |probable-member       |7.884                 |0.642                 |3976                  |bright                |
Praesepe              |659729417871499392    |128.77580064505563    |18.823476822090726    |5.14836483984822      |0.1395698717127762    |-34.99710408517758    |0.215790504136754     |-12.657206168771442   |0.14052505154807948   |16.8183               |18.415733             |15.570678             |2.8450556             |0.835295793291        |0.999999999997        |probable-member       |11.002                |0.318                 |3130                  |bright                |
Praesepe              |659703957305493632    |129.56883013905787    |18.991253748291356    |5.490665050155746     |0.08511754789421744   |-36.249125885215754   |0.1423196353197473    |-12.841931828455484   |0.09288927356165477   |16.169046             |17.51449              |14.995947             |2.5185432             |0.565004852958        |1.0                   |probable-member       |9.916                 |0.437                 |3335                  |bright                |
Praesepe              |660225160176260992    |131.95343538529193    |18.605374998521366    |5.347743154166274     |0.10864237851393746   |-38.06735928357344    |0.16693187748355717   |-12.38048036326649    |0.10067932200358484   |16.733366             |18.412056             |15.451962             |2.9600935             |1.08021375047         |1.0                   |probable-member       |11.346                |0.283                 |3074                  |bright                |
Praesepe              |660088610279891584    |131.533870442999      |18.040872120725936    |5.5157999204258745    |0.17807810559694706   |-37.0825119541673     |0.2860184137878477    |-11.377937171266428   |0.16456116016148548   |17.963413             |19.708612             |16.625195             |3.083418              |1.18600259435         |1.0                   |probable-member       |11.63                 |0.256                 |3027                  |intermediate          |
Praesepe              |659997419535626496    |132.74910584813153    |18.093810790340815    |6.3024773680732995    |1.2141164854991287    |-38.6939828897494     |2.459309843309422     |-13.757052091864509   |1.443669014011666     |20.673506             |21.042942             |18.948347             |2.094595              |0.765442171338        |0.999999975294        |probable-member       |14.3                  |0.119                 |2547                  |faint                 |
Praesepe              |660118473188717824    |131.63963765130947    |18.235948760277864    |5.554131396182121     |0.03767220955675077   |-37.8679088841421     |0.07082401328454692   |-11.65397208865047    |0.043804567281604916  |12.850705             |13.463493             |12.122721             |1.3407726             |1.53985156979         |1.0                   |probable-member       |6.65                  |0.762                 |4642                  |bright                |
Praesepe              |660161349846373760    |130.9862467163617     |18.355938011621625    |5.729194568116952     |0.2507294674599721    |-36.028297914569904   |0.4364632403362231    |-12.024254657581293   |0.23853436172357753   |18.591425             |20.423882             |17.22144              |3.2024422             |0.975336240269        |1.0                   |probable-member       |12.222                |0.211                 |2928                  |faint                 |
Praesepe              |659950282269629568    |132.7515129101564     |18.05098564779057     |5.373715955896748     |0.0709081198871405    |-38.6404453141735     |0.12187977481972503   |-12.048356680120666   |0.08623916323439546   |16.145737             |17.552177             |14.96053              |2.5916471             |1.42275189945         |1.0                   |probable-member       |10.172                |0.409                 |3283                  |bright                |
Praesepe              |660066349465717504    |131.49992351677332    |17.82740494456022     |5.333634925188335     |0.1261912560161723    |-36.80193601439068    |0.2106798133033735    |-11.070738009544712   |0.11787740221507499   |17.136406             |18.834465             |15.85053              |2.9839354             |1.22674669384         |0.999999999999        |probable-member       |11.409                |0.277                 |3063                  |bright                |
Praesepe              |660130426082327808    |131.11221363379784    |17.957187075212254    |7.651191898336256     |1.3206152050044964    |-37.22935831646873    |2.1884862937604033    |-11.300766415951225   |1.4213873534570463    |20.626797             |21.513279             |18.951061             |2.5622177             |1.19184944693         |0.999999998836        |probable-member       |14.255                |0.12                  |2561                  |faint                 |
Praesepe              |660069235683735680    |131.6094876442094     |17.845638031333838    |5.76619600534599      |0.155387989523982     |-40.510773660577485   |0.2592944116475915    |-12.983358716546018   |0.1400543861364819    |17.606504             |19.3453               |16.300732             |3.044569              |2.48799449531         |0.999999999996        |probable-member       |11.528                |0.266                 |3043                  |intermediate          |
Praesepe              |659920144486898944    |132.8911469689365     |17.706698278516527    |5.548228030835733     |0.2346688648447433    |-38.074450643828406   |0.40665564258033543   |-11.52832801143512    |0.30937234536001024   |18.27805              |19.906876             |16.929224             |2.9776516             |1.35855843866         |1.0                   |probable-member       |11.793                |0.242                 |2999                  |intermediate          |
Praesepe              |660194820527281792    |131.5759303765129     |18.719140427895848    |5.09276222934946      |0.14758860443137958   |-37.91598207087974    |0.23381062631104466   |-12.136178530779194   |0.13344607781301518   |17.15942              |18.816809             |15.886195             |2.9306135             |1.327129697           |0.999999999997        |probable-member       |11.268                |0.291                 |3087                  |bright                |
Praesepe              |660123420991093504    |131.93781412795514    |18.356605257792186    |5.470396621634757     |0.07881969770151932   |-38.44975299079943    |0.12216683825513613   |-11.132137520804015   |0.07395474903807246   |15.408853             |16.82911              |14.228117             |2.6009922             |1.71542561869         |1.0                   |probable-member       |10.205                |0.405                 |3277                  |bright                |
Praesepe              |660178942032517760    |131.50775646855402    |18.513432886774993    |5.33961536586161      |0.21264083299219663   |-39.30834051546256    |0.3724177937797372    |-11.449363423576845   |0.27612901803799766   |18.25384              |18.203442             |18.282806             |-0.07936478           |1.80008206324         |0.999999999996        |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |660210522927784576    |132.36134954147974    |18.522041396457997    |5.330620922135658     |0.09097238716295078   |-39.25144675980059    |0.1655194434380685    |-10.80033953500977    |0.11970225582025491   |14.612249             |15.643773             |13.601716             |2.042057              |2.06697037464         |0.999999999994        |probable-member       |8.435                 |0.59                  |3748                  |bright                |
Praesepe              |660204406894385920    |132.11582215613726    |18.34547852084412     |5.4919561958283545    |0.042758402209570764  |-38.42872064232827    |0.07169887365802026   |-11.163830778528899   |0.045252443343433     |11.260693             |11.642232             |10.752169             |0.8900633             |1.75044053161         |1.0                   |probable-member       |4.927                 |1.02                  |5658                  |bright                |
Praesepe              |660098888137931008    |131.73164958442226    |18.03354256801569     |5.675517583874372     |0.44459579176024216   |-37.136813238977226   |0.7362593597727876    |-12.180903982052557   |0.501696146110323     |19.187696             |20.93439              |17.715193             |3.2191963             |0.768912626401        |0.999999999998        |probable-member       |12.819                |0.176                 |2830                  |faint                 |
Praesepe              |660134446170679040    |131.08448297129826    |18.04981157720129     |5.319590199243725     |0.04615707057189466   |-35.993648762297255   |0.07732659954212925   |-11.069605205554947   |0.04620065005526629   |12.637868             |13.197598             |11.953323             |1.2442751             |1.17930987917         |0.999999999999        |probable-member       |6.325                 |0.803                 |4811                  |bright                |
Praesepe              |660186123218643456    |131.38216576777683    |18.568780658718083    |6.258618744508778     |1.4675040812057547    |-38.635672781114835   |2.1492509862761486    |-14.0226932281088     |1.2325230693548275    |20.619804             |21.362665             |18.977306             |2.3853588             |0.803693947947        |0.999999971462        |probable-member       |14.247                |0.121                 |2563                  |faint                 |
Praesepe              |660158674082552320    |131.23499623051922    |18.371325388133343    |5.483393377768062     |0.04041830980892141   |-37.811096874721045   |0.06947471525180768   |-12.059789060629067   |0.04695135334261161   |14.99484              |16.146017             |13.920399             |2.2256184             |1.21762099077         |1.0                   |probable-member       |8.93                  |0.542                 |3581                  |bright                |
Praesepe              |660160976185029120    |131.09398016585328    |18.385855088100413    |5.391884729925734     |0.09208329173515806   |-37.99092188070053    |0.16254995656927101   |-11.986716051512587   |0.09867727029371402   |16.84337              |18.503622             |15.577869             |2.9257526             |1.16238936664         |1.0                   |probable-member       |11.256                |0.292                 |3090                  |bright                |
Praesepe              |660114418739656576    |131.78781380738587    |18.19365616725183     |5.521058312913607     |0.07292160826038932   |-37.41718984140849    |0.11902488455953182   |-11.282439828386714   |0.07623427310656447   |16.030308             |17.397852             |14.862094             |2.535758              |1.42940200319         |1.0                   |probable-member       |9.976                 |0.431                 |3322                  |bright                |
Praesepe              |660089366194194176    |131.56531236722566    |18.09716323803475     |5.318559439898504     |0.2255189115497193    |-36.84369618250443    |0.400191392614825     |-11.090040380634644   |0.24962274852082889   |18.503994             |20.165726             |17.146135             |3.0195904             |1.19150299855         |0.999999999997        |probable-member       |12.134                |0.217                 |2943                  |faint                 |
Praesepe              |659985535361160832    |133.08419931224367    |18.37147330516046     |5.530579629097739     |0.04311081481318837   |-39.43691581155245    |0.06807839517462237   |-11.890153425633935   |0.043553232950241196  |14.71559              |15.750566             |13.701128             |2.0494375             |1.99240176662         |1.0                   |probable-member       |8.454                 |0.588                 |3741                  |bright                |
Praesepe              |660147777750134016    |131.01424628320163    |18.1513470959158      |3.6280406115483173    |1.5463324971708514    |-36.56409202518779    |2.9047862617506413    |-10.709517893744742   |2.324841818261917     |20.8381               |21.32795              |19.14122              |2.1867294             |0.840495780609        |0.99978326418         |probable-member       |14.465                |0.113                 |2497                  |faint                 |
Praesepe              |659980896796481792    |133.21236192317238    |18.2786357237794      |5.175157523534303     |0.05048781571393128   |-39.19575002437644    |0.0775869032246411    |-12.738722532169298   |0.050987446401097335  |15.316322             |16.350779             |14.302873             |2.047906              |1.76709163015         |0.999999999998        |probable-member       |8.45                  |0.588                 |3743                  |bright                |
Praesepe              |660141769090278784    |131.3424853627756     |18.230932231248655    |5.244731367198681     |0.5465800976962436    |-38.50130782407072    |0.896383476411686     |-12.484009032615      |0.5184802459988863    |19.846369             |21.190613             |18.302975             |2.887638              |1.02641192944         |0.999999999931        |probable-member       |13.476                |0.147                 |2719                  |faint                 |
Praesepe              |660191934309271424    |131.42013967179105    |18.58255367104286     |5.3093246271660925    |0.20388564153258423   |-35.85745293378288    |0.3559980368529344    |-11.710362457713412   |0.23286280259940603   |18.184969             |19.92096              |16.839869             |3.081091              |0.776908300791        |0.999999999999        |probable-member       |11.765                |0.244                 |3004                  |intermediate          |
Praesepe              |660230348496832128    |132.09373744008985    |18.612387577400177    |5.311321687609054     |0.06019999070537066   |-36.89044259362428    |0.1051377211997177    |-11.326104080654424   |0.061406745914031176  |15.861176             |17.169027             |14.7172365            |2.4517908             |1.12021551917         |1.0                   |probable-member       |9.679                 |0.463                 |3386                  |bright                |
Praesepe              |660197019550544256    |131.40348406981064    |18.7235765638947      |5.503377092811381     |0.15196998522098287   |-37.412305644705725   |0.275860505026256     |-11.752271335538186   |0.1922140569427191    |17.683899             |19.42788              |16.373219             |3.0546608             |1.10475643718         |1.0                   |probable-member       |11.538                |0.265                 |3042                  |intermediate          |
Praesepe              |660225916090501376    |132.00707149073116    |18.677071829500438    |5.363914846768619     |0.045587428014569     |-38.17602041823259    |0.0727166758190589    |-11.992627491564903   |0.047469872018046054  |10.246216             |10.6058235            |9.749912              |0.85591125            |1.23750017416         |1.0                   |probable-member       |4.777                 |1.047                 |5752                  |bright                |
Praesepe              |660019998178653440    |132.4997457950269     |18.364957608317997    |5.493833227003757     |0.04066493222950873   |-39.168697729837604   |0.07003861341302382   |-11.995344645837196   |0.061093574623330926  |11.035883             |11.391461             |10.551917             |0.8395443             |1.79532356647         |1.0                   |probable-member       |4.702                 |1.061                 |5798                  |bright                |
Praesepe              |660085105589429760    |131.3188962457211     |18.039723512348168    |3.4391518448836487    |0.46113899400511477   |-35.15357566067139    |0.824383782465134     |-13.756373890895631   |0.45137590726950927   |19.63412              |20.145317             |18.13818              |2.0071373             |2.37658293334         |0.998568159321        |probable-member       |13.26                 |0.155                 |2756                  |faint                 |
Praesepe              |659916090035361792    |132.19871123259142    |18.087519881477025    |6.533216476043031     |0.8015246993201869    |-39.11397911158544    |1.232941951858974     |-12.537409051184213   |0.6121000746227206    |20.12554              |21.17175              |18.537947             |2.6338024             |1.37333969187         |0.999999999938        |probable-member       |13.754                |0.137                 |2664                  |faint                 |
Praesepe              |660326310950043648    |132.0424018097742     |19.149905711815265    |5.339651995152324     |0.4717986890113326    |-39.136855241181735   |0.7901372415363248    |-13.21612836468092    |0.4663855179621717    |19.352427             |20.847925             |17.88833              |2.9595947             |1.28559007578         |0.999999999976        |probable-member       |12.982                |0.167                 |2803                  |faint                 |
Praesepe              |660298621296880256    |131.9240022183652     |18.941255191137806    |5.434898632444899     |0.09284428108449976   |-38.85319119087243    |0.15911025182492175   |-12.973917359826007   |0.09602350218062117   |16.358843             |17.894398             |15.135847             |2.7585506             |1.42826905553         |1.0                   |probable-member       |10.723                |0.35                  |3179                  |bright                |
Praesepe              |660504706712229632    |134.0428115333288     |19.1814066177134      |1.908087901428249     |2.8930018316482196    |-40.71584970392037    |3.517690697464543     |-21.30394970455       |1.8898944498051808    |20.941952             |21.410799             |19.560087             |1.8507118             |2.46435352362         |0.975557607447        |probable-member       |14.567                |0.109                 |2466                  |faint                 |
Praesepe              |660327960217390848    |131.96035614383504    |19.153022970558617    |5.1581551069758556    |0.1277305873892936    |-37.74248933052694    |0.2118187707330969    |-11.44551269004586    |0.12347147336759227   |17.41185              |19.053106             |16.13099              |2.9221172             |1.41689784923         |0.999999999997        |probable-member       |11.246                |0.293                 |3091                  |bright                |
Praesepe              |660325795553877376    |132.10587893045474    |19.16089255812203     |5.45473444081446      |0.17175365938303508   |-36.86315054176405    |0.30593621340552146   |-12.171986237145303   |0.19172216878459095   |17.659216             |19.282108             |16.3785               |2.9036083             |0.707690164918        |1.0                   |probable-member       |11.212                |0.296                 |3097                  |intermediate          |
Praesepe              |660309646476713216    |132.12512555421534    |18.950902926282534    |5.776491158111742     |0.24827070921809474   |-39.924205196447446   |0.4340837917338729    |-12.904307217831718   |0.26367065506138404   |18.694183             |20.46915              |17.304705             |3.1644459             |2.02015240651         |0.999999999999        |probable-member       |12.325                |0.204                 |2911                  |faint                 |
Praesepe              |660317068180478336    |132.49723701534717    |19.16688833316287     |5.132174505294033     |0.10226158029075857   |-37.10636155023994    |0.1672038562803713    |-12.058288298842447   |0.10778057172384527   |16.876245             |18.511911             |15.606417             |2.9054947             |1.13054664744         |0.999999999999        |probable-member       |11.202                |0.297                 |3099                  |bright                |
Praesepe              |660327685339473152    |131.97417704676258    |19.131441108374798    |5.4179043205011155    |0.13639809247598372   |-37.24323705200226    |0.22795351049551668   |-12.281325336335652   |0.13699092107321376   |17.46631              |19.094852             |16.17489              |2.919962              |0.774837182836        |1.0                   |probable-member       |11.24                 |0.293                 |3092                  |bright                |
Praesepe              |660412175936416000    |133.18890709543535    |18.614382442599275    |3.8982968476066513    |0.59499609571459      |-38.41985470873439    |0.8655512216275546    |-11.086426197054678   |0.45930382464273095   |19.36908              |21.091898             |17.91261              |3.1792889             |1.98348604522         |0.999999645402        |probable-member       |13.0                  |0.166                 |2800                  |faint                 |
Praesepe              |660474229625369088    |133.56053335633885    |19.274594483240662    |5.537377422912856     |3.704643664093544     |-40.54660812584399    |4.2505375502390175    |-9.396796927247525    |2.6175301867373078    |20.95585              |21.576748             |19.516045             |2.0607033             |0.959451221064        |0.999992064151        |probable-member       |14.582                |0.108                 |2462                  |faint                 |
Praesepe              |660295357121694080    |131.63748027085657    |18.90665551437557     |5.346763219366586     |0.05327678136407882   |-37.44268691233284    |0.08946983637629426   |-12.742183193512137   |0.05818078254832308   |12.885399             |13.490932             |12.162475             |1.3284578             |0.729861870374        |1.0                   |probable-member       |6.609                 |0.767                 |4663                  |bright                |
Praesepe              |660348335542434048    |133.52069272524542    |18.447446607147644    |5.746562580949249     |0.17335907683083895   |-37.39771210636118    |0.29914580397444346   |-11.744188852491813   |0.22458133720642812   |18.016806             |19.753353             |16.68258              |3.0707722             |1.47196719744         |1.0                   |probable-member       |11.638                |0.256                 |3025                  |intermediate          |
Praesepe              |660302744465435904    |131.72360038928926    |19.04907214673713     |5.196783474816542     |0.15374779749793982   |-38.24321142400533    |0.24631903229843827   |-11.677536514835353   |0.14202451128051832   |17.681456             |19.392937             |16.375782             |3.0171547             |1.42246906621         |0.999999999998        |probable-member       |11.461                |0.272                 |3054                  |intermediate          |
Praesepe              |660297796663113344    |131.77052331286808    |18.928452077837772    |5.404579647219413     |0.1791305006846511    |-37.64147147633322    |0.2774062250217202    |-12.125351214671461   |0.16629114372775994   |17.526632             |19.203983             |16.213133             |2.9908504             |0.960459446161        |1.0                   |probable-member       |11.42                 |0.276                 |3061                  |intermediate          |
Praesepe              |660302538307005312    |131.77168529780533    |19.036025152540223    |5.0794160757140245    |0.24584129379442687   |-36.49912229713398    |0.40131118278962996   |-11.730466811474425   |0.22294389090871486   |18.516712             |20.071281             |17.131702             |2.939579              |0.97972317333         |0.999999999991        |probable-member       |12.147                |0.216                 |2941                  |faint                 |
Praesepe              |660288863131147264    |131.63847164133233    |18.760912584836237    |5.356927328704827     |0.05910501257273618   |-37.35356962439077    |0.09656114993099069   |-12.104078910896124   |0.06028736703959894   |9.078867              |9.286497              |8.765941              |0.52055645            |0.864343851884        |1.0                   |probable-member       |3.055                 |1.438                 |6837                  |bright                |
Praesepe              |660597718525396736    |134.58609936877284    |19.734388717922908    |4.754988390974877     |0.16120909872376016   |-33.624126825407274   |0.268988540628262     |-16.129075941147153   |0.15410274111856323   |17.255                |                      |                      |                      |2.7554860626          |0.999995338915        |probable-member       |10.873                |0.333                 |3153                  |faint                 |
Praesepe              |660928259206807808    |130.6334026432762     |18.591062301602424    |5.447009541920613     |0.0447837852254544    |-35.82204867692988    |0.07356807219141497   |-11.840918300270204   |0.04436449938198028   |15.129478             |16.267454             |14.064975             |2.2024794             |0.831343529221        |1.0                   |probable-member       |8.858                 |0.55                  |3601                  |bright                |
Praesepe              |660678429548883968    |133.16509046628528    |19.49122812215262     |5.659104026189756     |0.16255360598974183   |-39.59462543997202    |0.27464702978957706   |-12.807996146055387   |0.19281202507053166   |17.871468             |19.635801             |16.544806             |3.0909958             |1.93848504395         |1.0                   |probable-member       |11.614                |0.258                 |3029                  |intermediate          |
Praesepe              |660776595321126656    |133.69558668794144    |19.78642521192201     |5.505882638153188     |0.2606161139186816    |-42.13293963689612    |0.42868206740174075   |-13.211406727996017   |0.3077348625610241    |18.684229             |20.326952             |17.288631             |3.0383205             |2.85749840526         |0.999999999199        |probable-member       |12.314                |0.204                 |2913                  |faint                 |
Praesepe              |660725571110046080    |132.55679480968385    |19.68997729989366     |5.237411663416988     |0.3846809003986198    |-37.92351624382141    |0.6360204833187697    |-13.514136291916458   |0.33889960252912277   |19.057697             |20.700352             |17.64285              |3.0575008             |0.891813824327        |0.999999999995        |probable-member       |12.688                |0.183                 |2851                  |faint                 |
Praesepe              |660933073866203264    |130.84949903593431    |18.67912910472826     |5.380508016034578     |0.051425027291521576  |-35.964320715942534   |0.08557768612691137   |-11.75658521971521    |0.05055040390709167   |15.602067             |16.855768             |14.485429             |2.3703394             |0.769742972631        |1.0                   |probable-member       |9.387                 |0.495                 |3454                  |bright                |
Praesepe              |660953998946909952    |131.33800671268375    |18.884229114041883    |5.300883343512408     |0.17542640145398736   |-36.946897494476595   |0.2944494412100758    |-11.7094314886793     |0.1883826670388554    |17.531176             |19.175957             |16.240376             |2.9355812             |0.907983849791        |1.0                   |probable-member       |11.278                |0.29                  |3086                  |intermediate          |
Praesepe              |660957400560960256    |130.89405574140184    |18.75377502490216     |5.521388789983765     |0.14485068569337536   |-36.566713767729425   |0.22848040867493796   |-12.399108442361637   |0.12572467123414735   |17.333862             |18.991188             |16.036842             |2.9543457             |0.694293865841        |1.0                   |probable-member       |11.331                |0.284                 |3077                  |bright                |
Praesepe              |660976676374207616    |130.55282802495773    |18.683557092851476    |5.3954046062384124    |0.19272721014852234   |-37.255276949551686   |0.32643083975257553   |-12.789440649785863   |0.1975102877525274    |17.444042             |18.999975             |16.175375             |2.8246002             |0.621651654006        |1.0                   |probable-member       |10.936                |0.326                 |3142                  |bright                |
Praesepe              |660700561516668288    |132.57710676194753    |19.42847270660437     |5.343561417943662     |0.05111349838276484   |-33.47512349109514    |0.07933751649990888   |-10.724537107522139   |0.04878540551492753   |12.4796915            |12.979278             |11.8437395            |1.1355381             |1.85394571856         |0.999999999937        |probable-member       |5.938                 |0.857                 |5034                  |bright                |
Praesepe              |660966849487603840    |131.11518836053233    |18.96926159375891     |5.342291921148045     |0.105041669477813     |-36.056406272001446   |0.1984393642571517    |-11.280144513955264   |0.10911668218119777   |16.716911             |18.299992             |15.47768              |2.8223114             |1.0398331854          |0.999999999999        |probable-member       |10.929                |0.327                 |3143                  |bright                |
Praesepe              |660957980380034688    |130.95046052221002    |18.800698159869338    |5.330247979378438     |0.03875248904222848   |-36.26972673989322    |0.07185117503616496   |-11.906380012917907   |0.041050337665758226  |9.979712              |10.240148             |9.593671              |0.64647675            |0.691653219523        |1.0                   |probable-member       |3.747                 |1.262                 |6379                  |bright                |
Praesepe              |660981619879849728    |130.3706403790265     |18.75963964351996     |5.2489283651135255    |0.29752981471930384   |-36.66284920979152    |0.4726735675481584    |-12.583551946015898   |0.26788065812180173   |18.417433             |20.033556             |17.054707             |2.9788494             |0.439231989854        |0.999999999999        |probable-member       |11.993                |0.227                 |2966                  |intermediate          |
Praesepe              |660923105246007552    |130.68571144121552    |18.46661411571038     |5.319254717720182     |0.22272428580210063   |-37.30883374385729    |0.3848133753629423    |-12.725522374262091   |0.22720303879192702   |17.763489             |19.444199             |16.4513               |2.992899              |0.642429978999        |1.0                   |probable-member       |11.422                |0.275                 |3061                  |intermediate          |
Praesepe              |660939258619177984    |131.15040160310713    |18.59914477512126     |5.429704456885368     |0.02688657294809803   |-36.97672337365785    |0.04574846846774336   |-11.868399637856541   |0.0270387381970481    |13.747875             |14.728133             |12.767019             |1.9611139             |0.917717790728        |1.0                   |probable-member       |8.223                 |0.61                  |3830                  |bright                |
Praesepe              |660627753231184128    |132.74935840256856    |19.00985409654418     |5.243050507617811     |0.23079300417556983   |-37.93059041939533    |0.32927898160091934   |-12.035032086310931   |0.17438320168454596   |17.713173             |19.38866              |16.412704             |2.975956              |1.11390909888         |0.999999999999        |probable-member       |11.378                |0.28                  |3069                  |intermediate          |
Praesepe              |660969666987531008    |131.05515834607255    |18.983421948925958    |5.315787872988995     |0.0351661327096474    |-37.37602874390959    |0.061120230832710794  |-11.898133075267179   |0.03705139556910244   |14.341545             |15.290854             |13.380832             |1.9100227             |0.971957226191        |1.0                   |probable-member       |8.09                  |0.622                 |3887                  |bright                |
Praesepe              |660733095892705792    |132.7368041973843     |19.61604139833416     |5.201990304723006     |0.08130888314144105   |-36.58089592087939    |0.1401053536210289    |-12.166724258384999   |0.0897969644197773    |16.433405             |17.921812             |15.221125             |2.7006874             |0.840455735988        |1.0                   |probable-member       |10.534                |0.37                  |3214                  |bright                |
Praesepe              |660981349298550272    |130.39854900956507    |18.74299793848645     |5.406442950704494     |0.08962712458376554   |-36.35789310893615    |0.1523210443308593    |-12.050313212151774   |0.09226667052869278   |15.977054             |17.375992             |14.800752             |2.5752401             |0.642363071639        |1.0                   |probable-member       |10.115                |0.415                 |3295                  |bright                |
Praesepe              |660978669238963200    |130.3846459363456     |18.669594639455195    |5.471448957803681     |0.10457501783641732   |-36.32718882478892    |0.17925641261736708   |-12.388212519694786   |0.11159995531370895   |16.627035             |18.092974             |15.428094             |2.6648798             |0.595995274841        |1.0                   |probable-member       |10.417                |0.383                 |3236                  |bright                |
Praesepe              |660962863759344768    |130.97763682781377    |18.893529142349067    |5.333436191018886     |0.03698414570057827   |-36.311183034316386   |0.06366499250778515   |-12.917597560422966   |0.03714487294349335   |12.399532             |12.920285             |11.747338             |1.1729469             |0.189705648633        |1.0                   |probable-member       |6.074                 |0.838                 |4955                  |bright                |
Praesepe              |660966883848803072    |131.13689116569535    |18.963991153647573    |5.435269055287845     |0.08794214986688363   |-36.67096521083734    |0.17166635174759554   |-11.88012721973442    |0.14193536091875733   |16.173086             |17.65062              |14.968311             |2.6823082             |0.81910746655         |1.0                   |probable-member       |10.474                |0.376                 |3225                  |bright                |
Praesepe              |660944717521395840    |131.0709488795951     |18.736557070966057    |5.341758404783949     |0.039814863640696946  |-35.867248342108034   |0.07078530756881982   |-11.741588410875387   |0.04013702625690952   |12.078376             |12.550427             |11.472759             |1.0776682             |0.773701077344        |1.0                   |probable-member       |5.716                 |0.889                 |5169                  |bright                |
Praesepe              |660924582714941184    |130.65945763303904    |18.541023536187616    |4.41083302720094      |0.38385264725295604   |-38.12864676029376    |0.6323144980883147    |-10.783482905445137   |0.3708651278594656    |19.235804             |21.031212             |17.820616             |3.210596              |2.06183829081         |0.999999965921        |probable-member       |12.867                |0.173                 |2822                  |faint                 |
Praesepe              |660909812323424768    |130.69378102064996    |18.438532918207418    |4.942972483658447     |0.4088678401386941    |-36.92789474111714    |0.7213269503089732    |-11.518416000227646   |0.4378355539066089    |18.631222             |20.547764             |17.218195             |3.3295689             |1.06623750438         |0.999999999899        |probable-member       |12.263                |0.208                 |2921                  |faint                 |
Praesepe              |660964405651410304    |130.9744743044816     |18.950502147766297    |5.575377738890874     |0.44007703946588606   |-37.740195461482855   |0.7413428261854105    |-12.876991955716129   |0.39117755007429655   |19.413933             |20.976213             |17.962719             |3.0134945             |0.781921980683        |0.999999999998        |probable-member       |13.044                |0.164                 |2793                  |faint                 |
Praesepe              |660908158759768320    |130.68996985849006    |18.351607495883044    |4.609145759888874     |0.7792601447388088    |-35.81574457553914    |1.386683747726558     |-13.700257805581177   |0.8190871490939806    |19.570522             |21.19111              |18.121151             |3.0699596             |0.627003904381        |0.999999981587        |probable-member       |13.201                |0.157                 |2766                  |faint                 |
Praesepe              |660921868295373312    |130.64012419529945    |18.458017167855786    |5.022472039515004     |0.48124778668578416   |-38.28607266182952    |0.8713394479154016    |-12.153447133029847   |0.5108858877174229    |19.070814             |20.847761             |17.656845             |3.190916              |1.08609964084         |0.999999999951        |probable-member       |12.702                |0.182                 |2849                  |faint                 |
Praesepe              |660917921221670400    |130.8036546674391     |18.530720255924415    |5.379810108984922     |0.07648454501792952   |-38.18917720538973    |0.1198189070333328    |-11.996147451605289   |0.06522830813156943   |15.8638735            |17.196102             |14.711803             |2.4842987             |1.24247105268         |1.0                   |probable-member       |9.796                 |0.451                 |3359                  |bright                |
Praesepe              |660909189551857664    |130.65319265587343    |18.388800133424002    |5.363008740546205     |0.06911128932990611   |-35.43343955493751    |0.11247223199159033   |-10.232109103427412   |0.06728957562835464   |9.972106              |10.241451             |9.578401              |0.66305065            |1.69068120088         |0.999999999992        |probable-member       |3.837                 |1.241                 |6322                  |bright                |
Praesepe              |660913179577777152    |130.91371119123443    |18.425521133345082    |5.333378334503521     |0.09037953386317747   |-37.068080756237705   |0.14614498352444316   |-11.310273776365054   |0.08603899347805478   |16.284885             |17.745504             |15.090602             |2.6549025             |1.15127120687         |1.0                   |probable-member       |10.385                |0.386                 |3242                  |bright                |
Praesepe              |660751581432060800    |132.70751125889657    |19.810097482117424    |5.347670598058548     |0.08734110958476213   |-36.267293722980824   |0.16805622181564053   |-12.869223321133978   |0.10013784282795925   |16.534134             |18.143528             |15.281938             |2.8615904             |0.162942943921        |1.0                   |probable-member       |11.059                |0.312                 |3121                  |bright                |
Praesepe              |660975847444352512    |130.53036289189467    |18.621290085680243    |4.763091063518973     |0.6257754412777649    |-38.28616586932348    |1.0549444583231804    |-11.416908038594567   |0.6301080942869483    |19.093338             |20.959324             |17.682043             |3.2772808             |1.27997378561         |0.999999998885        |probable-member       |12.724                |0.181                 |2845                  |faint                 |
Praesepe              |660862052286909312    |133.38746084553705    |20.248208756732257    |5.368505604313638     |0.09455807263020795   |-38.00616051058075    |0.15559484526176381   |-12.100032062874304   |0.10362499399653824   |16.945568             |18.565176             |15.692502             |2.872674              |1.12663382547         |1.0                   |probable-member       |11.097                |0.308                 |3115                  |bright                |
Praesepe              |660933310088402688    |130.80000017659546    |18.695806276051897    |5.464220136741008     |0.17902299815409878   |-35.75050540787002    |0.297045060287856     |-12.553758322309683   |0.1650698499485373    |18.050009             |19.782677             |16.736221             |3.0464554             |0.426605639713        |1.0                   |probable-member       |11.63                 |0.257                 |3027                  |intermediate          |
Praesepe              |660950593036567296    |131.33755608500715    |18.825695848001395    |5.211984975269862     |0.2869845885819684    |-38.87946920457097    |0.4766000832194409    |-11.83909623822973    |0.2913152428325321    |18.441069             |20.031298             |17.093826             |2.9374714             |1.50355845862         |0.999999999994        |probable-member       |12.024                |0.225                 |2961                  |intermediate          |
Praesepe              |660958671871347584    |131.055007165971      |18.8197821453044      |5.054598083734449     |0.056622259263578764  |-36.31111328281027    |0.09255135816584598   |-16.083190404649073   |0.059134827828761914  |13.658253             |14.428162             |12.808752             |1.6194096             |2.23999104384         |0.999999999609        |probable-member       |7.333                 |0.695                 |4239                  |bright                |
Praesepe              |660969426467996544    |131.04944531138986    |18.955711134924396    |6.034801332958001     |0.7909172644447263    |-35.34745351225136    |1.253676350048009     |-11.814193647781575   |0.610941188882104     |20.159761             |21.238106             |18.610064             |2.6280422             |0.817149968863        |0.999999999778        |probable-member       |13.788                |0.135                 |2657                  |faint                 |
Praesepe              |660977737230203648    |130.49634887450205    |18.718564973371887    |6.469730481503726     |0.6028063767877064    |-36.230501005972314   |1.0865256676918849    |-13.419682767207401   |0.7621097295917645    |19.542555             |21.119068             |18.060612             |3.0584564             |1.06793145695         |0.999999999999        |probable-member       |13.173                |0.159                 |2771                  |faint                 |
Praesepe              |660954067666386944    |131.32485486496577    |18.890317149769942    |5.5038782927014624    |0.04741153621845987   |-37.77249103180428    |0.08940609598277063   |-12.597284365846335   |0.05596781976745339   |9.509775              |9.74317               |9.161867              |0.58130264            |1.1318422544          |1.0                   |probable-member       |3.39                  |1.349                 |6604                  |bright                |
Praesepe              |660953998946910720    |131.33536530108807    |18.875342924964816    |5.312804272570848     |0.07170527946688808   |-37.95141495394792    |0.12478732166544833   |-12.682626864203616   |0.08819364796540807   |8.387611              |8.529843              |8.173425              |0.3564186             |0.992381473641        |1.0                   |probable-member       |2.332                 |1.659                 |7511                  |bright                |
Praesepe              |660878991637884672    |133.75917557600332    |20.398297808069138    |5.410014361191279     |0.02449560921052637   |-35.725224212233925   |0.04278828471806328   |-13.473548207944013   |0.028523865001699764  |13.524284             |14.254892             |12.703933             |1.5509596             |0.40056591119         |1.0                   |probable-member       |7.168                 |0.71                  |4332                  |bright                |
Praesepe              |660965097142415872    |131.11322659682696    |18.87237514909051     |5.238854386870389     |0.17403270936476148   |-36.32100699426233    |0.2700785830590857    |-11.214840012088539   |0.15089997893708418   |17.712389             |19.484562             |16.41036              |3.0742016             |1.12635413227         |0.999999999998        |probable-member       |11.575                |0.261                 |3036                  |intermediate          |
Praesepe              |660948123431659648    |131.31204838700535    |18.76104484812897     |5.253666728575743     |0.1404547403863868    |-36.18476210999118    |0.22800541532468638   |-11.601854795377754   |0.13444419886545628   |17.32095              |18.941542             |16.047678             |2.8938637             |0.90474074465         |0.999999999999        |probable-member       |11.172                |0.3                   |3104                  |bright                |
Praesepe              |660625171954182528    |132.93261857977203    |18.992908092311666    |5.761632473201482     |0.37979276588700495   |-40.33795766892568    |0.5824022972459801    |-12.812058161925833   |0.2979452445390468    |18.870754             |21.00024              |17.388466             |3.6117744             |2.00799422385         |0.999999999984        |probable-member       |12.503                |0.193                 |2882                  |faint                 |
Praesepe              |661029727808613760    |130.66737535772427    |19.133036603310817    |5.365351143031867     |0.04381332401405781   |-35.55787597191372    |0.06871040702791215   |-11.660624004021063   |0.03992639354655121   |11.91954              |12.365111             |11.337653             |1.0274582             |0.847924323482        |1.0                   |probable-member       |5.511                 |0.921                 |5295                  |bright                |
Praesepe              |661249595777725568    |130.47313310605503    |19.608428388090786    |5.628474973165218     |0.19142614818450146   |-36.32585481159283    |0.29634335372495646   |-14.024480425826557   |0.1523828519963721    |17.651781             |19.263592             |16.361712             |2.9018803             |0.92897039681         |1.0                   |probable-member       |11.206                |0.297                 |3098                  |intermediate          |
Praesepe              |661043746583366272    |130.77458470915167    |19.43752391563055     |4.948237864065338     |0.11738093482519121   |-35.660585242074774   |0.21766138428744927   |-13.189547375857337   |0.12697987329989485   |9.772595              |10.11399              |9.309724              |0.804266              |1.4050207226          |0.999999999961        |probable-member       |4.542                 |1.092                 |5897                  |bright                |
Praesepe              |661207024061875456    |129.80055741569296    |19.11555998141989     |5.344843039182075     |0.055877508519673054  |-35.61420327981498    |0.0915254236503368    |-12.331529261277398   |0.0580968240013315    |10.44719              |10.747407             |10.014978             |0.73242855            |0.459558452737        |1.0                   |probable-member       |4.193                 |1.163                 |6107                  |bright                |
Praesepe              |661247602912908032    |130.38962306945155    |19.55000169880909     |5.393820921303348     |0.16291739641138714   |-36.50809558195601    |0.2788016810538807    |-13.689874931881814   |0.16361943366229495   |17.702526             |19.33824              |16.404583             |2.9336567             |0.472404412394        |1.0                   |probable-member       |11.288                |0.289                 |3084                  |intermediate          |
Praesepe              |661222962682863616    |130.55452573385247    |19.314599277297244    |5.970486128230639     |0.27531666354757894   |-36.141360182273736   |0.49102864537807156   |-12.717603228181542   |0.2942986673211346    |18.724865             |20.271442             |17.345238             |2.9262047             |1.20215594391         |1.0                   |probable-member       |12.355                |0.201                 |2906                  |faint                 |
Praesepe              |661229701489213824    |130.6641653495863     |19.41435975175841     |5.360688129740084     |0.139692103828178     |-36.80497700481353    |0.22594904249321152   |-13.132918143679406   |0.13079775531919455   |17.415789             |19.084423             |16.146658             |2.9377651             |0.394594293886        |1.0                   |probable-member       |11.287                |0.289                 |3084                  |bright                |
Praesepe              |661312267940341632    |129.8127124596351     |19.72539495317315     |5.967991388254309     |0.19190701337130248   |-37.278894474941495   |0.26639864290975657   |-11.494533977665377   |0.15493066960179647   |15.905163             |17.328686             |14.648302             |2.6803837             |1.91281972564         |1.0                   |probable-member       |10.468                |0.377                 |3226                  |bright                |
Praesepe              |661277461525418752    |129.4440450897462     |19.438287559279452    |5.328084491204285     |0.08271532955321527   |-36.010331901562346   |0.12131489799544669   |-13.795059875145082   |0.06496166480207516   |10.504278             |10.8121395            |10.066418             |0.7457218             |0.465759150728        |1.0                   |probable-member       |4.259                 |1.149                 |6067                  |bright                |
Praesepe              |661229564050262528    |130.63423705351917    |19.396130621998704    |5.13692879185418      |0.10220059601142557   |-38.03213679851021    |0.15738186709505186   |-12.514857602939694   |0.10606613690174116   |10.845135             |11.183828             |10.374809             |0.8090191             |1.30586536399         |0.999999999999        |probable-member       |4.563                 |1.088                 |5884                  |bright                |
Praesepe              |661060479775918592    |131.61405181376358    |19.209014577906967    |5.13712161996264      |0.2130842140725096    |-38.18234146063965    |0.3389283271101119    |-12.451877940556296   |0.1894880621717525    |18.129211             |19.856976             |16.770569             |3.0864067             |1.20089799991         |0.999999999998        |probable-member       |11.726                |0.248                 |3011                  |intermediate          |
Praesepe              |661246675199973504    |130.4056985661868     |19.520483545325238    |5.410946201218841     |0.0253294603137214    |-36.72722595750087    |0.04393853659545776   |-12.225647109556002   |0.02803749141782539   |13.157662             |13.820662             |12.387106             |1.4335556             |0.658367522129        |1.0                   |probable-member       |6.897                 |0.735                 |4496                  |bright                |
Praesepe              |661040375034239104    |130.7613286929364     |19.31866885129146     |5.4643258850581296    |0.6062388149925951    |-36.15918237160976    |0.9711998205699213    |-12.535876610702735   |0.496843044739127     |19.910553             |20.90111              |18.422457             |2.478653              |0.289062495723        |0.999999999942        |probable-member       |13.538                |0.144                 |2707                  |faint                 |
Praesepe              |661116241335005056    |131.15148416700222    |19.288221917470807    |5.6037781911023385    |0.36201055523870523   |-37.631034329297385   |0.6188225183296854    |-13.113385102201923   |0.4090155282862062    |18.854858             |20.851068             |17.494734             |3.3563347             |0.806888031642        |1.0                   |probable-member       |12.486                |0.194                 |2885                  |faint                 |
Praesepe              |661072059007752320    |131.49634316907893    |19.253454801118824    |5.620673916001316     |0.0946307400701723    |-41.09207194522985    |0.15888029242004115   |-11.58424743690044    |0.09838734571859678   |16.796164             |18.409122             |15.535666             |2.873456              |2.81918952282         |0.999999999947        |probable-member       |11.1                  |0.308                 |3115                  |bright                |
Praesepe              |661313023854578560    |129.87233737139724    |19.78654942746335     |5.009546235601262     |0.11091817070521415   |-35.33368643540953    |0.17604740849182962   |-12.812339245449753   |0.1093477940366023    |12.312512             |12.879005             |11.612314             |1.2666912             |1.26300987456         |0.999999999982        |probable-member       |6.402                 |0.793                 |4771                  |bright                |
Praesepe              |661079652509975936    |131.8306427209632     |19.21440609162294     |5.49346364023134      |0.11009135942333431   |-37.59445409679313    |0.18192349303087538   |-11.846943701205294   |0.10787410910634115   |17.112408             |18.75973              |15.834537             |2.9251928             |1.15943749423         |1.0                   |probable-member       |11.254                |0.292                 |3090                  |bright                |
Praesepe              |661296290661998208    |129.94690059349767    |19.659485586217567    |5.013659304161428     |0.16459885352021855   |-37.2677716943859     |0.24873744956475394   |-11.895566355200959   |0.16146018025440917   |16.887651             |18.475595             |15.598511             |2.8770847             |1.32114587773         |0.999999999992        |probable-member       |11.113                |0.306                 |3113                  |bright                |
Praesepe              |661298897704486912    |130.05433737101217    |19.763826939205245    |5.423840887505296     |0.3146853993097109    |-36.690347688925584   |0.4947754463321908    |-12.683072084712352   |0.335971597601452     |18.470655             |20.050085             |17.065897             |2.984188              |0.388933791578        |0.999999999999        |probable-member       |12.08                 |0.221                 |2952                  |intermediate          |
Praesepe              |661308935045711872    |129.94459848119206    |19.736772660095397    |5.418368260938881     |0.21744387252658418   |-34.56097335870538    |0.33026951834827467   |-13.009959360652427   |0.20869124106450412   |17.621845             |19.203224             |16.322926             |2.8802986             |0.700132941057        |0.999999999999        |probable-member       |11.14                 |0.304                 |3109                  |intermediate          |
Praesepe              |661098550366013696    |131.6782173514005     |19.426159586898024    |5.287937959023853     |0.10166780985867313   |-36.32607876980869    |0.16752417208722264   |-12.135358871983769   |0.10147058614838253   |17.009651             |18.612919             |15.757824             |2.855095              |0.604197099594        |1.0                   |probable-member       |11.036                |0.315                 |3125                  |bright                |
Praesepe              |661250145533531008    |130.5193965797154     |19.633502578713426    |4.492407584315709     |0.6642242195631062    |-38.91339415345891    |1.0762166043535377    |-11.028378592925161   |0.5807445119721337    |19.587894             |21.403996             |18.061499             |3.3424969             |1.64629996647         |0.999999972309        |probable-member       |13.219                |0.157                 |2763                  |faint                 |
Praesepe              |661311443306610688    |129.92755814056326    |19.778398742345043    |5.369994926371262     |0.07053282565752983   |-36.87863078945807    |0.10574172384251575   |-13.103434885558013   |0.06099033942895883   |6.5924835             |6.741354              |6.3855953             |0.35575867            |0.438808999583        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |660996020906770560    |130.16451170666974    |18.818225620440483    |5.442708203849629     |0.04501311334473368   |-35.79565043581084    |0.07245124270033623   |-11.80705554303281    |0.044008047428412196  |13.653997             |14.414448             |12.81137              |1.6030779             |0.840491092841        |1.0                   |probable-member       |7.289                 |0.699                 |4261                  |bright                |
Praesepe              |661313504890920448    |129.79092405464328    |19.782984296079515    |5.283481414270112     |0.14939621772437342   |-34.72183188918799    |0.20942030449391413   |-14.534834372197105   |0.12360961063006332   |14.967959             |16.286259             |13.81176              |2.4744987             |1.10567229232         |0.999999999998        |probable-member       |9.761                 |0.455                 |3367                  |bright                |
Praesepe              |661216949728995584    |129.91861010772215    |19.31490776104187     |5.542314936368012     |0.18713982619514158   |-37.79093911816658    |0.27044563018319906   |-12.59854701067996    |0.1581817728861904    |17.116632             |18.64833              |15.851971             |2.79636               |1.02276584598         |1.0                   |probable-member       |10.845                |0.336                 |3157                  |bright                |
Praesepe              |661024024093555840    |130.84318071113938    |19.200157736919234    |5.437685389520045     |0.09976707634454564   |-36.23463367959299    |0.15521862490385377   |-11.70411152473202    |0.08185900920685157   |16.420282             |17.938524             |15.204392             |2.7341318             |0.856942981796        |1.0                   |probable-member       |10.644                |0.358                 |3193                  |bright                |
Praesepe              |661296565539900544    |130.01020479475915    |19.676437859903924    |5.373945749016745     |0.12927937677896806   |-35.62148205397615    |0.21385633670508386   |-12.867070917419007   |0.15344826459866356   |16.60298              |18.071182             |15.379854             |2.691328              |0.218923140236        |1.0                   |probable-member       |10.504                |0.373                 |3220                  |bright                |
Praesepe              |661186202060520704    |130.01614028276757    |18.93253261323684     |5.163731161819775     |0.30044767684010815   |-34.86254619945798    |0.44492687568339306   |-12.459219680016275   |0.27963831856286964   |18.428843             |19.867676             |17.044722             |2.8229542             |0.704944695075        |0.999999999983        |probable-member       |11.977                |0.229                 |2969                  |intermediate          |
Praesepe              |661259384005904256    |129.82691740545127    |19.378911335014468    |5.697759841184586     |0.40698423267921346   |-37.01981252720897    |0.5845842981331858    |-12.571161230230915   |0.3181001038117106    |18.357742             |20.16871              |16.973883             |3.194828              |0.700046630401        |0.999999999999        |probable-member       |11.981                |0.228                 |2968                  |intermediate          |
Praesepe              |661285707862587520    |129.79210047614816    |19.67837130001178     |5.272475075679764     |0.08250369074910929   |-35.825456055525805   |0.1269158701753711    |-13.292952008676922   |0.06858831300163565   |9.320175              |9.540288              |8.98572               |0.5545683             |0.365599648887        |1.0                   |probable-member       |3.24                  |1.388                 |6705                  |bright                |
Praesepe              |661288628440350080    |129.77528882891983    |19.67675863948657     |5.174034161981648     |0.08551782236396441   |-35.39375401528398    |0.12651391273677545   |-13.226094675743855   |0.06586921328806038   |7.367332              |7.52117               |7.1464634             |0.37470675            |0.770585273901        |0.999999999999        |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |661313917207778304    |129.81980507841547    |19.79511774286398     |5.403523120986542     |0.08749195455819234   |-36.00163972660106    |0.13135267903210723   |-13.752558785193202   |0.08180990887756655   |15.53613              |16.740885             |14.431266             |2.309619              |0.472077088194        |1.0                   |probable-member       |9.192                 |0.516                 |3507                  |bright                |
Praesepe              |661101299145086080    |131.60059475062442    |19.42162216824968     |5.7230371767369785    |0.7084889048514288    |-38.07702539324889    |1.2891585493718338    |-17.18430567694608    |0.7901789043317022    |20.326109             |20.983522             |18.784306             |2.1992168             |2.0613507983          |0.999999981588        |probable-member       |13.953                |0.13                  |2624                  |faint                 |
Praesepe              |661036840275967744    |130.78085678859202    |19.238631747172448    |5.69300895641345      |0.11197650653562063   |-37.868239415223144   |0.18227797781954005   |-14.330457893073824   |0.09709350515265895   |16.564734             |18.211685             |15.287221             |2.9244642             |1.68935144936         |1.0                   |probable-member       |11.252                |0.292                 |3090                  |bright                |
Praesepe              |661036840275967872    |130.78074593729968    |19.237478417657577    |5.666185412161716     |0.06504028245644292   |-38.29427977863472    |0.11367367123469356   |-13.748554746628788   |0.06126439163593669   |15.736998             |17.05575              |14.591895             |2.4638548             |1.79004310897         |1.0                   |probable-member       |9.723                 |0.459                 |3376                  |bright                |
Praesepe              |661189260077235072    |130.00912056456485    |18.949105306407805    |5.293400363425398     |0.06582208913900219   |-36.007080699479815   |0.0997941787647138    |-11.325280388568212   |0.07133956655678796   |14.654664             |15.914496             |13.533965             |2.3805313             |1.04630353148         |0.999999999999        |probable-member       |9.424                 |0.491                 |3446                  |bright                |
Praesepe              |661303471844671104    |130.16407337736825    |19.715376399457888    |5.507051662290167     |0.09924595928380897   |-35.050995070463784   |0.16123283509267558   |-12.709746714074278   |0.1025871114142781    |16.57392              |17.918264             |15.187688             |2.7305765             |0.7601993299          |1.0                   |probable-member       |10.632                |0.36                  |3196                  |bright                |
Praesepe              |661297901272035456    |130.1168975047447     |19.726188816802825    |5.074884548711968     |0.14945728265372693   |-35.1209795899744     |0.24455560176782806   |-13.437921736400106   |0.16751738985590248   |17.72634              |17.54362              |17.63691              |-0.09329033           |0.969281099386        |0.999999999993        |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |661295672186702336    |130.0481241191473     |19.6532179714228      |5.264626180980684     |0.08992313735976923   |-35.40883936390537    |0.14431430005842844   |-13.195305657748449   |0.10086454930821158   |15.93543              |17.51854              |14.685273             |2.8332663             |0.457447891009        |1.0                   |probable-member       |10.964                |0.323                 |3137                  |bright                |
Praesepe              |661186373859208832    |130.08243936601252    |18.92722938169713     |5.294211812137305     |0.10129900715290872   |-36.76593179395569    |0.14202149623037885   |-11.224577605655428   |0.08300074581656415   |15.131117             |16.46545              |13.9853               |2.4801502             |1.15827769505         |0.999999999999        |probable-member       |9.781                 |0.452                 |3362                  |bright                |
Praesepe              |661190015991474688    |130.00693505219215    |18.99978595012777     |5.323903130731601     |0.05891701068988439   |-36.17585285963517    |0.09576402944585495   |-12.466932329901399   |0.06614598443937242   |10.039619             |10.389878             |9.570685              |0.8191929             |0.368870422246        |1.0                   |probable-member       |4.61                  |1.079                 |5855                  |bright                |
Praesepe              |661186683096853248    |130.05928064568639    |18.958673470431087    |5.388483139208301     |0.03203810924212484   |-36.15012392136156    |0.04926432832828642   |-12.44309615892077    |0.033755137779199085  |13.337796             |14.044576             |12.537212             |1.5073633             |0.394537292488        |1.0                   |probable-member       |7.068                 |0.719                 |4392                  |bright                |
Praesepe              |661294327859643264    |130.1684728180191     |19.670702974620017    |5.06473611090179      |0.31464339048602263   |-35.9018134013792     |0.531208863139365     |-12.32148918093727    |0.3155858117951587    |18.535906             |19.058027             |17.063354             |1.9946728             |0.639074251539        |0.999999999985        |probable-member       |12.161                |0.215                 |2938                  |faint                 |
Praesepe              |661061098251203968    |131.64510662302385    |19.257179260221445    |5.212603233330095     |0.09973532711578777   |-37.58772707781766    |0.15957364005698535   |-12.776149454605239   |0.09057495930230029   |16.697615             |18.239103             |15.46949              |2.7696133             |0.945347829633        |1.0                   |probable-member       |10.759                |0.346                 |3172                  |bright                |
Praesepe              |661313569312788096    |129.7788284602198     |19.785519269567487    |5.674687745405669     |0.391671846640663     |-35.13662522634328    |0.5433795265781609    |-12.042040702173859   |0.317795180788736     |18.533512             |20.238577             |17.152626             |3.0859509             |0.818329373123        |0.999999999998        |probable-member       |12.164                |0.215                 |2938                  |faint                 |
Praesepe              |661010005319096192    |130.7416571384609     |18.90977592582129     |5.105212947683729     |0.24075649650301617   |-37.165693537936136   |0.3969504184725688    |-12.911602331113016   |0.19328634410231668   |18.355469             |18.311285             |18.386484             |-0.07519913           |0.763856009544        |0.999999999998        |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |661235989321322240    |130.66950009424806    |19.543128679222626    |5.351294560133443     |0.03884398262302135   |-37.018358018238104   |0.06745641309592032   |-12.478660515083      |0.04264605865733868   |9.665733              |9.90531               |9.306224              |0.5990858             |0.599475591018        |1.0                   |probable-member       |3.491                 |1.323                 |6540                  |bright                |
Praesepe              |661185755383916160    |130.1174710081006     |18.935757786632855    |5.510780385397173     |0.05957239507136691   |-35.86907194745696    |0.08563596374741764   |-13.507546513623499   |0.05344962124307945   |14.976987             |16.056597             |13.937261             |2.1193361             |0.739757267593        |1.0                   |probable-member       |8.639                 |0.571                 |3677                  |bright                |
Praesepe              |661185789743653888    |130.12159478311685    |18.952581519063685    |5.4717200685528615    |0.07248591597371269   |-33.00259242985014    |0.10517763004970786   |-10.215788234539563   |0.06107503116973197   |14.187969             |15.254814             |13.152146             |2.1026678             |2.28494952525         |0.999999999464        |probable-member       |8.595                 |0.575                 |3693                  |bright                |
Praesepe              |661189706753828608    |130.0450460101578     |18.9824400469034      |5.4499779340512955    |0.10790623177335948   |-35.61501719120941    |0.16427279759391705   |-10.476492008340355   |0.10058200413034678   |15.808618             |17.319666             |14.585207             |2.734459              |1.56753130381         |0.999999999997        |probable-member       |10.645                |0.358                 |3193                  |bright                |
Praesepe              |661238635021126656    |130.22408528592135    |19.37883652574657     |5.5244185622449296    |0.04760335431294444   |-37.1943470979985     |0.07937660706145588   |-13.92317866297046    |0.05006700982220003   |14.9130745            |15.998531             |13.872385             |2.1261463             |1.10240114039         |1.0                   |probable-member       |8.657                 |0.569                 |3671                  |bright                |
Praesepe              |661235439565517568    |130.62805763242343    |19.4918849488266      |5.365906852707536     |0.11135201150918503   |-36.24895707612145    |0.19360494675879195   |-12.554638873607214   |0.125357949216078     |17.010246             |18.546381             |15.782214             |2.7641668             |0.310119088491        |1.0                   |probable-member       |10.741                |0.348                 |3175                  |bright                |
Praesepe              |661190153430426880    |130.02365258644954    |19.025130900124232    |5.332635253300923     |0.061822256751312164  |-34.84622284462171    |0.09472990473697994   |-12.64111572126615    |0.057238395237864156  |12.30935              |12.888833             |11.593274             |1.2955589             |0.619385486295        |1.0                   |probable-member       |6.499                 |0.781                 |4720                  |bright                |
Praesepe              |660986297100929792    |130.70683276488154    |18.859686925406308    |5.464630382760987     |0.05300393670009365   |-37.36044778904349    |0.09161032381246352   |-12.477568382003223   |0.05521509519267311   |15.124488             |16.289879             |14.039025             |2.2508535             |0.892588228357        |1.0                   |probable-member       |9.009                 |0.534                 |3559                  |bright                |
Praesepe              |661043506065199488    |130.77547739292356    |19.414449090653832    |5.399518835903529     |0.09594839662377955   |-36.08414170757089    |0.1537397570676457    |-12.79304147526332    |0.09245587204774439   |16.642574             |18.207941             |15.400882             |2.8070593             |0.228497548951        |1.0                   |probable-member       |10.879                |0.332                 |3152                  |bright                |
Praesepe              |660995230632845184    |130.3777787614344     |18.871814329909974    |5.447920733806241     |0.060411728908698066  |-36.25096166310014    |0.09903180496070871   |-12.255358419136595   |0.06290556876814964   |12.5283375            |13.072952             |11.822207             |1.2507448             |0.628514261816        |1.0                   |probable-member       |6.348                 |0.8                   |4798                  |bright                |
Praesepe              |661117272127169280    |131.30132418582255    |19.30681740170082     |5.747421432918526     |0.23641118153274923   |-35.80752814939534    |0.3620636349262193    |-14.074868531968693   |0.2141902859783595    |18.039774             |19.794193             |16.694044             |3.1001492             |1.05655832275         |1.0                   |probable-member       |11.685                |0.252                 |3017                  |intermediate          |
Praesepe              |661283199601699328    |129.722911252144      |19.571322283855007    |5.482192494411884     |0.05810255250955947   |-35.915394797533295   |0.08406692175516106   |-13.227994371343595   |0.0398455512684226    |13.651216             |14.428725             |12.800969             |1.6277561             |0.573206730524        |1.0                   |probable-member       |7.355                 |0.692                 |4228                  |bright                |
Praesepe              |661297321454333312    |130.08628648612662    |19.686678772398434    |5.250352470218331     |0.05872367899853729   |-35.83922844598192    |0.11501199374694836   |-12.950996852310855   |0.07447601310478098   |7.6532135             |7.758777              |7.5160127             |0.24276447            |0.453151404138        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |661295461730107392    |130.05115940111463    |19.63947697482392     |5.828619178428765     |0.06621357752339557   |-37.52901369842363    |0.10863171837329774   |-13.152440884022528   |0.07071924420537981   |9.761701              |10.022006             |9.37653               |0.64547634            |2.1406077493          |1.0                   |probable-member       |3.742                 |1.263                 |6382                  |bright                |
Praesepe              |661282031370596608    |129.76698075589215    |19.522633654034315    |5.2776820959245185    |0.03481048785757124   |-34.326196782957545   |0.054581195236859656  |-12.884034535696696   |0.03347666199182308   |13.331757             |14.024988             |12.539829             |1.4851589             |0.899549775846        |0.999999999999        |probable-member       |7.017                 |0.724                 |4422                  |bright                |
Praesepe              |661137789187132288    |130.7848084578208     |19.468312497017994    |5.323139646355586     |0.09911353170522805   |-36.63999645945064    |0.16062152229087587   |-12.314701555934004   |0.09516616443267796   |16.34604              |18.027796             |15.071779             |2.9560165             |0.539295292979        |1.0                   |probable-member       |11.335                |0.284                 |3076                  |bright                |
Praesepe              |661215751435494144    |130.010222383025      |19.277656488182846    |5.398905139907574     |0.14437726905830806   |-34.86382049703185    |0.23347399239158675   |-12.751025092122266   |0.1388258338453618    |16.993984             |18.501108             |15.749052             |2.7520561             |0.591309003538        |1.0                   |probable-member       |10.702                |0.352                 |3182                  |bright                |
Praesepe              |661142393392058752    |131.13258713195       |19.554758058789854    |4.700975139314701     |0.1352511164718932    |-39.01996393061241    |0.2029211732419626    |-12.780643074240913   |0.1275724551278214    |16.871496             |18.469934             |15.620236             |2.849698              |2.55099324372         |0.999999990286        |probable-member       |11.017                |0.317                 |3128                  |bright                |
Praesepe              |661259040408504064    |129.8153759889921     |19.3339943358728      |5.233958967867674     |0.3061665861306612    |-35.1864384568569     |0.44271386559037884   |-12.40598237680571    |0.25289088589676956   |18.294897             |19.732185             |16.923288             |2.808897              |0.56137570465         |0.999999999994        |probable-member       |11.71                 |0.249                 |3013                  |intermediate          |
Praesepe              |661061231393869056    |131.6678251105916     |19.27504163610158     |5.637910684915557     |0.16911972861370939   |-40.01912646453653    |0.27507760597987047   |-13.540401016412149   |0.153793708156393     |17.81113              |19.511658             |16.499857             |3.0118008             |2.1068829738          |0.999999999999        |probable-member       |11.468                |0.271                 |3053                  |intermediate          |
Praesepe              |661270486498500352    |129.90172889867688    |19.485462737046117    |5.370224009182044     |0.050713898052928134  |-35.572341342287224   |0.07669147882517578   |-13.662453066556145   |0.04435018626407658   |14.4474535            |15.389                |13.4830675            |1.9059324             |0.438339937707        |1.0                   |probable-member       |8.08                  |0.623                 |3892                  |bright                |
Praesepe              |661120162641349248    |130.9967946687043     |19.316075645949322    |5.165176746157849     |0.06830267738228563   |-36.00526182814208    |0.11260580475366691   |-12.223091173937146   |0.07071140587014244   |15.765478             |17.092352             |14.621182             |2.4711695             |0.920993326491        |0.999999999999        |probable-member       |9.749                 |0.456                 |3370                  |bright                |
Praesepe              |661298004351199104    |130.0446715024444     |19.68046663812092     |6.064049352184883     |0.47853625718333564   |-38.09820329195903    |0.7599121739504318    |-14.821282488862666   |0.5553242434671284    |18.938393             |20.482853             |17.433517             |3.0493355             |1.51787017699         |0.999999999998        |probable-member       |12.569                |0.19                  |2871                  |faint                 |
Praesepe              |661265229458645120    |129.88214005706743    |19.404827406191085    |5.594077993892795     |0.16999315602223478   |-34.81449352599422    |0.2646482209069303    |-12.352613413347788   |0.1327523914152873    |16.534225             |18.02531              |15.313388             |2.7119226             |0.966457972877        |1.0                   |probable-member       |10.571                |0.366                 |3207                  |bright                |
Praesepe              |661298451027341056    |130.02026224905268    |19.729203330647803    |5.1596506670995765    |0.06142969069891712   |-35.9434387905048     |0.09694373108082112   |-12.627167212366913   |0.06146811781432776   |9.68812               |9.929104              |9.311409              |0.61769485            |0.862775854033        |0.999999999999        |probable-member       |3.598                 |1.297                 |6471                  |bright                |
Praesepe              |661211147230556160    |130.08873804821644    |19.18176030654177     |5.368220970408822     |0.037057546632043685  |-36.160077210095054   |0.058098956421845524  |-12.67880171246578    |0.037351117257758616  |13.977336             |14.762574             |13.008115             |1.7544594             |0.234914123833        |1.0                   |probable-member       |7.686                 |0.66                  |4067                  |bright                |
Praesepe              |661284024235415808    |129.78774033481164    |19.592339029370162    |4.940816551105058     |0.27217178997898767   |-36.81500694527318    |0.4258048250793258    |-12.748765588844048   |0.26101583438669584   |8.44083               |8.579813              |8.2312155             |0.34859753            |0.899332206372        |0.999999999986        |probable-member       |2.299                 |1.671                 |7545                  |bright                |
Praesepe              |661297080936069632    |130.09186119652347    |19.66987667881625     |5.3705545341453975    |0.04397558255381137   |-36.1964762767167     |0.09099432842666874   |-14.04281934680148    |0.07654956794579099   |6.1590004             |6.678547              |5.540388              |1.1381588             |0.614977739684        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |661017216569202432    |130.81594392829743    |19.109139083484205    |5.388261303426616     |0.13339364760357153   |-36.06258317016106    |0.2115248110981608    |-12.927051966603717   |0.11912909993914814   |17.267296             |18.904306             |16.002127             |2.9021797             |0.132516482428        |1.0                   |probable-member       |11.194                |0.298                 |3100                  |bright                |
Praesepe              |660983891919259776    |130.54269882761582    |18.766698546541924    |5.716957818771275     |0.20414319490863803   |-36.40427653365053    |0.359984454874746     |-12.806507674712616   |0.24106464313117434   |17.804335             |19.510092             |16.50296              |3.0071316             |0.916772321945        |1.0                   |probable-member       |11.458                |0.272                 |3055                  |intermediate          |
Praesepe              |661209566682500736    |129.94386131546725    |19.21773280393958     |5.167254243278057     |0.052965812067834434  |-36.28057655546702    |0.07940549797845099   |-11.612486720780542   |0.046499909303704685  |14.64477              |15.645852             |13.65025              |1.9956017             |1.18447022511         |0.999999999998        |probable-member       |8.312                 |0.601                 |3792                  |bright                |
Praesepe              |661264439184662016    |129.94045703450104    |19.366929351720295    |5.314300387369809     |0.06084282052284774   |-35.98357275347459    |0.09030286373702391   |-12.955779444830965   |0.05599506999269251   |10.517451             |10.825531             |10.075517             |0.7500143             |0.172226645605        |1.0                   |probable-member       |4.28                  |1.145                 |6054                  |bright                |
Praesepe              |661195788427497472    |130.33189543541982    |19.098360258004515    |5.017465950561527     |0.1925549032121971    |-34.713215866923775   |0.336848780514524     |-11.643908476891298   |0.2299672586324851    |18.156496             |19.845736             |16.816177             |3.0295582             |1.32305981445         |0.999999999897        |probable-member       |11.697                |0.25                  |3015                  |intermediate          |
Praesepe              |661206577385260800    |129.9917792188454     |19.2015758101952      |5.270606143650803     |0.06948841262320074   |-36.76629628970757    |0.10357840248637543   |-12.833886781604313   |0.06422880203479098   |9.375362              |9.601648              |9.037168              |0.5644808             |0.52224579211         |1.0                   |probable-member       |3.295                 |1.374                 |6667                  |bright                |
Praesepe              |661294052980833792    |130.11446988922276    |19.655434903060755    |5.1991245086727735    |0.056542756936867535  |-35.204752502275      |0.08778310194108924   |-12.97511269267654    |0.050982714778524015  |12.866198             |13.458804             |12.150648             |1.308156              |0.776456561203        |0.999999999999        |probable-member       |6.541                 |0.776                 |4699                  |bright                |
Praesepe              |661018835773136512    |130.9362135959318     |19.066243539135517    |5.4437557005757125    |0.04606192758503254   |-37.49648053781206    |0.08333533581997209   |-13.228789914398963   |0.04441272178265727   |15.21257              |16.353338             |14.14821              |2.2051287             |0.849124744004        |1.0                   |probable-member       |8.867                 |0.549                 |3599                  |bright                |
Praesepe              |661300551269631360    |130.17985840746064    |19.719263413242466    |5.298097051109401     |0.05482917171966228   |-36.167246457204925   |0.1022645783908179    |-12.104663560355949   |0.06309489048925475   |6.7861295             |6.9124064             |6.629916              |0.28249025            |0.607441051129        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |661156858841945856    |131.56426551228125    |19.709102202683113    |5.46280345801699      |0.0486624077218249    |-37.21933623244095    |0.08518276703378673   |-13.267013767459668   |0.04903742644074496   |8.3222065             |8.455543              |8.12241               |0.33313274            |0.786391550711        |1.0                   |probable-member       |2.228                 |1.695                 |7612                  |bright                |
Praesepe              |661254303061774976    |130.369513094541      |19.713524190948387    |5.241378638267336     |0.2074683563221136    |-37.678758800565575   |0.3419372186640393    |-13.650933214584176   |0.19251621330871932   |18.042116             |19.691021             |16.71951              |2.9715118             |0.913552728929        |0.999999999999        |probable-member       |11.536                |0.265                 |3042                  |intermediate          |
Praesepe              |661199911596105600    |130.13716463223096    |19.194267284575524    |5.484734645887049     |0.057429303041195354  |-36.28616253347306    |0.10474742760450104   |-13.474374434493924   |0.07006258782886006   |8.590657              |8.747201              |8.351403              |0.39579773            |0.645114310486        |1.0                   |probable-member       |2.496                 |1.606                 |7345                  |bright                |
Praesepe              |661300207672247808    |130.22321799049902    |19.682787357348825    |4.860798036915114     |1.4603592900116793    |-36.227808503411765   |2.139882220097303     |-11.886333703403709   |1.6850364007310434    |20.689373             |20.775465             |18.925097             |1.8503685             |0.395230418242        |0.999997958797        |probable-member       |14.314                |0.118                 |2543                  |faint                 |
Praesepe              |661018904492612224    |130.9313386167857     |19.075816399275777    |5.090174977068548     |0.02626999872271902   |-33.679157676467185   |0.045150930288303255  |-12.782840853575618   |0.026175574598236124  |13.057513             |13.673925             |12.324292             |1.3496332             |1.69007358365         |0.999999999892        |probable-member       |6.68                  |0.758                 |4627                  |bright                |
Praesepe              |661194310958749696    |130.31411259534048    |19.086155752723748    |5.300649869322621     |0.06452437647901316   |-36.866328809107415   |0.11273609371377763   |-13.47359853801985    |0.0803939906644617    |15.805157             |17.122307             |14.652243             |2.4700642             |0.546729797399        |1.0                   |probable-member       |9.745                 |0.456                 |3371                  |bright                |
Praesepe              |661281756492696448    |129.6954498859958     |19.50086583935849     |5.216658650176257     |0.06918125662906426   |-34.214493195258626   |0.10614944103182676   |-12.633509391910042   |0.06195086265361239   |8.915397              |9.093654              |8.647694              |0.44596004            |1.0717146521          |0.999999999997        |probable-member       |2.703                 |1.541                 |7137                  |bright                |
Praesepe              |661239631450927488    |130.24261540215608    |19.44788776304743     |5.1159199434319325    |0.42190106546151956   |-36.099874573908124   |0.6722626415941106    |-11.838848499538678   |0.399992325161487     |18.79559              |20.37339              |17.376066             |2.997324              |0.729228284425        |0.999999999948        |probable-member       |12.426                |0.197                 |2895                  |faint                 |
Praesepe              |661138712604101760    |130.9912696018025     |19.516387512590143    |5.643032160726554     |0.28218862258556765   |-37.42550318531382    |0.6022766374352087    |-12.018212572140916   |0.45932844178162346   |18.713709             |20.56997              |17.360256             |3.209713              |0.993286779617        |1.0                   |probable-member       |12.345                |0.202                 |2908                  |faint                 |
Praesepe              |661265951013145344    |129.9096938971486     |19.440804154626942    |5.345567108831743     |0.060190856251072594  |-34.757463683003465   |0.0933402267476832    |-11.636536829952616   |0.05498495099671281   |12.36487              |12.869843             |11.684354             |1.1854887             |1.03222722828         |0.999999999999        |probable-member       |6.118                 |0.832                 |4930                  |bright                |
Praesepe              |661264679702825344    |129.97134189212247    |19.400981908791728    |5.136658419952739     |0.12783229266337445   |-35.44988965692096    |0.18978951013530884   |-12.482257039611888   |0.11267784669849111   |16.820024             |18.302485             |15.585563             |2.7169218             |0.827857673993        |0.999999999998        |probable-member       |10.587                |0.364                 |3204                  |bright                |
Praesepe              |661292953470107392    |130.15810879039063    |19.60786799250619     |4.884963971459185     |0.6456508330061251    |-35.6808143548115     |0.9794327675056785    |-14.535163903794494   |0.5965480447319774    |19.240463             |20.245993             |17.741125             |2.5048676             |0.876453547593        |0.999999996184        |probable-member       |12.868                |0.173                 |2822                  |faint                 |
Praesepe              |661216404270424832    |130.002789498072      |19.309590657750164    |5.181008469663594     |0.042184129537139625  |-38.95105351253765    |0.0643344951438546    |-14.16949055734231    |0.03750919348836147   |13.80527              |14.669053             |12.897612             |1.7714415             |1.78324913573         |0.999999999998        |probable-member       |7.73                  |0.656                 |4046                  |bright                |
Praesepe              |661150154396988032    |131.51310549983253    |19.52971369153066     |5.329669875988198     |0.08452466469527137   |-36.07101006091595    |0.13698287165458597   |-11.901544051681725   |0.07985535051519149   |16.245087             |17.701805             |15.049145             |2.6526604             |0.67915965903         |1.0                   |probable-member       |10.377                |0.387                 |3243                  |bright                |
Praesepe              |661200083394793216    |130.16333759326875    |19.22823695378285     |4.960648714561242     |0.07688592761542433   |-32.11788648019032    |0.1322791708269552    |-10.553425971609883   |0.09060793139100286   |7.7580204             |7.88386               |7.576423              |0.30743694            |2.88351906996         |0.999994612172        |probable-member       |2.105                 |1.738                 |7726                  |bright                |
Praesepe              |661294705815866240    |129.99976050600668    |19.57785965490819     |5.336596430721749     |0.07108944674965277   |-36.01179987191707    |0.1115682858208266    |-11.675551775445928   |0.0699115707076848    |12.577033             |13.114691             |11.907832             |1.2068586             |0.810036022457        |1.0                   |probable-member       |6.193                 |0.821                 |4887                  |bright                |
Praesepe              |661297458893183232    |130.13110049688552    |19.695238309351012    |5.578351846310382     |0.04512980674472785   |-36.925021405620726   |0.07407319106049218   |-12.734951513863589   |0.048421911734480204  |14.4248705            |15.458009             |13.412704             |2.0453043             |1.12595292322         |1.0                   |probable-member       |8.443                 |0.589                 |3745                  |bright                |
Praesepe              |661051679386429952    |131.44372111787624    |19.04940973812939     |5.564393007299903     |0.07714089771705222   |-38.964494448662606   |0.11491238979277286   |-12.85416293365478    |0.06649429926056508   |7.981543              |8.108491              |7.7996397             |0.30885124            |1.69043162342         |1.0                   |probable-member       |2.112                 |1.735                 |7720                  |bright                |
Praesepe              |660983750184396672    |130.59162768875095    |18.76822299459143     |5.8210165856067295    |0.1855444463490207    |-36.89678574285361    |0.32473218036993456   |-12.225502262669487   |0.20317941526658248   |18.180235             |19.928171             |16.851809             |3.0763626             |1.37767725102         |1.0                   |probable-member       |11.757                |0.245                 |3005                  |intermediate          |
Praesepe              |661220080762501120    |130.45545524400134    |19.196336122463503    |5.188264684798015     |0.04218077314424982   |-37.788176815001805   |0.06869058915033956   |-12.966450404158344   |0.0433721520398507    |13.822029             |14.720328             |12.884872             |1.8354559             |1.15514169329         |1.0                   |probable-member       |7.897                 |0.64                  |3971                  |bright                |
Praesepe              |661216747867811328    |129.9637966651099     |19.305543382760565    |5.373438156368564     |0.181847078287742     |-35.67321481971063    |0.2765469000768661    |-11.835566629419175   |0.15525723777334227   |17.275818             |18.730816             |16.000347             |2.7304688             |0.724079111313        |1.0                   |probable-member       |10.632                |0.36                  |3196                  |bright                |
Praesepe              |661234679353175296    |130.460614726997      |19.49424801737875     |5.5797887425506945    |0.23207829132123978   |-37.7079095741186     |0.39642488260140707   |-12.7885619925498     |0.20218632110818177   |18.246937             |19.972416             |16.90322              |3.0691967             |0.952187738177        |1.0                   |probable-member       |11.813                |0.24                  |2996                  |intermediate          |
Praesepe              |661216885306765824    |129.92714849318634    |19.30794258965854     |4.911573513101654     |0.16184039139953013   |-34.87380955597693    |0.2345355527811251    |-13.157021653246549   |0.1204619626958355    |16.683256             |18.29109              |15.403365             |2.8877249             |1.37936156636         |0.999999999855        |probable-member       |11.15                 |0.302                 |3107                  |bright                |
Praesepe              |661293812462666240    |130.13926737762782    |19.633534937500432    |5.33734520749399      |0.05105257125726649   |-36.39459317208846    |0.08207932336144151   |-13.6540425724931     |0.05113768543331344   |11.973501             |12.435921             |11.374699             |1.0612221             |0.424579702137        |1.0                   |probable-member       |5.653                 |0.898                 |5207                  |bright                |
Praesepe              |661235263468787328    |130.5185431340924     |19.545152506238       |5.163056970487931     |0.19135383767432274   |-36.75771904034623    |0.32625624652495727   |-9.056134420458758    |0.17265653598596303   |17.980059             |19.733358             |16.634975             |3.098383              |2.41309023314         |0.999999995784        |probable-member       |11.656                |0.254                 |3022                  |intermediate          |
Praesepe              |661201389064841088    |130.24528635128894    |19.237915252803354    |5.476388149927039     |0.30561581519856124   |-33.92733552026698    |0.5478656974389328    |-12.934876688470196   |0.3706315337214083    |18.393177             |20.214146             |16.959677             |3.254469              |0.952644016788        |0.999999999994        |probable-member       |12.03                 |0.225                 |2960                  |intermediate          |
Praesepe              |661026738512909440    |130.5799786361016     |19.037386090406258    |5.400609900031637     |0.07660511942709815   |-36.28973218585395    |0.12346662705978852   |-11.747293160402016   |0.07109692125252279   |16.145971             |17.504011             |14.987939             |2.5160723             |0.800995813173        |1.0                   |probable-member       |9.908                 |0.438                 |3336                  |bright                |
Praesepe              |661034155919816960    |130.55125967986734    |19.21346366460626     |5.335183792500896     |0.02176222087754604   |-36.484649137232296   |0.03679781591764871   |-11.759132251047582   |0.024670980998100535  |13.259915             |13.941359             |12.475716             |1.4656429             |0.800119684465        |1.0                   |probable-member       |6.972                 |0.728                 |4449                  |bright                |
Praesepe              |661224581888230400    |130.3264905140531     |19.260937500836125    |5.070536930072678     |0.06797632603934477   |-36.65979498851496    |0.10852534561949846   |-12.723276854624242   |0.059718891457591045  |7.989249              |8.080198              |7.781122              |0.29907608            |1.23953476109         |0.999999999997        |probable-member       |2.063                 |1.753                 |7762                  |bright                |
Praesepe              |661048694385684224    |131.3839020351882     |18.964438895290893    |5.228935493632282     |0.09921943854128425   |-35.4014812749426     |0.1794502072262406    |-11.471515590230938   |0.14212367895446945   |16.693493             |18.197493             |15.473597             |2.723896              |1.07032493013         |0.999999999998        |probable-member       |10.61                 |0.362                 |3200                  |bright                |
Praesepe              |661212933936844416    |130.1141587359789     |19.277983892034776    |5.172223400870936     |0.07161060482079512   |-35.34860542093692    |0.11134819408885355   |-11.560928583710986   |0.06833225066561371   |11.008219             |11.359286             |10.529177             |0.8301096             |1.19453609455         |0.999999999997        |probable-member       |4.659                 |1.07                  |5824                  |bright                |
Praesepe              |661257704675956480    |129.81344055828734    |19.286476083087077    |5.468079785987518     |0.08370221098483661   |-34.72383767931046    |0.12419858416386469   |-12.689021522876587   |0.07376903472680485   |15.652394             |16.90842              |14.523178             |2.3852425             |0.799858938828        |1.0                   |probable-member       |9.441                 |0.49                  |3442                  |bright                |
Praesepe              |661211727047722752    |130.10919858798016    |19.219369329278564    |5.350560231264924     |0.05690616774959964   |-36.632968599544725   |0.09330035684959759   |-11.46010185921309    |0.06314001033562491   |12.571798             |13.131667             |11.880546             |1.2511215             |0.986167132633        |1.0                   |probable-member       |6.35                  |0.8                   |4798                  |bright                |
Praesepe              |661167785238757376    |131.3583523782403     |19.69840098671017     |5.3598228931168945    |0.06045925061432551   |-37.89974297965226    |0.09537407831267197   |-13.07942172031041    |0.06070734732617109   |15.662463             |16.946257             |14.538236             |2.408021              |0.933973493023        |1.0                   |probable-member       |9.522                 |0.481                 |3423                  |bright                |
Praesepe              |661221828810801408    |130.41244349438702    |19.265725859715143    |5.49049205926498      |0.045289629729555275  |-37.850106246932874   |0.08139487380339383   |-11.956765629173121   |0.05396292295898739   |12.76994              |13.343747             |12.060647             |1.2831001             |1.27290623862         |1.0                   |probable-member       |6.457                 |0.786                 |4742                  |bright                |
Praesepe              |661194856416193024    |130.22547733122775    |19.081942132788573    |5.043838008171164     |0.4163041690077153    |-36.40198552581812    |0.6403724823888332    |-12.262349269438303   |0.3595697638090705    |18.819874             |20.418613             |17.415356             |3.0032578             |0.620362810838        |0.999999999966        |probable-member       |12.45                 |0.196                 |2891                  |faint                 |
Praesepe              |660998975844267264    |130.19822404673846    |18.903257096470284    |5.424587502525081     |0.0981551549923949    |-36.72164266799789    |0.14153333579507388   |-12.863318043954957   |0.08181028102006037   |11.268625             |11.654273             |10.745841             |0.908432              |0.453267944209        |1.0                   |probable-member       |5.007                 |1.006                 |5608                  |bright                |
Praesepe              |661220969817342848    |130.4764180992273     |19.25733235544234     |5.35114315345601      |0.03566597380112481   |-35.890913208691686   |0.06272992421811836   |-12.811207358241777   |0.03897834271441891   |11.219938             |11.612459             |10.70314              |0.9093189             |0.14213985584         |1.0                   |probable-member       |5.011                 |1.005                 |5606                  |bright                |
Praesepe              |661150124333238656    |131.5419092556155     |19.52879394836214     |5.331065859062362     |0.03091733438522823   |-37.10249157997494    |0.05080784252459402   |-12.358901574155706   |0.030815134046193987  |14.4216795            |15.374562             |13.460992             |1.9135704             |0.682411877393        |1.0                   |probable-member       |8.1                   |0.621                 |3883                  |bright                |
Praesepe              |661202282418030080    |130.26293898419036    |19.30250034527411     |5.401696243338322     |0.24741430413564972   |-36.68217423991868    |0.452695879215239     |-12.924347772853526   |0.3001304909576357    |18.369556             |20.133627             |16.987202             |3.1464252             |0.335081593595        |1.0                   |probable-member       |11.976                |0.229                 |2969                  |intermediate          |
Praesepe              |661247671632285312    |130.3622455805399     |19.54240922775571     |5.402724173214852     |0.04405679792738303   |-37.09951581297373    |0.0747558802824418    |-12.951246115327008   |0.04185930791717028   |9.717248              |9.965806              |9.349432              |0.616374              |0.587241114665        |1.0                   |probable-member       |3.591                 |1.299                 |6476                  |bright                |
Praesepe              |661319620924311296    |130.2159466890273     |19.941673133783073    |5.53848103444638      |0.0820024173691594    |-36.30913344623359    |0.13654796955496357   |-13.594414335824517   |0.08590016920586811   |15.969485             |17.286448             |14.821937             |2.464511              |0.823352208041        |1.0                   |probable-member       |9.725                 |0.459                 |3376                  |bright                |
Praesepe              |661154522379748480    |131.44967826260552    |19.6051621557929      |5.581807096522113     |0.12471535956554927   |-36.926199653272064   |0.20032023341160285   |-11.815496418885179   |0.11508328618013264   |17.077059             |18.832369             |15.764843             |3.0675259             |1.14195976675         |1.0                   |probable-member       |11.621                |0.257                 |3028                  |bright                |
Praesepe              |661046765943861632    |131.63308393928293    |18.973734649017572    |5.873854840695339     |0.3188657377704473    |-37.051923775995505   |0.528446779286875     |-12.14328129622006    |0.30070510775403486   |18.971218             |20.908258             |17.56668              |3.3415775             |1.12172228559         |1.0                   |probable-member       |12.603                |0.188                 |2865                  |faint                 |
Praesepe              |661222073627319296    |130.43269703433262    |19.302219981223566    |5.456425448907137     |0.031958194646894346  |-36.42967553196137    |0.055997262219511776  |-12.337886028578211   |0.033856164541311254  |14.743064             |15.758614             |13.741451             |2.0171623             |0.668448686622        |1.0                   |probable-member       |8.369                 |0.596                 |3771                  |bright                |
Praesepe              |661283057865715456    |129.67314363566595    |19.571637257617052    |5.100530255401729     |0.2610327525686183    |-37.234714120464744   |0.3663038240439581    |-11.610654974180452   |0.20409607923834186   |18.040592             |19.76995              |16.717617             |3.0523338             |1.13265491389         |0.999999999993        |probable-member       |11.63                 |0.256                 |3026                  |intermediate          |
Praesepe              |661253993824132480    |130.3864035265027     |19.670399309940326    |6.273247398502608     |0.6923428418231016    |-34.001628318426725   |1.1259078178067932    |-12.609620123312911   |0.5919028555276863    |19.939938             |21.029392             |18.371918             |2.6574745             |1.05958287618         |0.999999999963        |probable-member       |13.569                |0.143                 |2701                  |faint                 |
Praesepe              |661319483485360000    |130.20118894125577    |19.92186716878684     |5.379406460594913     |0.04913523779891593   |-34.83856730400006    |0.0829077077814567    |-12.005525324699963   |0.053622734729381     |10.86291              |11.208831             |10.393337             |0.8154936             |0.84520733629         |1.0                   |probable-member       |4.593                 |1.082                 |5865                  |bright                |
Praesepe              |661313363154337280    |129.77115621443772    |19.757299696328126    |5.29054145812168      |0.19983200411840096   |-37.18862252554642    |0.305077824623997     |-12.575154834849872   |0.19071227892895118   |17.096947             |18.68541              |15.823269             |2.8621407             |0.645216493754        |1.0                   |probable-member       |11.061                |0.312                 |3121                  |bright                |
Praesepe              |661004400386393984    |130.34390973553488    |18.933820546043385    |5.281824227339353     |0.058894618784818296  |-36.59298894416752    |0.09727200070619844   |-12.58798926194183    |0.06244682234992594   |12.661921             |13.219862             |11.978862             |1.2410002             |0.498780229425        |1.0                   |probable-member       |6.314                 |0.805                 |4818                  |bright                |
Praesepe              |661271173693364864    |129.96115603208779    |19.540752440908097    |5.5130410403606565    |0.33452213588184804   |-35.06061909651239    |0.45919511375887556   |-14.093048875191844   |0.28698809273389536   |6.355789              |6.839913              |5.7377176             |1.1021953             |0.789586349504        |0.999999999998        |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |661268253115601792    |129.9905455070497     |19.541422342808605    |5.298909666609552     |0.08279324916334958   |-35.49127964179259    |0.12735216654149745   |-13.35465120289871    |0.07851993369395907   |7.487116              |7.6224194             |7.3011985             |0.32122087            |0.381313343738        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |661222279785743616    |130.54774400019068    |19.27695703322184     |5.444306647483477     |0.031430406240842666  |-36.75840756055729    |0.05523330243909037   |-12.531364126313688   |0.03515688198676837   |11.928089             |12.38725              |11.33461              |1.05264               |0.63922439853         |1.0                   |probable-member       |5.618                 |0.904                 |5229                  |bright                |
Praesepe              |661271238116475648    |129.9616545866554     |19.550521535604663    |5.3931755118504405    |0.07391673722047262   |-35.8912660041902     |0.11631833255892943   |-12.616950825099899   |0.07468463023991988   |11.630432             |12.03847              |11.072727             |0.96574306            |0.301221584028        |1.0                   |probable-member       |5.247                 |0.965                 |5457                  |bright                |
Praesepe              |661320067600915328    |130.12727581629733    |19.932944309253983    |5.202055151194884     |0.08219249705030948   |-35.846499081851334   |0.12390074689141269   |-12.463884983693724   |0.07576284488769854   |16.04603              |17.414818             |14.870216             |2.5446014             |0.691869622025        |1.0                   |probable-member       |10.007                |0.427                 |3316                  |bright                |
Praesepe              |661242861268936704    |130.21868826258154    |19.483159241781873    |5.250760930274734     |0.07300892508667753   |-35.40463054373929    |0.10229392756483989   |-12.383415457800782   |0.056290596240952666  |10.172423             |10.450608             |9.769789              |0.6808195             |0.641392178016        |1.0                   |probable-member       |3.928                 |1.22                  |6267                  |bright                |
Praesepe              |661281756489774464    |129.70882881504713    |19.50414160392819     |6.665721834580338     |0.7963246967323144    |-34.397141734479575   |1.1042548238830892    |-14.3229286684469     |0.6624509363033838    |19.824278             |20.916208             |18.31099              |2.605219              |1.27343453874         |0.999999999979        |probable-member       |13.453                |0.148                 |2723                  |faint                 |
Praesepe              |661293267005100544    |130.23290111619238    |19.635606247465695    |5.746049952525878     |0.1365179935476133    |-36.39933213869276    |0.22955115402026274   |-13.840619016888672   |0.15224778265358305   |13.546967             |                      |                      |                      |1.35051283047         |1.0                   |probable-member       |7.165                 |0.71                  |4334                  |faint                 |
Praesepe              |661078896595610240    |131.46405981091226    |19.42419160233291     |5.4413211996380095    |0.07281716999215515   |-38.086065137128      |0.11750895264556575   |-13.19020964213576    |0.06788549213018569   |15.769218             |17.112766             |14.610002             |2.5027647             |1.08961361094         |1.0                   |probable-member       |9.861                 |0.444                 |3346                  |bright                |
Praesepe              |661200663212002304    |130.29220683129142    |19.203617330884203    |5.5562118513153065    |0.19615697414791258   |-34.93156385380606    |0.35161201113933627   |-13.21539154044202    |0.23284614690183655   |18.217842             |19.964949             |16.848057             |3.1168919             |0.725810337057        |1.0                   |probable-member       |11.819                |0.24                  |2995                  |intermediate          |
Praesepe              |661319552204833024    |130.23706482608083    |19.93479800520487     |5.36060812092017      |0.054630186653076125  |-35.82300789405407    |0.0888613897287195    |-13.24732443704045    |0.05612592698525048   |8.645911              |8.812465              |8.396913              |0.41555214            |0.159350814787        |1.0                   |probable-member       |2.578                 |1.58                  |7262                  |bright                |
Praesepe              |660990484692472448    |130.53867269599948    |18.93025231371494     |5.487772191367542     |0.47343912468573524   |-37.14857098190416    |0.7695976441108499    |-12.504356730248666   |0.45033691288308786   |19.30612              |20.550974             |17.789984             |2.7609901             |0.574624089355        |0.999999999996        |probable-member       |12.935                |0.169                 |2810                  |faint                 |
Praesepe              |661263408392412928    |129.71117066416363    |19.415006463112803    |5.450561019143875     |0.10814975060635462   |-36.46269842165245    |0.15320043976496334   |-13.091080213358916   |0.08208243615902591   |15.963691             |17.337908             |14.790425             |2.5474825             |0.41689402679         |1.0                   |probable-member       |10.018                |0.426                 |3314                  |bright                |
Praesepe              |661224547528488064    |130.3648477306642     |19.277546576302335    |5.346895657073606     |0.07100552580765808   |-35.383231175886706   |0.12383005627867665   |-11.890325365144903   |0.08327510686575139   |15.113562             |16.28476              |14.027594             |2.257166              |0.743498752138        |1.0                   |probable-member       |9.029                 |0.532                 |3553                  |bright                |
Praesepe              |661317250102374528    |130.13186671235525    |19.850228268631096    |5.385304078518216     |0.046306610165975315  |-34.899218051287136   |0.07575087711509731   |-12.454219583924502   |0.04749173919389477   |11.43092              |11.830153             |10.901137             |0.9290161             |0.658172640799        |1.0                   |probable-member       |5.093                 |0.991                 |5554                  |bright                |
Praesepe              |661253027453650432    |130.45839935904664    |19.659559801941       |5.425230912767766     |0.05526915618849077   |-36.23075905004907    |0.08834191578354049   |-12.643547673804802   |0.053953876689796426  |15.27003              |16.437054             |14.183656             |2.253398              |0.407114737378        |1.0                   |probable-member       |9.017                 |0.534                 |3557                  |bright                |
Praesepe              |660996330144479616    |130.24336057879393    |18.846135434956317    |5.5345279921435635    |0.1387784729088785    |-35.719315053322006   |0.2094064618877122    |-12.676569170393847   |0.1143057680212063    |17.011026             |18.566628             |15.752498             |2.8141298             |0.623847120296        |1.0                   |probable-member       |10.902                |0.33                  |3148                  |bright                |
Praesepe              |661026012662301568    |130.98592506731967    |19.27161893024796     |5.889714864737592     |0.3987951870322353    |-35.163224601373145   |0.6604008187434097    |-11.53895019632073    |0.49146609022557947   |18.887905             |20.66368              |17.519938             |3.1437416             |1.14619166675         |0.999999999998        |probable-member       |12.519                |0.192                 |2879                  |faint                 |
Praesepe              |661000693831238528    |130.49076085858243    |18.911664620206167    |5.736115179721703     |0.19727037502435962   |-33.136914578278194   |0.3794119602377548    |-14.983899481951603   |0.3300684557452939    |9.328833              |9.544776              |9.002935              |0.54184055            |1.98492373882         |0.999999999988        |probable-member       |3.169                 |1.407                 |6753                  |bright                |
Praesepe              |660996295784743680    |130.2319974861267     |18.826117360793152    |5.090673343382232     |0.16700367096626045   |-36.79680960989724    |0.24620931791810152   |-11.701258049222053   |0.14067254748225105   |17.342476             |18.895647             |16.078745             |2.8169022             |1.14328257541         |0.999999999996        |probable-member       |10.911                |0.329                 |3146                  |bright                |
Praesepe              |661004713920630656    |130.33459003955474    |18.961847935239568    |5.529234962939007     |0.13338441488510422   |-35.46798688119975    |0.23226716763377953   |-13.189418071878706   |0.14776173887740457   |17.102587             |18.73935              |15.836765             |2.902584              |0.629916808982        |1.0                   |probable-member       |11.195                |0.298                 |3100                  |bright                |
Praesepe              |661005538554352000    |130.30785693865008    |18.96908700696679     |5.625249879414562     |0.09638199276344533   |-36.19730979975512    |0.1551128463068384    |-13.433040563218889   |0.09477280345355554   |15.303267             |16.618372             |14.159416             |2.4589558             |1.05319286161         |1.0                   |probable-member       |9.705                 |0.461                 |3380                  |bright                |
Praesepe              |661319547906688896    |130.22847327084418    |19.935117077938127    |5.509029390621481     |0.04384651843997408   |-37.03125785675672    |0.07242976438222198   |-14.086372956682562   |0.04524948233680665   |11.877113             |12.330091             |11.2923565            |1.037735              |1.07255946482         |1.0                   |probable-member       |5.554                 |0.914                 |5268                  |bright                |
Praesepe              |661001243587055616    |130.40241292923105    |18.90423915761972     |5.33747025937005      |0.11319934319824448   |-36.46065394062853    |0.18108766721132016   |-11.99985242297627    |0.11042487159952648   |16.191168             |17.689024             |14.976366             |2.712658              |0.653651602995        |1.0                   |probable-member       |10.573                |0.366                 |3207                  |bright                |
Praesepe              |661243307945543936    |130.10625269727572    |19.475708151881754    |5.359693205522584     |0.05580438666511829   |-35.899211347469596   |0.08754822750581429   |-12.154936259762604   |0.06235359028185569   |9.741808              |9.992881              |9.371742              |0.6211386             |0.525178563775        |1.0                   |probable-member       |3.616                 |1.293                 |6460                  |bright                |
Praesepe              |661314638762274176    |129.94595434826866    |19.827566364728405    |5.309568163430908     |0.07476812288997789   |-35.215949765071876   |0.10560992476943473   |-13.205086697987703   |0.06203384815151466   |12.452263             |12.971109             |11.799607             |1.1715021             |0.436830509229        |1.0                   |probable-member       |6.069                 |0.838                 |4958                  |bright                |
Praesepe              |661311752544249088    |130.00243901427       |19.806500642625636    |5.323505300857155     |0.06683477712335878   |-35.80686288074446    |0.10350123197690003   |-12.353624032576196   |0.0627851291733971    |10.162404             |10.438777             |9.763077              |0.6757002             |0.432824482539        |1.0                   |probable-member       |3.902                 |1.226                 |6283                  |bright                |
Praesepe              |661204167906246784    |129.91502045074697    |19.11556595861815     |5.199467871071986     |0.2787939479501413    |-37.085267331888765   |0.39909475092582375   |-12.967759921527952   |0.22955556989044115   |18.277365             |20.033648             |16.923882             |3.109766              |0.585390534686        |0.999999999999        |probable-member       |11.868                |0.237                 |2987                  |intermediate          |
Praesepe              |661310756111835392    |130.05589533366575    |19.778751895941074    |5.286158252785524     |0.057261608553929165  |-34.959111928060935   |0.08626598893323323   |-13.24541112354711    |0.051666771575690745  |12.846568             |13.4429865            |12.127259             |1.3157272             |0.602525789823        |1.0                   |probable-member       |6.566                 |0.773                 |4685                  |bright                |
Praesepe              |661292511090872960    |130.1768415850325     |19.565950469664948    |5.434498925342303     |0.05944752601971043   |-35.67139345280167    |0.09575102930364543   |-13.218660347104546   |0.05317239449045584   |11.168357             |11.543504             |10.67121              |0.8722935             |0.402745210986        |1.0                   |probable-member       |4.849                 |1.034                 |5707                  |bright                |
Praesepe              |661214136527890944    |130.19185901677696    |19.309544123090372    |5.155494943710517     |0.05790328959167332   |-36.089839702902225   |0.09271120051329106   |-13.074610620772214   |0.061889331326247535  |9.450672              |9.67599               |9.109809              |0.5661812             |0.857330687876        |0.999999999999        |probable-member       |3.305                 |1.371                 |6661                  |bright                |
Praesepe              |661298833282624000    |130.05727677424738    |19.748837528770274    |5.5021138114810215    |0.060040267069842675  |-35.833594284385576   |0.09376237438924949   |-12.579129944537735   |0.061997695633170355  |15.195505             |16.32508              |14.119636             |2.2054453             |0.700646390986        |1.0                   |probable-member       |8.868                 |0.549                 |3599                  |bright                |
Praesepe              |661314570042801280    |129.904627789695      |19.81604544680562     |5.363246605021471     |0.05051207036074601   |-35.59249275187548    |0.07366847026145101   |-13.968339277096957   |0.047688355214289394  |14.497636             |15.46808              |13.521284             |1.9467955             |0.595742673944        |1.0                   |probable-member       |8.186                 |0.613                 |3846                  |bright                |
Praesepe              |661243273585807872    |130.09448789172427    |19.464710489856884    |5.213290768964899     |0.05319158281373091   |-35.5362803635321     |0.08279160701472145   |-12.765788636849177   |0.058964760013892246  |10.545065             |10.851832             |10.102331             |0.7495012             |0.674419940271        |1.0                   |probable-member       |4.277                 |1.146                 |6056                  |bright                |
Praesepe              |661295466028469120    |130.05159681316758    |19.638324138123572    |5.48969601611162      |0.1440369466562032    |-37.15892191764276    |0.2528362103364579    |-12.139652014663707   |0.14767580061102417   |15.918444             |15.832846             |14.556038             |1.2768078             |0.874866929688        |1.0                   |probable-member       |6.436                 |0.789                 |4753                  |bright                |
Praesepe              |661219290488437632    |130.01718858221736    |19.413901680034957    |5.4586919929244795    |0.15817454901367903   |-36.56202492368401    |0.23405240936961202   |-14.084785537397863   |0.14105518546686052   |16.828465             |18.381176             |15.568508             |2.8126678             |0.745410417038        |1.0                   |probable-member       |10.898                |0.33                  |3148                  |bright                |
Praesepe              |661210666194127360    |129.90162922771256    |19.260442114876497    |5.538927832829525     |0.04761992787228061   |-36.82619535647889    |0.1035660787319254    |-13.423908078386024   |0.07693721683984825   |13.796629             |14.610579             |12.91936              |1.6912184             |0.954082224139        |1.0                   |probable-member       |7.52                  |0.676                 |4147                  |bright                |
Praesepe              |661294327858739712    |130.16616675520427    |19.66915591458248     |5.224472651748133     |0.07168454157356581   |-34.590373140158164   |0.111854187392036     |-14.749192899906989   |0.0646946860746083    |10.697074             |11.064422             |10.189388             |0.8750334             |1.34493364291         |0.999999999996        |probable-member       |4.861                 |1.032                 |5699                  |bright                |
Praesepe              |661179158312129024    |131.59935749412594    |19.967788370786106    |5.126736888300492     |0.07781779516488925   |-37.03699903902728    |0.15223531344598296   |-13.549470093793783   |0.11980895969860171   |16.415354             |17.928188             |15.192362             |2.7358265             |1.08866427773         |0.999999999999        |probable-member       |10.649                |0.358                 |3192                  |bright                |
Praesepe              |661291136701346304    |130.11237624506313    |19.54476004385792     |5.29366438137262      |0.07811832375251823   |-36.30086178127624    |0.1311928999379287    |-12.291248722866992   |0.08509778511350895   |6.2512307             |6.3558664             |6.130477              |0.22538948            |0.521920802942        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |661200388334089856    |130.22426758421093    |19.187008233790678    |5.384784593584261     |0.5627187941597631    |-34.68545768315995    |0.9869502464157007    |-14.625217772337368   |0.6631531473230964    |19.307837             |20.934254             |17.847527             |3.0867271             |0.929075473196        |0.9999999998          |probable-member       |12.938                |0.169                 |2810                  |faint                 |
Praesepe              |661219840244243200    |130.06443261358865    |19.458548270609562    |5.6084415550350775    |0.11279531787122062   |-35.4266636197219     |0.16863450562987975   |-14.299756378389423   |0.10679758159115225   |13.394865             |14.1566725            |12.545481             |1.6111917             |1.20307276372         |1.0                   |probable-member       |7.311                 |0.697                 |4249                  |bright                |
Praesepe              |661269043386545536    |129.86893372449123    |19.473596188208052    |5.416421187196803     |0.0726240616147328    |-35.92437905935077    |0.10690641079767568   |-12.570661578210318   |0.06361321401377043   |11.375244             |11.86125              |10.770476             |1.0907736             |0.380496752378        |1.0                   |probable-member       |5.767                 |0.882                 |5138                  |bright                |
Praesepe              |660992344414836992    |130.22175188137197    |18.748256752643282    |5.314514421145764     |0.25964937677201544   |-36.6467974039214     |0.3624962526601614    |-12.739874335396948   |0.18832107460477696   |17.777925             |19.470915             |16.458096             |3.0128193             |0.357293217713        |1.0                   |probable-member       |11.462                |0.272                 |3054                  |intermediate          |
Praesepe              |661311542088526976    |129.91473133430918    |19.79835909947888     |5.877307872810897     |1.1803377374150468    |-38.081562433799746   |1.8872400619368679    |-13.995808219824237   |1.0971603324103898    |19.895597             |20.472706             |18.24916              |2.223545              |0.70899714002         |0.999999994601        |probable-member       |13.522                |0.145                 |2710                  |faint                 |
Praesepe              |661267325402674048    |129.97652873245897    |19.460273997452433    |5.677665725307879     |0.22821132400470726   |-37.19485554354541    |0.42615822402912806   |-13.481778262915057   |0.2935877243219515    |17.320652             |18.867428             |16.024544             |2.842884              |0.949099164495        |1.0                   |probable-member       |10.995                |0.319                 |3132                  |bright                |
Praesepe              |661037317017547520    |130.769525424321      |19.28902175854586     |6.461090197523133     |1.1929071031511846    |-38.42280935624347    |1.9932533236307448    |-11.743708837325263   |1.1293875012121048    |20.700466             |21.681862             |19.104095             |2.5777664             |0.948910335317        |0.999999996931        |probable-member       |14.329                |0.118                 |2538                  |faint                 |
Praesepe              |661244270018200192    |130.29159591383626    |19.50885586138721     |5.355577500320106     |0.04495695648037169   |-35.349699866574724   |0.07685149020319941   |-11.835966795467854   |0.0435732410812012    |9.982521              |10.25155              |9.588753              |0.662797              |0.781573425207        |1.0                   |probable-member       |3.836                 |1.241                 |6323                  |bright                |
Praesepe              |661131393979861120    |131.31005632309095    |19.555666303824164    |5.279750170433414     |0.1965783681577835    |-37.37199129473042    |0.3110492104258028    |-12.127441705260889   |0.18315402604605416   |18.198671             |20.09007              |16.824678             |3.2653923             |0.861086172917        |1.0                   |probable-member       |11.912                |0.233                 |2979                  |intermediate          |
Praesepe              |661040070091376512    |130.67515744897014    |19.29224980801256     |5.246427182200562     |0.02721536327041575   |-32.582064094019216   |0.04598576159779207   |-12.424105439491123   |0.02999371923878002   |14.043833             |14.953545             |13.102424             |1.851121              |1.79397304645         |0.99999999988         |probable-member       |7.937                 |0.637                 |3953                  |bright                |
Praesepe              |661290758744228224    |130.0752385011217     |19.531937671673603    |5.287221870318703     |0.0691094443964498    |-36.50857515222718    |0.11271412472316061   |-12.197299472583776   |0.0743459863651993    |7.499503              |7.592067              |7.389409              |0.2026577             |0.619335204844        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |661029384212747392    |130.7598999376483     |19.167516307438163    |5.457489724762996     |0.04037789495171565   |-36.49932445408463    |0.06494797176945274   |-11.413003522411156   |0.039622012439521785  |11.908672             |12.359225             |11.322878             |1.0363474             |1.10401953902         |1.0                   |probable-member       |5.549                 |0.915                 |5272                  |bright                |
Praesepe              |661239390935361024    |130.27855983836534    |19.44354186884492     |5.402128070383832     |0.12118289079161536   |-36.698807217245445   |0.18451517684353932   |-13.12506518141889    |0.09993355114411936   |16.652584             |18.1581               |15.419308             |2.7387924             |0.38246874828         |1.0                   |probable-member       |10.659                |0.357                 |3191                  |bright                |
Praesepe              |661279042073291776    |129.45746273942743    |19.5140543754538      |5.257287498211621     |0.059795171949913045  |-35.71339633829008    |0.0910761564267799    |-12.679170981060935   |0.05714217701648455   |15.031652             |16.133556             |13.985428             |2.1481285             |0.483565774124        |1.0                   |probable-member       |8.715                 |0.563                 |3651                  |bright                |
Praesepe              |661195955927826944    |130.3561849097913     |19.127313966601893    |5.190321578093272     |0.18666011687490125   |-36.55118596162542    |0.32492397565397046   |-13.378826156705212   |0.21935099126373275   |18.18933              |19.524097             |16.75344              |2.7706566             |0.537107586931        |0.999999999999        |probable-member       |11.489                |0.269                 |3050                  |intermediate          |
Praesepe              |661222279785744512    |130.5534099385534     |19.267690058826368    |5.391682198079171     |0.06400251090615706   |-32.66809722479296    |0.1042015168861262    |-10.500752956236834   |0.06063057175021465   |13.025415             |13.723961             |12.225928             |1.4980326             |2.23143308172         |0.999999999206        |probable-member       |7.046                 |0.721                 |4405                  |bright                |
Praesepe              |661091609698913024    |132.02048598214066    |19.470471304227903    |5.40975202486912      |0.09579378242161317   |-38.53726197894382    |0.15733296017473475   |-12.748100067049538   |0.10945640222192543   |16.155714             |17.558458             |14.983583             |2.5748749             |1.26873045533         |1.0                   |probable-member       |10.113                |0.416                 |3295                  |bright                |
Praesepe              |661239390935360512    |130.2800227493134     |19.446863312317365    |5.5214748198654675    |0.049976609578732276  |-37.98300265333805    |0.07975584515573936   |-12.15237772002774    |0.045384879780062934  |12.180412             |12.66864              |11.556629             |1.112011              |1.33604769781         |1.0                   |probable-member       |5.848                 |0.87                  |5089                  |bright                |
Praesepe              |661195303092794624    |130.2767650035653     |19.10285555445        |5.848189741749603     |0.3031485630922534    |-39.09519988001327    |0.5209498485538309    |-15.196647863843438   |0.35709336438672096   |18.411356             |20.082577             |17.037111             |3.0454655             |2.045241304           |0.999999999996        |probable-member       |11.999                |0.227                 |2965                  |intermediate          |
Praesepe              |661305838371084288    |130.29432479559256    |19.82948169822804     |5.398244918611339     |0.04041659477639771   |-36.39420722148679    |0.07239240745293084   |-13.570227318051039   |0.04380036202448114   |8.944861              |9.139238              |8.660696              |0.47854233            |0.428296670509        |1.0                   |probable-member       |2.848                 |1.498                 |7002                  |bright                |
Praesepe              |661015915195312512    |130.7792125642039     |19.068304838661746    |5.429911932426332     |0.0462837987861645    |-36.96935934908724    |0.07651807372117302   |-12.036880865339565   |0.04695228928841323   |9.433238              |9.710543              |9.03163               |0.6789131             |0.835249954684        |1.0                   |probable-member       |3.918                 |1.222                 |6273                  |bright                |
Praesepe              |661111538347104512    |131.69700512013296    |19.644674175883868    |5.317055549379726     |0.04250387441332806   |-36.88017138389324    |0.06736397038213245   |-12.800980445595197   |0.04400923363856688   |10.588556             |10.896412             |10.141458             |0.75495434            |0.482357875805        |1.0                   |probable-member       |4.304                 |1.14                  |6040                  |bright                |
Praesepe              |661028284701128576    |130.62791898599667    |19.115982046915132    |5.5016007865868835    |0.14952382463907002   |-35.821368698403674   |0.24846383006697417   |-11.552587847494713   |0.14270301751800638   |17.687504             |19.467514             |16.386501             |3.0810127             |0.985034935737        |1.0                   |probable-member       |11.591                |0.26                  |3033                  |intermediate          |
Praesepe              |661031480156796544    |130.58352658328508    |19.15152647861368     |5.31500011764345      |0.025936664664915822  |-36.19413386594462    |0.042337206635791776  |-11.537326146931624   |0.028768720320020192  |13.096282             |13.750752             |12.333684             |1.4170685             |0.914110390252        |1.0                   |probable-member       |6.858                 |0.739                 |4521                  |bright                |
Praesepe              |661028662658249344    |130.67690278963875    |19.099649730666968    |5.480801093228761     |0.036531337404346206  |-37.3613738038099     |0.061427182977785565  |-13.78788864190496    |0.038184636962386616  |11.434957             |11.8415575            |10.903215             |0.9383421             |0.999270713841        |1.0                   |probable-member       |5.132                 |0.984                 |5529                  |bright                |
Praesepe              |661216369910684544    |130.0263208823676     |19.307312071249807    |5.335657202745391     |0.07358751145667182   |-36.2287404094492     |0.10866867750321721   |-12.047364140030162   |0.06170089593704212   |10.803354             |11.207369             |10.266122             |0.941247              |0.600884776545        |1.0                   |probable-member       |5.144                 |0.982                 |5522                  |bright                |
Praesepe              |661258872906952320    |129.75933089176533    |19.326187934798224    |5.460101591533724     |0.06473211885825822   |-36.830251424959364   |0.09881264823276384   |-12.801593945091831   |0.05548611741774709   |12.122607             |12.617868             |11.498594             |1.1192741             |0.624784355215        |1.0                   |probable-member       |5.876                 |0.866                 |5072                  |bright                |
Praesepe              |661260212933886464    |129.71238603599133    |19.3091382079911      |5.408177954763472     |0.25242709683607284   |-35.78740053101666    |0.36849706582740255   |-13.032927584111249   |0.2081975718366857    |17.88741              |                      |                      |                      |0.151934324797        |1.0                   |probable-member       |11.505                |0.268                 |3047                  |faint                 |
Praesepe              |661293537585522816    |130.1997726342994     |19.65888766343891     |5.204590760989708     |0.14769578088898108   |-34.995283327369165   |0.2557936230135835    |-10.288228997755908   |0.17448436631714265   |10.818336             |11.2068405            |10.296986             |0.9098549             |1.74198761478         |0.999999999906        |probable-member       |5.013                 |1.005                 |5604                  |bright                |
Praesepe              |661221760091324544    |130.43938534137058    |19.267233280270155    |5.436498007937776     |0.04416731404945536   |-37.07247609202675    |0.07808849911750126   |-13.157454366595438   |0.04794602479025264   |10.0419855            |10.316393             |9.64214               |0.6742525             |0.652429259056        |1.0                   |probable-member       |3.895                 |1.228                 |6287                  |bright                |
Praesepe              |661196406902775424    |130.4006694415149     |19.1425887113866      |5.149682353734075     |0.05566952994142689   |-39.92740503798504    |0.09211270426689858   |-15.730490188515311   |0.05708918981948165   |9.232459              |9.442883              |8.910981              |0.53190136            |2.66471046487         |0.999999999651        |probable-member       |3.116                 |1.422                 |6792                  |bright                |
Praesepe              |661049862616788992    |131.32973631851274    |19.002966349310114    |5.405090878884155     |0.028581735888109208  |-36.40022749594411    |0.0469281257593506    |-12.72680362251348    |0.032556545917748106  |13.444594             |14.161642             |12.636133             |1.5255089             |0.362036625212        |1.0                   |probable-member       |7.109                 |0.715                 |4367                  |bright                |
Praesepe              |661049690818095488    |131.3689840624896     |18.996664619472032    |4.852645908228769     |0.3051705824098863    |-36.18195595825114    |0.49897609715134844   |-11.283611250120984   |0.32507148238865424   |18.512756             |20.264002             |17.155588             |3.1084137             |1.32693152248         |0.999999999707        |probable-member       |12.143                |0.217                 |2941                  |faint                 |
Praesepe              |660989973592859264    |130.64542927859955    |18.929334290174594    |5.249713114272291     |0.1302942211258148    |-36.704753812227715   |0.21070029100385898   |-12.111514062282067   |0.11867272276751606   |17.187498             |18.83061              |15.927987             |2.9026232             |0.725853344865        |1.0                   |probable-member       |11.195                |0.298                 |3100                  |bright                |
Praesepe              |661148268907314432    |131.15414007055708    |19.710814720411623    |5.337184868733244     |0.1540173773811317    |-35.80591412822661    |0.24716884300908015   |-14.73298934654536    |0.17040458996379662   |10.338463             |10.640052             |9.897286              |0.7427654             |1.00626088421         |0.999999999999        |probable-member       |4.245                 |1.152                 |6076                  |bright                |
Praesepe              |661281206736808064    |129.52801414258352    |19.571573516437127    |4.9243322274122185    |0.18676345261155097   |-35.99979730486223    |0.2855315740666929    |-12.936853785090321   |0.18898006165889614   |17.352308             |18.965132             |16.085262             |2.8798695             |1.11622918586         |0.999999999975        |probable-member       |11.123                |0.305                 |3112                  |bright                |
Praesepe              |661246022364851072    |130.23439834971208    |19.580281732648107    |5.301343911861242     |0.04375956707866294   |-35.969385069639344   |0.0714341038265872    |-14.005548412131546   |0.04667097085258093   |6.7267632             |6.833677              |6.5833797             |0.25029707            |0.626522626515        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |661260212936751616    |129.71246620495776    |19.30937489640304     |4.824608150934895     |0.23010423532474433   |-36.14945761600697    |0.3356084392447586    |-11.837387114544114   |0.18700577379420436   |17.697725             |18.85217              |15.817078             |3.0350933             |1.36981024637         |0.999999999823        |probable-member       |11.497                |0.268                 |3048                  |intermediate          |
Praesepe              |661211142934329088    |130.08858692105474    |19.18109286009992     |5.393821405065052     |0.04403303780644382   |-37.45524290753894    |0.06851073784990834   |-13.951306027805304   |0.04430498559372402   |14.513931             |15.415799             |13.489643             |1.926156              |0.920662098992        |1.0                   |probable-member       |8.132                 |0.618                 |3869                  |bright                |
Praesepe              |661244647975316736    |130.29694493671545    |19.529584908606044    |5.438154144499779     |0.05930759816645651   |-35.50257872023778    |0.09703754168172024   |-12.864239523954085   |0.05728655219619127   |15.489465             |16.83651              |14.329116             |2.5073938             |0.45250058886         |1.0                   |probable-member       |9.877                 |0.442                 |3342                  |bright                |
Praesepe              |661173317156579328    |131.23835091254062    |19.815437827882004    |5.333312469632689     |0.10044575936284914   |-36.262882564870495   |0.16973486736136126   |-13.131053086038968   |0.10597008807032482   |16.911535             |18.523851             |15.651965             |2.8718863             |0.158525950155        |1.0                   |probable-member       |11.095                |0.308                 |3116                  |bright                |
Praesepe              |661095350616812032    |132.07379487770476    |19.563507296095676    |4.501356551300334     |0.9414549996269918    |-39.49877806297506    |1.6479494513233695    |-11.723828293734652   |1.1682076274369826    |20.326641             |21.062387             |18.748224             |2.3141632             |1.23040948795         |0.999999959012        |probable-member       |13.954                |0.13                  |2623                  |faint                 |
Praesepe              |661116413134514304    |131.1292645609251     |19.285541894738643    |0.34082929497777187   |2.396171718907452     |-38.647775707051935   |3.8510769242691287    |-2.621418487940655    |3.007753650557668     |20.95368              |20.916107             |19.564308             |1.351799              |2.2841957057          |0.900482739845        |probable-member       |14.575                |0.108                 |2464                  |faint                 |
Praesepe              |661257154920147072    |129.7301010822795     |19.283770756326454    |5.373238204651042     |0.05459631612496702   |-35.68436895277965    |0.08641238617059824   |-13.12633396444343    |0.052721405841696954  |15.078538             |16.219368             |14.016218             |2.2031498             |0.187947570991        |1.0                   |probable-member       |8.86                  |0.55                  |3601                  |bright                |
Praesepe              |661210734913600000    |129.93593873430416    |19.275162116581612    |5.229826118028576     |0.0780966914958003    |-36.08617571701106    |0.12890673111925      |-12.221041223241377   |0.08606685946404549   |7.6167507             |7.7307005             |7.4560647             |0.2746358             |0.693158773316        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |661170637096984960    |131.3594290796601     |19.78435296730845     |5.614631253369889     |0.08568810061802344   |-35.54795350770988    |0.14423727711652048   |-13.785706163963745   |0.08957809752226423   |15.381603             |16.779314             |14.203718             |2.5755959             |1.14012343111         |1.0                   |probable-member       |10.116                |0.415                 |3294                  |bright                |
Praesepe              |661306319407420160    |130.2898480809065     |19.85512306072671     |5.375116112526714     |0.038196056006082155  |-36.417290263624494   |0.07353542858957365   |-13.932221750069157   |0.04503561071168206   |10.517456             |10.894885             |10.002666             |0.8922186             |0.584073908236        |1.0                   |probable-member       |4.937                 |1.018                 |5652                  |bright                |
Praesepe              |661278767195471360    |129.47854665455876    |19.48597183080634     |4.8324054652700035    |0.13709678184539179   |-36.03863243499978    |0.21591826068617492   |-12.557742659142704   |0.137194809291157     |16.710342             |18.24667              |15.467188             |2.779482              |1.67333055279         |0.999999999715        |probable-member       |10.791                |0.342                 |3167                  |bright                |
Praesepe              |661231625634645504    |130.77186078270924    |19.465118824205433    |5.340288623776136     |0.033958248374092226  |-36.975891090544565   |0.05899600997309691   |-12.265069262517851   |0.03632298483064653   |14.593724             |15.586248             |13.608244             |1.9780045             |0.665388962427        |1.0                   |probable-member       |8.267                 |0.606                 |3812                  |bright                |
Praesepe              |661010069743524480    |130.7730561660808     |18.91827070353028     |5.036676779855048     |0.24646448983180802   |-35.042403901446725   |0.41146726967351976   |-11.109412128547852   |0.23957465504917408   |18.527042             |20.343746             |17.171057             |3.1726894             |1.37216478846         |0.999999999829        |probable-member       |12.158                |0.216                 |2939                  |faint                 |
Praesepe              |661263305313199360    |129.67258822288565    |19.421687033069745    |5.323559040745056     |0.043302308391765035  |-35.44209537237242    |0.06500683868310964   |-12.776379405880697   |0.03706682741738448   |14.006324             |14.86049              |13.105363             |1.755127              |0.341365913795        |1.0                   |probable-member       |7.688                 |0.66                  |4066                  |bright                |
Praesepe              |661157236799076352    |131.43512484370947    |19.675635270119464    |5.313407606921204     |0.1149437087727745    |-37.643910438049545   |0.18909856683861254   |-14.153007505165291   |0.11363569231846149   |16.127626             |17.59202              |14.922055             |2.6699648             |1.04930121313         |1.0                   |probable-member       |10.434                |0.381                 |3233                  |bright                |
Praesepe              |661228739416624384    |130.62350583581667    |19.331195333921247    |4.8598722813608495    |0.1861538603983051    |-34.8044791549571     |0.32459648960408705   |-12.117006656785875   |0.18513515774048386   |18.205929             |20.0101               |16.8752               |3.1348991             |1.5042955464          |0.999999999453        |probable-member       |11.823                |0.24                  |2994                  |intermediate          |
Praesepe              |661289105178505344    |129.76161775022666    |19.724663037653777    |5.2715787711277065    |0.0773185254071464    |-36.74083284480862    |0.11658044426338687   |-14.182770963393116   |0.06155904832556661   |9.179134              |9.442306              |8.795508              |0.6467972             |0.843308038467        |1.0                   |probable-member       |3.749                 |1.262                 |6378                  |bright                |
Praesepe              |661249694558990848    |130.47803912268827    |19.61681376335682     |5.478007543511166     |0.3629709142851459    |-37.303487790595284   |0.5839768619233634    |-13.532962330247706   |0.27585288988823864   |18.87159              |20.419853             |17.474243             |2.94561               |0.670044689424        |0.999999999999        |probable-member       |12.501                |0.193                 |2882                  |faint                 |
Praesepe              |661315837054947840    |129.84088916447462    |19.86114167550417     |5.288665040026316     |0.0589751809466894    |-35.12235820436527    |0.09172368741735992   |-13.046394895800224   |0.059657728814153654  |12.283896             |12.782706             |11.653759             |1.1289473             |0.5135929607          |1.0                   |probable-member       |5.913                 |0.86                  |5049                  |bright                |
Praesepe              |661235985023722496    |130.67058110296557    |19.532863912846732    |5.111814064564573     |0.18919540841104507   |-33.87998560381086    |0.32673413665241363   |-11.726543303342957   |0.17253646108034945   |18.150358             |19.816236             |16.83825              |2.9779873             |1.41023209687         |0.999999999872        |probable-member       |11.645                |0.255                 |3024                  |intermediate          |
Praesepe              |661008527851529728    |130.3998073677706     |19.107022435384835    |5.37618388179415      |0.030762257426871047  |-35.002043775649426   |0.049198335165119594  |-12.765997538433542   |0.028248078608688387  |13.63673              |14.395894             |12.795698             |1.6001959             |0.528054243365        |1.0                   |probable-member       |7.281                 |0.7                   |4265                  |bright                |
Praesepe              |661262652478166528    |129.7626913655459     |19.404305034452122    |5.800443985851108     |0.21511883027661735   |-35.445344432880695   |0.31339643944745127   |-13.025144231287161   |0.17528591441082483   |17.380266             |19.014814             |16.072062             |2.9427528             |1.08162474537         |1.0                   |probable-member       |11.3                  |0.287                 |3082                  |bright                |
Praesepe              |661253478428045568    |130.4826297298127     |19.689622719884134    |5.433313538526468     |0.0451817825430551    |-36.427775031570484   |0.07021593053956174   |-13.417889514763695   |0.03991014269122334   |10.896122             |11.245933             |10.416808             |0.82912445            |0.477657805898        |1.0                   |probable-member       |4.655                 |1.07                  |5827                  |bright                |
Praesepe              |661253272269624576    |130.41323340404023    |19.674439919153578    |5.467303846621228     |0.06555942722195837   |-36.86979225575483    |0.10949502230741216   |-12.974012127198275   |0.06458343043080626   |15.997236             |17.412247             |14.808566             |2.6036806             |0.644952975808        |1.0                   |probable-member       |10.214                |0.404                 |3275                  |bright                |
Praesepe              |661006019590629760    |130.2946493626969     |19.03153914908968     |5.516094341596099     |0.1755924038911391    |-38.34959615124842    |0.2890901662582944    |-13.158450257196218   |0.18123482279350464   |16.887236             |18.621056             |15.584637             |3.036419              |1.21055500866         |1.0                   |probable-member       |11.543                |0.264                 |3041                  |bright                |
Praesepe              |661252997391718272    |130.4260649852559     |19.66048086705991     |5.4411566330025805    |0.04385914676873232   |-36.36046558249148    |0.0720045482041554    |-14.98129851609221    |0.046249800778202434  |9.468747              |9.703635              |9.118067              |0.5855684             |1.24209386846         |1.0                   |probable-member       |3.414                 |1.343                 |6589                  |bright                |
Praesepe              |661137376870267520    |130.90682358203907    |19.49178579760391     |4.406891107207022     |0.6038576147575867    |-38.835959917687546   |0.9840294056554522    |-11.243223088577244   |0.5571972777609875    |19.812855             |21.514187             |18.355392             |3.1587944             |1.66961365553         |0.999999983497        |probable-member       |13.444                |0.148                 |2724                  |faint                 |
Praesepe              |661075490685321344    |131.46982843202557    |19.316788768464406    |5.3549118193865946    |0.06024427112898475   |-38.03394149541501    |0.10493637861569383   |-12.430132403623624   |0.05891112532995689   |15.591555             |16.843998             |14.46964              |2.3743582             |1.06063162571         |1.0                   |probable-member       |9.401                 |0.494                 |3451                  |bright                |
Praesepe              |661303471847393664    |130.16397912489924    |19.71503240388497     |5.413933138894854     |0.209846637830583     |-36.34663322220487    |0.36886330547085033   |-12.14616847227181    |0.2442525407796118    |18.278734             |                      |                      |                      |0.556732557575        |1.0                   |probable-member       |11.896                |0.234                 |2982                  |faint                 |
Praesepe              |661134043975645312    |130.97530979722316    |19.449896218478926    |2.9246106704879873    |0.6832969942595467    |-35.53384963831162    |1.0911683639840093    |-11.41392376614364    |0.6397674342582588    |19.969698             |21.453936             |18.618155             |2.835781              |2.18195438539         |0.993486434728        |probable-member       |13.599                |0.142                 |2695                  |faint                 |
Praesepe              |661152735673342976    |131.62660969837194    |19.648653332880524    |5.380922290275799     |0.12770403244145298   |-38.741171859799664   |0.21121067078854427   |-13.642148909552201   |0.12376285424530292   |17.453918             |19.290964             |16.132397             |3.1585674             |1.38101204112         |1.0                   |probable-member       |11.846                |0.238                 |2990                  |bright                |
Praesepe              |661190290869387776    |129.94035918859413    |18.976063729558167    |5.114416043800098     |0.1027346835728652    |-36.34583985121755    |0.1713810747468459    |-11.531893509978609   |0.11571872884798307   |16.278917             |17.735058             |15.075302             |2.6597557             |1.25636313305         |0.999999999996        |probable-member       |10.4                  |0.384                 |3239                  |bright                |
Praesepe              |660999491240341888    |130.26289993638358    |18.931890490563212    |5.118600500488906     |0.1437237754837795    |-36.64626827468298    |0.2229453179814691    |-11.795743204178574   |0.1343247147925618    |16.915716             |18.497961             |15.674576             |2.8233852             |1.07411764153         |0.999999999998        |probable-member       |10.932                |0.326                 |3142                  |bright                |
Praesepe              |661030204551377280    |130.6530361891921     |19.18329930045051     |5.085477899494752     |1.2962147963919106    |-41.50759244208233    |2.179470904865788     |-9.595748644117094    |1.4927294034415035    |20.698942             |21.795885             |19.098885             |2.6970005             |1.70551726626         |0.999999195953        |probable-member       |14.328                |0.118                 |2539                  |faint                 |
Praesepe              |661068932271565696    |131.36082581625638    |19.236816926376235    |5.214238101144788     |0.1736420030525451    |-36.90362136655273    |0.2917123382307394    |-12.593068346170476   |0.19253095084008826   |17.106636             |18.901867             |15.797387             |3.1044798             |0.629524802731        |1.0                   |probable-member       |11.714                |0.249                 |3013                  |bright                |
Praesepe              |661234473194513664    |130.45061695649596    |19.458607465142247    |5.36833275312423      |0.0295096145500466    |-39.543280953205105   |0.05412742108900488   |-11.35686858144541    |0.03012681728529628   |13.233579             |13.91631              |12.442902             |1.4734087             |2.01170795596         |0.999999999998        |probable-member       |6.99                  |0.726                 |4438                  |bright                |
Praesepe              |661166513928414464    |131.60788801454225    |19.89313142948623     |5.780337361221182     |0.48274402414915557   |-36.74854383921526    |0.8446799475596874    |-12.227516630941022   |0.44657410043441076   |19.550373             |21.023468             |18.07332              |2.9501476             |0.724595531801        |0.999999999998        |probable-member       |13.18                 |0.158                 |2770                  |faint                 |
Praesepe              |661300993647979776    |130.236052405061      |19.734721686980855    |5.280225401539204     |0.04028821394457708   |-35.35065537539697    |0.07286907297412613   |-12.09857653358847    |0.04323722900706119   |11.979385             |12.433629             |11.3867035            |1.0469255             |0.722424934784        |1.0                   |probable-member       |5.593                 |0.908                 |5244                  |bright                |
Praesepe              |661297115295806592    |130.0967836497608     |19.673198660659086    |5.228680702732673     |0.05894438178782964   |-38.82857175500123    |0.0950195007486549    |-12.577933050379109   |0.0663659866217157    |10.299312             |10.604404             |9.854025              |0.75037956            |1.51389254163         |0.999999999999        |probable-member       |4.282                 |1.145                 |6053                  |bright                |
Praesepe              |661136964553408896    |130.89773572008266    |19.45649251840738     |5.466556008028811     |0.1514956723969713    |-37.80242892753695    |0.2984527216048832    |-12.79819322727207    |0.23961991453297207   |17.67224              |19.44267              |16.378063             |3.0646076             |0.934892089043        |1.0                   |probable-member       |11.56                 |0.263                 |3038                  |intermediate          |
Praesepe              |661216743570426240    |129.9679027979161     |19.31257951651948     |5.398762150780874     |0.06600017660704931   |-36.00397994749643    |0.1011937519927792    |-13.669135345020333   |0.05820920626722423   |10.111774             |10.386767             |9.709771              |0.67699623            |0.426447349201        |1.0                   |probable-member       |3.908                 |1.224                 |6279                  |bright                |
Praesepe              |661224577591160448    |130.32665120423198    |19.26035743494202     |4.933814120912022     |0.0886732189558652    |-35.55547688408067    |0.17922381009762833   |-12.007956201906026   |0.08722899495743607   |10.169034             |                      |                      |                      |1.74589721296         |0.999999999795        |probable-member       |3.787                 |1.253                 |6354                  |faint                 |
Praesepe              |661270898815358720    |129.9018747211103     |19.512072070788527    |5.416848211794482     |0.2180520106260139    |-36.19737533707193    |0.3207390919402412    |-12.62311348390709    |0.17233076586228555   |17.681662             |17.457312             |17.74772              |-0.2904091            |0.296879379577        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |661251210685333120    |130.33502744438908    |19.62284730582616     |5.289621096936189     |0.03872590755454569   |-36.641628986540695   |0.06513379852519215   |-12.924383511052223   |0.037036129236257286  |15.040217             |16.140924             |13.994746             |2.1461782             |0.433262543578        |1.0                   |probable-member       |8.71                  |0.564                 |3653                  |bright                |
Praesepe              |661297493252924416    |130.10875563419248    |19.686422854998124    |5.311554649792156     |0.06811582333094271   |-35.86422498246135    |0.10176134038723271   |-12.434864703272027   |0.0659917758294021    |9.272019              |9.498424              |8.939878              |0.5585451             |0.400850140614        |1.0                   |probable-member       |3.262                 |1.382                 |6690                  |bright                |
Praesepe              |660986331460669312    |130.68835263285104    |18.860014672089292    |5.3160461365125595    |0.04548122117219653   |-36.75860667142752    |0.08019069296167648   |-12.348408177496712   |0.04713038592361423   |10.611017             |10.9817705            |10.102619             |0.87915134            |0.576378640837        |1.0                   |probable-member       |4.879                 |1.029                 |5688                  |bright                |
Praesepe              |661251966599576576    |130.33284782802195    |19.63458864992295     |5.358150561277696     |0.02436157243819107   |-36.58806165087558    |0.04054303308156522   |-12.12730974121967    |0.0240628566385025    |13.161329             |13.817092             |12.396468             |1.4206238             |0.612538206691        |1.0                   |probable-member       |6.867                 |0.738                 |4515                  |bright                |
Praesepe              |661117134688210560    |131.2744119173758     |19.299261688520115    |5.342392991453508     |0.16433637546313146   |-37.19095453302232    |0.26035527338457326   |-12.667983125892405   |0.15291739299166257   |17.511324             |19.157352             |16.240316             |2.917036              |0.612155027434        |1.0                   |probable-member       |11.232                |0.294                 |3094                  |intermediate          |
Praesepe              |661258937329286400    |129.81390810460366    |19.324526483634433    |4.919667672380805     |0.27057599100477553   |-36.151557608534816   |0.39534994717174626   |-12.293311095873616   |0.22134440047401452   |18.094984             |19.70364              |16.752659             |2.9509811             |0.950634929909        |0.999999999966        |probable-member       |11.562                |0.263                 |3038                  |intermediate          |
Praesepe              |661229976367125504    |130.59910675358876    |19.386736111013743    |5.510684853873608     |0.1625560977462821    |-37.21647903697517    |0.25441517081455706   |-12.526548008673096   |0.14660983323112026   |17.54304              |19.23113              |16.224667             |3.006464              |0.796644186463        |1.0                   |probable-member       |11.455                |0.272                 |3055                  |intermediate          |
Praesepe              |661270245980335104    |129.80284485487144    |19.504627005665203    |5.0936923335265565    |0.47957817355297105   |-37.162759641418404   |0.6607658111699745    |-12.871213808158238   |0.42987877919889295   |19.034075             |20.42643              |17.54424              |2.8821888             |0.590055603123        |0.999999999958        |probable-member       |12.664                |0.184                 |2855                  |faint                 |
Praesepe              |661233584139655040    |130.5065036703116     |19.44607144696636     |5.155253699810671     |0.11979883031065487   |-35.477963294704196   |0.19519633314436577   |-12.240202660178586   |0.11537360175813606   |17.13185              |18.71845              |15.884764             |2.8336868             |0.858979338095        |0.999999999998        |probable-member       |10.965                |0.322                 |3137                  |bright                |
Praesepe              |661268940310277888    |129.85391358839905    |19.459289444528867    |5.337426079104807     |0.07223184862707473   |-35.064927734110086   |0.10943769556645588   |-13.001213006484171   |0.06731805547056396   |10.327291             |10.645852             |9.874095              |0.7717571             |0.464320768249        |1.0                   |probable-member       |4.386                 |1.124                 |5991                  |bright                |
Praesepe              |661302887731820416    |130.29278627529197    |19.818555468066727    |5.436169554449619     |0.06209855097690399   |-36.30748031004642    |0.11573074775718939   |-13.177215558177847   |0.06851566485507105   |11.31113              |11.70463              |10.793978             |0.91065216            |0.395592510078        |1.0                   |probable-member       |5.016                 |1.004                 |5602                  |bright                |
Praesepe              |661233137463057152    |130.5269018472769     |19.411204631851426    |5.400993506104384     |0.05569233498272637   |-37.48515352244746    |0.09633031425200397   |-12.267333046225303   |0.055480006977055144  |7.9116883             |8.029058              |7.7428665             |0.28619194            |0.884835076551        |1.0                   |probable-member       |2.002                 |1.775                 |7817                  |bright                |
Praesepe              |661295324291154816    |130.04017466486263    |19.621360973794015    |5.245219181855012     |0.05843452331064873   |-35.26724983942429    |0.09421598316061006   |-12.937425845070285   |0.059717682338303275  |11.802105             |12.230979             |11.233736             |0.9972429             |0.592036464132        |1.0                   |probable-member       |5.383                 |0.942                 |5374                  |bright                |
Praesepe              |661105525392825856    |131.66211632512295    |19.61904458056492     |5.375847767117503     |0.09026645925488225   |-38.436524395893386   |0.14446077847003805   |-12.41000383440436    |0.09072988082193628   |16.72721              |18.286005             |15.490548             |2.795457              |1.25072747104         |1.0                   |probable-member       |10.842                |0.336                 |3158                  |bright                |
Praesepe              |661301444622810368    |130.36935419470484    |19.746630608891962    |5.397323334452173     |0.04271970673826135   |-35.85101550724805    |0.08292472873294016   |-17.31417991659753    |0.04281619029126526   |10.780605             |11.111537             |10.317378             |0.79415894            |2.5637306973          |0.999999999701        |probable-member       |4.495                 |1.101                 |5926                  |bright                |
Praesepe              |661277908202012672    |129.48788428733872    |19.46380569508557     |5.170905280228579     |0.11746159410457593   |-36.57350601506796    |0.18580254146321834   |-12.696301105158582   |0.12420283963603353   |16.586912             |18.126549             |15.357246             |2.7693024             |0.713433151238        |1.0                   |probable-member       |10.758                |0.346                 |3173                  |bright                |
Praesepe              |661311267210542080    |129.9465560148382     |19.76993192036198     |5.425975072506067     |0.24569565614017846   |-36.32721763031647    |0.3955950542211342    |-13.409999243371757   |0.2977455130190296    |18.412598             |18.27631              |18.300087             |-0.023777008          |0.306155330716        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |661259525741991808    |129.6559634693542     |19.25793223294514     |5.440222016952396     |0.10235978401845061   |-36.77880351616849    |0.1584024032681414    |-12.64504702309648    |0.10489128441795616   |16.185865             |17.70164              |14.9704895            |2.7311497             |0.546661158644        |1.0                   |probable-member       |10.634                |0.359                 |3195                  |bright                |
Praesepe              |661406546764571392    |130.58777622482324    |20.05573733009173     |5.279515678320198     |0.14043460626659565   |-38.34653334960352    |0.2204460234504795    |-13.496748383959272   |0.1210015479817278    |17.212725             |18.806633             |15.955649             |2.8509836             |1.19183556881         |1.0                   |probable-member       |11.021                |0.316                 |3127                  |bright                |
Praesepe              |661528184534528896    |132.54257982220574    |20.14854772410148     |5.495045642160927     |0.029801471822430838  |-38.347230629750314   |0.04982956926597122   |-13.466941968767559   |0.03461638651257327   |14.287753             |15.227447             |13.33351              |1.8939362             |1.35768993928         |1.0                   |probable-member       |8.049                 |0.626                 |3905                  |bright                |
Praesepe              |661386244455690752    |130.89789291743583    |20.18952576395745     |5.269155292910631     |0.04771076100072987   |-37.69621735332494    |0.08133094075292352   |-13.55939523130434    |0.05080832266617417   |10.004918             |10.275845             |9.611407              |0.6644373             |0.9669522117          |1.0                   |probable-member       |3.845                 |1.239                 |6317                  |bright                |
Praesepe              |661409609077800960    |130.56920481936237    |20.092313663356403    |5.281349680598356     |0.03420840868274434   |-35.33931356485117    |0.05351206113435754   |-12.47833604631303    |0.03020523966615139   |13.699285             |14.4884               |12.840711             |1.6476898             |0.569990458275        |1.0                   |probable-member       |7.407                 |0.687                 |4203                  |bright                |
Praesepe              |661325187202016512    |130.05441151317862    |20.057759572051047    |5.186720288140602     |0.10043756832024298   |-36.712739636396165   |0.15667097965440552   |-13.08454143077346    |0.09496901870515001   |16.09962              |17.598364             |14.859317             |2.739047              |0.705941822622        |1.0                   |probable-member       |10.66                 |0.357                 |3190                  |bright                |
Praesepe              |661360268493494528    |130.81329193273723    |20.06552061848445     |5.4037206762742604    |0.031310920413516075  |-37.64921036006103    |0.0553005723487073    |-10.153750227221073   |0.03672976240841856   |13.130247             |13.79516              |12.354186             |1.4409742             |1.91350145637         |0.999999999997        |probable-member       |6.914                 |0.733                 |4485                  |bright                |
Praesepe              |661486158278348160    |132.12724280277618    |19.751947587080725    |5.704226573608883     |0.3454373596052635    |-38.221579405145015   |0.546687461033409     |-13.53184463127295    |0.34701702118362565   |18.964933             |20.538387             |17.554205             |2.9841824             |1.17084268391         |1.0                   |probable-member       |12.595                |0.188                 |2867                  |faint                 |
Praesepe              |661332948204741504    |130.79290958950284    |19.71032310365362     |4.969182554003512     |0.4589011180380257    |-36.39608529659802    |0.7221514484334349    |-12.172000843588258   |0.3820536095191605    |18.996973             |20.786072             |17.599133             |3.1869392             |0.687941373033        |0.999999999879        |probable-member       |12.628                |0.186                 |2861                  |faint                 |
Praesepe              |661394525152691840    |131.14354395937198    |20.341483271394907    |5.301819138067174     |0.0967122021602374    |-37.250273405594626   |0.16726127444101963   |-13.041215041556573   |0.09852730803483692   |17.048374             |18.621506             |15.813745             |2.8077612             |0.639214922085        |1.0                   |probable-member       |10.882                |0.332                 |3151                  |bright                |
Praesepe              |661391157898332160    |131.20278936192454    |20.290503211112178    |5.362164184118453     |0.037004561508833134  |-36.66215568139023    |0.06377399160374395   |-13.156931997252832   |0.04027601481720011   |12.608421             |13.175258             |11.917593             |1.2576647             |0.336697312999        |1.0                   |probable-member       |6.372                 |0.797                 |4786                  |bright                |
Praesepe              |661463446491712384    |130.6889373735317     |20.592583015050614    |5.139091122427195     |0.20544034748059373   |-36.276056077738154   |0.3516763813237642    |-12.759356990615373   |0.23511259596223935   |18.201159             |19.93215              |16.866787             |3.065363              |0.557811842638        |0.999999999999        |probable-member       |11.767                |0.244                 |3003                  |intermediate          |
Praesepe              |661397308291492608    |130.36148413709887    |19.876772554037082    |5.098714650758029     |0.1751452363453042    |-35.920853898740404   |0.2997158416917309    |-12.374903431757211   |0.18403263414793464   |17.879969             |19.681374             |16.548382             |3.1329918             |0.792284453518        |0.999999999997        |probable-member       |11.68                 |0.252                 |3018                  |intermediate          |
Praesepe              |661329958907430272    |130.68489438246985    |19.579914583680512    |5.136094209689484     |0.10079147265873761   |-37.20110326472164    |0.1638480412366533    |-11.635102746695665   |0.0923338457362877    |9.578424              |9.813702              |9.225784              |0.5879173             |1.29239355534         |0.999999999998        |probable-member       |3.427                 |1.339                 |6580                  |bright                |
Praesepe              |661600816726975744    |132.2677687821024     |20.556655760318915    |6.3279763509145255    |0.8103776851414743    |-36.831127377224476   |1.3616971035237249    |-13.813169790732783   |0.8019009885860119    |20.27958              |20.678745             |18.678316             |2.0004292             |0.820109243963        |0.999999999944        |probable-member       |13.905                |0.132                 |2633                  |faint                 |
Praesepe              |661401358444641152    |130.30722297520165    |19.92193881599609     |5.4956305343128955    |0.056823932923771206  |-36.81609491234116    |0.09755889277358977   |-13.408129271025672   |0.055398591971866896  |8.276146              |8.391122              |8.103123              |0.28799915            |0.77174089605         |1.0                   |probable-member       |2.012                 |1.772                 |7809                  |bright                |
Praesepe              |661391982532062848    |131.09653561676188    |20.232077309123856    |5.347317849833955     |0.1246521994378391    |-37.735235695138456   |0.2093628025092324    |-14.618566100731524   |0.12713463553597434   |17.376284             |19.022125             |16.099394             |2.9227314             |1.26174294849         |1.0                   |probable-member       |11.248                |0.293                 |3091                  |bright                |
Praesepe              |661401122222444288    |130.35751606006852    |19.943515067588343    |5.272677226949827     |0.046737036419979075  |-35.78929296986237    |0.07829857502031047   |-12.576278772162645   |0.05183288068874953   |10.578912             |10.890072             |10.132017             |0.75805473            |0.462622136782        |1.0                   |probable-member       |4.319                 |1.137                 |6031                  |bright                |
Praesepe              |661396140060387456    |130.4237467555038     |19.832560168998018    |5.390313552225831     |0.15002267258192734   |-36.256845927179356   |0.23483886548024918   |-12.299451419788141   |0.12942197815930845   |17.490414             |18.98252              |16.21806              |2.7644596             |0.463988596464        |1.0                   |probable-member       |10.742                |0.348                 |3175                  |bright                |
Praesepe              |661401225301656192    |130.39079753994815    |19.969030270409938    |5.41732173659577      |0.046152316940857335  |-36.22621213287981    |0.07653286713722711   |-13.79011342003161    |0.044594539682211456  |11.508884             |11.915036             |10.969517             |0.94551945            |0.548351314363        |1.0                   |probable-member       |5.162                 |0.979                 |5510                  |bright                |
Praesepe              |661353770206306560    |130.75762830489813    |19.901210214635057    |5.319904019464046     |0.2598498334584029    |-36.142922506522794   |0.4158107749056704    |-12.718563595549144   |0.23878381787058306   |18.170727             |19.973335             |16.839256             |3.134079              |0.20396722771         |0.999999999999        |probable-member       |11.797                |0.242                 |2998                  |intermediate          |
Praesepe              |661402015575639680    |130.36988304038852    |19.975531048464504    |4.998988356231944     |0.07603949057447884   |-36.47418868639215    |0.12506593340369065   |-13.983756803407886   |0.07240840254574704   |15.765918             |17.148031             |14.589461             |2.55857               |1.56380892633         |0.999999999981        |probable-member       |10.056                |0.422                 |3306                  |bright                |
Praesepe              |661541374377652992    |131.7475710762113     |19.916462500795667    |4.749657334690776     |0.3187306357477206    |-36.7430748208142     |0.5386568766599753    |-12.649947304410812   |0.4518988426122386    |18.802176             |20.467844             |17.40883              |3.0590134             |1.09503684598         |0.999999999759        |probable-member       |12.433                |0.197                 |2893                  |faint                 |
Praesepe              |661402084295115904    |130.35826785009925    |19.987462102340515    |5.356065544769605     |0.10932875502343266   |-37.256044836395205   |0.19646301786321885   |-13.466374393791957   |0.10513813930636871   |16.857738             |18.421946             |15.600571             |2.821375              |0.662808123769        |1.0                   |probable-member       |10.926                |0.327                 |3144                  |bright                |
Praesepe              |661459774295767936    |130.9033489551647     |20.54005750181632     |5.072006647331335     |0.08189578028329865   |-36.289200230037096   |0.1339271464703062    |-13.696363792112166   |0.0788860554471711    |16.353266             |17.871452             |15.134289             |2.7371635             |1.19316451498         |0.999999999997        |probable-member       |10.654                |0.357                 |3192                  |bright                |
Praesepe              |661459774295768960    |130.90353563645147    |20.537164137290716    |5.270755075890219     |0.047316243610890756  |-37.80805193833669    |0.07849052575766431   |-13.2775867475648     |0.04532943134535992   |15.356056             |16.538088             |14.270442             |2.2676458             |0.973334149541        |1.0                   |probable-member       |9.061                 |0.529                 |3544                  |bright                |
Praesepe              |661347727189029504    |130.49712535925366    |19.745794585392304    |5.312599462226932     |0.07525914549494862   |-36.63158551350161    |0.11555857518997655   |-11.75847440555426    |0.05641985610558989   |15.253603             |16.424728             |14.168581             |2.2561474             |0.835542146093        |1.0                   |probable-member       |9.026                 |0.533                 |3554                  |bright                |
Praesepe              |661429292911672320    |130.42377339148678    |20.318959782130957    |5.511257555617758     |0.32402366021383744   |-36.35336270834108    |0.4927637486512434    |-13.022299496982049   |0.29145819990751065   |18.627865             |20.37007              |17.201328             |3.1687412             |0.309178591901        |1.0                   |probable-member       |12.259                |0.208                 |2922                  |faint                 |
Praesepe              |661348517463001216    |130.564399540109      |19.815950966552546    |5.345052647996065     |0.10853552613711859   |-37.04995439341269    |0.15208018113188262   |-13.482859291397947   |0.0816770486768196    |16.27697              |17.699793             |15.087649             |2.6121435             |0.579747652288        |1.0                   |probable-member       |10.244                |0.401                 |3269                  |bright                |
Praesepe              |661355934869899648    |130.88576136814615    |19.992460041293285    |5.691005501961008     |0.1629904511714534    |-37.02783085250146    |0.2626318318466202    |-13.293871998297426   |0.16023329581070397   |16.786312             |18.362505             |15.534237             |2.828268              |1.09436027167         |1.0                   |probable-member       |10.948                |0.324                 |3140                  |bright                |
Praesepe              |661403149445608320    |130.50316027674486    |20.02330812290003     |6.657811985572975     |0.45953268827108246   |-35.37152319768494    |0.6982539711623603    |-13.775396585999385   |0.3940618186222523    |19.37933              |20.869005             |17.942013             |2.9269924             |1.66022663933         |1.0                   |probable-member       |13.009                |0.166                 |2799                  |faint                 |
Praesepe              |661351227586737664    |130.54772223854968    |19.88058089633591     |8.072817111160415     |0.978701833543064     |-36.59530622807029    |1.4563067806915528    |-13.197590858543112   |0.7185525301194807    |20.135172             |20.845829             |18.511578             |2.3342514             |1.60507006277         |0.999999999992        |probable-member       |13.762                |0.136                 |2662                  |faint                 |
Praesepe              |661333704119506944    |130.78761579562135    |19.71991515603304     |4.890096474077364     |0.483482590178467     |-37.234254668595966   |0.7827627200131635    |-12.35027376502858    |0.42153320560731256   |19.14983              |20.767885             |17.714794             |3.053091              |0.825938119767        |0.999999999833        |probable-member       |12.78                 |0.178                 |2836                  |faint                 |
Praesepe              |661350750845994240    |130.55665560853225    |19.83568454535886     |5.383474899225235     |0.053457823765487134  |-37.1635718992133     |0.08871792661252458   |-13.603520940160525   |0.05055075815638257   |15.478314             |16.68374              |14.375629             |2.3081112             |0.679074081297        |1.0                   |probable-member       |9.188                 |0.516                 |3509                  |bright                |
Praesepe              |661458979725746304    |130.72954762335593    |20.520571322269777    |5.06684680093498      |0.565829798767107     |-35.415833638490454   |0.8390287184511278    |-14.126751447187422   |0.47036689619207334   |19.097183             |20.46555              |17.65614              |2.80941               |0.694765079902        |0.999999999528        |probable-member       |12.727                |0.181                 |2845                  |faint                 |
Praesepe              |661430705957076096    |130.44948557912667    |20.3895874896097      |5.048390522233333     |0.25444129213999894   |-36.874379443792364   |0.3899948981852935    |-12.333780357673042   |0.2577415849052968    |18.372082             |20.054485             |17.017338             |3.0371475             |0.848243241567        |0.999999999994        |probable-member       |11.944                |0.231                 |2974                  |intermediate          |
Praesepe              |661591475172494464    |132.00083719527188    |20.401819853016015    |5.429342262868481     |0.2289722023349609    |-39.488180753653914   |0.31667333512284124   |-13.803116199171054   |0.17158514301036892   |17.745138             |19.465906             |16.432352             |3.033554              |1.72907843362         |0.999999999998        |probable-member       |11.496                |0.268                 |3048                  |intermediate          |
Praesepe              |661488052360088704    |132.09807573648152    |19.8365532817697      |5.565225024752297     |0.0960617246217647    |-37.99883219088295    |0.15307135190233045   |-13.133465671515744   |0.09418588041583091   |16.569553             |18.087402             |15.347744             |2.7396584             |1.26216329486         |1.0                   |probable-member       |10.662                |0.356                 |3190                  |bright                |
Praesepe              |661490693763838976    |132.00519713974847    |19.827490904799188    |5.332663116878052     |0.17515952837214832   |-36.9353856368092     |0.2668450961793657    |-13.064851607308158   |0.15237328779225032   |17.4716               |19.142946             |16.190674             |2.9522724             |0.453006485597        |1.0                   |probable-member       |11.325                |0.285                 |3078                  |bright                |
Praesepe              |661438982357836544    |130.71033134590382    |20.334355678355713    |5.483100296504027     |0.2845806548002781    |-36.67888432904314    |0.4802902053263846    |-14.072122828619317   |0.3361488326559508    |18.22964              |19.999226             |16.893276             |3.1059494             |0.706756731013        |1.0                   |probable-member       |11.821                |0.24                  |2994                  |intermediate          |
Praesepe              |661356488922418944    |130.71026409233198    |19.917636994206056    |5.208767230072216     |0.08560418046114732   |-36.80361244920371    |0.144757121774859     |-12.503199679465423   |0.08952598391371817   |16.354136             |17.80838              |15.160372             |2.6480083             |0.756201251838        |1.0                   |probable-member       |10.362                |0.388                 |3246                  |bright                |
Praesepe              |661342710667273856    |130.9657288160912     |19.913548270568825    |5.364993208278177     |0.0364286826990478    |-35.976636776712496   |0.057034540055903554  |-13.24476032969449    |0.03207906209809303   |13.70989              |14.494579             |12.851836             |1.6427431             |0.139510267098        |1.0                   |probable-member       |7.394                 |0.689                 |4209                  |bright                |
Praesepe              |661675033760403328    |133.13894577519204    |20.9625403317202      |6.115801902041599     |0.32680514584342096   |-36.67083222054198    |0.5382823922735384    |-12.381142573711298   |0.33355387242612444   |18.963669             |20.866592             |17.549685             |3.316908              |1.3508702249          |1.0                   |probable-member       |12.595                |0.188                 |2867                  |faint                 |
Praesepe              |661383731898310016    |130.8337441174135     |20.07380797640468     |5.385887143271216     |0.2493428780378859    |-36.824504928670535   |0.5490856853839525    |-11.741014090138098   |0.47759377303665645   |18.023418             |19.829334             |16.696741             |3.1325932             |0.785314054837        |0.999999999999        |probable-member       |11.716                |0.249                 |3012                  |intermediate          |
Praesepe              |661421939927520384    |130.24181036401265    |20.213929664658895    |5.436515817122117     |0.22461070808221228   |-37.18043350777553    |0.36820981963849087   |-13.123155083564797   |0.22837747537396605   |18.228046             |19.832113             |16.862007             |2.9701061             |0.588595814006        |1.0                   |probable-member       |11.726                |0.248                 |3011                  |intermediate          |
Praesepe              |661365697332234112    |131.0883415408217     |19.936557460345615    |5.029413458934192     |0.14631528588210704   |-38.537461603961965   |0.24086625920139418   |-14.222353746190404   |0.1361646626761361    |17.248764             |18.951252             |15.961088             |2.9901638             |1.72374275246         |0.999999999989        |probable-member       |11.425                |0.275                 |3060                  |bright                |
Praesepe              |661487159006896000    |132.0426452816034     |19.76189247601963     |3.4565815558244175    |1.0257842149781002    |-34.29259127577369    |1.7802613463897072    |-17.12204110499924    |1.1239434907608716    |20.396145             |20.903482             |18.898085             |2.0053978             |1.96874190833         |0.997024977641        |probable-member       |14.022                |0.128                 |2610                  |faint                 |
Praesepe              |661383770554619136    |130.8344050753098     |20.0792715668653      |5.0944352184789095    |0.18700868452324773   |-37.427369538946735   |0.32455576022654525   |-13.465094011805467   |0.22327546043651314   |17.564                |19.181503             |16.274506             |2.9069977             |0.987134479948        |0.999999999998        |probable-member       |11.206                |0.297                 |3098                  |intermediate          |
Praesepe              |661427063824818816    |130.34943110865828    |20.249159457561433    |5.284474546635298     |0.11539802091044546   |-36.57325057646371    |0.19614815754266646   |-12.932275083201866   |0.10250365855671387   |13.910039             |14.918172             |12.91505              |2.0031223             |0.370595064648        |1.0                   |probable-member       |8.332                 |0.6                   |3784                  |bright                |
Praesepe              |661588004838893568    |132.3910830038296     |20.508030737234836    |5.397675551057107     |0.0422637895578574    |-38.11208430027288    |0.07222246694054567   |-13.10855160701663    |0.05035218347450993   |9.225971              |9.442428              |8.901782              |0.5406456             |1.05948284329         |1.0                   |probable-member       |3.163                 |1.409                 |6758                  |bright                |
Praesepe              |661323641013704832    |130.06379441366838    |19.994247345945585    |5.351792662498999     |0.05045323571824499   |-35.48936113269752    |0.08135879348022924   |-12.4675451197553     |0.05410001269235788   |8.747283              |8.916747              |8.489905              |0.42684174            |0.419735136316        |1.0                   |probable-member       |2.624                 |1.565                 |7215                  |bright                |
Praesepe              |661417305659127296    |130.3517530299259     |20.13035813978138     |5.2244263908344015    |0.09344091561494379   |-35.111712966422196   |0.1506615562555341    |-13.480349188656906   |0.08845317813498367   |15.386737             |16.836538             |14.186514             |2.6500244             |0.706197430121        |0.999999999999        |probable-member       |10.369                |0.388                 |3245                  |bright                |
Praesepe              |661322060465742336    |130.04755822939757    |19.97107625044161     |5.206498219518862     |0.07128844383925169   |-35.31181931034908    |0.10905925697574156   |-13.595467525919654   |0.06887100894638347   |6.5818324             |6.6093836             |6.5827985             |0.026585102           |0.771166292736        |0.999999999999        |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |661340614723243392    |130.86481055968707    |19.827863579719978    |5.361659642118596     |0.11324611356948742   |-36.134727042221456   |0.19007287887562063   |-12.093396342740217   |0.11959197194875726   |16.76435              |18.362581             |15.516778             |2.8458033             |0.560185543215        |1.0                   |probable-member       |11.004                |0.318                 |3130                  |bright                |
Praesepe              |661429675164926464    |130.46614275075495    |20.346591442736788    |5.402545214803951     |0.07716549029650092   |-36.81635312120043    |0.14841273704471725   |-12.772625900214917   |0.1126352550877441    |15.654278             |16.898949             |14.534117             |2.364832              |0.471941609848        |1.0                   |probable-member       |9.367                 |0.498                 |3459                  |bright                |
Praesepe              |661362055200029056    |131.07143917004493    |19.865324148531872    |5.33005179792079      |0.03983464850100999   |-36.9633129538372     |0.06849887002811446   |-12.308445638882299   |0.043536649579912774  |13.947892             |14.779449             |13.055171             |1.7242785             |0.648888597653        |1.0                   |probable-member       |7.607                 |0.668                 |4105                  |bright                |
Praesepe              |661424074527577600    |130.4324005022724     |20.226816426525026    |5.508442278230015     |0.07467698761992542   |-36.54128145763414    |0.11874915475379001   |-13.954188253235797   |0.06018691136559429   |10.350761             |10.64717              |9.920475              |0.72669506            |0.8809384721          |1.0                   |probable-member       |4.163                 |1.169                 |6125                  |bright                |
Praesepe              |661321304551503616    |130.01509413700168    |19.916475433266566    |5.164064303751698     |0.15502189325679486   |-37.21497741860088    |0.21864587105166416   |-14.396874933935372   |0.1372521163555848    |16.311468             |17.894094             |15.04352              |2.8505745             |1.14354644644         |0.999999999999        |probable-member       |11.02                 |0.316                 |3127                  |bright                |
Praesepe              |661504506378724224    |132.6503434730618     |19.95180251136341     |5.795728167086215     |0.2538836922186194    |-39.90881479681008    |0.41545455385185087   |-13.30182546038764    |0.26250107274030504   |18.43122              |20.127651             |17.07827              |3.0493813             |2.03717371871         |0.999999999999        |probable-member       |12.028                |0.225                 |2960                  |intermediate          |
Praesepe              |661401976919961344    |130.33894398368332    |19.981408372114107    |3.9038876675662846    |1.4046138625865665    |-41.995770012723014   |2.3801481380838863    |-10.576100501177258   |1.4241903637219442    |20.845686             |19.987598             |18.900885             |1.0867138             |1.653045433           |0.999997972934        |probable-member       |14.466                |0.113                 |2497                  |faint                 |
Praesepe              |661573608108602752    |132.20457350134427    |20.22420594549211     |5.3674782573548505    |0.043751570789042175  |-37.79584405313844    |0.07764626242093754   |-12.487681716856727   |0.04600058428741784   |15.156143             |16.288813             |14.0942335            |2.1945791             |0.942840526479        |1.0                   |probable-member       |8.837                 |0.552                 |3608                  |bright                |
Praesepe              |661422837576998784    |130.46645216356623    |20.16693327520657     |5.4113873223298325    |0.05881728103007708   |-36.189911057317616   |0.08969458992182766   |-12.421273470324223   |0.047234502388020363  |11.820469             |12.26893              |11.24051              |1.0284204             |0.452174131414        |1.0                   |probable-member       |5.515                 |0.921                 |5293                  |bright                |
Praesepe              |661422764560767360    |130.47124947927963    |20.159381592103454    |5.3893145229493715    |0.053287579710402426  |-36.923864610770075   |0.08346584215915434   |-13.468946105775611   |0.052172898192848656  |8.466562              |8.630415              |8.217084              |0.41333103            |0.547409671442        |1.0                   |probable-member       |2.568                 |1.583                 |7271                  |bright                |
Praesepe              |661413800965826816    |130.2239767002756     |19.998883889225354    |5.145880561422481     |0.10839241674711354   |-36.33899947866747    |0.16666020786903327   |-13.90633814714584    |0.10627510960215902   |16.478537             |18.052423             |15.204869             |2.8475542             |0.918664030489        |0.999999999999        |probable-member       |11.01                 |0.317                 |3129                  |bright                |
Praesepe              |661387751990135424    |131.20742448804387    |20.177613537943373    |6.131698704656227     |0.45494129102447534   |-34.3124317764264     |0.765364559176815     |-13.808535725583141   |0.4177122322787965    |19.413776             |21.288458             |17.96174              |3.3267174             |1.25710725241         |0.999999999999        |probable-member       |13.045                |0.164                 |2793                  |faint                 |
Praesepe              |661359061606102016    |130.80510199334068    |20.00442179278879     |5.524868365175401     |0.31588166914044374   |-36.52494593278436    |0.5259257210439326    |-14.22942335854027    |0.33790493173762376   |18.519577             |20.381834             |17.142397             |3.239437              |0.773320644933        |1.0                   |probable-member       |12.151                |0.216                 |2940                  |faint                 |
Praesepe              |661410360695218048    |130.49500998802847    |20.107463193549318    |5.29298287714589      |0.041817496290548636  |-35.588226885236296   |0.06915582873732165   |-14.613241676237141   |0.041311196722947044  |12.870566             |13.47606              |12.143648             |1.3324118             |1.00320702217         |1.0                   |probable-member       |6.622                 |0.766                 |4656                  |bright                |
Praesepe              |661527600418921600    |132.35005639132484    |20.23507205642388     |5.301011023864513     |0.13438331026281314   |-38.365931284541695   |0.22214234141548808   |-12.901426988626387   |0.14290571456317766   |17.549889             |19.43306              |16.21651              |3.216549              |1.16015402119         |1.0                   |probable-member       |11.945                |0.231                 |2974                  |intermediate          |
Praesepe              |661416274866976384    |130.3853144712766     |20.101822770839433    |5.805942691804594     |0.15803714207351457   |-35.40758483569499    |0.2360751361572374    |-13.670440350840384   |0.1347236542208936    |17.64284              |19.28544              |16.354939             |2.930502              |1.40070907            |1.0                   |probable-member       |11.269                |0.291                 |3087                  |intermediate          |
Praesepe              |661401908200502912    |130.35341768432065    |19.957449719908205    |5.565915304164476     |0.6864670678939404    |-36.19639908809839    |1.0920862707129069    |-10.861965763361951   |0.6222651523471626    |19.925327             |21.314024             |18.37011              |2.9439144             |1.10547208498         |0.99999999914         |probable-member       |13.555                |0.144                 |2704                  |faint                 |
Praesepe              |661460083533415040    |130.85405574296436    |20.565317202503884    |5.32694105574077      |0.036729174364252375  |-36.33436304489023    |0.058434686426878116  |-12.981537374533382   |0.033955494557648305  |14.438608             |15.39372              |13.472018             |1.9217014             |0.205405299382        |1.0                   |probable-member       |8.121                 |0.619                 |3874                  |bright                |
Praesepe              |661331028356266752    |130.64161259871838    |19.60335367579629     |5.315198596196905     |0.09002039321866716   |-38.10822813920925    |0.15150046304720946   |-13.906478726878163   |0.08586483373304113   |15.8329735            |17.325277             |14.623804             |2.7014732             |1.16357010627         |1.0                   |probable-member       |10.537                |0.37                  |3213                  |bright                |
Praesepe              |661419259867455488    |130.0928103585514     |20.10670024031062     |5.4169924331150705    |0.0742374796173926    |-36.063114745294186   |0.1162818548003798    |-13.149069009046544   |0.0631707881403104    |9.956601              |10.228443             |9.565752              |0.6626911             |0.272822002856        |1.0                   |probable-member       |3.835                 |1.241                 |6324                  |bright                |
Praesepe              |661344188136057984    |130.56438695110643    |19.687597946667683    |5.488618150761642     |0.04871944793130145   |-36.78889309199098    |0.07608513888398503   |-13.572439497796587   |0.047223190932271425  |9.772018              |10.02241              |9.400437              |0.62197304            |0.787415873774        |1.0                   |probable-member       |3.62                  |1.292                 |6458                  |bright                |
Praesepe              |661326011834490496    |130.82665980381884    |19.518790015198334    |5.364602924356798     |0.08075906591886771   |-35.59432137435911    |0.13938943431968479   |-12.46355048138062    |0.08219165820993053   |16.358217             |17.794483             |15.171707             |2.622776              |0.394648552675        |1.0                   |probable-member       |10.279                |0.397                 |3262                  |bright                |
Praesepe              |661418405170762368    |130.22472924631674    |20.090054415532805    |5.394331902290605     |0.11148773563032895   |-36.9539450675197     |0.1678022833066288    |-12.875508095980091   |0.103964785345161     |16.5768               |18.02204              |15.376826             |2.6452131             |0.496037194907        |1.0                   |probable-member       |10.353                |0.389                 |3248                  |bright                |
Praesepe              |661402664114086912    |130.44952400970672    |19.997169203510456    |5.4399314415372615    |0.2850128699136572    |-36.76619133535863    |0.4620600716502603    |-13.131751210289718   |0.26338981747624857   |18.798616             |20.51733              |17.384615             |3.1327152             |0.390981763495        |1.0                   |probable-member       |12.429                |0.197                 |2894                  |faint                 |
Praesepe              |661402423595631232    |130.4318583049543     |19.962088277316933    |5.185925295713766     |0.061979890091399106  |-38.61988618251877    |0.09052580152346197   |-13.306301624890434   |0.051216147980871124  |12.108118             |12.579533             |11.497768             |1.0817642             |1.48133681773         |0.999999999999        |probable-member       |5.732                 |0.887                 |5159                  |bright                |
Praesepe              |661459632562167552    |130.8802770639256     |20.531676074864215    |6.897676162404462     |1.5129123550439052    |-39.35199068697207    |2.5070677672863098    |-12.544386952472841   |1.4572127527573868    |20.845394             |20.926428             |19.158869             |1.767559              |0.927348143101        |0.999999989565        |probable-member       |14.47                 |0.112                 |2496                  |faint                 |
Praesepe              |661441494914973184    |130.96171977273522    |20.365690208020638    |5.7461398608434004    |0.05091310802212652   |-39.635749481205906   |0.0805854325984535    |-14.032776622923098   |0.04178293307220797   |14.780137             |15.85408              |13.745826             |2.1082544             |2.56621290409         |0.999999999997        |probable-member       |8.61                  |0.573                 |3688                  |bright                |
Praesepe              |661492274311844352    |132.03088586474772    |19.916391436705908    |5.12572642113924      |0.14226848384889176   |-37.67526476990672    |0.2252883669562072    |-13.060758569500383   |0.1386000475878748    |17.384491             |19.038218             |16.104576             |2.9336414             |1.07445289088         |0.999999999999        |probable-member       |11.276                |0.29                  |3086                  |bright                |
Praesepe              |661396754238802816    |130.45849949663014    |19.874113962387813    |5.431902979178197     |0.05646234358545314   |-36.94049419291396    |0.0964005899076888    |-13.765310446493679   |0.06416835185529626   |6.645986              |7.148732              |6.0394444             |1.1092877             |0.722828006019        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |661331131435476608    |130.68199456779675    |19.62310049187518     |5.291424811780888     |0.05066049420226155   |-35.89636955149547    |0.08019796725051052   |-13.260751619856048   |0.04891416805279016   |11.830334             |12.364635             |11.170235             |1.1944008             |0.309689388464        |1.0                   |probable-member       |6.149                 |0.827                 |4912                  |bright                |
Praesepe              |661458365546507776    |130.82415945349217    |20.510348094309204    |5.456443479481596     |0.062012967989613546  |-38.454409887353194   |0.09112020807369746   |-11.363211968305333   |0.05104689342873873   |11.611212             |12.058024             |11.025954             |1.0320702             |1.62439769964         |1.0                   |probable-member       |5.53                  |0.918                 |5283                  |bright                |
Praesepe              |661326110618706176    |130.82179165236505    |19.539876263753573    |5.609971461887462     |0.5800583931500009    |-40.259804331682275   |0.8865388596724186    |-13.577854942536678   |0.45921925666515795   |19.714497             |21.40145              |18.206783             |3.194666              |1.71823956529         |0.999999999857        |probable-member       |13.345                |0.152                 |2741                  |faint                 |
Praesepe              |661338858079663488    |130.88476939521036    |19.743763017978694    |5.606238967763294     |0.04326600972979678   |-37.94200491992912    |0.07399059983065885   |-13.98605684705202    |0.04915627237379278   |12.092301             |12.578686             |11.471881             |1.1068048             |1.59694077751         |1.0                   |probable-member       |5.828                 |0.873                 |5101                  |bright                |
Praesepe              |661327248785037184    |130.80257409216622    |19.574660173870967    |5.375382135416855     |0.1538612347204722    |-36.42720142761178    |0.2336781890453328    |-13.840085955267739   |0.13439300595437395   |17.411238             |19.118046             |16.125385             |2.9926605             |0.525150867019        |1.0                   |probable-member       |11.431                |0.275                 |3059                  |bright                |
Praesepe              |661406993442546048    |130.72734688161748    |20.060055879836085    |4.709830395936917     |1.376878016621771     |-38.013142558565036   |2.7088421502061637    |-14.204862476807996   |2.1349111801636074    |20.680431             |21.150324             |19.09144              |2.0588837             |0.557465188047        |0.999999728094        |probable-member       |14.306                |0.118                 |2545                  |faint                 |
Praesepe              |661325393360354688    |130.06317338319832    |20.08715423669215     |5.402719306599902     |0.13625799363901617   |-35.62385176217337    |0.21111391016149786   |-13.806075863666752   |0.14609359423393578   |16.785547             |18.490063             |15.466853             |3.0232096             |0.51754545132         |1.0                   |probable-member       |11.509                |0.267                 |3046                  |bright                |
Praesepe              |661333708415842304    |130.78411890586156    |19.713150169591547    |5.365472310363016     |0.039126886538295436  |-35.19187498884176    |0.06660349238664932   |-12.992033528747326   |0.042520427061323245  |12.948668             |13.564525             |12.215847             |1.3486776             |0.40302365427         |1.0                   |probable-member       |6.677                 |0.759                 |4628                  |bright                |
Praesepe              |661351850357695616    |130.77778158828792    |19.791527170717927    |5.3051513195570035    |0.027831205926876823  |-35.67311889163716    |0.04606487156283371   |-12.47086698438192    |0.030635179076123755  |13.235211             |13.914078             |12.447516             |1.4665613             |0.433723633861        |1.0                   |probable-member       |6.974                 |0.728                 |4448                  |bright                |
Praesepe              |661353224747229184    |130.7177916320263     |19.85305269774953     |5.819576915531214     |0.2061912619416331    |-36.11857152339462    |0.31777881906653743   |-13.294348805303422   |0.18774442791889345   |17.883488             |17.78698              |17.954697             |-0.16771698           |1.14101855203         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |661438913637806208    |130.75211354398243    |20.337744979622723    |5.431982088925898     |0.06182453788536339   |-37.15726266067806    |0.09389232414600822   |-14.344539641266927   |0.055059528549950616  |11.259017             |11.641185             |10.744737             |0.89644814            |1.02474258082         |1.0                   |probable-member       |4.955                 |1.015                 |5641                  |bright                |
Praesepe              |661414213282680960    |130.31407110055486    |20.03769966394293     |5.418951876485024     |0.028880051758306952  |-36.66665683721541    |0.04645242025112099   |-12.594039905366387   |0.027947298427449033  |13.746807             |14.540138             |12.883392             |1.6567459             |0.520310403872        |1.0                   |probable-member       |7.43                  |0.685                 |4191                  |bright                |
Praesepe              |661401431460014976    |130.29064757659148    |19.935292332338033    |5.327730316035456     |0.027896908613925048  |-36.54198265010447    |0.04667793784240462   |-11.763813816286824   |0.027813035932898855  |13.206443             |13.881368             |12.427                |1.4543676             |0.810549006009        |1.0                   |probable-member       |6.946                 |0.73                  |4464                  |bright                |
Praesepe              |661401431460014720    |130.29368080042303    |19.9351316827986      |5.506132870270003     |0.07744213130576956   |-37.3063853936034     |0.12475210342369823   |-13.592726615637615   |0.07056141891812266   |15.723408             |17.200134             |14.515598             |2.684536              |0.95114789268         |1.0                   |probable-member       |10.481                |0.376                 |3224                  |bright                |
Praesepe              |661413800965826688    |130.22454705445526    |19.99862809445919     |5.431743476388645     |0.1115870293497656    |-36.10095627543335    |0.17097146529051244   |-12.757762677837649   |0.10989539015384055   |16.606977             |17.992487             |15.348968             |2.6435194             |0.325000240203        |1.0                   |probable-member       |10.347                |0.39                  |3249                  |bright                |
Praesepe              |661572882259364096    |132.15402915281356    |20.17042790919436     |5.863144522337832     |1.2833168457196131    |-33.37073864423378    |2.0492639365737766    |-11.281557321477809   |1.0939997238349355    |20.601473             |21.196058             |18.978182             |2.2178764             |0.971962313283        |0.999999581964        |probable-member       |14.228                |0.121                 |2568                  |faint                 |
Praesepe              |661353224747228544    |130.71768485393903    |19.862703089242384    |5.371465247818658     |0.08267910163000776   |-37.8168295036595     |0.13570819557669578   |-11.347381237966928   |0.08483543160028874   |15.853858             |17.265541             |14.667451             |2.5980902             |1.34126055882         |1.0                   |probable-member       |10.195                |0.407                 |3279                  |bright                |
Praesepe              |661324431287688448    |130.02657947132394    |20.00773569688166     |5.316194371046439     |0.05892472792863759   |-35.60957552754509    |0.08754513933765422   |-11.963702152166118   |0.055136721474611516  |6.1356826             |6.6366506             |5.531855              |1.1047955             |0.683413196378        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |661491793275861504    |131.95961988567285    |19.867828737495532    |5.5915418421756415    |0.44756738905904425   |-39.53294280756546    |0.7148834531549855    |-13.272089961689293   |0.4722691503699708    |19.116861             |20.711987             |17.688286             |3.0237007             |1.52124177344         |0.99999999999         |probable-member       |12.747                |0.18                  |2842                  |faint                 |
Praesepe              |661407375694800000    |130.7362842338327     |20.071639918295762    |5.383889539550965     |0.09829497434750205   |-36.027598664742214   |0.17478831844229292   |-12.596527792781796   |0.11708278702378698   |16.728275             |18.292892             |15.482232             |2.8106604             |0.282319120775        |1.0                   |probable-member       |10.891                |0.331                 |3150                  |bright                |
Praesepe              |661573603812920192    |132.20126699810132    |20.229428889312583    |5.912073884891099     |0.4350806962586727    |-37.789880706513244   |0.7320236460801196    |-12.713145579679377   |0.46029211182737784   |19.295696             |20.764917             |17.831375             |2.9335423             |1.04889523222         |0.999999999999        |probable-member       |12.926                |0.17                  |2812                  |faint                 |
Praesepe              |661412495295816960    |130.58988327106007    |20.18159352280805     |5.289057364418375     |0.05574623904597104   |-38.223156522332175   |0.09433712813514065   |-14.360796842881332   |0.05943502649504475   |9.124775              |9.3335495             |8.807                 |0.52654934            |1.37785026682         |1.0                   |probable-member       |3.087                 |1.43                  |6813                  |bright                |
Praesepe              |661408818803811200    |130.65400159988155    |20.142116350496572    |5.353441908377095     |0.030400834240974985  |-36.32866062606179    |0.05140634198049267   |-13.018403930014676   |0.03248438787344091   |13.485536             |14.229027             |12.657037             |1.57199               |0.161582542922        |1.0                   |probable-member       |7.216                 |0.706                 |4304                  |bright                |
Praesepe              |661453688325924736    |130.57829867807928    |20.409681737034816    |5.451682555270249     |0.06875082442584053   |-35.56017758293436    |0.1152100459067442    |-14.283078405146838   |0.06762243640908838   |12.156006             |12.651771             |11.521012             |1.1307583             |0.878989377796        |1.0                   |probable-member       |5.92                  |0.859                 |5045                  |bright                |
Praesepe              |661358241268943616    |130.65657683826453    |19.988528832659984    |5.107910433735649     |0.12706372322982973   |-34.20777526248827    |0.21209314952488847   |-12.365392022715607   |0.13981702676167762   |17.374935             |19.05516              |16.0814               |2.9737606             |1.25182892575         |0.999999999976        |probable-member       |11.382                |0.279                 |3068                  |bright                |
Praesepe              |661325908755275648    |130.79469657450278    |19.52623384669599     |5.351642021830084     |0.037950329149766204  |-35.98983173376836    |0.06599924428243395   |-12.403282217798722   |0.04132222242486412   |11.598381             |11.999854             |11.061939             |0.93791485            |0.37453124683         |1.0                   |probable-member       |5.13                  |0.984                 |5530                  |bright                |
Praesepe              |661387992505550080    |131.16963898447682    |20.193581553946718    |5.38910023777482      |0.026603776092300378  |-36.627356915849205   |0.0444568122443741    |-14.204185855102214   |0.02631509649800787   |13.838399             |14.657737             |12.958648             |1.699089              |0.783746801505        |1.0                   |probable-member       |7.541                 |0.674                 |4137                  |bright                |
Praesepe              |661470460174102144    |132.27778776308077    |19.68645101347044     |5.286082656652089     |0.04449151708588484   |-36.73278896133189    |0.07366228806834568   |-11.811059568613869   |0.049580323264632235  |11.7212715            |12.14101              |11.1624365            |0.9785738             |0.865981515058        |1.0                   |probable-member       |5.303                 |0.955                 |5423                  |bright                |
Praesepe              |661479045812908032    |132.46423387944157    |19.83315947321164     |5.235247206473006     |0.3370495314018783    |-39.43779395104286    |0.5269040197625898    |-12.436583433353935   |0.311034443560106     |18.71071              |20.664463             |17.270674             |3.3937893             |1.59312926305         |0.999999999987        |probable-member       |12.342                |0.202                 |2908                  |faint                 |
Praesepe              |661335288963844736    |130.98618095599906    |19.725577742997608    |4.839838828074438     |0.05258480117514678   |-36.96921479723834    |0.09358738104343615   |-13.754678895497875   |0.06042885344129161   |12.879114             |13.505226             |12.139562             |1.3656645             |2.35077320377         |0.999999996366        |probable-member       |6.734                 |0.751                 |4599                  |bright                |
Praesepe              |661381949487231872    |130.99814861252392    |20.119504814767478    |4.760402283326854     |0.5623286412359488    |-32.689481143522556   |0.938943691394019     |-9.08311987060684     |0.5852924161344008    |19.672222             |20.986866             |18.257788             |2.7290783             |2.45822166983         |0.998950167857        |probable-member       |13.301                |0.154                 |2749                  |faint                 |
Praesepe              |661598175321463936    |132.2081004318106     |20.443276101188296    |5.22944835151913      |0.06584851699833297   |-37.42719855384756    |0.09852782130738223   |-12.5462761135915     |0.05006603692085665   |15.186316             |16.327185             |14.118636             |2.2085485             |0.91983107308         |1.0                   |probable-member       |8.877                 |0.548                 |3596                  |bright                |
Praesepe              |661337247468928768    |131.1103542115992     |19.793259801472797    |5.586273503457698     |0.03220917483160648   |-40.23552654660599    |0.05167956187316708   |-12.793521082457335   |0.0308228190414058    |13.588256             |14.364235             |12.738284             |1.6259508             |2.35488398582         |0.999999999999        |probable-member       |7.35                  |0.693                 |4230                  |bright                |
Praesepe              |661424143247274624    |130.40554018142353    |20.210179000615785    |5.118335167641012     |0.1367035278026831    |-34.39328485572176    |0.20084271346205385   |-12.890512902461328   |0.12097328607974611   |17.163666             |18.752893             |15.895377             |2.8575163             |1.0826156027          |0.999999999989        |probable-member       |11.044                |0.314                 |3124                  |bright                |
Praesepe              |661485337940766208    |131.9751338959451     |19.732694450546315    |5.5499641190391475    |0.17586430887502275   |-38.51161532271897    |0.3317193936742778    |-12.283923996521374   |0.2694910014425118    |17.623762             |19.324978             |16.28409              |3.0408878             |1.37416034151         |1.0                   |probable-member       |11.517                |0.267                 |3045                  |intermediate          |
Praesepe              |661404764354696448    |130.62433746045448    |19.975419539874235    |5.735323395449496     |0.17738655548733495   |-36.0051581618185     |0.27824596204223184   |-13.769552183610767   |0.15961040470745938   |17.830952             |19.504805             |16.53557              |2.9692345             |1.11874684021         |1.0                   |probable-member       |11.4                  |0.278                 |3065                  |intermediate          |
Praesepe              |661404317678099456    |130.45593102288396    |20.07665538758878     |5.056656717824766     |0.09374231041967755   |-37.211887496471775   |0.15828782026607252   |-14.559501148608277   |0.0906735557575256    |15.765182             |17.26587              |14.55029              |2.715579              |1.56142618204         |0.999999999993        |probable-member       |10.583                |0.365                 |3205                  |bright                |
Praesepe              |661836284012503552    |131.0026144600862     |20.645917166045088    |5.490678177396711     |0.21889337068041476   |-36.63933977311734    |0.3711533741866061    |-13.323949582708725   |0.21515612456566177   |18.378557             |20.191545             |17.04855              |3.1429958             |0.46963397846         |1.0                   |probable-member       |11.985                |0.228                 |2967                  |intermediate          |
Praesepe              |662045092440012288    |126.77812541431217    |17.32255309522319     |5.176867838453324     |0.03206401246265886   |-32.36276770461728    |0.05329224532433857   |-11.017214434187302   |0.03311912444027707   |14.44771              |15.382629             |13.49408              |1.8885498             |2.30764634577         |0.999999993326        |probable-member       |8.035                 |0.627                 |3911                  |bright                |
Praesepe              |661789971381262592    |131.83999066688796    |20.656061995335154    |5.608696493760204     |0.05740568475225267   |-38.99801574765985    |0.09067250212630798   |-13.431836768026095   |0.05762523766000614   |15.142887             |16.3002               |14.064986             |2.2352133             |1.85986596856         |1.0                   |probable-member       |8.96                  |0.539                 |3573                  |bright                |
Praesepe              |661846763732585344    |131.24823867134413    |20.8543098480573      |5.898967916464667     |0.4044539451524935    |-33.36063140317624    |0.7222505213766627    |-13.125132611385867   |0.41217491635652903   |19.169964             |21.013893             |17.703999             |3.3098946             |1.33738733393         |0.999999999988        |probable-member       |12.801                |0.177                 |2833                  |faint                 |
Praesepe              |661892015508042368    |132.214010002235      |20.904235876793813    |5.805152697830071     |0.2274380598263451    |-38.843919144052705   |0.42748607113162485   |-13.597070859135462   |0.2708919621753837    |18.422403             |20.146914             |17.056505             |3.0904083             |1.69413648981         |1.0                   |probable-member       |12.024                |0.225                 |2961                  |intermediate          |
Praesepe              |661939775546553216    |132.78286763879274    |21.468616920963687    |4.4302801017975595    |0.7925393985487552    |-29.55647109334752    |1.3077724228871312    |-15.810234273690106   |0.8026110995225473    |20.411062             |21.053173             |18.852535             |2.2006378             |2.56215125091         |0.841958704557        |possible-member       |14.038                |0.127                 |2606                  |faint                 |
Praesepe              |661775845232285312    |131.50798813269034    |20.534138931952814    |5.605558776134963     |0.30603898113795297   |-37.326424776249794   |0.5670281168723678    |-13.292144979087404   |0.3540868106645429    |18.658579             |19.975657             |17.286531             |2.689125              |0.751086562226        |1.0                   |probable-member       |12.287                |0.206                 |2917                  |faint                 |
Praesepe              |661960739280845568    |131.82934812868515    |21.18387667274827     |5.330336577832186     |0.12820171811320275   |-36.139927762682056   |0.2245559361606203    |-13.612460451536744   |0.1424769794650914    |17.699947             |19.403727             |16.397736             |3.005991              |0.357825262036        |1.0                   |probable-member       |11.439                |0.274                 |3058                  |intermediate          |
Praesepe              |661749525673249280    |131.49715137711945    |20.219348509667487    |5.4300855612235415    |0.3226594345782135    |-36.578314302417354   |0.5797221637831453    |-13.337701040569163   |0.4458479430014988    |18.776293             |20.345488             |17.373676             |2.9718113             |0.330814392445        |0.999999999999        |probable-member       |12.406                |0.198                 |2898                  |faint                 |
Praesepe              |661699566613242880    |132.24945269449864    |20.698739970268026    |4.915080325393865     |0.17679745722629084   |-38.605426377266284   |0.2910420296852216    |-13.41479581520583    |0.19009066642358846   |17.929232             |19.85439              |16.554434             |3.2999554             |1.73308920116         |0.999999999964        |probable-member       |11.917                |0.233                 |2978                  |intermediate          |
Praesepe              |661767843709723776    |131.36755429064823    |20.395331563498864    |5.601178016401084     |0.0526620184854866    |-37.53099660380295    |0.09354007605716358   |-13.810577110693666   |0.05644086472669075   |8.450657              |8.603755              |8.222289              |0.3814659             |1.40600482954         |1.0                   |probable-member       |2.437                 |1.625                 |7405                  |bright                |
Praesepe              |661768771422658688    |131.35811949751357    |20.427334551976344    |5.483357748694867     |0.0421556473909156    |-36.0196249082385     |0.07414507748007915   |-13.703500177665957   |0.04788303829614007   |13.66073              |14.4670725            |12.786639             |1.6804333             |0.714880904292        |1.0                   |probable-member       |7.492                 |0.679                 |4161                  |bright                |
Praesepe              |661770729927747456    |131.27528207910728    |20.453639636339126    |5.919479859444266     |0.3262916833778312    |-38.26930193126286    |0.5794639999051654    |-13.011551488569054   |0.32933067174701564   |19.15124              |20.81844              |17.725985             |3.092455              |1.37471173639         |1.0                   |probable-member       |12.782                |0.178                 |2836                  |faint                 |
Praesepe              |661768771422658816    |131.35814915334385    |20.422886817446553    |5.257900214997648     |0.029399038449805202  |-35.60236975072445    |0.05081282153855634   |-12.921807040289345   |0.035207870196704225  |14.147637             |15.038251             |13.219778             |1.8184729             |0.490201453732        |1.0                   |probable-member       |7.853                 |0.644                 |3989                  |bright                |
Praesepe              |661766778557840000    |131.26744414921714    |20.357684991560813    |5.542117949542688     |0.046195914451931865  |-37.12255435379037    |0.08017543138974066   |-13.496863905546794   |0.050410476651874356  |10.244328             |10.523946             |9.832527              |0.69141865            |1.05002612174         |1.0                   |probable-member       |3.98                  |1.208                 |6235                  |bright                |
Praesepe              |661767293953914240    |131.28046129035312    |20.39491955841711     |5.395288327625335     |0.03436531806821101   |-37.148270910514086   |0.060223768804315     |-14.336680351134422   |0.038619540397782065  |11.718737             |12.145831             |11.156593             |0.9892378             |0.981897016204        |1.0                   |probable-member       |5.349                 |0.948                 |5395                  |bright                |
Praesepe              |661775265413200640    |131.4410377766603     |20.494684507459134    |5.576882243267776     |0.07028991516732537   |-38.41627757092563    |0.12990778841236253   |-14.010580152925758   |0.07304728830717208   |15.598496             |16.870617             |14.469619             |2.400998              |1.61394620616         |1.0                   |probable-member       |9.497                 |0.483                 |3429                  |bright                |
Praesepe              |661855735920427648    |131.55738118726447    |20.856845978508087    |5.681366273889944     |0.036387733979358065  |-39.4411378250372     |0.05477579374874419   |-13.785026158816988   |0.03237978500568243   |13.60524              |14.392575             |12.741133             |1.6514425             |2.31490260756         |0.999999999999        |probable-member       |7.416                 |0.686                 |4198                  |bright                |
Praesepe              |661997882157921664    |132.26021797746222    |21.556637034720527    |5.139886647861994     |0.11267188973621511   |-37.07692594137374    |0.17997191865937323   |-13.928914245100193   |0.11198291246531519   |16.448313             |18.128042             |15.176576             |2.9514666             |1.05700280681         |0.999999999999        |probable-member       |11.323                |0.285                 |3078                  |bright                |
Praesepe              |661690736160492928    |132.6468073628272     |20.710382175157097    |5.354753221956647     |0.13915054285379527   |-39.235718972021346   |0.22529571738599258   |-13.258574551016025   |0.1367682789172896    |17.464418             |19.134937             |16.172556             |2.9623814             |1.57190193979         |1.0                   |probable-member       |11.352                |0.282                 |3073                  |bright                |
Praesepe              |661959979070168320    |131.79958692514006    |21.1300948778099      |5.831531161422694     |0.15503027336186367   |-40.301811387139956   |0.24424987879204021   |-14.281976044161702   |0.1534327231315051    |17.852688             |19.660677             |16.528284             |3.132393              |2.61516723346         |0.999999999993        |probable-member       |11.677                |0.252                 |3019                  |intermediate          |
Praesepe              |661806086098496000    |131.55428345722578    |20.728625148686998    |5.328585236013566     |0.04588119724903959   |-37.012467758306485   |0.07103877609277125   |-14.219573591069086   |0.046764297708622164  |12.613876             |13.17436              |11.92911              |1.2452507             |0.873062735773        |1.0                   |probable-member       |6.329                 |0.803                 |4809                  |bright                |
Praesepe              |661866451862557312    |131.5834008937057     |21.008874231597122    |5.538770336883182     |0.21420976367207484   |-37.33673178180695    |0.34865365334198595   |-13.6349137557653     |0.244508981675971     |17.97559              |19.678904             |16.630362             |3.048542              |0.843451366879        |1.0                   |probable-member       |11.589                |0.26                  |3033                  |intermediate          |
Praesepe              |661800554180621184    |131.65771717200792    |20.614299012864365    |6.1239364708260915    |0.2574928952579932    |-37.810881076365355   |0.43399980200731797   |-14.225087763633082   |0.253888340733303     |18.35852              |20.224047             |17.005789             |3.218258              |1.90538098347         |1.0                   |probable-member       |11.99                 |0.228                 |2967                  |intermediate          |
Praesepe              |661829588159547392    |131.44897749533072    |20.712878840526166    |5.512817322092916     |0.13298468322607065   |-37.77964649257767    |0.22517685165874327   |-14.27787010771975    |0.1599168229269096    |17.238192             |18.928453             |15.951036             |2.977417              |1.24354811994         |1.0                   |probable-member       |11.391                |0.278                 |3066                  |bright                |
Praesepe              |661885766331653248    |131.40080837411818    |21.25580826749326     |5.277465173571865     |0.08801003817838798   |-37.76398543588141    |0.12501403406097814   |-14.36082716307557    |0.06732179227139161   |15.589306             |16.86726              |14.453342             |2.4139175             |1.20841705633         |1.0                   |probable-member       |9.543                 |0.478                 |3418                  |bright                |
Praesepe              |661851612751722880    |131.1780490271955     |20.96298713080161     |5.111334822591402     |0.12371920604571814   |-36.64141911214851    |0.2046515051593212    |-13.717508699492946   |0.13877163535433115   |16.828918             |18.564104             |15.539727             |3.0243769             |0.95743523209         |0.999999999999        |probable-member       |11.512                |0.267                 |3046                  |bright                |
Praesepe              |661845840315682176    |131.075883477674      |20.830042503234196    |5.160181047050578     |0.14541184894106493   |-36.830989159772365   |0.2429290645286636    |-13.043572181158542   |0.1437066261220527    |17.593288             |19.329647             |16.267479             |3.0621681             |0.713629375884        |0.999999999999        |probable-member       |11.571                |0.262                 |3036                  |intermediate          |
Praesepe              |661958742120209024    |132.5336045164052     |21.69087266733628     |6.126801083531555     |0.37352923443573716   |-39.770882270778486   |0.5977225343751412    |-15.07259836794849    |0.3397060845615298    |19.194239             |20.038774             |17.627525             |2.4112492             |2.31516143527         |0.999999999991        |probable-member       |12.822                |0.176                 |2829                  |faint                 |
Praesepe              |661838281173303808    |131.05116375689153    |20.716862469445022    |5.692782895583042     |0.14249008894014287   |-37.132913026125564   |0.24966777786697245   |-13.45474763796689    |0.14708883384420476   |17.699846             |19.510105             |16.38059              |3.1295147             |1.21219408525         |1.0                   |probable-member       |11.687                |0.251                 |3017                  |intermediate          |
Praesepe              |661797835465510784    |131.9451590935659     |20.765893548204506    |4.467170556012153     |0.3823636750207735    |-36.62356172008099    |0.6240134511945353    |-13.382081941225788   |0.40364032806844435   |19.118422             |20.990072             |17.68712              |3.3029518             |1.31888181286         |0.999999996146        |probable-member       |12.75                 |0.18                  |2841                  |faint                 |
Praesepe              |661864566373175680    |131.70867014663744    |21.020184450748918    |5.553066727382717     |0.04497501393143129   |-38.2169979143663     |0.07015309916652758   |-13.986649417351417   |0.04423537623012851   |12.734434             |13.32569              |12.023608             |1.3020821             |1.52536946398         |1.0                   |probable-member       |6.521                 |0.778                 |4709                  |bright                |
Praesepe              |661872469112952704    |131.31097852148804    |20.997533215962182    |5.396566934354811     |0.04494306548181892   |-37.903030506262795   |0.08084857227932923   |-14.159406664926939   |0.058752361030280066  |9.392725              |9.622316              |9.053107              |0.5692091             |1.16876624013         |1.0                   |probable-member       |3.322                 |1.367                 |6649                  |bright                |
Praesepe              |661779796602531712    |131.37687975615577    |20.590108936298048    |5.412289737755958     |0.0563619839104143    |-36.972869665371384   |0.0903486227137661    |-13.385212541774454   |0.058425378669670035  |9.720362              |9.962874              |9.357484              |0.60539055            |0.582644196677        |1.0                   |probable-member       |3.528                 |1.314                 |6516                  |bright                |
Praesepe              |661841163095377024    |130.84147602766976    |20.72500630156376     |5.345637216271471     |0.19062237933895565   |-37.45710416158386    |0.33606116723421303   |-14.337876941669542   |0.1948585688363614    |18.341705             |18.287912             |18.343729             |-0.05581665           |1.03034695417         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |661874461977774336    |131.31469096271465    |21.059942460591255    |5.632591000183545     |0.118093944818097     |-37.03257285059587    |0.17664206686615247   |-14.129756862448852   |0.12135654045009185   |16.350925             |17.775217             |15.169353             |2.6058645             |1.26327098562         |1.0                   |probable-member       |10.222                |0.404                 |3273                  |bright                |
Praesepe              |661800893481594240    |131.67333691214668    |20.646970041445947    |5.086366898656366     |0.3530507601762614    |-37.44633712284812    |0.5687818213022183    |-12.400477783257625   |0.3548127915091286    |18.917805             |20.909834             |17.466118             |3.443716              |0.840363462534        |0.999999999991        |probable-member       |12.549                |0.191                 |2874                  |faint                 |
Praesepe              |661749048932896512    |131.41854467466345    |20.173743041421453    |5.483859966757156     |0.07465286725486489   |-37.52116755302278    |0.1238220954741514    |-12.681252983054856   |0.07612052934394403   |16.246347             |17.662643             |15.070395             |2.592248              |0.940569749466        |1.0                   |probable-member       |10.174                |0.409                 |3283                  |bright                |
Praesepe              |661773714929842048    |131.32034196672285    |20.54486186018754     |4.201972987984122     |0.8739407176713802    |-38.12875969116146    |1.6263401206199626    |-12.375881170468315   |0.9512413473063943    |20.281607             |21.319504             |18.615164             |2.70434               |1.01045483639         |0.999999723966        |probable-member       |13.911                |0.132                 |2632                  |faint                 |
Praesepe              |662172429630090880    |127.32405066540248    |17.703128905220012    |5.320868572287654     |0.14164384588765735   |-34.47305667632544    |0.2265610785957186    |-12.35606949429175    |0.13884632761796328   |15.897344             |17.418322             |14.678925             |2.739397              |0.846244782588        |0.999999999999        |probable-member       |10.661                |0.356                 |3190                  |bright                |
Praesepe              |662284369360831232    |127.4617058048523     |18.399041469324462    |5.8438276113566845    |0.3951757140832777    |-34.30475394157106    |0.705060850900659     |-13.06475178273758    |0.46710549599708723   |19.050362             |20.823576             |17.61093              |3.2126465             |0.992207144296        |0.999999999998        |probable-member       |12.681                |0.183                 |2852                  |faint                 |
Praesepe              |662235170512361856    |127.65261717139917    |18.37721668479817     |5.62077975566159      |0.1889355384918474    |-33.761220604716996   |0.3232746937207932    |-12.595161710975102   |0.22504598311331      |17.693819             |19.721455             |16.312456             |3.4089985             |1.29401537879         |0.999999999999        |probable-member       |12.219                |0.211                 |2929                  |intermediate          |
Praesepe              |662227022957355520    |127.52484146350503    |18.27947137069801     |5.450029573485119     |0.2836550707633483    |-33.695031984000096   |0.4714139455895426    |-11.392180698370654   |0.3164115052979006    |18.433643             |20.171898             |17.05935              |3.1125488             |1.41782536263         |0.999999999945        |probable-member       |12.042                |0.224                 |2958                  |intermediate          |
Praesepe              |662227439571084032    |127.33561022730245    |18.17933446758867     |5.805881478038009     |0.11168292110957193   |-35.7166045014118     |0.17984631322951689   |-13.548253417091829   |0.11204286665114004   |16.996216             |18.693377             |15.716158             |2.9772186             |1.63015266577         |1.0                   |probable-member       |11.391                |0.279                 |3066                  |bright                |
Praesepe              |662254137087810816    |127.0660392051904     |18.207720798041464    |5.068083695576886     |0.23382973936463405   |-32.297768851147886   |0.3353276909992465    |-11.384535313152186   |0.2016728766631831    |17.716461             |19.506247             |16.386662             |3.119585              |2.09734064684         |0.9999999552          |probable-member       |11.664                |0.253                 |3021                  |intermediate          |
Praesepe              |662114460454651648    |126.30706818167567    |17.612520792191134    |5.443397204477037     |0.23695930004738705   |-31.64423764733795    |0.41041366975269156   |-12.74631343302002    |0.2557501458361046    |18.318382             |19.994745             |16.981775             |3.01297               |2.04327868844         |0.999999998317        |probable-member       |11.864                |0.237                 |2987                  |intermediate          |
Praesepe              |662215551101680128    |127.80384653005345    |18.153597543031015    |5.4733459059426215    |0.05444873536869324   |-35.22931425457099    |0.09080886459416379   |-12.385479028086287   |0.06919645704774631   |9.74792               |9.998665              |9.377244              |0.62142086            |0.754783030567        |1.0                   |probable-member       |3.617                 |1.293                 |6459                  |bright                |
Praesepe              |662215134487682048    |127.77498740150163    |18.129910766937975    |5.565895535196701     |0.2306219973894541    |-34.09311623472997    |0.3773399683423245    |-12.964867532780914   |0.23109213487652983   |18.044958             |19.537275             |16.709387             |2.8278885             |1.01322476233         |0.999999999999        |probable-member       |11.342                |0.283                 |3075                  |intermediate          |
Praesepe              |662291383044141824    |127.48762905116146    |18.566636558843108    |5.691986319779176     |0.1089878253890161    |-33.497379378390825   |0.18306414275296848   |-13.148427564817801   |0.1153389192029364    |14.674445             |15.808014             |13.610744             |2.1972694             |1.71750620205         |0.999999999998        |probable-member       |8.844                 |0.551                 |3606                  |bright                |
Praesepe              |662291142525978112    |127.43079143003294    |18.56334925227202     |4.741093083707209     |0.4129199386636067    |-34.05145870211422    |0.7182400472101036    |-11.360694886104083   |0.47434019740840494   |19.302483             |20.763937             |17.851696             |2.912241              |1.46560212953         |0.999999961046        |probable-member       |12.932                |0.17                  |2811                  |faint                 |
Praesepe              |662182909350261632    |127.51208635517906    |17.95050807504251     |5.3811825957581645    |0.23665304883616545   |-32.26432863550308    |0.378247396551017     |-10.97155577343004    |0.22207022214534117   |17.94757              |19.756636             |16.586617             |3.1700191             |2.12448310164         |0.999999995757        |probable-member       |11.742                |0.246                 |3008                  |intermediate          |
Praesepe              |662647998471924480    |128.25999711003197    |18.85104127762329     |5.182229582112158     |0.11889530567812578   |-33.147499393080146   |0.19369583933142512   |-11.615660555642748   |0.1182928274189164    |17.253117             |18.764877             |16.013655             |2.7512226             |1.72360992256         |0.999999999769        |probable-member       |10.699                |0.352                 |3183                  |bright                |
Praesepe              |662603575626986368    |128.22102267443043    |18.50811384542913     |5.369721892277711     |0.08324127317551594   |-35.16010206752061    |0.12275902443831894   |-12.86641915335882    |0.06848574090767838   |15.77016              |17.08626              |14.62709              |2.4591694             |0.428951417624        |1.0                   |probable-member       |9.706                 |0.461                 |3380                  |bright                |
Praesepe              |662431566479341952    |126.02679011827367    |18.531745423044846    |5.885233687471708     |0.45931021070236283   |-29.854154452205126   |0.7795925820682986    |-12.828364746167805   |0.45147366985776777   |19.533373             |21.217093             |18.129992             |3.087101              |2.60673928473         |0.999999684773        |probable-member       |13.164                |0.159                 |2773                  |faint                 |
Praesepe              |662601479682938240    |128.20265293863721    |18.427034467108168    |3.9163825926842555    |0.9045312562755107    |-38.6727645211582     |1.2761033856122637    |-8.87708153226847     |0.6758214827961083    |19.497826             |20.601454             |18.139984             |2.4614697             |2.39833417563         |0.999986673601        |probable-member       |13.126                |0.16                  |2780                  |faint                 |
Praesepe              |662655183953995392    |128.2730785128005     |18.930140409937778    |5.395651285543451     |0.09361270981109664   |-33.95777361126085    |0.13911306981756044   |-12.435577836223413   |0.08303333291087182   |15.866408             |17.303278             |14.678284             |2.6249943             |1.07347575819         |0.999999999999        |probable-member       |10.287                |0.397                 |3260                  |bright                |
Praesepe              |662633228081183872    |128.20701125362666    |18.701700766617186    |5.233690385530939     |0.06618800440086733   |-34.00632200236335    |0.1010026900403043    |-12.176547525296293   |0.05605790848970899   |12.388916             |13.038714             |11.635103             |1.4036112             |1.21329170792         |0.999999999995        |probable-member       |6.827                 |0.742                 |4541                  |bright                |
Praesepe              |662634430672023680    |128.36738077869938    |18.726711390287107    |5.358905650038686     |0.19935188869449247   |-35.54575010452298    |0.3110590934436959    |-13.112944148414064   |0.1965868534272118    |18.050814             |19.71467              |16.734966             |2.979704              |0.222651011019        |1.0                   |probable-member       |11.553                |0.263                 |3039                  |intermediate          |
Praesepe              |662665629314342272    |127.7453886945455     |18.694706459781244    |5.339832034375674     |0.05189849559967069   |-33.702977435376795   |0.07993654458306192   |-12.521657910858167   |0.049226500213498274  |14.710718             |15.723638             |13.717393             |2.0062447             |1.17192017237         |0.999999999998        |probable-member       |8.34                  |0.599                 |3781                  |bright                |
Praesepe              |662661540505500160    |128.30984333013726    |19.076739568512608    |5.347649830284142     |0.06097528172403463   |-33.63993615248934    |0.09636630384317918   |-12.702567725245931   |0.06642713044902467   |15.469457             |16.665134             |14.380634             |2.2845001             |1.17677975762         |0.999999999998        |probable-member       |9.114                 |0.524                 |3529                  |bright                |
Praesepe              |662640615424927744    |128.43295530585257    |18.797412362649474    |5.215255202055766     |0.09562015775989967   |-33.67237200005318    |0.14996050012844128   |-12.186464852715563   |0.09798708091019911   |16.180782             |17.557627             |15.01529              |2.5423365             |1.34802965571         |0.999999999984        |probable-member       |10.0                  |0.428                 |3318                  |bright                |
Praesepe              |662644326276577664    |128.50187891880515    |18.926672085802288    |5.373584330348334     |0.12486277068377388   |-34.29512981304403    |0.1852192720890574    |-12.404000435515872   |0.11525012080620026   |16.292591             |17.786713             |15.083164             |2.7035484             |0.91269223196         |0.999999999999        |probable-member       |10.544                |0.369                 |3212                  |bright                |
Praesepe              |662493207850180480    |126.9042516982084     |18.702922108680713    |2.6231389997220047    |0.652427140973826     |-38.615488969100575   |0.9534803960338807    |-15.953193478339944   |0.5565966055824656    |19.732779             |21.017323             |18.37847              |2.638853              |2.98838406664         |0.782457707355        |possible-member       |13.361                |0.151                 |2739                  |faint                 |
Praesepe              |662600689408917888    |127.92889079932725    |18.48509054841647     |5.115898089566258     |0.14862609393342116   |-35.01046505677915    |0.23944458971392088   |-12.003954589494132   |0.14386433997529088   |17.327332             |18.963314             |16.034492             |2.9288216             |1.05373340429         |0.999999999992        |probable-member       |11.264                |0.291                 |3088                  |bright                |
Praesepe              |662538498282258176    |126.31707727809882    |18.910829695721052    |5.665063794342667     |0.38109217938571444   |-32.815805995672285   |0.5906419190874748    |-12.068700638435297   |0.3782573748120741    |18.758957             |20.633528             |17.348017             |3.285511              |1.56706973703         |0.999999999854        |probable-member       |12.39                 |0.199                 |2900                  |faint                 |
Praesepe              |662655974227886720    |128.40827816319526    |18.954835342784804    |5.321367818492185     |0.07879827784207125   |-35.55201864606117    |0.12748839389375521   |-13.30406604974706    |0.08039155092510945   |16.082705             |17.45428              |14.926                |2.5282812             |0.301679360822        |1.0                   |probable-member       |9.95                  |0.434                 |3328                  |bright                |
Praesepe              |662555021020422912    |126.19468385881682    |19.038271853830025    |5.21067897189235      |0.9343757786026566    |-28.666160027490484   |1.6085346139957033    |-18.161824718702878   |1.4582861158592626    |20.154667             |20.06299              |19.644476             |0.41851425            |2.72101022902         |0.998748954978        |probable-member       |13.77                 |0.136                 |2661                  |faint                 |
Praesepe              |662632540886348928    |128.2619030292611     |18.682583234119463    |5.35349828997738      |0.038917711381471584  |-34.000882318777336   |0.06362554029871594   |-12.879056739770567   |0.03983484374160433   |12.985446             |13.616902             |12.245153             |1.3717489             |0.988851957492        |0.999999999999        |probable-member       |6.752                 |0.749                 |4589                  |bright                |
Praesepe              |662625978176332160    |127.97596496387321    |18.760018139886295    |5.091500225656026     |0.28680965548049775   |-34.89534512832399    |0.397937902734144     |-12.033700372996291   |0.23878888556173264   |17.649048             |19.258795             |16.349989             |2.9088058             |0.914545802008        |0.999999999964        |probable-member       |11.221                |0.295                 |3096                  |intermediate          |
Praesepe              |662632987562951808    |128.20308082257708    |18.67793303253188     |4.832398576884704     |0.12135255575807813   |-33.658179363162624   |0.20552438365524972   |-12.217600060787774   |0.11440324297029521   |16.389994             |18.018581             |15.128484             |2.8900976             |2.15144232929         |0.999999971796        |probable-member       |11.158                |0.302                 |3106                  |bright                |
Praesepe              |662658443832602752    |128.20959320430535    |18.96115493779087     |5.710519658247267     |0.6275446086612649    |-36.26335144463894    |1.1558506944037588    |-15.361766617605031   |0.6656383757771763    |19.819555             |21.300201             |18.358362             |2.9418392             |1.19448267901         |0.999999999857        |probable-member       |13.449                |0.148                 |2723                  |faint                 |
Praesepe              |662625668938685184    |128.0329941248803     |18.740720735255316    |5.032732074258138     |0.1153118498716038    |-31.75045154950281    |0.17228318227035852   |-11.549679218971367   |0.1020718658387691    |16.274403             |17.68356              |15.098743             |2.584816              |2.51135834907         |0.99999969951         |probable-member       |10.148                |0.412                 |3288                  |bright                |
Praesepe              |662635083506980992    |128.28201654771976    |18.754326968270938    |5.149635653472675     |0.14871664394928508   |-33.51716967151462    |0.23957266857266227   |-12.210166433991201   |0.14667324948515345   |17.415495             |19.020748             |16.160574             |2.8601742             |1.43239681957         |0.999999999924        |probable-member       |11.054                |0.313                 |3122                  |bright                |
Praesepe              |662486267183126912    |126.53909008248331    |18.792596471815603    |2.405443729065744     |0.7535642502741544    |-38.96566191034489    |1.1220921256652387    |-14.72196664401736    |0.5980309232177885    |19.80975              |21.339222             |18.344446             |2.9947758             |2.61245190211         |0.991505511447        |probable-member       |13.44                 |0.148                 |2725                  |faint                 |
Praesepe              |662645284052268416    |128.14669819445143    |18.735966294862507    |5.144115883652127     |0.2670341591996192    |-35.163262935304544   |0.4000955252433514    |-12.120517485888872   |0.23278049253130395   |18.08103              |19.763685             |16.744305             |3.0193806             |0.775747785179        |0.999999999988        |probable-member       |11.623                |0.257                 |3028                  |intermediate          |
Praesepe              |662390781470004480    |125.7279138138875     |18.150923923067026    |4.2093959800546425    |0.3896389144153043    |-32.94956784357296    |0.5557156428733335    |-11.148083660235393   |0.31106657442792757   |18.774559             |20.30873              |17.430624             |2.8781052             |2.3696889081          |0.999452657049        |probable-member       |12.404                |0.199                 |2898                  |faint                 |
Praesepe              |662554956596850304    |126.23167668902015    |19.051210639891895    |5.962986327464964     |0.6022271408123931    |-31.054883287857518   |0.9240041484084809    |-13.451836999522136   |0.6079211134528351    |19.591078             |20.528826             |18.074863             |2.4539623             |2.00976523111         |0.999999982777        |probable-member       |13.219                |0.157                 |2763                  |faint                 |
Praesepe              |662633743477189632    |128.23176356947036    |18.73277596767868     |5.353382668170351     |0.06413266428046191   |-34.978342555085234   |0.10152919948061893   |-13.100694190717856   |0.053564025145594114  |12.760685             |13.348615             |12.055351             |1.2932634             |0.504044719149        |1.0                   |probable-member       |6.491                 |0.782                 |4724                  |bright                |
Praesepe              |662612440439438848    |127.92025686317962    |18.495239706103977    |5.568529575693363     |0.11458749114608936   |-35.01233914403339    |0.17431281985486405   |-12.216443940034406   |0.11240099941641435   |16.822458             |18.298618             |15.604017             |2.694601              |1.01403662192         |1.0                   |probable-member       |10.514                |0.372                 |3218                  |bright                |
Praesepe              |662859104704260224    |128.6003469386114     |19.79336120206045     |5.188649240961907     |0.06725604241101663   |-34.12525664531562    |0.09880711644964546   |-12.638884051369624   |0.05462964985689229   |12.869772             |13.470195             |12.153916             |1.3162785             |1.17459547793         |0.999999999994        |probable-member       |6.568                 |0.772                 |4684                  |bright                |
Praesepe              |662677758301970688    |127.71403881803036    |18.89760193989748     |5.153879611470402     |0.20146218852831763   |-35.18134052211672    |0.27737932855514913   |-13.228254095471847   |0.1775017549540294    |17.298464             |18.839518             |16.022432             |2.8170853             |0.639070935679        |0.999999999997        |probable-member       |10.912                |0.329                 |3146                  |bright                |
Praesepe              |662813990368040832    |128.467485655036      |19.436559450151773    |5.097374027120118     |0.36775524819290806   |-36.78179198721996    |0.5361617492264669    |-13.922192810151307   |0.32480259376734116   |18.41295              |20.08905              |17.047886             |3.0411644             |0.722830401821        |0.999999999986        |probable-member       |12.0                  |0.227                 |2965                  |intermediate          |
Praesepe              |662750222989808512    |128.81138864972314    |19.275435570500374    |5.237827403552566     |0.12086395685794339   |-34.78565082784925    |0.17360794920704772   |-13.008713345574211   |0.09268677688608445   |15.785989             |17.203619             |14.603683             |2.5999355             |0.709886408189        |0.999999999999        |probable-member       |10.201                |0.406                 |3277                  |bright                |
Praesepe              |662801827020165504    |129.044959348147      |19.69475144819464     |5.240398026677283     |0.3385978933271234    |-35.11046783239809    |0.511927430161155     |-13.601316599279066   |0.3135380773249185    |18.294407             |19.961714             |16.927814             |3.0338993             |0.547280364792        |0.999999999991        |probable-member       |11.845                |0.238                 |2990                  |intermediate          |
Praesepe              |662787468946178176    |128.85110230336136    |19.428887902687357    |5.682910756439457     |0.5088349150410346    |-35.24353880536075    |0.7320637998137262    |-13.943213429438558   |0.34746208115807853   |19.086878             |20.386808             |17.63432              |2.752489              |0.704085216102        |0.999999999994        |probable-member       |12.716                |0.181                 |2847                  |faint                 |
Praesepe              |662859693116109312    |128.5424941906521     |19.80489266936606     |5.35389707629007      |0.04548842145687593   |-34.05106995929848    |0.06734615273219251   |-13.537260804042942   |0.03811165172007557   |13.554179             |14.281464             |12.736015             |1.5454483             |1.00621579952         |0.999999999999        |probable-member       |7.155                 |0.711                 |4340                  |bright                |
Praesepe              |662861136225126016    |128.46134744301904    |19.782894895804912    |5.259922012579906     |0.07277224881462468   |-34.018129635810894   |0.10235402876177933   |-12.957088474042237   |0.058261180072152585  |14.8938875            |15.9468155            |13.874841             |2.0719748             |1.04741873113         |0.999999999998        |probable-member       |8.514                 |0.582                 |3721                  |bright                |
Praesepe              |662784307849089536    |129.20635261122806    |19.55621872883214     |4.707414869119777     |0.13242630727785756   |-39.027922751172696   |0.1962162200756081    |-13.21931108898725    |0.1267432114018609    |13.810373             |14.271191             |12.411787             |1.8594036             |2.55517213946         |0.999999990396        |probable-member       |7.959                 |0.634                 |3944                  |bright                |
Praesepe              |662859654460073984    |128.514645004267      |19.795229210544942    |5.374221178890074     |0.05512710657324836   |-35.02334766190793    |0.08049627428062978   |-12.927694560958546   |0.045866657159222085  |12.975932             |13.60386              |12.238154             |1.3657055             |0.493615369401        |1.0                   |probable-member       |6.734                 |0.751                 |4599                  |bright                |
Praesepe              |662811653905586176    |128.32325785608708    |19.430635578585445    |5.37770786885866      |0.02564324376713516   |-34.22123306587714    |0.04535044452004535   |-12.90481438917181    |0.03425906207760424   |13.360302             |14.06681              |12.556936             |1.5098734             |0.887711084133        |1.0                   |probable-member       |7.073                 |0.719                 |4388                  |bright                |
Praesepe              |662797806930496256    |129.05857762295463    |19.621441484737264    |5.3118846552408625    |0.05584890625206451   |-34.17392129692859    |0.0855965089377134    |-13.079269476493884   |0.05394398713110034   |12.32316              |12.824671             |11.683719             |1.1409521             |0.916603823628        |0.999999999999        |probable-member       |5.959                 |0.854                 |5021                  |bright                |
Praesepe              |662775266942252544    |129.06714870864838    |19.37789905886344     |5.140177015737257     |0.2689427698224536    |-37.17667893121873    |0.3847676667689242    |-13.765043065523177   |0.2275847349156384    |17.83258              |19.48729              |16.502094             |2.9851952             |0.811993177291        |0.999999999998        |probable-member       |11.429                |0.275                 |3060                  |intermediate          |
Praesepe              |662748569425476224    |128.81670406020612    |19.202132443927518    |5.360960358881533     |0.2320663251687602    |-33.90731904598486    |0.31301902745354404   |-12.42627663354062    |0.19509167827484175   |17.405617             |19.084612             |16.12551              |2.9591026             |1.05834154937         |0.999999999993        |probable-member       |11.343                |0.283                 |3075                  |bright                |
Praesepe              |662812414116269312    |128.4966911963853     |19.36257690417261     |4.876802091794373     |0.06568266611758575   |-35.329705796899546   |0.09806870585815147   |-12.814900773045025   |0.06065191712252172   |14.190128             |15.234879             |13.173571             |2.061308              |2.04069605541         |0.999999998517        |probable-member       |8.486                 |0.585                 |3731                  |bright                |
Praesepe              |662744210035689728    |128.9151419057456     |19.1267133793145      |5.068199755575727     |0.11883039361561831   |-35.0689961587403     |0.17110929654609572   |-12.30625195042164    |0.09247612700863048   |16.061613             |17.539846             |14.864679             |2.675167              |1.15769831399         |0.999999999989        |probable-member       |10.451                |0.379                 |3230                  |bright                |
Praesepe              |662740739702048512    |128.6456193635222     |19.073014204429267    |5.580353322986095     |0.18154363248971864   |-36.24687076609608    |0.2974542819183846    |-12.686381540094917   |0.21164873033743734   |17.382774             |19.057146             |16.082464             |2.9746819             |0.646548568979        |1.0                   |probable-member       |11.384                |0.279                 |3067                  |bright                |
Praesepe              |662686584458061824    |127.34714875983674    |18.894421736662967    |1.7132320208290914    |1.0698475505580032    |-34.87277894989861    |1.7673026895617634    |-15.33655377680371    |1.5334211241715914    |20.437992             |20.954548             |18.974634             |1.9799137             |2.10802759264         |0.912301138998        |probable-member       |14.063                |0.127                 |2601                  |faint                 |
Praesepe              |662805061132155008    |128.32476500933473    |19.275708068429754    |5.396575639850323     |0.10897097589984069   |-34.902184241303466   |0.18378050171795549   |-13.402621843560645   |0.12380942415585407   |16.815947             |18.51486              |15.529826             |2.985034              |0.599144623411        |1.0                   |probable-member       |11.411                |0.276                 |3063                  |bright                |
Praesepe              |662741564335762560    |128.66524770703705    |19.13683350307751     |5.309580002882334     |0.13509028918480287   |-37.23917349223314    |0.19564807840705814   |-13.314300747553169   |0.13532214721705466   |16.644999             |18.226166             |15.406742             |2.8194237             |0.640203859989        |1.0                   |probable-member       |10.919                |0.328                 |3145                  |bright                |
Praesepe              |662925629454594944    |127.7309189460818     |19.55544496496964     |5.550311918676027     |0.04208228399629879   |-34.831388795765136   |0.06612332988207799   |-13.724414065736692   |0.039804538789145485  |10.646946             |10.976635             |10.191896             |0.78473854            |1.14241271018         |1.0                   |probable-member       |4.449                 |1.111                 |5953                  |bright                |
Praesepe              |662823993347982208    |128.2955696982279     |19.48943044134829     |5.714304592934948     |0.1421845425566668    |-33.524302428777276   |0.24674284725201287   |-12.950862327489729   |0.15707725753823987   |16.956245             |18.72685              |15.659544             |3.0673065             |1.63920038125         |0.999999999998        |probable-member       |11.62                 |0.257                 |3028                  |bright                |
Praesepe              |662886459352975232    |127.55227390925235    |19.200136121392564    |2.263662148524892     |2.134021602287461     |-32.45341824717099    |3.388193616511709     |-17.02442062160577    |1.9367549773930237    |20.775831             |21.49509              |19.291628             |2.2034626             |1.46873614401         |0.69470483465         |possible-member       |14.402                |0.115                 |2516                  |faint                 |
Praesepe              |662776439470251136    |129.0593542144535     |19.425012465318684    |5.282460546785313     |0.09239478225166922   |-36.165306453424265   |0.12695459368050507   |-13.865037774463804   |0.07270995049954546   |15.67214              |17.186663             |14.455308             |2.7313547             |0.570414890636        |1.0                   |probable-member       |10.635                |0.359                 |3195                  |bright                |
Praesepe              |662912813272290688    |127.71243475138101    |19.352408918486766    |5.492014641770015     |0.03836437943128256   |-34.90208473535404    |0.06359476011299751   |-13.66832888151659    |0.04165995708112693   |14.130426             |15.023406             |13.205732             |1.8176737             |0.918192705755        |1.0                   |probable-member       |7.851                 |0.645                 |3990                  |bright                |
Praesepe              |662915940008482304    |127.67726459107428    |19.375186422694895    |5.257843741087832     |0.20234920420693184   |-34.542005697097416   |0.341764727336382     |-13.425850037511175   |0.21637941059162463   |17.8237               |19.528097             |16.511839             |3.0162582             |0.764394078695        |0.999999999997        |probable-member       |11.48                 |0.27                  |3051                  |intermediate          |
Praesepe              |662919066744669568    |127.75069884810812    |19.40441936792591     |5.107399762755144     |0.24818965128828993   |-35.14041615689514    |0.388419713470224     |-13.328814483245711   |0.223383712017344     |18.167067             |19.860203             |16.828981             |3.0312214             |0.675846720931        |0.999999999991        |probable-member       |11.708                |0.249                 |3014                  |intermediate          |
Praesepe              |662917726714872960    |127.82037777974774    |19.35521386694469     |5.597435814157893     |0.08544104342948147   |-33.82513995662257    |0.12710203835744627   |-12.965358868183536   |0.07291918884360821   |15.561769             |16.697533             |14.279687             |2.4178457             |1.43415205061         |0.999999999999        |probable-member       |9.558                 |0.477                 |3415                  |bright                |
Praesepe              |662849209099669120    |128.83042474028193    |19.761392893522196    |4.757747952874059     |0.17821705125541648   |-35.36508163000596    |0.2463361210149841    |-12.669586664885085   |0.14031779397142685   |17.314009             |18.853449             |16.025728             |2.8277206             |1.6426622117          |0.999999998902        |probable-member       |10.946                |0.325                 |3140                  |bright                |
Praesepe              |662798086105290112    |129.0416034221126     |19.63848246597948     |5.115025741804115     |0.20050342907618457   |-35.32977259642897    |0.30363158164504134   |-12.69707786783955    |0.18781436907689902   |17.960318             |17.862717             |18.033388             |-0.17067146           |0.697605314324        |0.999999999996        |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |662776576909207168    |129.01367776268373    |19.42460060167561     |5.294570150057292     |0.18966378058780414   |-35.27179379693156    |0.2722792862474283    |-12.422459006704761   |0.16190320024418312   |17.598343             |19.165512             |16.313488             |2.852024              |0.523098927231        |0.999999999999        |probable-member       |11.045                |0.314                 |3123                  |intermediate          |
Praesepe              |662800456927247744    |128.93799923113374    |19.640532465940304    |5.315811271810681     |0.05736682913032507   |-35.85634865020881    |0.09203460823986925   |-12.997911758252382   |0.052528545924347414  |12.634912             |13.184212             |11.956104             |1.2281075             |0.177490396729        |1.0                   |probable-member       |6.268                 |0.811                 |4844                  |bright                |
Praesepe              |662796814795084160    |129.129931936369      |19.592550450366005    |5.19085126254493      |0.14059864925128304   |-35.34923990633638    |0.19429498331509154   |-12.466329587743898   |0.11165044655313454   |16.834274             |18.321918             |15.596245             |2.7256737             |0.684953795245        |0.999999999999        |probable-member       |10.616                |0.361                 |3199                  |bright                |
Praesepe              |662784307850315648    |129.20644561317926    |19.55651078713168     |5.4468562138674       |0.05820873312852197   |-33.04949905180467    |0.08704168695963681   |-13.150193915014913   |0.055700233877422255  |14.348007             |                      |                      |                      |1.5086804336          |0.999999999995        |probable-member       |7.966                 |0.634                 |3941                  |faint                 |
Praesepe              |662780047242756608    |129.31801133379815    |19.48616120399945     |4.64000698396333      |0.0878548744182334    |-37.49183319578408    |0.12616610985859872   |-13.982506262921824   |0.07593749647013957   |13.327679             |14.177754             |12.429156             |1.7485981             |2.91821791754         |0.999999119945        |probable-member       |7.67                  |0.662                 |4075                  |bright                |
Praesepe              |662780047242755712    |129.32438060311128    |19.488015494514176    |4.692349194022633     |0.3286072858431523    |-37.314160538980765   |0.5161068107699608    |-12.903988149448189   |0.3665249799520856    |18.662247             |20.322021             |17.257338             |3.064684              |1.24290343336         |0.99999999976         |probable-member       |12.293                |0.206                 |2916                  |faint                 |
Praesepe              |662849900590743936    |128.93763560425256    |19.771104221298092    |5.19686851098282      |0.08316708233177475   |-36.2562833103684     |0.11761164353746595   |-13.224863188308046   |0.07217244731640644   |7.445495              |7.5372124             |7.326983              |0.2102294             |0.64046404389         |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |662701741399303040    |128.07856579465255    |19.05236048208624     |5.249076099524306     |0.10211833492600628   |-37.774031515457054   |0.16339791745531196   |-10.887208658351746   |0.11773157675014578   |16.59066              |18.057423             |15.3806095            |2.6768131             |1.58396611308         |0.999999999998        |probable-member       |10.456                |0.378                 |3229                  |bright                |
Praesepe              |662837428005605248    |128.29075294565462    |19.700837593008124    |6.071761125983194     |1.0109526066239736    |-34.96302785735412    |1.4826279486178249    |-12.267738984165373   |0.919400609287693     |19.930527             |20.837437             |18.427038             |2.4103985             |0.613055828107        |0.999999998581        |probable-member       |13.558                |0.143                 |2703                  |faint                 |
Praesepe              |662932260884134272    |127.3061245514167     |19.479943620583953    |5.148805632909836     |0.049681443370709615  |-32.57146086361257    |0.07817761072976193   |-12.671856686881945   |0.050472220105932934  |11.042378             |11.405419             |10.560553             |0.84486675            |1.92775925987         |0.999999999411        |probable-member       |4.727                 |1.057                 |5783                  |bright                |
Praesepe              |662792790408901504    |128.90038728777498    |19.532789963108147    |4.957361957737878     |0.46142700572321416   |-37.09160491897115    |0.5958926851451642    |-13.554190598309779   |0.3307370739508167    |18.56509              |20.218023             |17.165833             |3.0521908             |0.739292865933        |0.999999999936        |probable-member       |12.195                |0.213                 |2933                  |faint                 |
Praesepe              |662799009521584640    |128.9469361213994     |19.589557478298122    |5.011412482436387     |0.16855887624188018   |-35.8481030060581     |0.250847599150289     |-13.827135019461002   |0.15147176496837503   |17.40716              |18.968931             |16.119585             |2.8493462             |1.06510442779         |0.99999999999         |probable-member       |11.016                |0.317                 |3128                  |bright                |
Praesepe              |662899481693765632    |127.08401124931329    |19.258493420888357    |4.922801691511395     |0.12443270200294704   |-32.89517056395246    |0.2297840423194243    |-12.157052471044533   |0.15644362036576273   |17.210548             |18.775827             |15.971543             |2.804284              |2.14187162717         |0.999999979315        |probable-member       |10.871                |0.333                 |3153                  |bright                |
Praesepe              |662867866437640704    |128.77621344272603    |19.946590429922452    |4.510404908117363     |0.34664403779053093   |-36.560259536995765   |0.4947282199442054    |-13.35482763669783    |0.28338806189583454   |18.422392             |19.96223              |16.99131              |2.9709206             |1.36295594263         |0.999999997509        |probable-member       |11.999                |0.227                 |2965                  |intermediate          |
Praesepe              |662841379375655936    |128.82403048945045    |19.636135986322607    |5.2575586955255025    |0.05273473111688694   |-33.975555565301235   |0.08501053531145074   |-12.881897180416663   |0.04913198970136814   |11.6327715            |12.044164             |11.084948             |0.9592161             |1.08473845032         |0.999999999998        |probable-member       |5.219                 |0.969                 |5474                  |bright                |
Praesepe              |662774957704594688    |128.9881936197704     |19.351729184387573    |4.778260466375211     |0.28330957590419636   |-32.98706900058269    |0.4029307952238297    |-12.14032696448666    |0.24332368539293506   |18.27881              |19.8449               |16.94028              |2.9046192             |1.84485657032         |0.999999898959        |probable-member       |11.751                |0.246                 |3006                  |intermediate          |
Praesepe              |662930091923625216    |127.49440596553686    |19.48299077044152     |5.63532007910223      |0.38501822841429606   |-33.3078099984224     |0.5925418985741041    |-13.57335037420025    |0.3837455184006676    |18.90308              |20.73825              |17.523594             |3.2146568             |1.28751797278         |0.999999999977        |probable-member       |12.534                |0.191                 |2877                  |faint                 |
Praesepe              |662768914687563776    |129.03723303033337    |19.229953308462164    |5.352086388322725     |0.06971703861547712   |-35.24734889598537    |0.1048132850152558    |-13.210931792254994   |0.061664936009430515  |15.485078             |16.717396             |14.380711             |2.3366852             |0.385335277966        |1.0                   |probable-member       |9.277                 |0.507                 |3483                  |bright                |
Praesepe              |662855810465648000    |128.82047385630068    |19.91476230625126     |5.230482352121957     |0.10565600384252648   |-34.692568798456804   |0.14847223746446436   |-13.858443789718303   |0.08510255689925163   |15.831954             |17.126492             |14.674967             |2.4515247             |0.920598188329        |0.999999999999        |probable-member       |9.678                 |0.464                 |3386                  |bright                |
Praesepe              |662786743094868224    |128.81323921212436    |19.375401252089095    |5.117703170350457     |0.4233741408490938    |-36.07319519667397    |0.6147514295933985    |-13.266029020339658   |0.3275483891620165    |18.562109             |20.153658             |17.209412             |2.9442463             |0.33757936755         |0.99999999998         |probable-member       |12.192                |0.213                 |2933                  |faint                 |
Praesepe              |662769911119972224    |129.0411121735929     |19.287897568616046    |5.25392132210516      |0.40370925277170056   |-35.91443651887634    |0.5984360866328952    |-13.92558291284146    |0.37034783478281535   |18.985847             |20.433279             |17.571758             |2.8615208             |0.518340811245        |0.99999999999         |probable-member       |12.615                |0.187                 |2863                  |faint                 |
Praesepe              |662794787570424448    |128.9992926425906     |19.525472673300026    |5.726914695379278     |0.06641921796568877   |-36.7135754252848     |0.09709515492952239   |-14.617944487398539   |0.05049312339712734   |12.843854             |13.466701             |12.112083             |1.3546171             |1.86957420583         |1.0                   |probable-member       |6.697                 |0.756                 |4618                  |bright                |
Praesepe              |662794169095142912    |128.83086761428237    |19.59001064560959     |5.178796714652369     |0.0587594007261023    |-34.58171247962908    |0.09101932111275442   |-12.416532437122807   |0.051587363350949746  |6.398721              |6.773793              |5.916325              |0.8574681             |1.08975162823         |0.999999999997        |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |663052962348209664    |128.39354821845532    |19.95155428364075     |5.91871038847387      |0.3794946504978532    |-35.16787403110272    |0.5359608126832991    |-14.005276281845079   |0.34758600419213836   |18.488977             |20.111765             |17.12365              |2.9881153             |1.05477377318         |1.0                   |probable-member       |12.111                |0.219                 |2947                  |intermediate          |
Praesepe              |663140171661012480    |127.87430869761643    |20.410365863838948    |5.428999261424536     |0.03532485455435824   |-34.59248263559704    |0.06090446799917908   |-13.308133610236572   |0.039967029923721274  |14.000644             |15.024135             |12.995645             |2.02849               |0.794568097417        |1.0                   |probable-member       |8.399                 |0.593                 |3761                  |bright                |
Praesepe              |663078530290541952    |128.42786327649677    |20.24441579850452     |5.334663783666009     |0.030504425357308664  |-34.49750166075154    |0.04661328087435596   |-14.240276702086804   |0.029134308316430775  |13.411098             |14.118958             |12.609795             |1.5091639             |1.03767029354         |0.999999999999        |probable-member       |7.072                 |0.719                 |4389                  |bright                |
Praesepe              |663066092065257216    |128.44494961499421    |20.173246251900853    |5.601341736092469     |1.2745883529697668    |-31.987141030648914   |1.8082490802503808    |-13.17537614641715    |1.1395359840805814    |20.451918             |21.491182             |18.8587               |2.6324825             |1.08296214972         |0.999996573536        |probable-member       |14.081                |0.126                 |2598                  |faint                 |
Praesepe              |663074334105710336    |128.18411033780257    |20.17136480590632     |6.3024387051365       |0.9729055270114059    |-32.99781890970868    |1.424803398302825     |-13.757992385425872   |0.947743242240032     |19.902662             |20.888067             |18.383965             |2.5041027             |1.13695704195         |0.999999997181        |probable-member       |13.531                |0.145                 |2708                  |faint                 |
Praesepe              |663035065221481344    |127.91838690538167    |19.798343781593438    |5.352871298822766     |0.08650707493871708   |-32.54772727732445    |0.14140211460755628   |-11.514182885789292   |0.09265070743940848   |14.330465             |15.383342             |13.306188             |2.0771542             |1.91569372318         |0.999999999822        |probable-member       |8.527                 |0.581                 |3716                  |bright                |
Praesepe              |663055371825360000    |128.16429028584196    |19.956146699855854    |4.889303027374098     |0.04630239741362272   |-33.66926848726325    |0.07705421640558448   |-13.4119458450301     |0.049999460059566854  |12.02991              |12.419206             |11.485719             |0.93348694            |2.38741863457         |0.99999996593         |probable-member       |5.112                 |0.988                 |5542                  |bright                |
Praesepe              |663082653459050752    |128.34772107312318    |20.300875389480503    |5.216260581264177     |0.26839083213722015   |-34.89849795245606    |0.4364338399810499    |-13.670909869181589   |0.27523747293236533   |18.469152             |20.390562             |17.08922              |3.301342              |0.683064956756        |0.999999999994        |probable-member       |12.103                |0.22                  |2948                  |intermediate          |
Praesepe              |663067638253511552    |128.19482464084714    |19.997671765819252    |5.227083461677041     |0.1290583972375965    |-34.274657513664025   |0.19839276208758402   |-13.351316945658155   |0.12922417343518108   |16.722311             |18.247765             |15.494484             |2.7532806             |0.954128917013        |0.999999999997        |probable-member       |10.706                |0.352                 |3182                  |bright                |
Praesepe              |663017640536967424    |128.0303604480473     |19.606677514667478    |5.366190244057767     |0.28949640085029527   |-40.945324685058004   |0.5074417505432115    |-10.71553815248019    |0.3151906928642916    |18.622194             |20.383583             |17.257309             |3.126274              |2.59448419038         |0.999999999292        |probable-member       |12.253                |0.209                 |2923                  |faint                 |
Praesepe              |663011734958828416    |127.20785256355227    |19.98893405000934     |5.444131947387495     |0.09046246093193903   |-34.305245689009425   |0.13103743203782656   |-14.062889034282975   |0.08642140318914027   |15.154941             |16.547443             |13.985387             |2.5620565             |1.09065214015         |1.0                   |probable-member       |10.069                |0.421                 |3304                  |bright                |
Praesepe              |663055818503513088    |128.2174868499892     |19.97660075632191     |5.347663646792746     |0.04915548364022413   |-34.43989425959555    |0.07890589399337443   |-13.81019522964289    |0.0529242015529687    |12.7360115            |13.316318             |12.033481             |1.2828369             |0.897825522147        |1.0                   |probable-member       |6.456                 |0.787                 |4742                  |bright                |
Praesepe              |663002663987903872    |126.96216630379995    |19.80571391474964     |5.561863984507605     |0.07632431981348543   |-33.93895599405325    |0.11354047067253009   |-14.136563531749868   |0.07230720776976904   |15.101777             |16.231339             |14.0439415            |2.187397              |1.47520933198         |0.999999999999        |probable-member       |8.818                 |0.554                 |3615                  |bright                |
Praesepe              |663154740190053504    |127.98904479138213    |20.70591083175469     |4.6720238767000835    |0.5828344580058235    |-35.842355466105104   |0.8540451779986395    |-13.453263206756041   |0.48418610668902407   |19.230234             |20.804153             |17.785625             |3.018528              |0.700964531361        |0.999999996536        |probable-member       |12.86                 |0.174                 |2823                  |faint                 |
Praesepe              |663070971148025728    |128.24810794965748    |20.120743212677183    |5.173477444335484     |0.2598792678697184    |-35.290563610685766   |0.37695430856241097   |-14.215932971577725   |0.24332249230044808   |18.007072             |19.657236             |16.689606             |2.9676304             |0.844386776089        |0.999999999993        |probable-member       |11.503                |0.268                 |3047                  |intermediate          |
Praesepe              |663070352672827136    |128.28092553154863    |20.130011443687245    |5.435530923721508     |0.04114374879880778   |-34.729692396131455   |0.0606298184111548    |-13.50614730016039    |0.03597243065704294   |13.569841             |14.328463             |12.73361              |1.5948524             |0.783126983777        |1.0                   |probable-member       |7.268                 |0.701                 |4272                  |bright                |
Praesepe              |663140102941534720    |127.89961444858227    |20.405288503147084    |5.547516958512439     |0.3280685600322117    |-35.53653665444786    |0.5404329780147008    |-14.633759747530291   |0.32488994716749586   |18.556438             |20.505564             |17.131313             |3.3742504             |0.984593623561        |0.999999999998        |probable-member       |12.188                |0.213                 |2934                  |faint                 |
Praesepe              |663289396004237312    |125.25518552153807    |19.27240405624195     |5.605103193626642     |0.14495158097170988   |-40.62298860084378    |0.2332906763067769    |-15.118768753809746   |0.13673015775578493   |17.489845             |18.954023             |16.283596             |2.6704273             |2.66765948633         |0.999999999977        |probable-member       |10.435                |0.381                 |3233                  |bright                |
Praesepe              |663069150081902592    |128.1390751273078     |20.08004601066504     |5.533057124348294     |0.04034998562565401   |-34.712578263720815   |0.06317197892568249   |-13.639780090861251   |0.04158101283046411   |12.864726             |13.481087             |12.137257             |1.3438301             |1.09930743122         |1.0                   |probable-member       |6.661                 |0.761                 |4637                  |bright                |
Praesepe              |662998983199228032    |127.1660525001239     |19.728630559592332    |5.2010013800345885    |0.2612205472408031    |-32.54817254979035    |0.37344235378811497   |-12.695112144301063   |0.2180141572715777    |18.295736             |18.207943             |18.319967             |-0.11202431           |1.66193807794         |0.999999998712        |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |663299429048377856    |125.86386610565027    |18.99932016827809     |4.713914701565067     |0.2414771993543133    |-30.577043706593273   |0.6509373433234136    |-12.205157528293183   |0.24596165797534647   |17.73207              |                      |                      |                      |2.75028091031         |0.999891325371        |probable-member       |11.35                 |0.283                 |3073                  |faint                 |
Praesepe              |663063068408290944    |128.39127371711828    |20.07371575519845     |5.252438419229254     |0.12491969828677896   |-34.530232689838996   |0.1805545463238807    |-13.729575518415496   |0.1072132304507565    |16.179205             |17.587164             |15.005441             |2.5817232             |0.893208257303        |0.999999999998        |probable-member       |10.137                |0.413                 |3290                  |bright                |
Praesepe              |663200850958665088    |125.7140420084021     |18.800654275503952    |5.332891598132543     |0.1280421028267228    |-33.10942407818444    |0.2081344374771243    |-11.815951691618004   |0.1395779453707739    |17.136923             |18.689974             |15.908363             |2.7816105             |1.57803155074         |0.999999999963        |probable-member       |10.798                |0.341                 |3166                  |bright                |
Praesepe              |663044514149509888    |128.00768475327894    |19.97971076893657     |5.368604053553748     |0.11508921115407332   |-34.77993316963385    |0.19452484100546685   |-14.020497324928435   |0.1322721538347854    |17.106905             |18.723694             |15.841243             |2.882451              |0.835620934896        |1.0                   |probable-member       |11.132                |0.304                 |3110                  |bright                |
Praesepe              |663050527103803136    |128.3524243692842     |19.88266520636382     |5.347232058680075     |0.15582686020368644   |-36.71693616110055    |0.23128036950641745   |-13.36086768010878    |0.14078856843649434   |16.740978             |18.444033             |15.463894             |2.9801388             |0.397732300267        |1.0                   |probable-member       |11.399                |0.278                 |3065                  |bright                |
Praesepe              |663386977661550336    |125.4595995540292     |19.48901240371313     |5.505556446645116     |0.03652949164310254   |-32.37397167665758    |0.06203201281249989   |-14.409572212090305   |0.04033882195510535   |8.688203              |8.854959              |8.441169              |0.41378975            |2.08765396168         |0.999999999928        |probable-member       |2.57                  |1.582                 |7269                  |bright                |
Praesepe              |663346531952796416    |126.4232461814461     |19.511774343767538    |4.552010590624758     |0.2098705388753844    |-33.68240367749626    |0.33877123732761577   |-12.041085862167119   |0.22458780127320324   |18.203493             |19.942131             |16.883017             |3.0591145             |2.2795790319          |0.999999021591        |probable-member       |11.764                |0.244                 |3004                  |intermediate          |
Praesepe              |663455624121628288    |124.2265793801776     |19.08778473347566     |5.342047579576363     |0.3211015658693435    |-34.57590806563043    |0.5395206893658149    |-8.400420556008939    |0.30711549378108344   |18.715694             |20.48014              |17.353296             |3.1268444             |2.7112373508          |0.999999655817        |probable-member       |12.346                |0.202                 |2908                  |faint                 |
Praesepe              |663800698974475008    |126.45805244414431    |20.117282948808622    |4.927181044895773     |0.32413875634518324   |-34.59419948616754    |0.5268546403235405    |-14.456272796924424   |0.3403904786273911    |19.005674             |20.694466             |17.596968             |3.097498              |1.24512238097         |0.999999999374        |probable-member       |12.636                |0.186                 |2860                  |faint                 |
Praesepe              |663904126083650048    |127.73989373787882    |20.66242825025065     |5.003428940005511     |0.056472687619956156  |-32.616660032814615   |0.0933245940571021    |-9.782882199114283    |0.04826425697307254   |14.741109             |15.682821             |13.784791             |1.8980303             |2.97221445466         |0.999994702847        |probable-member       |8.059                 |0.625                 |3901                  |bright                |
Praesepe              |663782904926907392    |126.96070952027638    |20.243358535118443    |5.26964026310349      |0.04040498670647262   |-33.60022123799777    |0.05792673428537749   |-13.470784940756708   |0.03324041584277774   |13.849449             |14.660298             |12.97782              |1.682478              |1.26925881423         |0.999999999996        |probable-member       |7.498                 |0.679                 |4159                  |bright                |
Praesepe              |663755485855805568    |127.00397558883218    |19.904737918500008    |5.169500885214626     |0.043391900667621976  |-32.45548582780887    |0.07178815340567982   |-13.665407365426649   |0.04679930810307603   |12.513612             |13.040969             |11.856841             |1.1841278             |1.96895790489         |0.999999999439        |probable-member       |6.113                 |0.832                 |4932                  |bright                |
Praesepe              |663834856851415040    |126.81323367647272    |20.37890112841712     |5.248230176329752     |0.05392087970378326   |-32.78933710346308    |0.08819591926618711   |-13.371767205843101   |0.059495470897444946  |12.61528              |13.196093             |11.909991             |1.2861013             |1.65707826238         |0.999999999948        |probable-member       |6.467                 |0.785                 |4737                  |bright                |
Praesepe              |663645947010260352    |125.50742934499155    |20.32673424598995     |5.305548673398372     |0.10427453095448067   |-33.27314471930009    |0.1733732470435926    |-8.990360813045868    |0.10944992373908345   |16.42628              |17.716606             |15.257662             |2.4589443             |2.74703303079         |0.999999920388        |probable-member       |9.705                 |0.461                 |3380                  |bright                |
Praesepe              |663842755294579712    |126.34248821755635    |20.36571111860046     |5.525744046456217     |0.35976136805296033   |-33.9392418732057     |0.643783652620252     |-15.415222712316494   |0.40533327491784865   |18.9462               |20.765285             |17.493065             |3.2722206             |1.60816741572         |0.999999999914        |probable-member       |12.577                |0.189                 |2870                  |faint                 |
Praesepe              |663781564897118592    |126.87757219906383    |20.21822434352207     |5.343671373921331     |0.037565788955487685  |-34.22854566224829    |0.057383446494120915  |-13.584151677560062   |0.03373448949586481   |13.5463915            |14.30019              |12.715052             |1.5851383             |0.934147320875        |0.999999999999        |probable-member       |7.246                 |0.703                 |4286                  |bright                |
Praesepe              |663916289430964480    |127.32846856406844    |20.71793544179439     |5.081920789394111     |0.08575323223933651   |-35.44111220656565    |0.1356495306736052    |-13.991805136299611   |0.09014260099326063   |15.989424             |17.339918             |14.838764             |2.501154              |1.23589549512         |0.999999999994        |probable-member       |9.855                 |0.444                 |3347                  |bright                |
Praesepe              |663805754152866688    |126.3541204327802     |20.2215505053906      |5.2479591688199045    |0.06441984700619433   |-32.523148829145754   |0.10428254598497202   |-11.99143450087537    |0.07038804368834878   |15.441096             |16.692192             |14.3235235            |2.3686686             |1.87045703772         |0.999999999749        |probable-member       |9.381                 |0.496                 |3456                  |bright                |
Praesepe              |663718858374747648    |126.59688180433885    |19.551001003526018    |4.916492158153639     |0.1772995121626751    |-31.03547348916713    |0.3119891764477477    |-13.137481353229983   |0.20102264182387933   |17.741291             |19.451017             |16.442303             |3.0087147             |2.6431051092          |0.999995982825        |probable-member       |11.448                |0.273                 |3056                  |intermediate          |
Praesepe              |663890171733055488    |127.22482217084806    |20.57813922934398     |5.48702465796918      |0.03478177735091263   |-33.71358691178115    |0.06107609661762706   |-16.708174411936827   |0.04006318698695929   |12.37354              |13.088409             |11.570437             |1.517972              |2.54241021466         |0.99999999946         |probable-member       |7.092                 |0.717                 |4377                  |bright                |
Praesepe              |663726280078225152    |126.5725613960179     |19.726525102318664    |5.019696014598224     |0.10192511245910126   |-31.489367412983746   |0.16349372719840174   |-12.810992552512886   |0.10351737846238189   |16.81095              |18.363962             |15.585851             |2.7781115             |2.52276136354         |0.999999713302        |probable-member       |10.786                |0.343                 |3168                  |bright                |
Praesepe              |663883132283474560    |127.10258758798234    |20.464919418025723    |5.699940950526706     |0.2599692826354462    |-35.94718525254417    |0.4321828990585571    |-14.034365275853741   |0.30373461649628225   |18.649227             |20.364925             |17.305733             |3.0591927             |0.903695003388        |1.0                   |probable-member       |12.28                 |0.207                 |2919                  |faint                 |
Praesepe              |664049875796682752    |126.27920290352967    |20.790253098664664    |5.217755340766508     |0.04166087419811983   |-38.53985325619104    |0.07362083242510717   |-15.611547175114278   |0.04774826283602751   |12.435599             |12.904257             |11.825042             |1.079215              |2.07524552568         |0.999999999991        |probable-member       |5.722                 |0.888                 |5165                  |bright                |
Praesepe              |664145056569128320    |126.48866508312602    |20.88298347739045     |5.456891911949623     |0.13830099535148116   |-32.26170132312138    |0.20781684458830882   |-11.989113595528124   |0.14614323086642528   |16.870888             |18.47942              |15.570457             |2.9089622             |1.94442837137         |0.999999999828        |probable-member       |11.212                |0.296                 |3097                  |bright                |
Praesepe              |664204185382233856    |127.00780402602366    |21.505609595582992    |4.935420964555449     |0.8574837284839442    |-35.29970201381376    |1.6628293515815238    |-8.924477146474532    |0.8194144126277109    |20.000574             |21.196613             |18.522444             |2.6741695             |1.90161101756         |0.999992780699        |probable-member       |13.629                |0.141                 |2689                  |faint                 |
Praesepe              |664084892667242496    |125.61162090774435    |20.787368980089266    |5.081243983536101     |0.09350997558112233   |-31.89413351112544    |0.15097912260887175   |-13.578380312688072   |0.08168552002828268   |16.026112             |17.353624             |14.877703             |2.4759216             |2.28093738884         |0.999999979842        |probable-member       |9.766                 |0.454                 |3366                  |bright                |
Praesepe              |663991846495546496    |127.20932235713744    |21.12804311159593     |5.256270121105681     |0.13394761933787178   |-33.499398561334154   |0.24204225379508415   |-14.982567453111665   |0.15586546444340885   |17.0528               |18.624985             |15.794392             |2.830593              |1.69665634451         |0.99999999994         |probable-member       |10.955                |0.324                 |3138                  |bright                |
Praesepe              |664164607259059328    |126.39871710676702    |21.102302414714       |5.578512239752651     |0.20356844445237537   |-33.80496891798818    |0.29350320799085944   |-14.684431369036561   |0.20330607152077732   |17.24237              |18.875275             |15.959754             |2.9155207             |1.52966585206         |0.999999999996        |probable-member       |11.229                |0.294                 |3094                  |bright                |
Praesepe              |663981126257232768    |127.36638098312847    |21.14392613646459     |5.289859741517369     |0.05390349644515534   |-33.962258995469256   |0.0940430414025372    |-14.257066239567587   |0.0612113000732175    |15.088142             |16.195845             |14.04006              |2.1557846             |1.27060201594         |0.999999999997        |probable-member       |8.735                 |0.562                 |3644                  |bright                |
Praesepe              |664247031976271872    |126.55760814855448    |21.45876384747743     |2.5000462688471137    |0.650734276315311     |-36.56958745354723    |1.1777153994848089    |-10.49762021264732    |0.8832531798414144    |20.164618             |21.485037             |18.678265             |2.8067722             |2.73545416155         |0.929663146871        |probable-member       |13.794                |0.135                 |2656                  |faint                 |
Praesepe              |664337230586013312    |129.60108630074123    |20.106007385176248    |5.26448239605576      |0.0678256670024561    |-36.144153081465326   |0.10815074596611385   |-13.014038371245267   |0.06118361074974975   |10.405282             |10.7128315            |9.966093              |0.74673843            |0.377494142087        |1.0                   |probable-member       |4.264                 |1.148                 |6064                  |bright                |
Praesepe              |664518856162322304    |129.728017544743      |20.787972159891236    |5.498813828623271     |0.31360347699805247   |-36.57004754210749    |0.45119984712954436   |-14.200415219832685   |0.283176722037042     |18.325346             |19.970774             |16.957912             |3.0128613             |0.761829289149        |0.999999999999        |probable-member       |11.873                |0.236                 |2986                  |intermediate          |
Praesepe              |664455118847781760    |130.0932251313692     |20.640806391293975    |5.5285577380620765    |0.03872515662509116   |-36.696880762629505   |0.05941611499248016   |-13.411663430947332   |0.04075374187115516   |14.20535              |15.116194             |13.2681055            |1.8480883             |0.902841953174        |1.0                   |probable-member       |7.93                  |0.637                 |3956                  |bright                |
Praesepe              |664524456799674624    |129.59572111162967    |20.92647971361773     |4.3793167913741415    |0.4350581354705309    |-35.53165761630428    |0.6111696670840551    |-13.204076965671954   |0.4302817926772017    |19.087425             |20.634363             |17.689419             |2.9449444             |1.26593100296         |0.999999974174        |probable-member       |12.717                |0.181                 |2846                  |faint                 |
Praesepe              |664461578478588672    |130.32271372345787    |20.542446394038336    |5.3529937557929355    |0.14304964741095627   |-36.76367082559861    |0.2090026249976156    |-13.043965870824032   |0.11875853249039196   |17.091986             |18.719257             |15.826088             |2.8931694             |0.370257293843        |1.0                   |probable-member       |11.169                |0.3                   |3104                  |bright                |
Praesepe              |664437320503310336    |130.27198826437743    |20.47342034334239     |5.231505120538271     |0.033783684192221754  |-35.98680344522009    |0.05822674139048222   |-13.414680423300911   |0.032394813947015606  |14.418907             |15.357709             |13.461872             |1.8958368             |0.607505732948        |1.0                   |probable-member       |8.054                 |0.626                 |3903                  |bright                |
Praesepe              |664437561021480192    |130.2394674732857     |20.47811631660676     |5.492787579584604     |0.26195541350657753   |-36.65979125390569    |0.40056217959459206   |-12.187865572011614   |0.24079976652786947   |18.440483             |20.10888              |17.083157             |3.0257225             |0.641496864735        |1.0                   |probable-member       |12.037                |0.224                 |2959                  |intermediate          |
Praesepe              |664339910645611776    |129.47721072039087    |20.136687966522484    |5.398825670096695     |0.09984051440858296   |-34.53632174453396    |0.13080243076414783   |-14.506886474401522   |0.06866690511214381   |15.150976             |16.29264              |14.084486             |2.2081547             |1.14733616534         |0.999999999999        |probable-member       |8.876                 |0.548                 |3596                  |bright                |
Praesepe              |664437286143573760    |130.26076024738802    |20.457651294278513    |5.348402729577359     |0.04429790236332513   |-36.72017048511211    |0.07200961335446338   |-14.285835001004418   |0.043664075617649824  |12.092864             |12.568679             |11.480014             |1.088665              |0.828158802578        |1.0                   |probable-member       |5.759                 |0.883                 |5143                  |bright                |
Praesepe              |664323280532234240    |129.76478396903272    |19.999692600582115    |5.242394960118106     |0.05944105725332719   |-34.15426741897906    |0.1010740457491443    |-13.29177317695379    |0.07832098697993779   |8.270773              |8.389907              |8.093035              |0.29687214            |1.03652145299         |0.999999999998        |probable-member       |2.052                 |1.757                 |7771                  |bright                |
Praesepe              |664459031561436544    |130.42511886385935    |20.56886032809926     |5.290551215120281     |0.2126050790163963    |-36.84409224711051    |0.3527550573770351    |-12.951261921889083   |0.2255771432936982    |17.94889              |19.68596              |16.6208               |3.0651608             |0.427052153803        |1.0                   |probable-member       |11.599                |0.259                 |3032                  |intermediate          |
Praesepe              |664335684397673472    |129.5332172341527     |20.063991768365547    |5.471443159326064     |0.19900605588235823   |-36.32500403771207    |0.2742833133972406    |-12.756732430188997   |0.15724855257025333   |17.423227             |18.984488             |16.158144             |2.8263435             |0.370010566485        |1.0                   |probable-member       |10.942                |0.325                 |3141                  |bright                |
Praesepe              |664311250327154432    |129.4553337526247     |19.962835633915248    |4.956674432444255     |0.47862905062437344   |-37.52437881089543    |0.6050475677101285    |-13.188478068477293   |0.35846526809209844   |18.636003             |20.310837             |17.221691             |3.0891457             |0.817353970746        |0.999999999921        |probable-member       |12.266                |0.208                 |2921                  |faint                 |
Praesepe              |664344274332354304    |129.7297063077943     |20.21906831514138     |5.226147235262618     |0.13452142169143427   |-36.29558427781443    |0.2024417467894827    |-13.760559030590116   |0.1340172646196902    |16.315823             |17.798622             |15.097006             |2.7016163             |0.60967582724         |1.0                   |probable-member       |10.537                |0.37                  |3213                  |bright                |
Praesepe              |664513049366544256    |129.59926074695244    |20.727951500792802    |5.339991116670405     |0.04159442362652704   |-35.71823017991674    |0.0654155716744116    |-13.25832851107128    |0.03519880022288      |14.257169             |15.174588             |13.312368             |1.8622198             |0.203153426189        |1.0                   |probable-member       |7.966                 |0.634                 |3941                  |bright                |
Praesepe              |664461853356491264    |130.40192481389573    |20.567836566616013    |5.213139345864852     |0.12718367444224285   |-38.68572142521549    |0.20855924510497448   |-14.068207789833783   |0.1364461770115252    |17.168179             |18.82491              |15.892476             |2.9324331             |1.51245073512         |0.999999999999        |probable-member       |11.273                |0.29                  |3087                  |bright                |
Praesepe              |664506173122311936    |129.83961375201426    |20.758073978552307    |5.476006236323181     |0.04711684526999872   |-36.141963641714455   |0.07523716150661354   |-10.64738421127316    |0.04790911828961913   |11.727034             |12.1588955            |11.158872             |1.0000238             |1.52599258185         |0.999999999999        |probable-member       |5.394                 |0.94                  |5367                  |bright                |
Praesepe              |664337535526407680    |129.58943902358055    |20.137322514760932    |5.466799016123926     |0.26655459432484224   |-34.88396904599064    |0.4075498043877068    |-14.622766738571999   |0.25808950770133243   |17.852737             |19.701056             |16.481625             |3.219431              |1.07898250432         |0.999999999998        |probable-member       |11.813                |0.24                  |2996                  |intermediate          |
Praesepe              |664423297433229312    |130.03378860192305    |20.218450690235443    |5.926150896541448     |0.22032322732839835   |-36.587097818033875   |0.36998173909109083   |-13.078221584818355   |0.25583388804291257   |18.226187             |20.020054             |16.806957             |3.2130966             |1.34772602267         |1.0                   |probable-member       |11.89                 |0.235                 |2983                  |intermediate          |
Praesepe              |664439416447387392    |129.92497535626842    |20.29580962081444     |5.294607910852057     |0.13385899264313597   |-36.30933843968027    |0.1971893213562203    |-12.060054554033558   |0.12623508235476305   |17.081114             |18.778837             |15.79219              |2.9866476             |0.622951908477        |1.0                   |probable-member       |11.416                |0.276                 |3062                  |bright                |
Praesepe              |664438248216250880    |130.19893868923614    |20.479902953029498    |5.3786893693955875    |0.10797652530350861   |-37.2398499169769     |0.1542649187606752    |-14.186552516482173   |0.09587414969026767   |15.989424             |17.415861             |14.798719             |2.6171417             |0.920066455908        |1.0                   |probable-member       |10.261                |0.399                 |3265                  |bright                |
Praesepe              |664417494934591488    |129.30238187682917    |20.544779408638934    |5.422464144403654     |0.06236265560536881   |-36.01182002025497    |0.08886566614362665   |-14.652243294363311   |0.04422426468366701   |14.144938             |15.028244             |13.222096             |1.8061476             |1.01142446094         |1.0                   |probable-member       |7.821                 |0.647                 |4003                  |bright                |
Praesepe              |664402170491377920    |129.53026274866565    |20.448748652790314    |5.426250453421254     |0.07839422984234252   |-37.39848384841903    |0.11925381796577984   |-14.820577441273972   |0.07476043211567013   |15.531444             |16.783064             |14.407101             |2.3759632             |1.30068158222         |1.0                   |probable-member       |9.407                 |0.493                 |3450                  |bright                |
Praesepe              |664326922664482944    |129.87658880807902    |20.068996218563466    |5.249323601757233     |0.054923280807234506  |-35.376330857683534   |0.08575292207130986   |-12.516953942115578   |0.05855222072679828   |10.141285             |10.486059             |9.673286              |0.81277275            |0.627631407352        |1.0                   |probable-member       |4.58                  |1.085                 |5873                  |bright                |
Praesepe              |664401964332947584    |129.53391425824518    |20.446090508264035    |5.5105332458584195    |0.07028625848373987   |-36.276016660723144   |0.11058866991554686   |-13.613724375007383   |0.0685504295107535    |15.476082             |16.715454             |14.363923             |2.351531              |0.752587577894        |1.0                   |probable-member       |9.323                 |0.502                 |3470                  |bright                |
Praesepe              |664467419634169856    |130.60937000462064    |20.688774278081294    |5.988568050010979     |0.2691814412806693    |-39.1377130150229     |0.47324278317328067   |-10.968832095244085   |0.2917912932451057    |18.665882             |20.103716             |17.34451              |2.7592068             |2.23507574711         |0.999999999995        |probable-member       |12.295                |0.206                 |2916                  |faint                 |
Praesepe              |664343415338898944    |129.73827370849935    |20.181481652050458    |5.647222028325475     |0.033387697683401885  |-35.879202320322115   |0.052373415922641     |-14.916796235255703   |0.030324985577571306  |13.41127              |14.183803             |12.562155             |1.6216478             |1.76916051606         |1.0                   |probable-member       |7.339                 |0.694                 |4236                  |bright                |
Praesepe              |664407427531262464    |129.24938612192435    |20.406455797693546    |5.32579296940759      |0.06912020317755148   |-35.74207124392653    |0.09079517817903648   |-13.518499510314317   |0.048994859190143646  |14.253985             |15.169257             |13.310296             |1.8589611             |0.336997250467        |1.0                   |probable-member       |7.958                 |0.635                 |3944                  |bright                |
Praesepe              |664506143059189888    |129.82505464661259    |20.73921031869653     |5.396699185476153     |0.06104829895742494   |-35.6787644899231     |0.09313759092637357   |-12.985009609550488   |0.05698067289033207   |15.452684             |16.650742             |14.360158             |2.2905836             |0.246880038382        |1.0                   |probable-member       |9.133                 |0.522                 |3524                  |bright                |
Praesepe              |664319118706857088    |129.8820395518469     |19.95456543209672     |5.302558591921777     |0.27593898180165355   |-36.07295646755895    |0.4268205684572412    |-12.942322684452105   |0.3015428501960107    |18.29924              |19.805325             |16.91522              |2.8901043             |0.114161369398        |0.999999999999        |probable-member       |11.774                |0.244                 |3002                  |intermediate          |
Praesepe              |664399078114921600    |129.5889795611787     |20.448051399529515    |5.303606948501503     |0.046580771232117825  |-34.38188324789799    |0.0745192157928143    |-13.941862707738707   |0.044252192725137     |14.603752             |15.601791             |13.614168             |1.9876232             |0.989399762048        |0.999999999999        |probable-member       |8.292                 |0.603                 |3801                  |bright                |
Praesepe              |664458791043242368    |130.40640416080007    |20.533436174280094    |4.883613550801819     |0.30980306901477184   |-37.9870542721352     |0.519255423144217     |-14.566236353549332   |0.31732661950276053   |18.599102             |20.429295             |17.221998             |3.2072964             |1.49169507568         |0.999999999901        |probable-member       |12.23                 |0.21                  |2927                  |faint                 |
Praesepe              |664322421538783104    |129.65758731974833    |19.989689817570348    |5.40412332640612      |0.11493946746904064   |-37.025051455038735   |0.1688777469022325    |-13.812486244583024   |0.09506211394827163   |8.102281              |8.2170515             |7.937732              |0.2793193             |0.704913087075        |1.0                   |probable-member       |1.965                 |1.788                 |7846                  |bright                |
Praesepe              |664330839674663296    |129.77164029720268    |20.117111722523806    |5.283260657129289     |0.05950314190764699   |-36.053247458845135   |0.09444113838158659   |-12.96935754792345    |0.054566872359003475  |9.289046              |9.508455              |8.961124              |0.54733086            |0.303930615973        |1.0                   |probable-member       |3.199                 |1.399                 |6732                  |bright                |
Praesepe              |664406087501474048    |129.16429728098393    |20.375972990389705    |5.483803620141307     |0.1856969137779652    |-35.48574928199006    |0.24051081780741668   |-15.458937969990219   |0.15399557796507418   |16.86107              |18.252014             |15.376948             |2.8750658             |1.49264247468         |0.999999999998        |probable-member       |11.106                |0.307                 |3114                  |bright                |
Praesepe              |664486798525148160    |130.4966820205649     |20.918599985245613    |5.250682923126876     |0.06864418649422493   |-35.90795769284268    |0.1129859999466646    |-13.211784741138882   |0.06394042010835102   |11.104402             |11.466079             |10.620013             |0.8460655             |0.443025098376        |1.0                   |probable-member       |4.732                 |1.056                 |5779                  |bright                |
Praesepe              |664329946321463168    |129.84335641169824    |20.08181970796171     |5.189946898522234     |0.09290177890472705   |-34.63623873966144    |0.14592399887385984   |-13.057738488680624   |0.09825994948129188   |16.09472              |17.438261             |14.939211             |2.4990501             |0.911533910169        |0.999999999998        |probable-member       |9.848                 |0.445                 |3348                  |bright                |
Praesepe              |664325543977630464    |129.93972672697976    |20.004338564161014    |5.392286284907245     |0.21792821776164123   |-36.641449303302835   |0.3234585060338832    |-13.166884555866643   |0.20787486520620416   |17.99936              |17.884634             |18.02516              |-0.14052582           |0.327481688521        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |664436770747504128    |130.18424619841775    |20.471797535596053    |5.046806492259383     |0.05161949450337168   |-37.29519719179621    |0.08382073109258051   |-12.220784586391066   |0.05696071048723922   |13.517692             |14.468022             |12.550516             |1.9175062             |1.57151154527         |0.999999999991        |probable-member       |8.11                  |0.62                  |3879                  |bright                |
Praesepe              |664396294976119680    |129.60556298471255    |20.355768309507823    |5.131529477220979     |0.26926734798125723   |-37.35747114029574    |0.38463149741224867   |-13.13239051930406    |0.22168298256927826   |18.10805              |19.837671             |16.780722             |3.0569496             |0.77158548068         |0.999999999998        |probable-member       |11.682                |0.252                 |3018                  |intermediate          |
Praesepe              |664325616994522880    |129.96965440857483    |20.018041955003966    |5.463804765742646     |0.10983451616452823   |-36.137058457903976   |0.16427513662378065   |-13.536197419312114   |0.10354020409130514   |16.410301             |17.825008             |15.199115             |2.6258936             |0.499010130432        |1.0                   |probable-member       |10.29                 |0.396                 |3260                  |bright                |
Praesepe              |664327128823010688    |129.99597894288806    |20.031352488115036    |5.540973258436969     |0.10423663679503184   |-35.559767390356015   |0.168935334952042     |-16.35491152624705    |0.10380913564391288   |9.13425               |9.350165              |8.8149605             |0.5352049             |2.09907290361         |0.999999999992        |probable-member       |3.134                 |1.417                 |6779                  |bright                |
Praesepe              |664425054076741120    |130.11055319468574    |20.253595839554933    |5.279415275413722     |0.06128636587163337   |-34.9166870436111     |0.10115368301313125   |-13.599645010114337   |0.06926421342863656   |15.678181             |16.948387             |14.546851             |2.401536              |0.705536187918        |1.0                   |probable-member       |9.499                 |0.483                 |3428                  |bright                |
Praesepe              |664323825990708352    |129.67183266574986    |19.996365306827652    |5.870344767487167     |0.44114402237311673   |-34.62874829054755    |0.6657900808580377    |-12.403353497275965   |0.3816649464499414    |18.629133             |20.349451             |17.21562              |3.133831              |0.945663471902        |0.999999999998        |probable-member       |12.26                 |0.208                 |2922                  |faint                 |
Praesepe              |664537032463944960    |130.31005331706996    |20.996156355666407    |5.125110987493437     |0.2978115743925481    |-35.44453554972298    |0.4553291666065406    |-13.937969928018589   |0.2797655417366292    |17.751745             |19.485394             |16.451609             |3.0337849             |0.709852376999        |0.999999999989        |probable-member       |11.497                |0.268                 |3048                  |intermediate          |
Praesepe              |664349874969575680    |129.77850250435765    |20.348347821496937    |5.260044713860915     |0.061677292119419996  |-35.5788295220448     |0.09329318163481076   |-14.18925928713352    |0.055133749840320524  |15.300904             |16.464916             |14.217877             |2.2470388             |0.823378265939        |1.0                   |probable-member       |8.997                 |0.536                 |3562                  |bright                |
Praesepe              |664325170317925120    |129.92080158529183    |19.991282280324754    |5.1455347516737895    |0.05933843215370146   |-36.994220690199796   |0.08722093224606206   |-13.74750309245302    |0.056046586021241934  |14.630075             |15.676211             |13.606194             |2.0700178             |1.105194645           |0.999999999999        |probable-member       |8.509                 |0.583                 |3723                  |bright                |
Praesepe              |664442233945917440    |130.04160395273945    |20.41889388534714     |5.36163368944178      |0.05256533919419089   |-36.12750688109482    |0.08733249637875223   |-14.40695714287537    |0.0580836337335418    |14.679636             |15.846673             |13.606031             |2.2406416             |0.823276644126        |1.0                   |probable-member       |8.977                 |0.538                 |3568                  |bright                |
Praesepe              |664451609857973376    |130.14545749428234    |20.601006584349918    |5.744313304231511     |0.25060782596840775   |-37.6976767564418     |0.4186398044769859    |-13.799986897305926   |0.25643138621606837   |18.064686             |19.81341              |16.720045             |3.0933647             |1.2159586248          |1.0                   |probable-member       |11.691                |0.251                 |3016                  |intermediate          |
Praesepe              |664520294975172608    |129.73564278338307    |20.85766594912199     |5.344064389145535     |0.1745987151087668    |-36.05715807685431    |0.25273470455336217   |-14.36730289202092    |0.15554596834293435   |17.281286             |19.145374             |15.95836              |3.1870146             |0.788558916254        |1.0                   |probable-member       |11.915                |0.233                 |2979                  |bright                |
Praesepe              |664428833647956480    |130.11915690330244    |20.312399132594503    |5.432828564416382     |0.08663431310098402   |-39.29886895195682    |0.14440638953276472   |-11.668676966815728   |0.09926566356042328   |11.37837              |11.854504             |10.770347             |1.084157              |1.83190423669         |0.999999999999        |probable-member       |5.741                 |0.885                 |5154                  |bright                |
Praesepe              |664539094048241536    |130.36535349378957    |21.061301018600123    |5.362403870824303     |0.13902402241001358   |-37.66744153503926    |0.20579662383565778   |-14.159324925104084   |0.12236407571742644   |16.677282             |18.263983             |15.427828             |2.836155              |1.04994832357         |1.0                   |probable-member       |10.973                |0.322                 |3135                  |bright                |
Praesepe              |664343896375336320    |129.66256668739453    |20.17071415499416     |5.293736164587808     |0.09338544941550171   |-37.05522754306071    |0.14951505726016748   |-13.73458300941185    |0.09343731176449098   |16.064177             |17.548534             |14.854718             |2.6938162             |0.700928907949        |1.0                   |probable-member       |10.512                |0.372                 |3218                  |bright                |
Praesepe              |664489508649639296    |130.3486473959706     |20.93943791025769     |4.880817001427559     |0.4906636976207535    |-38.07916363030074    |0.7557799761246059    |-13.707328957154616   |0.46194753780961867   |18.625336             |20.26242              |17.267347             |2.9950733             |1.07942440212         |0.999999999864        |probable-member       |12.255                |0.209                 |2923                  |faint                 |
Praesepe              |664505898245002496    |129.86346960817013    |20.73299967043802     |5.4965822440827505    |0.47277548784667633   |-35.443938217314084   |0.687362795475037     |-14.66641230687745    |0.3918413573514748    |18.86655              |20.46348              |17.459019             |3.0044613             |0.950752582657        |0.999999999982        |probable-member       |12.497                |0.194                 |2883                  |faint                 |
Praesepe              |664429005446645376    |130.15769433450942    |20.338243110948362    |5.236413610336276     |0.032707048831026715  |-35.80769416175883    |0.05432636678679652   |-13.10201466899734    |0.036439477097661946  |14.38916              |15.327115             |13.433084             |1.8940315             |0.551126255091        |1.0                   |probable-member       |8.049                 |0.626                 |3905                  |bright                |
Praesepe              |664513594826132480    |129.64197272773802    |20.774742985901828    |5.132352550239164     |0.18602014988417137   |-37.2225375227988     |0.2753940684674822    |-14.27789716761081    |0.16762512923492012   |17.347422             |18.953682             |16.083296             |2.8703861             |1.10133670299         |0.999999999998        |probable-member       |11.089                |0.309                 |3117                  |bright                |
Praesepe              |664328915529295232    |130.00523861324643    |20.135571986249168    |5.212951811468086     |0.05553612773794308   |-36.00224861330696    |0.08263873631549691   |-13.839079323364613   |0.05282430664507469   |9.565113              |9.800978              |9.213176              |0.58780193            |0.778465238277        |1.0                   |probable-member       |3.427                 |1.339                 |6581                  |bright                |
Praesepe              |664329190407201280    |129.9930557685999     |20.158187516030644    |5.388639460040578     |0.05706765330748779   |-37.314526631907015   |0.08942038307055698   |-13.899952146750504   |0.05544625586463713   |8.825713              |8.999952              |8.560953              |0.43899918            |0.842166013321        |1.0                   |probable-member       |2.672                 |1.55                  |7166                  |bright                |
Praesepe              |664286721770683136    |129.22500345509326    |19.61709578417497     |5.449693665684847     |0.23035883075624222   |-34.93950689082815    |0.3493281150868264    |-13.00107890025662    |0.23231518191452113   |17.842836             |19.344353             |16.529112             |2.8152409             |0.545910101333        |1.0                   |probable-member       |11.099                |0.308                 |3115                  |intermediate          |
Praesepe              |664353757620109440    |129.12692439837178    |19.92048602475972     |5.107746260937779     |0.2275782131235953    |-35.94307678348663    |0.3508611086976127    |-13.319391849709739   |0.22239913076061188   |18.065895             |19.61889              |16.725262             |2.893629              |0.576030464347        |0.999999999997        |probable-member       |11.467                |0.271                 |3053                  |intermediate          |
Praesepe              |664344824088164352    |129.81230595198352    |20.21072116387995     |5.46961601818486      |0.05453459847854041   |-35.312292366705506   |0.08617128122077755   |-11.82129997372175    |0.05782009040203752   |11.136425             |11.506669             |10.635259             |0.87141037            |0.946248828702        |1.0                   |probable-member       |4.845                 |1.035                 |5709                  |bright                |
Praesepe              |664481743348692352    |130.31778518565164    |20.81516679850986     |5.677216249440686     |0.41887607937937976   |-36.74568097989477    |0.6236676116960123    |-14.066115322907127   |0.35962106612687317   |18.748432             |20.745548             |17.362597             |3.3829517             |0.790638781005        |0.999999999999        |probable-member       |12.38                 |0.2                   |2902                  |faint                 |
Praesepe              |664286481252512256    |129.25829935869345    |19.604728344837703    |5.019155788697598     |0.0969162891708745    |-36.700340416446444   |0.14270615315172416   |-13.141513136588614   |0.09684427968312344   |9.062223              |9.313656              |8.695733              |0.6179228             |1.29726096983         |0.999999999994        |probable-member       |3.599                 |1.297                 |6471                  |bright                |
Praesepe              |664366024046570112    |129.0660889109477     |20.12018888061482     |5.297455951931075     |0.059310179190512805  |-35.428325703547664   |0.08499418023322879   |-12.85538709308116    |0.05525408414463989   |14.92628              |15.97477              |13.906867             |2.0679026             |0.384261716781        |1.0                   |probable-member       |8.503                 |0.583                 |3725                  |bright                |
Praesepe              |664281396011231744    |129.384972281191      |19.521608170650026    |5.323903170325144     |0.05584234337428918   |-34.55498298231837    |0.0838091808056776    |-13.411621056656259   |0.05561278010139227   |15.271186             |16.482563             |14.169763             |2.3128004             |0.757153815958        |1.0                   |probable-member       |9.202                 |0.515                 |3504                  |bright                |
Praesepe              |664316644805338624    |129.72567020279172    |19.86230721219987     |5.7471291806126406    |0.38737419222580166   |-35.580919818877135   |0.5380636078663341    |-14.124866880771334   |0.31329982097019793   |18.453718             |20.16763              |17.085157             |3.0824718             |0.858067914334        |0.999999999999        |probable-member       |12.064                |0.222                 |2954                  |intermediate          |
Praesepe              |664422683254834304    |130.13251642912704    |20.201612683690826    |5.532530142337327     |0.04262145027152906   |-36.08572260301811    |0.0681689164938045    |-13.89882297960818    |0.04816843393649111   |11.338902             |11.730179             |10.820456             |0.9097233             |0.965428481493        |1.0                   |probable-member       |5.012                 |1.005                 |5605                  |bright                |
Praesepe              |664281018054115968    |129.35979224463196    |19.486841784081545    |5.41130026341994      |0.035192538227767585  |-35.62938578888355    |0.05472813670748784   |-12.94712946111529    |0.03181681081710802   |13.3710375            |14.083954             |12.569235             |1.514719              |0.329316190461        |1.0                   |probable-member       |7.084                 |0.718                 |4382                  |bright                |
Praesepe              |664452954184200704    |129.97619860994587    |20.560152707451355    |5.401977012723219     |0.05398280124463595   |-35.66039360044979    |0.08116223225426812   |-13.676156647813132   |0.050878404654749104  |9.237013              |9.455288              |8.910058              |0.5452299             |0.47139291846         |1.0                   |probable-member       |3.188                 |1.402                 |6740                  |bright                |
Praesepe              |664286446892777472    |129.2330847902656     |19.59910949412398     |5.011741310948031     |0.0996329596314514    |-35.938347185343204   |0.14512305072512352   |-13.20483498675998    |0.08827282051047461   |16.047983             |17.414152             |14.876625             |2.537527              |1.2678186902          |0.99999999999         |probable-member       |9.983                 |0.43                  |3321                  |bright                |
Praesepe              |664376435047303168    |128.8666981981273     |20.196281190836856    |5.072474153238866     |0.13151229269530168   |-35.620050826871726   |0.19660109139796084   |-14.007864389837643   |0.1318460150303972    |10.18534              |10.498194             |9.738908              |0.7592859             |1.09356458435         |0.999999999995        |probable-member       |4.325                 |1.136                 |6027                  |bright                |
Praesepe              |664424641759918720    |130.21849701672795    |20.2664646808885      |5.157855118544859     |0.04956937521660081   |-35.38553281238593    |0.08542608688025319   |-13.026915974518449   |0.0659889032068874    |8.418925              |8.565002              |8.198859              |0.36614323            |0.919035284721        |0.999999999999        |probable-member       |2.374                 |1.645                 |7470                  |bright                |
Praesepe              |664444639127529728    |129.86095314686386    |20.431152044445714    |5.483812045693628     |0.129985884056405     |-35.5720675236426     |0.1835092579477592    |-13.102753144578749   |0.11152291824574904   |16.404968             |17.946651             |15.172507             |2.7741442             |0.477199090319        |1.0                   |probable-member       |10.773                |0.344                 |3170                  |bright                |
Praesepe              |664281911407300480    |129.41905186926       |19.55081693488848     |5.489343537999553     |0.12503337433515785   |-38.17559214760455    |0.19277885685814988   |-13.927063297976662   |0.14143567083819386   |16.576437             |18.087381             |15.358408             |2.7289734             |1.26718057759         |1.0                   |probable-member       |10.627                |0.36                  |3197                  |bright                |
Praesepe              |664509987053483008    |129.51014004784625    |20.62117960233843     |5.067317026924083     |0.23462362643797607   |-36.34844093166262    |0.3671123253579585    |-13.103011448171284   |0.2657581064678225    |18.26097              |20.058788             |16.890982             |3.1678066             |0.648202620784        |0.999999999996        |probable-member       |11.886                |0.235                 |2984                  |intermediate          |
Praesepe              |664388357876585344    |129.39590153451527    |20.223980109255155    |5.168909203448628     |0.09257094467974716   |-37.31314816542634    |0.12431245187675137   |-13.201118099285916   |0.0632584520414809    |14.666873             |15.787425             |13.609006             |2.178419              |0.957051689519        |1.0                   |probable-member       |8.795                 |0.556                 |3623                  |bright                |
Praesepe              |664352692468240896    |128.95925255396392    |19.8499619126446      |5.216596127090696     |0.17632910592740786   |-34.57895975057485    |0.2936932180072198    |-13.162562491201761   |0.16851488637476658   |17.507631             |19.014431             |16.20458              |2.8098507             |0.777690331373        |0.999999999997        |probable-member       |10.89                 |0.331                 |3150                  |intermediate          |
Praesepe              |664283079638402688    |129.36463651468983    |19.617509545177178    |5.591866132282012     |0.08253643576930121   |-35.64339614315844    |0.127796971323808     |-15.083121300000295   |0.07575555086491718   |11.456929             |11.870549             |10.908943             |0.961606              |1.55542430613         |1.0                   |probable-member       |5.229                 |0.968                 |5468                  |bright                |
Praesepe              |664352761187716352    |128.94471989234947    |19.870865031676576    |5.82290689943949      |0.0464146563559591    |-38.40089597111282    |0.0698818432280577    |-13.96094900137432    |0.03985478293770218   |13.999883             |14.89242              |13.071891             |1.820529              |2.4797336285          |0.999999999998        |probable-member       |7.858                 |0.644                 |3987                  |bright                |
Praesepe              |664420381152602496    |129.38760010609323    |20.669396754941456    |5.124169026746977     |0.23624652513121486   |-35.07178248798073    |0.3248186376223868    |-13.01195295710535    |0.17740380564089386   |17.560879             |19.110577             |16.302132             |2.808445              |0.666047399406        |0.999999999993        |probable-member       |10.902                |0.33                  |3148                  |intermediate          |
Praesepe              |664520436710349824    |129.69363192616566    |20.863602769114593    |6.636902242707732     |1.0253809611360023    |-34.77575189986479    |1.7980287936992465    |-13.61376204018942    |1.318013217765658     |20.361467             |20.940548             |18.805365             |2.1351833             |0.816450999783        |0.999999999046        |probable-member       |13.988                |0.129                 |2617                  |faint                 |
Praesepe              |664431204469943808    |130.33679154676855    |20.346503121209572    |5.031618730766057     |0.0602825256358726    |-35.281145632894024   |0.09805829333643144   |-13.546053435121962   |0.059580241062342235  |15.749805             |17.003767             |14.628861             |2.3749056             |1.45890179026         |0.999999999979        |probable-member       |9.403                 |0.494                 |3451                  |bright                |
Praesepe              |664431548067327616    |130.2959378141317     |20.377295417309114    |5.305034338634736     |0.047730813827665405  |-37.018933604871506   |0.07783121965909764   |-14.573881265382832   |0.04617672336116767   |15.167747             |16.326447             |14.096358             |2.2300882             |1.06930152298         |1.0                   |probable-member       |8.944                 |0.541                 |3577                  |bright                |
Praesepe              |664403991557398784    |129.56224039754272    |20.56776085132002     |5.394970759194516     |0.09008009013220922   |-34.997907870093535   |0.12800928519687146   |-14.129526227739383   |0.0698150034706964    |11.244787             |11.633686             |10.735727             |0.89795876            |0.834105576096        |1.0                   |probable-member       |4.962                 |1.013                 |5637                  |bright                |
Praesepe              |664305104230586240    |129.11285726712208    |19.865124257405327    |5.130813194810073     |0.05703317022094873   |-35.58378441279895    |0.0886840839788217    |-14.023707158952885   |0.058308234444866054  |14.585188             |15.75001              |13.510982             |2.239028              |1.15077239926         |0.999999999998        |probable-member       |8.972                 |0.538                 |3569                  |bright                |
Praesepe              |664305890208150528    |129.25880466052772    |19.868656607236282    |3.775869541547615     |0.7971698372343206    |-40.18477520529636    |1.3285060122095838    |-12.884830609613264   |0.8237414982608259    |19.738382             |20.767385             |18.121664             |2.6457214             |1.77218789373         |0.999999679818        |probable-member       |13.367                |0.151                 |2738                  |faint                 |
Praesepe              |664324684984105728    |129.7082020497148     |20.067589911877796    |5.432350057063029     |0.0719220494482442    |-34.9576116181873     |0.12072444112016106   |-13.797852411428247   |0.07007375120410145   |10.657494             |10.969255             |10.207288             |0.76196766            |0.760014329441        |1.0                   |probable-member       |4.338                 |1.133                 |6020                  |bright                |
Praesepe              |664419556518886272    |129.368416928607      |20.60786507810245     |5.628978500805396     |0.07861859105173484   |-37.15161983000962    |0.11136623155438999   |-14.417715471319811   |0.05699737496265949   |14.749161             |15.818133             |13.716638             |2.1014957             |1.49520456099         |1.0                   |probable-member       |8.592                 |0.575                 |3694                  |bright                |
Praesepe              |664373377030613760    |128.74475306664465    |20.051209233996204    |1.952950745752143     |1.6146656380214404    |-32.363852301009146   |2.673350038739434     |-9.14729244121527     |1.4218743142174683    |20.609293             |20.068153             |19.38375              |0.68440247            |1.92041119523         |0.781663304273        |possible-member       |14.227                |0.121                 |2568                  |faint                 |
Praesepe              |664446700711823616    |129.93153084941179    |20.494278027691895    |5.489990181859226     |0.11411444726773863   |-35.40814042397932    |0.17139803188228195   |-13.330485362263733   |0.10522307394152287   |16.531239             |18.018394             |15.313729             |2.7046652             |0.585972958547        |1.0                   |probable-member       |10.547                |0.369                 |3211                  |bright                |
Praesepe              |664447800223451264    |129.88222284748358    |20.535783824148325    |4.500782325978084     |0.5372763324327933    |-37.252016230434506   |0.7747201905622088    |-12.751590098745456   |0.5059038803642635    |19.275608             |20.639765             |17.78937              |2.8503952             |1.04176688145         |0.999999997278        |probable-member       |12.905                |0.171                 |2815                  |faint                 |
Praesepe              |664327433763175424    |129.97926607064804    |20.06497136758937     |4.995503146233313     |0.08005816032879853   |-36.795736797330505   |0.11359889917895452   |-12.565732884439651   |0.06667909108576445   |9.991372              |10.253652             |9.608795              |0.64485645            |1.50868534199         |0.999999999986        |probable-member       |3.739                 |1.264                 |6384                  |bright                |
Praesepe              |664510949126187136    |129.5190974796008     |20.659721952057275    |5.143951842114146     |0.13872328735978665   |-36.1083440142191     |0.22210742763740612   |-13.795137620700048   |0.1501800141612131    |16.98931              |18.630949             |15.740454             |2.8904953             |0.799326010822        |0.999999999999        |probable-member       |11.16                 |0.301                 |3106                  |bright                |
Praesepe              |664288748995228160    |129.32605854904358    |19.698940958450837    |5.346315124670726     |0.06433062633519487   |-36.20037157562749    |0.09253177843118467   |-13.760540746516408   |0.058484832315991914  |11.28608              |11.669542             |10.771033             |0.898509              |0.446586807056        |1.0                   |probable-member       |4.964                 |1.013                 |5635                  |bright                |
Praesepe              |664302424170984576    |129.29770632807893    |19.803626586667225    |5.303341582507658     |0.054512357172083505  |-35.89259959346781    |0.0924491796689875    |-12.263127217219456   |0.06573251211146047   |11.137974             |11.502101             |10.638194             |0.86390686            |0.509289809991        |1.0                   |probable-member       |4.812                 |1.041                 |5730                  |bright                |
Praesepe              |664499954009909760    |129.69020694771964    |20.66215922609626     |5.572125347193949     |0.22723758378477898   |-35.681255414746865   |0.3255831244553935    |-13.450290706364374   |0.18643831168874134   |17.575352             |19.19184              |16.292273             |2.8995667             |0.57084296795         |1.0                   |probable-member       |11.188                |0.298                 |3101                  |intermediate          |
Praesepe              |664444914005442304    |129.79217628066218    |20.40832422644786     |5.498522590347513     |0.0392539689155185    |-36.81047291496411    |0.056401689098331105  |-13.883327097876291   |0.03223647680039422   |13.76608              |14.5818               |12.891468             |1.6903324             |0.927583175608        |1.0                   |probable-member       |7.518                 |0.677                 |4149                  |bright                |
Praesepe              |664292459846946560    |129.6366593712638     |19.77372018233687     |5.257328187591894     |0.10842053561067069   |-34.40211131510676    |0.1451373801891895    |-12.81976995520342    |0.08016971553289504   |15.395498             |16.567148             |14.312061             |2.255087              |0.862838052334        |0.999999999999        |probable-member       |9.022                 |0.533                 |3555                  |bright                |
Praesepe              |664359942372888448    |128.99752380052198    |20.077868434554674    |5.896397163289546     |0.19786242959915593   |-35.12764870867274    |0.27305899366208286   |-14.092175145197132   |0.15947257643299384   |16.991283             |18.648926             |15.702662             |2.9462633             |1.55070836411         |1.0                   |probable-member       |11.31                 |0.287                 |3080                  |bright                |
Praesepe              |664285175582432128    |129.43715980499553    |19.67467371049693     |5.230701327055505     |0.11989214582465767   |-33.255346083660754   |0.17959898026143523   |-11.471887917434312   |0.11436678207985572   |15.602679             |16.968994             |14.431033             |2.537961              |1.67877199044         |0.999999999879        |probable-member       |9.984                 |0.43                  |3321                  |bright                |
Praesepe              |664508616960346752    |129.84214419048973    |20.799486258096035    |4.859985298637034     |0.26252793173312144   |-34.96863317212125    |0.32510180120104387   |-13.878780986607092   |0.20911021145754383   |17.412622             |19.151579             |16.101942             |3.0496368             |1.20735284117         |0.999999999685        |probable-member       |11.576                |0.261                 |3035                  |bright                |
Praesepe              |664288577196528128    |129.4039857789087     |19.73286033641914     |5.308407458922586     |0.10013434645962914   |-38.892527484528024   |0.14227557364887736   |-15.267114561641506   |0.08879862133111956   |7.7208457             |7.825976              |7.580261              |0.24571466            |1.94872994789         |0.999999999997        |probable-member       |1.78                  |1.856                 |7991                  |bright                |
Praesepe              |664460685125455360    |130.47337406798272    |20.621064957274186    |5.658646358372127     |0.2785082643755076    |-37.01048881879156    |0.4928044633894099    |-14.35480345662512    |0.33793898837163644   |18.217113             |19.973381             |16.878023             |3.095358              |1.05155185192         |1.0                   |probable-member       |11.803                |0.241                 |2997                  |intermediate          |
Praesepe              |664290948018472064    |129.5153389947887     |19.6975075578728      |5.311181196289047     |0.08979428162956746   |-34.80496215758178    |0.14588651332979133   |-12.359280851950908   |0.11049933405291539   |16.148317             |17.524267             |14.973907             |2.5503597             |0.726048113684        |1.0                   |probable-member       |10.028                |0.425                 |3312                  |bright                |
Praesepe              |664374163008548992    |128.79576204534192    |20.11024204783964     |3.698368194116013     |0.957158238745929     |-38.96467243409114    |1.474367116688625     |-13.219386544405655   |0.8003393318982408    |20.13118              |20.713573             |18.624237             |2.0893364             |1.34688904338         |0.999999631399        |probable-member       |13.757                |0.136                 |2663                  |faint                 |
Praesepe              |664374613981190656    |128.7295272049912     |20.105425040975103    |5.424735493324594     |0.07933287986586533   |-35.93265424215581    |0.1165979044179014    |-13.343632442182498   |0.06231168589546521   |15.190063             |16.307148             |14.131329             |2.1758194             |0.344547222427        |1.0                   |probable-member       |8.788                 |0.557                 |3626                  |bright                |
Praesepe              |664453778817920256    |129.96352042792535    |20.580480145426282    |5.474356185695712     |0.05707481570533219   |-35.79424782880526    |0.09264164784791096   |-13.770259133263348   |0.05589770368134505   |15.109928             |16.294613             |14.014729             |2.2798843             |0.694628728629        |1.0                   |probable-member       |9.1                   |0.525                 |3533                  |bright                |
Praesepe              |664535211396282880    |130.00384896581687    |20.972822339179313    |5.274646168161602     |0.47696241359950126   |-34.759020303395474   |0.7553537704560768    |-14.325031354960098   |0.48507167609687496   |19.269012             |21.118362             |17.76541              |3.352953              |0.866120748386        |0.999999999863        |probable-member       |12.9                  |0.171                 |2816                  |faint                 |
Praesepe              |664497209527231872    |129.69194458283602    |20.57671625455086     |5.308317594683201     |0.052339942361631316  |-35.63697871163464    |0.08163516700056159   |-13.509838002464097   |0.047392425444142246  |12.174534             |12.655479             |11.558397             |1.0970821             |0.390414278206        |1.0                   |probable-member       |5.791                 |0.878                 |5124                  |bright                |
Praesepe              |664463502623929088    |130.43374849477047    |20.60440860432122     |5.324043071517163     |0.1035371048718996    |-35.975432686211455   |0.17220875993344764   |-13.590760120895677   |0.1118736232705544    |16.86871              |18.464787             |15.619713             |2.8450737             |0.34856986772         |1.0                   |probable-member       |11.002                |0.318                 |3130                  |bright                |
Praesepe              |664313384927507968    |129.28173273685155    |19.957569051106713    |5.2651868177246675    |0.20805450051563615   |-34.89767299767849    |0.31589855374114145   |-12.845241656319928   |0.21179625750567493   |17.614002             |19.051346             |16.306227             |2.745119              |0.576315844475        |0.999999999998        |probable-member       |10.743                |0.347                 |3175                  |intermediate          |
Praesepe              |664379974100333568    |129.09073111686013    |20.20541276648628     |5.338983761465169     |0.12841531994900057   |-35.25800485990828    |0.1707532867696982    |-12.573995385157689   |0.09112473317521472   |15.736834             |17.050455             |14.588535             |2.4619198             |0.455319863496        |1.0                   |probable-member       |9.716                 |0.46                  |3378                  |bright                |
Praesepe              |664429585265395328    |130.04402777116195    |20.347294242718903    |6.036356718315285     |0.4143293115753985    |-34.15606216712695    |0.6812230378794886    |-14.103606401979723   |0.46083101657618314   |19.001625             |20.19961              |17.525272             |2.6743374             |1.33752994403         |0.999999999998        |probable-member       |12.63                 |0.186                 |2861                  |faint                 |
Praesepe              |664464808293984000    |130.4165500451054     |20.672141222866763    |5.182855385882038     |0.0762859184592595    |-35.897307916327165   |0.12837029506475015   |-13.685793803385343   |0.07120440633032211   |9.522808              |9.754986              |9.176066              |0.5789194             |0.794887041928        |0.999999999999        |probable-member       |3.376                 |1.352                 |6613                  |bright                |
Praesepe              |664293387559886464    |129.55911261728258    |19.789789014061164    |5.333991091871226     |0.06716140660166785   |-35.2268774675959     |0.08894807082737675   |-13.491232565067337   |0.050178485753180777  |14.0415535            |15.008885             |13.067177             |1.9417086             |0.475932116257        |1.0                   |probable-member       |8.173                 |0.615                 |3852                  |bright                |
Praesepe              |664478620908806784    |130.32994101477433    |20.777495271485403    |5.0098298947984965    |0.05799285711603572   |-35.82959687769753    |0.08757965456627635   |-14.27220739734874    |0.04632973089107654   |13.054496             |13.695604             |12.303731             |1.3918734             |1.66281296521         |0.999999999962        |probable-member       |6.799                 |0.745                 |4559                  |bright                |
Praesepe              |664293387559886592    |129.55787979522577    |19.78966755771206     |5.156084559446042     |0.09464115542842913   |-35.03402949334375    |0.12751739904025752   |-14.26213745945417    |0.07184832192044821   |15.161952             |16.288607             |14.088598             |2.2000084             |1.14688661119         |0.999999999996        |probable-member       |8.852                 |0.551                 |3604                  |bright                |
Praesepe              |664495457180572288    |129.76625810347554    |20.567254441330107    |5.753029431769185     |0.11725165592575489   |-37.425195290417975   |0.16438949939498657   |-14.266017537900456   |0.08558999844526934   |15.94264              |17.368393             |14.760646             |2.607747              |1.70823123232         |1.0                   |probable-member       |10.229                |0.403                 |3272                  |bright                |
Praesepe              |664297991764819968    |129.56034230990116    |19.876331829227034    |4.956425907371212     |0.16989314555845395   |-31.158161341686323   |0.21922024424595796   |-10.876436620541948   |0.12124081916847944   |16.653236             |17.959118             |15.488745             |2.4703732             |2.88947231511         |0.999953013041        |probable-member       |9.746                 |0.456                 |3371                  |bright                |
Praesepe              |664401960036152960    |129.53351784023096    |20.43948122102108     |5.352046844158329     |0.07614164721997609   |-35.88252361905924    |0.1156685124798726    |-13.465363748083659   |0.0646060785197616    |11.519134             |11.928095             |10.978165             |0.9499302             |0.265238749731        |1.0                   |probable-member       |5.181                 |0.976                 |5499                  |bright                |
Praesepe              |664487623160237184    |130.5214206566924     |20.965654343229605    |5.266156969481918     |0.061456170114432135  |-36.036154329401384   |0.0970981391172804    |-13.370042479248557   |0.05146915731843842   |15.000509             |16.28292              |13.875268             |2.4076529             |0.423628913736        |1.0                   |probable-member       |9.521                 |0.481                 |3423                  |bright                |
Praesepe              |664356502102864512    |129.00655027565946    |19.958660347948328    |5.1924508648686345    |0.37837252301731905   |-36.093302755977476   |0.533801217433104     |-13.615326834525444   |0.34994551961303966   |18.62652              |19.873423             |17.206524             |2.6668987             |0.404800512572        |0.999999999991        |probable-member       |12.255                |0.209                 |2923                  |faint                 |
Praesepe              |664380695654828416    |129.1755571608147     |20.272986229204264    |5.378350726184399     |0.22725053093470657   |-36.777253412518114   |0.31314414825477493   |-13.480818060886431   |0.17301741485452318   |17.509039             |19.189264             |16.219948             |2.9693165             |0.458078227464        |1.0                   |probable-member       |11.368                |0.281                 |3070                  |intermediate          |
Praesepe              |664380695654828160    |129.17143133541234    |20.27770310464292     |5.302751236813709     |0.1851941655286998    |-35.285310630105855   |0.2532289404249819    |-13.775752117337056   |0.1375231809693848    |16.99988              |18.552374             |15.757097             |2.7952766             |0.57448524766         |0.999999999999        |probable-member       |10.842                |0.336                 |3158                  |bright                |
Praesepe              |664385059341602560    |129.07251985256607    |20.341447800603497    |5.343819459167008     |0.07743650029613619   |-34.491323648586416   |0.12315666328736014   |-13.447266590656096   |0.0760473749716118    |7.442123              |7.520154              |7.3465543             |0.17359972            |0.781495055979        |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |664353860699329920    |129.07964941493762    |19.898515569958423    |5.065179796956565     |0.12558597969022536   |-35.44971643111785    |0.18012455569302932   |-12.006444995545289   |0.11326088530886767   |16.287292             |17.726011             |15.090079             |2.635932              |1.16469200254         |0.99999999999         |probable-member       |10.322                |0.393                 |3254                  |bright                |
Praesepe              |664309296118640128    |129.36608188458925    |19.90346116600286     |4.947097148682707     |0.11526966071783235   |-35.40111219948617    |0.17073454555589856   |-12.536149254918701   |0.1160744440897345    |16.297457             |17.758118             |15.090321             |2.667797              |1.46808425512         |0.999999999933        |probable-member       |10.427                |0.382                 |3234                  |bright                |
Praesepe              |664316546023530368    |129.73098312004134    |19.842529303752926    |5.182243460477772     |0.23370370372644442   |-35.150843891638615   |0.3188666792149953    |-13.177549962539473   |0.18926968319978363   |17.499914             |19.155472             |16.204617             |2.9508553             |0.558358858829        |0.999999999997        |probable-member       |11.322                |0.285                 |3078                  |bright                |
Praesepe              |664380867453522432    |129.14529775202487    |20.275133853600497    |5.429668072222669     |0.08414996392720928   |-35.60926680836206    |0.12419292065182724   |-14.321254249414725   |0.07819825175591621   |15.748719             |17.077814             |14.598577             |2.4792376             |0.847162014134        |1.0                   |probable-member       |9.778                 |0.453                 |3363                  |bright                |
Praesepe              |664297064051880832    |129.6233086098588     |19.86242789178215     |5.238168355001592     |0.06308515694570713   |-35.771212117204286   |0.0890058366360777    |-12.339720196949093   |0.040290602272993685  |13.525853             |14.265497             |12.698852             |1.5666456             |0.649583789229        |1.0                   |probable-member       |7.203                 |0.707                 |4311                  |bright                |
Praesepe              |664353379662996224    |129.01829419744328    |19.920225008605755    |5.320945790361482     |0.0727344438381942    |-35.55885182562065    |0.0982519420311174    |-13.874110037582323   |0.04794689886447675   |14.089082             |14.957226             |13.151795             |1.8054304             |0.563343328465        |1.0                   |probable-member       |7.819                 |0.648                 |4004                  |bright                |
Praesepe              |664509437297849856    |129.8604603659697     |20.862327347984877    |5.413407037579136     |0.28507263642504      |-35.21217026850009    |0.5092466180999401    |-15.024789962514802   |0.39586495772315017   |18.25666              |20.005556             |16.906546             |3.0990105             |1.16343223235         |0.999999999995        |probable-member       |11.842                |0.238                 |2991                  |intermediate          |
Praesepe              |664394439550157312    |129.354861178019      |20.355468552725227    |5.326978556949232     |0.07567810977457266   |-35.20021696043989    |0.10435254983796433   |-13.824703599080006   |0.05231344101850479   |14.814798             |15.877926             |13.786287             |2.0916386             |0.624321431953        |1.0                   |probable-member       |8.566                 |0.578                 |3703                  |bright                |
Praesepe              |664352245791631488    |129.04744807139807    |19.87779893544406     |5.4184174975374395    |0.05554412489160511   |-35.77224651918877    |0.08178540084791144   |-13.435075349482366   |0.051647966630747486  |14.799256             |15.819825             |13.797323             |2.022502              |0.390229814861        |1.0                   |probable-member       |8.383                 |0.595                 |3766                  |bright                |
Praesepe              |664477968073854720    |130.30837654065346    |20.7415294092049      |5.474778125275375     |0.10828831150381149   |-36.52862882606971    |0.16115627787722228   |-14.450258682732482   |0.09947232130528695   |16.042955             |17.648266             |14.791963             |2.8563032             |0.982927074034        |1.0                   |probable-member       |11.04                 |0.314                 |3124                  |bright                |
Praesepe              |664353757620108544    |129.13893955087818    |19.915046145026682    |5.398691476972244     |0.06252799688568142   |-35.046795940336935   |0.09269018243942909   |-14.357357202294217   |0.059873086182515294  |15.448435             |16.647657             |14.349624             |2.2980337             |0.939511736748        |1.0                   |probable-member       |9.156                 |0.519                 |3517                  |bright                |
Praesepe              |664441615470632064    |130.00543203626884    |20.372872337102923    |5.234640476717932     |0.23924861865920982   |-34.756180401486944   |0.3961301478871615    |-12.68859098247789    |0.2881464112940035    |18.357283             |20.007938             |16.994156             |3.0137825             |0.664509537597        |0.999999999995        |probable-member       |11.916                |0.233                 |2979                  |intermediate          |
Praesepe              |664310601788795392    |129.5045933133314     |19.978559451787227    |5.455429438217338     |0.20180454134812578   |-35.30532017131982    |0.2733479581392133    |-12.562811899348944   |0.15947686211048626   |16.901033             |18.612822             |15.60643              |3.0063915             |0.501079374296        |1.0                   |probable-member       |11.467                |0.271                 |3053                  |bright                |
Praesepe              |664254595414894848    |126.75315979070074    |21.566272897151293    |4.883039922433751     |0.26420258986395956   |-31.898923554144776   |0.47247978374691113   |-12.85610930802872    |0.3154601612126271    |18.454353             |20.197826             |17.083138             |3.1146889             |2.09808288869         |0.999999763392        |probable-member       |12.069                |0.222                 |2953                  |intermediate          |
Praesepe              |664282667321547008    |129.36627059411407    |19.56249490305692     |4.837416624293646     |0.2073255576937168    |-35.82562513464234    |0.26932078939245024   |-12.605714716948913   |0.17196984036894766   |9.593673              |9.882283              |9.179854              |0.7024288             |1.2703300071          |0.999999999887        |probable-member       |4.037                 |1.196                 |6200                  |bright                |
Praesepe              |664281494793527936    |129.41945034520586    |19.518364126048624    |5.288283818846371     |0.09315708682033008   |-35.22350800592398    |0.13809896401725585   |-12.775016075942553   |0.0746938267156899    |8.195648              |8.328921              |8.003296              |0.32562542            |0.478166082783        |1.0                   |probable-member       |2.193                 |1.707                 |7646                  |bright                |
Praesepe              |664340696622352512    |129.52788628269843    |20.16230958612011     |5.944152386851084     |0.4176116604485115    |-34.572468424368175   |0.5804457769989437    |-14.16923722313253    |0.3325911267983228    |18.086344             |19.761065             |16.758018             |3.003046              |1.19507331979         |0.999999999999        |probable-member       |11.61                 |0.258                 |3030                  |intermediate          |
Praesepe              |664365852247875840    |129.09321280214618    |20.1185450127495      |5.154436057481757     |0.17985951391012417   |-34.742941047647086   |0.2619349941640181    |-13.397191324910285   |0.17076839420138162   |17.400774             |18.937809             |16.129765             |2.8080444             |0.833000436895        |0.999999999995        |probable-member       |10.883                |0.332                 |3151                  |bright                |
Praesepe              |664409175581692288    |129.1740828623969     |20.411041118953793    |5.153553882442397     |0.08410075155456553   |-34.40347689501549    |0.13819907132419015   |-13.171934121331532   |0.08974330025462851   |12.594963             |13.135057             |11.930854             |1.2042036             |1.11192718071         |0.999999999995        |probable-member       |6.184                 |0.823                 |4892                  |bright                |
Praesepe              |664354994570694400    |129.0356365745043     |19.956992289172447    |5.004109599878046     |0.23358240815837827   |-36.44685034809294    |0.3363235075962684    |-13.37741889086182    |0.20727036050652764   |17.314087             |19.050371             |15.9798565            |3.0705147             |0.82092335181         |0.999999999993        |probable-member       |11.628                |0.257                 |3027                  |bright                |
Praesepe              |664537990240739840    |130.2403149150058     |21.021425982894527    |4.597018874123541     |0.8062305419497396    |-37.88344069443657    |1.1938664306087508    |-13.125120587453948   |0.721867624773871     |19.80998              |21.155073             |18.342539             |2.8125343             |0.843283731063        |0.999999994723        |probable-member       |13.439                |0.148                 |2725                  |faint                 |
Praesepe              |664283522018090496    |129.4432180536987     |19.599243574398134    |5.498632882055974     |0.06525271274883193   |-36.37324982144975    |0.09515780920542784   |-12.509673238169501   |0.05953955213973372   |12.092326             |12.574104             |11.477835             |1.0962696             |0.713364671624        |1.0                   |probable-member       |5.788                 |0.879                 |5126                  |bright                |
Praesepe              |664456733755404928    |130.07025169748803    |20.71166684767974     |5.29174028627112      |0.1186763520680105    |-35.32981707837749    |0.18789509849513483   |-13.04208273331055    |0.12901716923633225   |16.820768             |18.371086             |15.582623             |2.7884636             |0.388225382461        |1.0                   |probable-member       |10.82                 |0.339                 |3162                  |bright                |
Praesepe              |664387808120781440    |129.34244927173654    |20.176953489098516    |5.225539844907971     |0.09374908050831401   |-35.274165804505614   |0.13287971542536947   |-13.272447749240044   |0.06789171134113867   |11.253525             |11.621753             |10.755785             |0.86596775            |0.617252213259        |1.0                   |probable-member       |4.821                 |1.039                 |5724                  |bright                |
Praesepe              |664403506224429184    |129.50548744697136    |20.541466093451472    |5.024309966124152     |0.2846929438374015    |-37.14185193368368    |0.4254182955166842    |-12.954149318727236   |0.26851763685445557   |18.20682              |20.004261             |16.830498             |3.1737633             |0.811631670286        |0.999999999994        |probable-member       |11.851                |0.238                 |2989                  |intermediate          |
Praesepe              |664326368611568128    |129.83499855585163    |20.026905456902387    |4.0265128309997       |0.47189900343489616   |-37.312262676794596   |0.7017699508137141    |-13.040980029116115   |0.49005157528058313   |19.313656             |20.690271             |17.798532             |2.891739              |1.66775440373         |0.999999861759        |probable-member       |12.943                |0.169                 |2809                  |faint                 |
Praesepe              |664311392062657920    |129.46686941159314    |19.98712654210043     |5.24907056545466      |0.08433332261443509   |-36.40550449793779    |0.13400399536960145   |-13.130742477213683   |0.08445938779620402   |11.096676             |11.457315             |10.611772             |0.84554386            |0.458419791489        |1.0                   |probable-member       |4.73                  |1.056                 |5781                  |bright                |
Praesepe              |664516107383262208    |129.45748926246063    |20.79459635297208     |5.169035535983634     |0.19856586780014407   |-36.4757367610438     |0.30603784516038585   |-14.222629542919377   |0.22163087640715984   |17.932285             |19.692728             |16.605646             |3.087082              |0.861264972208        |0.999999999999        |probable-member       |11.624                |0.257                 |3028                  |intermediate          |
Praesepe              |664446666352164224    |129.96917333554222    |20.512827909394606    |5.333183719556115     |0.10713786893094757   |-34.32319200640492    |0.16246478787449173   |-13.014825282654781   |0.09543017961621016   |16.242851             |17.704262             |15.035289             |2.668973              |0.822515484847        |0.999999999999        |probable-member       |10.431                |0.381                 |3233                  |bright                |
Praesepe              |664316614743007360    |129.71246504870814    |19.850489789889952    |5.521530051139273     |0.12819592275323294   |-36.80237969767586    |0.17979067512916241   |-14.16822488675699    |0.09860459190900787   |16.156738             |17.690945             |14.935118             |2.755827              |0.956993796701        |1.0                   |probable-member       |10.715                |0.351                 |3180                  |bright                |
Praesepe              |664363099173064448    |129.35511840352592    |20.109647538683415    |3.898940201245342     |1.1819961433073134    |-39.28923171137778    |1.4972299749183646    |-12.280646103748241   |0.549559854764451     |19.039515             |20.493044             |17.60361              |2.8894348             |1.28396705218         |0.999999918663        |probable-member       |12.669                |0.184                 |2854                  |faint                 |
Praesepe              |664366779961036288    |129.19034668485799    |20.123890074022494    |5.488404687208226     |0.06307185795798884   |-34.38985730335143    |0.09308334635423211   |-13.450447324769286   |0.06388412893587685   |11.475761             |11.874149             |10.944676             |0.9294729             |1.01095445735         |1.0                   |probable-member       |5.095                 |0.991                 |5553                  |bright                |
Praesepe              |664363584505245824    |129.2682594196537     |20.103563771761063    |5.289179120984355     |0.11006786512077782   |-34.83347269105664    |0.16357616305845218   |-13.894191269986067   |0.09950420116840017   |15.621715             |16.712465             |14.462447             |2.2500181             |0.799403913792        |0.999999999999        |probable-member       |9.007                 |0.535                 |3560                  |bright                |
Praesepe              |664323761568567808    |129.76321711144786    |20.04371058333109     |5.498617772722282     |0.034839893978763394  |-37.75088948591973    |0.06691616250035504   |-13.948871860859908   |0.048593951545900724  |13.841472             |14.66327              |12.962468             |1.7008018             |1.22237368761         |1.0                   |probable-member       |7.546                 |0.674                 |4135                  |bright                |
Praesepe              |664523834028259200    |129.69074773201908    |20.91660297698114     |5.527845464346258     |0.38160464596961136   |-37.49676122180185    |0.5688377594779096    |-14.840764399738628   |0.433478190399288     |18.81775              |19.902721             |17.412106             |2.4906158             |1.21486100344         |0.999999999997        |probable-member       |12.446                |0.196                 |2891                  |faint                 |
Praesepe              |664319329162317568    |129.8787724683974     |19.967124382861613    |4.851520073396966     |0.22358217225375163   |-36.94349510578215    |0.3190763189412372    |-12.599112365221641   |0.21210401490985814   |16.73036              |18.411089             |15.423247             |2.9878416             |1.25153512591         |0.999999999963        |probable-member       |11.419                |0.276                 |3061                  |bright                |
Praesepe              |664320497393421952    |129.8103710777985     |20.02192754283791     |5.318458812135385     |0.046926234454303044  |-36.596755499215035   |0.07257204545178816   |-13.515564361891027   |0.04718617928094634   |15.066672             |16.185472             |14.008378             |2.1770945             |0.439777908632        |1.0                   |probable-member       |8.791                 |0.556                 |3625                  |bright                |
Praesepe              |664340426041558272    |129.55175655228572    |20.13398562820504     |4.890486906451188     |0.2869950299386174    |-35.64874594103357    |0.4070572564649563    |-11.748997255980449   |0.22618295143963804   |18.116566             |19.727058             |16.777872             |2.9491863             |1.1486014623          |0.999999999858        |probable-member       |11.582                |0.261                 |3034                  |intermediate          |
Praesepe              |664367020479085568    |129.18741212476428    |20.14600134428636     |5.3533355894968615    |0.24569930052346645   |-34.710058262725966   |0.36447848869895233   |-13.228017867175936   |0.26579007962596757   |17.761276             |19.338978             |16.446917             |2.8920612             |0.618222928361        |0.999999999998        |probable-member       |11.224                |0.295                 |3095                  |intermediate          |
Praesepe              |664380111539399552    |129.11777266219994    |20.228536119224703    |5.284375592118107     |0.06035791307707996   |-35.1432085119171     |0.09391665052150693   |-13.165313819669517   |0.0578756732501894    |12.356578             |12.864744             |11.715506             |1.1492386             |0.520703538917        |1.0                   |probable-member       |5.99                  |0.849                 |5003                  |bright                |
Praesepe              |664325857512593920    |129.923777906839      |20.028149805697037    |5.1296227957920495    |0.07375853590022612   |-34.74660034251236    |0.10321226676094807   |-12.777865300125644   |0.05868830508774007   |14.973074             |16.034943             |13.945872             |2.0890703             |1.11383569253         |0.999999999995        |probable-member       |8.559                 |0.578                 |3705                  |bright                |
Praesepe              |664516000007445632    |129.4548643916745     |20.785171737738402    |5.727081366658808     |0.38004727241856684   |-37.35924961365467    |0.5910289994865021    |-14.67189234951107    |0.45674382906328037   |18.86893              |20.666477             |17.445906             |3.2205715             |1.19825823731         |0.999999999999        |probable-member       |12.5                  |0.193                 |2882                  |faint                 |
Praesepe              |664430272461690496    |130.04251778814645    |20.386877427263677    |4.535750845250284     |0.9534524892653162    |-36.2397702064157     |1.5676475343632295    |-14.480247819827667   |1.0849058022865758    |20.28214              |20.10278              |18.474712             |1.628067              |0.759945812094        |0.999999846863        |probable-member       |13.906                |0.132                 |2633                  |faint                 |
Praesepe              |664759580489791872    |129.56559588056214    |21.38560683708197     |5.295014672944467     |0.040394154737828945  |-35.6148006119173     |0.06450850012168784   |-14.410049475661335   |0.04003593512906276   |14.801935             |15.84072              |13.787881             |2.0528393             |0.884775299251        |1.0                   |probable-member       |8.463                 |0.587                 |3738                  |bright                |
Praesepe              |664710686582129536    |129.39886248671647    |20.990921719074905    |5.208048201740215     |0.04888571124969586   |-31.94209047296782    |0.07869933659096669   |-10.23831956216506    |0.05508057056146159   |12.568403             |13.161115             |11.846784             |1.314331              |2.67864081202         |0.999999867538        |probable-member       |6.562                 |0.773                 |4688                  |bright                |
Praesepe              |664730065474561024    |129.37794948752907    |21.127803950142066    |5.422282019395055     |0.11288654553321269   |-36.25137343472606    |0.18826488594290677   |-14.778106354785544   |0.12926309093986443   |16.915438             |18.425478             |15.690462             |2.7350159             |1.06901279024         |1.0                   |probable-member       |10.647                |0.358                 |3193                  |bright                |
Praesepe              |664704738050818560    |129.32617121490463    |20.84298393347318     |3.6497891803399365    |0.8369448550238664    |-39.23117857975265    |1.144851293003961     |-13.294973353866617   |0.6048136482480794    |19.566685             |20.763268             |18.083624             |2.6796436             |1.63319868343         |0.999999759095        |probable-member       |13.195                |0.158                 |2767                  |faint                 |
Praesepe              |664573793087543936    |128.9134810865835     |20.40266721046356     |5.343791333657798     |0.15867380276927148   |-36.34291953269258    |0.24208261555799807   |-14.23719543403721    |0.1649886417495273    |17.105745             |18.895504             |15.806437             |3.0890675             |0.729336729961        |1.0                   |probable-member       |11.675                |0.252                 |3019                  |bright                |
Praesepe              |664742946079427712    |129.64833070648945    |21.17721487925176     |5.2886937920153025    |0.3024976060264602    |-35.23597412658322    |0.464145969725142     |-14.505226301216393   |0.29221405055851013   |18.57546              |20.234394             |17.178421             |3.055973              |0.919717450107        |0.999999999993        |probable-member       |12.206                |0.212                 |2931                  |faint                 |
Praesepe              |664605889380126336    |129.02612324623422    |20.683262753258393    |5.309028403383238     |0.06928621647081837   |-38.60099382540281    |0.0997299163198696    |-12.589179743036341   |0.05921331184647355   |14.663329             |15.712086             |13.644173             |2.067913              |1.31694006955         |1.0                   |probable-member       |8.503                 |0.583                 |3725                  |bright                |
Praesepe              |664605270904832768    |129.0645446318721     |20.68598625427658     |5.192883283366923     |0.07382382575065881   |-35.76643158729914    |0.1037956731010979    |-14.272427998771779   |0.05869415622755369   |14.8284025            |15.878354             |13.814615             |2.0637388             |0.995564496376        |0.999999999999        |probable-member       |8.492                 |0.584                 |3728                  |bright                |
Praesepe              |664763149606975616    |129.58616935646654    |21.440546048812212    |5.604040553259134     |0.6075392965353352    |-35.851181524167785   |0.9686894633261205    |-13.441009245267294   |0.534712212659483     |19.491037             |20.928692             |17.944193             |2.984499              |0.322349871572        |0.99999999997         |probable-member       |13.121                |0.161                 |2781                  |faint                 |
Praesepe              |664604549350339200    |128.98523932882125    |20.618548390747808    |6.1917636050056455    |0.4955238043848507    |-35.42637523580058    |0.672201612355402     |-13.090290825196478   |0.33247741364333244   |18.297417             |20.17831              |16.946827             |3.2314835             |0.981652784055        |1.0                   |probable-member       |11.947                |0.231                 |2974                  |intermediate          |
Praesepe              |664600907218072064    |129.06640575248807    |20.55304981366758     |5.517238461476962     |0.05212196171758957   |-36.49654232282141    |0.07329800090707411   |-14.21275342718187    |0.043791087167776764  |14.103219             |14.971796             |13.186118             |1.7856779             |1.0399861294          |1.0                   |probable-member       |7.767                 |0.652                 |4028                  |bright                |
Praesepe              |664668935203681408    |128.70929609610235    |20.828772585752077    |7.739697598814794     |1.113168736365532     |-33.145076618700934   |1.901492411917329     |-14.906556768868054   |1.2859396257126408    |20.399164             |21.31201              |18.828775             |2.4832344             |1.58519939316         |0.999999999557        |probable-member       |14.027                |0.128                 |2609                  |faint                 |
Praesepe              |664705773139587968    |129.47251467864595    |20.87290470363773     |5.332191677741109     |0.16787868165186137   |-35.95579536166811    |0.26467367352010124   |-13.30923310672857    |0.20043554404585864   |17.849834             |19.624971             |16.531578             |3.0933933             |0.174129236596        |1.0                   |probable-member       |11.614                |0.258                 |3029                  |intermediate          |
Praesepe              |664695087260752384    |128.74679284848688    |21.143662258900378    |5.375006440886288     |0.22586061624058762   |-34.9942097919082     |0.32433801068305723   |-13.868971842444054   |0.2077467423348707    |17.589998             |19.467058             |16.247385             |3.2196732             |0.68599083626         |0.999999999999        |probable-member       |11.923                |0.233                 |2977                  |intermediate          |
Praesepe              |664625714949149312    |129.0133383014415     |20.83764422188612     |5.599503250746181     |0.2577037229922122    |-36.34841280999035    |0.39640839741525263   |-14.674079854269923   |0.2702829390072981    |17.817993             |19.521736             |16.503733             |3.0180035             |1.08148068867         |1.0                   |probable-member       |11.481                |0.27                  |3051                  |intermediate          |
Praesepe              |664678594586404224    |128.8829187809121     |21.017863360797264    |5.0970393094240425    |0.5275251186585224    |-36.777093794972906   |0.8416844528737903    |-14.340607855289708   |0.526556330286017     |19.02684              |20.63204              |17.603773             |3.028267              |0.801693307727        |0.999999999852        |probable-member       |12.657                |0.185                 |2856                  |faint                 |
Praesepe              |664769059480885632    |129.80222161316388    |21.5991142050252      |4.933253884091827     |0.24853858177814178   |-35.48870733730664    |0.37735475975979205   |-14.051298712317504   |0.1927502232337509    |18.038351             |19.62185              |16.726322             |2.895527              |1.08890578382         |0.999999999937        |probable-member       |11.441                |0.274                 |3058                  |intermediate          |
Praesepe              |664836133986768768    |129.405197729319      |21.806804986567304    |5.166323694605153     |0.29091904597241786   |-33.97473023325864    |0.4652324282272215    |-14.05167594463925    |0.3160870494272999    |18.420078             |20.19799              |17.07765              |3.1203403             |1.14665376142         |0.999999999918        |probable-member       |12.027                |0.225                 |2960                  |intermediate          |
Praesepe              |664639454547865472    |128.3092150510332     |20.605851172749965    |5.496736743754547     |0.16226863137131559   |-34.194474835207146   |0.2550033490523026    |-14.192427248227737   |0.15922087515620695   |17.78207              |19.515621             |16.481428             |3.034193              |1.18095171063         |0.999999999999        |probable-member       |11.502                |0.268                 |3048                  |intermediate          |
Praesepe              |664814727869793536    |129.24079877473912    |21.565437984573176    |5.2769078403266       |0.02933360317313836   |-34.74254100883975    |0.04767200157224392   |-14.430177487611658   |0.030330397211056383  |13.902045             |14.722241             |13.023156             |1.6990852             |1.09908938595         |0.999999999999        |probable-member       |7.541                 |0.674                 |4137                  |bright                |
Praesepe              |664559847330171136    |130.02696365601932    |21.264760081204738    |5.323006804193846     |0.1973101399826339    |-35.95794555950126    |0.26698377287650943   |-13.635059607448808   |0.16165910372986014   |16.777275             |18.403587             |15.48983              |2.9137573             |0.364125082284        |1.0                   |probable-member       |11.224                |0.295                 |3095                  |bright                |
Praesepe              |664715836246507520    |129.6493028375072     |21.072290486007663    |6.015111535866522     |0.8610186137583756    |-34.227840887649194   |1.2435179882044285    |-12.418394908616229   |0.7606946594629996    |19.963234             |20.615488             |18.394539             |2.2209492             |0.797000409355        |0.999999999014        |probable-member       |13.59                 |0.142                 |2697                  |faint                 |
Praesepe              |664687248944151168    |128.5063050265007     |21.0108087505645      |4.954688016586014     |0.20637678462173148   |-34.3946268250008     |0.34521696852583533   |-12.907972511853679   |0.22435498444264132   |17.913506             |19.698181             |16.596708             |3.1014729             |1.22888962884         |0.999999999848        |probable-member       |11.639                |0.256                 |3025                  |intermediate          |
Praesepe              |664781360266992384    |129.00429309177204    |21.28643561284781     |5.5086439775414515    |0.36898143986522447   |-33.487043956350604   |0.49826079678717444   |-14.466814307604835   |0.288449977939271     |18.417574             |20.123682             |17.07325              |3.0504322             |1.42452967758         |0.999999999942        |probable-member       |12.009                |0.226                 |2963                  |intermediate          |
Praesepe              |664641348629985280    |128.31408962212126    |20.702435465774236    |5.478656257565709     |0.045435446259438204  |-35.19918584362082    |0.07368632421144583   |-14.66428225743274    |0.04425578865733386   |12.459369             |12.986339             |11.800583             |1.1857557             |1.19343138924         |1.0                   |probable-member       |6.119                 |0.832                 |4929                  |bright                |
Praesepe              |664776279322590976    |129.16044001316126    |21.19161812794422     |5.617561261126345     |0.3152909537730111    |-33.2964482186417     |0.47041894901668535   |-13.219444274082672   |0.2926540213717348    |18.677227             |20.266321             |17.319525             |2.9467964             |1.32197440822         |0.999999999989        |probable-member       |12.307                |0.205                 |2914                  |faint                 |
Praesepe              |664572594793701376    |128.782703146507      |20.339720248919203    |4.9777893676886125    |0.11519923662585364   |-33.100575224945324   |0.17269010947212385   |-13.034455953405491   |0.11270548609793973   |16.355093             |17.738167             |15.179486             |2.5586805             |1.9228561956          |0.99999999709         |probable-member       |10.057                |0.422                 |3306                  |bright                |
Praesepe              |664847434044059264    |130.8433886132141     |20.906961521504165    |5.701697509384757     |0.24723327620242844   |-37.949159424533875   |0.43614968453063635   |-14.532540675992898   |0.24522006807010252   |18.597795             |20.41012              |17.233177             |3.1769428             |1.44982850613         |1.0                   |probable-member       |12.229                |0.21                  |2927                  |faint                 |
Praesepe              |664627432936056832    |129.08969053979126    |20.89732071997948     |5.449888377571328     |0.11358967793917635   |-34.82642643886628    |0.16052493058657435   |-14.198851405637987   |0.10516204662844024   |16.041742             |17.430536             |14.877711             |2.552825              |0.961402752703        |1.0                   |probable-member       |10.036                |0.424                 |3310                  |bright                |
Praesepe              |664708865516013952    |129.25589289694048    |20.89662448899008     |5.23796190830953      |0.24671920368094244   |-35.35153879395796    |0.3622150709666793    |-13.544871404867314   |0.21782329138336556   |18.307398             |20.032415             |16.954205             |3.0782108             |0.491703455167        |0.999999999998        |probable-member       |11.882                |0.236                 |2984                  |intermediate          |
Praesepe              |664678006173827328    |128.82082754453978    |20.969643537292548    |4.8186912265701505    |0.3727993834967048    |-36.13926042387848    |0.5471370101647758    |-14.162380277362898   |0.350525950524401     |18.60119              |20.513908             |17.22944              |3.2844677             |1.01368085685         |0.999999999696        |probable-member       |12.232                |0.21                  |2926                  |faint                 |
Praesepe              |664720955847522432    |129.20958367691728    |20.941191886209968    |7.49867280320388      |0.9580118396505006    |-37.01724238604295    |1.3627393643453516    |-15.125124916403273   |0.7265947871287983    |19.963923             |20.93694              |18.412361             |2.524578              |1.65893410086         |0.999999999976        |probable-member       |13.592                |0.142                 |2697                  |faint                 |
Praesepe              |664608638159278080    |129.29938716174303    |20.679785095810132    |5.696068766299502     |0.13515755046363065   |-35.32526146408219    |0.16965690649820606   |-14.553845096444235   |0.09575558916233812   |15.885694             |17.177906             |14.750851             |2.4270554             |1.45887575594         |1.0                   |probable-member       |9.591                 |0.473                 |3407                  |bright                |
Praesepe              |664545308864299904    |129.89337657858627    |20.95567898875421     |5.340437702345607     |0.03212383655512848   |-35.36775893538878    |0.0548215421775706    |-12.856801701151838   |0.03456962073432256   |13.134215             |13.78933              |12.37068              |1.4186497             |0.333880450974        |1.0                   |probable-member       |6.862                 |0.738                 |4518                  |bright                |
Praesepe              |664862453545857920    |130.64506347039088    |20.994615663025233    |5.5932713440400885    |0.04551994394495327   |-37.742242328892864   |0.0682316649077594    |-14.45392563552847    |0.041803630240451986  |15.025818             |16.13887              |13.970951             |2.1679192             |1.61962631203         |1.0                   |probable-member       |8.767                 |0.559                 |3633                  |bright                |
Praesepe              |664783799809003136    |129.1337054281762     |21.312714604215426    |2.608697242202418     |1.4849728500700303    |-35.76093713935504    |2.416656955648948     |-14.951501459673679   |1.925638796856497     |20.673794             |21.148039             |19.094234             |2.0538044             |1.18257821483         |0.999798838934        |probable-member       |14.3                  |0.119                 |2547                  |faint                 |
Praesepe              |664586476127906560    |128.40975453804674    |20.481225223063497    |5.120074669128282     |0.13294715930701617   |-33.510466877569534   |0.20674052556031178   |-13.98538113849497    |0.1387027768346415    |17.327484             |18.925106             |16.068546             |2.8565598             |1.53108282191         |0.9999999999          |probable-member       |11.041                |0.314                 |3124                  |bright                |
Praesepe              |664593309419200000    |128.58701379644992    |20.52896324811404     |5.153879742273117     |0.24235783223200574   |-34.93961804484657    |0.3808044268066508    |-13.196251487932672   |0.24730466823988553   |18.232796             |19.920324             |16.903324             |3.0170002             |0.661437118261        |0.999999999993        |probable-member       |11.764                |0.244                 |3004                  |intermediate          |
Praesepe              |664876747197002112    |130.69134285485853    |21.271120205165282    |5.339639188097396     |0.02725562575919534   |-36.60858825987256    |0.04656223285911333   |-13.294218979859455   |0.027601961456936483  |13.829074             |14.655412             |12.936115             |1.7192965             |0.343809750661        |1.0                   |probable-member       |7.594                 |0.669                 |4112                  |bright                |
Praesepe              |664600804138934400    |129.1666180310231     |20.6097280638753      |5.273767338922732     |0.09316362644493965   |-34.56901007393974    |0.1271853563633763    |-13.426523282539435   |0.06754758917233959   |11.67919              |12.095384             |11.126469             |0.968915              |0.799268253739        |0.999999999999        |probable-member       |5.261                 |0.962                 |5449                  |bright                |
Praesepe              |664580909850406528    |128.51293105177345    |20.34177601716149     |5.448589295687147     |0.10290654057098741   |-34.16188477565089    |0.15997751863852988   |-14.144597682067815   |0.10152271523688507   |16.735142             |18.243557             |15.524212             |2.719345              |1.16887476024         |0.999999999999        |probable-member       |10.595                |0.363                 |3202                  |bright                |
Praesepe              |664775729566784512    |129.10461338049612    |21.14895833967409     |5.519838707332103     |0.07066668241844658   |-35.855218548851894   |0.10313808227594738   |-14.276228725405552   |0.0648194836645315    |15.378233             |16.582357             |14.295554             |2.2868032             |1.01676870041         |1.0                   |probable-member       |9.121                 |0.523                 |3527                  |bright                |
Praesepe              |664642516861165312    |128.52022034521062    |20.679779784326467    |5.310079036471074     |0.09186195441249448   |-34.65483402806175    |0.14218445141721833   |-13.703743661399741   |0.09849821599234015   |16.13058              |17.645718             |14.926915             |2.7188025             |0.787832821824        |0.999999999999        |probable-member       |10.594                |0.364                 |3203                  |bright                |
Praesepe              |664549913069748736    |129.88498123229505    |21.047892664163964    |5.733271924475722     |0.197219994628798     |-35.26293764514692    |0.288680925517722     |-14.025017014828391   |0.21406421946358994   |17.677649             |19.29144              |16.3764               |2.915039              |1.16834411013         |1.0                   |probable-member       |11.242                |0.293                 |3092                  |intermediate          |
Praesepe              |664873173784204160    |130.93621940774526    |21.209471065599793    |5.513328168526619     |0.038063499409079424  |-37.51579015948579    |0.05874105267954942   |-14.120369911881873   |0.03444466234786246   |14.529148             |15.536137             |13.531606             |2.004531              |1.23268786881         |1.0                   |probable-member       |8.336                 |0.599                 |3783                  |bright                |
Praesepe              |664727247975949312    |129.1159264303643     |21.121074583610667    |5.351003582640481     |0.029714170566949177  |-36.261101661926126   |0.0461110690535308    |-14.621226089044082   |0.03132468111937718   |13.606642             |14.374908             |12.769153             |1.6057558             |0.9576095895          |1.0                   |probable-member       |7.296                 |0.698                 |4257                  |bright                |
Praesepe              |664634820279791488    |128.30596310961877    |20.55027087871445     |5.296690620748408     |0.09412217231444375   |-35.44244235326531    |0.14349871519572518   |-13.28101278511105    |0.09449399184638255   |16.309242             |17.881948             |15.077787             |2.804161              |0.377134761161        |1.0                   |probable-member       |10.87                 |0.333                 |3153                  |bright                |
Praesepe              |664858016845022208    |130.89412089294       |21.07835425009235     |4.865746948274168     |0.5433953177454252    |-35.2073614046582     |0.9236634216929425    |-12.911459053916268   |0.4821168500117611    |19.577524             |21.06413              |18.12477              |2.9393616             |0.59499368272         |0.999999998402        |probable-member       |13.207                |0.157                 |2765                  |faint                 |
Praesepe              |664596504874763392    |128.62938721153563    |20.629308402637072    |4.941366983377287     |0.2310076634592378    |-34.69342999355091    |0.37732706153829493   |-13.476856229279438   |0.2615638567936026    |18.30693              |20.201694             |16.946287             |3.2554073             |1.12961854225         |0.999999999888        |probable-member       |11.965                |0.229                 |2971                  |intermediate          |
Praesepe              |664726045385110144    |129.12246314938807    |21.052811965826596    |5.456131719111875     |0.13328558856061037   |-34.918134191388866   |0.19746098241812723   |-13.734971833715644   |0.13065355102271692   |17.010145             |18.558287             |15.771652             |2.7866344             |0.748920064024        |1.0                   |probable-member       |10.814                |0.34                  |3163                  |bright                |
Praesepe              |664594585026149504    |128.51801698345523    |20.57505550945495     |5.5410693711790096    |0.04274732308063727   |-35.658222502464795   |0.07065085997588132   |-13.907766963245852   |0.05173488680830379   |12.512375             |13.065755             |11.833349             |1.2324057             |1.01403036081         |1.0                   |probable-member       |6.284                 |0.809                 |4835                  |bright                |
Praesepe              |664547890141278464    |130.03194597032243    |21.0626679372365      |5.448246394304286     |0.06393471274053807   |-37.08692555575393    |0.0979276467864724    |-14.993906119482247   |0.05705616279227219   |9.235237              |9.4550905             |8.908943              |0.54614735            |1.34794553189         |1.0                   |probable-member       |3.192                 |1.401                 |6736                  |bright                |
Praesepe              |664658700297947008    |128.13500931081163    |20.844674849904234    |5.054071212692633     |0.12083937914449379   |-34.16335990290261    |0.1921721447354002    |-13.963628814606661   |0.1166084251375642    |16.491255             |17.995768             |15.280429             |2.7153387             |1.46014025793         |0.999999999934        |probable-member       |10.582                |0.365                 |3205                  |bright                |
Praesepe              |664720238589375232    |129.5578022608647     |21.157244093371663    |5.244496677853704     |0.07942763915940032   |-35.98086636601592    |0.12226105233705038   |-14.458810346223718   |0.07397646961348692   |15.7991               |17.097254             |14.657225             |2.4400291             |0.955033754095        |1.0                   |probable-member       |9.637                 |0.468                 |3396                  |bright                |
Praesepe              |664610562304515712    |129.27961041095926    |20.778840763839327    |5.311259756047179     |0.20224964949636062   |-35.041230912042636   |0.25674667853692834   |-13.775751741377888   |0.13751821135080358   |16.67051              |18.238428             |15.419816             |2.818612              |0.64649266267         |0.999999999999        |probable-member       |10.917                |0.328                 |3145                  |bright                |
Praesepe              |664744427845176576    |129.65435269563503    |21.246838798069025    |5.347799666534452     |0.20221598057804774   |-35.57967627793752    |0.2911282067338642    |-13.612381905484048   |0.19160035055320004   |17.508781             |19.000467             |16.22081              |2.7796574             |0.395904655802        |1.0                   |probable-member       |10.794                |0.342                 |3166                  |intermediate          |
Praesepe              |664641413053011328    |128.30790802181116    |20.713389386222794    |5.18096980257374      |0.29298444499887527   |-34.46172063837488    |0.479658455017373     |-12.536319266058854   |0.2728453562472839    |18.642105             |20.294611             |17.26579              |3.02882               |0.820016749841        |0.999999999975        |probable-member       |12.272                |0.207                 |2920                  |faint                 |
Praesepe              |664585685852757888    |128.3961586528437     |20.414962669877934    |6.096707705150637     |0.32710662768949056   |-35.60745349030982    |0.527446208335951     |-14.325884222775013   |0.31782334454927175   |18.880182             |20.566305             |17.493229             |3.0730762             |1.44548386831         |1.0                   |probable-member       |12.511                |0.193                 |2881                  |faint                 |
Praesepe              |664654504113564544    |128.21185569381544    |20.770823528894972    |4.683172381932614     |1.0171700483339108    |-36.97546652167442    |1.6928485421536004    |-15.464731217832545   |1.1004233813877515    |20.485811             |21.07772              |18.916098             |2.161623              |1.0664317115          |0.999999804596        |probable-member       |14.112                |0.125                 |2591                  |faint                 |
Praesepe              |664625302630788608    |128.9871203172829     |20.82625336691887     |5.236612307135159     |0.049714744333394054  |-35.660095418272164   |0.07407083206764405   |-14.266821772665288   |0.04733240726666617   |11.629719             |12.058298             |11.040685             |1.0176134             |0.915911042843        |1.0                   |probable-member       |5.469                 |0.928                 |5321                  |bright                |
Praesepe              |664591595728990336    |128.82388512205503    |20.564534936088247    |5.444739907011694     |0.08778368479954123   |-35.024663350745996   |0.12527279539785266   |-14.594461246288038   |0.08551511206642431   |8.363517              |8.508753              |8.145828              |0.36292458            |1.10481159918         |1.0                   |probable-member       |2.36                  |1.65                  |7483                  |bright                |
Praesepe              |664649040915007872    |128.5277151452917     |20.829626333407653    |5.217167818300417     |0.19933236115964253   |-35.312486436461285   |0.32363526790111985   |-14.311650904704058   |0.1993458549129284    |17.847036             |19.437643             |16.543533             |2.8941097             |0.884010866359        |0.999999999997        |probable-member       |11.278                |0.29                  |3086                  |intermediate          |
Praesepe              |664689276168733056    |128.54731406562564    |21.07071880677463     |5.38197366313769      |0.2460900476064227    |-35.23413315363811    |0.3984999866141415    |-14.037123529840832   |0.24903303898859075   |18.110044             |19.89587              |16.801666             |3.094204              |0.685754891166        |0.999999999999        |probable-member       |11.72                 |0.248                 |3012                  |intermediate          |
Praesepe              |664656398195401728    |128.01122185330263    |20.772361072946488    |5.035511200347172     |0.1726589118379062    |-32.57185094879983    |0.27347676889190475   |-12.340510393915885   |0.16934127949776115   |17.232876             |18.966612             |15.9333105            |3.0333014             |1.90670855616         |0.999999994756        |probable-member       |11.535                |0.265                 |3042                  |bright                |
Praesepe              |664763085183100160    |129.59522482678406    |21.433421910117627    |5.607176179862133     |0.2859020107499931    |-36.22472689599136    |0.45393237852408214   |-14.148128926970742   |0.2934013469588273    |18.390514             |19.747412             |17.041948             |2.7054634             |0.801213562748        |1.0                   |probable-member       |11.856                |0.237                 |2989                  |intermediate          |
Praesepe              |664845308036464256    |130.72092773651573    |20.819178281937294    |5.391955913990478     |0.05591612871936064   |-37.545526724346075   |0.09230256398149032   |-14.088298257568336   |0.053405645932194094  |8.761826              |8.937384              |8.492552              |0.44483185            |1.00123235971         |1.0                   |probable-member       |2.698                 |1.542                 |7142                  |bright                |
Praesepe              |665149662302408576    |129.89865551976283    |21.739210644237417    |4.995377211330545     |0.7927606715157316    |-34.470987160401094   |1.113970584529198     |-15.608438189028881   |0.6743997129160739    |18.880585             |20.673841             |17.491669             |3.1821728             |1.39937014084         |0.999999843133        |probable-member       |12.511                |0.193                 |2880                  |faint                 |
Praesepe              |665141141087298688    |130.2250123222646     |21.756631264506282    |5.472221408536076     |0.258778486053357     |-37.91016180848378    |0.4484038664799668    |-14.863510522064251   |0.27028855418404857   |18.48877              |19.8139               |17.062172             |2.751728              |1.39329799667         |0.999999999999        |probable-member       |12.1                  |0.22                  |2948                  |intermediate          |
Praesepe              |665203233431193344    |129.73385354319655    |21.940802225611847    |5.181967323170673     |0.364821207542665     |-35.84058251745401    |0.5422666119947177    |-13.45929199757387    |0.37546512450414343   |18.439613             |20.248661             |17.08962              |3.1590405             |0.357886361468        |0.999999999992        |probable-member       |12.057                |0.223                 |2955                  |intermediate          |
Praesepe              |664963024499946496    |130.84387194770818    |21.67163315682793     |5.597635847709588     |0.04702067263944514   |-37.65314529914873    |0.07518456714767217   |-14.368143162076793   |0.048269190806678984  |10.40414              |10.767578             |9.905735              |0.8618431             |1.58035680933         |1.0                   |probable-member       |4.803                 |1.042                 |5736                  |bright                |
Praesepe              |665059403566191872    |131.04537513149273    |21.79389426032645     |5.635962281138118     |0.13993364809132006   |-38.870147992997346   |0.18444766178452993   |-15.794311056258671   |0.10435026156436691   |16.471464             |17.985008             |15.2564335            |2.7285748             |2.32996131187         |0.999999999996        |probable-member       |10.625                |0.36                  |3197                  |bright                |
Praesepe              |665196876879610752    |129.69928260452252    |21.759184954992747    |5.826468336670652     |0.2264179796050727    |-35.67242657225153    |0.33273342841868003   |-14.054643452200544   |0.19142988506262976   |17.84724              |19.454468             |16.423843             |3.0306244             |1.23356499956         |1.0                   |probable-member       |11.51                 |0.267                 |3046                  |intermediate          |
Praesepe              |664879667774808576    |131.18411520152029    |21.12032319486572     |5.327871280019192     |0.13804155978716764   |-38.77383766546953    |0.22768053693545934   |-14.719310471050903   |0.14859942360754572   |17.15121              |18.784271             |15.886398             |2.897873              |1.67328219781         |0.999999999999        |probable-member       |11.182                |0.299                 |3102                  |bright                |
Praesepe              |664942404361149568    |130.43077461126953    |21.49726523363486     |5.139799465072064     |0.2195440122438807    |-34.19635071263655    |0.38410120289516464   |-15.836880377919316   |0.22827887728074753   |18.155972             |20.058123             |16.765486             |3.2926369             |1.90135838538         |0.9999999993          |probable-member       |11.918                |0.233                 |2978                  |intermediate          |
Praesepe              |664898256393208704    |130.90226479573738    |21.31932360994308     |5.480537757604223     |0.11793596633138224   |-36.35893502027369    |0.18562672900011531   |-14.609051498799285   |0.10906698165097561   |16.88476              |18.508572             |15.638071             |2.8705006             |1.04807537578         |1.0                   |probable-member       |11.09                 |0.309                 |3117                  |bright                |
Praesepe              |664889490365977984    |131.26336534674127    |21.330999846346494    |5.236457787479232     |0.0631786139868451    |-39.07985761895098    |0.1014447985207429    |-13.838465975125821   |0.0605433866181184    |15.133252             |16.366201             |13.997492             |2.3687096             |1.66278103234         |0.999999999999        |probable-member       |9.381                 |0.496                 |3456                  |bright                |
Praesepe              |665054283965182208    |131.76754062267554    |22.27371358549146     |5.393593474913489     |0.040784842670915866  |-38.027059284405105   |0.05825503898199565   |-14.33089482303985    |0.03536269573171022   |14.329321             |15.261896             |13.373674             |1.8882217             |1.27715553355         |1.0                   |probable-member       |8.034                 |0.627                 |3912                  |bright                |
Praesepe              |664922956749165696    |130.43042114572444    |21.36164746269533     |5.261434642138649     |0.20607885384003446   |-36.033754547047074   |0.3287950642174253    |-14.824907115150955   |0.22027578838890324   |18.041147             |19.738405             |16.725473             |3.0129318             |1.06768937133         |0.999999999998        |probable-member       |11.585                |0.261                 |3034                  |intermediate          |
Praesepe              |665055623995028864    |131.1685470702304     |21.764858328059795    |5.472041368337592     |0.10618493807179474   |-40.68350223261367    |0.14749617170434814   |-14.834299054716077   |0.07827749475953528   |16.049135             |17.50056              |14.861312             |2.6392488             |2.56560321195         |0.999999999982        |probable-member       |10.333                |0.392                 |3252                  |bright                |
Praesepe              |665196803863574784    |129.7638969739979     |21.8110569638289      |2.115697794440152     |1.2298519347807886    |-34.85791030399443    |1.7822749285207078    |-8.784955253933305    |0.9888924566377784    |19.84311              |21.193556             |18.499601             |2.6939545             |2.35054911914         |0.560461873701        |possible-member       |13.472                |0.147                 |2719                  |faint                 |
Praesepe              |664909831331050624    |131.22408819423873    |21.619123377685224    |5.675676852963673     |0.4774238465466242    |-39.13990796857961    |0.7080169087189867    |-16.578394213094693   |0.41207334987013955   |18.93567              |20.122755             |17.223038             |2.8997173             |2.38612145236         |0.999999998619        |probable-member       |12.565                |0.19                  |2871                  |faint                 |
Praesepe              |664914164952043008    |131.135647591957      |21.683015536683477    |5.341454282965936     |0.16560379638065917   |-37.12095866364089    |0.21639362486911062   |-14.459860851886695   |0.1017124488344592    |16.214836             |17.711515             |15.000255             |2.7112608             |1.00783309368         |1.0                   |probable-member       |10.569                |0.366                 |3207                  |bright                |
Praesepe              |664909835625008256    |131.22427383857732    |21.618438824824       |5.54392617910772      |0.0853041298558594    |-39.04065766393505    |0.12669897956035492   |-14.629804483872881   |0.06683944033576367   |15.499498             |16.731792             |14.377043             |2.3547497             |1.92027548415         |1.0                   |probable-member       |9.333                 |0.501                 |3468                  |bright                |
Praesepe              |664922411288014080    |130.38857926998696    |21.321909593296812    |5.843565842179115     |0.4601653690760386    |-34.098640524707754   |0.7388386675431008    |-14.337805307914422   |0.47300328092358274   |19.412153             |20.986235             |17.969677             |3.0165577             |1.21456775404         |0.999999999991        |probable-member       |13.042                |0.164                 |2793                  |faint                 |
Praesepe              |665195188956482432    |130.43142908283818    |22.270263550079505    |5.801094561624682     |0.3928183909964288    |-36.947509919260014   |0.6049393670374399    |-14.552087325740885   |0.34485076057554603   |18.729471             |20.541647             |17.338829             |3.202818              |1.14032426254         |0.999999999999        |probable-member       |12.36                 |0.201                 |2905                  |faint                 |
Praesepe              |665212510560536960    |129.8386343801788     |22.088967272126897    |5.369988983883467     |0.12810655692221623   |-36.58074076250864    |0.19257012981500296   |-14.37338165683903    |0.1276554028615434    |16.870886             |18.43826              |15.638615             |2.7996445             |0.845002632738        |1.0                   |probable-member       |10.856                |0.335                 |3156                  |bright                |
Praesepe              |665055207382652160    |131.14062394407648    |21.741813254240185    |5.836602382379558     |0.9662790715091947    |-37.169123208905866   |1.4724860830279514    |-11.933934726696226   |0.9494735254320454    |20.107578             |21.008419             |18.550196             |2.4582233             |0.655110347703        |0.999999999227        |probable-member       |13.735                |0.137                 |2668                  |faint                 |
Praesepe              |665004702861616256    |131.36626481121152    |21.65353004826067     |5.236533849889874     |0.0779136638207377    |-35.1976923678807     |0.11650005636502722   |-13.88776400478475    |0.05868873824569574   |10.407047             |10.6937065            |9.981182              |0.7125244             |0.79806704478         |0.999999999999        |probable-member       |4.089                 |1.185                 |6169                  |bright                |
Praesepe              |664946836767421696    |130.35826895647853    |21.57363234907355     |5.941569532952389     |0.1746841771347333    |-37.22152743373944    |0.29489668495479876   |-14.585090210819594   |0.18160341225263976   |18.11835              |19.873568             |16.781984             |3.0915833             |1.93469933501         |1.0                   |probable-member       |11.723                |0.248                 |3011                  |intermediate          |
Praesepe              |665139697978259200    |130.13095552429124    |21.67847565084658     |5.154557341469463     |0.20058760428482483   |-36.06689183239898    |0.3107537939273943    |-13.986877858397143   |0.19417711995231665   |18.026037             |17.93189              |18.052902             |-0.121011734          |0.744531843856        |0.999999999998        |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |664950100944568192    |130.8228404794428     |21.451779997308332    |5.519504449639346     |0.39781792768674357   |-38.08897557094945    |0.5870157742578745    |-14.942096636145834   |0.3654769642841927    |18.945389             |19.36348              |17.475483             |1.8879967             |1.42817305069         |0.999999999993        |probable-member       |12.57                 |0.189                 |2871                  |faint                 |
Praesepe              |664919417696430976    |130.3902684522919     |21.21921282820741     |7.650492782721682     |2.0660382231625745    |-35.190604765861316   |3.1077286396074144    |-13.81425526841154    |1.7858524343046944    |20.708292             |21.717495             |18.954285             |2.7632103             |0.692998856494        |0.99999984664         |probable-member       |14.337                |0.117                 |2536                  |faint                 |
Praesepe              |665104346103922688    |131.62025404768903    |22.35210362000011     |5.334223403586092     |0.05588020941112992   |-37.345731221139914   |0.10219098094739239   |-14.632728940287727   |0.08279247771296076   |8.146346              |8.276899              |7.953608              |0.3232913             |1.16226053818         |1.0                   |probable-member       |2.182                 |1.711                 |7656                  |bright                |
Praesepe              |664901481914001536    |130.86923676689355    |21.35559411356414     |5.566089820311211     |1.0098231133136248    |-34.01793922286249    |1.7469055462772745    |-13.964510240933315   |0.8372665683432468    |20.25031              |21.376436             |18.695644             |2.6807919             |0.698967176195        |0.999999949502        |probable-member       |13.879                |0.133                 |2639                  |faint                 |
Praesepe              |664916570133718272    |130.51351310707756    |21.172577216225562    |5.501254268685473     |0.22093510869117194   |-36.41301972857511    |0.3354698659773945    |-13.422569796494937   |0.20601062445171106   |18.166424             |19.946186             |16.82724              |3.118946              |0.454227706489        |1.0                   |probable-member       |11.781                |0.243                 |3001                  |intermediate          |
Praesepe              |664993531651217152    |131.66651339093505    |21.574788179788076    |5.631710515128716     |0.3387446778768567    |-38.64296183259246    |0.5389410643649246    |-13.854542641712378   |0.30309788508517105   |19.12408              |20.730692             |17.699154             |3.031538              |1.34936963993         |0.999999999999        |probable-member       |12.754                |0.179                 |2840                  |faint                 |
Praesepe              |664922102051593472    |130.39923084608384    |21.293563226088914    |5.610670915462062     |0.14808936795634212   |-37.85172196179009    |0.22101559821907077   |-14.84837781878697    |0.13549203827842698   |17.356438             |18.95612              |16.069714             |2.886406              |1.60245433622         |1.0                   |probable-member       |11.145                |0.303                 |3108                  |bright                |
Praesepe              |664974015320042752    |130.5840689307125     |21.74543291104784     |5.64345609532986      |0.3058223820716927    |-38.448064359009294   |0.4686254182285832    |-14.504470223429323   |0.27499266259497773   |18.798992             |20.482876             |17.407095             |3.0757809             |1.49375265034         |0.999999999999        |probable-member       |12.429                |0.197                 |2894                  |faint                 |
Praesepe              |664989722016905728    |131.45263357438907    |21.53234486050367     |5.411465266664574     |0.09828185448422816   |-39.245463191729016   |0.15278586242888628   |-14.305628090172846   |0.09029814033404213   |16.414349             |17.960047             |15.18603              |2.7740164             |1.77131465343         |1.0                   |probable-member       |10.773                |0.344                 |3170                  |bright                |
Praesepe              |665129291274350976    |130.15080951408973    |21.561656990105504    |5.359579189347476     |0.05491876169920949   |-36.082837424628764   |0.08203837211970001   |-13.67120943857287    |0.0498338291849797    |11.53983              |11.937192             |11.007102             |0.93008995            |0.38492622643         |1.0                   |probable-member       |5.098                 |0.99                  |5551                  |bright                |
Praesepe              |664895988650515968    |131.26583879357943    |21.47164404902027     |4.6288125336900166    |0.3978099176569732    |-36.047138235981734   |0.5470796688873597    |-13.325258209669695   |0.29978703132749807   |18.366865             |20.071882             |17.028679             |3.0432034             |1.02034949737         |0.999999998879        |probable-member       |11.939                |0.231                 |2975                  |intermediate          |
Praesepe              |665190039291682560    |130.53254926276537    |22.184693839280726    |5.571283609524704     |0.1197833164404627    |-38.03443340411385    |0.2080513045800332    |-15.24900972488063    |0.11832808376721263   |16.85606              |18.407383             |15.620671             |2.7867117             |1.80407079365         |1.0                   |probable-member       |10.814                |0.34                  |3163                  |bright                |
Praesepe              |664991817960938112    |131.53810113277453    |21.60796789527673     |5.6650395111217176    |0.12702742261036676   |-41.068636859231674   |0.20804159223191762   |-15.312377659208252   |0.12081051455773148   |17.258123             |18.9401               |15.966238             |2.9738617             |2.99022280095         |0.999999999844        |probable-member       |11.382                |0.279                 |3068                  |bright                |
Praesepe              |665309233224172800    |131.10633046755933    |22.59969452895549     |5.542050747872935     |0.10666566644414567   |-37.1366497501058     |0.17770940461417364   |-15.36561147411873    |0.10482350217690146   |16.77601              |18.351065             |15.537676             |2.8133888             |1.63980797836         |1.0                   |probable-member       |10.9                  |0.33                  |3148                  |bright                |
Praesepe              |665248446550953728    |130.2446477183324     |22.480484270592314    |5.544745747520538     |0.4256428369456765    |-36.0468661494202     |0.6277228127436525    |-15.504734703356965   |0.36755535781171655   |19.220724             |20.754995             |17.783176             |2.971819              |1.40323718263         |0.999999999976        |probable-member       |12.851                |0.174                 |2824                  |faint                 |
Praesepe              |665440934101454720    |127.9183874354649     |21.273399642341243    |5.221676236392595     |0.17310178642931767   |-36.15779044744122    |0.26248428886326086   |-15.059373851783711   |0.16644815536147697   |17.589865             |19.301966             |16.296495             |3.0054703             |1.24887919961         |0.999999999997        |probable-member       |11.443                |0.273                 |3057                  |intermediate          |
Praesepe              |665528306619671808    |128.13958315235877    |21.77569731880186     |4.953844675210175     |0.31358098167276005   |-38.49461924572233    |0.5674704155403016    |-16.67771360421817    |0.3453045354585765    |18.556856             |20.375698             |17.162552             |3.2131462             |2.42891508288         |0.999999981482        |probable-member       |12.188                |0.213                 |2934                  |faint                 |
Praesepe              |665555175934680320    |128.7287671230083     |21.64843513216027     |5.012616646542887     |0.18744539469276664   |-34.464963954559565   |0.2704062705121993    |-13.65011461905769    |0.1685055901495965    |17.279469             |18.948994             |16.006046             |2.9429474             |1.20696493389         |0.999999999935        |probable-member       |11.301                |0.287                 |3082                  |bright                |
Praesepe              |665460858453040000    |128.12043174722757    |21.290857368954065    |5.613286967124928     |0.8526722793824727    |-36.238657656336606   |1.3317204297671452    |-13.680670592138195   |0.9490437883848079    |20.302908             |21.474264             |18.727825             |2.746439              |0.336278533788        |0.999999999115        |probable-member       |13.932                |0.131                 |2628                  |faint                 |
Praesepe              |665525523480348928    |128.22375308164985    |21.766931178239506    |6.811918288176159     |2.38811703666868      |-34.687527516980545   |3.6032607307823157    |-14.441141030901417   |2.192256703724462     |20.880426             |21.148247             |19.237648             |1.9105988             |0.528776903144        |0.999995779359        |probable-member       |14.505                |0.111                 |2485                  |faint                 |
Praesepe              |665431927553215872    |127.80816453539425    |21.137406778455354    |5.182929292238753     |0.23248437045504322   |-34.517061003022775   |0.33980499241098105   |-15.216153792415515   |0.22916798430130655   |18.070696             |19.741997             |16.760395             |2.9816017             |1.49872761681         |0.999999999927        |probable-member       |11.573                |0.262                 |3036                  |intermediate          |
Praesepe              |665315482399889152    |131.27233029533545    |22.68245547696846     |5.986019248836759     |0.3064365282269595    |-40.07082055734763    |0.48893868806826996   |-15.76936273994821    |0.3047351488289493    |18.609997             |20.461473             |17.209288             |3.2521858             |2.6633664351          |0.999999999942        |probable-member       |12.241                |0.21                  |2925                  |faint                 |
Praesepe              |665356129970723072    |130.25415369011188    |22.641799288957188    |5.871294961872716     |0.38172460785350465   |-37.514414209214365   |0.5464424793362307    |-15.514948468998028   |0.34421349034562504   |18.678654             |20.579094             |17.330627             |3.2484665             |1.72294838942         |0.999999999997        |probable-member       |12.31                 |0.205                 |2914                  |faint                 |
Praesepe              |665454368759275520    |128.55770460678465    |21.397790368767726    |4.96479941304344      |0.20751936137517035   |-35.48724291198906    |0.29228901741137564   |-14.83107692953374    |0.19374246931134925   |17.255264             |18.887026             |15.992111             |2.8949146             |1.43005439898         |0.999999999878        |probable-member       |11.175                |0.3                   |3104                  |bright                |
Praesepe              |665426846608828928    |127.88659384472781    |21.024357319105146    |5.43638353348475      |0.03339186257885325   |-33.9588835355178     |0.05445740826005399   |-13.54624288839464    |0.034000404053558066  |13.94611              |14.78177              |13.052635             |1.7291346             |1.12046719746         |0.999999999999        |probable-member       |7.62                  |0.667                 |4099                  |bright                |
Praesepe              |665507969950936064    |127.70197058946141    |21.612508554103453    |5.290896196861013     |0.2262305563212162    |-35.787449794189655   |0.3567914988070229    |-15.253362672692285   |0.2254835017242267    |18.2288               |19.922398             |16.88327              |3.0391273             |1.30366308136         |0.999999999995        |probable-member       |11.775                |0.244                 |3002                  |intermediate          |
Praesepe              |665473915153869056    |128.19170059371243    |21.51153816698459     |2.141958976429441     |1.6990272151291939    |-35.349958803708965   |2.875615425158939     |-13.95502176370843    |2.28271713725578      |20.757124             |20.84369              |19.231083             |1.612608              |1.1160935002          |0.999386002439        |probable-member       |14.38                 |0.116                 |2523                  |faint                 |
Praesepe              |665450383029558016    |128.31915995633855    |21.33893803647599     |5.263697218372598     |0.11331088303708835   |-34.379969092701      |0.20223918266600602   |-14.091236521814853   |0.15146911944074123   |16.11661              |17.688425             |14.8862705            |2.8021545             |1.05308099505         |0.999999999998        |probable-member       |10.864                |0.334                 |3154                  |bright                |
Praesepe              |665417157162598144    |128.09764133244096    |20.995746217946127    |5.384073790453862     |0.046773206180059514  |-35.184755918062976   |0.07104643068465431   |-14.473374163493123   |0.04489540943968887   |12.566905             |13.115348             |11.891079             |1.2242689             |0.959579991801        |1.0                   |probable-member       |6.255                 |0.813                 |4852                  |bright                |
Praesepe              |665412690396632832    |127.80446362771586    |20.9000723763573      |5.1781536015806555    |0.13681798046497526   |-33.12454120786802    |0.20609065212458835   |-13.906233563475137   |0.1368059896538913    |16.640852             |18.20733              |15.401128             |2.806203              |1.58943194085         |0.999999999886        |probable-member       |10.877                |0.332                 |3152                  |bright                |
Praesepe              |665464333083356928    |128.04433401756967    |21.34149237459919     |5.268298380663851     |0.031136172605336424  |-32.37388846232856    |0.046848533494709355  |-13.919886862250817   |0.029338537517021188  |13.740186             |14.55969              |12.861932             |1.6977587             |1.90524153658         |0.999999999828        |probable-member       |7.538                 |0.675                 |4139                  |bright                |
Praesepe              |665458595007014912    |128.44553632591365    |21.44094450968768     |5.359653624352469     |0.04220196596482247   |-34.78205977938684    |0.06603778845950092   |-14.136486697933526   |0.043288709585425696  |14.047726             |14.93322              |13.1286125            |1.8046074             |0.892034652439        |1.0                   |probable-member       |7.817                 |0.648                 |4005                  |bright                |
Praesepe              |665480207282421504    |127.77747082921728    |21.229489304752505    |5.237458946268249     |0.1359548109265613    |-35.2448263670767     |0.2027704518113167    |-14.022392393116265   |0.1258039387913544    |17.003166             |18.61902              |15.740833             |2.8781872             |0.784094868715        |0.999999999999        |probable-member       |11.117                |0.306                 |3112                  |bright                |
Praesepe              |665276415377154688    |130.91151501446177    |22.269234822064888    |5.744007682186556     |0.0503191034739731    |-38.61114630299136    |0.07592719385604413   |-15.285162464565154   |0.043674253107645646  |12.070869             |12.562875             |11.4491005            |1.1137743             |2.54296205314         |0.999999999996        |probable-member       |5.855                 |0.869                 |5085                  |bright                |
Praesepe              |665702858386928128    |127.32924327911014    |21.715516144271167    |5.586920868647394     |0.40621516075353226   |-33.6902559708622     |0.6184959643170695    |-15.529819059501271   |0.402189172853898     |18.663858             |20.40196              |17.287489             |3.1144714             |1.73612238071         |0.999999999766        |probable-member       |12.294                |0.206                 |2916                  |faint                 |
Praesepe              |665580022322839040    |128.58823586380467    |21.87876664323398     |5.025128846901712     |0.0438443406086989    |-32.77723775217777    |0.0737808847947727    |-14.441724671803565   |0.05060199454562851   |12.666147             |13.201474             |12.00004              |1.2014341             |2.32791456631         |0.999999988004        |probable-member       |6.174                 |0.824                 |4898                  |bright                |
Praesepe              |665558165231918208    |128.86158854943085    |21.65044908441641     |5.224519040659769     |0.19921047433653577   |-35.72842170359226    |0.33682388796727397   |-14.841894835808173   |0.20520874310690124   |17.872585             |19.694986             |16.559237             |3.1357498             |1.11222159338         |0.999999999996        |probable-member       |11.684                |0.252                 |3018                  |intermediate          |
Praesepe              |665622246144527872    |128.4221687758118     |21.922133560939805    |4.564281006322981     |2.071191397259519     |-27.29370362649908    |3.764228561823095     |-9.12090630955674     |2.8797276814486326    |20.850975             |21.600405             |19.37364              |2.2267647             |1.49219652914         |0.670875764907        |possible-member       |14.478                |0.112                 |2493                  |faint                 |
Praesepe              |665816516105129088    |127.04747932719485    |22.337982006057047    |4.786364690130435     |1.8380708899543634    |-34.713043307147856   |3.366332851720401     |-18.292464359589438   |1.8790516909315746    |20.719519             |20.316204             |20.288532             |0.027671814           |1.46332171597         |0.999903992714        |probable-member       |14.332                |0.117                 |2537                  |faint                 |
Praesepe              |666045459338942208    |128.94103635397445    |22.51174421583274     |5.8531223419343545    |0.09867157317921046   |-38.14285475725916    |0.17985029738470587   |-16.067488310272577   |0.1131618677525114    |16.703066             |18.205812             |15.490547             |2.7152653             |2.7903729339          |0.999999999979        |probable-member       |10.582                |0.365                 |3205                  |bright                |
Praesepe              |666082155539463936    |129.38134984950932    |22.866519859057085    |5.443631807185941     |0.08740755635850805   |-32.62034499345778    |0.16924717175730852   |-10.15237699952424    |0.1248889158014817    |15.63251              |17.037903             |14.457057             |2.5808458             |2.39813193009         |0.999999997686        |probable-member       |10.134                |0.413                 |3291                  |bright                |
Praesepe              |666026419751609344    |129.63934472839347    |22.676307514122257    |5.674919305173048     |0.17939457222474486   |-37.318789504575484   |0.2895666891215691    |-15.8502556205936     |0.18115963018124523   |17.843948             |19.522532             |16.546032             |2.9764996             |1.96891531463         |0.999999999999        |probable-member       |11.418                |0.276                 |3062                  |intermediate          |
Praesepe              |666002578385539840    |129.25140263390216    |22.54633341231509     |5.331066073843712     |0.06290952866617155   |-35.622809666674534   |0.10147614304620096   |-14.668655250875888   |0.06754315661234363   |12.448767             |12.975495             |11.790716             |1.1847792             |0.997312252516        |1.0                   |probable-member       |6.115                 |0.832                 |4931                  |bright                |
Praesepe              |665930075040605696    |127.70554854508664    |22.883566630646875    |5.391714585535125     |0.8872403730095128    |-38.960735656095586   |1.3510769869494395    |-17.205463914847194   |0.8396860967998616    |19.856022             |21.118847             |18.367105             |2.7517414             |2.11083730293         |0.999999549426        |probable-member       |13.485                |0.147                 |2717                  |faint                 |
Praesepe              |666409840069505408    |129.22488810484458    |23.524653905265378    |3.4019074208306797    |1.5083833026514686    |-28.852780539658372   |3.084175829780331     |-19.11885977523651    |2.319853620383948     |20.891396             |21.370247             |19.311457             |2.0587902             |2.01864519878         |0.887550343908        |possible-member       |14.517                |0.111                 |2481                  |faint                 |
Praesepe              |666308929811855744    |128.74847880372613    |23.299743064474267    |5.1768075895158985    |0.18579426239802202   |-37.22110813575442    |0.30046921831575435   |-17.12836327820609    |0.2077311785995599    |17.989393             |19.775553             |16.662884             |3.112669              |2.50432722163         |0.999999997915        |probable-member       |11.678                |0.252                 |3019                  |intermediate          |
Praesepe              |666354800062502784    |128.35941079974805    |23.520007955468582    |5.587591793771013     |0.09405584438024595   |-35.33183363628543    |0.15466944878887412   |-15.919563434537203   |0.10760050251404192   |16.048088             |17.510227             |14.863468             |2.646759              |1.95807766828         |0.999999999997        |probable-member       |10.358                |0.389                 |3247                  |bright                |
Praesepe              |666328239984768512    |128.31556276846806    |23.161960766156398    |5.709529940828555     |0.1725736198767585    |-36.59348415090267    |0.29418079250941376   |-17.30023333550123    |0.2363203181973194    |17.788647             |19.437458             |16.494474             |2.9429836             |2.67774359393         |0.999999999864        |probable-member       |11.335                |0.284                 |3076                  |intermediate          |
Praesepe              |666479074939798912    |129.16738716077032    |24.0486026383377      |4.566770636110891     |0.5402441788122233    |-35.782931453367006   |0.8812676583421083    |-18.329485276914756   |0.6161603098660797    |19.519264             |20.816368             |18.170645             |2.6457233             |2.79247257269         |0.999846878318        |probable-member       |13.148                |0.16                  |2776                  |faint                 |
Praesepe              |608512443967242368    |131.86417705035188    |14.099263069112759    |1.2608586611941401    |1.1159507137437885    |-37.37451492213532    |1.8793690734632167    |-14.45716954916813    |1.1842758169757615    |20.410032             |21.181807             |19.103363             |2.0784435             |2.20209851555         |0.920511311294        |probable-member       |14.036                |0.128                 |2607                  |faint                 |
Praesepe              |608493825283986688    |131.92976641931062    |13.915125026635117    |5.312848123932971     |0.028486850836963444  |-31.203295697206958   |0.04595729071348258   |-11.583792509287964   |0.030819355829239756  |14.086606             |15.003624             |13.145393             |1.8582306             |2.5234845212          |0.99999997937         |probable-member       |7.956                 |0.635                 |3945                  |bright                |
Praesepe              |608521691031854976    |132.1192558909686     |14.082006381958307    |5.369840908665983     |0.044839941489072645  |-37.80510794279489    |0.0732021227579168    |-14.653740924159301   |0.045748789085829335  |10.153237             |10.419701             |9.7589245             |0.66077614            |1.31547926588         |1.0                   |probable-member       |3.824                 |1.244                 |6331                  |bright                |
Praesepe              |608793884583245824    |133.9463554666895     |14.707460453055386    |4.955233133978414     |0.16721074066007666   |-35.59551071482991    |0.24736736654834265   |-13.20979747830107    |0.15114581121296206   |17.443548             |18.969944             |16.21151              |2.7584343             |1.1377315147          |0.999999999976        |probable-member       |10.723                |0.35                  |3179                  |bright                |
Praesepe              |608854946134244864    |132.69878549650403    |14.217147558559073    |5.12447352434685      |0.33959928716596377   |-36.18774820597969    |0.5233036777397355    |-8.629389252818157    |0.3449066881640267    |18.770105             |20.46666              |17.409698             |3.056961              |2.50362905706         |0.999999877498        |probable-member       |12.4                  |0.199                 |2899                  |faint                 |
Praesepe              |609026981048417280    |133.8694628403327     |15.10227293281289     |4.763106044183833     |0.23236619951152188   |-32.51452847050322    |0.37365370942213577   |-11.300204906397129   |0.2371321080017372    |18.464024             |19.864767             |17.212492             |2.652275              |2.32056684356         |0.999998258654        |probable-member       |12.027                |0.225                 |2960                  |intermediate          |
Praesepe              |609144113396719616    |130.62472853663309    |13.716174836592495    |2.4050614060558884    |2.3377435565947304    |-38.34293387717648    |3.472261093448566     |-9.43505532938966     |3.2596226787564073    |20.735815             |21.476763             |19.336441             |2.1403217             |1.01865993569         |0.996729503963        |probable-member       |14.362                |0.116                 |2528                  |faint                 |
Praesepe              |609179022891278464    |130.99714047718547    |14.004507863653068    |3.9937975470989       |0.9616624010095747    |-36.35441485073988    |1.5282934676451196    |-11.494347500843947   |0.8586045638339528    |20.006533             |21.221577             |18.580389             |2.6411877             |1.06657518704         |0.999999252443        |probable-member       |13.635                |0.14                  |2688                  |faint                 |
Praesepe              |609025194344288512    |133.73459762830868    |15.012110709259117    |9.567694853171973     |1.9190745176739725    |-28.48738742767251    |2.893310276009232     |-13.925730642354646   |1.8580620861259656    |20.769424             |21.178747             |19.161503             |2.0172443             |1.89575675271         |0.999998250887        |probable-member       |14.395                |0.115                 |2518                  |faint                 |
Praesepe              |609105424331322112    |133.70550840090507    |15.518886728173602    |3.3563531942285496    |0.5393317910025044    |-40.15101507315161    |0.8284173133583165    |-11.012816571943326   |0.47134295066857423   |19.664846             |20.889069             |18.255873             |2.6331959             |2.88380911693         |0.999941587999        |probable-member       |13.293                |0.154                 |2750                  |faint                 |
Praesepe              |608992934842880128    |133.4802474349408     |14.828869073591195    |5.007829363267824     |0.17916468058323093   |-40.65656843037375    |0.3023097700349045    |-11.36334015984794    |0.2061636261019722    |17.215578             |18.151434             |15.861048             |2.2903862             |2.59652028627         |0.999999999071        |probable-member       |9.132                 |0.522                 |3524                  |bright                |
Praesepe              |609045432229181056    |133.33552127503432    |14.973982661328026    |2.5278772126659264    |1.1778489944617605    |-32.79914910812338    |2.079527727356061     |-13.264703030326494   |1.563459100372238     |20.563126             |21.074612             |19.099121             |1.9754906             |1.58219358534         |0.986651024206        |probable-member       |14.188                |0.123                 |2576                  |faint                 |
Praesepe              |609070652279392896    |133.38108450773694    |15.225007638173619    |2.2681197430960887    |0.9867088609603516    |-43.22405397176243    |1.5366362727974392    |-12.590488075615077   |0.9172868105489544    |20.2001               |20.922157             |18.876442             |2.0457153             |2.81183728151         |0.999846410313        |probable-member       |13.826                |0.134                 |2649                  |faint                 |
Praesepe              |609424699316025344    |130.0441502092912     |14.306940659838958    |5.289437307421747     |0.08583062068026436   |-35.854432044221426   |0.14171849135488956   |-9.102026961248503    |0.08248049193664309   |16.201786             |17.599249             |15.02902              |2.5702286             |2.35161104266         |0.999999999306        |probable-member       |10.097                |0.417                 |3298                  |bright                |
Praesepe              |609574262961149056    |131.0837455393487     |14.917767876877408    |6.32234563785696      |0.7826643536125444    |-43.35227806071632    |1.2444948335335067    |-14.086888991063564   |0.5799390156092967    |20.048006             |20.100418             |19.835295             |0.26512337            |2.6383602763          |0.999999951872        |probable-member       |13.662                |0.139                 |2683                  |faint                 |
Praesepe              |609665939038899456    |130.59632094313758    |15.535668396941556    |4.93664612274099      |0.06721009881213008   |-36.77249439959985    |0.11798073181280858   |-9.420503570644096    |0.06719218104821344   |15.923466             |17.193558             |14.802655             |2.3909025             |2.7968402396          |0.999999876007        |probable-member       |9.461                 |0.487                 |3437                  |bright                |
Praesepe              |609661300474220416    |130.70950304748646    |15.449339834319469    |5.537183879819506     |0.04279136876275149   |-36.924001747891154   |0.06835331722840787   |-9.645002183243776    |0.04112272470007852   |12.756547             |13.338707             |12.053513             |1.2851944             |2.23218357896         |0.999999999985        |probable-member       |6.464                 |0.786                 |4738                  |bright                |
Praesepe              |609857047904101248    |133.1274874820884     |15.58292286767357     |5.5668816249616775    |0.040412094196854986  |-38.338231995274235   |0.07389639777741801   |-9.597628704266414    |0.04235984798222781   |12.07413              |12.550005             |11.457978             |1.0920267             |2.5431795729          |0.999999999958        |probable-member       |5.771                 |0.881                 |5136                  |bright                |
Praesepe              |609760119082030592    |131.93000852255577    |15.1225678144495      |5.79321492417638      |0.3251868784247661    |-37.48806414610357    |0.4973016720165198    |-8.855262072889685    |0.31087375795890826   |18.744524             |20.540981             |17.382154             |3.1588268             |2.57421245519         |0.999999998944        |probable-member       |12.375                |0.2                   |2903                  |faint                 |
Praesepe              |609865118151554688    |133.2837794981774     |15.703286705792287    |4.365515328927578     |0.3902900267672934    |-33.278162398004724   |0.6026932690445669    |-8.908448797631205    |0.37486153152800167   |18.884016             |20.490927             |17.500343             |2.9905834             |2.93960231715         |0.986422934921        |probable-member       |12.514                |0.193                 |2880                  |faint                 |
Praesepe              |609746924942513536    |131.83819555413712    |14.886448576795681    |5.072951724199282     |0.02947094133362979   |-34.03681132472988    |0.04995495741813406   |-15.630464610107381   |0.03269148158814955   |13.238254             |13.862312             |12.498184             |1.3641281             |2.2481822836          |0.999999998369        |probable-member       |6.729                 |0.752                 |4601                  |bright                |
Praesepe              |609835229470198144    |132.72367805510186    |15.384254027135936    |5.316474957641644     |0.03773148610250744   |-38.16786818197092    |0.06371583923264414   |-13.372012770550665   |0.04066564231589444   |10.458758             |10.7871475            |9.993743              |0.7934046             |1.09886025924         |1.0                   |probable-member       |4.491                 |1.102                 |5928                  |bright                |
Praesepe              |610086944617465088    |131.33102054690906    |16.11938736985736     |5.092521252550839     |0.34008471137319185   |-37.222185751356804   |0.528953317584873     |-9.40959065240097     |0.2837195945094245    |18.876764             |20.63245              |17.513916             |3.118534              |2.1861896858          |0.999999993641        |probable-member       |12.507                |0.193                 |2881                  |faint                 |
Praesepe              |610194662397070080    |131.84845777513002    |16.41364564052886     |5.548924488409786     |0.234714887999238     |-38.23896234709171    |0.4644495044350038    |-11.94205048653468    |0.34592821327343076   |18.110601             |19.715902             |16.780672             |2.9352303             |1.26920913661         |1.0                   |probable-member       |11.561                |0.263                 |3038                  |intermediate          |
Praesepe              |610194902914961664    |131.8086679902687     |16.396434035096647    |5.308535266039456     |0.045811931298751815  |-37.59483683051433    |0.07519980050568849   |-10.8439065560279     |0.05005023331054021   |10.509566             |10.816558             |10.0700445            |0.74651337            |1.53476930921         |0.999999999999        |probable-member       |4.263                 |1.149                 |6065                  |bright                |
Praesepe              |610005241455493632    |131.9719217235227     |15.696916949444967    |5.640539698916702     |0.20215923542497496   |-40.64977223858215    |0.39141109567511195   |-10.895724107974381   |0.29230392031883895   |17.487408             |19.177608             |16.188667             |2.9889412             |2.59101074296         |0.999999999935        |probable-member       |11.422                |0.275                 |3061                  |bright                |
Praesepe              |610136701814354560    |132.4513225032555     |16.130933110857388    |5.190402404329544     |0.0368975642811024    |-36.577400158864265   |0.07038580836989207   |-9.591059820266576    |0.05039073018030113   |12.291937             |12.781739             |11.666641             |1.115098              |2.20144976187         |0.999999999772        |probable-member       |5.86                  |0.868                 |5082                  |bright                |
Praesepe              |610125599324760960    |132.27965022579534    |16.11332364455449     |5.140718903934509     |0.64297298557382      |-36.29977698798965    |1.0375148648601393    |-17.920950623878618   |0.6003881028046264    |19.969759             |20.917408             |18.531904             |2.3855038             |2.48987717613         |0.999997951514        |probable-member       |13.597                |0.142                 |2696                  |faint                 |
Praesepe              |610158378513683712    |132.33473544776726    |16.448424322228316    |5.476050398607059     |0.16885682667049565   |-36.66149168622162    |0.3054777902729633    |-10.87903679833443    |0.23697567225015082   |17.785631             |19.620901             |16.430141             |3.1907597             |1.33198526852         |0.999999999999        |probable-member       |11.779                |0.243                 |3001                  |intermediate          |
Praesepe              |610337873786504320    |134.68025564729157    |15.235755589310136    |5.165518701647393     |0.16400209940778004   |-40.39271969299966    |0.28029741430385957   |-10.078115122369525   |0.18265503861904697   |17.247763             |19.045736             |15.936398             |3.1093388             |2.77836869679         |0.9999999979          |probable-member       |11.726                |0.248                 |3011                  |bright                |
Praesepe              |610632714702218112    |134.26852556983576    |15.953750063710903    |4.888146864118257     |1.008100155367722     |-37.57538197374954    |1.4950175367873322    |-16.885927594573758   |0.9864697033304509    |20.384068             |21.438622             |18.944214             |2.4944077             |1.70143233764         |0.999999246703        |probable-member       |14.012                |0.128                 |2612                  |faint                 |
Praesepe              |610609831115899776    |133.86655888955795    |15.69552397946424     |5.261620194343323     |0.17692913556458198   |-36.76787133701732    |0.32265104879350726   |-8.5543467902367      |0.2720028198474084    |18.257828             |19.93643              |16.929604             |3.0068264             |2.61033321596         |0.999999990907        |probable-member       |11.786                |0.243                 |3000                  |intermediate          |
Praesepe              |611147286143359872    |136.1164867233945     |17.118902415830842    |3.2194757371809324    |1.1684218018217711    |-30.739855931587556   |2.3894693372455937    |-16.91578598589264    |2.555790321213634     |20.517704             |21.361462             |19.026093             |2.335369              |1.75400486223         |0.966638314428        |probable-member       |14.145                |0.124                 |2585                  |faint                 |
Praesepe              |611189243679293056    |135.66485452606983    |17.047124612953105    |5.480877737118993     |0.18173089857431385   |-40.8848127830474     |0.31394824369627644   |-10.332649575244274   |0.22913210167609435   |18.005774             |19.504408             |16.688185             |2.8162231             |2.82519285158         |0.999999999531        |probable-member       |11.276                |0.29                  |3086                  |intermediate          |
Praesepe              |611194290265649024    |135.62096370078854    |17.18381949732428     |5.215439296978572     |0.1694128640964872    |-36.68185977551846    |0.2776911090073086    |-11.815779908478767   |0.198500643973569     |17.950714             |19.63102              |16.632465             |2.9985542             |0.870732061465        |0.999999999999        |probable-member       |11.507                |0.267                 |3047                  |intermediate          |
Praesepe              |611125639510468224    |136.06319979284902    |16.902869561491354    |0.8697738579553979    |1.447738352088197     |-41.32139654928622    |2.8679780250734996    |-13.698349286090576   |2.9029805464069023    |20.66893              |21.260567             |19.190735             |2.0698318             |2.04298942356         |0.995247162317        |probable-member       |14.295                |0.119                 |2549                  |faint                 |
Praesepe              |611392545955918464    |133.67277732523146    |16.14135478916892     |4.6766188730282625    |0.47143268554492124   |-38.85272539623381    |0.8201380156883117    |-10.301928475365369   |0.6008350076871565    |19.557838             |21.041862             |18.069666             |2.9721966             |1.9713347736          |0.999999981178        |probable-member       |13.188                |0.158                 |2769                  |faint                 |
Praesepe              |611483908500699520    |133.63571122893526    |16.65111323148678     |7.671160918064908     |1.2901556218242198    |-40.87056527240796    |2.1152961187419725    |-5.481162324965015    |1.5914245209129085    |20.4671               |20.924906             |18.67012              |2.2547855             |2.81037147689         |0.999999678279        |probable-member       |14.094                |0.126                 |2595                  |faint                 |
Praesepe              |611807749039592704    |133.51611599633335    |17.32184924077978     |6.116117087049918     |0.6110332943072777    |-39.17677882043188    |0.8932123830960276    |-11.888796607159925   |0.5290638047089743    |19.6574               |21.065865             |18.129519             |2.936346              |1.55191407149         |0.999999999972        |probable-member       |13.287                |0.154                 |2751                  |faint                 |
Praesepe              |611689448454841600    |133.38449359066954    |16.846264161605816    |4.810056892687301     |0.2507520227301659    |-35.44192788088643    |0.45823562715230054   |-9.52576430742791     |0.3656775873996218    |18.690155             |20.205786             |17.35014              |2.8556461             |2.2736200928          |0.999999791904        |probable-member       |12.32                 |0.204                 |2912                  |faint                 |
Praesepe              |611694572352053504    |133.3774676057068     |16.988503162339015    |5.355936545320712     |0.04386494652965193   |-38.45877110845147    |0.0734536946286463    |-9.54447720114374     |0.052677421965078235  |9.362293              |9.581546              |9.0312395             |0.5503063             |2.404835219           |0.999999999927        |probable-member       |3.216                 |1.395                 |6721                  |bright                |
Praesepe              |612178632346367616    |135.59303296389902    |18.37325300118204     |5.587309791822411     |0.05209085114537164   |-32.3774780939773     |0.12157323459291455   |-13.537386631831456   |0.12281522145188328   |12.436222             |12.982802             |11.767001             |1.2158012             |2.0777420252          |0.999999999961        |probable-member       |6.225                 |0.817                 |4869                  |bright                |
Praesepe              |612157157509901568    |135.18591808360654    |18.16267122644481     |5.467860783893567     |0.11373167460841048   |-40.20416466802145    |0.1909400916557216    |-10.524310010196356   |0.12877019095982897   |16.777342             |18.579638             |15.468525             |3.1111126             |2.55833372471         |0.999999999957        |probable-member       |11.73                 |0.248                 |3010                  |bright                |
Praesepe              |611986179160772480    |135.18689642837973    |17.617414252914976    |4.584107301506437     |0.5773968946664234    |-32.12816826600066    |0.9357031810430333    |-8.847525207950621    |0.888146524180891     |19.906563             |21.411472             |18.472548             |2.9389248             |2.4851466137          |0.946481527229        |probable-member       |13.536                |0.144                 |2707                  |faint                 |
Praesepe              |612455056441184256    |135.060349477834      |18.90795132216199     |5.34608729681681      |0.2733994321181525    |-41.7484859648217     |0.5136718595199181    |-12.562220869956224   |0.46533799866137426   |18.365973             |20.35356              |16.996674             |3.356886              |2.60730747531         |0.999999999666        |probable-member       |12.041                |0.224                 |2958                  |intermediate          |
Praesepe              |612375165754587136    |134.83297535527953    |18.67126574379245     |3.292712661063279     |0.6500462273723436    |-39.86296679751126    |0.9613390468551681    |-12.14443870949883    |0.6573702865896457    |19.624142             |20.689962             |18.226501             |2.463461              |2.36550759777         |0.999988155279        |probable-member       |13.252                |0.156                 |2758                  |faint                 |
NGC6811               |2080609770255030784   |295.79815754753076    |47.47336602731659     |0.6738285775437732    |0.16243907622878928   |-3.623793586905407    |0.35414276783986987   |-9.577039359731797    |0.42667190492155727   |18.737621             |19.403124             |17.975155             |1.427969              |1.29008336064         |0.679977097894        |possible-member       |8.46                  |0.571                 |3775                  |faint                 |
NGC6811               |2080610594889156480   |295.48956635402357    |47.21500695436017     |0.7164404753648436    |0.11757841029348456   |-3.4292924160672955   |0.19169850925574827   |-9.296252497060529    |0.21541027290442086   |17.809776             |18.364408             |17.120197             |1.2442112             |1.4000261239          |0.827818088157        |possible-member       |6.67                  |0.744                 |4671                  |intermediate          |
NGC6811               |2080556070282888064   |296.1588992282886     |47.28077949655318     |0.682039922742849     |0.07210331567383518   |-3.2017448208478743   |0.14846991843042284   |-8.757328650804322    |0.18578704966475657   |17.440323             |18.072659             |16.679146             |1.3935127             |1.59081186943         |0.718432691238        |possible-member       |6.761                 |0.735                 |4615                  |bright                |
NGC6811               |2080555516226906112   |296.13727550375773    |47.21884912390447     |1.1142852975811017    |0.24677868915703785   |-4.222334724139184    |0.5151497211221964    |-10.165687539227676   |0.5483667844831019    |19.391712             |20.59809              |18.183361             |2.4147282             |1.76964884197         |0.539408835654        |possible-member       |9.132                 |0.506                 |3557                  |faint                 |
NGC6811               |2080549400193014144   |296.26081736301313    |47.06098897976306     |1.02519809243833      |0.4196365309104759    |-3.2482769216608545   |0.7652737511072664    |-9.972301430289143    |1.0731555997161888    |20.099482             |20.983269             |19.108696             |1.8745728             |0.671932431175        |0.621123803289        |possible-member       |9.831                 |0.432                 |3389                  |faint                 |
NGC6811               |2080594170932115200   |295.7292377992452     |47.07053555501285     |0.648989277561321     |0.14087025121503977   |-3.375416766470496    |0.2659210471459494    |-9.45061164863542     |0.3032482893315783    |18.392506             |19.105408             |17.59822              |1.5071869             |1.47484360282         |0.583724484252        |possible-member       |7.994                 |0.615                 |3961                  |intermediate          |
NGC6811               |2080544147453046016   |296.0981532877791     |47.01643234717291     |0.8091615282109463    |0.07960386658224411   |-3.4315654992379474   |0.14899288467502397   |-9.150321214831381    |0.15314812156107915   |17.50825              |18.237255             |16.662504             |1.5747509             |1.15080266976         |0.968328009368        |probable-member       |7.222                 |0.689                 |4344                  |intermediate          |
NGC6811               |2080543013574530816   |296.14597478675773    |46.9770759963094      |0.9940621309000117    |0.4889515559575701    |-3.281841014649015    |0.8489536682869281    |-10.035221960565444   |1.2272010506871325    |20.252598             |21.146526             |19.086477             |2.060049              |0.602719026903        |0.542007984172        |possible-member       |9.987                 |0.415                 |3357                  |faint                 |
NGC6811               |2080610148212257152   |295.7942478932225     |47.534451786316716    |0.7307143201119867    |0.26652353676350365   |-3.59829223460505     |0.5020378236178733    |-8.489768465991366    |0.6409303857148679    |19.18421              |19.907257             |18.357075             |1.5501823             |0.471008090009        |0.725008912989        |possible-member       |8.909                 |0.528                 |3624                  |faint                 |
NGC6811               |2080548167536933632   |295.97732688181816    |47.08827405100417     |0.8161940029487033    |0.34603732149751193   |-4.0024205359042      |0.7721304208714441    |-9.758011360132048    |0.7509975966487283    |19.847929             |21.13359              |18.778852             |2.3547382             |0.865739286492        |0.618187042388        |possible-member       |9.588                 |0.459                 |3443                  |faint                 |
NGC6811               |2080556100342511360   |296.1228422350435     |47.244352993712035    |0.9256702754205476    |0.2023453823648608    |-2.906980629104574    |0.4396193540676777    |-8.602930098428002    |0.43065830010599376   |19.158373             |20.018875             |18.239857             |1.7790184             |0.675345782882        |0.903332253708        |probable-member       |8.888                 |0.53                  |3630                  |faint                 |
NGC6811               |2080602485989392640   |295.9154074529566     |47.28829352541988     |1.0161757984531348    |0.16044541645495722   |-4.259671059179707    |0.3230196921409484    |-9.173202771100314    |0.3601248802904805    |18.783081             |19.80139              |17.7406               |2.060789              |1.6497680022          |0.746385245339        |possible-member       |8.518                 |0.566                 |3754                  |faint                 |
NGC6811               |2080605921963231872   |295.7736698977737     |47.29213915671103     |1.9244545056365459    |0.27549578589260904   |-3.6035770762000454   |0.5900096811014747    |-8.428851973696174    |0.7254203340342977    |19.387903             |20.451962             |18.243202             |2.2087593             |2.22694538831         |0.804228340558        |possible-member       |9.125                 |0.507                 |3559                  |faint                 |
NGC6811               |2080600596205365376   |295.66416956308166    |47.282088787761644    |0.8681607248997834    |0.2639760762099901    |-4.497453624457874    |0.5085225433225167    |-9.225744162236593    |0.6254807116640954    |19.422874             |20.33276              |18.485758             |1.847002              |1.28582411            |0.528324313723        |possible-member       |9.154                 |0.504                 |3550                  |faint                 |
NGC6811               |2080547991443781888   |295.9187299994726     |47.07685912707092     |0.8568026220675562    |0.18017360279843198   |-3.455733382225097    |0.352337594948021     |-9.237935312043287    |0.4251343180942408    |18.80726              |19.500452             |18.002054             |1.4983978             |0.590927520833        |0.939258920293        |probable-member       |8.531                 |0.564                 |3749                  |faint                 |
NGC6811               |2080546964950258304   |295.98009075904616    |47.03431921946739     |1.489237089097659     |0.4597234025014566    |-3.768635659056536    |0.8864998624195493    |-9.100771220261477    |1.0766630484097082    |20.21912              |20.851627             |19.228731             |1.6228962             |0.827507513829        |0.766502309347        |possible-member       |9.946                 |0.419                 |3366                  |faint                 |
NGC6811               |2080546861871044096   |295.9685129512765     |47.02915011393479     |0.7398493918166524    |0.27908773308327717   |-3.402607476051232    |0.5440562031169764    |-8.127537479141495    |0.5476529168497895    |19.471878             |20.107811             |18.587896             |1.5199146             |0.738963853219        |0.613478680735        |possible-member       |9.196                 |0.5                   |3538                  |faint                 |
NGC6811               |2080597164529647232   |295.6624822552369     |47.1050844943517      |1.4139429633708467    |0.28515201362334364   |-3.3125339198088346   |0.60992155633153      |-8.04761440009423     |0.6951592550855445    |19.441708             |20.685665             |18.175045             |2.51062               |1.25405349493         |0.866913330469        |possible-member       |9.184                 |0.501                 |3541                  |faint                 |
NGC6811               |2080611458180790912   |295.45169230372613    |47.24427770255161     |0.9613280307940345    |0.06674657632373733   |-3.6126623268732914   |0.11434038892052206   |-8.928973978368916    |0.10581013252444257   |16.854961             |17.48991              |16.118284             |1.3716259             |1.17641578466         |0.994399920654        |probable-member       |6.705                 |0.741                 |4649                  |bright                |
NGC6811               |2080605612730560128   |295.91992162696766    |47.40825004108442     |1.81373082503449      |0.46180103925923305   |-2.8637521920172584   |0.9962775689196691    |-9.71019163958749     |1.1382369373227412    |20.052904             |21.060177             |18.968998             |2.091179              |1.29845570865         |0.666674515522        |possible-member       |9.788                 |0.437                 |3398                  |faint                 |
NGC6811               |2080543391531496192   |296.0872142754448     |46.96322208444714     |1.2390405104171607    |0.47429883982426974   |-2.953434842390837    |0.9056804647527171    |-9.745678287722402    |1.1157628664096964    |20.23831              |21.176527             |19.227606             |1.9489212             |0.716694460294        |0.580127316019        |possible-member       |9.971                 |0.417                 |3360                  |faint                 |
NGC6811               |2080555413147637376   |296.1449683888        |47.19686587816614     |0.8999169352924223    |0.2736619687592601    |-2.990225515439599    |0.5757217429979703    |-9.641223814195513    |0.6060751976796996    |19.553415             |20.455444             |18.686068             |1.7693768             |0.88457369164         |0.654506641026        |possible-member       |9.283                 |0.491                 |3517                  |faint                 |
NGC6811               |2080599019955532544   |295.5997525161544     |47.21040542063832     |1.3929125818898336    |0.3556493487368644    |-2.749487130517576    |0.6504531768735161    |-8.737816172256224    |0.8054852283520477    |19.578066             |20.805262             |18.403164             |2.4020977             |1.01179415164         |0.735163209703        |possible-member       |9.318                 |0.487                 |3508                  |faint                 |
NGC6811               |2080601287692249216   |295.6569206432687     |47.31294752612823     |1.142455819133348     |0.38115078964634863   |-3.9804938134859276   |0.744738806993995     |-10.45063144007122    |0.9621804942554142    |19.997375             |20.707382             |18.937262             |1.7701206             |1.15916880167         |0.578872262762        |possible-member       |9.727                 |0.444                 |3411                  |faint                 |
NGC6811               |2080603173184155904   |295.8743175642573     |47.287269337231436    |0.6504016528888749    |0.3232348251140765    |-3.746782385209502    |0.6606204308628174    |-8.710823734650948    |0.732435693148342     |19.708326             |20.537806             |18.753035             |1.784771              |0.506385188535        |0.59489169854         |possible-member       |9.438                 |0.474                 |3479                  |faint                 |
NGC6811               |2128583902113310592   |294.70636325668676    |47.69189585938375     |0.7364746614239027    |0.17761698826462227   |-3.2699162489936717   |0.383690697835793     |-8.56073124906148     |0.39170221627752605   |18.70293              |19.4732               |17.873417             |1.599783              |0.576150891137        |0.887038757973        |possible-member       |8.429                 |0.574                 |3787                  |faint                 |
NGC6811               |2128575041596760704   |294.6133784734602     |47.51945796415125     |1.962432643390368     |0.46807038993564454   |-3.8711067107119925   |0.8699727424344941    |-10.629655824889674   |1.3204250994937674    |20.205685             |21.246155             |19.07718              |2.168974              |1.59445985974         |0.781930692683        |possible-member       |9.942                 |0.42                  |3366                  |faint                 |
NGC6811               |2128618609747391488   |293.86560031076687    |47.66729396614215     |1.5226120049814316    |0.3660975997438817    |-2.928727386542208    |0.7142880563056664    |-8.447797660814103    |0.7446913502176966    |19.604733             |21.008778             |18.434772             |2.5740051             |1.11882208577         |0.765344015239        |possible-member       |9.348                 |0.484                 |3501                  |faint                 |
NGC6811               |2128608572406111744   |293.88261515614624    |47.420629332965426    |0.8799206282673928    |0.248087512828748     |-4.100549235595578    |0.408474088757809     |-8.255101442183317    |0.32060769034804504   |18.380915             |19.311138             |17.316568             |1.9945698             |1.32439902198         |0.642956550264        |possible-member       |8.144                 |0.601                 |3894                  |intermediate          |
NGC6811               |2128571536903152512   |294.63952565235155    |47.33175398249226     |2.1785045425227403    |0.599244155477224     |-2.776070440379419    |1.3634641895224806    |-10.442439763436719   |1.4635239992376308    |20.388618             |22.050766             |19.175179             |2.8755875             |1.43786828672         |0.502875580567        |possible-member       |10.136                |0.398                 |3326                  |faint                 |
NGC6811               |2128586925772577408   |294.347978230147      |47.138098263066645    |1.3732316709008416    |0.32730845885070287   |-3.0855260466294876   |0.6842828443630362    |-9.826574238090739    |0.7223787861668499    |19.578724             |20.858717             |18.411812             |2.4469051             |1.22557183676         |0.792674603138        |possible-member       |9.32                  |0.487                 |3508                  |faint                 |
NGC6811               |2128570673617162496   |294.72807568795434    |47.39582842030792     |1.2058075040959793    |0.3970576342867692    |-2.783204679012165    |0.7261082131015977    |-10.157852948931968   |0.8587744711528883    |20.052904             |21.143318             |19.188208             |1.9551105             |1.13298417079         |0.580024661185        |possible-member       |9.786                 |0.437                 |3399                  |faint                 |
NGC6811               |2128605587409074304   |293.96531696865617    |47.370496889565324    |0.8306074856219402    |0.18908094955624513   |-3.8763514673501835   |0.3612203105400899    |-8.11329786523883     |0.32825476514462937   |18.166222             |19.09078              |17.122213             |1.9685669             |1.35000052652         |0.641125016509        |possible-member       |8.03                  |0.611                 |3945                  |intermediate          |
NGC6811               |2128543946032858624   |294.5900418822632     |47.179116464571806    |1.1265086661714416    |0.2952324868650674    |-3.4507453362655975   |0.682182584975975     |-9.321291410906536    |0.5038722822252112    |19.449715             |20.02951              |17.946705             |2.0828056             |0.769634018236        |0.883940630517        |possible-member       |9.185                 |0.501                 |3541                  |faint                 |
NGC6811               |2128598096985599744   |294.2435097725292     |47.35042959703144     |0.7002708922638251    |0.3325863043188999    |-3.3810197739253542   |0.6756671546429732    |-8.90751139001286     |0.7584115747561702    |19.810436             |20.61563              |19.050182             |1.5654469             |0.311399647687        |0.675939490479        |possible-member       |9.536                 |0.464                 |3455                  |faint                 |
NGC6811               |2128584589310047872   |294.249788858892      |47.03865620794393     |0.8167265930138952    |0.08845172748827311   |-3.7115309184286005   |0.19229485879890465   |-8.881642516149803    |0.18390804915170167   |17.319601             |17.999786             |16.552755             |1.447031              |0.925763770523        |0.97804486456         |probable-member       |6.899                 |0.721                 |4530                  |bright                |
NGC6811               |2128611084967279488   |294.10138579218324    |47.42298715427547     |0.8797359765595344    |0.015476839638141008  |-3.6281601959079333   |0.030079790280202266  |-9.053317366246521    |0.02609754019926754   |13.492637             |13.722773             |13.1129675            |0.6098051             |1.6470204717          |0.981377576043        |probable-member       |3.402                 |1.316                 |6675                  |bright                |
NGC6811               |2128547755669662464   |294.56810590164264    |47.27630853364827     |0.8728433291744058    |0.3007012739047821    |-3.9437370363722906   |0.5957614159766529    |-8.137239001770018    |0.5559974878985324    |19.588049             |20.573677             |18.306122             |2.2675552             |0.849397199973        |0.606362111509        |possible-member       |9.326                 |0.486                 |3506                  |faint                 |
NGC6811               |2128563668523632512   |294.9170267198544     |47.3612284011333      |0.8106060419900374    |0.3676117986133828    |-3.22891811328534     |0.6995922877965514    |-8.243712314994138    |0.951617933733706     |19.965672             |20.540676             |19.021814             |1.5188618             |0.369046150763        |0.57573498031         |possible-member       |9.69                  |0.448                 |3419                  |faint                 |
NGC6811               |2128566584807628160   |294.7583305837135     |47.18209562427312     |0.8528980422319181    |0.19730800797296164   |-2.9358263204488777   |0.363061115870867     |-8.548472941482746    |0.3370389407873996    |18.752115             |19.273724             |18.15922              |1.1145039             |0.792478976595        |0.881862668823        |possible-member       |8.468                 |0.57                  |3772                  |faint                 |
NGC6811               |2128617166637167744   |293.9929620893755     |47.56994395861418     |0.9225813128527303    |0.48306297277927684   |-3.728956287656879    |0.973051465754651     |-9.782393260446824    |1.455908737054981     |20.349298             |21.07961              |19.393831             |1.6857796             |0.442877678875        |0.501197961953        |possible-member       |10.077                |0.405                 |3338                  |faint                 |
NGC6811               |2128615959748858368   |293.9152826403235     |47.58030071632468     |1.3178371005092275    |0.18483243827100548   |-4.3265566178275945   |0.3359882273720259    |-9.257708561498147    |0.35584987816146374   |18.766428             |20.001543             |17.690542             |2.3110008             |2.17278452972         |0.601522427413        |possible-member       |8.505                 |0.567                 |3759                  |faint                 |
NGC6811               |2128600639606248320   |294.19993093269596    |47.41576817393203     |0.804597240818173     |0.30140776704204825   |-2.5532175384158697   |0.6247576865853197    |-9.408094169385329    |0.6648102093500456    |19.556622             |20.351875             |18.645008             |1.7068672             |0.931436961036        |0.546017434632        |possible-member       |9.285                 |0.491                 |3516                  |faint                 |
NGC6811               |2128595863599715328   |294.45492393657526    |47.36126526607286     |1.111626100487492     |0.4912146490775576    |-4.359090810764386    |1.03422085806343      |-8.429033660407704    |1.0148605308885577    |19.86803              |                      |                      |                      |0.640650801994        |0.513091912309        |possible-member       |9.576                 |0.46                  |3446                  |faint                 |
NGC6811               |2128546346926488448   |294.4783921112185     |47.195521532775146    |0.9298649180383933    |0.4238834592267525    |-3.53866943737434     |0.9649735167414453    |-8.838857419125318    |1.1061192911254758    |19.973227             |20.471903             |19.344395             |1.1275082             |0.120110495036        |0.598243557953        |possible-member       |9.689                 |0.448                 |3419                  |faint                 |
NGC6811               |2128612047039921920   |293.97413375781537    |47.4634595748212      |0.6853406601073233    |0.14353176018436806   |-3.6803891587636337   |0.2892000004225027    |-8.16239823257444     |0.309425276571601     |18.367195             |19.016396             |17.578695             |1.4377003             |1.43236184399         |0.683725334237        |possible-member       |7.918                 |0.622                 |3995                  |intermediate          |
NGC6811               |2128595451286387840   |294.3783895594148     |47.311600275525294    |0.8035963352051562    |0.11748740998002115   |-3.564815089448673    |0.2063591505510311    |-9.596240914844001    |0.4120393197679751    |17.851885             |                      |                      |                      |1.20674159627         |0.806619235726        |possible-member       |7.56                  |0.657                 |4165                  |faint                 |
NGC6811               |2128579504066516224   |294.845900775207      |47.59881317271319     |0.5271798641654949    |0.27501213729637825   |-3.263560587571706    |0.5496145051006449    |-8.738414811375888    |0.6209485510245124    |19.560734             |20.365484             |18.505611             |1.8598728             |0.73754693344         |0.569797573331        |possible-member       |9.292                 |0.49                  |3515                  |faint                 |
NGC6811               |2128576450350731648   |294.7905359744153     |47.42583374350322     |0.8693259651229636    |0.04393639077617427   |-3.3718145512076068   |0.08236577222129718   |-9.049400763448432    |0.09058552629891495   |16.487516             |17.018387             |15.781338             |1.2370491             |0.973819675061        |0.995425108473        |probable-member       |6.275                 |0.792                 |4896                  |bright                |
NGC6811               |2128618644107739264   |293.8830783129807     |47.67110461069681     |1.4638207262759013    |0.5076941125095312    |-4.102648503794039    |0.9894647861563675    |-10.31181801176614    |1.3581267560065455    |20.33147              |21.464352             |19.095634             |2.3687172             |1.01722242635         |0.609004817923        |possible-member       |10.071                |0.406                 |3339                  |faint                 |
NGC6811               |2128591014581662848   |294.1290617193418     |47.199749709446124    |0.6072510373134417    |0.3931838044334625    |-3.2029753427840175   |0.8690404796625582    |-9.17440805198573     |0.7641567960846041    |19.783766             |20.54381              |18.838736             |1.7050743             |0.497491800354        |0.513007775507        |possible-member       |9.512                 |0.467                 |3461                  |faint                 |
NGC6811               |2128607202312682624   |293.81075688704124    |47.397090632632775    |1.7919604829072948    |0.6301204411492836    |-2.467646226333669    |1.1442912074876772    |-9.51627617241894     |1.100425535817248     |20.102388             |20.607351             |19.119051             |1.4883003             |1.03150297845         |0.622010959279        |possible-member       |9.826                 |0.433                 |3390                  |faint                 |
NGC6811               |2128615822309789312   |293.90384204777405    |47.54726640967702     |0.875813908400546     |0.20340330095696765   |-3.5872870960404906   |0.33698595673715265   |-8.881519729561129    |0.33904444244296383   |18.639313             |19.613035             |17.667925             |1.9451103             |0.349500949761        |0.957500916555        |probable-member       |8.372                 |0.579                 |3808                  |faint                 |
NGC6811               |2128605102072483840   |293.93005381496295    |47.3326218442638      |1.2725913824728337    |0.39063627135582407   |-4.318688841477972    |0.633479642989273     |-8.549245869458865    |0.5666183788059218    |19.407719             |20.496502             |18.315283             |2.181219              |1.04907723483         |0.775119578164        |possible-member       |9.144                 |0.505                 |3553                  |faint                 |
NGC6811               |2128575350839111808   |294.86585759197527    |47.36352975524272     |0.8339958220818882    |0.028662617333407924  |-3.345839073658124    |0.05286213664151246   |-8.733689067244367    |0.057388959524105804  |15.600998             |16.016127             |15.0356455            |0.98048115            |0.738575770061        |0.998147272027        |probable-member       |5.271                 |0.94                  |5522                  |bright                |
NGC6811               |2128578335835302784   |294.9486984178465     |47.566319920686595    |0.5531499835926705    |0.2052562538997107    |-3.641344870514464    |0.3875109106096736    |-8.516509994191313    |0.4426578611935298    |19.057934             |20.036947             |18.114767             |1.9221802             |1.0266334615          |0.545041061316        |possible-member       |8.79                  |0.54                  |3660                  |faint                 |
NGC6811               |2128586444735184384   |294.2909170674677     |47.10710673977708     |0.9800327447644512    |0.33255431777797406   |-2.6383549685524885   |0.7693992086071186    |-9.804683883326213    |0.7247002197790094    |19.624485             |20.547989             |18.370668             |2.1773205             |0.987234778942        |0.586815680756        |possible-member       |9.361                 |0.483                 |3498                  |faint                 |
NGC6811               |2128546454298874880   |294.4567407600007     |47.2185616289535      |0.6324782599237554    |0.30129651666682167   |-3.7581229193462886   |0.6370669677064553    |-8.238435466027692    |0.6363081004607892    |19.43141              |20.336567             |18.375275             |1.9612923             |0.751553173271        |0.517562842468        |possible-member       |9.164                 |0.503                 |3547                  |faint                 |
NGC6811               |2128612699874984448   |293.9957168567032     |47.53471739022369     |0.9914874081836264    |0.19842937739542607   |-3.2416803652495667   |0.3679140642281617    |-9.175281586401166    |0.3960556301741717    |18.956139             |20.051695             |17.841753             |2.2099419             |0.669585664707        |0.953639315511        |probable-member       |8.693                 |0.549                 |3689                  |faint                 |
NGC6811               |2128550401369422080   |294.9124078764773     |47.06203796870005     |0.6223535266193646    |0.2143835627551402    |-3.2082317706396832   |0.4610945551619266    |-8.62005026756146     |0.4080262291573827    |18.848547             |19.75578              |17.957508             |1.7982712             |0.745681549284        |0.727794371635        |possible-member       |8.578                 |0.56                  |3731                  |faint                 |
NGC6811               |2128585413943820928   |294.208830931981      |47.05599476031367     |0.7191106690787454    |0.2648911803162515    |-3.7426602422145434   |0.5921153436200421    |-8.703366065044133    |0.536581358493439     |19.269043             |20.170532             |18.379753             |1.7907791             |0.48502767984         |0.755516343758        |possible-member       |8.999                 |0.519                 |3596                  |faint                 |
NGC6811               |2128580195562809728   |294.71428220075956    |47.527800773327975    |0.5674493877313407    |0.22890136141764206   |-3.807909319203909    |0.43649720630463373   |-8.780546164797258    |0.5518251940137227    |19.362816             |20.30914              |18.32037              |1.9887695             |0.935909049671        |0.524628806305        |possible-member       |9.096                 |0.51                  |3567                  |faint                 |
NGC6811               |2128567649960264448   |294.69395184360474    |47.221658096928046    |0.6456730255042447    |0.14084600319053123   |-3.0509866069660756   |0.32826543345644027   |-8.748807765503475    |0.2885405107814743    |17.730064             |18.27445              |17.021933             |1.2525177             |1.08309216501         |0.74901577999         |possible-member       |6.578                 |0.754                 |4725                  |intermediate          |
NGC6811               |2128592599427372672   |294.10429372896743    |47.30850437979402     |0.8695473840513099    |0.046764628515786444  |-3.5095874492427717   |0.08835654782035239   |-8.606026342240472    |0.08003007685816037   |16.336054             |16.871996             |15.669155             |1.2028408             |0.879262758077        |0.996152612356        |probable-member       |6.153                 |0.808                 |4966                  |bright                |
NGC6811               |2128557861727962624   |295.1396447236496     |47.196124204829005    |1.302746240024987     |0.40038047349561584   |-2.2983168557090194   |0.7318134260693268    |-8.359002662575065    |0.8159998531557937    |19.680893             |20.93312              |18.54212              |2.3910007             |1.09404368176         |0.54764252117         |possible-member       |9.421                 |0.476                 |3483                  |faint                 |
NGC6811               |2128564252643678720   |294.94051042467447    |47.42985617779033     |0.8698625928542394    |0.014661098456807981  |-2.936623890899489    |0.02923378575911411   |-8.926462754141298    |0.034754078480247176  |14.0583935            |14.361236             |13.599812             |0.76142406            |2.2002941172          |0.631916513951        |possible-member       |4.262                 |1.125                 |6152                  |bright                |
NGC6811               |2128601013262252544   |294.1490164186805     |47.467933165764364    |1.3338582784265816    |0.33408538888757505   |-3.5975608231148137   |0.6748324323884274    |-9.97376734170955     |0.7521311549076012    |19.590103             |21.192404             |18.43981              |2.752594              |1.20931394203         |0.771074504601        |possible-member       |9.336                 |0.485                 |3504                  |faint                 |
NGC6811               |2128564080840549504   |294.93044570759275    |47.38370508535251     |2.095925761929322     |0.36078171176202806   |-3.264008618193325    |0.6798345027516259    |-8.030969070847547    |0.7605464526832243    |19.943645             |20.66635              |18.746397             |1.9199524             |2.03922464824         |0.505279519634        |possible-member       |9.676                 |0.449                 |3422                  |faint                 |
NGC6811               |2128565867547153536   |294.9751107712814     |47.463551799779005    |0.6972942767869879    |0.41813399497697556   |-3.3823097260134367   |0.8450042216694894    |-9.046403594874958    |0.8755972584248636    |20.01495              |21.122112             |19.024094             |2.0980186             |0.293160066631        |0.564170004071        |possible-member       |9.75                  |0.441                 |3406                  |faint                 |
NGC6811               |2128562324200515072   |295.03478703647556    |47.30369209532575     |0.7674178503911985    |0.2043801928684388    |-3.2227362305353475   |0.38728281706710344   |-9.626013703930006    |0.4645471777917393    |18.961533             |20.082462             |17.908463             |2.1739998             |1.06985520956         |0.715811748105        |possible-member       |8.698                 |0.549                 |3688                  |faint                 |
NGC6811               |2128560743652739200   |295.22505213057707    |47.37288441955122     |1.1690272782728677    |0.13721063165292763   |-3.4923884281610738   |0.2755490940903469    |-8.45235392896711     |0.27599129271418343   |18.29926              |19.267897             |17.259005             |2.008892              |1.4113977461          |0.957093433737        |probable-member       |8.107                 |0.604                 |3910                  |intermediate          |
NGC6811               |2128582974400341888   |294.7652060923607     |47.67944564544599     |0.6875804133539235    |0.07045874868963208   |-3.276964686871141    |0.14673023087982515   |-8.716267040393912    |0.16881413207743812   |17.358044             |17.929647             |16.667501             |1.262146              |1.52639955053         |0.780644025194        |possible-member       |6.362                 |0.781                 |4845                  |bright                |
NGC6811               |2128576583488188416   |294.79437872146855    |47.44352764990827     |0.7154890653765231    |0.1462827119721717    |-3.402504052407394    |0.2870232410649463    |-8.631062145727784    |0.3406294226672853    |18.658836             |19.679083             |17.553837             |2.125246              |0.670023566123        |0.914293003683        |probable-member       |8.395                 |0.577                 |3800                  |faint                 |
NGC6811               |2128547961829684224   |294.46788880318246    |47.25025483042134     |0.8639289888478624    |0.2976445413418616    |-4.2343152398559365   |0.6464656347184813    |-9.859894722464654    |0.688992307851499     |19.406994             |20.439686             |18.299675             |2.1400108             |1.15099018436         |0.535896829171        |possible-member       |9.143                 |0.505                 |3554                  |faint                 |
NGC6811               |2128551741400519424   |295.12084146478406    |47.14367096635412     |2.7356653434493765    |0.6762801932195739    |-3.53538555294106     |1.2492069021235155    |-9.844073216559815    |1.3566099336412145    |20.36749              |20.78105              |19.569845             |1.2112045             |1.65213311794         |0.670983663955        |possible-member       |10.086                |0.404                 |3336                  |faint                 |
NGC6811               |2128612562432145152   |293.9678676051032     |47.5163835057352      |2.360021396606448     |0.6317349703254466    |-3.439640600491409    |1.095750846057612     |-10.098331499899675   |1.6401489648045529    |20.539139             |21.63423              |19.317684             |2.3165455             |1.43378998042         |0.64705932414         |possible-member       |10.278                |0.383                 |3301                  |faint                 |
NGC6811               |2128587028851842688   |294.3516302271128     |47.15159348362154     |1.1205989950789077    |0.2548901586789801    |-4.7866460900955765   |0.5645409907401958    |-8.554044643104158    |0.588937722596101     |19.298515             |20.245546             |18.203407             |2.042139              |1.5234100222          |0.57284472857         |possible-member       |9.033                 |0.516                 |3586                  |faint                 |
NGC6811               |2128564905478762240   |295.09803288232536    |47.416146187173624    |0.6302230187218189    |0.22248405227001003   |-3.8817628466100205   |0.41745876417068606   |-8.451185801174923    |0.5275939793872098    |18.905643             |19.146366             |17.493212             |1.6531544             |0.978219270387        |0.551941033355        |possible-member       |8.633                 |0.555                 |3711                  |faint                 |
NGC6811               |2128599608810949504   |294.250412849268      |47.37921500577642     |2.3237385963276327    |0.7110977125884171    |-3.8798323513007866   |1.4141701574899315    |-8.998453357809638    |1.8365521819402626    |20.609753             |21.260504             |19.429138             |1.8313656             |1.19602779483         |0.518354159085        |possible-member       |10.34                 |0.376                 |3290                  |faint                 |
NGC6811               |2128602529391696768   |293.99220437573206    |47.281779994100205    |0.9179470456959882    |0.20111637665777302   |-3.1372892347732595   |0.4055070153062054    |-8.582514690219957    |0.3791351747057826    |18.866268             |19.917513             |17.80521              |2.1123028             |0.47811715043         |0.929593959068        |probable-member       |8.602                 |0.558                 |3723                  |faint                 |
NGC6811               |2128599711893351680   |294.2820411741208     |47.411041789104644    |0.8946719642798092    |0.01845236007933315   |-3.5390446619672375   |0.03919671250252362   |-9.043847890345926    |0.0420024755188675    |13.002007             |13.183585             |12.682113             |0.5014725             |1.39870353185         |0.993517458416        |probable-member       |2.824                 |1.468                 |7111                  |bright                |
NGC6811               |2080632241523088384   |295.9139016778167     |47.46145578571837     |1.5423270425174498    |0.3509611882803395    |-2.3584156370820444   |0.7842752755141382    |-8.555035442069517    |0.7973804430414962    |19.897495             |20.73969              |18.998116             |1.7415752             |1.34196313998         |0.756147693289        |possible-member       |9.626                 |0.455                 |3433                  |faint                 |
NGC6811               |2080615031589715072   |295.35156305079454    |47.31835634654585     |1.4478771613264076    |0.4459276590421167    |-3.103898060700297    |0.7134354314603829    |-7.5660941449140005   |0.9503336031122619    |19.900112             |21.310265             |18.56867              |2.7415943             |1.07346177535         |0.567774343347        |possible-member       |9.646                 |0.452                 |3429                  |faint                 |
NGC6811               |2080622728171654144   |295.5957473851123     |47.557547168601324    |0.9802559619505431    |0.3398500403207261    |-3.957986338924143    |0.6296988620925453    |-9.198451328073986    |0.7647130979135173    |19.71141              |20.638704             |18.811176             |1.827528              |0.621815115331        |0.786643261355        |possible-member       |9.442                 |0.474                 |3478                  |faint                 |
NGC6811               |2080614962870249728   |295.37082191617304    |47.312362334753864    |1.5536646180784401    |0.582546976099153     |-4.383052499302597    |1.0426084821717312    |-8.845985812318535    |1.5113605783979516    |20.33236              |20.641369             |18.636452             |2.0049171             |0.868377819431        |0.511975732641        |possible-member       |10.066                |0.406                 |3341                  |faint                 |
NGC6811               |2080615650065110144   |295.4182946461265     |47.383869164549424    |1.0300581110681655    |0.48313750777741643   |-4.0231756547243025   |0.9235346089390021    |-9.534862027371693    |1.3062329214733237    |20.101433             |20.901592             |19.084553             |1.8170395             |0.544101755941        |0.542707963416        |possible-member       |9.832                 |0.432                 |3389                  |faint                 |
NGC6811               |2080612828272281216   |295.5517410654605     |47.32568118955134     |0.5275494213867608    |0.2412334887471537    |-3.4242507348579676   |0.44127383974546697   |-8.94289940597795     |0.5723359969277794    |19.158766             |19.836246             |18.38046              |1.4557858             |0.838650489376        |0.62661554651         |possible-member       |8.882                 |0.531                 |3632                  |faint                 |
NGC6811               |2080627641614271488   |295.47862010949893    |47.70393203411605     |1.225204702103902     |0.3059054933669097    |-4.5146812792260285   |0.595742429358319     |-8.11744467296195     |0.5933998600692874    |19.43945              |20.620565             |18.02748              |2.5930862             |1.41414091229         |0.552506011599        |possible-member       |9.183                 |0.501                 |3542                  |faint                 |
NGC6811               |2080618433208382208   |295.3371004438463     |47.48522058824398     |0.8678622340687856    |0.018585987037433156  |-3.4207964546172147   |0.03555348600262597   |-8.439727780531982    |0.03896175970290915   |14.561648             |14.904354             |14.060474             |0.8438797             |1.60789807363         |0.975421006447        |probable-member       |4.667                 |1.046                 |5905                  |bright                |
NGC6811               |2080614133942423552   |295.5524331827147     |47.37969553398382     |1.1626919208581261    |0.16849554289024812   |-2.783921444810436    |0.3212350616492894    |-9.374256150652169    |0.3534476774472262    |18.484318             |19.390373             |17.406982             |1.9833908             |1.67772948661         |0.505260640918        |possible-member       |8.219                 |0.594                 |3865                  |intermediate          |
NGC6811               |2080616058087738752   |295.29996264796455    |47.361271646448       |0.9670984282546456    |0.14630434596627204   |-3.3499427700537843   |0.2639176077551988    |-8.44932515593161     |0.27825270428207904   |18.294437             |19.188396             |17.249504             |1.9388924             |0.755566707755        |0.975069288106        |probable-member       |8.065                 |0.608                 |3930                  |intermediate          |
NGC6811               |2080633688928496640   |295.78883961201643    |47.55224389731537     |0.7468533025515478    |0.37276401104088924   |-4.15441347543977     |0.7799389980724301    |-10.243813839975841   |0.9487300955246372    |19.773151             |20.550953             |18.849174             |1.7017784             |1.05709889156         |0.500086958947        |possible-member       |9.501                 |0.468                 |3464                  |faint                 |
NGC6811               |2080623140488707456   |295.6598791809189     |47.61772007082991     |0.888083281072574     |0.33976975638262563   |-2.9375765552528317   |0.6817266860611506    |-9.176910869852275    |0.7428386813154584    |19.761614             |20.809597             |18.681189             |2.1284084             |0.478189532791        |0.71604616108         |possible-member       |9.497                 |0.468                 |3465                  |faint                 |
NGC6811               |2080621040249258752   |295.55165731791845    |47.50062908115446     |0.7248951394962474    |0.3623618260918179    |-3.7628776191014506   |0.7623744056395098    |-8.363497667340152    |1.0128541960641617    |19.66556              |20.718834             |18.702534             |2.0163002             |0.439471420877        |0.543203697548        |possible-member       |9.399                 |0.479                 |3488                  |faint                 |
NGC6811               |2080632451978042112   |295.900282336385      |47.51093013520154     |1.0784003099310462    |0.4461148388513621    |-4.47742518625958     |0.9949879470250542    |-9.748596867242714    |1.153325895784625     |20.025942             |20.703537             |19.055418             |1.648119              |0.830383729697        |0.52984497908         |possible-member       |9.753                 |0.441                 |3406                  |faint                 |
NGC6811               |2080622208480466816   |295.7095792523551     |47.56656250872884     |0.7267151764084088    |0.16975194887866202   |-3.044748707478307    |0.38434541361465435   |-8.21578156128534     |0.41555413399325475   |18.770632             |                      |                      |                      |1.04048482487         |0.65436661551         |possible-member       |8.478                 |0.569                 |3769                  |faint                 |
NGC6811               |2080616023727643392   |295.2862405822767     |47.34364243232133     |1.3497229280248053    |0.4864761668216014    |-4.054300785206736    |0.9195732937208996    |-9.552013981837355    |1.1997971813118857    |20.163868             |20.8462               |19.084534             |1.7616673             |0.789246580512        |0.650544204786        |possible-member       |9.893                 |0.425                 |3376                  |faint                 |
NGC6811               |2080612244156710016   |295.4366315967419     |47.31303292124694     |1.351449731817023     |0.2825629759519508    |-3.8367193964176374   |0.4441664862750916    |-9.005296413611834    |0.5630791334774621    |19.293545             |20.21464              |18.20683              |2.0078106             |1.14556403593         |0.937999946859        |probable-member       |9.027                 |0.516                 |3588                  |faint                 |
NGC6811               |2080622448998762496   |295.63746753757107    |47.54221924188909     |1.3454024596990095    |0.4673526228354642    |-2.5362269329659695   |0.9669046250436539    |-8.994325729381188    |1.126253505937984     |20.023176             |21.47056              |18.936722             |2.5338383             |0.778361912174        |0.597996670377        |possible-member       |9.766                 |0.439                 |3403                  |faint                 |
NGC6811               |2128656435520803456   |295.17343460634146    |47.50077671016938     |0.7220896759039245    |0.12276307091024428   |-3.061280703347639    |0.24259452344359025   |-9.325913059555994    |0.25182738355408835   |17.988491             |18.700094             |17.165422             |1.5346718             |1.47861183035         |0.536053850923        |possible-member       |7.407                 |0.672                 |4246                  |intermediate          |
NGC6811               |2128662620273945728   |295.07762126591547    |47.67057088431844     |0.8082954148345478    |0.18849402855868386   |-4.088217334611592    |0.35255993212100334   |-8.504497608270434    |0.36848770015715376   |18.80774              |19.934961             |17.807621             |2.1273403             |1.1829324192          |0.687536774697        |possible-member       |8.544                 |0.563                 |3744                  |faint                 |
NGC6811               |2128635583461236992   |294.48180499189357    |47.85121013862943     |1.3925761917270918    |0.5934708567129201    |-3.043759616202416    |1.0965955087139445    |-9.87995080003667     |1.2040654162886502    |20.274727             |20.989721             |19.453663             |1.5360584             |0.745851170513        |0.552095131102        |possible-member       |9.999                 |0.414                 |3354                  |faint                 |
NGC6811               |2128658501399327872   |295.28879025035036    |47.58806045060404     |1.1664103829574677    |0.4718544782540379    |-3.1209195962512823   |0.8378377017012709    |-9.490319264367807    |1.001925068719334     |20.053793             |20.842354             |18.919455             |1.9228992             |0.566382197997        |0.6571738709          |possible-member       |9.786                 |0.437                 |3399                  |faint                 |
NGC6811               |2128658462745453184   |295.2649277655725     |47.58205042137025     |0.7366258162159843    |0.23513149474666728   |-3.199499102729876    |0.4126237741350634    |-8.654816491367367    |0.4979665544194306    |19.134806             |20.152912             |18.115442             |2.0374699             |0.448181122283        |0.843840373287        |possible-member       |8.869                 |0.532                 |3636                  |faint                 |
NGC6811               |2128626405109457536   |294.3424775674708     |47.62082431507128     |0.8825826913095596    |0.09882843429809535   |-3.5967299807009026   |0.19134109172947059   |-9.41193440779001     |0.21920347259047226   |18.098381             |18.927715             |17.202608             |1.7251072             |1.51903070128         |0.880002574654        |possible-member       |7.737                 |0.639                 |4079                  |intermediate          |
NGC6811               |2128659497837836288   |295.14580379845034    |47.53708118513747     |0.7403674058897773    |0.10666952431331199   |-3.440948314280667    |0.19917805177894576   |-8.938140497175798    |0.19182859522953416   |18.077505             |19.000072             |17.16498              |1.8350925             |0.807288635325        |0.957918822637        |probable-member       |7.856                 |0.628                 |4024                  |intermediate          |
NGC6811               |2128659940214200704   |295.0964846403894     |47.58186473041343     |1.2275258978550907    |0.15947807438847203   |-3.9542402851693863   |0.2936516742450663    |-8.936928243435911    |0.31392363448942734   |18.712416             |19.853962             |17.623308             |2.2306538             |1.656779291           |0.952432108765        |probable-member       |8.45                  |0.572                 |3779                  |faint                 |
NGC6811               |2128648056046083328   |294.3542001041314     |47.89049829330481     |0.8693513495541445    |0.22925478494482762   |-3.3928799597127615   |0.4098991697198295    |-9.767959915006719    |0.6021243149735707    |18.796122             |19.738838             |17.849522             |1.8893166             |0.915348979644        |0.782823189112        |possible-member       |8.528                 |0.565                 |3750                  |faint                 |
NGC6811               |2128624279103397632   |294.34186056843663    |47.51480665557726     |1.3264815101457719    |0.3173753412803114    |-4.0648721892023145   |0.6367558807133703    |-7.578280898032938    |0.7318245385551999    |19.839043             |                      |                      |                      |1.3914116997          |0.554608824725        |possible-member       |9.547                 |0.463                 |3453                  |faint                 |
NGC6811               |2128633075200118912   |294.46233989854517    |47.70190511109846     |0.9861939106322625    |0.341462856585729     |-4.287721526063236    |0.6456506705024497    |-8.263222933403537    |0.7961956762318452    |19.67568              |20.340534             |18.390108             |1.9504261             |0.89752731408         |0.557530288218        |possible-member       |9.408                 |0.478                 |3486                  |faint                 |
NGC6811               |2128644443972669952   |294.07125132751867    |47.85433872952798     |1.1594960536185013    |0.29417323769807013   |-3.654628894375368    |0.5954358435431861    |-7.411474997405913    |0.710378220940524     |19.558495             |20.697353             |18.483519             |2.2138348             |1.26692576539         |0.506250621536        |possible-member       |9.296                 |0.49                  |3514                  |faint                 |
NGC6811               |2128634857605556864   |294.49470190333074    |47.794711899277694    |1.1701947566431943    |0.41612619936899115   |-3.0140414894962597   |0.8032388958368748    |-9.321396004954405    |0.9026638428776838    |19.885937             |21.449926             |18.777319             |2.6726074             |0.593721568794        |0.727592446319        |possible-member       |9.63                  |0.454                 |3432                  |faint                 |
NGC6811               |2128658703263644928   |295.223513681696      |47.59896792873427     |0.8543731878808966    |0.12445619248415878   |-2.9156350654016174   |0.21930217240926336   |-9.391905902648618    |0.25453503622699664   |18.106293             |19.101736             |17.14215              |1.9595852             |1.6426139998          |0.560855837446        |possible-member       |8.008                 |0.613                 |3955                  |intermediate          |
NGC6811               |2128623007793229440   |294.41129131946406    |47.56128062163652     |1.450575293378645     |0.5325740458401512    |-3.243947252417967    |0.990633624846752     |-9.437340708846893    |1.3684640771513885    |20.343842             |21.078777             |19.360312             |1.7184658             |0.68682654442         |0.608053120031        |possible-member       |10.072                |0.406                 |3339                  |faint                 |
NGC6811               |2128621732184614272   |294.518761608552      |47.49819751406109     |1.0788015690082682    |0.2628297865867642    |-4.20396097049435     |0.5304664468168441    |-8.175117292484419    |0.5443268993694836    |19.608967             |20.258211             |18.521137             |1.7370739             |1.16711526388         |0.660498850282        |possible-member       |9.338                 |0.485                 |3503                  |faint                 |
NGC6811               |2128663101310339968   |295.0799451627116     |47.69913684059063     |0.8416093005472013    |0.2539752835996014    |-3.4175196356787425   |0.5361245420462011    |-8.90352187327477     |0.4789263145126198    |19.322273             |20.258682             |18.391598             |1.8670845             |0.149447402589        |0.88630680842         |possible-member       |9.053                 |0.514                 |3580                  |faint                 |
NGC6811               |2128665098470277632   |295.33824368078734    |47.69125249562971     |0.9444908328339937    |0.41700809805107825   |-2.838265259732864    |0.7320711088448922    |-8.754121520250115    |0.7982632993459199    |19.869066             |20.111443             |19.138773             |0.9726696             |0.440800987189        |0.642793502248        |possible-member       |9.582                 |0.459                 |3444                  |faint                 |
NGC6811               |2128634617087426560   |294.37355574391904    |47.81436227542664     |1.2188955599997       |0.45093603319064873   |-2.6724470527217212   |0.8825389151554831    |-9.762238347892604    |1.0373175946216822    |19.997263             |21.19466              |18.899008             |2.2956524             |0.835475452738        |0.505007793451        |possible-member       |9.736                 |0.443                 |3409                  |faint                 |
NGC6811               |2128637056628253440   |294.18338942679674    |47.59120326791865     |0.9546170311256665    |0.08801091229932262   |-3.5054604353170724   |0.16721701557657181   |-8.93723564147965     |0.21734355761941834   |17.701374             |18.531662             |16.83134              |1.7003212             |0.70139995955         |0.994158676689        |probable-member       |7.519                 |0.661                 |4187                  |intermediate          |
NGC6811               |2128681316266565888   |295.0565047164878     |47.82029764407933     |1.9799848735195587    |0.6412213652725914    |-3.2065490314010505   |1.2894851134689516    |-8.680155123634526    |1.5102134926299917    |20.07247              |                      |                      |                      |1.00058282229         |0.519262765623        |possible-member       |9.78                  |0.438                 |3400                  |faint                 |
NGC6811               |2128668431364898688   |295.2806222853727     |47.75142670399487     |1.024162582373403     |0.38625161738183716   |-4.517526552486175    |0.6867887951727715    |-8.582808382067899    |0.6804670097387351    |19.80948              |20.76859              |18.855183             |1.9134083             |0.977453832497        |0.585954507845        |possible-member       |9.541                 |0.464                 |3454                  |faint                 |
NGC6811               |2128669938898445824   |295.29321969092354    |47.77075100496308     |0.8717341184646402    |0.28919307305073855   |-3.1806853992901605   |0.5076038868538842    |-8.164970631338123    |0.48948456061270956   |19.325253             |20.332798             |18.386906             |1.9458923             |0.755949165396        |0.704217197212        |possible-member       |9.058                 |0.513                 |3579                  |faint                 |
NGC6811               |2128631529009374336   |294.5500973636187     |47.735190330057655    |1.6450427062588986    |0.5632608907615814    |-2.6111565898117917   |1.1842739246178644    |-9.842206213784817    |1.2361464093112269    |20.495405             |21.468275             |19.432243             |2.0360317             |1.00265142982         |0.556866220726        |possible-member       |10.23                 |0.388                 |3310                  |faint                 |
NGC6811               |2128662001798629504   |295.14060069733483    |47.65754917580237     |1.0059256808126291    |0.11766726961569454   |-2.9602816114439348   |0.20180191177002738   |-9.039582939993174    |0.21992144399695635   |17.966003             |18.793472             |17.116816             |1.6766567             |1.35828509938         |0.899176504876        |possible-member       |7.58                  |0.655                 |4154                  |intermediate          |
NGC6811               |2128657981709086464   |295.2636778243882     |47.560821736203444    |0.9061383564836373    |0.3190674665144577    |-3.006485956676727    |0.6377462627795153    |-8.84639753604808     |0.7143335370405794    |19.529377             |20.723219             |18.44546              |2.2777596             |0.348055396839        |0.775380961693        |possible-member       |9.268                 |0.493                 |3520                  |faint                 |
NGC6811               |2128658875068543232   |295.23717739791635    |47.63169144992141     |0.9354521586448881    |0.28938485052231416   |-3.600285535513708    |0.5005972221777109    |-8.914199215037483    |0.5273539484974336    |19.388044             |20.46936              |18.313133             |2.156227              |0.296741862373        |0.895427741504        |possible-member       |9.124                 |0.507                 |3559                  |faint                 |
NGC6811               |2128665712650456192   |295.4187590412874     |47.696490945565344    |1.2934750994246342    |0.3622346106585013    |-3.6016144956231653   |0.7530141003581969    |-8.651248315657359    |0.7184996951409969    |19.627434             |20.609835             |18.552868             |2.0569668             |0.697665001239        |0.852735639813        |possible-member       |9.362                 |0.483                 |3497                  |faint                 |
NGC6811               |2128672825116199424   |295.0289769840716     |47.64990758958219     |1.21592853760421      |0.15269180801231313   |-3.958550255736472    |0.2857428003177655    |-8.43875503062879     |0.29887529415155245   |18.62161              |19.635357             |17.641493             |1.993864              |1.78542145334         |0.866271159234        |possible-member       |8.355                 |0.581                 |3815                  |faint                 |
NGC6811               |2128679800143493248   |294.8063303802895     |47.82270522704261     |1.0362160230798034    |0.25106897144929435   |-4.260626285220761    |0.49724017949728766   |-8.949075013442616    |0.5054795082017324    |19.188137             |19.964548             |18.0346               |1.9299488             |1.06661956685         |0.835832773983        |possible-member       |8.92                  |0.527                 |3620                  |faint                 |
NGC6811               |2128660116313094272   |295.036244377396      |47.538117816042714    |0.8904812830209371    |0.025871670823979752  |-3.2615771803570603   |0.04830894333889147   |-8.767726471547322    |0.05151959062308368   |15.603582             |16.082907             |14.990738             |1.0921688             |0.662644079344        |0.998927795565        |probable-member       |5.733                 |0.867                 |5227                  |bright                |
NGC6811               |2128630493918579328   |294.65007099528435    |47.7068262830486      |1.3567523186094677    |0.2067125695605928    |-2.702013048610691    |0.39697529242174867   |-8.745372821554291    |0.47021123241344415   |18.981789             |19.964214             |17.671585             |2.2926292             |1.65222013215         |0.68520078331         |possible-member       |8.72                  |0.547                 |3681                  |faint                 |
NGC6811               |2128627543282149760   |294.2787212397162     |47.68963158058509     |1.1956710190078397    |0.33090581930823393   |-2.5130156832459805   |0.6446282494963809    |-8.351343819888765    |0.7963723843961453    |19.865648             |20.373137             |18.908215             |1.464922              |1.00576247428         |0.652154735379        |possible-member       |9.589                 |0.458                 |3442                  |faint                 |
NGC6811               |2128725910912530816   |294.67516420456934    |47.87279032607274     |0.6415133300094227    |0.30098109709491155   |-2.7357503934298464   |0.6017302693933254    |-8.918028056820075    |0.5739454429961       |19.511925             |20.459394             |18.5841               |1.8752937             |0.767590486352        |0.566031996899        |possible-member       |9.243                 |0.495                 |3526                  |faint                 |
NGC6811               |2128806175259863808   |293.6919562373238     |47.73180244717878     |1.3038756050161515    |0.2032773787292854    |-3.879175631423755    |0.3931134695637023    |-8.115718736464071    |0.40791556789724776   |19.043522             |19.91688              |18.156933             |1.7599468             |1.67511873601         |0.772741982142        |possible-member       |8.773                 |0.541                 |3665                  |faint                 |
NGC6811               |2128808069341583232   |293.8176260151508     |47.793943078285196    |1.5178992928801796    |0.4543490095819472    |-2.4837079718381094   |0.9444504671392026    |-8.338854446568142    |1.282870046694084     |20.175182             |20.90359              |19.05802              |1.8455696             |1.00672082866         |0.53058806814         |possible-member       |9.906                 |0.424                 |3374                  |faint                 |
NGC6811               |2128809061477868288   |293.65089092136594    |47.71557596038998     |0.6753789723802792    |0.4494941122927258    |-3.7165687623050956   |0.8640933540812847    |-9.288021620654899    |1.0086201841207272    |19.963976             |21.251104             |18.83844              |2.4126644             |0.436049856211        |0.514703626037        |possible-member       |9.704                 |0.446                 |3416                  |faint                 |
NGC6811               |2128806007755914752   |293.7114781008024     |47.69525487731968     |1.382244962118832     |0.4891216909474644    |-3.9454731705350383   |0.9424254605491231    |-8.701709559877939    |1.274396398568164     |20.15368              |20.798752             |19.281168             |1.5175838             |0.690603117527        |0.633190533052        |possible-member       |9.878                 |0.427                 |3380                  |faint                 |
NGC6811               |2128797104288692352   |293.62476126639075    |47.51298960465276     |0.827078961333664     |0.3239422236825812    |-3.0021184131028065   |0.583969051847172     |-9.08742156399696     |0.7178572353158233    |19.632187             |21.14713              |18.525385             |2.6217442             |0.448532777766        |0.735690952708        |possible-member       |9.376                 |0.481                 |3494                  |faint                 |
NGC6811               |2128795558105101440   |293.64681566847764    |47.40427150445253     |1.8610659710560142    |0.612461751231752     |-2.378838408641534    |1.0563581320222393    |-9.313674535710533    |0.9601900408518957    |19.922585             |20.417871             |19.18997              |1.2279015             |1.12419711349         |0.685030138003        |possible-member       |9.641                 |0.453                 |3430                  |faint                 |
NGC6811               |2128801884587245312   |293.5846245746568     |47.57872861067519     |0.9460084000368258    |0.3792714047755808    |-3.2154648745081347   |0.7370458631449092    |-8.241180775950905    |0.9321676841602586    |19.843466             |20.613829             |19.050312             |1.5635166             |0.381556955759        |0.644866967991        |possible-member       |9.569                 |0.461                 |3447                  |faint                 |
NGC6811               |2128796520173098624   |293.62756639103395    |47.46082422846266     |1.1284258138732355    |0.3315464640715175    |-3.2238211732408453   |0.7369039882560041    |-8.443363695942134    |0.6230085883692699    |19.292027             |20.024944             |18.421146             |1.6037979             |0.56148255936         |0.826663512323        |possible-member       |9.018                 |0.517                 |3591                  |faint                 |
NGC6811               |2128800505906714624   |293.52844829479466    |47.55708852134956     |2.2305089886046408    |0.395795841289326     |-3.5223516627099447   |0.8016220398117998    |-7.5102076279879      |0.8551387257987303    |19.707783             |21.419216             |18.383743             |3.0354729             |2.15834098071         |0.616176336271        |possible-member       |9.457                 |0.472                 |3474                  |faint                 |
NGC6811               |2128806866749419392   |293.8507928835578     |47.72268465949863     |0.6579929660610458    |0.3465923819359917    |-3.440779897817581    |0.7217809617676443    |-8.318954545120784    |0.7697857725711567    |19.82795              |20.49187              |18.96771              |1.5241604             |0.503421558534        |0.537220124893        |possible-member       |9.552                 |0.462                 |3451                  |faint                 |
NGC6811               |2128830643688384768   |293.8923735883222     |47.79642756557166     |0.7362351877225998    |0.20120625230257966   |-3.541654372687634    |0.37920520613144487   |-8.319023761449714    |0.4962870713977383    |18.937735             |18.680311             |17.740225             |0.94008636            |0.69986396332         |0.754106046324        |possible-member       |8.65                  |0.553                 |3705                  |faint                 |
NGC6811               |2079818091824323712   |295.9771701503085     |45.70673465738535     |0.9638144771190593    |0.2130311057580891    |-2.8889765298442045   |0.4177776864454996    |-8.237748501816816    |0.4394506166151267    |18.657227             |19.833458             |17.55362              |2.2798386             |0.998552042916        |0.804627599636        |possible-member       |8.396                 |0.577                 |3799                  |faint                 |
NGC6811               |2079818366702218112   |295.93315169828503    |45.734582122360464    |0.9872116186191415    |0.14141453692052297   |-4.037087267082146    |0.2541115184856411    |-9.369059149206176    |0.3158346181420052    |18.257803             |19.221119             |17.267273             |1.953846              |1.71708332829         |0.665204081055        |possible-member       |8.054                 |0.609                 |3934                  |intermediate          |
NGC6811               |2079948654526903040   |294.3585637710343     |45.431198713231865    |1.1238276418476647    |0.3874074014125058    |-4.821790900986045    |0.7775350971719549    |-8.977452644894786    |0.8743285851202593    |19.891068             |20.616022             |18.81037              |1.8056526             |1.12222198888         |0.507365539918        |possible-member       |9.621                 |0.455                 |3435                  |faint                 |
NGC6811               |2079938174806245376   |294.712392162184      |45.37230973942883     |0.6882609924516974    |0.1311484367519402    |-3.464982203440111    |0.23873878962738274   |-8.218958252907992    |0.248077104674289     |18.33055              |19.008406             |17.510788             |1.4976177             |1.45546050424         |0.547138797893        |possible-member       |7.873                 |0.626                 |4015                  |intermediate          |
NGC6811               |2079937491910277120   |294.7270531866503     |45.333968130864996    |1.0537807148378164    |0.09948778768782272   |-3.614303467355669    |0.1791062124977572    |-9.417839067667085    |0.19449303210590277   |17.455076             |                      |                      |                      |1.97251936337         |0.805125763473        |possible-member       |7.163                 |0.695                 |4376                  |faint                 |
NGC6811               |2079949346019733504   |294.3882719056232     |45.513305743576794    |0.5236281037386095    |0.399364548431868     |-3.747955645748198    |0.6667127816800812    |-8.824742551588105    |0.7309946463164888    |19.938526             |20.812412             |18.951742             |1.8606701             |0.590551449804        |0.535773743175        |possible-member       |9.67                  |0.45                  |3423                  |faint                 |
NGC6811               |2079945562150091904   |294.42848494160495    |45.41637182759443     |0.752916326583858     |0.3197193696554217    |-2.840110287662329    |0.551451510157538     |-9.33254111024608     |0.637396869039282     |19.711973             |20.755833             |18.636644             |2.1191883             |0.769241975342        |0.610175968342        |possible-member       |9.448                 |0.473                 |3477                  |faint                 |
NGC6811               |2079955462053904640   |294.39914040503396    |45.580721917281814    |0.6119355847481801    |0.3219799766649251    |-3.260003519938157    |0.5545995438022338    |-8.644809305271863    |0.5762963769710452    |19.578146             |20.436953             |18.65431              |1.7826424             |0.507013360031        |0.670952181161        |possible-member       |9.308                 |0.488                 |3511                  |faint                 |
NGC6811               |2079933192647344640   |294.8502333480545     |45.251112746786454    |1.3149062610195645    |0.47775794913128244   |-4.1390230615834165   |0.8062474926498617    |-9.886733344059113    |0.9581484949590255    |19.91685              |21.41494              |18.640448             |2.7744923             |0.996807848132        |0.673626766237        |possible-member       |9.663                 |0.451                 |3424                  |faint                 |
NGC6811               |2079938243525780736   |294.6810951434773     |45.39772022781283     |0.7865903837579161    |0.2563865848586031    |-2.7135998764967666   |0.46508093143077717   |-8.045052933041593    |0.5010216844617162    |19.320438             |20.009573             |18.312551             |1.6970215             |1.18318867759         |0.503367708687        |possible-member       |9.048                 |0.514                 |3582                  |faint                 |
NGC6811               |2079934292156233856   |294.7822504659638     |45.31040328005812     |0.8350148580715353    |0.3845683138742183    |-3.7548307662285008   |0.6595905170229863    |-8.364626594786646    |0.7661926463791757    |19.701458             |20.533146             |18.653297             |1.8798485             |0.452319411083        |0.622490436571        |possible-member       |9.433                 |0.475                 |3480                  |faint                 |
NGC6811               |2079942572852535168   |294.4573929783713     |45.275836080239316    |1.1514328935069797    |0.3974557273533051    |-2.7983558948415146   |0.720951823608286     |-8.207480707058096    |0.826079066302203     |19.90209              |20.55201              |19.005589             |1.546421              |0.738507776148        |0.672328889675        |possible-member       |9.627                 |0.454                 |3433                  |faint                 |
NGC6811               |2079935391670609664   |294.9094612401772     |45.34683112324921     |1.3939072066298404    |0.45570473044924786   |-2.6281486403924847   |0.8493358421996283    |-9.74421231323118     |0.9412118503393451    |19.996391             |20.96964              |18.685263             |2.284378              |1.0155063343          |0.542560717204        |possible-member       |9.735                 |0.443                 |3409                  |faint                 |
NGC6811               |2079956763423239296   |294.40625074838135    |45.642821670263466    |1.3960015953047642    |0.38180581286978454   |-4.8349473428040985   |0.7005394024729165    |-8.619326369917262    |0.7508641247245321    |19.846853             |21.024225             |18.623175             |2.4010506             |1.42171217058         |0.621616537278        |possible-member       |9.587                 |0.459                 |3443                  |faint                 |
NGC6811               |2079950406871527680   |294.32077238063977    |45.54929913065222     |1.646645553966225     |0.3044667194383947    |-2.5355831578914736   |0.5527225791665661    |-7.885108876432451    |0.6019001286648851    |19.515303             |21.054417             |18.301508             |2.7529087             |1.90622167819         |0.633778158967        |possible-member       |9.261                 |0.493                 |3522                  |faint                 |
NGC6811               |2079952880774541312   |294.64477429948914    |45.52279776236639     |0.9175326388065078    |0.1951860168534015    |-3.9487540434840533   |0.3595558378616933    |-9.385710168452633    |0.4103595123217395    |18.36734              |18.89611              |17.636162             |1.2599487             |1.17510825057         |0.823817430411        |possible-member       |7.836                 |0.63                  |4033                  |intermediate          |
NGC6811               |2079923885453035904   |294.2066416124994     |45.31891273867537     |1.084805699359152     |0.40428301771313874   |-2.9847496655200554   |0.6743117314633426    |-8.048981071120167    |0.7525315604569357    |19.95534              |21.277044             |18.790148             |2.4868965             |0.725105475014        |0.616372933733        |possible-member       |9.697                 |0.447                 |3417                  |faint                 |
NGC6811               |2079942130474318080   |294.418398488411      |45.254965343974696    |2.0168723639409794    |0.6732409621682647    |-5.449591673342524    |2.175558929898636     |-10.443439540204185   |1.7902559924824808    |20.268063             |                      |                      |                      |1.24151128387         |0.530830309078        |possible-member       |9.976                 |0.416                 |3359                  |faint                 |
NGC6811               |2079934910631047936   |294.77408063081003    |45.346313198557034    |0.5707854117797145    |0.3245500489202859    |-3.1047590696321485   |0.5742574421577438    |-9.266492906943785    |0.6464872874638734    |19.498175             |20.006931             |18.692871             |1.3140602             |0.733706168038        |0.57019935304         |possible-member       |9.218                 |0.498                 |3532                  |faint                 |
NGC6811               |2079942920748262144   |294.3828906538272     |45.263209549172615    |0.8958331460014589    |0.4392780364974744    |-3.6155868736874495   |0.794640445799523     |-9.952931354727141    |0.8873310079489097    |20.058243             |20.853065             |19.103601             |1.749464              |0.765159106184        |0.571640386018        |possible-member       |9.787                 |0.437                 |3398                  |faint                 |
NGC6811               |2079923400118570112   |294.15824374315866    |45.29520871503306     |0.9874012883821035    |0.40138606637150337   |-3.5992884986225384   |0.6968338126059346    |-7.974738836355661    |0.7324408073120602    |19.954172             |20.476807             |18.693485             |1.7833214             |0.679917855814        |0.583037687426        |possible-member       |9.684                 |0.448                 |3420                  |faint                 |
NGC6811               |2079943607943183232   |294.4219531773369     |45.3353243190066      |1.5768756900617955    |0.4756860791003476    |-3.9939061695879245   |0.8586224973066724    |-9.053918866578371    |1.1791446723391565    |20.16604              |20.99771              |19.14469              |1.8530197             |0.952417469025        |0.770144231567        |possible-member       |9.897                 |0.425                 |3376                  |faint                 |
NGC6811               |2079947932972065152   |294.3051200690396     |45.42846216714867     |0.7699481027786328    |0.4735368599633046    |-3.422229310317617    |0.8398834331459851    |-8.516772194079232    |0.9100069186659437    |20.162796             |20.669489             |19.204454             |1.4650345             |0.216020063523        |0.545424494622        |possible-member       |9.886                 |0.426                 |3378                  |faint                 |
NGC6811               |2079931131059628928   |294.6091399363689     |45.26045437318539     |0.8256880586010555    |0.1483227227795075    |-3.6949178659842805   |0.28626262767813887   |-8.31032778842969     |0.32159247608547703   |18.49595              |19.340002             |17.52709              |1.812912              |1.00813822245         |0.779371525955        |possible-member       |8.224                 |0.593                 |3864                  |intermediate          |
NGC6811               |2079936800423068800   |294.8666022640683     |45.4030745888194      |0.8462147235197288    |0.4696192266747687    |-3.264225741478319    |0.7714667429804866    |-9.61487635299963     |0.8674690071509201    |19.895157             |20.733242             |18.715868             |2.017374              |0.549813222535        |0.577546373754        |possible-member       |9.629                 |0.454                 |3433                  |faint                 |
NGC6811               |2079887532853561088   |295.06878943105       |45.29134484953536     |1.3750291173213682    |0.47095454551605936   |-2.994132084045253    |0.8373511570640566    |-9.175494869352043    |1.2085944386257494    |20.061626             |20.452484             |19.170769             |1.2817154             |0.695507596833        |0.656483725676        |possible-member       |9.781                 |0.438                 |3400                  |faint                 |
NGC6811               |2080201958816418048   |296.2215773515159     |45.97998661914517     |0.9046568288596754    |0.48115359765493587   |-3.5088008240671753   |0.9582063416826585    |-8.880115376635793    |1.2370138205738503    |20.158728             |20.150026             |18.688448             |1.4615784             |0.0903927446639       |0.527307085396        |possible-member       |9.882                 |0.426                 |3379                  |faint                 |
NGC6811               |2080236554773885312   |296.40707306355444    |46.31192650976036     |0.7750344802995264    |0.13612251538168815   |-4.12721460036106     |0.2933850108473592    |-8.77234453408919     |0.27787293141584046   |18.372456             |19.062124             |17.629108             |1.4330158             |1.40688743781         |0.650323382496        |possible-member       |7.927                 |0.621                 |3991                  |intermediate          |
NGC6811               |2080205291711148672   |296.18162583569324    |46.12683113725299     |1.217111749603241     |0.35786066239914444   |-3.4752905052973513   |0.6484876579655667    |-8.083150944914772    |0.7245129817202208    |19.810942             |20.380152             |18.774622             |1.6055298             |0.790678402887        |0.747785525481        |possible-member       |9.537                 |0.464                 |3455                  |faint                 |
NGC6811               |2080224631944032000   |296.3303414178036     |46.0836928597408      |0.748046852394425     |0.16927282970835184   |-2.886000915397066    |0.32343975124766344   |-9.402789559054906    |0.33634119858328876   |18.919006             |19.786898             |17.982187             |1.8047104             |1.36137007278         |0.569593044133        |possible-member       |8.649                 |0.553                 |3705                  |faint                 |
NGC6811               |2080230305601018240   |296.31334604927054    |46.2475778367429      |0.9377103407233707    |0.3759138911221058    |-3.869331697429304    |0.7958013326278235    |-8.56893422731338     |0.9734503102853429    |20.080675             |21.050348             |18.871832             |2.1785164             |0.382276417216        |0.641730673744        |possible-member       |9.817                 |0.434                 |3392                  |faint                 |
NGC6811               |2080200378268545920   |296.2898464929665     |45.993158771871855    |0.8333112097752163    |0.3943995250567143    |-3.9188071544635203   |0.7870152505637442    |-8.483428113120812    |0.7689510540413501    |19.94781              |20.738815             |18.75699              |1.9818249             |0.451704045886        |0.606636457085        |possible-member       |9.681                 |0.449                 |3420                  |faint                 |
NGC6811               |2080237899103361536   |296.29022394484855    |46.37935435554395     |1.1378009582307445    |0.411367419819703     |-2.62233701111695     |0.9225408922624407    |-9.330994487378415    |0.7741100044325674    |19.897196             |20.954168             |18.744415             |2.209753              |0.721628674282        |0.640170900122        |possible-member       |9.634                 |0.454                 |3431                  |faint                 |
NGC6811               |2080225147340235776   |296.3372328509501     |46.12058029060975     |0.8701028632171108    |0.41777657030611953   |-3.435887723482162    |0.7729411889947303    |-9.3677735659704      |0.7618611767206556    |19.96629              |20.678839             |18.908558             |1.7702808             |0.430755716383        |0.670195786385        |possible-member       |9.696                 |0.447                 |3417                  |faint                 |
NGC6811               |2080201065467532288   |296.27488746045776    |46.045227078227036    |0.8259046920535664    |0.4042322749360803    |-3.917446638813755    |0.6945779761003781    |-9.962473194458992    |0.8210468205711261    |19.893148             |20.344715             |18.694206             |1.6505089             |0.92325823406         |0.514829983529        |possible-member       |9.62                  |0.455                 |3435                  |faint                 |
NGC6811               |2080231675691048320   |296.29548089455136    |46.31981146790639     |0.7607710874659442    |0.1179927558905069    |-3.5978152846735907   |0.2537956286598658    |-8.32216105882359     |0.23642232482521144   |18.272034             |18.958794             |17.396862             |1.5619316             |1.23596180058         |0.842129573839        |possible-member       |7.809                 |0.632                 |4045                  |intermediate          |
NGC6811               |2080230438740323840   |296.3574573535581     |46.252038763953635    |0.6982813865183491    |0.23517527208571545   |-4.128207055061886    |0.48548988105767377   |-9.004479102336788    |0.44356413826151514   |19.138803             |19.825182             |18.343292             |1.4818897             |0.990436178429        |0.635835475302        |possible-member       |8.862                 |0.532                 |3638                  |faint                 |
NGC6811               |2080192849189282944   |296.0401509477996     |45.74396150440164     |0.6090980489339732    |0.400822019116971     |-3.0405307071487906   |0.7061743974273322    |-8.607892721489735    |0.8005470451702974    |19.71513              |20.936615             |18.619772             |2.316843              |0.490614534962        |0.522631741765        |possible-member       |9.454                 |0.473                 |3475                  |faint                 |
NGC6811               |2080200962384120576   |296.2958986410385     |46.00878296079338     |0.5579797632387778    |0.3742343365442217    |-3.494772494987539    |0.6830687925186483    |-9.120522523537751    |0.6361119650345137    |19.73662              |20.1291               |18.944948             |1.1841526             |0.572813219437        |0.594486740518        |possible-member       |9.454                 |0.473                 |3475                  |faint                 |
NGC6811               |2080230370020811904   |296.3627960799161     |46.23611026262968     |0.8958129815594128    |0.21086434800717593   |-3.2455610549885585   |0.41792473692528703   |-8.443724033466479    |0.43009449430282737   |19.136375             |19.9027               |18.17482              |1.7278805             |0.494747608557        |0.909050246493        |probable-member       |8.865                 |0.532                 |3637                  |faint                 |
NGC6811               |2080229343528162176   |296.23358782849084    |46.19735032629375     |2.0926633171816835    |0.5032125381559879    |-2.8470494199007876   |0.9035771502444369    |-9.301427494572733    |1.6062933466829443    |20.232285             |21.062479             |19.086931             |1.9755478             |1.45141323754         |0.56473455558         |possible-member       |9.965                 |0.417                 |3361                  |faint                 |
NGC6811               |2079983430883001600   |295.03923346523516    |45.4646348357269      |1.1255228993613617    |0.3586285947466591    |-3.4556490442641143   |0.6087528334156622    |-10.315158833543848   |0.7754937796138855    |19.495699             |20.530865             |18.398441             |2.1324234             |1.19174874605         |0.609672222275        |possible-member       |9.232                 |0.496                 |3529                  |faint                 |
NGC6811               |2080022631042105088   |295.4878138138745     |45.898595266519656    |0.7755055119834972    |0.2930053567972667    |-3.8709615334970713   |0.49042518964523524   |-8.988256363500778    |0.4561948368526463    |19.256456             |19.633024             |18.705862             |0.9271622             |0.630011884089        |0.788096594633        |possible-member       |8.968                 |0.522                 |3606                  |faint                 |
NGC6811               |2079983564023641984   |295.143662076624      |45.41862611312763     |0.8801339897036996    |0.3725752739352686    |-4.33136659322207     |0.7921031978198151    |-9.957973309072873    |0.7760045994531451    |19.738379             |20.202877             |18.828053             |1.3748245             |1.09233733538         |0.5155397795          |possible-member       |9.46                  |0.472                 |3474                  |faint                 |
NGC6811               |2079975184540279296   |295.51381842601324    |45.46214856009839     |1.7349367654232803    |0.6719089970911037    |-2.801456340692507    |1.3824468875202618    |-10.091230235870452   |1.5775666297679312    |20.414183             |21.760424             |19.13743              |2.6229935             |0.912116972741        |0.538727367374        |possible-member       |10.158                |0.396                 |3322                  |faint                 |
NGC6811               |2080001671605035136   |295.65910254441286    |45.64566877409426     |1.140508692990725     |0.10834796830873254   |-2.9483849661635566   |0.22523362932702432   |-8.66301719432171     |0.1930562079450774    |17.627834             |18.64989              |16.584948             |2.0649433             |1.75517358144         |0.932476271877        |probable-member       |8.402                 |0.577                 |3797                  |intermediate          |
NGC6811               |2079989473897808640   |295.2947559251025     |45.60946644188992     |0.8390690369713845    |0.2157927956799032    |-2.994581460094784    |0.4745000782197295    |-8.888566676276977    |0.40418551401788516   |18.9792               |19.566027             |18.12368              |1.4423466             |0.491301617386        |0.890156689192        |possible-member       |8.702                 |0.548                 |3686                  |faint                 |
NGC6811               |2080000091056832512   |295.49052302437013    |45.562168201320596    |0.8187104332242082    |0.20508005836232573   |-4.200913515201023    |0.4598724311914691    |-9.503812257682764    |0.383383645874699     |18.99023              |19.741638             |18.029097             |1.7125416             |1.42601147314         |0.569212883382        |possible-member       |8.718                 |0.547                 |3681                  |faint                 |
NGC6811               |2080012735440835072   |295.4440341494796     |45.668247651272395    |0.8293283863656759    |0.4678102031563336    |-3.0981206462363      |1.015742561835619     |-8.626979359696618    |0.8743805612904946    |20.002872             |20.771368             |19.103727             |1.6676407             |0.204427549548        |0.528633829718        |possible-member       |9.73                  |0.443                 |3410                  |faint                 |
NGC6811               |2080032152985760896   |295.0061547761031     |45.548723444578236    |1.168602694875501     |0.5663879665932046    |-3.3666689900884466   |1.0926056212446376    |-9.292930865096668    |1.380898135407459     |20.192154             |20.658964             |19.095613             |1.5633507             |0.3660871934          |0.520407826274        |possible-member       |9.917                 |0.423                 |3371                  |faint                 |
NGC6811               |2079988069442077824   |295.39490123546705    |45.535351523264346    |1.5403082525561884    |0.5145574042706482    |-4.241600241575866    |1.2195698575359937    |-8.593940444277036    |1.1417789558692828    |20.238865             |21.19264              |18.996624             |2.1960163             |0.855218239887        |0.538926085535        |possible-member       |9.976                 |0.416                 |3359                  |faint                 |
NGC6811               |2080005352396486272   |295.73737977828455    |45.74940511094031     |0.9341205594491406    |0.3961535402175927    |-3.475336053549439    |0.6411856115869915    |-9.21489920809383     |0.77223483805274      |19.69531              |20.923342             |18.511051             |2.4122906             |0.332218420358        |0.771112566717        |possible-member       |9.436                 |0.475                 |3480                  |faint                 |
NGC6811               |2080003393884261632   |295.7936443949529     |45.61706106593776     |1.1042589449794473    |0.3335958906209668    |-3.5549816210479728   |0.6755541387494249    |-9.219654720238566    |0.6721782463522533    |19.347109             |20.13179              |18.359919             |1.7718716             |0.555549980397        |0.847859815106        |possible-member       |9.076                 |0.511                 |3573                  |faint                 |
NGC6811               |2080011365345614592   |295.62186917012133    |45.87362976556643     |0.5448980988059259    |0.3384089488182701    |-3.118893534541815    |0.56241580239091      |-8.64201550772212     |0.544474923114613     |19.146301             |19.617853             |18.09025              |1.5276031             |0.640875042702        |0.634467262073        |possible-member       |8.871                 |0.532                 |3635                  |faint                 |
NGC6811               |2079968106439391488   |295.3489847796277     |45.37642701507127     |1.602938613339948     |0.392489376386039     |-2.2866920108944995   |0.7922505181208109    |-8.24061350160904     |0.8843127190957782    |19.976908             |20.985495             |18.78331              |2.2021847             |1.38181446198         |0.528745801902        |possible-member       |9.714                 |0.445                 |3414                  |faint                 |
NGC6811               |2079980780883508608   |295.23438847491724    |45.39677435100934     |0.8472520687558959    |0.29707232814797524   |-3.5475597135588437   |0.6307484321328198    |-8.298472973418093    |0.8136816776436239    |19.557568             |20.15315              |18.781136             |1.372015              |0.379117388772        |0.713025302353        |possible-member       |9.279                 |0.491                 |3518                  |faint                 |
NGC6811               |2079985286308925312   |295.09566814405787    |45.529056037528456    |0.7571890500795309    |0.06522993886056944   |-3.2118109622398974   |0.12696569020840473   |-8.998367492976184    |0.13467216016503075   |17.118496             |17.72908              |16.361568             |1.3675117             |1.31942388883         |0.938474287271        |probable-member       |6.694                 |0.742                 |4656                  |bright                |
NGC6811               |2079994387343928704   |295.188711308511      |45.74356775781414     |1.3973407943159135    |0.3824768705608664    |-4.621851019749449    |0.7119621598485236    |-8.353615676501637    |0.6807824403265208    |19.613579             |20.226982             |18.686163             |1.5408192             |1.31610058377         |0.647369215779        |possible-member       |9.338                 |0.485                 |3503                  |faint                 |
NGC6811               |2079992257033833088   |295.1142890468798     |45.6622623806065      |1.965626833585792     |0.49235868975725905   |-2.535256235359863    |0.9524969629145845    |-9.952591624853758    |1.1956807661708853    |19.994785             |21.012194             |18.69688              |2.3153133             |1.48752867847         |0.648868266695        |possible-member       |9.734                 |0.443                 |3410                  |faint                 |
NGC6811               |2079983976343406976   |295.12715985824616    |45.466907675016074    |1.0754750452886113    |0.28676301647856384   |-4.109289314178147    |0.5744377593441959    |-8.974531482426318    |0.6375835939719544    |19.43589              |19.102283             |19.37082              |-0.2685356            |0.83275665972         |0.843001327585        |possible-member       |9.119                 |0.507                 |3561                  |faint                 |
NGC6811               |2079985625606965376   |295.09691346623976    |45.561607363511314    |0.747141774161819     |0.18806661447510845   |-3.954007109451078    |0.39031963596520564   |-8.619604716560541    |0.4141562954738681    |18.634861             |19.315796             |17.692375             |1.6234207             |0.916768813492        |0.775189206654        |possible-member       |8.361                 |0.58                  |3812                  |faint                 |
NGC6811               |2079984461669046272   |295.1305312699206     |45.499071536477715    |0.9818579433432728    |0.4462138901485657    |-4.259375482453376    |0.9658700810323968    |-9.499205501989861    |1.0824578751484006    |20.04726              |20.255165             |19.04126              |1.2139053             |0.652743454133        |0.544192417412        |possible-member       |9.765                 |0.439                 |3403                  |faint                 |
NGC6811               |2079985011424686336   |295.0326435451335     |45.500051973616905    |0.7036427063701263    |0.32872519653613924   |-3.742668202554717    |0.5944650112569013    |-8.984628937782661    |0.8020438168409371    |19.593403             |20.285025             |18.664122             |1.620903              |0.469018543637        |0.66003148787         |possible-member       |9.32                  |0.487                 |3508                  |faint                 |
NGC6811               |2080013869308319744   |295.37850903437953    |45.71921383812601     |1.6964764251557758    |0.4123758896753206    |-4.042980250421883    |0.7992097235678955    |-10.414923063438426   |0.6524316190360594    |19.708588             |20.00236              |18.99087              |1.0114899             |1.87960606905         |0.619500564711        |possible-member       |9.422                 |0.476                 |3483                  |faint                 |
NGC6811               |2080000232789749248   |295.51257512926213    |45.58582801927581     |2.1038486107009926    |0.7043114136371869    |-3.7909559855236896   |1.6183624113226867    |-10.45308534232423    |1.5510584472289795    |20.43503              |20.919847             |19.32174              |1.5981083             |1.19031423214         |0.522938108704        |possible-member       |10.161                |0.396                 |3322                  |faint                 |
NGC6811               |2080031568870016000   |294.9136823485965     |45.52980945087344     |0.7007550609892925    |0.17599917606309137   |-3.713217939014023    |0.33310838654539776   |-9.218071287721472    |0.39103925436662385   |18.780376             |19.344683             |17.898918             |1.4457645             |0.976072413213        |0.693924362503        |possible-member       |8.503                 |0.567                 |3759                  |faint                 |
NGC6811               |2079976382837233408   |295.47914443214626    |45.503220782253145    |0.6457066732049255    |0.16554661866979298   |-3.5138450844267384   |0.39779056389879597   |-9.21616597735343     |0.3119376484363289    |18.606558             |19.232203             |17.903044             |1.3291588             |1.08657796249         |0.670122358712        |possible-member       |8.327                 |0.584                 |3825                  |faint                 |
NGC6811               |2079958554433268736   |294.39052350537185    |45.682197256639455    |0.8063250308518096    |0.04949266489775713   |-3.4020629016198547   |0.09359930951384604   |-8.712227252396255    |0.09512942939864649   |16.598146             |17.1489               |15.908627             |1.2402725             |0.793643402355        |0.994709806437        |probable-member       |6.286                 |0.791                 |4889                  |bright                |
NGC6811               |2080013942325417984   |295.4062516353761     |45.73454427393238     |0.7795517126366135    |0.458831401175361     |-3.96299253412841     |0.8498551873169458    |-8.586916021742887    |0.7164541019062564    |19.825047             |20.799263             |18.716497             |2.0827656             |0.435834318754        |0.571671033958        |possible-member       |9.56                  |0.462                 |3449                  |faint                 |
NGC6811               |2080012224338363392   |295.42436589539625    |45.63257537757328     |1.024711459955581     |0.3871157217510525    |-2.3336549783932927   |0.8091687366056731    |-10.122438158143293   |1.1887843338729513    |18.774313             |                      |                      |                      |1.00886299352         |0.515413077163        |possible-member       |8.482                 |0.569                 |3767                  |faint                 |
NGC6811               |2080003630110075392   |295.7961055860846     |45.62468486083915     |0.803140124155668     |0.35399805051061395   |-4.228660632027077    |0.7292993181136813    |-9.62010800023143     |0.7047529252479128    |19.291237             |20.277983             |18.096764             |2.181219              |0.942251913421        |0.526940829208        |possible-member       |9.028                 |0.516                 |3588                  |faint                 |
NGC6811               |2079990715147657344   |295.22926093236106    |45.556057534492446    |0.9280864748035975    |0.05947980638622995   |-3.23963317086084     |0.1241203391739766    |-8.403236314896912    |0.12611352711379137   |16.945604             |17.564497             |16.186049             |1.3784485             |1.47125767639         |0.957970126187        |probable-member       |6.722                 |0.739                 |4638                  |bright                |
NGC6811               |2080001018770031744   |295.5122200163222     |45.65879920290983     |1.2061997534491833    |0.15879454466699225   |-4.006177047953813    |0.3252988742212036    |-8.515766381840816    |0.27388922329640714   |18.486746             |19.588228             |17.379616             |2.2086124             |1.67098710086         |0.86763220318         |possible-member       |8.23                  |0.593                 |3861                  |intermediate          |
NGC6811               |2080024971802160128   |295.5558127209474     |46.0331457496382      |1.2577318006221059    |0.5708248033243406    |-4.435886060466103    |0.9435186235885397    |-9.992237860605048    |1.09595382314616      |20.175854             |21.226456             |19.093094             |2.1333618             |0.974006713013        |0.558404496769        |possible-member       |9.912                 |0.423                 |3373                  |faint                 |
NGC6811               |2080011429767906560   |295.6407998458677     |45.894567079921444    |0.8568393036070854    |0.4757199298923043    |-3.3024200800421704   |0.8974326934310393    |-9.258142083289034    |0.8244959082739504    |19.760323             |20.896877             |18.674082             |2.2227955             |0.326806977054        |0.623064089938        |possible-member       |9.498                 |0.468                 |3465                  |faint                 |
NGC6811               |2080011532846669696   |295.6412075863992     |45.92283058076554     |0.8785086820023349    |0.36890333941929804   |-3.9664750800893116   |0.6053129171373784    |-8.488497465417478    |0.5767371276808301    |19.582434             |20.251642             |18.761028             |1.4906139             |0.61766110798         |0.676322493154        |possible-member       |9.306                 |0.488                 |3511                  |faint                 |
NGC6811               |2079982228285755392   |295.05836506096347    |45.39745788243839     |1.6189163999166996    |0.5014801395165491    |-2.2847159997899555   |1.0036191846590747    |-10.324376464542915   |1.3114529936043156    |20.201132             |21.172253             |19.093939             |2.0783138             |1.25873574825         |0.525446057731        |possible-member       |9.936                 |0.421                 |3367                  |faint                 |
NGC6811               |2080002977271316864   |295.5805202904898     |45.74411479245135     |0.6240729713184091    |0.3223552238345527    |-4.012471115906911    |0.5480786210103052    |-8.961870414946684    |0.5124570090503106    |19.326946             |20.349358             |18.237259             |2.1120987             |0.802258276339        |0.561083315091        |possible-member       |9.062                 |0.513                 |3577                  |faint                 |
NGC6811               |2080019302444760704   |295.38549717266727    |45.862227467775064    |1.0226325066183206    |0.3925098001847313    |-4.383153475700293    |0.7388096841980656    |-9.80833262782311     |0.6430492367593463    |19.639593             |20.124128             |18.570307             |1.5538216             |1.19872747789         |0.599570382233        |possible-member       |9.365                 |0.482                 |3497                  |faint                 |
NGC6811               |2079975764362569728   |295.5089162034801     |45.50539944184376     |1.3361342749263614    |0.4010106493458864    |-2.8385241199260935   |0.9615317768375624    |-9.884917281821632    |0.7700389166280396    |19.898281             |20.717344             |18.776556             |1.9407883             |1.09723681695         |0.613334758737        |possible-member       |9.631                 |0.454                 |3432                  |faint                 |
NGC6811               |2080013839246120192   |295.3836764681772     |45.71156624304943     |1.5789354603824644    |0.5139146645594427    |-3.61912216199861     |0.9726354164493015    |-9.239397740068046    |0.8257562631008593    |20.008884             |20.415539             |18.734806             |1.6807327             |0.861092403919        |0.765863203474        |possible-member       |9.736                 |0.443                 |3409                  |faint                 |
NGC6811               |2080030396347083392   |294.9901811056657     |45.47853792961635     |0.8810501377115955    |0.27482865003639934   |-3.948990934736979    |0.5151796479009414    |-9.300869353211633    |0.6815829482140126    |19.390116             |20.202099             |18.50731              |1.694788              |0.743291557127        |0.772503827862        |possible-member       |9.118                 |0.508                 |3561                  |faint                 |
NGC6811               |2080001469740530176   |295.5826489047141     |45.63714257335116     |1.886796750205236     |0.37047058827537466   |-2.3354742413128755   |0.8561195718337152    |-7.668754375040155    |0.9101575615870418    |19.323101             |                      |                      |                      |1.86704019715         |0.76521102643         |possible-member       |9.031                 |0.516                 |3587                  |faint                 |
NGC6811               |2079986729412160000   |295.33818782927716    |45.51591571533703     |1.0411414106363708    |0.2685388399841516    |-3.0677315365988496   |0.5932947320476835    |-9.723284977747692    |0.5134027032540159    |19.326284             |20.32151              |18.147148             |2.1743622             |1.12148037385         |0.749065732012        |possible-member       |9.063                 |0.513                 |3577                  |faint                 |
NGC6811               |2080002118281755008   |295.6302611435268     |45.71089806576822     |0.5693120042125899    |0.14021041325872144   |-3.4350498356945565   |0.2988908622282676    |-8.527733551735636    |0.24759382379892228   |18.322096             |18.951355             |17.575674             |1.3756809             |1.36213978127         |0.54141356993         |possible-member       |7.795                 |0.634                 |4052                  |intermediate          |
NGC6811               |2080024967511100672   |295.5614891592516     |46.02111486011165     |0.4483736897888774    |0.4177912439697306    |-3.234270548419619    |0.6956540960480261    |-9.260821478429127    |0.7070373431715906    |19.818102             |20.573156             |19.007826             |1.5653305             |0.707682213226        |0.511838418683        |possible-member       |9.543                 |0.463                 |3453                  |faint                 |
NGC6811               |2080030499426315904   |294.9825959455097     |45.50694346805001     |0.6459049567325298    |0.16681359105136614   |-3.5506445587744375   |0.3035622211171552    |-8.455343597002756    |0.35194873641251245   |18.60849              |19.246162             |17.782574             |1.4635887             |0.983835184909        |0.798831647645        |possible-member       |8.332                 |0.583                 |3823                  |faint                 |
NGC6811               |2080015793453870208   |295.3783852946915     |45.79547793661101     |0.8941711904829485    |0.2232817522087875    |-4.005029894151182    |0.39346647743271557   |-8.644034304869681    |0.3586286939190128    |18.854488             |19.81565              |17.856638             |1.959013              |0.895974675911        |0.8640913848          |possible-member       |8.587                 |0.559                 |3728                  |faint                 |
NGC6811               |2080026238814820608   |295.39578572696036    |45.98763174238196     |0.8366806635288921    |0.21905113074501212   |-3.2689980944624555   |0.43964067429557846   |-8.460346006258726    |0.356535452188345     |19.016256             |20.216719             |17.952787             |2.2639313             |0.541791761088        |0.895188671566        |possible-member       |8.754                 |0.543                 |3670                  |faint                 |
NGC6811               |2080097058538601088   |294.7439944581482     |46.364990986531026    |0.882940554243599     |0.016185152732233192  |-3.3074862641535843   |0.03520247711450001   |-8.868270354469232    |0.031656704382596296  |14.318378             |14.601659             |13.876862             |0.72479725            |0.559977476794        |0.999395759689        |probable-member       |4.067                 |1.165                 |6268                  |bright                |
NGC6811               |2080063244254501504   |294.72440719501014    |46.033217467436685    |0.6387818547848506    |0.14423924173873295   |-2.983175212035776    |0.2729427230291166    |-8.88995361858056     |0.26406788693132793   |18.323507             |19.433249             |17.310051             |2.1231976             |1.23258258856         |0.748611528009        |possible-member       |8.175                 |0.598                 |3882                  |intermediate          |
NGC6811               |2080066508429412608   |295.0686332887338     |45.908872806981286    |0.8704475934530608    |0.11557632616568055   |-3.407956359500776    |0.21835667645540932   |-8.679141762534101    |0.2104167682275115    |18.077744             |18.913174             |17.166721             |1.7464523             |0.276443520056        |0.989615457029        |probable-member       |7.747                 |0.638                 |4074                  |intermediate          |
NGC6811               |2080089877353291136   |294.8252402698231     |46.297884571200235    |0.8426249471293656    |0.04357781396703431   |-3.400417089309862    |0.09375953173273359   |-8.62665586668632     |0.09087817135904258   |16.521118             |17.072035             |15.8424015            |1.2296333             |0.737272699349        |0.996406484515        |probable-member       |6.249                 |0.796                 |4910                  |bright                |
NGC6811               |2080057785357418240   |294.7416861754475     |45.90321282946514     |0.8350516971177829    |0.030009105526111936  |-3.4376233519518142   |0.06266577289348556   |-8.59053937863532     |0.05772392426604108   |14.948611             |15.284549             |14.444932             |0.8396168             |1.09201983889         |0.995322010863        |probable-member       |4.648                 |1.05                  |5918                  |bright                |
NGC6811               |2080098879601807232   |294.92787494382367    |46.491107518799424    |1.1289642277898404    |0.363672857337816     |-3.648592715097308    |0.759486957881336     |-7.90577387714041     |0.8008927806356735    |19.956629             |19.96387              |18.785463             |1.1784058             |0.776796053069        |0.602583623627        |possible-member       |9.674                 |0.449                 |3422                  |faint                 |
NGC6811               |2080094000522047872   |295.00779683362214    |46.36255441160824     |1.0003646472022423    |0.05128918420481891   |-3.218512978503775    |0.11420742828981799   |-8.761652305845498    |0.1043951533976391    |16.800844             |17.383766             |16.075693             |1.308073              |1.48212469982         |0.985926902745        |probable-member       |6.52                  |0.761                 |4756                  |bright                |
NGC6811               |2080076683213998464   |295.34947601713185    |46.19167385371597     |0.6496777696532533    |0.09530201033423132   |-3.6440297356681515   |0.19687160878620277   |-8.803199969620263    |0.17797310623258386   |17.746174             |18.4385               |16.93609              |1.502409              |1.47504817331         |0.644709170355        |possible-member       |7.145                 |0.697                 |4385                  |intermediate          |
NGC6811               |2080040669905977472   |294.9870207872029     |45.77723061452678     |0.626416902759831     |0.4201321123970022    |-3.5373284814592902   |0.85984532974495      |-8.640953495630722    |0.790529920339165     |19.539324             |20.037119             |18.898268             |1.1388512             |0.369522387623        |0.532015685372        |possible-member       |9.256                 |0.494                 |3523                  |faint                 |
NGC6811               |2080082829304722560   |294.840657128067      |46.022356661151896    |1.1590824865931297    |0.3325727543647706    |-3.3773574649945726   |0.6774260147457802    |-8.532076622740494    |0.6973507668330274    |19.52311              |20.479448             |18.315586             |2.1638622             |0.540052727847        |0.846028140794        |possible-member       |9.26                  |0.493                 |3522                  |faint                 |
NGC6811               |2080096886739921152   |294.775020771511      |46.35788180025916     |0.8888024186736447    |0.02543399393278146   |-3.5479715374689533   |0.0529393323810231    |-8.674747747101687    |0.05285170490430406   |15.58825              |16.003609             |15.022118             |0.9814911             |0.918471081001        |0.998103873697        |probable-member       |5.275                 |0.939                 |5520                  |bright                |
NGC6811               |2080063106815561088   |294.6766222225506     |46.03877230284323     |0.5572370691892646    |0.30561413832401013   |-3.7583737685046694   |0.6375362128747518    |-9.369412798007382    |0.6800184034091958    |19.467203             |20.365257             |18.45154              |1.9137173             |0.833006690615        |0.519643309205        |possible-member       |9.199                 |0.5                   |3537                  |faint                 |
NGC6811               |2080066925044147840   |295.0845465886406     |45.936394002806075    |1.0634743321267186    |0.3624930386725671    |-3.9859859387980165   |0.7017199714028284    |-8.999612876135274    |0.6935415181892807    |19.741219             |20.812904             |18.755152             |2.0577526             |0.595507084724        |0.80375360341         |possible-member       |9.476                 |0.47                  |3470                  |faint                 |
NGC6811               |2080052253439453184   |294.56401039263903    |45.748557829716695    |1.3872913388936623    |0.6060823431143505    |-3.496297942394433    |0.996393546598854     |-9.622126813990826    |1.1717695538340929    |20.177437             |20.09617              |20.322577             |-0.2264061            |0.638995870057        |0.598138516758        |possible-member       |9.861                 |0.429                 |3383                  |faint                 |
NGC6811               |2080061938584336000   |294.5199365579072     |45.9824808892414      |0.8270058509486814    |0.4035350445210756    |-3.6006008127479645   |0.7886885853152756    |-8.334908646355661    |1.0087439800609133    |19.604965             |20.046745             |18.835094             |1.2116508             |0.309547676226        |0.580988647307        |possible-member       |9.323                 |0.487                 |3507                  |faint                 |
NGC6811               |2080084616012037248   |294.80718997956575    |46.16147758103816     |0.8627206184330293    |0.09146894611651632   |-3.600968911815509    |0.18510517639408613   |-8.924528248409809    |0.1791916640492059    |17.809166             |18.543882             |16.965338             |1.5785446             |0.6577735843          |0.990326279826        |probable-member       |7.325                 |0.679                 |4290                  |intermediate          |
NGC6811               |2080085062688588416   |294.90440846832286    |46.13920642189425     |1.1422346255555806    |0.2990348686378061    |-4.593415478086474    |0.6045622460488779    |-8.635512807913194    |0.6518067307505954    |19.57545              |20.25904              |18.648474             |1.6105671             |1.2494369865          |0.632443673631        |possible-member       |9.302                 |0.489                 |3512                  |faint                 |
NGC6811               |2080073590833756928   |295.02852660385935    |46.1521091960411      |1.2196272200555127    |0.40829680099806726   |-4.160443759710508    |0.7998202387225265    |-8.597874663804316    |0.9131191512240027    |20.054102             |20.883717             |18.856556             |2.0271606             |0.747100760326        |0.702504669887        |possible-member       |9.788                 |0.437                 |3398                  |faint                 |
NGC6811               |2080056166148012672   |294.7644998747546     |45.80978381360152     |0.8570692302204477    |0.17717729166531362   |-3.938851050938403    |0.3293029514996397    |-8.97874472677389     |0.3529744847027478    |18.561537             |19.38679              |17.601221             |1.7855682             |0.951125713556        |0.861162009221        |possible-member       |8.291                 |0.587                 |3838                  |faint                 |
NGC6811               |2080040910427158656   |295.1072390664277     |45.730411306581274    |0.7540730599382903    |0.14452327379198615   |-3.0091641932574946   |0.32273468935131944   |-9.366622324374031    |0.27844782728395445   |18.420177             |19.167141             |17.4904               |1.6767406             |1.34557647076         |0.676237930293        |possible-member       |8.092                 |0.606                 |3917                  |intermediate          |
NGC6811               |2080097195977577472   |294.7656677750174     |46.38274417291314     |0.7971665816560894    |0.07404116323695376   |-3.4096853093292534   |0.1513030576998662    |-8.434853433503239    |0.16449717050081386   |17.545324             |18.347748             |16.695042             |1.6527061             |1.16578811575         |0.948638262765        |probable-member       |7.414                 |0.671                 |4243                  |intermediate          |
NGC6811               |2080089976131469568   |294.7700192985784     |46.28201369111928     |0.8162905839115896    |0.11661719321494507   |-3.2984770634706866   |0.23991025350058212   |-8.715750773166302    |0.23748079240792114   |18.220028             |19.116913             |17.28193              |1.8349819             |0.378923906481        |0.981905351176        |probable-member       |7.942                 |0.619                 |3984                  |intermediate          |
NGC6811               |2080095993386737408   |294.82196553867703    |46.32768974228023     |0.8088190402869831    |0.06213423566895249   |-3.480599319744473    |0.13323413351298904   |-8.58582950978223     |0.13866037799958605   |17.182577             |17.849894             |16.40045              |1.4494438             |0.915740749393        |0.983632106083        |probable-member       |6.905                 |0.721                 |4526                  |bright                |
NGC6811               |2080039334171342208   |295.04641831274307    |45.66769924977395     |1.3984564187516186    |0.3443239927281563    |-3.3239323903008646   |0.6609605266652046    |-9.484378498209193    |0.7169699281112402    |19.491472             |19.786901             |17.884304             |1.9025974             |1.03810367966         |0.863790208853        |possible-member       |9.223                 |0.497                 |3531                  |faint                 |
NGC6811               |2080092179455846400   |294.96347626412546    |46.2875832436444      |0.946838594615467     |0.020701099532859448  |-3.4242430669699546   |0.03870391890607279   |-8.631450780741758    |0.0470945868914509    |12.259366             |12.396088             |12.018564             |0.37752342            |1.71931584809         |0.9791675593          |probable-member       |2.201                 |1.655                 |7641                  |bright                |
NGC6811               |2080057849775375616   |294.72136009308423    |45.92703479259732     |0.7852371263505787    |0.16288066493211117   |-2.592611606133991    |0.3493065349909568    |-9.227696433529307    |0.3416749677035279    |18.360132             |19.037235             |17.389748             |1.6474876             |1.45660744224         |0.509134295127        |possible-member       |7.989                 |0.615                 |3963                  |intermediate          |
NGC6811               |2080067165560070272   |295.19534088358193    |45.916531482695476    |1.7754315539742933    |0.46283074277505565   |-3.7322500326807813   |0.9090376904749197    |-10.67028157696527    |0.9430010017601432    |20.170805             |21.244791             |19.169838             |2.074953              |1.61553438153         |0.658173863717        |possible-member       |9.906                 |0.424                 |3374                  |faint                 |
NGC6811               |2080094511617099520   |295.04067324653624    |46.389922219052885    |0.7030698085700636    |0.2774271961325428    |-4.306188905661509    |0.5912111445907037    |-8.962887130825425    |0.6958378032525943    |19.525074             |20.17257              |18.452892             |1.719677              |0.956083813363        |0.544943072458        |possible-member       |9.253                 |0.494                 |3524                  |faint                 |
NGC6811               |2080083757018406272   |294.8407006887262     |46.07836902337833     |0.8981470380192821    |0.20217173883743417   |-3.526978260109407    |0.3757319088036596    |-7.964093396440688    |0.37832470585585376   |18.88163              |19.71915              |17.88561              |1.83354               |1.22426750466         |0.646929932568        |possible-member       |8.612                 |0.557                 |3719                  |faint                 |
NGC6811               |2080063317275335168   |294.7019771044621     |46.06264702006784     |0.8912391581016071    |0.023455872145337793  |-3.398661735620595    |0.041417355267433995  |-8.675609279893848    |0.04150895888123781   |11.900162             |12.016647             |11.689947             |0.3267002             |0.640402063162        |0.999117474531        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2080079260190657664   |295.0466391720123     |46.159447248686305    |1.1453294857782668    |0.5209279124378468    |-3.0577974667630627   |0.9765911047359918    |-9.285520435005914    |1.3113548492423046    |20.346619             |21.030703             |19.343246             |1.6874561             |0.418553199433        |0.547718551623        |possible-member       |10.074                |0.405                 |3339                  |faint                 |
NGC6811               |2080059950021504896   |294.7879465841229     |45.99100805879001     |1.0063553577443494    |0.21583141786452142   |-4.052342282820281    |0.9327155559912377    |-8.70723178901327     |0.29947306099526605   |18.072737             |                      |                      |                      |0.562341612326        |0.918446454924        |probable-member       |7.781                 |0.635                 |4059                  |faint                 |
NGC6811               |2080072938002234880   |294.9624730299882     |46.07288139362833     |1.0076757732000576    |0.0821891546167553    |-3.539743429207       |0.1515969161687142    |-8.796834839706726    |0.16504534612631877   |17.280184             |17.943502             |16.474585             |1.4689178             |1.02797792527         |0.993883338796        |probable-member       |6.955                 |0.716                 |4495                  |bright                |
NGC6811               |2080099837375310592   |294.8357774207928     |46.51517191818685     |1.351399623979162     |0.3181630643826873    |-3.168963141699714    |0.6674895222273813    |-8.315321842066174    |0.6646863546746934    |19.896753             |20.763187             |18.698841             |2.0643463             |0.976503862151        |0.812534659821        |possible-member       |9.631                 |0.454                 |3432                  |faint                 |
NGC6811               |2080040021372157440   |294.9713087571994     |45.689375726367054    |0.9581368113883483    |0.2205918869560173    |-4.177556337704975    |0.41652855355963325   |-9.256325158431213    |0.43736349886192366   |18.973637             |20.160202             |17.863148             |2.2970543             |1.22394094002         |0.714219042835        |possible-member       |8.712                 |0.547                 |3683                  |faint                 |
NGC6811               |2080038578256992512   |295.04605940108905    |45.60029431728969     |2.0398259507568834    |0.5236751152599904    |-3.784590797801674    |1.107844760203596     |-11.604906605639794   |1.198803090745339     |20.203096             |21.02218              |19.038507             |1.9836731             |1.87317579358         |0.51983855415         |possible-member       |9.936                 |0.42                  |3367                  |faint                 |
NGC6811               |2080060461115770624   |294.75075979818456    |46.068854198091636    |0.8549309119927371    |0.26957767444602604   |-3.581717515611949    |0.5783158614059836    |-8.666603465521348    |0.5741699718228138    |19.303312             |20.105019             |18.370031             |1.7349873             |0.229521991732        |0.846850766373        |possible-member       |9.032                 |0.516                 |3586                  |faint                 |
NGC6811               |2080090839425932416   |294.7484747051279     |46.31316140565994     |1.0855568398874746    |0.1407351030479066    |-3.8116493546442802   |0.2862498200054528    |-8.71705797362937     |0.26981678596632647   |18.549274             |19.540878             |17.56998              |1.9708977             |1.17843311196         |0.976209833798        |probable-member       |8.282                 |0.588                 |3842                  |faint                 |
NGC6811               |2080056990781428352   |294.7531530616153     |45.881952140994976    |1.0243575214760696    |0.16086952249170577   |-3.1106556382904986   |0.3156481382497936    |-8.462867152104431    |0.34644878280624786   |18.183157             |19.398596             |17.04285              |2.3557453             |0.888154256211        |0.925990922024        |probable-member       |8.4                   |0.577                 |3798                  |intermediate          |
NGC6811               |2080088537323743360   |294.70029926937724    |46.188305188020806    |0.7458567957219102    |0.09179236927335423   |-3.3938347778796074   |0.1916802306411373    |-8.697569571892556    |0.20563219551287132   |17.77021              |18.550459             |16.888903             |1.6615562             |0.818661692455        |0.965998750233        |probable-member       |7.458                 |0.667                 |4219                  |intermediate          |
NGC6811               |2080068127638982016   |295.2140090935507     |46.008741172099135    |0.7718497712608507    |0.12325985300628979   |-3.10852720874628     |0.2357197736095678    |-8.805884821443444    |0.22891307921970114   |18.22904              |19.04301              |17.372902             |1.6701088             |0.771542081882        |0.961555213752        |probable-member       |7.822                 |0.631                 |4039                  |intermediate          |
NGC6811               |2080091968996256128   |295.03649304796903    |46.26135628212741     |1.0121667314694391    |0.2841702133683209    |-2.6580220812565725   |0.5723390267557456    |-9.085261965625143    |0.6212156860854141    |19.400108             |20.474188             |18.271465             |2.2027225             |0.819152862377        |0.719154491059        |possible-member       |9.137                 |0.506                 |3555                  |faint                 |
NGC6811               |2080048710084250752   |294.5829462611416     |45.682715308421045    |0.7468867619361181    |0.33616231365869303   |-2.9445116909769817   |0.5625599622485702    |-8.277916877573341    |0.6913357411529643    |19.523321             |20.23775              |18.743946             |1.493803              |0.652658531081        |0.559487146           |possible-member       |9.247                 |0.495                 |3525                  |faint                 |
NGC6811               |2080047816731052032   |294.64141914095677    |45.68152667142706     |0.5246420908431283    |0.25315524805691925   |-3.0490353671613595   |0.4199140611036257    |-9.114504056861648    |0.5825396776222406    |18.949085             |19.382801             |18.317545             |1.0652561             |0.962632720606        |0.512738307981        |possible-member       |8.664                 |0.552                 |3699                  |faint                 |
NGC6811               |2080094103598152192   |295.0622465065985     |46.342306295289546    |2.3506875758822594    |0.6817656866563915    |-3.987915697962458    |1.5190458974200445    |-9.854812189857153    |1.6433430029071436    |20.515673             |21.210064             |19.248047             |1.962017              |1.32456673113         |0.547537735728        |possible-member       |10.249                |0.386                 |3306                  |faint                 |
NGC6811               |2080064515564300160   |294.67374596516356    |46.12263445418337     |0.8827971328562888    |0.023644988374829177  |-3.4176255263008226   |0.043455953940998965  |-8.784558455987156    |0.038022053992786804  |12.825581             |12.998868             |12.510001             |0.4888668             |0.234134798187        |0.999471824606        |probable-member       |2.766                 |1.484                 |7164                  |bright                |
NGC6811               |2080097500914365568   |294.84019150587187    |46.41720000586669     |0.918017883896505     |0.1448302908376959    |-2.88500317887759     |0.29862224545983723   |-9.285975767709264    |0.3118354107391181    |18.616995             |19.521095             |17.603607             |1.9174881             |1.2524976605          |0.843464438593        |possible-member       |8.349                 |0.582                 |3817                  |faint                 |
NGC6811               |2080086407019699200   |294.88722619312074    |46.198687956942564    |0.851612323817918     |0.020560949262335464  |-3.3682330822528113   |0.042592241086101254  |-8.682889624461753    |0.04069755671390271   |11.021276             |11.518416             |10.401298             |1.1171188             |0.67959574885         |0.99883495147         |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2080075888636921216   |295.32716908794123    |46.09192445668205     |1.0872787511278432    |0.4045881270809928    |-4.32101606506228     |0.7401697679704208    |-8.351462516023627    |0.8251199299241212    |20.005516             |20.465778             |19.198267             |1.2675114             |0.837933793551        |0.590097604011        |possible-member       |9.725                 |0.444                 |3411                  |faint                 |
NGC6811               |2080091797197571584   |294.96122670926405    |46.26553181327591     |1.615613333533239     |0.25914344897180286   |-4.002568584745239    |0.5654751285417124    |-8.33355037071829     |0.5637557227704856    |19.434437             |20.69788              |18.323477             |2.374403              |1.81992108633         |0.828566550841        |possible-member       |9.174                 |0.502                 |3544                  |faint                 |
NGC6811               |2080045858226618112   |294.9951773287024     |45.88909005833051     |1.074040517918615     |0.2961648389558583    |-3.115502028732346    |0.594640135579504     |-9.095144558007043    |0.5857591161679234    |19.43611              |20.440672             |18.34835              |2.0923214             |0.552472325048        |0.887754472358        |possible-member       |9.171                 |0.502                 |3545                  |faint                 |
NGC6811               |2080086338300220032   |294.88856044556013    |46.191501699528914    |0.8712317295525184    |0.020906422921474425  |-3.377991122423268    |0.041006963352427095  |-8.762981818595954    |0.043564792468929275  |14.903834             |15.238419             |14.405252             |0.8331661             |0.151631066752        |0.999482529186        |probable-member       |4.616                 |1.056                 |5938                  |bright                |
NGC6811               |2080057471818157824   |294.67632553334164    |45.87220686210912     |1.0473020700003142    |0.21254958605680235   |-3.460702010284475    |0.395463993975111     |-8.246584135247659    |0.4111395903282142    |18.730581             |19.961687             |17.612038             |2.3496494             |0.880742374982        |0.899509158581        |possible-member       |8.47                  |0.57                  |3772                  |faint                 |
NGC6811               |2080065958672207232   |295.165522355572      |45.91031760642457     |1.1690237799015741    |0.5761676320531808    |-4.317236477940277    |1.0538729532197033    |-9.275711571714574    |1.1777422436889768    |20.25132              |20.625193             |19.282116             |1.3430767             |0.631158402916        |0.522866020573        |possible-member       |9.972                 |0.417                 |3360                  |faint                 |
NGC6811               |2080071804130898048   |295.0525908981275     |46.03391731640675     |0.8185151306492753    |0.06289147531760067   |-3.365903790001631    |0.12082188623166565   |-8.818201241571082    |0.12467010036297173   |17.123192             |17.786516             |16.360807             |1.4257088             |0.493744508936        |0.995604529748        |probable-member       |6.844                 |0.727                 |4564                  |bright                |
NGC6811               |2080064554225921792   |294.6456915788919     |46.134524079645324    |0.7432913087535833    |0.07210795667616357   |-3.3065507098510607   |0.14482707551632468   |-8.98299152280521     |0.14192457479417792   |17.05377              |17.69717              |16.289974             |1.407196              |1.19133348831         |0.954947059667        |probable-member       |6.796                 |0.732                 |4593                  |bright                |
NGC6811               |2080035447225078656   |294.74576094132397    |45.59858180646802     |1.8477705872051058    |0.4697997958084311    |-3.787390049758235    |0.8750069694407808    |-8.048196352603506    |0.8259690671682316    |19.981321             |21.06747              |18.784998             |2.2824726             |1.32917514974         |0.691025757186        |possible-member       |9.72                  |0.444                 |3412                  |faint                 |
NGC6811               |2080091556679299840   |294.9571134686413     |46.2121738375162      |0.7933628364597577    |0.22592368015346662   |-3.587339500864619    |0.45840804581436995   |-8.863309579716715    |0.4938589307472091    |19.272974             |20.255375             |18.196873             |2.0585022             |0.325182350491        |0.891552445966        |possible-member       |9.008                 |0.518                 |3594                  |faint                 |
NGC6811               |2080100043535084928   |294.83372013929966    |46.55706069973618     |0.9789006287765831    |0.3425773320854093    |-3.44504540119846     |0.7289991191528375    |-9.520616303634714    |0.7229866966627297    |19.840776             |20.794943             |18.658905             |2.1360378             |0.600875220281        |0.755025651547        |possible-member       |9.577                 |0.46                  |3445                  |faint                 |
NGC6811               |2080085685465236864   |294.9514557360066     |46.20649606885783     |0.7871958133195314    |0.06255275726014282   |-3.368298637565818    |0.11894369504727839   |-8.783807978518237    |0.11621040790161874   |16.907637             |17.54827              |16.1483               |1.3999691             |0.765150976722        |0.991583022687        |probable-member       |6.778                 |0.733                 |4604                  |bright                |
NGC6811               |2080084719090354560   |294.94921535376193    |46.10561463554943     |1.692375081080989     |0.32377102506645344   |-3.127373601034288    |0.6402501147752618    |-7.84061374813942     |0.6578539738817533    |19.707815             |20.817516             |18.502407             |2.3151093             |1.69081815658         |0.783943063808        |possible-member       |9.447                 |0.474                 |3477                  |faint                 |
NGC6811               |2080065585012059136   |295.2054084227004     |45.87683713902601     |0.9061603095640339    |0.19155788457538325   |-2.9849328563661697   |0.35805843456188435   |-8.239836205252939    |0.35026788662210323   |18.819088             |19.521328             |17.919617             |1.6017113             |1.06565852258         |0.768220700352        |possible-member       |8.545                 |0.563                 |3744                  |faint                 |
NGC6811               |2080065511995461760   |295.1715416974117     |45.855466229612304    |0.7808368763031758    |0.21427610321270624   |-3.6433330491968774   |0.4549496873597049    |-9.687139581060435    |0.4086832127963882    |18.976557             |20.164549             |17.907106             |2.2574425             |1.27293850627         |0.561141762978        |possible-member       |8.715                 |0.547                 |3683                  |faint                 |
NGC6811               |2080064794739795840   |294.63516439584043    |46.15294899807716     |0.8653602290407582    |0.22491995057673972   |-3.0958554544061063   |0.445052727368549     |-8.240884350756826    |0.3933874841517057    |18.477135             |18.783178             |17.470123             |1.313055              |0.858111520564        |0.772841874926        |possible-member       |8.14                  |0.601                 |3896                  |intermediate          |
NGC6811               |2080093996220984960   |295.02472643176276    |46.35836354605157     |1.0392158575786357    |0.32470034158741706   |-4.345892725972261    |0.7406570875242344    |-9.372323280525126    |0.8679716413212077    |19.649101             |20.605919             |18.542366             |2.0635529             |0.879968396573        |0.734114632037        |possible-member       |9.384                 |0.48                  |3492                  |faint                 |
NGC6811               |2080083795679476864   |294.8114196302105     |46.08940383095121     |0.8860831976839262    |0.13136292960107754   |-3.0792100823032857   |0.25957627198139827   |-8.575408667824256    |0.24712835258779278   |18.355713             |19.293083             |17.393576             |1.8995075             |0.777243858156        |0.963064095745        |probable-member       |8.09                  |0.606                 |3918                  |intermediate          |
NGC6811               |2080078981014965632   |295.11422214899517    |46.1691663403487      |0.9506748100494129    |0.20268739601741975   |-3.960359029302077    |0.38865374369794337   |-8.99873711998459     |0.4239953474246442    |19.036327             |19.904644             |18.112238             |1.7924061             |0.882069939151        |0.921920970514        |probable-member       |8.766                 |0.542                 |3667                  |faint                 |
NGC6811               |2080034278997156224   |294.83021351724847    |45.53952558749951     |1.1684531678159031    |0.39411172707936926   |-2.668190868774974    |0.7271741665698301    |-8.88080255558586     |1.114022509814321     |19.84043              |19.715237             |18.912153             |0.8030834             |0.712590198466        |0.622230660913        |possible-member       |9.549                 |0.463                 |3452                  |faint                 |
NGC6811               |2080096504481888896   |294.8494419686222     |46.36301790533496     |0.9341368106795342    |0.1960812784466402    |-3.604891355063864    |0.45535141944755425   |-9.333444326282923    |0.4533115237643617    |19.111057             |20.154625             |18.106852             |2.0477734             |0.73644872985         |0.92441927569         |probable-member       |8.845                 |0.534                 |3643                  |faint                 |
NGC6811               |2080094962594686592   |294.93574310056806    |46.38023649665848     |0.9235052990165991    |0.022059343136327726  |-3.6058598092567675   |0.045169451028935874  |-8.901101930247698    |0.0456269815199473    |15.352719             |15.779696             |14.778705             |1.0009918             |1.49258049605         |0.991486014612        |probable-member       |5.356                 |0.926                 |5467                  |bright                |
NGC6811               |2080047610576129024   |294.650821694552      |45.63235768620328     |1.0467286754884513    |0.19984652366652883   |-4.195585727233027    |0.30920025568450127   |-8.515582439254917    |0.431674340387451     |18.647228             |19.7889               |17.572668             |2.2162323             |1.53285668629         |0.709022321827        |possible-member       |8.385                 |0.578                 |3804                  |faint                 |
NGC6811               |2080090461468747904   |294.69059873155123    |46.263663139716684    |0.855123773220566     |0.019539563883178682  |-3.2871185051998353   |0.03991208932238626   |-8.642001621222636    |0.03592174323781625   |14.657564             |14.992212             |14.16024              |0.8319721             |0.918366780854        |0.998048411263        |probable-member       |4.611                 |1.057                 |5942                  |bright                |
NGC6811               |2080067298702059520   |295.21163055794096    |45.93630639602244     |1.109951683678172     |0.32755197033543504   |-3.380022789670476    |0.6544761618971267    |-7.989347193549802    |0.6397058522065368    |19.619171             |20.37061              |18.598932             |1.771677              |0.826351834919        |0.715441127093        |possible-member       |9.349                 |0.484                 |3501                  |faint                 |
NGC6811               |2080062419620756608   |294.57139771545496    |46.02074863340454     |0.8472313911281902    |0.09582391815904223   |-3.0675550845953796   |0.16679999919025523   |-8.734049914452115    |0.2185454328998917    |17.28236              |18.075115             |16.395113             |1.6800022             |0.926361118687        |0.970367209773        |probable-member       |7.49                  |0.664                 |4202                  |bright                |
NGC6811               |2080085307504344704   |294.9563940272392     |46.14623885238997     |1.2008105148529917    |0.49480054611141616   |-4.5303061060865915   |0.963817277101813     |-8.846986577671055    |1.2187571039099365    |20.307568             |20.119913             |19.271103             |0.8488102             |0.779106878398        |0.517774273687        |possible-member       |10.018                |0.412                 |3351                  |faint                 |
NGC6811               |2080080875099058432   |295.2244560915705     |46.25151714812217     |1.6799614671487477    |0.6059111012370835    |-2.768030722660884    |1.2374484768076783    |-8.60235257884053     |1.3616758823610924    |20.40521              |20.588099             |19.439451             |1.1486473             |0.824881748681        |0.501363552443        |possible-member       |10.122                |0.4                   |3329                  |faint                 |
NGC6811               |2080093893141736832   |295.02235899415456    |46.33567962876609     |0.7032110000429882    |0.18696607246110325   |-3.055227768140113    |0.4040399684608465    |-8.090503741135741    |0.44639795285807693   |18.892782             |19.798456             |17.876196             |1.9222603             |1.11880881264         |0.516765286104        |possible-member       |8.625                 |0.556                 |3714                  |faint                 |
NGC6811               |2080091487959857024   |294.99241183936266    |46.23040670378008     |1.052707904136286     |0.3014994299387806    |-4.208920889032724    |0.6212404117578347    |-8.984689023999373    |0.6990793696115152    |19.600283             |20.46627              |18.544342             |1.9219284             |0.837748093909        |0.804355382389        |possible-member       |9.332                 |0.486                 |3505                  |faint                 |
NGC6811               |2080085131408109824   |294.92142381786255    |46.159663168608084    |1.080223597246215     |0.08301486666311322   |-3.422427680308863    |0.15972214733863355   |-8.941718221381208    |0.1804836420896685    |17.469152             |18.342281             |16.539988             |1.8022938             |1.46504965745         |0.975844519909        |probable-member       |7.828                 |0.63                  |4037                  |bright                |
NGC6811               |2080069914341312512   |295.04251067829557    |45.95216883859896     |0.8830809959586903    |0.3109112661838894    |-4.015174285666336    |0.5906719734678583    |-8.237427085231882    |0.5798693278126805    |19.430035             |20.388033             |18.401783             |1.9862499             |0.80881340829         |0.640828170019        |possible-member       |9.163                 |0.503                 |3547                  |faint                 |
NGC6811               |2080081734092175616   |295.06105866708657    |46.286731709248485    |0.6954700305183661    |0.32470648628098836   |-3.751465700237502    |0.6673492273364098    |-8.927401917706597    |0.8667291139217712    |19.781534             |20.25743              |18.679056             |1.578373              |0.449815482994        |0.668299918427        |possible-member       |9.507                 |0.467                 |3462                  |faint                 |
NGC6811               |2080090667627204736   |294.6982029413111     |46.301868153314125    |0.8577396156073175    |0.028913549685726722  |-3.4659913329075804   |0.053969052437407385  |-8.819424757849172    |0.05263816610523721   |15.667877             |16.09217              |15.085111             |1.00706               |0.439606884139        |0.99904447583         |probable-member       |5.381                 |0.922                 |5451                  |bright                |
NGC6811               |2080095615429775360   |294.9605921127256     |46.449728824600854    |0.8600910164447843    |0.023619724154975756  |-3.5027487708058915   |0.04543252582638689   |-8.753418114947777    |0.05307482365909261   |15.324857             |15.707817             |14.785833             |0.9219837             |0.596623036713        |0.998974571587        |probable-member       |5.023                 |0.983                 |5682                  |bright                |
NGC6811               |2080089460735306624   |294.7483578336159     |46.23783610370115     |1.1418697374411377    |0.130486770603715     |-4.242467634327279    |0.2568199911402347    |-9.03878648405488     |0.2898797395706695    |18.359503             |19.525358             |17.261473             |2.2638855             |2.14762710935         |0.6145434808          |possible-member       |8.24                  |0.592                 |3858                  |intermediate          |
NGC6811               |2080081802814939648   |295.0989331331435     |46.285068264148215    |0.9183597004229742    |0.042287712706167206  |-3.1772153558453304   |0.08113758220038843   |-8.764603494641518    |0.08981120968771315   |16.415024             |16.940308             |15.754751             |1.1855564             |1.02457763533         |0.995670669004        |probable-member       |6.091                 |0.816                 |5003                  |bright                |
NGC6811               |2080040090091631872   |294.9501868364747     |45.70568099547634     |0.7316085257134405    |0.13092654720415864   |-3.1390730195883556   |0.23914363314001397   |-8.399285793844786    |0.2515535678427743    |18.231022             |18.882734             |17.428043             |1.4546909             |1.15619940882         |0.836066406342        |possible-member       |7.668                 |0.646                 |4111                  |intermediate          |
NGC6811               |2080335102804277632   |296.4443754211798     |46.60842474014385     |1.5576336483755706    |0.4963217612480333    |-3.844382598680223    |0.9033765420862505    |-10.471520725568055   |0.8682224642893417    |20.0206               |20.73796              |18.877476             |1.8604851             |1.3917421009          |0.559911981917        |possible-member       |9.752                 |0.441                 |3406                  |faint                 |
NGC6811               |2080336885213080960   |296.46859299796506    |46.68327284661045     |0.7227004925419706    |0.2556450117349804    |-3.1131029887135178   |0.47115380803930196   |-8.46728626023864     |0.431729180521938     |19.105259             |20.220854             |18.020521             |2.2003326             |0.631477400059        |0.794765854449        |possible-member       |8.842                 |0.534                 |3644                  |faint                 |
NGC6811               |2080426701566158720   |296.1805451284615     |46.443994504419244    |0.7838458207537756    |0.12928092522311888   |-3.239535195004575    |0.24508439774201798   |-8.908806555564219    |0.21984466742064102   |18.166508             |19.115757             |17.220636             |1.8951206             |0.570095027394        |0.971014883887        |probable-member       |7.962                 |0.618                 |3976                  |intermediate          |
NGC6811               |2080457316094933376   |295.24260669993635    |46.40166749573048     |0.7766720025073912    |0.08519098801565404   |-3.648903370148225    |0.1747125881961469    |-8.754235792367655    |0.17570421839923314   |17.740501             |18.280085             |17.044392             |1.235693              |0.959530536875        |0.967303968538        |probable-member       |6.546                 |0.758                 |4742                  |intermediate          |
NGC6811               |2080429385923776768   |296.2862385800286     |46.57871098038902     |1.6603541936526363    |0.3732358101813694    |-3.290896353034954    |0.7926453454930477    |-8.6750526183018      |0.5283100933625866    |19.476406             |20.79141              |18.306284             |2.4851265             |1.22514131716         |0.871267558291        |possible-member       |9.218                 |0.498                 |3532                  |faint                 |
NGC6811               |2080392101308582144   |295.9861421850139     |46.120507362061666    |1.0989033562205939    |0.5294599050696263    |-3.884831076325927    |0.8642777158057374    |-8.617520738852575    |1.4415284622954638    |20.113327             |20.342184             |19.286798             |1.0553856             |0.416179667624        |0.516951130624        |possible-member       |9.828                 |0.432                 |3390                  |faint                 |
NGC6811               |2080418631329089920   |296.11343559503416    |46.33406704273224     |0.6444262750634902    |0.17442983765136108   |-3.1819756564004402   |0.3633653279073943    |-8.416564021860541    |0.34954703543207377   |18.737791             |19.507029             |17.839132             |1.6678963             |1.00516700657         |0.740905897809        |possible-member       |8.465                 |0.571                 |3773                  |faint                 |
NGC6811               |2080411656296814208   |295.7218181637245     |46.38728256922961     |0.9391466262126373    |0.4737839767426692    |-3.9274051181917273   |0.9751487628635866    |-8.689530292870971    |1.2668477705330399    |20.064882             |20.912521             |19.26944              |1.6430817             |0.32989771047         |0.532528775951        |possible-member       |9.792                 |0.436                 |3397                  |faint                 |
NGC6811               |2080396121398089600   |295.80301320846894    |46.16898319235427     |1.0187517817776244    |0.2291920360680881    |-3.4378014417435154   |0.3681841270765953    |-8.472516709193037    |0.6010803067645889    |18.98906              |19.869207             |18.105696             |1.7635117             |0.480470969075        |0.930552190054        |probable-member       |8.718                 |0.547                 |3681                  |faint                 |
NGC6811               |2080414572578359552   |295.6803139684592     |46.40442015326186     |1.883637347516478     |0.4057714275970948    |-2.3437650988325176   |0.7373357664354808    |-8.844796938899094    |1.0906829220938843    |19.78634              |20.92245              |18.573746             |2.3487034             |1.64833447629         |0.644158548396        |possible-member       |9.526                 |0.465                 |3458                  |faint                 |
NGC6811               |2080391929515271680   |295.92827009846604    |46.10411067182006     |1.1377233435756644    |0.3498738742291401    |-3.0094200566926057   |0.5576006034658048    |-9.554722471310786    |0.8335947214574783    |19.510654             |20.65221              |18.358774             |2.293436              |0.780854583796        |0.746471144723        |possible-member       |9.249                 |0.494                 |3525                  |faint                 |
NGC6811               |2080413335627779584   |295.63733170211367    |46.40529415915149     |0.5770119110079193    |0.2213098130821527    |-3.792232713194764    |0.41836684897702947   |-9.083083473083445    |0.5889970112020518    |19.137283             |19.971497             |18.228811             |1.7426853             |0.977464146093        |0.613258983938        |possible-member       |8.866                 |0.532                 |3637                  |faint                 |
NGC6811               |2080403650483261184   |295.5158002764262     |46.11129973186431     |1.4930257399719389    |0.620552086716475     |-3.4748042833017676   |1.060041727635476     |-8.247601065765167    |1.3298355975880065    |20.466976             |20.987474             |19.65423              |1.3332443             |0.624858686272        |0.510058161947        |possible-member       |10.188                |0.393                 |3317                  |faint                 |
NGC6811               |2080419009286218752   |296.1899157325244     |46.293487024317166    |0.8209888054616045    |0.03203983784536247   |-3.3282336641495176   |0.05809991023413602   |-8.771227897073057    |0.06159636721265607   |15.814889             |16.256186             |15.178951             |1.0772343             |0.863809838194        |0.996988215226        |probable-member       |5.672                 |0.877                 |5266                  |bright                |
NGC6811               |2080426289249388928   |296.2811868341416     |46.46942341376883     |1.158878639911932     |0.20327735467247288   |-2.6897531058084714   |0.43316608320494254   |-9.491108182197081    |0.37952813365963123   |18.832737             |19.670345             |17.841103             |1.8292427             |1.57483762147         |0.74258406742         |possible-member       |8.563                 |0.561                 |3737                  |faint                 |
NGC6811               |2080435669463286144   |295.810714840503      |46.482491804001384    |1.1579255136308597    |0.12672792400532767   |-3.7343949429454244   |0.23501492577004085   |-8.059168442986417    |0.3065644085592908    |18.167402             |19.114628             |17.195179             |1.9194489             |1.96878044604         |0.61356104214         |possible-member       |7.985                 |0.616                 |3965                  |intermediate          |
NGC6811               |2080427457480631680   |296.18888081816175    |46.51084717422932     |1.2096104039254485    |0.25877824644308756   |-3.5653978528810515   |0.5421410130325734    |-8.861417444551444    |0.4673708064958034    |19.288504             |20.117462             |18.350405             |1.7670574             |0.775511208641        |0.946746218427        |probable-member       |9.018                 |0.517                 |3591                  |faint                 |
NGC6811               |2080419142423307008   |296.1953880927591     |46.32321431609999     |0.5987065451291523    |0.2806452084388434    |-3.772395347276711    |0.5718653336956566    |-8.57182385458789     |0.5294154689707268    |19.434126             |20.035088             |18.419432             |1.6156559             |0.718583877033        |0.626076214169        |possible-member       |9.16                  |0.503                 |3548                  |faint                 |
NGC6811               |2080405815146856192   |295.5598295574849     |46.19766368794061     |0.9364972000733724    |0.02021378397729712   |-3.1578725988256116   |0.041478086168808714  |-8.72208410674628     |0.03930140697298422   |15.01082              |15.407636             |14.464447             |0.94318867            |1.74472283043         |0.96704691051         |probable-member       |5.114                 |0.967                 |5624                  |bright                |
NGC6811               |2080456216581394432   |295.37642063301996    |46.44709499183859     |0.8656285882112122    |0.4022109443888886    |-2.9027076863439953   |0.8144856219960559    |-8.497725812339977    |0.8727350739060451    |19.97598              |20.413637             |19.30255              |1.1110878             |0.392543878017        |0.583022529681        |possible-member       |9.692                 |0.447                 |3418                  |faint                 |
NGC6811               |2080384404726905728   |296.0089032304427     |45.969766966443444    |1.5390299989601857    |0.3893824649800457    |-3.4045328251717795   |0.6848533496205849    |-10.41010969583867    |0.8543180207956366    |19.832478             |20.921396             |18.718292             |2.203104              |1.46366987337         |0.722635873057        |possible-member       |9.57                  |0.461                 |3447                  |faint                 |
NGC6811               |2080436395309066624   |295.8187327534804     |46.52874664205043     |1.0374518154672303    |0.47430855959146667   |-3.088253557078501    |0.9303725164650454    |-9.236574598681713    |1.3529736438332043    |19.860767             |20.49474              |18.687073             |1.8076668             |0.331141414882        |0.582260788299        |possible-member       |9.591                 |0.458                 |3442                  |faint                 |
NGC6811               |2080391590213442048   |295.98645313476476    |46.071312316414264    |0.8188755486173696    |0.4059521151439969    |-2.794045646300837    |0.6223503719305108    |-8.516861134299322    |0.8108639649328363    |19.473074             |19.883842             |18.829838             |1.0540047             |0.581122000091        |0.558629906986        |possible-member       |9.188                 |0.501                 |3540                  |faint                 |
NGC6811               |2080438555676512640   |295.84263688852815    |46.632757545583026    |4.043508951230378     |0.7447264663565276    |-3.580647208656318    |1.5955309566141533    |-7.797604514777893    |2.228333583621722     |20.2769               |20.654774             |19.169632             |1.4851418             |2.47167554743         |0.512955311542        |possible-member       |10.001                |0.413                 |3354                  |faint                 |
NGC6811               |2080400863041837312   |295.59693822267303    |46.11224229993572     |1.7949364731133433    |0.4062756768900856    |-3.0457242335361143   |0.6972732773832562    |-8.898706811591897    |0.7730219704832512    |19.899254             |21.075813             |18.699913             |2.3759003             |1.34072813924         |0.791663039676        |possible-member       |9.639                 |0.453                 |3430                  |faint                 |
NGC6811               |2080387325307306624   |295.6926391127052     |45.97204713629329     |0.9851200669035385    |0.46491739477100213   |-4.0021246641814745   |0.7638278826204091    |-8.525217509997065    |0.887389809479308     |19.778128             |20.353218             |18.793293             |1.5599251             |0.508894316138        |0.61306172386         |possible-member       |9.503                 |0.468                 |3463                  |faint                 |
NGC6811               |2080430038758201088   |296.10206036752317    |46.51051156424606     |1.2928168992385922    |0.3918214948237098    |-3.0588915215575296   |0.8433485366794379    |-8.648504665674952    |0.68665829415869      |19.84069              |20.39563              |18.90691              |1.4887199             |0.66815240902         |0.824927083853        |possible-member       |9.564                 |0.461                 |3448                  |faint                 |
NGC6811               |2080401520171724544   |295.7371090544257     |46.124928394052176    |0.879033412943024     |0.36427821346409117   |-4.24121695298718     |0.5873374722123356    |-8.597364323104369    |0.8475647817538952    |19.562273             |20.171217             |18.577274             |1.5939426             |0.831463683162        |0.514765434437        |possible-member       |9.288                 |0.49                  |3515                  |faint                 |
NGC6811               |2080383343877619072   |295.8912633890423     |45.92427222998829     |0.8184912377707546    |0.33629504828645057   |-3.5698407933503806   |0.551789452653266     |-10.16650514788753    |0.732925789436546     |19.441067             |20.051907             |18.465889             |1.5860176             |1.08642950081         |0.51023157848         |possible-member       |9.167                 |0.503                 |3546                  |faint                 |
NGC6811               |2080390520760436864   |296.06561296387497    |46.03159393478413     |1.8801856500585585    |0.5260430035399452    |-3.458790097355702    |0.871201629862258     |-8.21897345383892     |1.412341924799989     |20.177958             |20.631096             |19.415968             |1.215128              |1.13025290716         |0.563527252212        |possible-member       |9.896                 |0.425                 |3376                  |faint                 |
NGC6811               |2080409800870769920   |295.72434075356506    |46.316309150441754    |0.9854866095967392    |0.4573214525646288    |-4.132656326858245    |0.8239127495879727    |-8.568171616437319    |1.1777324369673547    |19.920399             |20.508995             |18.928368             |1.5806274             |0.546056207446        |0.52712034593         |possible-member       |9.646                 |0.452                 |3429                  |faint                 |
NGC6811               |2080448111980583424   |295.88269581057926    |46.74870992841072     |1.3647768308564792    |0.37457193525936094   |-4.479482749865301    |0.7602955783769204    |-7.704542359502092    |0.8001727081265216    |19.532331             |20.578714             |18.376198             |2.2025166             |1.35874568927         |0.524737303238        |possible-member       |9.269                 |0.492                 |3520                  |faint                 |
NGC6811               |2080458587405249408   |295.2847371588557     |46.39738410274089     |1.2775231030998477    |0.36864239700068696   |-2.4648907158008755   |0.8176177341383046    |-8.097014296129       |0.8476414454555977    |19.919188             |20.773064             |18.941067             |1.8319969             |1.01885395326         |0.694184522709        |possible-member       |9.65                  |0.452                 |3428                  |faint                 |
NGC6811               |2080424987876393216   |296.0342418038774     |46.483500906152706    |0.9887281019842155    |0.3567599004877749    |-4.357146188706233    |0.7752845415047894    |-8.46750566799426     |0.6724486560656208    |19.821651             |                      |                      |                      |0.786576821955        |0.643648890831        |possible-member       |9.529                 |0.465                 |3457                  |faint                 |
NGC6811               |2080457522253336448   |295.16541216128695    |46.358749261024215    |1.1733643419130872    |0.22889215576958744   |-4.305752262019024    |0.4692216631745057    |-8.536224654227588    |0.5576032115225054    |19.182524             |20.239365             |18.097534             |2.1418304             |1.35379260358         |0.678553080608        |possible-member       |8.919                 |0.527                 |3621                  |faint                 |
NGC6811               |2080401417099990656   |295.6985060086742     |46.100911992924836    |0.8673091985494267    |0.5177792033245544    |-3.9963224386091265   |0.7722718162666683    |-8.705551057258877    |1.0703114664928879    |19.888083             |20.671726             |19.040123             |1.6316032             |0.451192178192        |0.512395803378        |possible-member       |9.615                 |0.456                 |3436                  |faint                 |
NGC6811               |2080407941148158720   |295.7672706733275     |46.19482997828058     |0.9514087054514658    |0.335149194790816     |-3.4996559324318715   |0.5673725993772409    |-7.713200305764144    |0.7935028202833289    |19.436464             |20.129143             |18.496166             |1.6329765             |0.796524654089        |0.556541312798        |possible-member       |9.163                 |0.503                 |3548                  |faint                 |
NGC6811               |2080393647496867456   |296.0199708018619     |46.14273396349991     |1.0193825824747063    |0.34603746915410927   |-4.006172571218628    |0.5486934656778019    |-7.889787051720903    |0.7761434738673991    |19.570486             |19.990664             |18.81666              |1.1740036             |0.950511432163        |0.542227866778        |possible-member       |9.288                 |0.49                  |3516                  |faint                 |
NGC6811               |2080439178447694720   |295.7313929282036     |46.54806967595765     |1.260276829088159     |0.5091910189812711    |-3.592589325328659    |1.0265081349942873    |-10.714981183109678   |1.4346643095204525    |20.073143             |20.896166             |19.052929             |1.8432369             |0.893782124132        |0.502380043054        |possible-member       |9.804                 |0.435                 |3395                  |faint                 |
NGC6811               |2080454223716102144   |295.42859906952276    |46.31063591387669     |1.088572466305031     |0.21819493123064315   |-3.384884676116688    |0.4823392442815589    |-8.370913386851754    |0.4079008084313773    |19.07345              |20.010536             |18.06892              |1.941616              |0.807688690473        |0.913761813209        |probable-member       |8.806                 |0.538                 |3655                  |faint                 |
NGC6811               |2080407769353691648   |295.486550092224      |46.33801791048046     |0.9226346897295662    |0.3191691945477326    |-2.8239135197677543   |0.6234363114321338    |-9.542067206221859    |0.6783685373991789    |19.599108             |20.524368             |18.431456             |2.0929127             |0.815327089277        |0.638364905132        |possible-member       |9.334                 |0.485                 |3504                  |faint                 |
NGC6811               |2080426568425042432   |296.25888926694586    |46.50121674718874     |1.4118769547526455    |0.13449309593519065   |-3.229469743113295    |0.2619287029335119    |-9.354072121065688    |0.276052037341067     |18.148884             |19.128477             |17.085857             |2.0426197             |2.55092395141         |0.566089352371        |possible-member       |8.098                 |0.605                 |3915                  |intermediate          |
NGC6811               |2080419486024480000   |296.2301160672023     |46.33818680569631     |1.2189052725547789    |0.36657097161994046   |-4.84463458923637     |0.7774754135028855    |-9.327952644482512    |0.682694719658041     |19.714602             |20.40723              |18.500196             |1.9070339             |1.27865300676         |0.626539980953        |possible-member       |9.446                 |0.474                 |3477                  |faint                 |
NGC6811               |2080382308787541888   |295.94729591120574    |45.881477885724784    |1.054321262551958     |0.268258358570421     |-3.9877279008585904   |0.4727103540252287    |-9.78016049914769     |0.6708698014851047    |19.027119             |20.333471             |17.95555              |2.377922              |1.16240905756         |0.760010784511        |possible-member       |8.767                 |0.542                 |3667                  |faint                 |
NGC6811               |2080396018323158144   |295.86194935449674    |46.17318065976032     |1.0073139968728801    |0.18078582092564183   |-3.630789043288188    |0.3142295666039881    |-8.283310100168386    |0.4764757433049955    |18.543541             |19.353344             |17.463837             |1.8895073             |0.844859179888        |0.933946854023        |probable-member       |8.275                 |0.589                 |3844                  |faint                 |
NGC6811               |2080395507217811584   |295.92826292784747    |46.17007328380332     |0.6472059088757783    |0.2779507573632868    |-3.857981999975998    |0.45286420528414667   |-8.45469527161518     |0.6101698309756349    |19.249784             |20.219625             |18.205093             |2.014532              |0.807586754222        |0.558816891404        |possible-member       |8.984                 |0.52                  |3601                  |faint                 |
NGC6811               |2080402757123760896   |295.61970370433204    |46.172849198830015    |1.3396055535747906    |0.44435509396500755   |-3.3367106428261373   |0.78420069464521      |-8.764831759903686    |1.1120525934476986    |20.14033              |20.691809             |19.322124             |1.3696842             |0.607144207496        |0.735205700604        |possible-member       |9.862                 |0.429                 |3383                  |faint                 |
NGC6811               |2080450139205357952   |295.88944614799675    |46.82300331375709     |0.6251538261629137    |0.1712120735171374    |-3.1124571584145575   |0.32043096742077803   |-8.495354165950442    |0.3753762828170152    |18.59161              |19.255182             |17.634935             |1.6202469             |1.04854477244         |0.701317840976        |possible-member       |8.318                 |0.585                 |3828                  |faint                 |
NGC6811               |2080404200232512640   |295.5271727944295     |46.172680456648       |2.081651595199072     |0.6401827176613041    |-2.887986191273744    |1.1159878856754557    |-7.811487335130801    |1.6202240603549605    |20.572567             |21.08148              |19.62808              |1.4533997             |1.1728240721          |0.530944028153        |possible-member       |10.296                |0.381                 |3298                  |faint                 |
NGC6811               |2080454159292209408   |295.44808201287526    |46.29918115758882     |1.0573778576010773    |0.47722880554220365   |-3.25538668546529     |0.8972842760311489    |-9.890726533977272    |1.0154498010544004    |20.212215             |20.922642             |19.291601             |1.6310406             |0.66350780214         |0.582626263792        |possible-member       |9.939                 |0.42                  |3367                  |faint                 |
NGC6811               |2080419795258495232   |296.2084823604282     |46.36728387282678     |0.5638950260083652    |0.25208097204909774   |-3.8420286825216943   |0.5265859279577656    |-8.631983598958179    |0.42227650554797924   |19.079462             |19.66404              |18.361044             |1.3029957             |0.882314328328        |0.586058119014        |possible-member       |8.799                 |0.539                 |3657                  |faint                 |
NGC6811               |2080456633199766400   |295.2074745015398     |46.324217562751386    |1.0310911117878947    |0.3399655422584604    |-4.389788073361173    |0.7035447367326216    |-8.661271192166428    |0.69867243415893      |19.878714             |20.551126             |18.883047             |1.6680794             |0.859640770949        |0.659308619963        |possible-member       |9.606                 |0.457                 |3438                  |faint                 |
NGC6811               |2080420551172880896   |296.10366102391305    |46.411923160035606    |1.5593821224942042    |0.5666252662598026    |-2.76512399902412     |1.0984636646927686    |-8.672676819137642    |1.0153606875904972    |20.036465             |20.914118             |18.888906             |2.0252113             |0.774323992467        |0.582403453616        |possible-member       |9.77                  |0.439                 |3402                  |faint                 |
NGC6811               |2080428556992417408   |296.31340263695597    |46.55438550872323     |0.8557097992633567    |0.19894945017411417   |-2.833429889028069    |0.4110676196450393    |-9.276271421155048    |0.3431382341185174    |18.82891              |19.60629              |17.909327             |1.6969643             |1.07150302871         |0.767263642001        |possible-member       |8.557                 |0.562                 |3739                  |faint                 |
NGC6811               |2080421341446586368   |296.0050731224517     |46.332666623943624    |1.1337016580053385    |0.3520034562572304    |-3.40917027918763     |0.6372273970412522    |-8.868648829904668    |0.7358569423901912    |19.541464             |20.426731             |18.558638             |1.8680935             |0.431305909903        |0.847729538801        |possible-member       |9.273                 |0.492                 |3519                  |faint                 |
NGC6811               |2080389219385544192   |295.8443044982894     |46.120998419187444    |1.0528661377680792    |0.43465267945776204   |-3.665471125694744    |0.7374261860571849    |-9.415129824521117    |1.2615483592421075    |19.972153             |                      |                      |                      |0.427415479297        |0.663460959913        |possible-member       |9.68                  |0.449                 |3421                  |faint                 |
NGC6811               |2080407155170130944   |295.47847101985684    |46.26961810951515     |0.9112683584877349    |0.46658742500807576   |-3.2981104326666624   |0.8869611508444447    |-8.819557291967971    |1.149986621989418     |20.154037             |20.95618              |18.863071             |2.0931091             |0.0764139015645       |0.564312027271        |possible-member       |9.889                 |0.426                 |3377                  |faint                 |
NGC6811               |2080446217898530432   |296.01296225100197    |46.76904197856709     |1.0442634280566383    |0.10126381041113228   |-3.155276439004606    |0.1892748417573419    |-9.215697740103298    |0.17999793593218855   |17.833641             |18.701708             |16.919674             |1.7820339             |1.59387590363         |0.889053330954        |possible-member       |7.7                   |0.643                 |4096                  |intermediate          |
NGC6811               |2080457144296218368   |295.2365532308835     |46.36390012490075     |0.9135392643221406    |0.3440926253571877    |-3.038520868774521    |0.7388137052706       |-9.800827168887405    |0.6539076844368789    |19.938301             |20.81521              |18.960732             |1.8544788             |0.917251800637        |0.542415112854        |possible-member       |9.669                 |0.45                  |3423                  |faint                 |
NGC6811               |2080389902285337472   |295.7894838574944     |46.127966188261894    |1.233069620944449     |0.4359312846863183    |-3.1673867586686524   |0.701026158407257     |-9.023423581654058    |1.0772477423936047    |19.868172             |20.513783             |18.861351             |1.6524315             |0.52375322224         |0.715313234537        |possible-member       |9.595                 |0.458                 |3441                  |faint                 |
NGC6811               |2080470617606259328   |295.0272820521281     |46.431613620994916    |1.7527227721464342    |0.41224904385172306   |-3.335584474761522    |0.8646746126331254    |-9.695660011608524    |0.9630054082155527    |20.25538              |20.814175             |19.078917             |1.7352581             |1.34308953898         |0.807170505836        |possible-member       |9.984                 |0.415                 |3358                  |faint                 |
NGC6811               |2080529677702689152   |296.3196991941444     |46.88378091915138     |1.0414985649236077    |0.2921700108295153    |-3.3152152334382676   |0.5462882225779052    |-9.840951925893616    |0.5385688778216586    |19.609684             |20.88721              |18.408678             |2.4785328             |1.14647929446         |0.657061553868        |possible-member       |9.351                 |0.484                 |3500                  |faint                 |
NGC6811               |2080512703994354688   |295.14040573828595    |47.06184705583426     |0.746460244004009     |0.5191997119926465    |-3.5195954746777347   |0.8061415030861898    |-9.503514104726552    |0.8832968965927719    |19.66725              |20.829378             |18.570175             |2.259203              |0.489267032316        |0.559047306598        |possible-member       |9.405                 |0.478                 |3487                  |faint                 |
NGC6811               |2080460167953328640   |295.2496501643031     |46.495976983777666    |0.907642799136588     |0.3440164186546974    |-3.507115332590254    |0.680914298190353     |-7.967300092804055    |0.6338043368154713    |19.815401             |20.660471             |18.812687             |1.847784              |0.748293564862        |0.576410646846        |possible-member       |9.546                 |0.463                 |3453                  |faint                 |
NGC6811               |2080521259569452672   |295.2475329709012     |47.23694796073281     |0.9349694039100125    |0.22553175858670532   |-3.368676854815643    |0.37921990510928183   |-8.396004979588614    |0.45776098182726627   |18.964127             |19.776665             |18.14982              |1.6268444             |0.511019374841        |0.925670057721        |probable-member       |8.691                 |0.549                 |3690                  |faint                 |
NGC6811               |2080486693672117120   |295.10140644359427    |46.9003568759101      |0.7366354640396879    |0.12138882119220681   |-2.977187759595522    |0.24746444292359907   |-8.744266271942124    |0.22175460566542524   |17.919474             |18.6877               |17.101105             |1.5865955             |1.08251547143         |0.906611217158        |probable-member       |7.416                 |0.671                 |4241                  |intermediate          |
NGC6811               |2080480135257775488   |295.1838526612454     |46.729489441290575    |1.6217396533288242    |0.4809224811936905    |-4.941805957545531    |1.0157115337298803    |-10.079669082762054   |1.0253589104099896    |20.079947             |20.853691             |19.255919             |1.5977726             |1.44634652995         |0.555815539328        |possible-member       |9.806                 |0.435                 |3395                  |faint                 |
NGC6811               |2080472610471540096   |295.1347691346121     |46.56740498769272     |0.6119677287060019    |0.16827261926015655   |-2.770789783046208    |0.32965849942694536   |-8.641555915951038    |0.34929555654898337   |18.874641             |19.499777             |18.069439             |1.4303379             |1.37285650787         |0.508987446089        |possible-member       |8.597                 |0.558                 |3724                  |faint                 |
NGC6811               |2080475084380577152   |294.8796025421972     |46.54372556456723     |0.8441710634082018    |0.01845102025599848   |-3.3649707751879103   |0.03575901435938291   |-8.715110484202018    |0.03538834932020988   |14.794631             |15.116544             |14.3105545            |0.80598927            |0.746849375644        |0.998742826342        |probable-member       |4.487                 |1.081                 |6017                  |bright                |
NGC6811               |2080484292790051200   |294.9700535067278     |46.794853366269585    |0.8344755224778028    |0.04097588934746214   |-3.293930946637578    |0.07222731935123763   |-8.938888357032837    |0.07248451362280066   |15.903932             |16.399782             |15.279962             |1.1198206             |0.864893158108        |0.996153202157        |probable-member       |5.847                 |0.851                 |5155                  |bright                |
NGC6811               |2080481058674697728   |295.29164576182586    |46.73100634537156     |0.8691861299593778    |0.21517301572252442   |-3.348918006601475    |0.4718385138296162    |-8.471098978840612    |0.40590157455049747   |18.92173              |19.762983             |17.936157             |1.8268261             |0.442530888179        |0.902901991251        |probable-member       |8.652                 |0.553                 |3704                  |faint                 |
NGC6811               |2080469827339292672   |295.07499752031947    |46.43186826215527     |0.8740370912661148    |0.011484844521416585  |-3.4150798920820553   |0.022406184169585674  |-8.85943926669771     |0.02422463895463397   |13.444203             |13.657971             |13.083568             |0.57440376            |0.329038725971        |0.999604564062        |probable-member       |3.198                 |1.367                 |6812                  |bright                |
NGC6811               |2080527616118188800   |296.21993636768224    |46.77737597698851     |1.204797922609506     |0.3579903500083638    |-2.984596178263386    |0.718046545716952     |-8.305545930528112    |0.6527559271348905    |19.772781             |20.708942             |18.675823             |2.0331192             |0.754205656307        |0.781605856009        |possible-member       |9.507                 |0.467                 |3462                  |faint                 |
NGC6811               |2080521568807120768   |295.22500470111925    |47.2695178689064      |0.8091176004501776    |0.19177385557046486   |-2.9718642799035013   |0.37156956471849023   |-9.568047699892777    |0.38004822227525126   |18.827627             |19.860924             |17.795916             |2.0650082             |1.29253204766         |0.538140956925        |possible-member       |8.562                 |0.562                 |3737                  |faint                 |
NGC6811               |2080503117627319296   |295.6286224566274     |47.0403535142628      |0.8019979717048992    |0.19768490248301018   |-3.825273900844217    |0.3598084954752406    |-8.9273742874139      |0.300998332210552     |18.4761               |19.475185             |17.47916              |1.9960251             |0.73475989309         |0.869851907448        |possible-member       |8.213                 |0.594                 |3867                  |intermediate          |
NGC6811               |2080497379549572480   |295.5913022121565     |46.885457200237134    |0.8173763948351955    |0.4281688195010817    |-3.6958383324213715   |0.80602977721752      |-8.908034655178923    |1.1731262088157843    |19.760677             |20.426762             |18.973043             |1.4537182             |0.236621141318        |0.556675675915        |possible-member       |9.484                 |0.47                  |3468                  |faint                 |
NGC6811               |2080522359078069760   |296.35611612277205    |46.603216005664386    |1.3130089572741748    |0.2775205406069796    |-3.3856293868494918   |0.6124545212600847    |-7.984743498157101    |0.46741601525304316   |19.259558             |20.30798              |18.131144             |2.176836              |1.33037164086         |0.688741583529        |possible-member       |8.996                 |0.519                 |3597                  |faint                 |
NGC6811               |2080493325100565760   |295.43122404108215    |46.82150537823198     |1.1099924641830456    |0.4182973218370156    |-4.129995631743141    |0.8184305988551003    |-9.754678373820086    |0.8792346305050772    |19.729578             |20.512339             |18.802473             |1.7098656             |0.874483454039        |0.611649016955        |possible-member       |9.458                 |0.472                 |3474                  |faint                 |
NGC6811               |2080467868834532480   |295.4380984101744     |46.6241143808535      |1.7556483945514332    |0.4063871680905283    |-2.6273326978018727   |0.8257281093519652    |-8.593298404303157    |1.0453956529828663    |19.849972             |20.93792              |18.535805             |2.4021149             |1.36353795996         |0.709043296517        |possible-member       |9.59                  |0.458                 |3442                  |faint                 |
NGC6811               |2080480096601977344   |295.170442751494      |46.70782508113165     |0.8237267204496594    |0.22161552351646893   |-3.8311607277589013   |0.4792121852657113    |-9.211165290096236    |0.45389570174848054   |19.09538              |20.200205             |18.090572             |2.1096325             |0.738919975023        |0.850922844361        |possible-member       |8.831                 |0.536                 |3647                  |faint                 |
NGC6811               |2080482982819988096   |295.03764059270907    |46.70307763804549     |1.0608048957981058    |0.19091300167368633   |-3.7321176813217343   |0.41727303926491127   |-8.729137351641455    |0.34187424270873695   |18.698006             |19.853563             |17.597408             |2.256155              |0.733851352735        |0.970138311601        |probable-member       |8.436                 |0.573                 |3784                  |faint                 |
NGC6811               |2080516865818985472   |295.4041463060916     |47.129416237428195    |1.1011147657054745    |0.3797462843454198    |-3.7207986877548858   |0.6157398965914045    |-8.147594822099267    |0.7328732505994017    |19.360098             |20.019773             |18.559277             |1.4604969             |0.682338046543        |0.731570929484        |possible-member       |9.083                 |0.511                 |3571                  |faint                 |
NGC6811               |2080520851552062080   |295.3654686435972     |47.259939856440795    |0.9579464281803574    |0.06867677571697495   |-3.549873200259137    |0.1057504516317654    |-8.78055248591021     |0.11552303434464956   |16.833094             |17.44588              |16.105646             |1.3402348             |0.903622275859        |0.996740010082        |probable-member       |6.624                 |0.749                 |4699                  |bright                |
NGC6811               |2080462749227261440   |295.3931184970654     |46.53826871045218     |0.667739133308024     |0.18283284649578024   |-3.8818353212997296   |0.3609693133105807    |-8.358225190576754    |0.35355761493609744   |18.911432             |19.431183             |18.070381             |1.3608017             |1.19504206731         |0.560395601381        |possible-member       |8.633                 |0.555                 |3711                  |faint                 |
NGC6811               |2080473916148147584   |294.9529912105478     |46.486144929240794    |0.9712908454351415    |0.09164712416481055   |-3.6734509802222295   |0.18390325837072066   |-9.0935847534356      |0.19599654771259847   |17.82424              |18.604273             |16.925886             |1.6783867             |1.22057547223         |0.982690635062        |probable-member       |7.507                 |0.662                 |4193                  |intermediate          |
NGC6811               |2080510303108209152   |295.09337763252654    |46.962673348344325    |0.7257694433153555    |0.46950892672523126   |-3.430370998099261    |0.9407289011776178    |-9.347974224972635    |1.060871000766796     |19.902622             |20.914515             |18.72629              |2.1882248             |0.350815747065        |0.504157659086        |possible-member       |9.639                 |0.453                 |3430                  |faint                 |
NGC6811               |2080512399052458240   |295.17298650102924    |47.02721664913789     |1.109689171217937     |0.28406093316865777   |-3.6364935321650185   |0.5911269739437937    |-8.082125010408271    |0.5295999859707953    |18.91248              |18.794785             |17.173592             |1.6211929             |0.926573235364        |0.666740768209        |possible-member       |8.639                 |0.554                 |3709                  |faint                 |
NGC6811               |2080473327733342720   |295.04892063854476    |46.61944391712856     |0.8676405990472116    |0.14389076947391127   |-3.2216993934239597   |0.283842547614687     |-8.881002605226648    |0.32254767053407324   |17.933088             |18.688412             |17.003595             |1.6848164             |0.346288371317        |0.974292023437        |probable-member       |7.571                 |0.656                 |4159                  |intermediate          |
NGC6811               |2080539023553086592   |296.33442949186997    |47.07976266836119     |1.0017344104783443    |0.36448415788197336   |-3.5066663466962527   |0.76131325684988      |-8.806436491596806    |0.6985379669701532    |19.585503             |20.509554             |18.530302             |1.9792519             |0.222156407099        |0.789800143116        |possible-member       |9.319                 |0.487                 |3508                  |faint                 |
NGC6811               |2080477558281297152   |294.90310875110265    |46.669317445393894    |0.8268232923913501    |0.07287566142780845   |-3.4984269937960706   |0.13952741939017654   |-9.062980562070184    |0.1416951506246685    |17.137943             |17.790398             |16.372717             |1.4176807             |0.966333592784        |0.987230775214        |probable-member       |6.823                 |0.729                 |4576                  |bright                |
NGC6811               |2080474946941178880   |294.9482119541279     |46.60438730202548     |0.8237050103556559    |0.02659818602244159   |-3.411103703908968    |0.05386437443674973   |-8.851559376154597    |0.05650771248583845   |15.537355             |16.022942             |14.877302             |1.1456394             |0.925092048701        |0.996926743229        |probable-member       |5.943                 |0.837                 |5095                  |bright                |
NGC6811               |2080505733263223040   |295.3030962427354     |46.89467042705969     |0.7295556916087786    |0.3085260261573156    |-3.291237487384102    |0.6305812601386633    |-9.33465581167724     |0.6897845075725185    |19.283747             |19.947987             |18.412203             |1.5357838             |0.527364554467        |0.675376464008        |possible-member       |9.008                 |0.518                 |3594                  |faint                 |
NGC6811               |2080526486540475776   |296.3339373622929     |46.827793955606595    |2.476428039804658     |0.5936527289008232    |-4.100769943590946    |1.1185293827987766    |-9.883012515841695    |1.632011038121779     |20.396788             |21.279152             |19.194275             |2.084877              |1.64636609253         |0.655477578475        |possible-member       |10.132                |0.399                 |3327                  |faint                 |
NGC6811               |2080504045340339840   |295.5463478552607     |47.08817991147993     |0.7348716649047382    |0.33049892057003083   |-3.327423299194301    |0.5525975742310836    |-8.361816652768969    |0.599711114426892     |19.155094             |19.99085              |18.210045             |1.7808056             |0.477743219531        |0.694871114493        |possible-member       |8.885                 |0.53                  |3631                  |faint                 |
NGC6811               |2080476802367075840   |295.05995259855837    |46.64807054321928     |0.8776792014395617    |0.01995562029247349   |-3.3556445810346154   |0.03910591742604842   |-8.96426265466144     |0.03910082388117257   |12.305174             |12.441424             |12.070462             |0.37096214            |0.788758339728        |0.998904433241        |probable-member       |2.158                 |1.668                 |7670                  |bright                |
NGC6811               |2080527276814174464   |296.2755115634548     |46.74589136926841     |1.1160071064045172    |0.4504522095704971    |-4.721515498081789    |0.9197902820545325    |-8.963620733988783    |0.9643192647812262    |20.039585             |20.844067             |19.055937             |1.7881298             |0.89156690706         |0.548749930009        |possible-member       |9.769                 |0.439                 |3402                  |faint                 |
NGC6811               |2080484430224963712   |295.0110710563594     |46.79819094873286     |0.7217387285088602    |0.16906924561217565   |-3.8684049183447957   |0.28820332816482724   |-8.618241797563632    |0.3740354423239762    |17.822899             |18.618834             |16.891523             |1.7273102             |1.05659772436         |0.745191756967        |possible-member       |7.592                 |0.654                 |4148                  |intermediate          |
NGC6811               |2080536893247948032   |296.2480660643036     |46.964435455340734    |0.9092658825268176    |0.48264131361864593   |-3.8718259552898706   |0.9084741472126548    |-9.363244025338464    |1.1478237510945       |20.165565             |20.958992             |19.214525             |1.7444668             |0.418909803328        |0.578110476475        |possible-member       |9.894                 |0.425                 |3376                  |faint                 |
NGC6811               |2080527478679249408   |296.2672345125836     |46.78472118296754     |0.4535871131500341    |0.29311979337777755   |-3.429170128062571    |0.5840829882430015    |-9.008371094100927    |0.5422975931438192    |19.487026             |20.302332             |18.567831             |1.7345009             |0.854973292069        |0.531185170693        |possible-member       |9.216                 |0.498                 |3533                  |faint                 |
NGC6811               |2080463367702932736   |295.53216867273676    |46.54097500980755     |1.3401457629117355    |0.4456681700705772    |-2.8547745783499154   |0.8995538324164516    |-9.718870420315477    |0.9353996182947872    |19.83391              |21.117104             |18.575174             |2.5419292             |0.895303261953        |0.694385084587        |possible-member       |9.576                 |0.46                  |3445                  |faint                 |
NGC6811               |2080475011360365952   |294.894788909513      |46.53669986313025     |1.304237872237094     |0.24556919773345423   |-4.257857532959605    |0.5410367777060952    |-9.849242940194205    |0.5526474400594422    |19.352446             |20.685555             |18.11095              |2.574604              |1.7322301713          |0.752056140589        |possible-member       |9.095                 |0.51                  |3568                  |faint                 |
NGC6811               |2080473087215072128   |295.0524638457036     |46.56418215719674     |0.9407057184375058    |0.0649930889568871    |-3.4150503664617693   |0.13204865730449986   |-8.90942830482999     |0.14646361625199403   |17.28453              |17.957073             |16.488197             |1.4688759             |0.682130771759        |0.996892229208        |probable-member       |6.955                 |0.716                 |4495                  |bright                |
NGC6811               |2080491680133312768   |295.48552844629006    |46.71243752643239     |0.8327251346672638    |0.03503700457202967   |-3.4535997483295406   |0.06899680394371503   |-8.668340957484084    |0.06718314250761505   |15.879745             |16.276575             |15.330752             |0.9458227             |0.832115177546        |0.99700129635         |probable-member       |5.125                 |0.965                 |5617                  |bright                |
NGC6811               |2080471197428992000   |295.068246239464      |46.496715660091624    |0.7746276380761249    |0.39224379637191387   |-3.9701077647298666   |0.888938610937682     |-8.721381239737084    |0.8705130913684889    |20.081812             |20.75484              |19.051172             |1.7036686             |0.403847634725        |0.560674657991        |possible-member       |9.81                  |0.434                 |3394                  |faint                 |
NGC6811               |2080488205498454528   |295.5300442024905     |46.63641704408297     |0.8333991270327803    |0.43188460903302      |-3.4762199057444554   |0.8690385389487324    |-8.29942745919751     |1.0686299802172723    |19.94681              |20.616327             |19.090242             |1.5260849             |0.276715665768        |0.516418430377        |possible-member       |9.671                 |0.45                  |3422                  |faint                 |
NGC6811               |2080525593194327936   |296.3570509335632     |46.737678316082906    |1.4259504415660005    |0.5272023196794275    |-3.831364027744154    |1.0668077965942036    |-9.018553394575058    |1.11686206139662      |20.222942             |21.05665              |19.38234              |1.6743107             |0.660435673485        |0.668179544168        |possible-member       |9.95                  |0.419                 |3365                  |faint                 |
NGC6811               |2080519545878391808   |295.24469345090085    |47.17816622198367     |1.5382867666832474    |0.6360491652662955    |-4.142593821380902    |1.0421164271917431    |-9.320133107397425    |1.2172531563788498    |20.322083             |21.081732             |19.331944             |1.7497883             |0.773352533552        |0.595621257283        |possible-member       |10.051                |0.408                 |3344                  |faint                 |
NGC6811               |2080521774964014080   |295.3148240754065     |47.28410274364155     |0.7890091025089162    |0.4760625089640221    |-3.019838120093492    |0.8918831382262117    |-9.108044206236244    |1.0521515410127729    |20.022697             |21.37101              |18.925917             |2.4450932             |0.309444291457        |0.509434173051        |possible-member       |9.764                 |0.44                  |3403                  |faint                 |
NGC6811               |2080488755254398848   |295.5510003401362     |46.681061522164555    |0.5976171846034523    |0.26834801024887045   |-3.789329209981757    |0.5652942243567685    |-8.553170007912325    |0.6183935779304286    |19.208666             |19.826006             |18.453522             |1.3724842             |0.747055869848        |0.576432259432        |possible-member       |8.93                  |0.526                 |3617                  |faint                 |
NGC6811               |2080492126804285184   |295.46343863910346    |46.746385955403674    |1.025897847085554     |0.1084611072706714    |-3.3030837320425377   |0.24312107473330355   |-8.39114302560482     |0.21738118133693055   |17.393656             |17.758883             |16.641882             |1.1170006             |1.24448332378         |0.961049145192        |probable-member       |5.835                 |0.852                 |5162                  |bright                |
NGC6811               |2080503980917221376   |295.5061622291172     |47.085174263766       |2.3495388650979905    |0.6987290785048922    |-4.582173327882742    |1.2222347328481826    |-11.130455589787724   |1.4666205361175753    |20.334795             |20.21258              |19.275806             |0.9367733             |1.62552145084         |0.531182047181        |possible-member       |10.047                |0.408                 |3344                  |faint                 |
NGC6811               |2080528612550644608   |296.16660248902383    |46.80517831060994     |0.8618322969291885    |0.15954162255356813   |-3.315516140172701    |0.32597185784598387   |-9.01565985988725     |0.2704229769201063    |18.54771              |19.481947             |17.517307             |1.9646397             |0.450126908836        |0.969143078288        |probable-member       |8.281                 |0.588                 |3842                  |faint                 |
NGC6811               |2080469719960506496   |295.1024265999832     |46.426645776187705    |0.8739821665225662    |0.07014070637859399   |-3.3456769972286837   |0.14189755832934461   |-8.47781225936863     |0.16149544512588324   |17.421604             |18.123749             |16.610281             |1.5134678             |0.911963976579        |0.98846433556         |probable-member       |7.068                 |0.704                 |4428                  |bright                |
NGC6811               |2080509164940986240   |295.162128929794      |46.88755950257399     |0.9208325790229853    |0.19464215560320394   |-2.7518448340288773   |0.4160629346875337    |-8.603130466989093    |0.32283270589412033   |18.635042             |19.572805             |17.724117             |1.8486881             |0.918479336378        |0.846099425425        |possible-member       |8.366                 |0.58                  |3811                  |faint                 |
NGC6811               |2127974948764779776   |293.49435732106303    |45.46663468228716     |1.964908053155455     |0.7220973363811372    |-3.31751936662346     |1.1782541311393169    |-8.77783690019102     |1.9776630299054119    |20.505579             |21.513054             |19.536755             |1.9762993             |0.873467992838        |0.508297339731        |possible-member       |10.239                |0.387                 |3308                  |faint                 |
NGC6811               |2128001504548876160   |294.20371429861723    |45.818799761106554    |0.913185737762319     |0.14139097882073703   |-3.4805336526086927   |0.3065508353485608    |-9.412908409689525    |0.2570841716218598    |18.365011             |19.30508              |17.403292             |1.9017887             |1.27634508566         |0.887386978368        |possible-member       |8.098                 |0.605                 |3914                  |intermediate          |
NGC6811               |2128003639147712000   |293.92883139816576    |45.613028206521875    |1.0684519010965123    |0.1709564766999579    |-3.6291988789329177   |0.35794462687127687   |-9.48122841101168     |0.40233197058320175   |18.935976             |19.885159             |17.902481             |1.9826775             |1.20686131409         |0.934198385737        |probable-member       |8.669                 |0.551                 |3697                  |faint                 |
NGC6811               |2127995629032980864   |294.2890777936329     |45.67849175351967     |0.4925768173198462    |0.3283533201367284    |-3.6106845371359      |0.593286600839345     |-9.018171041866808    |0.6122395940187282    |19.70152              |20.941439             |18.448872             |2.492567              |0.730606803528        |0.574495228928        |possible-member       |9.443                 |0.474                 |3478                  |faint                 |
NGC6811               |2127998687048310272   |294.3187884215481     |45.79870392883466     |0.759398975784067     |0.31586549022520116   |-2.820671241376068    |0.6700019896681386    |-9.174616329747295    |0.6329173136896181    |19.446117             |20.452251             |18.43853              |2.0137215             |0.625774342219        |0.650728189463        |possible-member       |9.18                  |0.502                 |3543                  |faint                 |
NGC6811               |2127960277155985408   |294.11485624937006    |45.271892140831405    |1.2576439265778365    |0.3274380599318374    |-3.4367401461374607   |0.5735117277104885    |-8.849397597440422    |0.6562059937024717    |19.78372              |20.978935             |18.637629             |2.3413067             |0.68051632515         |0.903192229941        |probable-member       |9.523                 |0.465                 |3458                  |faint                 |
NGC6811               |2127991991196437504   |293.9439104155912     |45.61215076218254     |1.175144115956463     |0.44449702705160593   |-3.6050361035558787   |0.954419369422997     |-9.0850784056334      |0.9736842395387469    |20.295849             |20.880772             |19.241543             |1.6392288             |0.447109515458        |0.706458969823        |possible-member       |10.023                |0.411                 |3350                  |faint                 |
NGC6811               |2127974910109956736   |293.52019411998384    |45.45553240330598     |0.6102709483398087    |0.11227984507282579   |-3.43527630962274     |0.21764300872399156   |-8.88266375413849     |0.25485973203312434   |17.97029              |18.692968             |17.171806             |1.521162              |1.35046916628         |0.620130525973        |possible-member       |7.37                  |0.675                 |4266                  |intermediate          |
NGC6811               |2127961136149388928   |294.00342194156974    |45.307467236834015    |0.977362508889658     |0.18644210600425803   |-3.644331783659718    |0.318227636672973     |-8.586964838200245    |0.3508557466088653    |18.910295             |19.967897             |17.855772             |2.1121254             |0.628412537967        |0.965751062806        |probable-member       |8.646                 |0.554                 |3706                  |faint                 |
NGC6811               |2127960960059603072   |294.03378257817036    |45.294102689209566    |0.7869045536218748    |0.2860253316734295    |-2.8221374560618697   |0.479879586613737     |-8.302694216468261    |0.572129028442567     |19.541145             |20.169777             |18.780066             |1.3897114             |0.838421461817        |0.635635241919        |possible-member       |9.263                 |0.493                 |3522                  |faint                 |
NGC6811               |2127975154923461376   |293.63447917727234    |45.42766226571806     |0.6993178883282483    |0.3022299414614747    |-3.978657106872936    |0.5459710735588869    |-8.418023445939635    |0.7708606629434077    |19.483496             |20.487457             |18.310057             |2.1774006             |0.746956407881        |0.542200488089        |possible-member       |9.22                  |0.498                 |3532                  |faint                 |
NGC6811               |2127999649122755584   |294.1386948452063     |45.76400713636321     |0.7502879286019721    |0.3060459302188015    |-2.843015059201815    |0.6250190475045783    |-9.070253411357383    |0.7070078533888612    |19.615618             |20.463243             |18.562386             |1.9008579             |0.590037852094        |0.640065602166        |possible-member       |9.347                 |0.484                 |3501                  |faint                 |
NGC6811               |2128002333483173632   |294.1846562546213     |45.89540186632232     |0.8807855942730565    |0.019377506308737913  |-3.241263867222767    |0.04507135093314527   |-8.739202377901776    |0.034818660343884256  |14.678616             |14.998936             |14.201176             |0.79776               |0.730642080383        |0.998972417797        |probable-member       |4.448                 |1.088                 |6040                  |bright                |
NGC6811               |2127989100685554816   |294.21576544012225    |45.58976134310321     |0.6926688708249962    |0.19054766677472693   |-3.5719961940378675   |0.36408180609655055   |-8.821572195119424    |0.36701742997520287   |19.013674             |20.056639             |17.882668             |2.1739712             |0.611194916362        |0.877849112164        |possible-member       |8.75                  |0.544                 |3672                  |faint                 |
NGC6811               |2127988241692096000   |294.24719329536896    |45.51017667814064     |0.8318787821164798    |0.27727846745883206   |-3.9549953324204883   |0.4920886277303645    |-8.386016311689476    |0.5269846741891449    |19.33144              |20.391487             |18.12048              |2.2710075             |0.783040364711        |0.701068706593        |possible-member       |9.07                  |0.512                 |3575                  |faint                 |
NGC6811               |2127981477121652608   |293.8098852568483     |45.64905164881321     |0.8070989267232869    |0.02939447171729915   |-3.3217648590820383   |0.05457710604251396   |-8.98554256652847     |0.06253528671723617   |15.837627             |16.273266             |15.230691             |1.0425749             |1.39854330518         |0.982474857731        |probable-member       |5.53                  |0.897                 |5356                  |bright                |
NGC6811               |2128006353567512704   |294.0005327791568     |45.738472586130925    |0.6355632325177842    |0.2866335363329689    |-2.887778958597652    |0.6000929696433722    |-8.91100679480331     |0.6126024786001194    |19.429266             |20.098843             |18.43185              |1.6669922             |0.680534188576        |0.600209116662        |possible-member       |9.157                 |0.504                 |3549                  |faint                 |
NGC6811               |2127989826533454976   |294.14238207117387    |45.633075861365306    |0.9753205747638649    |0.35496967272459656   |-4.637597226840266    |0.6681680764400636    |-9.26216865658527     |0.7114275130434546    |19.896757             |20.38685              |18.776993             |1.6098576             |1.13819140575         |0.529560681531        |possible-member       |9.623                 |0.455                 |3434                  |faint                 |
NGC6811               |2127977697550299776   |293.7822265657309     |45.453383680483824    |1.2545994952968034    |0.5564041330862505    |-4.019062823258654    |1.053961676717248     |-8.42585213908057     |1.407485876587331     |20.525219             |21.080296             |19.403585             |1.6767101             |0.54484717936         |0.520197713103        |possible-member       |10.253                |0.386                 |3305                  |faint                 |
NGC6811               |2127962162650532480   |294.08874608024195    |45.343841941046406    |0.6287785520428081    |0.11316678765993583   |-3.3269281096692085   |0.2405278871327843    |-8.521388320924409    |0.2181681919049429    |18.112675             |18.879993             |17.271362             |1.6086311             |1.38865486791         |0.702613977143        |possible-member       |7.632                 |0.65                  |4128                  |intermediate          |
NGC6811               |2127994254643584128   |294.05993206500307    |45.708769538719636    |0.7644854620490167    |0.16197073533196676   |-3.2688035373096285   |0.3208189701989345    |-8.28205871480147     |0.33131501951587783   |18.693693             |19.75701              |17.587421             |2.169588              |0.943223370042        |0.840819049371        |possible-member       |8.43                  |0.574                 |3787                  |faint                 |
NGC6811               |2127990406352107776   |294.0600735599042     |45.502068607721185    |0.8160920250438083    |0.37223562804406063   |-3.6730606809409263   |0.7104521234506846    |-8.691051235473495    |0.772816298207244     |19.939753             |20.35493              |19.01631              |1.3386211             |0.255644744371        |0.692562422006        |possible-member       |9.66                  |0.451                 |3425                  |faint                 |
NGC6811               |2127995663391258752   |294.2945244413926     |45.68487700965823     |1.061363287456007     |0.23225737286566867   |-3.4338153760502736   |0.4277738287654147    |-8.031036569545975    |0.460159794903509     |19.151407             |20.194569             |18.00251              |2.1920586             |1.03803290531         |0.851689177385        |possible-member       |8.888                 |0.53                  |3630                  |faint                 |
NGC6811               |2127981301021968384   |293.8214798902926     |45.65083617889409     |0.6325130687210602    |0.3064984680431382    |-4.0810402102642      |0.6117279195894042    |-9.12218313911122     |0.7970679821838669    |19.612143             |20.363413             |18.817974             |1.5454388             |0.818852624413        |0.54239770191         |possible-member       |9.337                 |0.485                 |3504                  |faint                 |
NGC6811               |2127992266074590976   |294.0062781762182     |45.64544765209148     |1.3992781752876469    |0.3880458368343979    |-3.4000069364935754   |0.7905927181852285    |-7.999647685984043    |0.8611186807183101    |20.073946             |20.542725             |19.306316             |1.2364082             |0.943361014109        |0.735710754578        |possible-member       |9.793                 |0.436                 |3397                  |faint                 |
NGC6811               |2127998382113235712   |294.248286016772      |45.77051581319903     |0.8872497336842834    |0.044686939825560525  |-3.2912459289219527   |0.08078380396672284   |-8.803286009063005    |0.07863431832203588   |16.48589              |17.045797             |15.785987             |1.2598104             |0.42748546177         |0.998619613474        |probable-member       |6.354                 |0.782                 |4850                  |bright                |
NGC6811               |2127972504928274816   |293.7196765732894     |45.45848527846248     |0.5614040442517131    |0.19637963911329295   |-3.437821106918283    |0.3774212277396253    |-8.560895040487296    |0.4703882265512382    |18.923218             |20.040562             |17.895607             |2.1449547             |0.956023735759        |0.64720189113         |possible-member       |8.659                 |0.552                 |3701                  |faint                 |
NGC6811               |2127968038162501760   |293.98385941781237    |45.52738282473615     |0.7970971916553071    |0.27582894908917865   |-3.490056945848334    |0.5781835453800449    |-9.064879703117565    |0.608141690268777     |19.546509             |20.247267             |18.582207             |1.66506               |0.313802531947        |0.823986394689        |possible-member       |9.274                 |0.492                 |3519                  |faint                 |
NGC6811               |2128001538908620288   |294.21362643431183    |45.82024221185094     |1.534865517780519     |0.31390816406447963   |-4.343382452883921    |0.6777823838872518    |-8.222618201419198    |0.5874219527554781    |19.528889             |20.301352             |18.365969             |1.9353828             |1.55569412966         |0.741209431101        |possible-member       |9.261                 |0.493                 |3522                  |faint                 |
NGC6811               |2128006662810036224   |293.95893685198286    |45.782611494066494    |0.9080016890039393    |0.03382859927832734   |-3.4637589422832646   |0.06377169693682022   |-9.003631253278218    |0.06497155487444736   |16.092148             |16.555376             |15.452803             |1.1025734             |1.07038035999         |0.997060308194        |probable-member       |5.776                 |0.861                 |5200                  |bright                |
NGC6811               |2127980064071128320   |293.877147903427      |45.58333583645147     |1.0621995121469283    |0.388126535450842     |-3.4190367158926827   |0.7618393623788114    |-9.574501223103745    |1.05856881315489      |19.830608             |20.594683             |18.897594             |1.6970882             |0.508311993136        |0.717657089158        |possible-member       |9.559                 |0.462                 |3450                  |faint                 |
NGC6811               |2127963330884453248   |294.05031161805334    |45.406648016493854    |0.947435510447051     |0.26170735543430024   |-2.9133739652660693   |0.4625318670420704    |-7.8831003704938745   |0.599713240651988     |19.341133             |20.086628             |18.430225             |1.6564026             |1.04667772237         |0.638479792284        |possible-member       |9.068                 |0.512                 |3576                  |faint                 |
NGC6811               |2127987142176812544   |294.1301724221796     |45.45742671959648     |0.764338040220528     |0.27388563456637777   |-2.858627131999178    |0.5134276610256173    |-8.608766588803512    |0.5771362910743119    |19.56694              |20.796038             |18.568607             |2.2274303             |0.649911964702        |0.718003008297        |possible-member       |9.304                 |0.489                 |3511                  |faint                 |
NGC6811               |2127986081326209920   |294.18047377148537    |45.410891559261344    |0.9042942014376595    |0.1013804292187191    |-3.5259263848541513   |0.1807965728121496    |-8.818863127890076    |0.19349207476864655   |17.852102             |18.6895               |16.977285             |1.7122154             |0.409209600022        |0.993797529481        |probable-member       |7.575                 |0.656                 |4157                  |intermediate          |
NGC6811               |2127993704887499520   |294.03651185747987    |45.6465430799938      |1.060521577302028     |0.3695817669345335    |-2.5257490912001055   |0.7688050293720042    |-8.422558701884487    |0.8053444147733093    |20.071312             |21.384735             |18.908333             |2.4764023             |0.751794942588        |0.603647300013        |possible-member       |9.813                 |0.434                 |3393                  |faint                 |
NGC6811               |2127962819783332608   |294.1494627679863     |45.422954953272956    |0.8553572004362233    |0.02246008854047622   |-3.315959356171215    |0.040908623661669835  |-8.66337204487762     |0.0420180331356682    |15.287419             |15.661584             |14.744839             |0.9167452             |0.759935121649        |0.998614762352        |probable-member       |5.001                 |0.987                 |5697                  |bright                |
NGC6811               |2127967316607758080   |293.9309283327267     |45.452689323078175    |0.9056895467419478    |0.329547705687994     |-3.8387318116496862   |0.6208234844107404    |-8.883240360666383    |0.6622001581375379    |19.823227             |20.826042             |18.674482             |2.1515598             |0.421603101456        |0.790570916053        |possible-member       |9.559                 |0.462                 |3450                  |faint                 |
NGC6811               |2127992914613476096   |294.0692696291241     |45.635290914075846    |1.1062866023679667    |0.201453336359547     |-4.084418909774839    |0.39887087210774147   |-8.227486737255738    |0.45620337088598556   |19.054695             |20.059927             |18.020634             |2.0392933             |1.36099536042         |0.749185740838        |possible-member       |8.789                 |0.54                  |3660                  |faint                 |
NGC6811               |2127988864460946176   |294.271236217923      |45.57344746487953     |1.5986029064835       |0.5431492941532007    |-3.1967680119119604   |0.9918283557649655    |-8.849128185973484    |1.0638281546713155    |20.372952             |21.339739             |19.245756             |2.0939827             |0.779399784317        |0.686524774719        |possible-member       |10.108                |0.402                 |3332                  |faint                 |
NGC6811               |2127996281868099712   |294.1738103245431     |45.6985794042492      |0.6334202960033954    |0.2666759529082323    |-3.37117984870354     |0.5296365940681281    |-8.477582792003256    |0.5431162747591045    |19.456848             |20.473934             |18.396496             |2.0774384             |0.61309039915         |0.668638732995        |possible-member       |9.192                 |0.5                   |3539                  |faint                 |
NGC6811               |2127972126971002496   |293.6803128121536     |45.397747878906046    |0.5779083227591708    |0.128387248546327     |-3.308253848984717    |0.26043054539295446   |-8.95044282407465     |0.3123118460529841    |18.308258             |18.975475             |17.545866             |1.4296093             |1.35129901053         |0.548476764996        |possible-member       |7.795                 |0.634                 |4052                  |intermediate          |
NGC6811               |2128006662805163776   |293.9581976135973     |45.78446659195283     |1.3911624385516       |0.5442528673336138    |-3.688192703901247    |1.1627969345283389    |-10.167948378249193   |1.042247176141763     |20.232445             |21.337055             |19.005178             |2.3318768             |0.946088191684        |0.552114802366        |possible-member       |9.972                 |0.417                 |3360                  |faint                 |
NGC6811               |2128005833875419264   |293.98125427562724    |45.71021161773004     |0.7884428226738049    |0.23868549161656283   |-3.1845613786111953   |0.490039670412048     |-9.062001210706217    |0.4849551815337564    |19.260353             |20.12697              |18.398317             |1.728653              |0.43825965528         |0.855503616327        |possible-member       |8.989                 |0.52                  |3599                  |faint                 |
NGC6811               |2127989895253025920   |294.2000968715603     |45.61452382933201     |1.1428099436949106    |0.43696481052751485   |-4.177711313797415    |0.8543867384528601    |-8.017232520014069    |0.8955047660710256    |20.218378             |20.915459             |19.195812             |1.7196465             |0.807256171069        |0.531995385313        |possible-member       |9.947                 |0.419                 |3365                  |faint                 |
NGC6811               |2127972436208747776   |293.7335733099463     |45.44260965842777     |0.656217757852853     |0.10997745735643068   |-3.0451039339674466   |0.209996391020804     |-8.906696320749262    |0.2764807191683898    |18.163748             |18.92099              |17.300814             |1.6201763             |1.40769401814         |0.668363698889        |possible-member       |7.702                 |0.643                 |4095                  |intermediate          |
NGC6811               |2128004807378713856   |293.8344905659493     |45.66762155645485     |0.9825730648608053    |0.33299999947235576   |-4.314457220793724    |0.7060535649292647    |-9.28046156200278     |0.8641633304362814    |19.827309             |20.573988             |18.728785             |1.8452034             |0.83436092054         |0.701492407858        |possible-member       |9.558                 |0.462                 |3450                  |faint                 |
NGC6811               |2128092218551145088   |294.4218101235773     |45.85855364456726     |1.5345617292306584    |0.350328159851728     |-3.280646543980427    |0.6302837451987338    |-9.171436565600484    |0.7123397164878067    |19.265894             |19.708292             |18.133535             |1.5747566             |1.13401246108         |0.880628073252        |possible-member       |8.991                 |0.52                  |3599                  |faint                 |
NGC6811               |2128090672371018752   |293.29256573112764    |46.464847588051654    |1.6582048654411568    |0.4730353058213738    |-5.0582032664490555   |1.3386009527925649    |-8.644229307831976    |1.5152040476505386    |19.989012             |20.342457             |19.447989             |0.8944683             |1.19772553237         |0.551356099907        |possible-member       |9.7                   |0.447                 |3416                  |faint                 |
NGC6811               |2128072564788836096   |293.67012056104596    |46.295609586302405    |0.8255483757332612    |0.02691234220408527   |-3.3707719820998174   |0.05565740426932098   |-8.773351151662617    |0.05173557901528761   |15.048758             |15.406775             |14.533405             |0.8733702             |0.854641138134        |0.997478170009        |probable-member       |4.805                 |1.021                 |5820                  |bright                |
NGC6811               |2128018379481370880   |293.77883677232194    |46.006474514801795    |0.8524834097004056    |0.03468776917129282   |-3.349132852013819    |0.0624954912789098    |-8.85771105647631     |0.05903833107005395   |15.584609             |15.998334             |15.012193             |0.9861412             |0.440987146205        |0.998821324924        |probable-member       |5.295                 |0.936                 |5507                  |bright                |
NGC6811               |2128050604617951104   |293.2885357671433     |45.972669179944056    |0.7606597753416395    |0.380044543644407     |-2.772189645691855    |0.6318222498587426    |-8.479888231542194    |0.6910031357171383    |19.650068             |20.730251             |18.654978             |2.0752735             |0.634412223616        |0.562362300563        |possible-member       |9.385                 |0.48                  |3492                  |faint                 |
NGC6811               |2128096165626212864   |294.26047197921844    |45.93313471527622     |0.7102917760367063    |0.10591068232725234   |-3.357367578278894    |0.2053433133519263    |-8.482552597669232    |0.1818637132560334    |17.682951             |18.504175             |16.818985             |1.6851902             |1.20196445496         |0.849414984692        |possible-member       |7.486                 |0.664                 |4204                  |intermediate          |
NGC6811               |2128066998511354880   |293.70923162253985    |46.12371512056548     |0.9601353265406619    |0.09144822532226816   |-3.5049814658644105   |0.1649955333902736    |-8.846313170275586    |0.1752749752731049    |17.499855             |18.232204             |16.666838             |1.5653667             |0.647358747811        |0.995269782766        |probable-member       |7.198                 |0.692                 |4357                  |bright                |
NGC6811               |2128084998714580736   |293.519676358133      |46.29325368399757     |0.7000571216819576    |0.15037327915701465   |-4.124363371736411    |0.35358914844481093   |-8.771300861322205    |0.29245802173370933   |18.496058             |19.466625             |17.52198              |1.9446449             |1.31499587068         |0.591549070493        |possible-member       |8.229                 |0.593                 |3862                  |intermediate          |
NGC6811               |2128029305870839680   |293.25821253319094    |45.694328657336314    |0.857990569063186     |0.34455967011767663   |-3.9017251604869467   |0.6688639725830546    |-8.6183579530416      |0.7383148019687994    |19.850471             |20.730219             |18.845272             |1.8849468             |0.456900654602        |0.693137535104        |possible-member       |9.582                 |0.459                 |3444                  |faint                 |
NGC6811               |2128071701496626688   |293.50874627432285    |46.25019710497309     |0.705298472765115     |0.22202642750239382   |-3.667031461485544    |0.5308956746054678    |-8.405071053880091    |0.4299323428106956    |19.104593             |20.12524              |18.047209             |2.0780315             |0.726885285572        |0.757433125202        |possible-member       |8.84                  |0.535                 |3645                  |faint                 |
NGC6811               |2128033806997420928   |293.48326810382423    |45.8272945654005      |1.0749518180504039    |0.3983740018882797    |-3.340264958069476    |0.7144791156600413    |-8.473363489643079    |0.7772673874850835    |19.662205             |20.887844             |18.48402              |2.4038239             |0.377301413182        |0.720442257918        |possible-member       |9.403                 |0.478                 |3488                  |faint                 |
NGC6811               |2128021055241158272   |293.87022798025765    |46.142199717853885    |0.5375043995544879    |0.24072790083678433   |-3.5870705439969526   |0.4368313205739061    |-8.34685670002058     |0.3757981694703146    |18.89909              |19.72784              |18.037401             |1.6904392             |1.06512111662         |0.561914924796        |possible-member       |8.627                 |0.555                 |3713                  |faint                 |
NGC6811               |2128007620582382592   |293.94758673532436    |45.83444353788515     |1.132472101220851     |0.27700361086580694   |-3.73278431012174     |0.5834714125587044    |-8.947609541307493    |0.547223187510265     |19.332886             |20.494635             |18.2372               |2.2574348             |0.653675817068        |0.924414908371        |probable-member       |9.071                 |0.512                 |3575                  |faint                 |
NGC6811               |2128063867475009792   |293.52466571592777    |46.083999345996524    |0.9366719340554001    |0.4495890610294857    |-3.7386752834800454   |0.8098382368800051    |-8.665220399257308    |0.8759533990729699    |19.918798             |20.98737              |18.737707             |2.2496624             |0.273044152435        |0.649542664337        |possible-member       |9.657                 |0.451                 |3426                  |faint                 |
NGC6811               |2128069983508591360   |293.57329684701864    |46.138468199518265    |0.8064562657201283    |0.21259407400952468   |-2.5999265654420203   |0.41775656693589563   |-8.956392881406092    |0.403263966354393     |19.06988              |19.821754             |18.11673              |1.7050247             |1.08652413436         |0.700238190797        |possible-member       |8.798                 |0.539                 |3657                  |faint                 |
NGC6811               |2128051433545694848   |293.26358822356156    |45.996810836182014    |1.4033582247953842    |0.6117988286615195    |-4.1357221592539855   |1.0622736766583407    |-8.706328055110319    |1.1574672192061646    |20.2199               |21.023611             |19.25093              |1.7726803             |0.644054691317        |0.544226663342        |possible-member       |9.949                 |0.419                 |3365                  |faint                 |
NGC6811               |2128019307193856768   |293.9038575038069     |46.03349864991965     |0.708412201349589     |0.15146178305422864   |-2.9638488964365863   |0.27814858765879363   |-8.829510322844111    |0.2504075331674862    |17.124899             |17.835297             |16.317125             |1.5181713             |1.0247519677          |0.872396351119        |possible-member       |7.079                 |0.703                 |4421                  |bright                |
NGC6811               |2128007414423911168   |293.86305319983927    |45.82325111002502     |0.8934816877049989    |0.13320188801232533   |-3.5424486748237687   |0.27927992808555063   |-9.108421893424921    |0.28999567138699955   |18.338594             |19.205376             |17.371033             |1.834343              |0.652391277471        |0.977885792029        |probable-member       |8.045                 |0.61                  |3938                  |intermediate          |
NGC6811               |2128081635756916224   |293.25287029373715    |46.30799655039393     |1.370299723199734     |0.5792090105286435    |-5.233318401550854    |2.3157082600017462    |-8.916274807798072    |0.9235201950832981    |19.80131              |                      |                      |                      |0.6797793489          |0.52936766636         |possible-member       |9.509                 |0.467                 |3462                  |faint                 |
NGC6811               |2128053082812784640   |293.0407817786999     |45.95163507690501     |0.7167130703724465    |0.11083457618821713   |-3.148947942962889    |0.1813189679527682    |-9.023373828967042    |0.20956781913150782   |17.946281             |18.800522             |17.050655             |1.7498665             |1.16202148684         |0.916728596067        |probable-member       |7.676                 |0.645                 |4107                  |intermediate          |
NGC6811               |2128048165073816576   |293.2842501684559     |45.86644660513959     |0.9688062699664257    |0.27843948408558744   |-4.565489256893061    |0.5318188213499982    |-8.415305379933358    |0.5803033153035067    |19.503746             |20.468056             |18.590824             |1.8772316             |1.3143401436          |0.504720946084        |possible-member       |9.235                 |0.496                 |3528                  |faint                 |
NGC6811               |2128059503787941888   |293.67361962544214    |45.99028619340201     |1.0721825082270426    |0.4595287178336002    |-4.09939982116731     |0.9969729765084654    |-8.470238720724105    |0.8565438396423128    |20.134005             |20.60505              |19.481283             |1.123766              |0.525391680776        |0.60302746687         |possible-member       |9.85                  |0.43                  |3385                  |faint                 |
NGC6811               |2128073698657074176   |293.5674031791494     |46.314645918511246    |1.0115919452296278    |0.44153911548880287   |-2.793337542490603    |0.9989798220074312    |-9.212044056466393    |0.829743932089702     |20.029495             |20.713017             |18.880919             |1.832098              |0.482115877213        |0.616004126437        |possible-member       |9.76                  |0.44                  |3404                  |faint                 |
NGC6811               |2128092218557948928   |294.42068251645344    |45.859347142972055    |0.8601353456799192    |0.025624587588818037  |-3.482491211316926    |0.049934747204173104  |-8.83670515035432     |0.04862861792572865   |15.248802             |15.6297245            |14.712315             |0.9174099             |0.513775781071        |0.999067788737        |probable-member       |5.003                 |0.986                 |5695                  |bright                |
NGC6811               |2128011434513500544   |293.7618500700666     |45.86917488225607     |0.641377852079621     |0.16747778144462572   |-2.777693326889663    |0.3408329629912142    |-8.951807478512771    |0.34463287404562126   |18.571943             |19.346197             |17.722748             |1.6234493             |1.28313089393         |0.513015291674        |possible-member       |8.298                 |0.586                 |3836                  |faint                 |
NGC6811               |2128092008097816960   |294.38661578031247    |45.85226156617579     |0.6229275125917482    |0.26961873822579313   |-3.489714222149937    |0.5138065416399935    |-8.696114733457375    |0.497199089505449     |19.21533              |19.861275             |18.334902             |1.5263729             |0.556608636412        |0.72918603584         |possible-member       |8.94                  |0.525                 |3614                  |faint                 |
NGC6811               |2128018409540945920   |293.7701544682581     |46.01583896836522     |0.86481862789336      |0.22534618218513197   |-3.3595513753618347   |0.4364023651253437    |-9.211797477541381    |0.38295088595027454   |18.87346              |19.778399             |17.803656             |1.9747429             |0.601703355044        |0.907827516943        |probable-member       |8.607                 |0.557                 |3721                  |faint                 |
NGC6811               |2128087472615793152   |293.2792228755549     |46.32570196504867     |0.7267594355732814    |0.24623934081090595   |-3.442387347983378    |0.6029939167693554    |-8.982468781519568    |0.48450421665258764   |19.13677              |19.825323             |18.286774             |1.5385494             |0.408522309501        |0.806762452737        |possible-member       |8.862                 |0.533                 |3638                  |faint                 |
NGC6811               |2128023391700920704   |293.486244287816      |45.49766402104165     |1.5235597348812926    |0.4123856464589794    |-2.634394756393137    |0.8086977026387534    |-7.881017474103556    |0.9953791900753346    |19.961433             |20.025406             |18.815662             |1.2097435             |1.17823582961         |0.504197539087        |possible-member       |9.679                 |0.449                 |3421                  |faint                 |
NGC6811               |2128061187414950784   |293.47569855991594    |45.94197689358176     |0.7603602501903933    |0.17659356631286666   |-3.440968903396966    |0.30926150469227875   |-9.60279810627781     |0.33139813377581095   |18.741796             |19.738838             |17.762419             |1.9764194             |1.37509597096         |0.513471480613        |possible-member       |8.475                 |0.57                  |3770                  |faint                 |
NGC6811               |2128058266837190144   |293.5884983812146     |45.94295719846835     |1.0995878952848008    |0.1976816090637264    |-2.568828075678978    |0.4087673655630045    |-8.422497536587755    |0.39578122576479496   |18.915916             |20.047987             |17.903126             |2.1448612             |1.39213005912         |0.707426744723        |possible-member       |8.652                 |0.553                 |3704                  |faint                 |
NGC6811               |2128082563469814400   |293.162155316718      |46.32488380153144     |0.8416809838760216    |0.38716024413265354   |-3.5678302428518682   |0.774354629081399     |-8.047869094055066    |0.8251194484530779    |19.692604             |20.206211             |18.685255             |1.520956              |0.535046176842        |0.540470010143        |possible-member       |9.417                 |0.477                 |3484                  |faint                 |
NGC6811               |2128041671082865536   |293.2362722008778     |45.77766899193637     |1.1801234219378187    |0.44463604917485905   |-3.5059890553192354   |0.728967060334742     |-9.840110805539231    |0.8495068196859024    |20.005445             |20.559572             |18.9086               |1.6509724             |0.813876970578        |0.703364555479        |possible-member       |9.732                 |0.443                 |3410                  |faint                 |
NGC6811               |2128073625641233408   |293.59289161595075    |46.33020542484147     |0.988990354699011     |0.08275700824524085   |-3.2352195276961955   |0.15963850891466885   |-8.845896456995721    |0.1591621973891881    |17.354673             |18.063108             |16.544146             |1.5189629             |0.919343289201        |0.993722848835        |probable-member       |7.081                 |0.703                 |4420                  |bright                |
NGC6811               |2128019994389145728   |293.9456632721906     |46.10748901016743     |0.8954773537292181    |0.03627828184704637   |-3.5531633493158488   |0.06431389385629507   |-8.785113333573028    |0.05693526903834658   |15.51036              |15.916216             |14.94276              |0.9734554             |0.767308722929        |0.998411912052        |probable-member       |5.242                 |0.945                 |5541                  |bright                |
NGC6811               |2128017447465754496   |293.8975926274316     |45.97099945475893     |0.8463568153147639    |0.02610616527089879   |-3.327861996822737    |0.04815858667430509   |-8.72999880213117     |0.043461981862377506  |12.601115             |12.784093             |12.301745             |0.4823475             |0.625494998629        |0.998753479327        |probable-member       |2.734                 |1.493                 |7191                  |bright                |
NGC6811               |2128082529110089472   |293.1858695101883     |46.32723012857807     |1.4290322151489856    |0.387847339570499     |-2.488805517634621    |0.8954588891595381    |-10.03646349115656    |0.9556494930876516    |19.890326             |20.926584             |18.690826             |2.2357578             |1.25258278582         |0.68225005859         |possible-member       |9.628                 |0.454                 |3433                  |faint                 |
NGC6811               |2128012568384718720   |294.03046051761004    |45.83499763746253     |0.8081700445118455    |0.3767878785053363    |-2.763865810701266    |0.821364955327834     |-8.799552837352199    |0.734799439226945     |19.747189             |20.357805             |18.97338              |1.3844261             |0.445999900358        |0.595142706801        |possible-member       |9.469                 |0.471                 |3472                  |faint                 |
NGC6811               |2128064692108787968   |293.4858386988285     |46.1038380536364      |0.772170388706325     |0.24307349041954546   |-3.240517514670448    |0.4812807705956199    |-8.89363968102741     |0.4623516013972615    |19.106316             |20.138388             |18.125221             |2.0131664             |0.318412999624        |0.87206463657         |possible-member       |8.84                  |0.535                 |3645                  |faint                 |
NGC6811               |2128061741471082752   |293.50342858312644    |45.98726458151865     |0.6886478156062954    |0.1504496157274811    |-3.7992522719256128   |0.2656284943206718    |-8.947414949619308    |0.2838738889770088    |18.410238             |19.068657             |17.597698             |1.4709587             |1.11173373479         |0.681732499483        |possible-member       |8.019                 |0.612                 |3950                  |intermediate          |
NGC6811               |2128066723630014080   |293.6479833805261     |46.10311952870473     |0.7107576627426391    |0.23784915340438056   |-3.7911804670096654   |0.4523688443668766    |-9.345501140736943    |0.44043534026953146   |19.277285             |20.486504             |18.097351             |2.3891525             |0.941151834177        |0.626716196101        |possible-member       |9.017                 |0.517                 |3591                  |faint                 |
NGC6811               |2128021776793107840   |293.4754315088073     |45.462157882894886    |1.313465152500527     |0.5489823691896347    |-4.89333597220918     |1.135953964356344     |-9.313744936490584    |1.18276914139108      |20.348227             |21.759212             |19.154037             |2.605175              |0.925293865556        |0.525042219422        |possible-member       |10.092                |0.403                 |3335                  |faint                 |
NGC6811               |2128023529139975424   |293.49384748432897    |45.528424201144226    |1.445136118030723     |0.32104618703285254   |-3.706087018592842    |0.6452190763331436    |-9.461895297108077    |0.887699165982471     |19.629637             |20.597582             |18.465023             |2.1325588             |1.1481811825          |0.891742604161        |possible-member       |9.366                 |0.482                 |3497                  |faint                 |
NGC6811               |2128016141798208640   |293.9790781731778     |46.01503462535383     |0.6676388233369958    |0.2112118517060905    |-3.317404409605221    |0.41432005182601955   |-8.698249019806452    |0.34352444798303344   |18.802408             |19.411844             |18.019873             |1.3919716             |0.587392298141        |0.856942896989        |possible-member       |8.524                 |0.565                 |3751                  |faint                 |
NGC6811               |2128031195662871424   |293.46230401044636    |45.66281466687485     |0.8744833443092217    |0.4617632210451855    |-3.5732442374032454   |0.8696618223167673    |-9.885060584128466    |1.1518838135547353    |20.125944             |21.178736             |19.025019             |2.153717              |0.557160732239        |0.522234567371        |possible-member       |9.862                 |0.429                 |3383                  |faint                 |
NGC6811               |2128089328042412416   |293.23599308673914    |46.459565017837505    |1.1664800911118927    |0.3291346032426104    |-3.7905389875680675   |0.7311397823563729    |-9.361706654989426    |0.6651724808954476    |19.442627             |19.72279              |18.019493             |1.7032967             |0.772684093561        |0.84923562071         |possible-member       |9.171                 |0.503                 |3545                  |faint                 |
NGC6811               |2128093799105943680   |294.46339002501537    |45.89954081874026     |1.0203561095936633    |0.09899853295487725   |-3.1629232980625117   |0.19571762170211737   |-9.125070225774671    |0.1902153001439518    |17.413832             |18.214632             |16.547718             |1.666914              |1.32423239194         |0.961481203449        |probable-member       |7.457                 |0.667                 |4220                  |bright                |
NGC6811               |2128018035883461632   |293.8171771512815     |45.9763965135271      |0.9186108317364825    |0.09361833649066102   |-2.984979662626044    |0.17399636432738932   |-8.548999238501857    |0.19687127416973063   |17.237125             |17.926455             |16.448292             |1.4781628             |1.29121291946         |0.961732303323        |probable-member       |6.979                 |0.713                 |4481                  |bright                |
NGC6811               |2128018963596952832   |293.8053562696055     |46.0620360773656      |0.8700112119793785    |0.01921064908576387   |-3.416498644240126    |0.035250414507797444  |-8.952392349876085    |0.033200304192283155  |13.896061             |14.154566             |13.482961             |0.6716051             |0.737244013798        |0.999018559964        |probable-member       |3.776                 |1.229                 |6444                  |bright                |
NGC6811               |2128011301374633728   |293.7534289061083     |45.84119133194628     |0.929927460713971     |0.03644234357323041   |-3.5266374356259367   |0.07748769982955482   |-8.97535426677274     |0.07850704130764705   |16.044264             |16.52862              |15.420314             |1.1083059             |1.21829407007         |0.995356365758        |probable-member       |5.799                 |0.858                 |5185                  |bright                |
NGC6811               |2128077168993658624   |293.41584100605655    |46.20407949476126     |0.831516260376175     |0.016389597372385836  |-3.105297875564881    |0.03051190941105423   |-9.074673690040582    |0.030242495245284353  |14.011462             |14.275585             |13.594353             |0.68123245            |2.0928619956          |0.743228116438        |possible-member       |3.83                  |1.216                 |6411                  |bright                |
NGC6811               |2128070262683142912   |293.6465235384177     |46.164128355987096    |0.8237146541208161    |0.26273710206207546   |-2.755737202979908    |0.511997557393449     |-8.287670712189009    |0.4949951922423964    |19.427425             |20.061356             |18.541077             |1.5202789             |0.907662760215        |0.581683749582        |possible-member       |9.152                 |0.504                 |3551                  |faint                 |
NGC6811               |2128049573823349504   |293.1561281039556     |45.931081179775255    |0.5980151239936377    |0.20297232336613122   |-3.5562923223717076   |0.3701617145038308    |-9.426737772066007    |0.4087365781730601    |19.035492             |19.874002             |18.117071             |1.7569313             |1.18410812196         |0.505996975554        |possible-member       |8.765                 |0.542                 |3667                  |faint                 |
NGC6811               |2128073625637956864   |293.5976769812466     |46.333198703158345    |0.8624943784258988    |0.025307383438254217  |-3.2752969751292054   |0.04567086082008217   |-8.693569319481442    |0.047377963603259556  |12.391773             |12.54031              |12.1326275            |0.40768242            |0.704154896179        |0.99866068447         |probable-member       |2.376                 |1.6                   |7511                  |bright                |
NGC6811               |2128095448373405056   |294.41971387659197    |46.003340970953154    |0.8903833972157569    |0.09980989442701957   |-3.024689875351523    |0.1792299135657373    |-8.561948620712098    |0.2388423699314472    |17.423004             |18.224821             |16.551483             |1.6733379             |1.10012064542         |0.954291127347        |probable-member       |7.473                 |0.665                 |4211                  |bright                |
NGC6811               |2128020166187804288   |293.84393607137974    |46.04810423939214     |0.854613996827304     |0.03924854128599945   |-3.2961120187935156   |0.07041854380251895   |-8.937502672551545    |0.06619351152430719   |15.799514             |16.239426             |15.211541             |1.0278845             |0.751866928569        |0.997675207748        |probable-member       |5.468                 |0.907                 |5395                  |bright                |
NGC6811               |2128072491769780992   |293.70298331126287    |46.27732297005832     |1.4238696935444473    |0.44423282764949373   |-3.7818349303790115   |0.9004415513202094    |-9.123302169779794    |0.7864409261418334    |20.01186              |20.880196             |19.063904             |1.8162918             |0.794442414463        |0.801562435792        |possible-member       |9.742                 |0.442                 |3408                  |faint                 |
NGC6811               |2128048822205334656   |293.2047981712427     |45.87350873554139     |0.7454057718360746    |0.3070828854023888    |-3.59323151545299     |0.5813747995785995    |-8.293728981507249    |0.6978325079617598    |19.671804             |20.648245             |18.726942             |1.9213028             |0.512870291768        |0.682702562336        |possible-member       |9.404                 |0.478                 |3487                  |faint                 |
NGC6811               |2128081287862802432   |293.3039194336737     |46.273760475151136    |0.9075163293965776    |0.25406484760385456   |-2.858465152233872    |0.5159852362948265    |-8.5176692682254      |0.483001403035028     |19.183975             |20.223969             |18.144897             |2.079071              |0.665580258559        |0.795999604028        |possible-member       |8.919                 |0.527                 |3621                  |faint                 |
NGC6811               |2128010816038161536   |293.83993750781576    |45.85879187809451     |0.7552785567848015    |0.1839460285008076    |-3.675560260182193    |0.4310854457010078    |-9.13595661495367     |0.40160735405152637   |18.832783             |19.46783              |17.996508             |1.471323              |0.702267582617        |0.880844996933        |possible-member       |8.556                 |0.562                 |3740                  |faint                 |
NGC6811               |2128078818257313792   |293.20093453726054    |46.152222020644196    |1.580716309235948     |0.5790528325495437    |-2.487308960281033    |1.1033578682482357    |-9.964742945991624    |1.4041520421863314    |20.257893             |21.572697             |19.005314             |2.5673828             |0.973368387511        |0.529733675441        |possible-member       |10.001                |0.413                 |3354                  |faint                 |
NGC6811               |2128094864257815552   |294.3760455224354     |45.947800157169       |0.8261681390240532    |0.019474861483444766  |-3.26946697125167     |0.04061536541331658   |-8.740011166206617    |0.0355430442999998    |12.954908             |13.1670265            |12.61287              |0.5541563             |1.18171741982         |0.994918198657        |probable-member       |3.082                 |1.397                 |6894                  |bright                |
NGC6811               |2128065791620268160   |293.7533007919688     |46.05440768683436     |1.4196173171164257    |0.2528398617800072    |-2.785507506007663    |0.46252793940553527   |-9.68282464065861     |0.4536956502787357    |19.14649              |20.26827              |18.048021             |2.2202492             |1.80965253327         |0.644683936522        |possible-member       |8.884                 |0.53                  |3631                  |faint                 |
NGC6811               |2128050608911988224   |293.29810036763314    |45.9718117336925      |0.6782088644367198    |0.36329840256974927   |-3.1740167648694757   |0.6290743462737362    |-8.829533097763818    |0.8129372297986106    |19.723543             |20.36561              |18.963396             |1.402214              |0.365757793767        |0.635873749164        |possible-member       |9.446                 |0.474                 |3477                  |faint                 |
NGC6811               |2128077783169352704   |293.3054545714529     |46.203618255867156    |0.8708058604057639    |0.4483597800240904    |-3.7185433595857056   |0.8896523100929663    |-8.434309710923387    |0.8798563230270461    |20.04633              |20.61467              |19.03223              |1.5824394             |0.315568979023        |0.579737670368        |possible-member       |9.772                 |0.439                 |3402                  |faint                 |
NGC6811               |2128018826157984512   |293.7908473724042     |46.036670948827755    |0.8128344111271838    |0.03323704054320781   |-3.3628816168012463   |0.06630661031935776   |-8.824814481602264    |0.06388483838236383   |15.762548             |16.205204             |15.172668             |1.0325356             |0.934533439751        |0.995787051262        |probable-member       |5.488                 |0.904                 |5383                  |bright                |
NGC6811               |2128057068546107648   |293.68343561030224    |45.86229042210718     |0.6737922951610656    |0.07478786831568424   |-3.359111856913993    |0.17743390526682443   |-8.718855176596342    |0.16962499052863486   |17.250849             |17.756338             |16.587694             |1.168644              |1.51165322065         |0.73861916517         |possible-member       |6.028                 |0.825                 |5042                  |bright                |
NGC6811               |2128047718397027328   |293.26923940797633    |45.824775517880695    |0.8550915856993999    |0.21299470490085853   |-4.224163561344782    |0.4078646552282184    |-8.574790427772601    |0.4918556744496105    |19.086964             |19.74616              |18.108765             |1.6373959             |1.16232111633         |0.664263366449        |possible-member       |8.814                 |0.537                 |3652                  |faint                 |
NGC6811               |2128018031583673472   |293.8183872268329     |45.97435659410839     |1.4351227923993632    |0.3626536112255031    |-3.2311205192250214   |0.6785561498832897    |-9.23701709847163     |0.714727984058642     |19.292652             |20.342674             |18.191551             |2.151123              |0.96996502713         |0.856857420082        |possible-member       |9.029                 |0.516                 |3587                  |faint                 |
NGC6811               |2128041091264034816   |293.20172317636246    |45.72107200977442     |0.6862158890919253    |0.3926888878829481    |-3.72865020139096     |0.7171031567790657    |-9.164241478069929    |0.8092819304724128    |19.971443             |20.614685             |19.053566             |1.5611191             |0.464990378845        |0.600609952741        |possible-member       |9.697                 |0.447                 |3417                  |faint                 |
NGC6811               |2128074282771861504   |293.3256642387096     |46.035176285437146    |1.9601621993553555    |0.6204051488146399    |-4.624825370751795    |1.025587356738929     |-8.399148095186934    |1.2899241622477315    |20.358631             |                      |                      |                      |1.23738808494         |0.527242661923        |possible-member       |10.066                |0.406                 |3340                  |faint                 |
NGC6811               |2128026106120522368   |293.2670283612866     |45.574669455440784    |0.9400636773129605    |0.39228110621690343   |-3.0738086995106766   |0.6991205246692465    |-8.541270659143702    |0.8844333916462002    |19.71541              |20.50551              |18.74735              |1.7581596             |0.319757627413        |0.656701491087        |possible-member       |9.444                 |0.474                 |3477                  |faint                 |
NGC6811               |2128018512617457920   |293.8252127336026     |46.003019451680444    |0.8297992065809183    |0.40957483291921476   |-4.27230734936902     |0.8112196220646956    |-9.491117015742793    |0.7927730523176408    |19.761047             |20.446995             |18.82066              |1.6263351             |0.801392471528        |0.562658267509        |possible-member       |9.488                 |0.469                 |3467                  |faint                 |
NGC6811               |2128013500395343232   |293.9516160290581     |45.836768049318664    |1.4153014333731162    |0.5418669867695907    |-3.8256512690728206   |1.1894262825846953    |-8.760718326895253    |1.0409607694485277    |20.305265             |20.943245             |19.355734             |1.5875111             |0.615066640018        |0.621432253719        |possible-member       |10.031                |0.41                  |3348                  |faint                 |
NGC6811               |2128132728684576640   |294.3619130018453     |46.39883891164095     |0.9031005181141751    |0.02051150380530312   |-3.5983057104524674   |0.03195893095165155   |-8.698298112862354    |0.05562846805508989   |13.864353             |                      |                      |                      |1.23380706843         |0.996666114858        |probable-member       |3.572                 |1.275                 |6569                  |faint                 |
NGC6811               |2128163029676990848   |293.77014532851047    |46.23654555612761     |0.8839742336615112    |0.022904311514333434  |-3.391761207070263    |0.04265482332595442   |-8.798553554455868    |0.044573525781163074  |12.158949             |12.356654             |11.850143             |0.50651073            |0.218798565172        |0.999484229135        |probable-member       |2.846                 |1.461                 |7090                  |bright                |
NGC6811               |2128124138753542144   |294.0631389303739     |46.41017587351182     |1.7055894490337464    |0.5528724253086561    |-4.411773092759004    |0.8997489988961801    |-7.764491484763792    |0.9993762526793672    |20.324636             |20.986803             |19.021599             |1.9652042             |1.23566996092         |0.524857225934        |possible-member       |10.058                |0.407                 |3342                  |faint                 |
NGC6811               |2128098849987500160   |294.348607143561      |46.06609838262238     |0.8795344097265496    |0.024406183393612568  |-3.3468564727787387   |0.044288803348210816  |-8.613242688598108    |0.043801875868709345  |14.515208             |14.820169             |14.046594             |0.7735758             |0.836562995582        |0.998403212827        |probable-member       |4.326                 |1.112                 |6114                  |bright                |
NGC6811               |2128108706931869440   |294.35681839801845    |46.31018639554306     |0.8770172396439597    |0.0329658562335458    |-3.552511434730929    |0.052700347317527735  |-8.925850227968102    |0.05720308772713629   |11.614694             |11.77459              |11.34275              |0.43183994            |0.917497545814        |0.997710622223        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128115514454607232   |293.9027052836931     |46.224311787977506    |2.2258738757424705    |0.6584921607986752    |-4.317788392035167    |1.2457158561208146    |-10.027781080683194   |1.0824575328857127    |20.45019              |21.258484             |19.299238             |1.9592457             |1.42026487925         |0.627394065252        |possible-member       |10.183                |0.393                 |3318                  |faint                 |
NGC6811               |2128129632013326976   |294.71028196244094    |46.364901539525526    |1.0885002394025822    |0.0993020824845575    |-3.710327703622159    |0.21641257356421506   |-8.624731583646582    |0.20579663312823201   |18.03486              |18.908064             |17.137718             |1.7703457             |1.49960891591         |0.963426917536        |probable-member       |7.751                 |0.638                 |4072                  |intermediate          |
NGC6811               |2128159804164528256   |294.33484602777713    |46.79098610981643     |0.8638719463692922    |0.013731747389525855  |-3.411816545234483    |0.02363277670153739   |-8.844452557226816    |0.027816247455851876  |13.366138             |13.640896             |12.936207             |0.704689              |0.346376643341        |0.999534462909        |probable-member       |3.959                 |1.188                 |6333                  |bright                |
NGC6811               |2128146433925829248   |294.2662108735354     |46.540931044155414    |0.9586807611033082    |0.09374243959251154   |-2.955594342564567    |0.15013094385498887   |-8.476798598210307    |0.1983206486027465    |17.49907              |18.227688             |16.667019             |1.560669              |1.6069314362          |0.873511538315        |possible-member       |7.186                 |0.693                 |4363                  |bright                |
NGC6811               |2128121389977163904   |294.216113009447      |46.360589945407476    |0.9146509372766531    |0.08671175700192582   |-3.4559899749587766   |0.14927219047921506   |-9.05241402086346     |0.16394203949833172   |17.377693             |18.10023              |16.572075             |1.5281544             |0.804690252486        |0.992977091522        |probable-member       |7.104                 |0.701                 |4407                  |bright                |
NGC6811               |2128126165979845376   |294.035839542338      |46.51194850705319     |0.8712683194166304    |0.01655575133882425   |-3.3779281108466783   |0.028846159646435436  |-8.967528096135531    |0.03095335792386052   |14.277552             |14.571471             |13.825886             |0.74558544            |0.798711168315        |0.99898007779         |probable-member       |4.18                  |1.142                 |6201                  |bright                |
NGC6811               |2128132690030113536   |294.37732429017984    |46.399207363651406    |1.451598536782246     |0.3397519616022586    |-4.093972688779633    |0.5290742550993174    |-9.337373336079903    |0.920188765091317     |19.64579              |20.627348             |18.556684             |2.0706635             |1.28106268664         |0.854055876764        |possible-member       |9.381                 |0.481                 |3493                  |faint                 |
NGC6811               |2128120324824363136   |294.30521544849546    |46.323351370775235    |0.8567614414651603    |0.022671783720337013  |-3.2827703138117834   |0.03961574283668202   |-8.818998011068226    |0.038686918866874934  |13.440683             |13.66218              |13.069744             |0.59243584            |0.594266933255        |0.999071446837        |probable-member       |3.301                 |1.341                 |6741                  |bright                |
NGC6811               |2128121458695701888   |294.19179438464454    |46.378162476858066    |0.8734077718989695    |0.02927315895509257   |-3.343249394140419    |0.04973465403646634   |-8.74091287013194     |0.05170053812393284   |15.265011             |15.703936             |14.666142             |1.0377932             |0.308062939872        |0.999243395066        |probable-member       |5.51                  |0.901                 |5369                  |bright                |
NGC6811               |2128145510512609920   |294.2364981921174     |46.449388870803       |0.893980513492487     |0.020282296602714536  |-3.2904326588397543   |0.03468843244498875   |-8.41408541803156     |0.04057901347367479   |12.990236             |13.171073             |12.668191             |0.502882              |1.82140986255         |0.936429261484        |probable-member       |2.83                  |1.466                 |7105                  |bright                |
NGC6811               |2128147262859405824   |294.4337717730524     |46.570212180110964    |0.9568588582605515    |0.28131937779616106   |-3.748566664860304    |0.4575534197234888    |-7.829408759722028    |0.6901071346940394    |19.403906             |20.410524             |18.266638             |2.1438866             |0.923901258748        |0.64921175285         |possible-member       |9.14                  |0.505                 |3554                  |faint                 |
NGC6811               |2128135443109409152   |294.4670602852099     |46.541110899284355    |0.8936455953912532    |0.09412866447367522   |-3.129869776027991    |0.2170099271454103    |-8.460506014165897    |0.2494355689778543    |17.4992               |                      |                      |                      |0.927515325772        |0.98240291978         |probable-member       |7.207                 |0.691                 |4352                  |faint                 |
NGC6811               |2128108981810511616   |294.3163484601645     |46.33775347852886     |0.8883116159774268    |0.17843399292179035   |-3.120863893557546    |0.32862371612099595   |-9.146613023581962    |0.3719277936873198    |18.377432             |19.321115             |17.32045              |2.0006657             |0.684648464039        |0.939429991585        |probable-member       |8.144                 |0.601                 |3894                  |intermediate          |
NGC6811               |2128130387927588992   |294.53641855270536    |46.37414811755418     |0.9038536106686893    |0.07289944277382265   |-3.5077454699539015   |0.1331325676053674    |-9.192430393755888    |0.18193220436161486   |17.321981             |18.017767             |16.511805             |1.5059624             |1.14253284027         |0.985579456973        |probable-member       |7.049                 |0.706                 |4438                  |bright                |
NGC6811               |2128107401262416000   |294.397123603857      |46.26060676498838     |0.9199995877921591    |0.19269177914796476   |-3.3620671973742637   |0.36679788986192485   |-8.549734695275891    |0.4812640278896787    |18.71396              |19.694937             |17.704464             |1.9904728             |0.319322098622        |0.946780190912        |probable-member       |8.447                 |0.572                 |3780                  |faint                 |
NGC6811               |2128131526099125376   |294.41473858961984    |46.33679398728824     |0.8437989789465518    |0.017601200610857366  |-3.16652507760085     |0.03066935988110389   |-8.856612165635902    |0.0338770455334006    |13.08958              |13.314397             |12.630157             |0.6842394             |1.26705896797         |0.994370107545        |probable-member       |3.846                 |1.213                 |6401                  |bright                |
NGC6811               |2128120221745121920   |294.26752833860036    |46.30211128993445     |0.8286609227193812    |0.02984704728831357   |-3.308542277342264    |0.0535212428163409    |-8.799278481452816    |0.05939096083960632   |11.460936             |11.594243             |11.230234             |0.3640089             |0.815422912362        |0.997578528639        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128139733777098240   |294.6807099285466     |46.62313172955304     |0.7628082387245609    |0.2990025350699526    |-3.5868321936680623   |0.5967770588267819    |-9.786490842242026    |0.6174872650450415    |19.625956             |20.524836             |18.557579             |1.9672565             |0.953471059456        |0.5936068728          |possible-member       |9.359                 |0.483                 |3498                  |faint                 |
NGC6811               |2128132591251003008   |294.3447517752648     |46.38160478679144     |0.8799560968519594    |0.03595966303455492   |-3.45484238919482     |0.053682147991471516  |-8.737132100772586    |0.057279965345673985  |12.665635             |12.859545             |12.341265             |0.51828               |0.391071088903        |0.999081158423        |probable-member       |2.9                   |1.446                 |7042                  |bright                |
NGC6811               |2128098746908279680   |294.3395669379993     |46.060027455941       |0.830614270487242     |0.03711461497046699   |-3.4707226142100875   |0.0679934109182714    |-8.919012234025324    |0.06658734528105134   |15.56074              |15.980666             |14.991288             |0.989378              |0.859445201691        |0.996752864671        |probable-member       |5.308                 |0.934                 |5498                  |bright                |
NGC6811               |2128107126384457600   |294.4470537207497     |46.22454551616273     |1.2113105322922522    |0.3205222505465027    |-4.201559060753278    |0.6056428060216951    |-7.809317577925503    |0.9253695383765911    |19.530394             |20.703857             |18.506077             |2.1977806             |1.14826697034         |0.56994448899         |possible-member       |9.267                 |0.493                 |3520                  |faint                 |
NGC6811               |2128108157176662400   |294.3367126204108     |46.262446269624455    |0.9165816254056152    |0.2473125152803338    |-3.0295377653656406   |0.45011597377758217   |-8.241912608140666    |0.5462816022214088    |19.010283             |19.695274             |18.0406               |1.6546745             |0.730109039074        |0.788272768601        |possible-member       |8.737                 |0.545                 |3676                  |faint                 |
NGC6811               |2128145716671044352   |294.23252404871164    |46.46041348843621     |0.848362221864454     |0.023649911488253135  |-3.2445608330452664   |0.03924159350044059   |-8.685244998108558    |0.05145004260122801   |11.086475             |11.595365             |10.45448              |1.1408844             |0.943522461383        |0.997475793277        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128135408749666304   |294.4611620992026     |46.53504038513207     |0.9202210002390333    |0.04224907386473144   |-3.3699028359328143   |0.07752575738020105   |-8.72869633556066     |0.09172813404021601   |16.295492             |16.788685             |15.649256             |1.1394291             |0.64761347581         |0.998478138475        |probable-member       |5.92                  |0.84                  |5109                  |bright                |
NGC6811               |2128141589202872576   |294.526258655654      |46.59011968639927     |1.9349061326099997    |0.46131435320284614   |-4.503608813773228    |0.821765953527999     |-9.346764052905158    |1.2511629560310387    |20.05821              |20.43003              |18.848555             |1.5814762             |1.55835383842         |0.752985475669        |possible-member       |9.784                 |0.437                 |3399                  |faint                 |
NGC6811               |2128144342281521152   |294.32341649006787    |46.395060838419205    |0.8945053809424608    |0.01824533055915345   |-3.379109451411211    |0.03033925338920335   |-8.851605325834292    |0.033617310791804814  |13.681641             |13.970352             |13.234322             |0.7360306             |0.553065780823        |0.999423597377        |probable-member       |4.13                  |1.152                 |6230                  |bright                |
NGC6811               |2128120320524171264   |294.2920972271749     |46.33730493939706     |1.2134777216235946    |0.4381123970894513    |-3.0052213184469383   |0.7521631898557462    |-10.103823743540932   |0.9591930011963481    |19.891903             |20.992147             |18.801613             |2.1905346             |0.947250423084        |0.606277362449        |possible-member       |9.629                 |0.454                 |3433                  |faint                 |
NGC6811               |2128120256104862464   |294.262383853833      |46.31294674983854     |0.903095724839539     |0.03315398881865114   |-3.2699207525279834   |0.06174371408996614   |-8.941894106476093    |0.06633119109237885   |15.412502             |15.805987             |14.858061             |0.9479265             |0.921821182822        |0.997935420607        |probable-member       |5.134                 |0.963                 |5611                  |bright                |
NGC6811               |2128138054449629824   |294.735557619518      |46.52997859389939     |0.8352745997407056    |0.02339515821311992   |-3.420521683256724    |0.043771050377701064  |-8.634081377044796    |0.043699709436829576  |15.277423             |15.657564             |14.744835             |0.91272926            |1.03555108374         |0.996552806714        |probable-member       |4.983                 |0.99                  |5708                  |bright                |
NGC6811               |2128114586747864448   |293.9684234812647     |46.20319356651617     |0.5839929183780005    |0.27801733668220047   |-3.526941323892488    |0.49929306181846744   |-8.431955945743004    |0.5085208897392423    |19.172516             |19.773432             |18.075766             |1.6976662             |0.736559942803        |0.668575253151        |possible-member       |8.9                   |0.529                 |3626                  |faint                 |
NGC6811               |2128144445360737408   |294.30882785233365    |46.413021254181665    |0.9301177862438486    |0.04930599818656779   |-3.3468144826254167   |0.08386049778715032   |-8.58298833127851     |0.10396906750835419   |16.467821             |17.007723             |15.782607             |1.2251158             |1.00002459804         |0.995235433672        |probable-member       |6.233                 |0.798                 |4919                  |bright                |
NGC6811               |2128163686807757312   |293.7834612864226     |46.31649633106223     |0.7208038598086102    |0.27171612220817465   |-3.819778021863102    |0.5944080613876751    |-9.252214860715807    |0.5234496347251438    |19.24329              |19.676167             |18.5845               |1.0916672             |0.717361640831        |0.681353197628        |possible-member       |8.959                 |0.523                 |3609                  |faint                 |
NGC6811               |2128109123549687680   |294.3348056560009     |46.36838788323028     |0.8623349679703046    |0.018401744962605993  |-3.486881156668409    |0.030015222011421618  |-8.790054594532684    |0.035372689135876025  |14.034973             |14.30473              |13.607095             |0.69763565            |0.516001768623        |0.999304252678        |probable-member       |3.92                  |1.196                 |6356                  |bright                |
NGC6811               |2128149290078439552   |294.2166285877271     |46.534705116294454    |0.8497617160985854    |0.02186958817296854   |-3.520199758931872    |0.038497388061361215  |-8.8468508184432      |0.03836737731544005   |11.430314             |11.547591             |11.219732             |0.32785892            |0.801603821071        |0.998487416663        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128120634061986560   |294.242433203322      |46.339565250545874    |0.8717643360151588    |0.033454845472929054  |-3.5430320933912043   |0.06370040342945485   |-8.71333988085735     |0.07826200401747123   |12.021487             |12.165268             |11.7660675            |0.39920044            |0.729418662868        |0.998283882179        |probable-member       |2.328                 |1.615                 |7549                  |bright                |
NGC6811               |2128170696196850688   |293.6627162025698     |46.56076263343609     |1.2066674704017688    |0.37517990361885933   |-3.9891348488823857   |0.7424797775381056    |-10.363835765279472   |0.8003196184409892    |20.061281             |20.891474             |18.836899             |2.054575              |1.31478436599         |0.560722091553        |possible-member       |9.796                 |0.436                 |3397                  |faint                 |
NGC6811               |2128107302476647296   |294.35809147761967    |46.22581474916179     |0.8062837986202582    |0.24890330188891802   |-3.9523809342044203   |0.4686593787929351    |-8.366703259124048    |0.6751756313531503    |19.09869              |19.614185             |17.914246             |1.6999397             |0.77792256544         |0.672285658771        |possible-member       |8.827                 |0.536                 |3649                  |faint                 |
NGC6811               |2128119221012445568   |294.16687994390117    |46.28098680582157     |0.7780067820802118    |0.15119200149555317   |-3.325611404511571    |0.2777576847999747    |-9.004304958933691    |0.27366097980362253   |18.336834             |19.427338             |17.2747               |2.1526375             |0.555514047914        |0.956759655985        |probable-member       |8.192                 |0.596                 |3875                  |intermediate          |
NGC6811               |2128120840220460544   |294.31018787264776    |46.370619500584596    |0.9153897285374463    |0.027852392768964493  |-3.505110748532898    |0.046619851496717025  |-8.754095922913352    |0.053643142490134514  |15.10048              |15.457318             |14.574266             |0.8830519             |0.919601856763        |0.998513828647        |probable-member       |4.85                  |1.013                 |5792                  |bright                |
NGC6811               |2128109192268648576   |294.13078926319673    |46.00549726854282     |0.8423571953889198    |0.1495394404382722    |-3.8383811760747033   |0.2939941938859218    |-9.103722130815918    |0.27727538719808764   |18.314196             |19.253725             |17.355413             |1.8983116             |1.01480808911         |0.929534995121        |probable-member       |8.056                 |0.609                 |3934                  |intermediate          |
NGC6811               |2128113727754389120   |293.99435689104934    |46.133269437402355    |0.8887085073894055    |0.045180622282609675  |-3.5135912484603606   |0.08405072657296246   |-8.949051121258364    |0.0656901461776324    |15.770931             |16.319084             |15.09443              |1.2246542             |0.832605700841        |0.997596038079        |probable-member       |6.232                 |0.798                 |4920                  |bright                |
NGC6811               |2128135816766347904   |294.67762495590006    |46.41408163194549     |0.765044989810695     |0.11212944532640823   |-2.7993465392310926   |0.20315419395405207   |-8.57715535607046     |0.21484516211055776   |18.0987               |19.111391             |17.07579              |2.0356007             |1.62474053139         |0.669161167738        |possible-member       |8.091                 |0.606                 |3918                  |intermediate          |
NGC6811               |2128148671608654720   |294.2934138792918     |46.65533256837461     |0.8513388226728312    |0.03546215111951578   |-3.4070747206594354   |0.06766195052472347   |-8.682025586945993    |0.0728307921405127    |16.16287              |16.641766             |15.539271             |1.1024942             |0.558256866682        |0.998387133354        |probable-member       |5.776                 |0.861                 |5200                  |bright                |
NGC6811               |2128119671989269504   |294.1698984158684     |46.30425640042066     |0.8908038549894872    |0.04227666785543385   |-3.485035750432591    |0.08781508115783554   |-8.69784292898941     |0.07382372126975346   |15.996923             |16.469624             |15.380414             |1.0892096             |0.583654169203        |0.99839736158         |probable-member       |5.721                 |0.869                 |5234                  |bright                |
NGC6811               |2128107401264678016   |294.3984777759091     |46.26106787294013     |0.9496965499294494    |0.24035721047354047   |-3.147278511308029    |0.46460397895429334   |-8.647539555503347    |0.6182282401393646    |19.100708             |20.310608             |17.908632             |2.4019756             |0.369246853905        |0.894170382479        |possible-member       |8.841                 |0.535                 |3644                  |faint                 |
NGC6811               |2128132243353381632   |294.3959887238144     |46.334113683931555    |0.8083178068297321    |0.12284892559805073   |-3.338587069691801    |0.22277122130802038   |-8.385855208309565    |0.26796963695235915   |17.989498             |18.938032             |16.954355             |1.9836769             |0.862677018911        |0.948793664191        |probable-member       |8.034                 |0.611                 |3943                  |intermediate          |
NGC6811               |2128102526479557888   |294.4349161069661     |46.15766762638543     |0.81335338991532      |0.0750857698651145    |-3.327651749669758    |0.14880410867373253   |-8.431640983953312    |0.15727591686939904   |17.072748             |17.866188             |16.199322             |1.6668663             |1.15669736074         |0.954324094422        |probable-member       |7.457                 |0.667                 |4220                  |bright                |
NGC6811               |2128179389215126016   |293.78478194289147    |46.73731788495494     |0.8529104503497058    |0.014181191357779689  |-3.3142828853030792   |0.026660373625551664  |-8.767392396762139    |0.02916263860369458   |13.503519             |13.724214             |13.134757             |0.58945656            |0.627967629443        |0.999195410769        |probable-member       |3.284                 |1.345                 |6752                  |bright                |
NGC6811               |2128130426587581440   |294.54977320196565    |46.38924543664161     |0.8907948037588936    |0.018009852134998738  |-3.4333391139707863   |0.03235050652691794   |-8.85343536165406     |0.03743006458114391   |14.458668             |14.755919             |13.99734              |0.75857925            |0.526812325634        |0.99944375256         |probable-member       |4.247                 |1.128                 |6161                  |bright                |
NGC6811               |2128137569113316608   |294.6318226913744     |46.53560943579307     |0.7277170351740052    |0.2288576985874694    |-3.6974542430939477   |0.4358529809538828    |-8.52025090517948     |0.4648007750791644    |19.084478             |19.85415              |18.125729             |1.7284222             |0.629969704085        |0.766496083726        |possible-member       |8.813                 |0.537                 |3653                  |faint                 |
NGC6811               |2128102217241911552   |294.45904311598554    |46.12954387273065     |0.8484788108857608    |0.027525316573104246  |-3.3836963046389843   |0.04982899616068317   |-8.6898132765018      |0.05023294638405206   |10.914191             |11.430997             |10.279199             |1.1517982             |0.627468232646        |0.998664121265        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128147125420433280   |294.4121671784469     |46.54668827225718     |0.9040827766601923    |0.013985120591422996  |-3.4348987547897685   |0.02435235928599725   |-8.708803633928138    |0.027683699737702405  |13.254574             |13.51454              |12.8358135            |0.6787262             |0.906227639296        |0.998961136832        |probable-member       |3.816                 |1.22                  |6419                  |bright                |
NGC6811               |2128179114337220608   |293.81581315814805    |46.70710904400098     |0.8211835011056245    |0.059379182296680814  |-3.5720758469097866   |0.11551376363827195   |-8.809923194261058    |0.12784385607214824   |17.00084              |17.625788             |16.243004             |1.3827839             |0.798671099401        |0.991822135001        |probable-member       |6.733                 |0.738                 |4632                  |bright                |
NGC6811               |2128144204842804992   |294.55708653347443    |46.73324238652491     |0.851762271425066     |0.05796135129484715   |-3.363703749150102    |0.10488330308500422   |-8.654167050686718    |0.12381347276260911   |16.903692             |17.51607              |16.169125             |1.3469448             |0.514718174853        |0.996533546095        |probable-member       |6.641                 |0.747                 |4688                  |bright                |
NGC6811               |2128110772816892032   |294.02452579016716    |46.110954052604576    |0.8441691611830255    |0.02575459925535244   |-3.2813229742699894   |0.049020822057996974  |-8.86339339063202     |0.04538868488156385   |14.772845             |15.1021385            |14.276529             |0.8256092             |0.778057373133        |0.998232806108        |probable-member       |4.58                  |1.063                 |5960                  |bright                |
NGC6811               |2128123069303321472   |294.12599118565737    |46.37079648806146     |0.785696763034561     |0.036272756292550445  |-3.415777550613957    |0.06570859902210514   |-8.545218360461197    |0.06525847169489672   |16.033258             |16.524105             |15.398874             |1.1252308             |1.6247878513          |0.938315740931        |probable-member       |5.867                 |0.848                 |5142                  |bright                |
NGC6811               |2128132385092596352   |294.41814435705857    |46.35835488765483     |0.9247423789132806    |0.028429389420100346  |-3.376794021585008    |0.04750187758311541   |-8.697984229134985    |0.053905044289136686  |12.351647             |12.517887             |12.075128             |0.4427595             |0.98179561801         |0.998006579699        |probable-member       |2.55                  |1.547                 |7361                  |bright                |
NGC6811               |2128119671989265024   |294.15515264196733    |46.30636404277611     |0.8585162228139965    |0.022043436488060567  |-3.1534666644461677   |0.04049480811842379   |-8.89546348573693     |0.036425392289092466  |13.594755             |13.839236             |13.19666              |0.6425762             |1.20453485171         |0.995351445919        |probable-member       |3.603                 |1.268                 |6550                  |bright                |
NGC6811               |2128109089189939200   |294.33237227179603    |46.34861028532472     |0.9272475221363822    |0.0275967687696709    |-3.235221339318562    |0.05472931870872137   |-8.853948096670406    |0.052042724308732934  |11.957516             |12.087536             |11.729821             |0.35771465            |1.19366649733         |0.996166629812        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128133136706764672   |294.37541391507733    |46.42195520840607     |1.0152638831996839    |0.15177786015411251   |-3.432735433825264    |0.2536195784697407    |-8.790028854922095    |0.3562334497982457    |18.382355             |19.360533             |17.396769             |1.9637642             |0.544911552665        |0.985490001476        |probable-member       |8.135                 |0.602                 |3898                  |intermediate          |
NGC6811               |2128108917391248640   |294.35513659318394    |46.32651525621208     |0.8338283664500551    |0.029851261659409465  |-3.4478885855573926   |0.05202313928831029   |-8.558691205632297    |0.05305349380481606   |12.1810665            |12.377194             |11.850836             |0.5263586             |1.2374721673          |0.991569936009        |probable-member       |2.941                 |1.435                 |7008                  |bright                |
NGC6811               |2128105550136530816   |294.3835021159177     |46.192771549883325    |0.9107856844502241    |0.08346631561807884   |-3.1839266828049957   |0.16966189190759173   |-8.558631831246249    |0.19799053492738353   |17.114216             |17.84266              |16.280546             |1.5621147             |0.855172541933        |0.98713659524         |probable-member       |7.19                  |0.692                 |4361                  |bright                |
NGC6811               |2128132488171813376   |294.39897068358675    |46.381226275325325    |0.8839494933523003    |0.06527147150429181   |-3.3826580994466964   |0.11503823851389793   |-9.010108232788806    |0.1317345341501202    |16.770166             |17.367212             |16.056538             |1.3106747             |0.701497244858        |0.995939672909        |probable-member       |6.529                 |0.76                  |4751                  |bright                |
NGC6811               |2128137156795296768   |294.6081204606805     |46.507704738023776    |1.1371089419703042    |0.2370795539042717    |-2.9333826517407737   |0.46866226419040924   |-8.097478562551034    |0.5430989946013682    |19.33193              |20.284824             |18.206808             |2.0780163             |1.10854886811         |0.801897300327        |possible-member       |9.067                 |0.512                 |3576                  |faint                 |
NGC6811               |2128156746142292736   |294.3782465729856     |46.767140949654554    |0.8899995042065386    |0.35676117126019474   |-3.729753436862312    |0.6566087871476675    |-8.165596385564534    |0.8346360446100987    |19.67115              |21.00562              |18.516724             |2.4888954             |0.522139912131        |0.63955944673         |possible-member       |9.413                 |0.477                 |3485                  |faint                 |
NGC6811               |2128140219111052928   |294.53552367734477    |46.506032673836344    |1.0412442303840146    |0.1509406610540718    |-3.204137491885944    |0.24480223289072078   |-7.734303703809914    |0.4151400385471779    |18.029379             |                      |                      |                      |1.60027710496         |0.740100567764        |possible-member       |7.737                 |0.639                 |4079                  |faint                 |
NGC6811               |2128122042811294208   |294.2342205833819     |46.43051249450988     |1.0320979936809804    |0.14716129381351076   |-3.5518592376552593   |0.24239463497998223   |-8.812674322744973    |0.33357652334295784   |18.13277              |18.983341             |17.199581             |1.7837601             |0.71107922262         |0.986940759382        |probable-member       |7.83                  |0.63                  |4036                  |intermediate          |
NGC6811               |2128169729830086784   |293.6643461981482     |46.46578102272687     |1.0770635114413192    |0.27519937877447265   |-2.962106017534755    |0.5372255918050931    |-8.820433589267973    |0.5265560152416866    |19.269758             |20.271425             |18.037615             |2.2338104             |0.619492652526        |0.892139367842        |possible-member       |9.007                 |0.518                 |3594                  |faint                 |
NGC6811               |2128133518964044032   |294.53506701750155    |46.42820985370576     |0.9174738828152418    |0.05858254047936985   |-3.4833448696490517   |0.10285104262953425   |-8.989950378501502    |0.12796276819772048   |16.910448             |17.534136             |16.167944             |1.3661919             |0.838912020623        |0.996676102281        |probable-member       |6.691                 |0.742                 |4658                  |bright                |
NGC6811               |2128122420768295808   |294.06518396728137    |46.30258694450484     |0.8911043983671697    |0.03216390982610598   |-3.3297154185079267   |0.06332817726194895   |-8.805703825253824    |0.05244057391600097   |15.730668             |16.157576             |15.148177             |1.0093985             |0.382946251868        |0.999189607832        |probable-member       |5.391                 |0.92                  |5444                  |bright                |
NGC6811               |2128145506212653824   |294.24344978375944    |46.451880668052816    |0.7199659451296245    |0.08778471103961509   |-3.353682651533743    |0.16124388023980862   |-9.268714065301296    |0.21602906692626242   |17.449936             |18.14282              |16.609772             |1.5330486             |1.48419043075         |0.818434776678        |possible-member       |7.116                 |0.699                 |4400                  |bright                |
NGC6811               |2128149496236932864   |294.2056429505375     |46.58054489836128     |1.1884396531374448    |0.3005482286771851    |-4.207424553964918    |0.5455816168330748    |-9.653542795413022    |0.6404318546314944    |19.625265             |20.659382             |18.485216             |2.1741657             |1.28870662758         |0.743924403789        |possible-member       |9.362                 |0.483                 |3498                  |faint                 |
NGC6811               |2128136126004068352   |294.75838610219324    |46.44822871194263     |0.6460256566012671    |0.40305429591640596   |-3.497609748345952    |0.8050762769045399    |-9.33665196436812     |0.7790778749905483    |20.041363             |20.829494             |19.050797             |1.778698              |0.518921387901        |0.544330361748        |possible-member       |9.771                 |0.439                 |3402                  |faint                 |
NGC6811               |2128153477671286784   |294.3899281957924     |46.619083846052426    |0.8388623318091684    |0.023454237074084096  |-3.5806054442353137   |0.040446841727766164  |-8.843143590014261    |0.04558359049119418   |12.467795             |12.605039             |12.221522             |0.3835163             |1.1202697958          |0.995445554952        |probable-member       |2.238                 |1.643                 |7616                  |bright                |
NGC6811               |2128118228880234368   |294.1939484628508     |46.21713954277007     |0.9247252288140037    |0.1276237267628209    |-3.211209989562131    |0.23490211221792745   |-8.679703840046276    |0.2238905636867991    |17.917164             |18.715416             |17.026245             |1.6891708             |0.521631478237        |0.985849135361        |probable-member       |7.568                 |0.656                 |4161                  |intermediate          |
NGC6811               |2128111700529584000   |294.1225803737479     |46.11939186533549     |0.8812523166296774    |0.054498401098544084  |-3.294999158647918    |0.09421454995769625   |-8.786555748958463    |0.08730062196488132   |16.293009             |16.804499             |15.63467              |1.1698284             |0.366403760094        |0.998253860501        |probable-member       |6.032                 |0.824                 |5040                  |bright                |
NGC6811               |2128121561774912128   |294.171517510018      |46.38593566365199     |0.8915112979939257    |0.01646786622278579   |-3.2919361171649153   |0.02848726959232003   |-8.864133524849843    |0.02878036439209508   |13.63469              |13.870518             |13.248909             |0.62160873            |0.709021831115        |0.999244001387        |probable-member       |3.471                 |1.299                 |6631                  |bright                |
NGC6811               |2128148018773587200   |294.2717522652547     |46.585495227232194    |0.8768888145629681    |0.022569756050843978  |-3.324190498047693    |0.04218052845478011   |-8.809793631249484    |0.05083511006715099   |15.127244             |15.492924             |14.601185             |0.8917389             |0.312001665206        |0.999406253514        |probable-member       |4.891                 |1.006                 |5766                  |bright                |
NGC6811               |2128109600284077056   |294.10038081984953    |46.06314133867548     |1.5408331108440914    |0.47976350182011634   |-2.5899602078358384   |0.9395977186270591    |-9.452875909234997    |0.8015964216303775    |19.988495             |20.769077             |18.971352             |1.7977257             |1.04989715148         |0.62518968646         |possible-member       |9.718                 |0.445                 |3413                  |faint                 |
NGC6811               |2128119087873695232   |294.16025215195697    |46.256990458447575    |0.9191637711218181    |0.02552373473223005   |-3.4063330065419333   |0.046504543526239416  |-8.544726140790853    |0.04631194578805209   |15.201017             |15.59222              |14.64807              |0.94415               |1.39663963985         |0.991118803073        |probable-member       |5.118                 |0.966                 |5621                  |bright                |
NGC6811               |2128148186272602752   |294.3462451829465     |46.57887478849888     |1.236804496710094     |0.31552643420651233   |-2.8495480436805996   |0.5610695505492836    |-8.987404998122402    |0.7592872293367215    |19.582052             |20.534151             |18.499138             |2.0350132             |0.870316631195        |0.836629904753        |possible-member       |9.316                 |0.487                 |3509                  |faint                 |
NGC6811               |2128116648332210048   |293.99770562857253    |46.2780098961683      |1.6514107405908875    |0.45673664427696054   |-3.9615715512264784   |0.79973826904328      |-9.370141288058797    |0.6892955515715774    |20.016161             |20.830397             |18.801468             |2.0289288             |1.16601857653         |0.857798061039        |possible-member       |9.75                  |0.441                 |3406                  |faint                 |
NGC6811               |2128129498874247168   |294.6889317470038     |46.33812314823364     |0.884270799338908     |0.015887340138706362  |-3.6279457556886623   |0.03238348554967648   |-9.018117547725828    |0.029101209357652258  |14.411142             |14.742649             |13.916358             |0.8262911             |1.53939052738         |0.989061416548        |probable-member       |4.584                 |1.063                 |5958                  |bright                |
NGC6811               |2128119087873694208   |294.16130555577473    |46.25291031432212     |0.9413910203696444    |0.05748094738466388   |-3.683743087649799    |0.10663762035134029   |-8.747318009189202    |0.10539666843393203   |16.75957              |17.387924             |16.018795             |1.3691292             |1.25750451052         |0.991234801844        |probable-member       |6.698                 |0.741                 |4653                  |bright                |
NGC6811               |2128121561774914304   |294.18709922744193    |46.37410502948088     |0.9205218522320135    |0.0446510974755044    |-3.1843610058343677   |0.07368573344930207   |-8.776561272378936    |0.07701764726129721   |16.110813             |16.58033              |15.481767             |1.0985632             |1.01666673107         |0.99546107633         |probable-member       |5.759                 |0.864                 |5210                  |bright                |
NGC6811               |2128131418719632000   |294.43276151301575    |46.32022073730397     |0.8385224357709907    |0.043055108479097486  |-3.434868638738962    |0.08258440844841457   |-8.805958847747675    |0.10126337150031547   |16.148058             |16.63693              |15.513935             |1.1229954             |0.465717511161        |0.997898503371        |probable-member       |5.859                 |0.849                 |5147                  |bright                |
NGC6811               |2128098712548536320   |294.3350594107283     |46.05079643097174     |0.9653067765725516    |0.09914763707180506   |-3.71205422151605     |0.23400623849665828   |-8.881127511989114    |0.18458015533381217   |17.397635             |18.135893             |16.564167             |1.5717258             |0.91345966376         |0.984464058257        |probable-member       |7.214                 |0.69                  |4348                  |bright                |
NGC6811               |2128119775068504576   |294.2006565014804     |46.3271781947905      |0.8403753277329813    |0.02615999381898045   |-3.509895501955668    |0.049522841607278774  |-8.851965982284366    |0.04444255901340634   |11.84057              |11.980739             |11.598971             |0.38176727            |0.841057789027        |0.997896546624        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128108573793839232   |294.30939378825695    |46.315845500963725    |0.8128436474778964    |0.031273265638837776  |-3.4081790128640206   |0.051242392674322346  |-8.865642505443564    |0.05775437266662298   |12.688688             |12.854079             |12.40518              |0.44889927            |1.01368713905         |0.995061192842        |probable-member       |2.579                 |1.538                 |7336                  |bright                |
NGC6811               |2128132488171819776   |294.40138731349265    |46.391751212803705    |1.0119276347736472    |0.04865890798894505   |-3.4956671134590693   |0.0828284916900118    |-8.64026495539111     |0.11511979605703854   |16.336374             |16.986713             |15.571738             |1.4149752             |1.68776997732         |0.972191688149        |probable-member       |6.816                 |0.73                  |4581                  |bright                |
NGC6811               |2128108706932566272   |294.35897777066293    |46.31783396473214     |1.0966005256311988    |0.10690150079191081   |-3.192007447128533    |0.19261938771321546   |-8.773687054152752    |0.22678407878010431   |17.431496             |18.230003             |16.517902             |1.712101              |1.29281174244         |0.968657422176        |probable-member       |7.572                 |0.656                 |4159                  |bright                |
NGC6811               |2128106507909165312   |294.31081461969916    |46.22274987092254     |1.3123950990939424    |0.37282651911046727   |-2.8094812576172297   |0.797659269263688     |-8.990127681488108    |0.7803006103604122    |19.698393             |20.860937             |18.556036             |2.3049011             |0.809027588182        |0.738997455289        |possible-member       |9.437                 |0.475                 |3479                  |faint                 |
NGC6811               |2128146472585332096   |294.2507923555674     |46.54098170111586     |0.8707204911864678    |0.020637759129395628  |-3.452864034060585    |0.03787210811688903   |-8.58760077086989     |0.0413561311842995    |14.857077             |15.189623             |14.364627             |0.824996              |0.971543563088        |0.997914868456        |probable-member       |4.578                 |1.064                 |5962                  |bright                |
NGC6811               |2128116540951535744   |294.05995524154014    |46.29217418083284     |1.0066821502962746    |0.06589029581911619   |-3.7705246209150136   |0.11939197537632003   |-8.806707747168108    |0.09923872124692      |16.871153             |17.492552             |16.130497             |1.3620548             |1.72402825589         |0.973152854516        |probable-member       |6.68                  |0.743                 |4664                  |bright                |
NGC6811               |2128130186069010944   |294.60972249298       |46.35174506890502     |0.8553117556563516    |0.020135612601378618  |-3.3797116758454937   |0.03874316602710688   |-8.917945360426431    |0.03689051317490761   |14.892312             |15.230195             |14.396847             |0.8333483             |0.678239230482        |0.998968535613        |probable-member       |4.617                 |1.056                 |5937                  |bright                |
NGC6811               |2128152760418078592   |294.21933020428537    |46.723530521132744    |0.9236453671203617    |0.025111392004601277  |-3.464362555544282    |0.04480165919080162   |-8.792349050748921    |0.04913893154208343   |15.181353             |15.55507              |14.650198             |0.90487194            |1.00553611729         |0.998328152801        |probable-member       |4.95                  |0.995                 |5729                  |bright                |
NGC6811               |2128145334414054016   |294.3474571481454     |46.490026314372585    |0.8232192243965615    |0.46827452650846013   |-4.02463043448444     |0.7042015300784721    |-9.425291489420012    |1.160439827882332     |19.942274             |20.562319             |18.841871             |1.7204475             |0.604356172346        |0.524012303786        |possible-member       |9.671                 |0.45                  |3423                  |faint                 |
NGC6811               |2128145506214540928   |294.24515781406666    |46.43935293786862     |0.9913844950775851    |0.3364729091242708    |-3.286660017933018    |0.48170249741575      |-8.70198299445103     |0.6834953093645372    |19.296408             |19.899693             |18.182625             |1.7170677             |0.24732046078         |0.857653090044        |possible-member       |9.025                 |0.516                 |3589                  |faint                 |
NGC6811               |2128165576593416832   |293.7666051926638     |46.37164753868091     |0.9195242811387878    |0.3962008771010475    |-4.461877893792381    |0.6738381445372209    |-8.500781694071723    |0.68561536372713      |19.939505             |20.95883              |18.766058             |2.192772              |0.939537290218        |0.502113044426        |possible-member       |9.676                 |0.449                 |3421                  |faint                 |
NGC6811               |2128132621310122880   |294.3503619437846     |46.39777112469769     |0.9584009503128201    |0.026351285356570647  |-3.174391946343723    |0.04452885922956176   |-8.837046273190069    |0.051184687395204646  |11.437056             |11.605968             |11.147996             |0.45797253            |1.83291707958         |0.932491680118        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128132758749075456   |294.368850004195      |46.405055730340315    |0.8091805241697706    |0.023836914215675093  |-3.329505944241837    |0.03921574825856143   |-8.936973956612382    |0.04947038173529404   |11.924155             |12.046957             |11.697616             |0.3493414             |1.41027010913         |0.984462328732        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128133067986720896   |294.3942539112278     |46.40272083571592     |0.8123753866313351    |0.02594191456296264   |-3.544847240798611    |0.041510375043125755  |-8.792414228823711    |0.050857835233061     |10.40821              |10.957437             |9.748588              |1.208849              |1.31567998828         |0.987524960475        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128120148725406720   |294.27771322702085    |46.29446113962652     |0.6734755559946102    |0.14318854569768372   |-3.0575641710859607   |0.2667262412157489    |-8.48855325041059     |0.2927345097654893    |18.115015             |18.911991             |17.199705             |1.712286              |1.17235275789         |0.803796158026        |possible-member       |7.738                 |0.639                 |4078                  |intermediate          |
NGC6811               |2128141417403122944   |294.4607502103045     |46.58969677328295     |0.843863839674981     |0.023503904971985456  |-3.38637499887879     |0.040584884798500455  |-8.583040726632378    |0.047499825534682086  |12.16367              |12.341279             |11.865146             |0.47613335            |1.09018122208         |0.996022326817        |probable-member       |2.704                 |1.501                 |7218                  |bright                |
NGC6811               |2128099773398971392   |294.2065006141348     |46.11898275104042     |0.6151000837088779    |0.3189842134758755    |-3.1444016792734053   |0.6304124936846784    |-8.324794439066729    |0.568654685035675     |19.344301             |20.168339             |18.416256             |1.7520828             |0.694679425309        |0.567223063994        |possible-member       |9.073                 |0.512                 |3574                  |faint                 |
NGC6811               |2128124585431880704   |294.13677016194725    |46.407989518409586    |0.8702964447149737    |0.016764847145560303  |-3.482267965738911    |0.028854020178882327  |-9.191302722610047    |0.028657900383914487  |13.959255             |14.223033             |13.541209             |0.68182373            |1.88271808975         |0.930690380836        |probable-member       |3.833                 |1.216                 |6409                  |bright                |
NGC6811               |2128128055765212416   |294.54525951769745    |46.27613027413572     |0.8093213806415249    |0.03249057134160611   |-3.5388060421298806   |0.05952175749079527   |-8.795416273243895    |0.06273799557253137   |15.735264             |16.167881             |15.153887             |1.0139942             |1.18180681936         |0.989310227538        |probable-member       |5.41                  |0.917                 |5432                  |bright                |
NGC6811               |2128120492322841728   |294.2193195324742     |46.32649911340895     |0.8639543215510381    |0.09205727637815049   |-3.3401021112175044   |0.17054918282480833   |-9.03570496574139     |0.16941647948086344   |17.403595             |18.11053              |16.598139             |1.512392              |0.684264018529        |0.989860775216        |probable-member       |7.065                 |0.704                 |4429                  |bright                |
NGC6811               |2128135026492551296   |294.4934991662139     |46.492902468343374    |1.1340922652550531    |0.13458833601712947   |-3.4525996846186935   |0.23443427249689625   |-9.301184286307302    |0.30168536561291165   |18.198801             |19.057354             |17.262535             |1.7948189             |1.43580578176         |0.95998275904         |probable-member       |7.892                 |0.624                 |4007                  |intermediate          |
NGC6811               |2128132694330246144   |294.3854736363583     |46.40080733935197     |0.8643707171281807    |0.02524650241763222   |-3.5427823694662672   |0.04213514479197243   |-8.685808339700547    |0.05546970977702791   |15.124328             |15.474157             |14.584511             |0.88964653            |0.854636788355        |0.998193298722        |probable-member       |4.881                 |1.008                 |5773                  |bright                |
NGC6811               |2128108913090657536   |294.339078581855      |46.331456810363925    |0.910376005018677     |0.02871374471625081   |-3.3035069473941343   |0.05030943988986608   |-8.937166007677803    |0.054646280684719946  |12.519158             |12.6733               |12.247298             |0.42600155            |0.965232628806        |0.99815732716         |probable-member       |2.468                 |1.572                 |7434                  |bright                |
NGC6811               |2128151008070805888   |294.228276582861      |46.58648556131961     |0.8995832611698545    |0.018121668787546043  |-3.4762440959216296   |0.033571349666896115  |-8.815954184499358    |0.03812566061662481   |14.709269             |15.022847             |14.223569             |0.79927826            |0.730959778021        |0.999231651462        |probable-member       |4.455                 |1.087                 |6036                  |bright                |
NGC6811               |2128099910837923584   |294.2523714272331     |46.117720193394824    |1.0099855712875825    |0.10272170591014419   |-2.918049735377078    |0.1868110823787401    |-9.296379162226536    |0.18606425680766506   |17.457237             |18.264555             |16.58944              |1.6751156             |1.9427384888          |0.573985196068        |possible-member       |7.478                 |0.665                 |4209                  |bright                |
NGC6811               |2128145098195807872   |294.34478562142476    |46.46935909067751     |0.9144427342984855    |0.01861028440198588   |-3.5716667703043017   |0.031040244206811562  |-8.700779613352124    |0.03849937098973628   |14.205172             |14.4990225            |13.757017             |0.74200535            |1.32475702353         |0.995768485405        |probable-member       |4.162                 |1.146                 |6211                  |bright                |
NGC6811               |2128163785591831680   |293.7964612848346     |46.32315526915562     |0.599099844714074     |0.29591164690271526   |-4.033181753600051    |0.5797194254365878    |-8.751243334389123    |0.6025998580671902    |19.52738              |20.271631             |18.641647             |1.6299839             |0.825118894304        |0.528788568074        |possible-member       |9.254                 |0.494                 |3524                  |faint                 |
NGC6811               |2128146232067172608   |294.28011695046354    |46.53272584113901     |0.8672463479592193    |0.019239949467994334  |-3.5012225297511343   |0.03135782510505928   |-8.649016663194026    |0.036578936034698833  |14.1723795            |14.452701             |13.739319             |0.71338177            |0.848948672807        |0.998585317953        |probable-member       |4.006                 |1.178                 |6305                  |bright                |
NGC6811               |2128132930547764992   |294.4366483591064     |46.4168953572094      |0.8933105383096771    |0.023330055473091846  |-3.436570512961472    |0.040760344282909124  |-8.982366648193565    |0.04752999217236095   |12.078017             |12.199121             |11.859447             |0.33967495            |0.946174595968        |0.998434571947        |probable-member       |1.931                 |1.741                 |7800                  |bright                |
NGC6811               |2128106684001272704   |294.29278210930397    |46.207227359761546    |1.4685113891478299    |0.48825508217452257   |-4.933139255596228    |0.9461453867575198    |-9.3801280128917      |1.0367733037741982    |19.965202             |20.923958             |18.759726             |2.1642323             |1.21410947247         |0.627876030487        |possible-member       |9.702                 |0.446                 |3416                  |faint                 |
NGC6811               |2128127024973056512   |294.567639328099      |46.22036980277942     |0.8816711199382662    |0.03208802699729664   |-3.384911742624677    |0.060333036872589216  |-8.47547392845108     |0.06386373956493481   |15.709183             |16.236206             |15.037662             |1.1985445             |1.34250388255         |0.988675618466        |probable-member       |6.138                 |0.81                  |4975                  |bright                |
NGC6811               |2128146025908733568   |294.2946624503373     |46.495936134771654    |0.9143177559903005    |0.03765466859961559   |-3.3783889232397457   |0.06437890785754162   |-8.629473947620259    |0.0767241649381764    |16.008083             |16.580427             |15.302251             |1.2781763             |0.873569031179        |0.997836359472        |probable-member       |6.418                 |0.774                 |4813                  |bright                |
NGC6811               |2128126131620097280   |294.0209781266136     |46.499747739803816    |0.8368632060187033    |0.04917851672557464   |-3.3041322285492836   |0.08586257282250039   |-8.742500105654997    |0.09010446470702248   |16.659172             |17.372587             |15.858175             |1.5144119             |0.554456636042        |0.997444285766        |probable-member       |7.07                  |0.704                 |4426                  |bright                |
NGC6811               |2128118916075039360   |294.2330044275562     |46.27824580336594     |0.8348935217618579    |0.04272922287415444   |-3.5140375692127974   |0.0798057805176287    |-8.576403177458168    |0.08121019660003166   |16.139492             |16.613253             |15.503997             |1.1092558             |1.10039907145         |0.991055398815        |probable-member       |5.803                 |0.857                 |5182                  |bright                |
NGC6811               |2128131285580614912   |294.48461926740777    |46.31194369617902     |0.8180758461253039    |0.062301501652706356  |-3.3051702316059006   |0.12343877479073306   |-8.657984945887753    |0.14243376563036486   |16.849773             |17.442223             |16.132948             |1.3092747             |0.702479395856        |0.992784488853        |probable-member       |6.524                 |0.761                 |4753                  |bright                |
NGC6811               |2128114513726835968   |293.9838681612925     |46.191561049672295    |1.4025365106071987    |0.24675538677884404   |-4.803798772580949    |0.46022466232313924   |-9.274290485972852    |0.3911783564641762    |18.969135             |20.288843             |17.813774             |2.475069              |2.22138009352         |0.501764138194        |possible-member       |8.711                 |0.547                 |3684                  |faint                 |
NGC6811               |2128106473548855552   |294.2977836645499     |46.202434970517935    |1.980921883975807     |0.4854266757301959    |-4.386216986135732    |0.9320330583448636    |-8.51581982745462     |1.0596548043792924    |20.046186             |21.42435              |18.779388             |2.6449623             |1.4601553333          |0.768373795728        |possible-member       |9.79                  |0.437                 |3398                  |faint                 |
NGC6811               |2128132277715262848   |294.408491103109      |46.346289310247236    |1.5932211367299784    |0.5485045033376579    |-3.8832957515035544   |1.0251596349630743    |-8.811364410525272    |1.5057069960206546    |20.215485             |20.551361             |18.939293             |1.6120682             |0.806588078744        |0.569024345882        |possible-member       |9.942                 |0.42                  |3366                  |faint                 |
NGC6811               |2128125165246890880   |294.1388346660986     |46.44980850516895     |0.8524910704247471    |0.01380111453676802   |-3.471920291574313    |0.02441438443170547   |-8.844376085571197    |0.025050376416121165  |13.634032             |13.905855             |13.207895             |0.6979599             |0.692743384923        |0.999132866158        |probable-member       |3.922                 |1.196                 |6355                  |bright                |
NGC6811               |2128145304354240768   |294.3399354404226     |46.47945879730154     |0.8523853844743593    |0.07308202831948492   |-3.334614154773773    |0.11273869991175314   |-9.367759392781936    |0.16691695420847633   |16.970188             |17.627338             |16.176071             |1.4512672             |1.62127041159         |0.872564084939        |possible-member       |6.91                  |0.72                  |4523                  |bright                |
NGC6811               |2128131388660198528   |294.47142868516426    |46.33506459252963     |0.9096736017963143    |0.02948393363270716   |-3.562439992993495    |0.0551211394591426    |-8.638223029179695    |0.06144057740347776   |15.418539             |15.926326             |14.751313             |1.1750126             |1.17652440067         |0.996057714959        |probable-member       |6.052                 |0.822                 |5028                  |bright                |
NGC6811               |2128119706349010944   |294.1703171819197     |46.31415319746055     |1.0386082020714236    |0.17320104696178149   |-3.103129435419187    |0.32064534758334595   |-8.963174379470253    |0.29862223335949994   |18.365385             |19.350925             |17.417711             |1.9332142             |0.790931575812        |0.968638112058        |probable-member       |8.111                 |0.604                 |3909                  |intermediate          |
NGC6811               |2128105167878791808   |294.3400425530094     |46.137533394984274    |1.396963626997589     |0.31565939454303826   |-2.869122982586806    |0.58222241490296      |-9.069566421488108    |0.6304338803279778    |19.286428             |20.32056              |18.175735             |2.144825              |1.10985323584         |0.8668436896          |possible-member       |9.023                 |0.517                 |3589                  |faint                 |
NGC6811               |2128121213876982016   |294.2727469465948     |46.416220018898876    |0.858798022447275     |0.024292298696103342  |-3.3769622509404424   |0.04011753237065544   |-8.79245059711407     |0.05005392604276761   |11.815117             |11.961605             |11.554743             |0.40686226            |0.276788506325        |0.999325921688        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128145304354240128   |294.33817251456986    |46.48037950314262     |0.9817680920895555    |0.04351801057270495   |-3.446197000265684    |0.06695147493468968   |-8.725645447443615    |0.0949401246115187    |16.003826             |16.465343             |15.382795             |1.0825481             |1.37877583365         |0.992510707554        |probable-member       |5.694                 |0.873                 |5252                  |bright                |
NGC6811               |2128145785384999552   |294.2100777005566     |46.46895015072077     |0.8587868762164867    |0.14464285497031107   |-3.008113145225972    |0.25161182968125395   |-8.824953107245328    |0.29390799897823133   |18.561234             |19.51135              |17.47118              |2.0401707             |0.792859720689        |0.951189908244        |probable-member       |8.295                 |0.587                 |3837                  |faint                 |
NGC6811               |2128147086760827392   |294.40990462857496    |46.52857299633675     |0.9134165750523454    |0.0396429657627029    |-3.4556008657858124   |0.07182725662125766   |-8.851661807506966    |0.08569925346969973   |16.166239             |16.64867              |15.531841             |1.1168289             |0.642419707793        |0.998723232508        |probable-member       |5.834                 |0.853                 |5162                  |bright                |
NGC6811               |2128142246337695616   |294.6196101431835     |46.611226652574516    |0.9229576023063568    |0.06129777883763302   |-3.3239528781688548   |0.11989984428327786   |-8.945252952413203    |0.1302231556156253    |17.140057             |17.870579             |16.305565             |1.5650139             |0.701663993366        |0.996718150566        |probable-member       |7.197                 |0.692                 |4357                  |bright                |
NGC6811               |2128124929029257728   |294.0957534951569     |46.432134076328545    |0.8941708678849437    |0.0140746416413441    |-3.409540671444936    |0.024982898803623456  |-8.82165797272836     |0.025069967409071862  |13.716067             |13.954816             |13.324599             |0.6302166             |0.558530760653        |0.999496770039        |probable-member       |3.527                 |1.286                 |6596                  |bright                |
NGC6811               |2128144337980908160   |294.32122569400815    |46.38737378032327     |0.8616331410896416    |0.02644210201698992   |-3.440047756319183    |0.043118478894457975  |-8.731240873907552    |0.0497681087014297    |11.710977             |11.847628             |11.465287             |0.38234043            |0.413691201346        |0.999173677189        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128133450244545024   |294.49960743398634    |46.412391360019235    |0.967647684077406     |0.03742004982516413   |-3.3755289899474774   |0.06496463330645576   |-8.864930659896684    |0.07668711533435912   |13.800843             |14.058629             |13.383563             |0.675066              |1.34751815637         |0.993522075956        |probable-member       |3.796                 |1.224                 |6432                  |bright                |
NGC6811               |2128114964704946048   |293.88586302997885    |46.16785204143932     |0.8611344896572184    |0.08831318637568074   |-3.158873707836227    |0.1516671166946685    |-8.634303383678894    |0.12784906160545445   |17.141352             |17.779036             |16.371805             |1.4072304             |0.865996313627        |0.986944585859        |probable-member       |6.796                 |0.732                 |4593                  |bright                |
NGC6811               |2128118881715293440   |294.1989901483636     |46.29272483900629     |0.898644936176002     |0.026633136068306335  |-3.192505337398665    |0.05234886484182007   |-8.598676452231473    |0.04465689648251754   |12.541893             |12.708903             |12.24825              |0.4606533             |1.3101422568          |0.992107232818        |probable-member       |2.633                 |1.522                 |7286                  |bright                |
NGC6811               |2128111941047795584   |294.2023069652433     |46.15658576381271     |0.5471644313533701    |0.21671897726089245   |-3.860679605593121    |0.43526152019098563   |-8.966440919915105    |0.4026777890106399    |18.787401             |19.774824             |17.77834              |1.9964848             |1.08079571249         |0.539524939295        |possible-member       |8.521                 |0.565                 |3753                  |faint                 |
NGC6811               |2128127265491233280   |294.57308844345874    |46.26270364135181     |0.8947073247895345    |0.016815703156204887  |-3.186733547188067    |0.031223477015919054  |-8.966532431390267    |0.03244055207787602   |14.132374             |14.379604             |13.676902             |0.7027025             |1.32983946881         |0.994985830613        |probable-member       |3.948                 |1.19                  |6339                  |bright                |
NGC6811               |2128118572477647360   |294.23327302548375    |46.255064858259004    |0.957517289270558     |0.03981762627901997   |-3.3790457370467415   |0.06829672122454285   |-8.62673196917292     |0.075797225299038     |12.934876             |13.171396             |12.551897             |0.6194992             |1.30415092487         |0.991735110967        |probable-member       |3.458                 |1.302                 |6639                  |bright                |
NGC6811               |2128161934468480512   |293.84050458781564    |46.18687319604711     |0.9934352815727968    |0.06751285385092053   |-3.5908271258040796   |0.129778995639249     |-8.518755228413621    |0.10977489613845443   |16.704992             |17.411043             |15.882506             |1.5285368             |1.5370529293          |0.959956458021        |probable-member       |7.105                 |0.701                 |4407                  |bright                |
NGC6811               |2128102801351029376   |294.5599486666677     |46.137918278661       |1.4446901285116336    |0.43404673107933733   |-2.914495331879252    |0.7846797123516005    |-9.373267105999243    |1.2973042877049652    |19.662409             |20.333103             |18.376461             |1.9566422             |0.873072244781        |0.680003848407        |possible-member       |9.395                 |0.479                 |3489                  |faint                 |
NGC6811               |2128132552590648320   |294.36579154953876    |46.3860957264757      |0.888250756914303     |0.026159956429947853  |-3.2775725112795975   |0.044404204092960656  |-8.773900238159982    |0.05045376667271721   |11.949829             |12.089794             |11.698957             |0.39083672            |0.580868779951        |0.999086452345        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128151695265618944   |294.2592096724519     |46.664026014947474    |0.6267758118223572    |0.08839531338971109   |-3.5173318199490593   |0.16194276204780816   |-9.0193996157106      |0.20278710670555314   |17.56435              |18.316679             |16.735008             |1.5816708             |1.70904879277         |0.601187986288        |possible-member       |7.243                 |0.687                 |4333                  |intermediate          |
NGC6811               |2128144926397113728   |294.3609266100032     |46.44473909279418     |0.8963768343166462    |0.02156002077046526   |-3.391302044547049    |0.040844317463542695  |-8.656163235845966    |0.04678569514255778   |14.524971             |14.834597             |14.059772             |0.7748251             |0.775866977145        |0.998906538879        |probable-member       |4.333                 |1.111                 |6110                  |bright                |
NGC6811               |2128128742959981312   |294.5074840998673     |46.326057204814       |0.8913448702249003    |0.01790247790353001   |-3.3763972857404814   |0.0333738743597103    |-8.744476918362874    |0.036191017863710026  |14.227872             |14.5158415            |13.782336             |0.73350525            |0.477441577807        |0.999457266182        |probable-member       |4.116                 |1.155                 |6239                  |bright                |
NGC6811               |2128134549756169856   |294.45032541840663    |46.45700403906343     |0.8668378091513681    |0.02381548718503183   |-3.388607453581391    |0.040620455250559344  |-8.793159212045154    |0.05007481508894192   |12.036851             |12.1611               |11.807283             |0.353817              |0.119247245059        |0.999425639656        |probable-member       |2.041                 |1.705                 |7741                  |bright                |
NGC6811               |2128120015586660992   |294.1638855929734     |46.332457803805696    |0.8563754338047173    |0.017964281648979216  |-3.0175441732957475   |0.036991985989721365  |-8.689296799988213    |0.03017855380212477   |13.694961             |13.932988             |13.300647             |0.6323414             |1.81400131604         |0.933750545305        |probable-member       |3.54                  |1.283                 |6589                  |bright                |
NGC6811               |2128134549756166272   |294.4415491914007     |46.458449127913326    |0.8612970489089616    |0.02504060689890897   |-3.538170945815947    |0.045805527647464074  |-8.928981418416296    |0.05051561411218712   |15.190294             |15.552655             |14.667439             |0.88521576            |0.919735589053        |0.997944480367        |probable-member       |4.86                  |1.011                 |5785                  |bright                |
NGC6811               |2128119809428232832   |294.1819668333445     |46.318262800280486    |1.3221067923627943    |0.28465714815233945   |-2.9057491986373973   |0.5263169318988651    |-8.988416992863531    |0.5205681575759026    |19.190096             |20.23091              |18.126625             |2.1042843             |1.06659322294         |0.883648441591        |possible-member       |8.925                 |0.526                 |3619                  |faint                 |
NGC6811               |2128106233029888896   |294.2487616534209     |46.191258701769016    |0.8872425290097579    |0.1393957695017601    |-3.107742699897708    |0.24704189355460923   |-8.19862640140175     |0.23943977289109644   |17.986979             |18.865467             |17.039581             |1.8258858             |1.41037909314         |0.768989646417        |possible-member       |7.809                 |0.632                 |4046                  |intermediate          |
NGC6811               |2128123103663065984   |294.1023491801966     |46.37714705148786     |0.9489464941613011    |0.12083240993322611   |-3.818196712142934    |0.2133975753449577    |-8.447578529300149    |0.2127328597046487    |18.157482             |19.06528              |17.20985              |1.8554306             |1.34849074189         |0.932292996619        |probable-member       |7.919                 |0.622                 |3995                  |intermediate          |
NGC6811               |2128106580922116096   |294.335801264775      |46.22262378920267     |1.6417594264248392    |0.4888602684591585    |-3.5014909145442763   |0.8242204551840294    |-8.996154576239107    |1.4539722835793611    |19.96697              |21.119558             |18.763632             |2.3559265             |0.914150986819        |0.654271005896        |possible-member       |9.707                 |0.446                 |3415                  |faint                 |
NGC6811               |2128171623907773568   |293.90906984336254    |46.47659679097895     |1.410580463592185     |0.3930367441180969    |-3.340557882018546    |0.7148811445070471    |-7.646557318131591    |0.689209695007652     |20.08725              |20.494144             |19.035557             |1.4585876             |1.2327330141          |0.514796691441        |possible-member       |9.81                  |0.434                 |3394                  |faint                 |
NGC6811               |2128144376641264768   |294.3382366616199     |46.390801398609526    |0.6820524028934426    |0.1270819333927652    |-3.6785011921517876   |0.21769438918964049   |-8.70884282895711     |0.2363205198992928    |16.805077             |17.511442             |15.964551             |1.5468912             |1.10636925051         |0.736684352364        |possible-member       |7.151                 |0.696                 |4382                  |bright                |
NGC6811               |2128120393543835648   |294.2829702923067     |46.340061342952545    |0.8840961949128691    |0.042861982503830776  |-3.527689212095875    |0.07929355111690212   |-8.696159710732525    |0.08850534869003422   |15.899509             |16.468094             |15.200164             |1.26793               |0.685111721471        |0.997941737491        |probable-member       |6.383                 |0.779                 |4834                  |bright                |
NGC6811               |2128112181565948800   |294.15335045403845    |46.166397574263065    |0.8579677166122504    |0.050794317995791496  |-3.424195312986282    |0.09251882961806102   |-8.678640446476987    |0.07698328756632485   |16.172342             |16.67011              |15.520743             |1.1493673             |0.507031140953        |0.997838962597        |probable-member       |5.957                 |0.835                 |5086                  |bright                |
NGC6811               |2128144376641265152   |294.32849575754176    |46.40173230389403     |0.8994546854354413    |0.016939562545144716  |-3.347099656640773    |0.028469870231462878  |-8.74732263930568     |0.03242864284714886   |13.080981             |13.315521             |12.690892             |0.624629              |0.682558968149        |0.999282883349        |probable-member       |3.491                 |1.294                 |6618                  |bright                |
NGC6811               |2128174162234754304   |293.94486466516986    |46.56111481077306     |0.961741928778533     |0.17387603993542283   |-2.872133430326792    |0.32761732451606573   |-8.80521958812302     |0.338985657027478     |18.912569             |20.243595             |17.765919             |2.4776764             |0.904296000767        |0.920830211102        |probable-member       |8.654                 |0.553                 |3703                  |faint                 |
NGC6811               |2128104450618511744   |294.51903153913065    |46.23422758932513     |1.1721111805720605    |0.25908619725742027   |-4.207079629721774    |0.4912671190325754    |-7.669166993488436    |0.731087108584451     |19.151512             |19.797121             |17.748032             |2.0490894             |1.44296140954         |0.510876507736        |possible-member       |8.886                 |0.53                  |3631                  |faint                 |
NGC6811               |2128123206742284032   |294.081453167486      |46.38119776018611     |0.6765356575106463    |0.32713896601009235   |-4.079003600001877    |0.5686801926715656    |-8.895795453659677    |0.5866876498296127    |19.755207             |20.971241             |18.651274             |2.3199673             |0.774138951219        |0.574394275237        |possible-member       |9.494                 |0.469                 |3465                  |faint                 |
NGC6811               |2128148568529429120   |294.2869218235851     |46.63750936946893     |0.7803169747176417    |0.04111673485273346   |-3.2562995002322546   |0.07196384853270786   |-8.67556620177038     |0.08134021741780068   |16.240591             |16.737185             |15.608562             |1.128622              |1.39233365024         |0.971486224612        |probable-member       |5.88                  |0.846                 |5134                  |bright                |
NGC6811               |2128134893353563904   |294.431831708666      |46.497350844822584    |0.8658993685600351    |0.02253706362140718   |-3.3588552560229803   |0.0385772725162174    |-8.778635482582882    |0.04475050928516623   |11.637717             |11.765366             |11.406631             |0.35873413            |0.209586055403        |0.999424033006        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128111975407524480   |294.1819666921434     |46.1536052013647      |0.8536203971909366    |0.03283499198863985   |-3.3296373938250143   |0.055243502938767945  |-8.72937169121575     |0.051408055555739116  |15.071943             |15.427861             |14.554704             |0.8731575             |0.48582841487         |0.998819958463        |probable-member       |4.804                 |1.021                 |5820                  |bright                |
NGC6811               |2128140283532614656   |294.5189602558154     |46.52483871739596     |1.2167451935724207    |0.263199348782258     |-2.4465025363321224   |0.45189294057754853   |-8.713816889793815    |0.6584468327925852    |19.28212              |19.77786              |18.527477             |1.2503834             |1.38751088279         |0.591703521711        |possible-member       |9.001                 |0.519                 |3596                  |faint                 |
NGC6811               |2128149457582897408   |294.24448336222684    |46.570091197512035    |0.8469293681934301    |0.1763726127696533    |-2.9092860140769172   |0.32925873630948266   |-8.776837992145516    |0.3890069990801041    |18.893652             |19.675753             |17.932346             |1.7434063             |0.795237879599        |0.895146988073        |possible-member       |8.622                 |0.556                 |3715                  |faint                 |
NGC6811               |2128115995497184384   |294.03732867345764    |46.245982056392805    |0.8784404230883144    |0.028298960793041974  |-3.821195257121187    |0.049066513721745     |-9.036943737541637    |0.04414318283462371   |14.891318             |15.310469             |14.317747             |0.99272156            |2.2095503401          |0.585757189614        |possible-member       |5.322                 |0.931                 |5489                  |bright                |
NGC6811               |2128108573793837568   |294.31727719199273    |46.304740962178144    |0.825279960078514     |0.03960587104089904   |-3.3997606807822622   |0.07154453977672375   |-8.76292886915757     |0.07698935024244312   |15.806348             |16.359098             |15.117337             |1.2417612             |0.64692066165         |0.99752435671         |probable-member       |6.291                 |0.79                  |4886                  |bright                |
NGC6811               |2128158910811242496   |294.18768521353263    |46.74935258847252     |0.9998022798473605    |0.059156567539396916  |-3.179980867744051    |0.10288709197645507   |-8.821183055464       |0.11850900901183946   |16.59339              |17.14685              |15.899729             |1.2471218             |1.41177921271         |0.982679131161        |probable-member       |6.31                  |0.788                 |4875                  |bright                |
NGC6811               |2128172066288996608   |293.86788801171053    |46.4814658083063      |1.6483434176507648    |0.34390887654194746   |-2.4654913590141105   |0.6417338564878142    |-9.745293862018965    |0.6150468023271376    |19.835293             |20.836151             |18.568935             |2.2672157             |1.76744740475         |0.516437088011        |possible-member       |9.573                 |0.46                  |3446                  |faint                 |
NGC6811               |2128146713103563264   |294.4058372678688     |46.526068689265095    |0.8549966272885908    |0.029097576075297536  |-3.307357875251761    |0.05041013534948819   |-8.793720993472963    |0.059158513828164366  |15.530745             |15.927852             |14.947115             |0.98073673            |0.472693905363        |0.998973996834        |probable-member       |5.272                 |0.94                  |5522                  |bright                |
NGC6811               |2128121080738610176   |294.25490560087815    |46.38315624438045     |0.8818191584554477    |0.02030698243370753   |-3.235329081890523    |0.029959837691059643  |-8.865055403777617    |0.040614696526321444  |13.199598             |13.404372             |12.849061             |0.5553112             |0.807193559937        |0.998810198718        |probable-member       |3.089                 |1.395                 |6889                  |bright                |
NGC6811               |2128102762697581056   |294.5575946336027     |46.128540105408355    |0.9849213753672732    |0.19587042608356703   |-3.9968265578033      |0.37093102358059876   |-8.79095843273656     |0.4747314333770475    |18.749231             |19.632772             |17.722126             |1.9106464             |0.958224658651        |0.908287632726        |probable-member       |8.481                 |0.569                 |3768                  |faint                 |
NGC6811               |2128139497558660224   |294.71188396435787    |46.613133851450726    |0.9633048206105032    |0.05026053430758596   |-3.673499593705112    |0.0953843620534795    |-8.833899024361063    |0.10030741986107942   |16.75122              |17.34788              |16.040684             |1.3071957             |1.45712130657         |0.988504998547        |probable-member       |6.518                 |0.762                 |4757                  |bright                |
NGC6811               |2128145819744781184   |294.2154359830845     |46.483816327481925    |1.175027222569505     |0.09380138273399938   |-3.513988418057349    |0.16679522883443018   |-8.36384822325391     |0.22690116394442278   |17.287773             |17.65633              |16.403591             |1.252739              |2.09421706876         |0.740021575914        |possible-member       |6.33                  |0.785                 |4864                  |bright                |
NGC6811               |2128107023305211008   |294.40918654471886    |46.20057676870072     |0.8074169566339789    |0.4417599311087448    |-2.860239574809896    |0.7908471312680961    |-8.545680889709548    |0.9918609939461497    |19.682325             |20.85818              |18.418095             |2.4400845             |0.416618602028        |0.515222231703        |possible-member       |9.423                 |0.476                 |3483                  |faint                 |
NGC6811               |2128105996813096832   |294.3005126516057     |46.170205058861924    |0.8619415867628237    |0.025705036273697055  |-3.284860094678473    |0.045597050146777195  |-8.79491845296298     |0.04891431216548925   |12.467357             |12.620672             |12.202126             |0.41854668            |0.510667932896        |0.999079451714        |probable-member       |2.431                 |1.583                 |7467                  |bright                |
NGC6811               |2128128395064822272   |294.5624183084045     |46.29973956153698     |1.443935590540987     |0.24261853710326528   |-3.2817757204061713   |0.4488273397701783    |-8.064902248141808    |0.6536398727153726    |19.171467             |20.165388             |18.095419             |2.0699692             |1.50143683159         |0.908670684004        |probable-member       |8.906                 |0.528                 |3624                  |faint                 |
NGC6811               |2128121493055456512   |294.2163356102645     |46.38898278791013     |0.8173059630846141    |0.028989666558911525  |-3.5442228480122484   |0.046294644747681565  |-8.660523955606315    |0.05522818345685633   |11.337328             |11.491279             |11.069161             |0.42211723            |1.30559349191         |0.987866740702        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128120217444891136   |294.2552170975836     |46.30155551154279     |0.6561664729488164    |0.5426784065411501    |-3.1438600280182256   |0.9993789361843152    |-8.796820099348016    |0.8240284532080854    |19.72064              |20.859337             |18.641087             |2.2182503             |0.270060945402        |0.540287968723        |possible-member       |9.458                 |0.472                 |3474                  |faint                 |
NGC6811               |2128140146092810368   |294.5671963767194     |46.52548263353785     |0.8641368940260068    |0.021562145610056933  |-3.0840192369375905   |0.03768707013164019   |-8.845634605868003    |0.04156235459267234   |11.883333             |12.007803             |11.654114             |0.3536892             |1.43055088776         |0.988720909984        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128118228880232704   |294.19019275701646    |46.21670755581916     |0.7967980250388091    |0.09916794584210468   |-3.423617866205494    |0.18310729011324026   |-8.63235960798265     |0.18198689481656477   |17.339632             |18.0276               |16.535395             |1.4922047             |0.616689815482        |0.982844600643        |probable-member       |7.015                 |0.709                 |4458                  |bright                |
NGC6811               |2128135546188203904   |294.7092424113866     |46.38465328870626     |0.8493759250400966    |0.012770027768519418  |-3.3894361594572646   |0.026069837085461168  |-8.759910415421198    |0.024220191352609888  |13.830542             |14.137844             |13.364457             |0.77338696            |0.637951294896        |0.999209039499        |probable-member       |4.325                 |1.113                 |6114                  |bright                |
NGC6811               |2128108539434096256   |294.30818366321597    |46.3067822642661      |0.8453193547433481    |0.020135389913466913  |-3.465128541237875    |0.034897969621630415  |-8.861895078415229    |0.04242267429312385   |13.596387             |13.874339             |13.162784             |0.7115555             |0.752288882784        |0.998669120371        |probable-member       |3.996                 |1.18                  |6311                  |bright                |
NGC6811               |2128162415503633920   |293.8052333211795     |46.2556430127094      |0.8664861018543055    |0.031651498130436585  |-3.396641849413629    |0.06286549529178911   |-8.81534439849035     |0.0709080271424033    |15.733226             |16.294386             |15.030665             |1.2637205             |0.139122894858        |0.99919152568         |probable-member       |6.368                 |0.781                 |4842                  |bright                |
NGC6811               |2128173616778550528   |294.0346497226613     |46.554934786190884    |0.8918160297372684    |0.2818631873216511    |-3.525463400685028    |0.5137751403395727    |-8.870699634909993    |0.5328979400352963    |19.463388             |20.852678             |18.324398             |2.5282803             |0.174184724999        |0.883337801269        |possible-member       |9.206                 |0.499                 |3535                  |faint                 |
NGC6811               |2128158322396046464   |294.32468414370123    |46.78156679480492     |0.8298346501530102    |0.16525258310994376   |-2.9454159872519483   |0.3035174748117844    |-8.878157181598862    |0.4108935379571097    |18.636086             |19.436197             |17.74454              |1.691658              |0.80687862477         |0.897971999998        |possible-member       |8.364                 |0.58                  |3811                  |faint                 |
NGC6811               |2128120732841047936   |294.3191520897792     |46.3456557336547      |1.5143483164504503    |0.4053196587107343    |-4.645317464130173    |0.8449921468527157    |-9.356182492667415    |1.0353599201645605    |19.702118             |20.184338             |18.981068             |1.20327               |1.28535843435         |0.703287887858        |possible-member       |9.42                  |0.476                 |3483                  |faint                 |
NGC6811               |2128146541304841088   |294.3718959329915     |46.489308392953426    |0.8231028350330205    |0.028558201573601286  |-2.9916487438512838   |0.04516232997128381   |-8.807545353364382    |0.057152864979512275  |11.453737             |11.636924             |11.146316             |0.49060822            |1.98318002213         |0.800666585396        |possible-member       |                      |                      |                      |outside limits        |
NGC6811               |2128111700529585024   |294.12146809162726    |46.12448670330465     |0.8943277005654693    |0.07200526310574293   |-3.283943994665479    |0.13131977171374498   |-8.853365923717961    |0.10589536536306275   |16.526072             |17.071651             |15.84624              |1.2254114             |0.434505084542        |0.997117095839        |probable-member       |6.234                 |0.798                 |4919                  |bright                |
NGC6811               |2128125135187725696   |294.16386963040685    |46.450467463404806    |0.8685310098055821    |0.014820157964675378  |-3.293251058586624    |0.027773372659628044  |-8.946936647288105    |0.027962298874761017  |13.337504             |13.555268             |12.974911             |0.58035755            |0.843416291654        |0.998886415877        |probable-member       |3.232                 |1.358                 |6788                  |bright                |
NGC6811               |2128121802293106048   |294.2380175818025     |46.37844502805772     |0.8658030291351162    |0.026291246281148175  |-3.328185918860643    |0.04241924001431538   |-8.727075349247519    |0.05725783602405192   |10.968381             |11.469754             |10.338703             |1.1310511             |0.418697927575        |0.999171897671        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128108539434091392   |294.2994904099754     |46.30219912185598     |0.8412555497870684    |0.02840598470891783   |-3.2880205515765777   |0.04524870364130826   |-8.826674273381148    |0.04976685973813662   |14.370383             |14.66211              |13.918603             |0.7435074             |0.72400052018         |0.99835137674         |probable-member       |4.17                  |1.144                 |6207                  |bright                |
NGC6811               |2128134618476431616   |294.4632316074446     |46.476422620301484    |0.8009908182795895    |0.06581037083897215   |-3.7019226813476753   |0.11227891823048013   |-8.83386899854651     |0.13079386312441962   |16.901945             |17.472809             |16.17089              |1.301918              |1.26351623123         |0.945413530235        |probable-member       |6.5                   |0.764                 |4767                  |bright                |
NGC6811               |2128176155099714688   |293.78160781703707    |46.60474469961745     |0.8808189292480628    |0.2219680204245816    |-2.9812458253113046   |0.42980757732969727   |-7.943486094533131    |0.4725953444941859    |19.209051             |19.829933             |18.235924             |1.5940094             |1.13616462694         |0.656396279847        |possible-member       |8.935                 |0.525                 |3616                  |faint                 |
NGC6811               |2128120389243664512   |294.2715422669661     |46.34603139789466     |1.0781231339381718    |0.3031741128620613    |-2.40525937649129     |0.5981355792611822    |-8.936317278912998    |0.6858882293035903    |19.28095              |20.185795             |18.212238             |1.9735565             |1.01623454286         |0.644000393085        |possible-member       |9.014                 |0.517                 |3592                  |faint                 |
NGC6811               |2128127089392462336   |294.5561185973001     |46.233950740758836    |0.9670463713815538    |0.17120036651446713   |-3.416869950598171    |0.3259662479708704    |-8.644535857400413    |0.3876326911166332    |18.651905             |19.710863             |17.670404             |2.0404587             |0.383049657164        |0.973605819986        |probable-member       |8.386                 |0.578                 |3803                  |faint                 |
NGC6811               |2128109123544211200   |294.33413292621015    |46.36677959368901     |2.0048119417541828    |0.5555028644629849    |-3.8495061067447884   |0.8862698210902675    |-7.913495598347621    |1.0729446736455222    |20.051487             |20.716465             |18.78362              |1.9328442             |1.30087798046         |0.682974540516        |possible-member       |9.784                 |0.437                 |3399                  |faint                 |
NGC6811               |2128134824634071424   |294.4106996407721     |46.48681783844518     |0.8756754535764149    |0.014024329537414917  |-3.4234291361826266   |0.02409088041709155   |-8.954420288075788    |0.02787706660504679   |13.312747             |13.524986             |12.956139             |0.56884766            |0.76072212125         |0.99917602405         |probable-member       |3.166                 |1.375                 |6834                  |bright                |
NGC6811               |2128139634997621376   |294.7347253659822     |46.62475869297197     |0.9363770357712646    |0.053904086903101826  |-3.379451224583066    |0.10069544924424294   |-8.909846857599831    |0.10115632898097617   |16.862583             |17.472975             |16.131702             |1.3412724             |0.770653883006        |0.997713073963        |probable-member       |6.626                 |0.749                 |4697                  |bright                |
NGC6811               |2128108436354871936   |294.2957927578384     |46.29644320359266     |1.0287076554281787    |0.13539828916577018   |-3.5060134804540564   |0.2248949526839045    |-8.846627645545746    |0.3505939166070995    |17.564808             |18.284306             |16.71868              |1.5656261             |0.714223703351        |0.987733079887        |probable-member       |7.205                 |0.691                 |4353                  |intermediate          |
NGC6811               |2128098884347245184   |294.3531392202976     |46.085288296251875    |0.8702222306686539    |0.0923314198099507    |-3.3846780407617367   |0.1721152807712579    |-8.67245887101873     |0.18005208973771353   |17.257174             |17.948647             |16.456818             |1.4918289             |0.323309814235        |0.993652057343        |probable-member       |7.014                 |0.71                  |4459                  |bright                |
NGC6811               |2128108019737104768   |294.40779299687506    |46.32219550370878     |1.0858306999201517    |0.26162722650225295   |-3.8187371901947946   |0.4848917826244376    |-8.952747865502015    |0.7179466900820862    |19.150305             |19.96979              |18.060562             |1.9092274             |0.694329856941        |0.908029180329        |probable-member       |8.882                 |0.531                 |3632                  |faint                 |
NGC6811               |2128147022341188352   |294.34197300913746    |46.54734199896865     |0.863931487688165     |0.023582248703014636  |-3.422213019701629    |0.0438481090750331    |-8.771996195592418    |0.04490344356455817   |10.900902             |11.406184             |10.276353             |1.1298313             |0.251441702661        |0.999375534383        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128124722870854784   |294.1644384337264     |46.423939800373944    |0.7714373592449703    |0.04453636783310291   |-3.257178969062382    |0.0818558413123595    |-8.723751269264575    |0.08124328707050497   |16.506891             |17.08143              |15.809965             |1.2714653             |1.35688870391         |0.972868439293        |probable-member       |6.395                 |0.777                 |4826                  |bright                |
NGC6811               |2128121248237112192   |294.19987704850007    |46.33972261202381     |0.9966007615299949    |0.13136513494010796   |-2.841313801793076    |0.25505884566932413   |-8.881037922172467    |0.22415419049000176   |18.019945             |18.879951             |17.1249               |1.7550507             |1.25969634176         |0.926782992312        |probable-member       |7.721                 |0.641                 |4086                  |intermediate          |
NGC6811               |2128146644384064512   |294.3736713453393     |46.510975469966404    |0.8930225429517867    |0.027300655032523158  |-3.493580745241057    |0.042834666616775964  |-8.736901007639467    |0.04657996772727894   |12.830175             |13.004633             |12.531589             |0.4730444             |0.642851340546        |0.999079536367        |probable-member       |2.69                  |1.505                 |7231                  |bright                |
NGC6811               |2128131938416046336   |294.49643368105467    |46.38948960589637     |0.9385960573135581    |0.04939946597318226   |-3.2845878940604476   |0.086514706638006     |-8.503457649097188    |0.1051704240384957    |16.587616             |17.19815              |15.813368             |1.3847828             |1.33020694207         |0.984210501928        |probable-member       |6.738                 |0.737                 |4628                  |bright                |
NGC6811               |2128118057081550464   |294.2129759653456     |46.21718512583857     |0.8625947397521401    |0.020075060833549957  |-3.2428452589717107   |0.035783050381018526  |-8.750949490547143    |0.03325689259312247   |13.944495             |14.203991             |13.530114             |0.67387676            |0.736459096364        |0.998870358361        |probable-member       |3.789                 |1.226                 |6436                  |bright                |
NGC6811               |2128146644384065024   |294.36882383032287    |46.5174178514908      |0.8737618142944914    |0.02106935045442269   |-3.296231458390694    |0.03220256730005599   |-8.851963963499076    |0.042279371153590255  |14.182581             |14.465745             |13.744336             |0.72140884            |0.503248689465        |0.999302997565        |probable-member       |4.049                 |1.169                 |6279                  |bright                |
NGC6811               |2128100185715847168   |294.22780250219716    |46.131022797423554    |1.3934888420935103    |0.3723977886010792    |-2.72913166732625     |0.7498823835665179    |-9.897574671566442    |0.806395411985661     |19.549833             |20.536407             |18.59007              |1.9463367             |1.22948300893         |0.725285884379        |possible-member       |9.282                 |0.491                 |3517                  |faint                 |
NGC6811               |2128142933532501376   |294.6552875547851     |46.691995815438936    |0.868053348958865     |0.025125832867140863  |-3.1857259433028338   |0.04595358799714535   |-9.002416831194488    |0.044378428711084536  |15.26144              |15.631532             |14.71521              |0.91632175            |1.30453933332         |0.992735622341        |probable-member       |4.999                 |0.987                 |5698                  |bright                |
NGC6811               |2128098467728796416   |294.2888217061461     |46.024837680757635    |0.7324793722558013    |0.34559899426820473   |-4.274845333592733    |0.7101810769098112    |-8.980755453994387    |0.649055415166084     |19.442055             |20.028692             |18.78361              |1.2450829             |0.765405846768        |0.617698407186        |possible-member       |9.161                 |0.503                 |3548                  |faint                 |
NGC6811               |2128099670319729408   |294.2270187985419     |46.09569908107826     |0.8908079035473533    |0.03814043289939048   |-3.3417832969082246   |0.06480061232471397   |-8.911225934575505    |0.05264161884192744   |15.168624             |15.527103             |14.646855             |0.88024807            |0.599029273992        |0.998800960547        |probable-member       |4.837                 |1.016                 |5800                  |bright                |
NGC6811               |2128131869696568960   |294.51005039357506    |46.37417793402027     |0.8776616354664998    |0.02186938674410685   |-3.426236289219076    |0.039361199084320744  |-8.841872344601388    |0.04440462993027625   |14.898507             |15.233988             |14.396615             |0.8373728             |0.28866588738         |0.999466362956        |probable-member       |4.637                 |1.052                 |5925                  |bright                |
NGC6811               |2128132075854975232   |294.4450442745379     |46.38778568297372     |0.8673490469127042    |0.019394399680492745  |-3.309032667626378    |0.03419586334698483   |-8.585318490573606    |0.03821072394964723   |14.460497             |14.782036             |13.967929             |0.81410694            |1.01993308918         |0.997607301755        |probable-member       |4.526                 |1.074                 |5993                  |bright                |
NGC6811               |2128124856009808000   |294.1071683017832     |46.417193386337566    |0.49149290906782533   |0.2727093283775302    |-3.2944867289510427   |0.4610488835647257    |-8.692327582079344    |0.48561154391810435   |19.475834             |20.179262             |18.647512             |1.5317497             |0.822428585058        |0.612893192559        |possible-member       |9.2                   |0.5                   |3537                  |faint                 |
NGC6811               |2128108608153592576   |294.3791711319875     |46.28072777386569     |1.1093911115191464    |0.17944208196719774   |-3.876243646091085    |0.3348588809248666    |-8.606134296456052    |0.3866050790903664    |18.49786              |19.467043             |17.537737             |1.929306              |1.12682374909         |0.957348725285        |probable-member       |8.23                  |0.593                 |3861                  |intermediate          |
NGC6811               |2128120908939932032   |294.29337350345327    |46.375666551185574    |0.893455468780401     |0.02479580501461776   |-3.3265031621558174   |0.03995280263234269   |-8.687115485502318    |0.048136824237619294  |14.520243             |14.82804              |14.050338             |0.77770233            |0.671818548266        |0.998987640306        |probable-member       |4.348                 |1.108                 |6101                  |bright                |
NGC6811               |2128107435622140672   |294.3846724123399     |46.252359986057726    |0.6065565513526595    |0.15210027214096836   |-3.418095018778483    |0.29414819727201924   |-8.375869214042677    |0.3383711577791296    |18.259827             |19.289932             |17.199417             |2.0905151             |1.20913200498         |0.595667160451        |possible-member       |8.146                 |0.601                 |3893                  |intermediate          |
NGC6811               |2128105923792192128   |294.2672371800785     |46.15453698253353     |0.7434871166548641    |0.15613205373930109   |-3.835526913008912    |0.29509307086506054   |-9.093411111982427    |0.2838302000335226    |18.256052             |18.750889             |17.573395             |1.177494              |1.0928726281          |0.797544290629        |possible-member       |7.482                 |0.665                 |4207                  |intermediate          |
NGC6811               |2128097574375578496   |294.1616765701617     |46.010192721112006    |1.068515754167399     |0.15643700361385238   |-4.121291793109201    |0.3017492441636455    |-9.206048386233801    |0.25301613080734386   |18.379711             |19.28693              |17.420412             |1.866518              |1.71062297009         |0.858902478778        |possible-member       |8.099                 |0.605                 |3914                  |intermediate          |
NGC6811               |2128177430705961600   |293.8474676695541     |46.603923522566824    |1.0665709809062338    |0.5193894884392433    |-2.8971105798593277   |1.0189961515020953    |-8.996518391726276    |0.9793463459125417    |20.347757             |21.110176             |19.161062             |1.9491138             |0.36998652112         |0.573850999983        |possible-member       |10.08                 |0.405                 |3338                  |faint                 |
NGC6811               |2128118572477645824   |294.2281636888049     |46.257297705789384    |0.8630338819935773    |0.06184188075903114   |-3.2140915683528455   |0.11637230972064917   |-8.74330025169857     |0.11901918227491566   |16.813545             |17.412786             |16.086115             |1.3266716             |0.634371463279        |0.995906368154        |probable-member       |6.582                 |0.754                 |4722                  |bright                |
NGC6811               |2128108676873071488   |294.3535806034797     |46.31080365894816     |0.9359227099832084    |0.03566970293788891   |-3.5573839622029135   |0.054614232593510635  |-9.004357286372674    |0.05803065302310817   |12.119756             |12.251429             |11.880928             |0.37050056            |1.47600903739         |0.991863202707        |probable-member       |2.155                 |1.669                 |7672                  |bright                |
NGC6811               |2128121218177579392   |294.259790535017      |46.41549341012253     |0.7841797854790534    |0.04079845246717948   |-3.1958758131714364   |0.06635434358063311   |-8.699002682121982    |0.08414742251554838   |15.966148             |16.420128             |15.355418             |1.0647097             |1.4562207071          |0.968735539127        |probable-member       |5.62                  |0.884                 |5298                  |bright                |
NGC6811               |2128097716109187328   |294.2044669710131     |46.01933523113402     |0.9977038299146808    |0.5335287569772859    |-3.5624666949180197   |1.1177684735918347    |-8.840156118762838    |0.855302131381732     |19.902927             |                      |                      |                      |0.164553114017        |0.606555850604        |possible-member       |9.611                 |0.456                 |3437                  |faint                 |
NGC6811               |2128120702781491072   |294.2970484050971     |46.34694708952758     |0.8462163023915473    |0.03157689968934102   |-3.317845107128067    |0.06312599127860503   |-8.742560466641432    |0.0635606021437438    |15.048686             |15.413601             |14.525943             |0.8876581             |0.565161056043        |0.998513727685        |probable-member       |4.872                 |1.009                 |5778                  |bright                |
NGC6811               |2128128085824951936   |294.55106797543243    |46.28601294665373     |0.8082853612843783    |0.1953682852878104    |-3.1310911642176746   |0.34607263639660124   |-8.906469994906214    |0.4315186866725064    |18.833681             |19.777988             |17.816608             |1.96138               |0.471693152306        |0.920880389927        |probable-member       |8.567                 |0.561                 |3736                  |faint                 |
NGC6811               |2128098433369035392   |294.28459160763333    |46.00703638719321     |0.894896848833479     |0.09643653204767452   |-3.441666975285732    |0.20297606967883694   |-8.7599062944687      |0.18033535462032216   |17.39434              |18.06645              |16.574224             |1.4922256             |0.203494501285        |0.994372735192        |probable-member       |7.015                 |0.709                 |4458                  |bright                |
NGC6811               |2128122283329454208   |294.18880540816997    |46.454330302562695    |0.882094405516947     |0.024320061550855726  |-3.2451489606378674   |0.04261512871614286   |-8.822270021969228    |0.04832208309035913   |15.140972             |15.505948             |14.618859             |0.8870888             |0.686257470559        |0.998939922941        |probable-member       |4.869                 |1.01                  |5780                  |bright                |
NGC6811               |2128138531186150400   |294.7893670860722     |46.586856137819325    |0.6868139382449402    |0.16344175496787852   |-2.7363606690948603   |0.33467961086292947   |-8.30360535650961     |0.3328886173068011    |18.825836             |19.491783             |17.974545             |1.5172386             |1.4792808592          |0.510227384561        |possible-member       |8.55                  |0.563                 |3742                  |faint                 |
NGC6811               |2128178976898255744   |293.8014017861131     |46.6931573230108      |0.7712097518738704    |0.040505104362848564  |-3.1071104568777295   |0.09657259157578915   |-8.58273646714798     |0.07830321347954051   |16.136284             |16.621572             |15.510447             |1.111126              |1.89267883652         |0.702876752137        |possible-member       |5.811                 |0.856                 |5177                  |bright                |
NGC6811               |2128120702781492352   |294.3092789460041     |46.33814522058341     |0.8856344665697905    |0.02024074013633683   |-3.532272773012548    |0.035970751408478566  |-8.461364346825412    |0.038038830677502605  |14.032737             |14.356804             |13.549481             |0.8073225             |1.66341014504         |0.971619763363        |probable-member       |4.493                 |1.08                  |6013                  |bright                |
NGC6811               |2128108466414347264   |294.33131080057495    |46.287056432945406    |0.802728470381901     |0.06798130906986952   |-3.176053707939904    |0.1190321309579566    |-8.611466504374315    |0.13041151316415614   |16.83958              |17.430824             |16.10801              |1.322815              |1.10008093807         |0.981206277895        |probable-member       |6.569                 |0.755                 |4729                  |bright                |
NGC6811               |2128155096879780736   |294.3524104559428     |46.723082997248355    |1.0069318240195484    |0.06290804259807906   |-3.4116592038395215   |0.11482330014350549   |-8.50294078250308     |0.1542691800634052    |17.033342             |17.685982             |16.273245             |1.4127369             |1.46039653875         |0.983080572625        |probable-member       |6.811                 |0.73                  |4584                  |bright                |
NGC6811               |2128108883031497472   |294.3415768090855     |46.31387039938153     |0.8031778589958251    |0.019987032934422878  |-3.4919367625270996   |0.03488922021612661   |-8.58981051316526     |0.03659683067001646   |13.683692             |13.900304             |13.220229             |0.6800747             |1.8245432438          |0.901207918989        |probable-member       |3.823                 |1.218                 |6415                  |bright                |
NGC6811               |2128099502822797952   |294.2465915746815     |46.09849034856165     |0.9638701350116161    |0.042569252182232155  |-3.326386643158771    |0.08292453141333396   |-8.70825796411609     |0.07578375903927004   |15.488152             |15.97977              |14.84981              |1.1299601             |1.21191711745         |0.994748742454        |probable-member       |5.885                 |0.845                 |5131                  |bright                |
NGC6811               |2128108883031497856   |294.342540652552      |46.314217362443806    |0.8574669267951067    |0.029686856324725504  |-3.310385696312467    |0.050901829823498904  |-9.0115695040733      |0.05380006512044519   |12.263518             |12.4228325            |11.952664             |0.4701681             |1.03706148316         |0.996507368579        |probable-member       |2.677                 |1.509                 |7244                  |bright                |
NGC6811               |2128132243353007232   |294.3957377327316     |46.348240453159626    |0.8531352553228982    |0.031385552519664746  |-3.608682279877779    |0.05821087921628482   |-9.138419321811945    |0.06697637234048294   |11.274611             |11.498221             |10.91633              |0.58189106            |1.74534109912         |0.942205291204        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128145746730898048   |294.2234274239302     |46.48401452917018     |1.2954652833816018    |0.29775114146338943   |-3.1595297349735616   |0.5365107077268173    |-8.494529886562312    |0.6308968241851172    |19.609749             |20.494347             |18.48356              |2.010786              |0.893910418256        |0.879858238839        |possible-member       |9.343                 |0.484                 |3502                  |faint                 |
NGC6811               |2128121080738613888   |294.26115738116283    |46.386945754834926    |0.8651871840095877    |0.034375837662459316  |-3.552445950865884    |0.049780629704548655  |-8.728043215280856    |0.06039353005630188   |11.04422              |11.562765             |10.403946             |1.1588192             |0.786995718743        |0.997962272915        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128140150393602432   |294.5770669226266     |46.523340571876524    |0.9412448058193005    |0.11083441692232046   |-3.5661239100513034   |0.19870949002724203   |-9.263985351930053    |0.2595666636580021    |17.909248             |18.828394             |16.920795             |1.9075985             |1.10103903597         |0.974134216147        |probable-member       |7.925                 |0.621                 |3992                  |intermediate          |
NGC6811               |2128121012019139584   |294.28280449018155    |46.37005109810303     |0.8198545849744061    |0.043414612722570856  |-3.3944910580146006   |0.07441159304620916   |-8.826641904049726    |0.08229721514801983   |16.036322             |16.51698              |15.414275             |1.102704              |0.665686121861        |0.996985510358        |probable-member       |5.776                 |0.861                 |5199                  |bright                |
NGC6811               |2128158120536756224   |294.3245661583278     |46.74934536061863     |0.9590754379819564    |0.02068283256416813   |-3.276234591228278    |0.03685714067374132   |-8.732380548375474    |0.03941118809797849   |14.826588             |15.165697             |14.329403             |0.8362942             |1.90553484066         |0.930187950537        |probable-member       |4.632                 |1.053                 |5928                  |bright                |
NGC6811               |2128121080738614016   |294.2523938711208     |46.39620351352096     |0.8561307395563508    |0.018510368701888897  |-3.237296268517182    |0.030445241887229114  |-8.56779894126544     |0.03394834550529902   |13.905052             |14.161697             |13.491671             |0.6700268             |1.30627689098         |0.993430181204        |probable-member       |3.767                 |1.231                 |6449                  |bright                |
NGC6811               |2128112731322020608   |294.0775347296362     |46.16206198852824     |0.9168655579118864    |0.030899268424522102  |-3.407738972654243    |0.05307958267117828   |-8.926625862879636    |0.046941118945165984  |12.240429             |12.2999735            |12.108557             |0.19141674            |0.92276854157         |0.998454240557        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128141524783121792   |294.47089667441116    |46.59294484135        |0.8157589607127169    |0.016873658590283645  |-3.3852530607511224   |0.02920103630556539   |-8.751854908546019    |0.032842311123712026  |14.000195             |14.263548             |13.585057             |0.67849064            |1.3533731405          |0.990531619415        |probable-member       |3.815                 |1.22                  |6420                  |bright                |
NGC6811               |2128145785390512896   |294.20099754428065    |46.47672885323786     |0.8803311075148498    |0.02141189784803272   |-3.4137738539045692   |0.03750961415413804   |-8.96675530520859     |0.039519670978291066  |15.004274             |15.349801             |14.484844             |0.86495686            |0.800463573398        |0.998876727584        |probable-member       |4.766                 |1.028                 |5844                  |bright                |
NGC6811               |2128146537004887680   |294.3820637092453     |46.48656683548064     |0.6746754210986518    |0.2905120088453948    |-3.7719971450548067   |0.468389493760237     |-8.475112800286496    |0.5808389044673308    |19.081583             |19.577791             |18.329552             |1.2482395             |0.678324080243        |0.589109694562        |possible-member       |8.8                   |0.539                 |3657                  |faint                 |
NGC6811               |2128108951750969088   |294.32420960850607    |46.318528243268084    |0.9118045352475482    |0.026052381396537528  |-3.653076845930334    |0.04234992007783604   |-8.72218013254165     |0.03939428337616689   |13.722147             |13.973755             |13.316022             |0.65773296            |1.42851660763         |0.993099739423        |probable-member       |3.694                 |1.247                 |6494                  |bright                |
NGC6811               |2128105790654693248   |294.35788827362927    |46.200199360060026    |2.2443068258819423    |0.5992932425512397    |-3.345989307189399    |1.0467037573596805    |-8.607173104362234    |1.0665873278158668    |19.74248              |                      |                      |                      |1.32452801166         |0.525362514499        |possible-member       |9.45                  |0.473                 |3476                  |faint                 |
NGC6811               |2128178457202308096   |293.7814806736428     |46.643412905000204    |1.088201073468326     |0.1253310898695305    |-3.955241320074567    |0.2815824208689422    |-8.405245390156546    |0.28142946964253923   |18.258799             |19.260336             |17.26149              |1.998846              |1.62452923147         |0.767676524639        |possible-member       |8.085                 |0.606                 |3921                  |intermediate          |
NGC6811               |2128141352979358464   |294.46790607516243    |46.57221854910048     |1.8209581297344617    |0.5566387071989191    |-4.348142653859513    |1.0736952951673087    |-11.28815208824049    |1.7860203852401235    |20.281645             |21.46286              |19.13716              |2.3257008             |1.36948495803         |0.553587186289        |possible-member       |10.021                |0.411                 |3350                  |faint                 |
NGC6811               |2128120874574746240   |294.3338447625802     |46.37470330265905     |2.4823064590597514    |0.5978927348939677    |-4.420180920142786    |0.9974071566856616    |-7.5910858027812225   |1.4385693248755762    |20.342632             |20.845043             |19.17055              |1.6744938             |1.73071770876         |0.569752208377        |possible-member       |10.07                 |0.406                 |3340                  |faint                 |
NGC6811               |2128120801560537472   |294.29540268141284    |46.35347206904218     |0.6668546961823049    |0.3770959025176254    |-3.639207345383677    |0.6461257361481576    |-9.418304172136533    |0.9096060024106186    |19.66978              |20.936586             |18.453823             |2.4827633             |0.549504785939        |0.594710246431        |possible-member       |9.411                 |0.477                 |3485                  |faint                 |
NGC6811               |2128146335146361856   |294.22914129993694    |46.52992984236655     |0.893268095635507     |0.026559846929459077  |-3.5566187436307994   |0.04678147761070162   |-8.380151759587312    |0.05246698348858547   |15.494848             |15.917536             |14.918169             |0.99936676            |1.98357702405         |0.833094008467        |possible-member       |5.349                 |0.927                 |5471                  |bright                |
NGC6811               |2128133789541221888   |294.5118250830953     |46.444613573651345    |0.8682605376427135    |0.015168882124897103  |-3.450497431979332    |0.026975694239081173  |-8.853524306108719    |0.03261337572353141   |13.5812845            |13.810621             |13.20331              |0.60731125            |0.413405972672        |0.999490583194        |probable-member       |3.387                 |1.32                  |6685                  |bright                |
NGC6811               |2128118327657867776   |294.1809048379464     |46.244909298889084    |0.9278151603934355    |0.11016364991922879   |-3.147514318569687    |0.19916357648259064   |-8.714873959925818    |0.19854461814872154   |17.621815             |18.374725             |16.776379             |1.5983467             |0.691624686902        |0.986736605845        |probable-member       |7.29                  |0.683                 |4308                  |intermediate          |
NGC6811               |2128106477849445248   |294.29740093456064    |46.20762823553681     |0.8707630083309166    |0.02421451647270858   |-3.3439244647319066   |0.04529026995714609   |-8.735738026218687    |0.04699992684244396   |14.904355             |15.255917             |14.392923             |0.86299324            |0.330448926895        |0.999329091952        |probable-member       |4.756                 |1.03                  |5850                  |bright                |
NGC6811               |2128131216861484928   |294.44735131686616    |46.31279140371968     |0.915848684584468     |0.019378016605962774  |-3.3886978012598283   |0.03608261834444085   |-8.77979767018546     |0.03749808448009033   |13.895078             |14.153576             |13.481363             |0.6722126             |0.937568773892        |0.998738907873        |probable-member       |3.78                  |1.228                 |6442                  |bright                |
NGC6811               |2128144857677611264   |294.28919204157995    |46.46529487747933     |0.8646185811112431    |0.018528368319248534  |-3.2267677020776135   |0.03056687917502745   |-8.823847452599953    |0.03602507103436308   |13.930779             |14.190581             |13.516626             |0.67395496            |0.790925891921        |0.998802466991        |probable-member       |3.789                 |1.226                 |6436                  |bright                |
NGC6811               |2128113968266349056   |293.95824765024975    |46.142614677305986    |1.5989080317963567    |0.39641410647645103   |-4.957424517983986    |0.7123268288457664    |-8.731574572052995    |0.6256397613854779    |19.59043              |20.442968             |18.57671              |1.8662586             |1.64014359978         |0.719526560008        |possible-member       |9.322                 |0.487                 |3507                  |faint                 |
NGC6811               |2128134687189976064   |294.4509370836791     |46.489253522889655    |1.0808659361223127    |0.17189931111933726   |-3.4318502368092747   |0.293969545254461     |-8.80373601436744     |0.4304904052820695    |18.617334             |19.717178             |17.508312             |2.2088661             |0.698824209167        |0.979361490126        |probable-member       |8.355                 |0.581                 |3815                  |faint                 |
NGC6811               |2128136714419757952   |294.62867615008287    |46.44719865334266     |0.9947529172197623    |0.0488706043500185    |-3.397630430465811    |0.09059452103007996   |-8.828259413265343    |0.09761640617823326   |16.693752             |17.256033             |15.994118             |1.2619152             |1.35605897062         |0.991790783617        |probable-member       |6.362                 |0.781                 |4846                  |bright                |
NGC6811               |2128126677076291968   |294.0467330409693     |46.54912853546526     |0.7401494627321463    |0.2945075322751096    |-3.9125476707588653   |0.541143167520209     |-8.680804380647327    |0.5732737560659931    |19.707705             |20.516348             |18.710691             |1.8056564             |0.614324234644        |0.706691801226        |possible-member       |9.438                 |0.475                 |3479                  |faint                 |
NGC6811               |2128118362018931328   |294.20358476172436    |46.24146800693165     |0.9084487885374395    |0.017286303574330884  |-3.3649373385779584   |0.03248431568648056   |-8.807940846514587    |0.028631175641222986  |13.211711             |13.41349              |12.866203             |0.547287              |0.830155750936        |0.999085463795        |probable-member       |3.046                 |1.406                 |6922                  |bright                |
NGC6811               |2128140425271501824   |294.53637900059334    |46.54387439971211     |0.8945941007854986    |0.019494606106155617  |-3.422839450451183    |0.03610489986773018   |-8.747204767747139    |0.03930897319799138   |14.691994             |15.012388             |14.215132             |0.79725647            |0.538062891781        |0.99939123686         |probable-member       |4.446                 |1.089                 |6042                  |bright                |
NGC6811               |2128146300786629504   |294.2507446645686     |46.52058567945277     |0.8943379935167154    |0.023584533596787798  |-3.3202708742186466   |0.038813404658427406  |-8.806151999631545    |0.05057449970482348   |12.676042             |12.837949             |12.388281             |0.44966793            |0.523671473862        |0.999292923747        |probable-member       |2.582                 |1.537                 |7333                  |bright                |
NGC6811               |2128133858261344640   |294.49244989448937    |46.45298758965822     |0.7514677880959216    |0.1707485809636576    |-3.307737505112799    |0.31127622586794496   |-8.732081614422135    |0.40690044004693354   |18.69058              |19.272879             |17.852491             |1.4203873             |0.440309460077        |0.927674705927        |probable-member       |8.413                 |0.576                 |3793                  |faint                 |
NGC6811               |2128103179314615296   |294.5642856518125     |46.14995733539016     |0.8433021644158171    |0.0167035356044646    |-3.399757031693175    |0.03262858151632338   |-8.759046386378657    |0.03580642003232042   |14.153858             |14.442627             |13.7107935            |0.73183346            |0.71778840357         |0.998883011717        |probable-member       |4.107                 |1.157                 |6245                  |bright                |
NGC6811               |2128132282013368960   |294.4000226865716     |46.35158724768334     |0.8394264009180532    |0.08199643164447414   |-2.9055457584735076   |0.1792686423124393    |-8.910921772225297    |0.19800252945112704   |17.119541             |17.819744             |16.308964             |1.5107803             |1.34599078961         |0.89386055659         |possible-member       |7.061                 |0.705                 |4431                  |bright                |
NGC6811               |2128131182501394688   |294.47487550717136    |46.29454424450914     |0.9736339826058851    |0.05010043322555682   |-3.484136024511346    |0.10140329401774965   |-8.998060564284085    |0.11010271923059134   |16.066729             |16.559814             |15.410462             |1.1493521             |1.35178376522         |0.988977956704        |probable-member       |5.957                 |0.835                 |5086                  |bright                |
NGC6811               |2128120767200790400   |294.28131820650276    |46.34866073814894     |0.9093721484846314    |0.24973780491877878   |-2.937017197395664    |0.4240774122603434    |-8.453395623437807    |0.5249621420858986    |19.038523             |20.152027             |17.867853             |2.284174              |0.700527857961        |0.82257862039         |possible-member       |8.777                 |0.541                 |3664                  |faint                 |
NGC6811               |2128107714800080384   |294.44781402392806    |46.273400047647485    |0.8562801260144183    |0.019130691497219965  |-3.4330674198501456   |0.0348662967930241    |-8.865761792919834    |0.03620946076246236   |13.890677             |14.150716             |13.479194             |0.67152214            |0.531507575327        |0.999244482607        |probable-member       |3.776                 |1.229                 |6444                  |bright                |
NGC6811               |2128134064424798080   |294.5696519063157     |46.479177505258534    |0.5802403754993719    |0.30748405195558126   |-2.8416517246377877   |0.5558734586494934    |-8.788949174290032    |0.7775821414621048    |19.434315             |19.81666              |18.830227             |0.986433              |0.780993954468        |0.535438071351        |possible-member       |9.147                 |0.505                 |3552                  |faint                 |
NGC6811               |2128112009767272704   |294.1967373018646     |46.16354734443477     |0.795979169607126     |0.03302401837266099   |-3.2197633463907818   |0.059401633980486264  |-8.845753427731454    |0.05554366953401744   |11.360504             |11.486097             |11.134197             |0.3519001             |1.40714460573         |0.976958063796        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128172345462214528   |293.83747189791075    |46.509033299121384    |1.5298704569045052    |0.7209980359354621    |-3.9623305118955416   |1.2428450291743678    |-9.428090676683325    |1.4094422261134782    |20.568659             |21.264587             |19.242716             |2.0218716             |0.643231078268        |0.526997966207        |possible-member       |10.303                |0.38                  |3296                  |faint                 |
NGC6811               |2128167152846253824   |293.68757302619343    |46.3642068729223      |1.1224051226648908    |0.20343326495276898   |-4.135715397742056    |0.3992221041564143    |-8.778064127503693    |0.3912171588480644    |18.973011             |20.001122             |17.91127              |2.0898514             |1.25185956477         |0.92485860268         |probable-member       |8.708                 |0.548                 |3684                  |faint                 |
NGC6811               |2128104618123369600   |294.49481476858136    |46.23869468299952     |0.7819333521317592    |0.02533674317181651   |-3.598542118189789    |0.04876986771160084   |-8.815069015719711    |0.054211274316041114  |10.940703             |11.147313             |10.610807             |0.5365057             |1.93453573515         |0.761136769223        |possible-member       |                      |                      |                      |outside limits        |
NGC6811               |2128119878147696256   |294.1536454672358     |46.30961513722142     |0.808003991218916     |0.04388492242732055   |-3.325457220568499    |0.0793683345542562    |-8.764034196054956    |0.06304290166181586   |12.697471             |12.894033             |12.370313             |0.52372074            |0.84069828729         |0.995703537584        |probable-member       |2.928                 |1.439                 |7019                  |bright                |
NGC6811               |2128124752936003712   |294.130880719398      |46.42275153613129     |1.4493365890645669    |0.6130219346753846    |-3.0889872588491674   |1.0066019947057208    |-9.905488165611288    |1.1223298683334038    |20.425747             |20.942795             |19.306412             |1.636383              |0.804163885021        |0.531192163305        |possible-member       |10.152                |0.397                 |3323                  |faint                 |
NGC6811               |2128122008451548672   |294.22780098161945    |46.417631446360765    |0.8523283705059277    |0.01594159063121742   |-3.490902369853536    |0.02585082519476734   |-8.917799247929374    |0.032814810787945     |13.350246             |13.56148              |12.991507             |0.569973              |0.892283417084        |0.998502975604        |probable-member       |3.173                 |1.373                 |6830                  |bright                |
NGC6811               |2128134442376853120   |294.4530879214547     |46.433921494183934    |1.0025634085320185    |0.07583149308058854   |-3.4480966145015404   |0.13191458499794625   |-8.780031387735939    |0.17619262476548433   |17.334488             |18.015413             |16.531038             |1.484375              |0.979382895568        |0.994668805703        |probable-member       |6.995                 |0.712                 |4471                  |bright                |
NGC6811               |2128120943299682176   |294.3018535837177     |46.391444842859464    |0.9222086991564378    |0.02656557012975965   |-3.5713345134729853   |0.04251117542271199   |-8.836750117639493    |0.05241966162197792   |12.6068535            |12.763341             |12.330498             |0.4328432             |1.22563444057         |0.996891428556        |probable-member       |2.502                 |1.561                 |7404                  |bright                |
NGC6811               |2128118465098161920   |294.1933902071164     |46.255571132729486    |0.9148051547977919    |0.1520750670763946    |-2.8006643726914073   |0.2822973709003692    |-8.370747183326301    |0.2804937930956056    |18.42547              |19.406504             |17.409765             |1.9967384             |1.37452813169         |0.728705182232        |possible-member       |8.175                 |0.598                 |3882                  |intermediate          |
NGC6811               |2128145162615294976   |294.31178716753897    |46.46411924627938     |1.1044060700543112    |0.13920127535493432   |-3.2652022544479378   |0.22103298829875703   |-8.034877502374874    |0.2925565454331754    |18.244665             |19.444185             |17.105392             |2.3387928             |1.70253546066         |0.703187076848        |possible-member       |8.337                 |0.583                 |3821                  |intermediate          |
NGC6811               |2128110669737395200   |294.0360363599623     |46.084670329259204    |0.8315509197817149    |0.01710312061487105   |-3.4073079966920017   |0.0336562387208688    |-8.868719491818911    |0.027895330697608297  |13.210251             |13.415172             |12.864724             |0.55044746            |1.02708483795         |0.997302313495        |probable-member       |3.062                 |1.402                 |6909                  |bright                |
NGC6811               |2128132586950838912   |294.3537362093438     |46.37113548348856     |0.9913791867464714    |0.03960372240505903   |-3.583135339831646    |0.06613406551269695   |-8.84185812239486     |0.0791504326030383    |15.989247             |16.452288             |15.366729             |1.0855589             |1.78146168835         |0.97406028347         |probable-member       |5.706                 |0.871                 |5244                  |bright                |
NGC6811               |2128128910458794112   |294.5396954856092     |46.353629033240345    |1.0294439895641658    |0.14465075473806197   |-2.9949090762494217   |0.27692648668317427   |-9.068168655210776    |0.3375258197542706    |18.437979             |19.416578             |17.477367             |1.9392109             |1.07089734208         |0.932685764538        |probable-member       |8.173                 |0.598                 |3882                  |intermediate          |
NGC6811               |2128132277713155456   |294.40751058531583    |46.35410705634011     |0.828560832596057     |0.36978515087526564   |-3.748981570707564    |0.6869551251293329    |-10.044103209029739   |0.9993415421367547    |19.5367               |20.090942             |18.564894             |1.5260487             |0.779469477518        |0.580494498516        |possible-member       |9.261                 |0.493                 |3522                  |faint                 |
NGC6811               |2128118469398421632   |294.1975947991592     |46.26189666602438     |0.8761326981858791    |0.05527845783670118   |-3.307491664092837    |0.10460927605065967   |-8.947855035663576    |0.09987313923672032   |16.637686             |17.196115             |15.942697             |1.2534189             |0.636995410126        |0.99717309433         |probable-member       |6.332                 |0.785                 |4863                  |bright                |
NGC6811               |2128131251221231360   |294.46178303986693    |46.31449219945228     |0.8470682803670174    |0.025181769452116132  |-3.3169420337915025   |0.046320746607666226  |-8.604418204103265    |0.056762261967248845  |12.259971             |12.440776             |11.951644             |0.48913193            |1.00011975107         |0.996747867892        |probable-member       |2.767                 |1.484                 |7163                  |bright                |
NGC6811               |2128145506212004608   |294.24465220393193    |46.449616323601894    |0.8645241403044065    |0.014381993441966787  |-3.2398059296669937   |0.023986641287325135  |-8.818622210310412    |0.028170647872979463  |13.434571             |13.665084             |13.055793             |0.6092911             |0.743946478911        |0.999067657384        |probable-member       |3.399                 |1.317                 |6677                  |bright                |
NGC6811               |2128103209374210688   |294.5815081143376     |46.16244188948462     |0.9686079413242373    |0.3843451626803149    |-4.2395078797667045   |0.7462371811665673    |-8.18546893713167     |1.2004763782627492    |19.719093             |20.648483             |18.56836              |2.080124              |0.726248529809        |0.501462073677        |possible-member       |9.454                 |0.473                 |3475                  |faint                 |
NGC6811               |2128123657718886016   |294.0085580204492     |46.37994591689213     |0.9019709241166619    |0.019674272537422     |-3.348958710353109    |0.03654150082716914   |-8.71455162395724     |0.033910293128001485  |14.823738             |15.226968             |14.253258             |0.97371006            |0.747418537265        |0.999090104083        |probable-member       |5.243                 |0.945                 |5540                  |bright                |
NGC6811               |2128109089189944448   |294.34168177171813    |46.34734913894888     |0.8717579223975336    |0.016793850864440064  |-3.127586057124132    |0.032915741641412304  |-8.813320939070884    |0.03098106763343446   |13.221208             |13.426405             |12.871678             |0.5547266             |1.21650802069         |0.996012975731        |probable-member       |3.086                 |1.396                 |6891                  |bright                |
NGC6811               |2128153619411014400   |294.3978733503821     |46.63572296511096     |0.8914477381746261    |0.08598516096477649   |-3.346724269492464    |0.1497595798093578    |-9.018878490950419    |0.20573731278676013   |17.558256             |18.298368             |16.71349              |1.5848789             |0.570537915567        |0.993319273558        |probable-member       |7.25                  |0.687                 |4329                  |intermediate          |
NGC6811               |2128143478993406592   |294.5539528714166     |46.682882426066726    |1.026740636567187     |0.19514392021366828   |-3.3742359757380536   |0.3809053004430738    |-8.764172383023705    |0.4835766467218007    |18.93063              |19.990606             |17.890476             |2.10013               |0.454747807519        |0.965344488616        |probable-member       |8.666                 |0.552                 |3699                  |faint                 |
NGC6811               |2128131216861127680   |294.4422841624217     |46.30230721247424     |0.831940616546942     |0.01793912628602822   |-3.2327236156807135   |0.03305055620762482   |-8.810922250262308    |0.03422727241741745   |13.664793             |13.904826             |13.273818             |0.63100815            |1.18388018394         |0.995328461627        |probable-member       |3.532                 |1.284                 |6594                  |bright                |
NGC6811               |2128104927361102976   |294.37669606995547    |46.134697075827326    |0.614859651313533     |0.1452999047333317    |-3.549629661393656    |0.2600663408403946    |-9.117893225750198    |0.32114381169847844   |17.888718             |18.504023             |17.1408               |1.3632221             |1.19889516314         |0.793900733938        |possible-member       |7.037                 |0.707                 |4445                  |intermediate          |
NGC6811               |2128116644030725632   |294.0042358240434     |46.2733026636283      |0.7263579784070491    |0.220344561294453     |-3.417549624107585    |0.4221887750339175    |-8.903540104432812    |0.3389212422096661    |18.981873             |19.969532             |17.9242               |2.045332              |0.422957287206        |0.89400867032         |possible-member       |8.716                 |0.547                 |3682                  |faint                 |
NGC6811               |2128108917385722496   |294.3377919489162     |46.33116222921331     |0.9052402566794546    |0.2347731567016562    |-3.4296492825337515   |0.4231384675264086    |-8.795131920831412    |0.5458914571110449    |18.324123             |18.0474               |16.997566             |1.0498333             |0.0953831047718       |0.928899816302        |probable-member       |7.562                 |0.657                 |4164                  |intermediate          |
NGC6811               |2128145884168835584   |294.23925369480236    |46.493077973487615    |1.6157359288024884    |0.5171728708894758    |-4.265687027079397    |0.8469506124228006    |-9.761902897354897    |1.2979585134778442    |20.095257             |20.835302             |18.90493              |1.9303722             |1.1047781052          |0.642353366098        |possible-member       |9.828                 |0.433                 |3390                  |faint                 |
NGC6811               |2128144960756839424   |294.33720083591675    |46.44356250810388     |0.859326990132676     |0.018465200924795755  |-3.319900980123831    |0.031008309907650865  |-8.721314299329176    |0.03720465338014473   |14.207069             |14.493672             |13.759897             |0.73377514            |0.552787712688        |0.999221736659        |probable-member       |4.118                 |1.155                 |6238                  |bright                |
NGC6811               |2128131251221227136   |294.4528726587157     |46.31427526449248     |0.7692442761786855    |0.0881362136768069    |-3.266230578378866    |0.16938272121651773   |-8.749199431690894    |0.2266254439327809    |17.367579             |18.052496             |16.552454             |1.500042              |0.755080664908        |0.978645794229        |probable-member       |7.035                 |0.707                 |4446                  |bright                |
NGC6811               |2128124173114998272   |294.05892470383264    |46.42860215647534     |0.8686182783245169    |0.03670718342231768   |-3.533763267128984    |0.0668530316849486    |-8.824031230858344    |0.0654096453874595    |16.106247             |16.616228             |15.455522             |1.1607065             |0.624275178343        |0.998466420852        |probable-member       |5.999                 |0.829                 |5060                  |bright                |
NGC6811               |2128110665436002688   |294.0359125692895     |46.09266534234833     |0.7294441767821086    |0.35022535179166303   |-2.774520830666209    |0.6851690694684602    |-8.690068044545999    |0.5793286711755468    |19.479841             |20.099491             |18.633532             |1.4659595             |0.571184250355        |0.634799246261        |possible-member       |9.203                 |0.499                 |3536                  |faint                 |
NGC6811               |2128144582799716608   |294.3427612981041     |46.435769842408995    |0.8703207184692975    |0.038311996042288986  |-3.7200099289549975   |0.0646753829331432    |-8.74486320000468     |0.08411718220012684   |15.969866             |16.502504             |15.299241             |1.2032633             |1.41540371929         |0.981614796591        |probable-member       |6.155                 |0.808                 |4965                  |bright                |
NGC6811               |2128142619996536192   |294.5898930952281     |46.65113659621575     |1.2523847618385076    |0.32931962051854907   |-4.39715596603059     |0.5696866533878222    |-9.958171374960974    |0.611548611489233     |19.610065             |21.11215              |18.442575             |2.6695747             |1.61317956766         |0.549934220379        |possible-member       |9.354                 |0.483                 |3499                  |faint                 |
NGC6811               |2128137573413245568   |294.6294170786943     |46.52610384828274     |0.8128056407756062    |0.0257548493316686    |-3.322432138575842    |0.04403863021398923   |-8.768884711789724    |0.043942557563147286  |10.832125             |10.984586             |10.580425             |0.4041605             |1.15161320778         |0.994307247737        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128132522531527040   |294.3611347146416     |46.365406304427836    |0.8863943835235025    |0.024702498808136547  |-3.4000602678100935   |0.04162493013065709   |-8.750714801253345    |0.04799063148478287   |14.7839               |15.1891575            |14.218907             |0.9702501             |0.320748393823        |0.999411571377        |probable-member       |5.229                 |0.947                 |5550                  |bright                |
NGC6811               |2128164408366921856   |293.85104392383215    |46.30977548149315     |1.1195314007431807    |0.3286223820741562    |-4.8151002875536335   |0.6508512087241362    |-8.701036668020755    |0.5573079295491317    |19.814198             |21.099072             |18.684406             |2.4146652             |1.32046442734         |0.565236069077        |possible-member       |9.555                 |0.462                 |3451                  |faint                 |
NGC6811               |2128174819369945856   |293.95172319027114    |46.62496139928941     |0.8848887404500999    |0.018605917926154226  |-3.31560973205132     |0.03410242934161641   |-8.844836350433457    |0.0376863628896153    |12.88701              |13.050568             |12.601836             |0.44873142            |0.488362782016        |0.999419359995        |probable-member       |2.578                 |1.538                 |7336                  |bright                |
NGC6811               |2128108814312039040   |294.36556339354007    |46.32660471055282     |0.8145845781146798    |0.04344779312121011   |-3.3029221608719253   |0.08078028203090606   |-8.89198368462926     |0.08530554648003259   |16.067644             |16.549                |15.440642             |1.1083574             |0.88132000775         |0.994984913916        |probable-member       |5.8                   |0.858                 |5184                  |bright                |
NGC6811               |2128107783519544448   |294.40738247569976    |46.25763966783696     |0.9663608687547252    |0.11114697278493495   |-3.580263184040332    |0.2110502736754299    |-8.946358667204995    |0.26212378614359233   |17.813105             |18.635574             |16.929266             |1.7063084             |0.72706192194         |0.98996373854         |probable-member       |7.552                 |0.658                 |4169                  |intermediate          |
NGC6811               |2128113212352506624   |294.12607595541493    |46.22459188444705     |1.5637068662002769    |0.6413963731861074    |-4.527848046349027    |1.1780023057042115    |-10.43805924062756    |1.0344567034143735    |20.23761              |21.526463             |19.027433             |2.4990292             |1.23490936625         |0.519840696185        |possible-member       |9.979                 |0.416                 |3358                  |faint                 |
NGC6811               |2128152068923234432   |294.1681034513309     |46.642386038159685    |0.7398021305352209    |0.12121857289335929   |-3.3799777619318863   |0.23169040033295712   |-8.729393497643915    |0.23173841950419655   |18.233639             |19.133102             |17.29702              |1.8360825             |0.643795516587        |0.962847433969        |probable-member       |7.954                 |0.618                 |3979                  |intermediate          |
NGC6811               |2128122004151549184   |294.23360470117603    |46.428215359040294    |0.8764145694317977    |0.09901203365233752   |-3.3911260875595075   |0.20549008433991725   |-9.065119234531176    |0.2520436216828518    |17.353046             |18.03171              |16.540968             |1.4907417             |0.559369764222        |0.988599535014        |probable-member       |7.011                 |0.71                  |4461                  |bright                |
NGC6811               |2128145166915272832   |294.3249001885793     |46.46253502254531     |0.8722613847337253    |0.017863518736299436  |-3.3279663017538597   |0.028471436603188065  |-8.664521013768022    |0.03909715312615075   |13.29514              |13.502402             |12.940626             |0.56177616            |0.649925822458        |0.999144467856        |probable-member       |3.126                 |1.385                 |6863                  |bright                |
NGC6811               |2128145647951585152   |294.2612047117475     |46.472449048489736    |0.8527364274257233    |0.016319045462556837  |-3.693497237723554    |0.02884051878935668   |-8.906767077653686    |0.033600778837825744  |13.757385             |14.054052             |13.303914             |0.7501383             |1.58922379423         |0.981460093959        |probable-member       |4.203                 |1.137                 |6187                  |bright                |
NGC6811               |2128128326345345024   |294.51045708498197    |46.29805433266207     |0.741017575577592     |0.3640327549333652    |-3.0073241143092075   |0.672555719610861     |-8.506867597467355    |0.9562738882413695    |19.691427             |20.618969             |18.533846             |2.085123              |0.421094001316        |0.578479161396        |possible-member       |9.426                 |0.476                 |3482                  |faint                 |
NGC6811               |2128144651519171968   |294.30734312785705    |46.423786817436884    |0.8323561512837054    |0.029404125278020145  |-3.495229282242795    |0.04422844915285682   |-8.998631230708106    |0.055130502776857014  |11.561556             |11.709356             |11.310079             |0.3992777             |1.21326164729         |0.991622366837        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128108024038073216   |294.40945984523256    |46.32051153259859     |0.8605312438351219    |0.03504443377296881   |-3.345966999445606    |0.06351969391409513   |-8.58160201678717     |0.07026998990279765   |15.656297             |16.070896             |15.069822             |1.0010738             |0.908576869806        |0.996771920608        |probable-member       |5.356                 |0.926                 |5467                  |bright                |
NGC6811               |2128119878147692160   |294.15084000761567    |46.30216654163651     |0.8452301541962035    |0.02233831913652488   |-3.28807666030488     |0.04007364848375874   |-9.08751952621859     |0.03317932513567519   |13.612163             |13.851612             |13.217657             |0.633955              |1.52349166634         |0.981754372281        |probable-member       |3.55                  |1.28                  |6582                  |bright                |
NGC6811               |2128124890369572736   |294.08820406665996    |46.428419013256       |0.5714122767893424    |0.26662099077459683   |-3.654158592552853    |0.46183370851009214   |-8.485167452336777    |0.5053280605738539    |19.474955             |20.506989             |18.343508             |2.1634808             |0.803205712764        |0.58613680628         |possible-member       |9.211                 |0.498                 |3534                  |faint                 |
NGC6811               |2128109123549689856   |294.348314758802      |46.35709242141148     |0.9173471338016193    |0.03546649429514742   |-3.5175042200735085   |0.0640659940396275    |-8.730051507024115    |0.06873384547120921   |15.608219             |16.09689              |14.963493             |1.1333961             |0.883969476906        |0.998174668415        |probable-member       |5.897                 |0.844                 |5123                  |bright                |
NGC6811               |2128107130684517888   |294.43206445972334    |46.23782257483103     |0.8812619708993956    |0.019220316624106195  |-3.480618244971857    |0.03366910698908132   |-8.933331716315827    |0.03885598015690777   |13.99308              |14.265823             |13.562294             |0.70352936            |0.779529402309        |0.999010936739        |probable-member       |3.952                 |1.189                 |6337                  |bright                |
NGC6811               |2128104141387273344   |294.4404396937446     |46.20696457799786     |0.9381484650029578    |0.047396185460275665  |-3.3921086494428287   |0.08506465165392842   |-8.486469687514901    |0.10764229203326203   |16.239534             |16.74233              |15.598708             |1.1436224             |1.31965528761         |0.989717295931        |probable-member       |5.935                 |0.838                 |5100                  |bright                |
NGC6811               |2128108986105190144   |294.3317192129882     |46.33417070247568     |1.0109608832342503    |0.2799095783991752    |-3.3389539825218995   |0.5024058782852264    |-9.860161191636731    |0.6230294852056099    |18.951567             |19.640467             |17.819063             |1.8214035             |1.0118565011          |0.753643549398        |possible-member       |8.682                 |0.55                  |3693                  |faint                 |
NGC6811               |2128152000202526592   |294.2333215178722     |46.704714510630225    |0.8355383784204486    |0.016322265856774862  |-3.372733273767374    |0.02940042776125793   |-8.79267760236953     |0.029741211081680336  |13.150474             |13.346699             |12.809217             |0.5374813             |0.893376899677        |0.99827826715         |probable-member       |2.997                 |1.42                  |6962                  |bright                |
NGC6811               |2128155195658191104   |294.35821133647795    |46.731653701690526    |0.8458500749879626    |0.01832352580110691   |-3.3133614707766235   |0.03333559168819905   |-9.177954948761585    |0.03753357472425683   |12.853047             |13.022939             |12.557204             |0.46573448            |1.87388892961         |0.914741773353        |probable-member       |2.657                 |1.515                 |7263                  |bright                |
NGC6811               |2128175502262918656   |293.74665511300583    |46.53879502078886     |0.7854853365133572    |0.17562074932856572   |-3.3170423785670926   |0.3260033538500096    |-8.658656690246834    |0.35088998009502526   |18.933687             |19.988924             |17.800285             |2.1886387             |0.374777501613        |0.942219998925        |probable-member       |8.671                 |0.551                 |3697                  |faint                 |
NGC6811               |2128102212941766528   |294.4514943097166     |46.12773706194251     |1.3202436680116252    |0.31937409298823843   |-2.9541174185577628   |0.5926149450301588    |-7.439120529855876    |0.9990372325931001    |19.381445             |20.341885             |18.317232             |2.0246525             |1.19503981314         |0.581752184618        |possible-member       |9.115                 |0.508                 |3562                  |faint                 |
NGC6811               |2128130976343423104   |294.57832171336537    |46.4284388095697      |0.9027908106725909    |0.02264955567825735   |-3.3311151608687384   |0.039701505048082654  |-8.825952316519615    |0.044296297736463625  |14.990086             |15.373013             |14.446625             |0.9263878             |0.665996631975        |0.999177358961        |probable-member       |5.042                 |0.979                 |5670                  |bright                |
NGC6811               |2128137229815871232   |294.6708527597916     |46.503903805390486    |0.864765753062703     |0.013281215828718817  |-3.4808945194083476   |0.025490823113677723  |-8.830477009407673    |0.025575415365751322  |13.547444             |13.777964             |13.170176             |0.6077881             |0.510634875849        |0.999439370237        |probable-member       |3.39                  |1.319                 |6683                  |bright                |
NGC6811               |2128159490627264000   |294.21537092323314    |46.81953064326033     |0.7314871819811248    |0.23569897638352458   |-3.02253015972631     |0.4230317392073888    |-9.244029582955974    |0.4886820301355527    |19.130062             |19.568426             |18.424868             |1.1435585             |0.785550965573        |0.761535899129        |possible-member       |8.847                 |0.534                 |3643                  |faint                 |
NGC6811               |2128108779952312320   |294.3895213654977     |46.33085184359182     |0.8988490968201387    |0.030006177257074787  |-3.3416990696679054   |0.05302311898442301   |-8.77625326141709     |0.0643991661407084    |15.195396             |15.557618             |14.660404             |0.89721394            |0.480372249255        |0.999160105724        |probable-member       |4.916                 |1.001                 |5751                  |bright                |
NGC6811               |2128149358803331840   |294.199010843492      |46.54589130470047     |0.9570228342586881    |0.04213764489989563   |-3.387434541365127    |0.07277159104588136   |-8.855565066071055    |0.07333243199276862   |16.244734             |16.769997             |15.599497             |1.1704998             |1.08776341612         |0.996950088782        |probable-member       |6.035                 |0.824                 |5038                  |bright                |
NGC6811               |2128107474281896704   |294.3932100260202     |46.26377547682357     |0.8544137717338506    |0.18774496460949963   |-2.8937552478129485   |0.3782173324847912    |-8.739593666630734    |0.517320230929095     |18.636585             |19.449                |17.622679             |1.8263206             |0.725247779934        |0.870244283951        |possible-member       |8.367                 |0.58                  |3810                  |faint                 |
NGC6811               |2128179148693055104   |293.82892508170045    |46.71367574808427     |1.102604712581813     |0.5237985914015091    |-3.8298797261560593   |1.0010154100195632    |-9.845070250905192    |0.9271101463971813    |20.162676             |20.887201             |19.07393              |1.8132706             |0.74084727932         |0.581899825966        |possible-member       |9.893                 |0.425                 |3376                  |faint                 |
NGC6811               |2128165817111762560   |293.8570911919325     |46.391437924348004    |2.0613089750849136    |0.6101325822876495    |-3.094556131289288    |1.0498907990665123    |-8.848486307189102    |1.0023206952303922    |20.292519             |21.183697             |19.115484             |2.0682125             |1.13585390265         |0.68539791569         |possible-member       |10.027                |0.41                  |3349                  |faint                 |
NGC6811               |2128146262127030400   |294.24875329730895    |46.50692562340662     |1.2695897972493124    |0.5081923350727576    |-4.144765348033802    |0.771815355932348     |-8.244780971263769    |1.2865839507653782    |20.144455             |21.00206              |18.631535             |2.3705254             |0.758301865922        |0.589701205629        |possible-member       |9.884                 |0.426                 |3378                  |faint                 |
NGC6811               |2128132728689966720   |294.3544079483762     |46.39574724878099     |0.8954282476310093    |0.016572778231656895  |-3.779179654940425    |0.02757899002865367   |-8.81738369266694     |0.03481021938392887   |13.812525             |14.05907              |13.407087             |0.6519823             |1.90753407178         |0.936087420045        |probable-member       |3.66                  |1.255                 |6515                  |bright                |
NGC6811               |2128132556891274752   |294.37169196738654    |46.37751051460896     |0.8538920211385647    |0.025813194584764967  |-3.2734130531632593   |0.04139519904881698   |-8.693133965944392    |0.055091054094059254  |12.82219              |13.048244             |12.448627             |0.599617              |0.767157924983        |0.998403036849        |probable-member       |3.343                 |1.331                 |6714                  |bright                |
NGC6811               |2128123034943565440   |294.1254405866367     |46.36836574970976     |1.1683779580307265    |0.20470977754366856   |-3.3599163459104804   |0.3581168759968857    |-9.235424716111712    |0.35897455765234487   |18.969448             |19.921759             |17.931406             |1.9903526             |1.06887746716         |0.964853282232        |probable-member       |8.703                 |0.548                 |3686                  |faint                 |
NGC6811               |2128126951953500288   |294.5942160443322     |46.22802056025419     |1.3073857476359307    |0.2058422672450484    |-2.6444660520666687   |0.4013738133651346    |-8.459434351491105    |0.4888490574290093    |18.825592             |20.010712             |17.701874             |2.308838              |1.6349314322          |0.773547716017        |possible-member       |8.564                 |0.561                 |3736                  |faint                 |
NGC6811               |2128151626540988544   |294.288665315553      |46.654563393993705    |1.290221077432866     |0.3192352749862944    |-4.344781514789297    |0.6147298547334941    |-8.639652490219785    |0.6976462685529975    |19.674625             |20.595688             |18.448847             |2.146841              |1.16602402447         |0.779427858997        |possible-member       |9.411                 |0.477                 |3486                  |faint                 |
NGC6811               |2128145957189232256   |294.23107095895995    |46.5084913367701      |0.8817439814645521    |0.018090834313102256  |-3.2728002627914674   |0.03162471673686285   |-8.741668710221917    |0.03523135117433024   |14.561727             |14.866477             |14.082799             |0.78367805            |0.622895733097        |0.99923190432         |probable-member       |4.38                  |1.102                 |6082                  |bright                |
NGC6811               |2128147194139908352   |294.39102111867766    |46.564781839412454    |0.9610082512715559    |0.052146555773989856  |-3.3227532944891855   |0.09295499887682976   |-8.749236375194382    |0.11319018686148848   |16.69974              |17.283535             |15.97948              |1.3040552             |0.96745999786         |0.996486553138        |probable-member       |6.507                 |0.763                 |4763                  |bright                |
NGC6811               |2128139600637881472   |294.7300655771448     |46.621838371913505    |0.8654615057325655    |0.02788909796634436   |-3.347782310829018    |0.05110358744866746   |-8.748302493375679    |0.0505638548665833    |15.5751295            |15.982483             |15.016813             |0.96566963            |0.300654997195        |0.99924299387         |probable-member       |5.21                  |0.95                  |5562                  |bright                |
NGC6811               |2128156673128579328   |294.4240654360593     |46.77032998732407     |0.7079080964433093    |0.08235469688528886   |-3.3450945143086646   |0.15153880970836442   |-8.870500280883542    |0.19387931813132675   |17.482838             |18.212013             |16.657322             |1.5546913             |1.15448402545         |0.932731972601        |probable-member       |7.171                 |0.694                 |4371                  |bright                |
NGC6811               |2128179354855373184   |293.7515463064223     |46.73572409053589     |1.512166592165475     |0.49970669903133375   |-3.8806830030551396   |0.9141615470176949    |-10.333149651730164   |1.351460291633853     |20.154993             |20.63157              |18.925121             |1.7064495             |1.03358262314         |0.557911286288        |possible-member       |9.883                 |0.426                 |3378                  |faint                 |
NGC6811               |2128132075854976896   |294.4462555305646     |46.38965080460093     |0.86861749996868      |0.016733804979816122  |-3.5200694388906406   |0.029554095168641034  |-8.868977409289846    |0.03327555757645852   |13.974875             |14.237411             |13.556503             |0.68090725            |0.709017107007        |0.999134504156        |probable-member       |3.828                 |1.217                 |6412                  |bright                |
NGC6811               |2128096616604445312   |294.2782571525782     |45.9718412770282      |0.8515551812764347    |0.021018903794468635  |-3.4036853481010656   |0.03918622069316335   |-8.742249796991443    |0.044657915081288115  |14.679055             |15.004242             |14.1960125            |0.80822945            |0.507520204415        |0.999144597938        |probable-member       |4.498                 |1.079                 |6010                  |bright                |
NGC6811               |2128107165044245888   |294.4150953181768     |46.21760160535777     |0.922169460622617     |0.08392363783243775   |-3.332724399308656    |0.15509671939808653   |-8.768314407277387    |0.19817676812391924   |17.296888             |18.002733             |16.495497             |1.5072365             |0.375366312864        |0.995812421354        |probable-member       |7.053                 |0.706                 |4436                  |bright                |
NGC6811               |2128133136706776064   |294.3625063409847     |46.426210138509205    |0.70675407388061      |0.20646117413933154   |-3.3071616203837144   |0.35788883973090674   |-9.539101392916999    |0.5022399862955954    |18.885328             |20.006977             |17.855043             |2.1519337             |0.960693273855        |0.725743870649        |possible-member       |8.622                 |0.556                 |3715                  |faint                 |
NGC6811               |2128116339094585216   |294.0715179933707     |46.2537719477144      |0.6937512726179216    |0.11986372042468657   |-3.534862091172176    |0.2038299847288986    |-8.804725948990342    |0.224184050211643     |17.70219              |18.661781             |16.701382             |1.9603996             |0.925394786943        |0.907777153403        |probable-member       |8.098                 |0.605                 |3914                  |intermediate          |
NGC6811               |2128128571154945792   |294.5916329563335     |46.327534799279846    |1.0665062628493587    |0.4389320323699095    |-3.6393894978256074   |0.8086874163201951    |-9.562131819694594    |1.1578584753443126    |19.941116             |20.552366             |18.710625             |1.8417416             |0.490953942594        |0.660738985569        |possible-member       |9.672                 |0.45                  |3422                  |faint                 |
NGC6811               |2128113418510928512   |294.11384744716986    |46.23165274289084     |0.958041364591094     |0.31965603012213345   |-3.0049702864979966   |0.5323492117328243    |-9.03220369580838     |0.49928470306720774   |19.33134              |19.221958             |17.99481              |1.227148              |0.510091157386        |0.833018587172        |possible-member       |9.05                  |0.514                 |3581                  |faint                 |
NGC6811               |2128132556891272320   |294.3626720550119     |46.3815433726033      |0.8966860916022912    |0.02715911644451448   |-3.455301058958994    |0.043531658577671495  |-8.91669697080687     |0.05228152471223796   |12.663185             |12.824714             |12.376027             |0.4486866             |0.74224046193         |0.998942482538        |probable-member       |2.578                 |1.538                 |7337                  |bright                |
NGC6811               |2128133518964049920   |294.55192414613595    |46.42458762016662     |0.9054649748171614    |0.028057454866918186  |-3.429973967390061    |0.047928406989148534  |-8.796865504114004    |0.05660828556326851   |15.260207             |15.634351             |14.72867              |0.90568066            |0.59146305191         |0.999191807224        |probable-member       |4.953                 |0.995                 |5727                  |bright                |
NGC6811               |2128133106647123968   |294.3943058820028     |46.43381838504418     |0.9155512046204974    |0.02118599155307515   |-3.1748341172370433   |0.0353098843797358    |-8.78316505135225     |0.043976007587285246  |13.045644             |13.225846             |12.726406             |0.4994402             |1.32679534254         |0.994179471381        |probable-member       |2.814                 |1.47                  |7120                  |bright                |
NGC6811               |2128107165044246656   |294.4087749445571     |46.22585011506968     |1.0215358170017408    |0.12727213702302168   |-2.9719010119934404   |0.2591504361982851    |-8.933357135331896    |0.28879560828870643   |18.053633             |18.981333             |17.069452             |1.9118805             |1.10544334744         |0.969635382495        |probable-member       |7.941                 |0.62                  |3985                  |intermediate          |
NGC6811               |2128106817149124480   |294.2959503696373     |46.247868349186284    |0.9046123838588382    |0.11978934281760713   |-3.324463988232683    |0.24016771948888874   |-8.767370040399939    |0.23013064947219897   |17.960535             |18.783537             |17.030834             |1.7527027             |0.213181619742        |0.990153219795        |probable-member       |7.687                 |0.644                 |4102                  |intermediate          |
NGC6811               |2128102526479557248   |294.4310647086985     |46.16036436923624     |0.886021542233507     |0.023156119530911744  |-3.3335306093719623   |0.042570467241500584  |-9.028665832515715    |0.04521527746176929   |14.528062             |14.845111             |14.052072             |0.7930393             |1.10149837701         |0.997146403364        |probable-member       |4.425                 |1.093                 |6054                  |bright                |
NGC6811               |2128152068923243776   |294.167782012476      |46.6452693446232      |0.7901598998735938    |0.3249315491002801    |-3.56588572175327     |0.6362523331481285    |-8.228018261130266    |0.6455333179270406    |19.738058             |20.513376             |18.815681             |1.6976948             |0.542108036729        |0.664017665934        |possible-member       |9.466                 |0.472                 |3472                  |faint                 |
NGC6811               |2128132075854974336   |294.44453701394804    |46.384922593388914    |0.867594031529589     |0.01825233871849833   |-3.422531909286498    |0.030416612003466136  |-8.792509809615678    |0.03563994065504703   |14.072189             |14.336035             |13.650619             |0.6854162             |0.198307806599        |0.999523887995        |probable-member       |3.853                 |1.211                 |6397                  |bright                |
NGC6811               |2128144479720487424   |294.33948256086234    |46.4093570748921      |0.8419653223675061    |0.03812262347182491   |-3.20786737023023     |0.0637925802404998    |-8.828354493951307    |0.08072775710908045   |11.0328455            |11.185643             |10.784823             |0.40081978            |0.889465483894        |0.996505695755        |probable-member       |                      |                      |                      |outside limits        |
NGC6811               |2128119568910037632   |294.1199409978213     |46.31083675758297     |0.8852773042811302    |0.0163494212876679    |-3.4838066302834725   |0.030766862798889766  |-8.82638560130679     |0.027538812413299738  |13.24031              |13.445767             |12.882835             |0.562932              |0.550046048392        |0.999440768235        |probable-member       |3.132                 |1.384                 |6858                  |bright                |
NGC6811               |2128107332545200768   |294.3678421694823     |46.2383737637583      |0.9137093276041766    |0.23572755817666538   |-3.6559669075508507   |0.449197027081507     |-7.819349495150157    |0.5438396493402546    |18.917948             |20.009388             |17.867908             |2.1414795             |1.06728714097         |0.626186488715        |possible-member       |8.654                 |0.553                 |3703                  |faint                 |
NGC6811               |2128147915694363136   |294.2712197183247     |46.569920524121656    |1.5700867671758048    |0.17447849099026883   |-3.889024816367246    |0.33827837101188724   |-9.11888219857499     |0.3924249256284578    |18.495932             |19.341734             |17.529676             |1.8120575             |2.47384226301         |0.586974561089        |possible-member       |8.224                 |0.593                 |3864                  |intermediate          |
NGC6811               |2128119190952918016   |294.17464294469687    |46.25991881817809     |0.887142127897873     |0.019297452138255625  |-3.4766504303871306   |0.0351563692749168    |-8.553042749203225    |0.035711451307845705  |14.3243265            |14.627962             |13.857054             |0.77090836            |1.20713654821         |0.996108511177        |probable-member       |4.312                 |1.115                 |6122                  |bright                |
NGC6811               |2128134446676949120   |294.4585508725032     |46.434710452516086    |0.9497471308184228    |0.037877560701029704  |-3.313943188894371    |0.06524706245608682   |-8.613641582979916    |0.0780715572278847    |16.027184             |16.529673             |15.369501             |1.1601715             |1.31676509097         |0.991379066671        |probable-member       |5.997                 |0.829                 |5062                  |bright                |
NGC6811               |2128149668040979456   |294.15949036453173    |46.59162912840035     |0.8507429217525481    |0.09085526824832282   |-3.2550846723042417   |0.16074702961270576   |-8.908886589743108    |0.19601950170456067   |17.611362             |18.357004             |16.761147             |1.5958576             |0.500335763716        |0.991672367556        |probable-member       |7.283                 |0.684                 |4312                  |intermediate          |
NGC6811               |2128105034740413824   |294.3220872885511     |46.12125968737424     |0.8508119384915015    |0.09147027762744837   |-3.6604454379311195   |0.23504555383981804   |-8.592863486162683    |0.1594566597548341    |17.007166             |17.615725             |16.218239             |1.3974857             |0.840279493713        |0.981597209008        |probable-member       |6.771                 |0.734                 |4608                  |bright                |
NGC6811               |2128121183812299392   |294.2673104987565     |46.39515656984522     |1.4483711794658818    |0.5521265309286276    |-3.533742721934583    |0.8756178817940141    |-10.179377853389461   |1.2753546307362713    |20.239933             |21.046349             |19.131796             |1.9145527             |0.871955908645        |0.610584959783        |possible-member       |9.972                 |0.417                 |3360                  |faint                 |
NGC6811               |2128133239786034304   |294.41700359346925    |46.44452936257031     |0.852174864621574     |0.1666611450831307    |-3.5423930991432604   |0.2864107764172379    |-9.41417703901844     |0.38243484556346286   |18.586159             |19.536884             |17.603996             |1.932888              |0.939201079801        |0.905844119463        |probable-member       |8.318                 |0.585                 |3828                  |faint                 |
NGC6811               |2128143723806436480   |294.5131878256378     |46.7004594796041      |2.880199543165575     |0.5779501180905279    |-3.151626753270044    |1.0884783662227133    |-7.7847396614322175   |1.4825044731713797    |20.24605              |                      |                      |                      |2.04589977064         |0.620671672319        |possible-member       |9.954                 |0.419                 |3364                  |faint                 |
NGC6811               |2128135649267419904   |294.706647724562      |46.40359628761102     |0.8987588417579897    |0.03870383187767322   |-3.43343628138425     |0.07508569007650195   |-8.81348723229263     |0.07436056249592142   |16.424685             |16.948643             |15.7588415            |1.1898012             |0.40054895317         |0.999033872598        |probable-member       |6.106                 |0.814                 |4994                  |bright                |
NGC6811               |2128132934848443520   |294.438901534317      |46.41092208010885     |0.8522888159631676    |0.030552813266447088  |-3.428987090371765    |0.05220100813616936   |-8.722214076307223    |0.0619182361517797    |15.585244             |16.021488             |14.985054             |1.0364342             |0.486416680857        |0.998839265053        |probable-member       |5.504                 |0.901                 |5372                  |bright                |
NGC6811               |2128134511096352640   |294.4415995734266     |46.44387370844102     |1.0211724382556133    |0.11663994591634942   |-3.401054241323285    |0.2026475502437054    |-8.633598631541348    |0.2722879879399647    |18.134598             |18.950287             |17.18278              |1.7675076             |0.789060979318        |0.989635735087        |probable-member       |7.814                 |0.632                 |4043                  |intermediate          |
NGC6811               |2128132007135507456   |294.4629764083326     |46.385627185358636    |0.9581190801791982    |0.055964772809771024  |-3.2488258030537107   |0.09687767340434027   |-8.634771677003311    |0.1080424499610816    |13.3961735            |13.629192             |13.009363             |0.6198292             |1.13683302777         |0.990731759798        |probable-member       |3.46                  |1.302                 |6638                  |bright                |
NGC6811               |2128185432227388288   |293.32386896751814    |46.58829231900082     |0.8660836867500952    |0.3519776863366978    |-4.166917274072418    |0.8747058242449017    |-9.513557984370065    |0.800869517100094     |19.940615             |20.96054              |18.800447             |2.1600933             |0.722416002883        |0.667497495943        |possible-member       |9.677                 |0.449                 |3421                  |faint                 |
NGC6811               |2128241305462206592   |292.96493407773465    |46.024612227654586    |0.833087134109689     |0.09834546175843285   |-3.236849188755876    |0.16289797019385646   |-8.658474763900552    |0.190485672985305     |17.393421             |18.072567             |16.612503             |1.4600639             |0.601065261216        |0.987914438737        |probable-member       |6.932                 |0.718                 |4509                  |bright                |
NGC6811               |2128208144016975488   |294.2088606885836     |46.88393148525728     |1.0084806015387304    |0.0790736884230351    |-3.1739624427837843   |0.1436867065708057    |-8.54907565529689     |0.17753412676105684   |17.312788             |18.023935             |16.506926             |1.5170097             |1.34203308139         |0.982111330223        |probable-member       |7.076                 |0.703                 |4423                  |bright                |
NGC6811               |2128230310344263168   |293.76718338822707    |47.2068661252128      |1.4577758907837803    |0.4620031352644066    |-4.154199555448964    |1.0248457013268433    |-9.042327530533434    |0.8416909168185585    |19.905853             |20.639679             |18.695276             |1.9444027             |0.863108325002        |0.745158106995        |possible-member       |9.638                 |0.453                 |3430                  |faint                 |
NGC6811               |2128199249140289280   |293.9501189892        |46.745937272206326    |1.5087412893933976    |0.6002267247743186    |-4.70294303321592     |1.1389245123244696    |-9.292684095826228    |1.320188893495636     |20.530792             |21.389574             |19.499052             |1.890522              |0.927118923374        |0.50633059813         |possible-member       |10.262                |0.384                 |3304                  |faint                 |
NGC6811               |2128217902180635776   |293.82697841978563    |46.98938328884547     |0.7149766421777702    |0.40353761424377327   |-3.226032893059139    |0.9124805610205686    |-8.921870308256324    |0.8431746795895938    |19.8871               |21.282122             |18.666441             |2.6156807             |0.262630475022        |0.560176555676        |possible-member       |9.631                 |0.454                 |3432                  |faint                 |
NGC6811               |2128198561949166592   |293.9295756633217     |46.66746265737949     |0.884857643553539     |0.024879507413026133  |-3.4365060578207727   |0.048303877517880206  |-8.797763208700172    |0.04479981077135597   |12.691838             |12.858199             |12.409974             |0.44822502            |0.308119662291        |0.999419440625        |probable-member       |2.576                 |1.539                 |7338                  |bright                |
NGC6811               |2128180553147672320   |293.5351648532426     |46.49845491838555     |1.1807546550889159    |0.10571298679261644   |-3.026386857632087    |0.2042286211984948    |-8.969454108130343    |0.20835467549922976   |17.950544             |18.67946              |17.031109             |1.6483517             |1.92422741703         |0.746683356641        |possible-member       |7.53                  |0.66                  |4181                  |intermediate          |
NGC6811               |2128188391462140416   |293.63975994274267    |46.59610943331682     |1.8437840480010501    |0.6286655890832666    |-3.628935629604827    |1.2159479977899588    |-8.503774968738167    |1.248203827078939     |20.573906             |21.129654             |19.490118             |1.6395359             |0.908241184874        |0.587711798441        |possible-member       |10.301                |0.38                  |3297                  |faint                 |
NGC6811               |2128225465621031296   |293.7866851915371     |47.121174684883705    |1.5256031120233269    |0.6041699424884117    |-4.342838644620593    |1.1535989596455463    |-8.910671664772057    |1.3094610179733799    |20.363678             |21.272326             |19.165585             |2.106741              |0.785267064436        |0.54339308576         |possible-member       |10.099                |0.403                 |3334                  |faint                 |
NGC6811               |2128228038305954176   |293.7230387525055     |47.105051790811416    |0.6375922876193616    |0.1114127189313072    |-3.4652652643294415   |0.21518910277729578   |-8.855530864981096    |0.23646768230429824   |17.663927             |18.1536               |17.045944             |1.1076565             |1.22477316933         |0.768247174843        |possible-member       |6.039                 |0.823                 |5035                  |intermediate          |
NGC6811               |2128211339472900352   |293.98592596263705    |46.98944635935666     |1.2344218070088229    |0.3003046294874147    |-4.360136385536751    |0.5990011572073615    |-8.691033294046328    |0.576134923171548     |19.382307             |20.66837              |18.36989              |2.298479              |1.15483063647         |0.837577901369        |possible-member       |9.121                 |0.507                 |3560                  |faint                 |
NGC6811               |2128221308093353856   |293.6610261319074     |46.984960081200015    |1.3090258960106707    |0.531309376567063     |-2.7719693030009096   |1.1797848376075144    |-9.433829583805403    |1.004361202595844     |20.157072             |21.129234             |19.087584             |2.0416508             |0.669173562232        |0.531246254623        |possible-member       |9.891                 |0.425                 |3377                  |faint                 |
NGC6811               |2128188662042834176   |293.60848943726893    |46.616071962162714    |0.5031194080312095    |0.23104610967395114   |-3.0718884802743127   |0.4770640640937297    |-8.802210225710636    |0.499697575424465     |19.372295             |19.990498             |18.421951             |1.5685463             |0.993849701692        |0.514853816682        |possible-member       |9.098                 |0.509                 |3567                  |faint                 |
NGC6811               |2128228141385196288   |293.7128276552908     |47.126560400187074    |1.054655155341401     |0.423364933516537     |-3.466133040796006    |0.8189836695118041    |-8.078778630065583    |0.8753968077448449    |19.838709             |20.35213              |19.128529             |1.2236023             |0.53143476497         |0.581232106555        |possible-member       |9.557                 |0.462                 |3450                  |faint                 |
NGC6811               |2128209110386092544   |294.2194047096685     |46.9800378776746      |1.434271196804726     |0.6117275086908932    |-3.8500414613364358   |1.1625957805779714    |-9.560975838014002    |1.270657555220554     |20.04811              |19.60384              |18.94711              |0.65673065            |0.672737421749        |0.572353536807        |possible-member       |9.754                 |0.441                 |3405                  |faint                 |
NGC6811               |2128199828959942016   |294.06284726852226    |46.76302900672955     |0.9982894118232785    |0.24378738747551673   |-2.974859890008475    |0.4532102634831973    |-7.8514271268821805   |0.503875338483475     |19.191206             |20.012829             |18.28317              |1.7296581             |1.20395725773         |0.517833478993        |possible-member       |8.92                  |0.527                 |3620                  |faint                 |
NGC6811               |2128193339264508032   |293.5189328338168     |46.74479666388362     |1.0014412973965703    |0.3494481009881219    |-4.475605416307705    |0.7357490737965207    |-9.795081196452667    |0.8104997650535285    |19.922169             |20.638878             |18.828844             |1.8100338             |1.11820351014         |0.635120386405        |possible-member       |9.652                 |0.452                 |3427                  |faint                 |
NGC6811               |2128207491182584320   |294.0468362339237     |46.88653079635343     |1.5502306231921323    |0.6215590681083782    |-3.665622369856412    |1.1503092633178102    |-8.601643561516788    |1.3516003728849253    |20.158262             |21.614037             |18.81032              |2.8037167             |0.648963219517        |0.526807502038        |possible-member       |9.905                 |0.424                 |3374                  |faint                 |
NGC6811               |2128267723799957632   |293.0770725109455     |46.231900360740724    |1.478181005453039     |0.40146520044149314   |-4.103495523766187    |0.9619069061816061    |-9.200786327476322    |0.9002924500273127    |19.840235             |20.603588             |18.749054             |1.8545341             |1.00192278685         |0.774201252791        |possible-member       |9.571                 |0.46                  |3447                  |faint                 |
NGC6811               |2128243676284440704   |292.965112177029      |46.144202720347444    |1.2187610819007977    |0.5322674049108087    |-3.4643198807335422   |0.9977695930383136    |-9.656825367224677    |1.192139373341658     |20.101635             |                      |                      |                      |0.561402493589        |0.598483514321        |possible-member       |9.809                 |0.434                 |3394                  |faint                 |
NGC6811               |2128218829895892864   |293.7396186683705     |47.00116438405612     |0.7804708364196798    |0.30726163188249594   |-3.91749418933203     |0.5891744113941658    |-8.627430166591008    |0.6056617073002989    |19.479757             |20.110624             |18.693336             |1.4172878             |0.558461488456        |0.70593888468         |possible-member       |9.202                 |0.499                 |3536                  |faint                 |
NGC6811               |2128202410239878784   |293.87220605856504    |46.76514275511407     |0.9174849189216756    |0.09852833181593822   |-3.31738717526789     |0.19398123594976824   |-8.93771991006357     |0.22857301896944357   |17.869408             |18.691862             |16.975843             |1.7160187             |0.448525690852        |0.992627598396        |probable-member       |7.588                 |0.654                 |4151                  |intermediate          |
NGC6811               |2128206636484740608   |294.1903293611994     |46.87731701137871     |0.7737751951478951    |0.14877017828387695   |-3.399997141387313    |0.26348515445222953   |-9.270538302949728    |0.33772916755386173   |18.313509             |19.313831             |17.356724             |1.9571075             |0.856543158793        |0.924998989827        |probable-member       |8.086                 |0.606                 |3920                  |intermediate          |
NGC6811               |2128218142701005440   |293.76162127592846    |46.94697673022457     |0.6717726592832844    |0.37469127630207383   |-4.0318376138545995   |0.6928454937353175    |-9.267902451142692    |0.596469843248306     |19.60077              |20.186146             |18.940147             |1.2459984             |0.759263022163        |0.523361553008        |possible-member       |9.32                  |0.487                 |3508                  |faint                 |
NGC6811               |2128195465273336704   |293.59689430385697    |46.81892088519465     |1.0638092542968234    |0.2141759557624271    |-4.555236661125973    |0.4109997577292264    |-9.145386782296399    |0.5084829873784513    |19.146671             |20.195353             |18.10527              |2.0900822             |1.69891806448         |0.535927471779        |possible-member       |8.882                 |0.531                 |3632                  |faint                 |
NGC6811               |2128235842257468160   |292.8591268403542     |45.98655254518631     |0.6214125197232934    |0.3788793793372115    |-3.348432678498266    |0.6765523937108521    |-8.488681864704573    |0.7059254778455277    |19.940096             |20.883322             |18.80835              |2.0749722             |0.456459952797        |0.574853527851        |possible-member       |9.675                 |0.449                 |3422                  |faint                 |
NGC6811               |2128207323680162816   |294.0437046538667     |46.872368450364135    |1.1847572299614968    |0.5867015646324213    |-3.577516715050085    |1.0669972342587555    |-9.076837489476013    |1.5025204088723851    |20.220905             |20.943989             |19.30852              |1.6354694             |0.340646574349        |0.502294350372        |possible-member       |9.948                 |0.419                 |3365                  |faint                 |
NGC6811               |2128193889024588544   |293.4317271664705     |46.74692669542606     |0.7922330163536722    |0.2609916071332168    |-2.740669678255318    |0.513222257673849     |-8.483872566404392    |0.5339637129455519    |19.507088             |20.328867             |18.617544             |1.7113228             |0.801872714543        |0.698071990517        |possible-member       |9.235                 |0.496                 |3528                  |faint                 |
NGC6811               |2128191896160316544   |293.60594131225474    |46.758087276592086    |0.9524618791343133    |0.5486909741906502    |-3.3156110324191244   |1.0304554194856126    |-9.024499826132566    |0.8967082432042875    |20.105942             |20.757465             |18.912807             |1.8446579             |0.17400128463         |0.603217212198        |possible-member       |9.837                 |0.431                 |3388                  |faint                 |
NGC6811               |2128193682861930368   |293.51057996838625    |46.78288309561051     |1.9034589088728142    |0.38756583299403813   |-3.2766191888187994   |0.7541455843377479    |-8.494045595544774    |0.7654550284717756    |19.979097             |21.247036             |18.941483             |2.3055534             |1.55192327895         |0.779375213798        |possible-member       |9.718                 |0.445                 |3413                  |faint                 |
NGC6811               |2128239651893577344   |292.8050531917572     |46.068512055703366    |0.6976108749494809    |0.3601322577426687    |-3.938027646270183    |0.6998770665528306    |-8.374670035484247    |0.593145855151782     |19.596596             |20.474403             |18.724749             |1.7496548             |0.661791550571        |0.527984855712        |possible-member       |9.326                 |0.486                 |3506                  |faint                 |
NGC6811               |2128198836827103616   |293.9815377862497     |46.687727964165305    |0.8029882575979856    |0.02555825419182819   |-3.4427562440779553   |0.049436775419572636  |-8.783984945464972    |0.04546254757121789   |15.147369             |15.51695              |14.617059             |0.8998909             |1.3157203275          |0.987347304542        |probable-member       |4.928                 |0.999                 |5743                  |bright                |
NGC6811               |2128211378131760768   |294.0095470551884     |46.99947091058091     |0.8866837254347334    |0.05492265941469112   |-3.193571542027026    |0.10630166120098858   |-8.377946816838996    |0.11407675678445671   |16.55035              |17.220926             |15.7580385            |1.4628878             |1.6069635938          |0.929124723746        |probable-member       |6.94                  |0.717                 |4505                  |bright                |
NGC6811               |2128227144952829952   |293.7941911728528     |47.16401721289496     |1.1646840158896319    |0.2614577960420687    |-3.959267244141682    |0.4940349458007699    |-9.944833155588856    |0.49576103297385865   |19.18533              |20.254953             |18.175356             |2.0795975             |1.58932381723         |0.547746143983        |possible-member       |8.92                  |0.527                 |3620                  |faint                 |
NGC6811               |2128202100998544384   |293.92950459198346    |46.749317466662454    |1.3615853527526327    |0.31464200461937997   |-3.9090067140136204   |0.5997075604254565    |-7.85108209486909     |0.61162416949785      |19.736712             |20.9591               |18.578533             |2.3805676             |1.3431440871          |0.631273765152        |possible-member       |9.477                 |0.47                  |3470                  |faint                 |
NGC6811               |2128207873438441856   |294.0753698106788     |46.922708605962164    |0.7566417658464123    |0.11795695131576618   |-3.821957660656141    |0.19981329079151647   |-9.295667719810929    |0.20874416763775355   |17.803541             |18.495195             |16.849884             |1.6453114             |1.70358685972         |0.637124973709        |possible-member       |7.441                 |0.668                 |4228                  |intermediate          |
NGC6811               |2128189697136517248   |293.5504181345464     |46.6527821016735      |0.8827695190562277    |0.026369523948066784  |-3.3219523496983245   |0.053931345588329654  |-8.784434624960436    |0.05490872794363732   |15.691547             |16.108438             |15.117156             |0.99128246            |0.345670080047        |0.9993079168          |probable-member       |5.316                 |0.932                 |5493                  |bright                |
NGC6811               |2128243813718166656   |292.99291861805455    |46.15818780659595     |0.5294710560979597    |0.3299170556505084    |-3.3966407083700996   |0.6340031393180129    |-8.783777385220777    |0.7196665964779194    |19.561708             |20.156288             |18.821472             |1.334816              |0.600371504354        |0.551382381141        |possible-member       |9.282                 |0.491                 |3517                  |faint                 |
NGC6811               |2128226698276252672   |293.9312713111798     |47.184428931460246    |0.6827272735449184    |0.24152962477091883   |-3.6283943601392736   |0.46278853458123526   |-9.401003955513836    |0.42641506515126076   |19.155354             |19.962494             |18.16196              |1.8005333             |0.955849652122        |0.596952707056        |possible-member       |8.885                 |0.53                  |3631                  |faint                 |
NGC6811               |2128182412871981440   |293.64098124852643    |46.55525535664847     |0.8695417284768041    |0.013772706637710025  |-3.3641654611500886   |0.024822341859009653  |-8.750942065733083    |0.02931928560595686   |13.369729             |13.581697             |13.011138             |0.5705595             |0.246384358638        |0.999572316637        |probable-member       |3.176                 |1.372                 |6827                  |bright                |
NGC6811               |2128260924867677824   |292.74022581504164    |46.30589947528981     |1.1413134998529786    |0.44028435374248237   |-4.676609484853546    |0.8646724986049625    |-8.595747241289665    |0.8575528278965054    |19.732595             |20.279493             |18.922005             |1.3574886             |0.93072571199         |0.530806483405        |possible-member       |9.454                 |0.473                 |3475                  |faint                 |
NGC6811               |2128242782924706560   |292.9393442826219     |46.097312765205416    |0.8073735999928051    |0.4324803320562972    |-3.740554640469128    |0.6938840124186794    |-9.291450097009108    |0.7006823666902718    |19.755545             |20.445997             |18.768581             |1.6774158             |0.503793472397        |0.662124234039        |possible-member       |9.483                 |0.47                  |3468                  |faint                 |
NGC6811               |2128244363479259008   |293.01379769089       |46.22074887251102     |1.8473072983893377    |0.5390312302406902    |-4.453384688486761    |1.1467497923679115    |-8.919411337315973    |1.2018232495591235    |20.082024             |20.84745              |18.807364             |2.0400867             |1.17280699441         |0.628471387361        |possible-member       |9.816                 |0.434                 |3392                  |faint                 |
NGC6811               |2128197904814375808   |294.07099071031325    |46.69025221686817     |0.8855325641480641    |0.0862273462966914    |-3.2280290258537447   |0.15472902632330465   |-8.583896423931055    |0.18859467966286092   |17.471268             |18.213253             |16.634705             |1.5785484             |0.723653637194        |0.990138626505        |probable-member       |7.232                 |0.688                 |4339                  |bright                |
NGC6811               |2128200103837872640   |294.1277125403503     |46.77157801935463     |1.6087342899421917    |0.510191965734139     |-3.844964015577576    |0.9665886831088567    |-9.75895501368047     |1.1871470701343723    |20.142076             |20.915592             |19.15824              |1.7573528             |0.991620506415        |0.696559393668        |possible-member       |9.871                 |0.428                 |3381                  |faint                 |
NGC6811               |2128195778810286208   |293.5504195019966     |46.86856368670151     |0.7265397453056741    |0.17228408642378695   |-3.037370812630789    |0.43365637910800997   |-8.230508294711942    |0.3778558667206965    |18.540306             |19.224546             |17.697796             |1.5267506             |1.05507924297         |0.708930467357        |possible-member       |8.265                 |0.59                  |3848                  |faint                 |
NGC6811               |2128214642307077248   |293.9797922820312     |47.130142730183564    |0.9956029440862149    |0.07485713862061008   |-3.3835171474180528   |0.13149629516755573   |-8.29967559906555     |0.12307553406473327   |17.10634              |17.725122             |16.3554               |1.3697224             |1.88621772127         |0.701578173413        |possible-member       |6.7                   |0.741                 |4652                  |bright                |
NGC6811               |2128195327838520704   |293.54960219650536    |46.82214372026472     |0.7522746647531792    |0.4152921101263706    |-3.4701248823617696   |0.8364524481875543    |-8.981577638896727    |0.8863322155169407    |20.13884              |20.909386             |19.172121             |1.7372646             |0.214103266596        |0.605534695741        |possible-member       |9.868                 |0.428                 |3382                  |faint                 |
NGC6811               |2128249478778962176   |292.8478063904235     |46.318080513615676    |0.5679419741805497    |0.18852169151717185   |-2.8872409506753636   |0.3435269544729746    |-8.732138074805698    |0.31195044784534776   |18.336008             |18.79336              |17.735027             |1.0583324             |1.22885632041         |0.530206408865        |possible-member       |7.608                 |0.652                 |4140                  |intermediate          |
NGC6811               |2128184783689207808   |293.4031718647677     |46.56862492721172     |1.9011400142407064    |0.676434686489205     |-4.444490299088634    |1.4175337781355173    |-10.36357417056459    |1.3292611638759662    |20.538376             |21.013456             |19.37175              |1.6417065             |1.18907135931         |0.525557267887        |possible-member       |10.265                |0.384                 |3303                  |faint                 |
NGC6811               |2128285659584882816   |292.8091090710173     |46.44771220211627     |1.0557841392902927    |0.32254246727203484   |-3.070266752477561    |0.693417561103967     |-9.167753221842212    |0.6134710279100885    |19.163406             |19.99321              |18.236757             |1.7564526             |0.542323892765        |0.83842884067         |possible-member       |8.892                 |0.529                 |3629                  |faint                 |
NGC6811               |2128299682654939264   |292.63506922448346    |46.76202306489986     |1.4641619020839443    |0.3436709608734037    |-2.5766964610542558   |0.595676827559951     |-8.014389539783158    |0.7083411174577625    |19.610073             |20.471386             |18.42695              |2.0444355             |1.40407690466         |0.529629074522        |possible-member       |9.344                 |0.484                 |3502                  |faint                 |
NGC6811               |2128300159395690112   |292.6932275978432     |46.82470295557637     |1.1332482393289147    |0.34026067374594204   |-2.4307459435008645   |0.6567257046263341    |-8.682926464099594    |0.7894109709678591    |19.820805             |21.08421              |18.64345              |2.4407597             |0.942159738276        |0.604251231162        |possible-member       |9.562                 |0.461                 |3449                  |faint                 |
NGC6811               |2128279371751573888   |293.1839481536695     |46.57332317977459     |1.1131295812767583    |0.44644154200561376   |-3.258063536339239    |0.9564601831566809    |-9.99576284268283     |1.1568167798180105    |20.019148             |20.913074             |18.874826             |2.038248              |0.676913272236        |0.577902660779        |possible-member       |9.753                 |0.441                 |3405                  |faint                 |
NGC6811               |2128278340959395200   |293.0944762155982     |46.541321932082894    |1.3595231214602643    |0.29516290138272544   |-3.8239017094534713   |0.6656757826496896    |-8.473267518930257    |0.7386691560436762    |19.37381              |20.638445             |18.235222             |2.403223              |1.04941541572         |0.863264823065        |possible-member       |9.114                 |0.508                 |3562                  |faint                 |
NGC6811               |2128287205773416832   |292.6914530277937     |46.54753358094059     |1.069000199269773     |0.2497499403227842    |-4.186899080775671    |0.4662841840338423    |-9.335777083353964    |0.43729442510613176   |18.934242             |19.688358             |17.95947              |1.7288876             |1.26267956322         |0.726105053565        |possible-member       |8.663                 |0.552                 |3700                  |faint                 |
NGC6811               |2128280819161790208   |293.03794683990486    |46.50393461628645     |0.5683731531878696    |0.3372419883654256    |-3.7351159062751402   |0.7839785931629123    |-8.85176271340805     |0.7512262168066947    |19.550566             |20.222132             |18.839174             |1.3829575             |0.580178444056        |0.546922634046        |possible-member       |9.272                 |0.492                 |3519                  |faint                 |
NGC6811               |2128283499216880512   |293.0885864744219     |46.64723714026462     |1.438624122244753     |0.32038754719966084   |-3.942627216927295    |0.6469999805458239    |-9.625171029861177    |0.7719865769625507    |19.67568              |21.033175             |18.590206             |2.4429684             |1.2839741692          |0.861116715292        |possible-member       |9.417                 |0.477                 |3484                  |faint                 |
NGC6811               |2128283808456181632   |293.0530784990035     |46.67832328058492     |0.8406482275363756    |0.4500723927805443    |-3.7252671548177196   |0.8771270615644486    |-9.634651965739646    |1.1778353370204524    |20.254665             |21.372255             |19.24537              |2.1268845             |0.466701632759        |0.536179377273        |possible-member       |9.99                  |0.415                 |3356                  |faint                 |
NGC6811               |2128287308852449792   |292.84366011188206    |46.48835474645332     |0.6540981215180119    |0.31076244188168667   |-3.1375689036682317   |0.7422938774280631    |-8.480359060805174    |0.6884931170279065    |19.29637              |19.974962             |18.681175             |1.293787              |0.518825470078        |0.566043876339        |possible-member       |9.016                 |0.517                 |3591                  |faint                 |
NGC6811               |2128284079037583104   |292.9850176943508     |46.65702602865136     |0.6820325962736387    |0.2617415522202886    |-3.377768877944538    |0.4963530874509788    |-8.745201616529137    |0.589526546476184     |19.16478              |20.351542             |18.114302             |2.2372398             |0.423032265404        |0.767650409773        |possible-member       |8.902                 |0.529                 |3626                  |faint                 |
NGC6811               |2128270541298634752   |293.1192303537494     |46.3782385122697      |1.2632306904942185    |0.38935981677384807   |-4.9430860660332865   |0.9146558668875499    |-9.221002336410429    |0.9624824265614971    |19.828997             |20.360497             |19.008451             |1.352045              |1.15961421313         |0.526892907596        |possible-member       |9.55                  |0.463                 |3452                  |faint                 |
NGC6811               |2128296109242433024   |292.9411436565668     |46.694512693448       |0.8789955278702924    |0.4702357347835957    |-3.07301365095274     |0.8477985557688714    |-9.405291447476202    |1.0774682200195052    |20.22891              |20.94441              |19.194918             |1.7494926             |0.389080324025        |0.54857443332         |possible-member       |9.958                 |0.418                 |3363                  |faint                 |
NGC6811               |2128269510506453760   |292.9739251969422     |46.34369318582835     |0.7538884401246709    |0.08742074385931678   |-3.3013310544071053   |0.1733861867185502    |-8.351852536188108    |0.21174533585668714   |17.383083             |17.859995             |16.685442             |1.1745529             |1.32001261117         |0.830184653467        |possible-member       |6.05                  |0.822                 |5029                  |bright                |
NGC6811               |2128272499803694976   |292.9416887166906     |46.34628072918404     |0.6616212197171717    |0.11102662873140261   |-3.0072531980274304   |0.22924549313698492   |-9.081288417188524    |0.2639262982706554    |17.886627             |18.67962              |17.020014             |1.6596069             |1.49272685623         |0.597356242398        |possible-member       |7.506                 |0.662                 |4194                  |intermediate          |
NGC6811               |2128290061927942400   |292.6701285024301     |46.55468610405796     |2.071219907736222     |0.5387911391299472    |-1.618197620633414    |1.069296346932921     |-8.901383101723486    |0.863529605740573     |19.919636             |20.528494             |19.074688             |1.4538059             |1.59830864868         |0.699845036761        |possible-member       |9.643                 |0.453                 |3429                  |faint                 |
NGC6811               |2128285797023896320   |292.82895330961975    |46.46926163019719     |0.8197282765214117    |0.37111775647286277   |-2.961367759288325    |0.897788303850963     |-8.8785525220667      |0.6729619210147615    |19.320734             |19.747202             |18.686367             |1.0608349             |0.293675778383        |0.651526222194        |possible-member       |9.036                 |0.515                 |3585                  |faint                 |
NGC6811               |2128268926390840064   |292.9354096042752     |46.27630198313195     |0.6896215730892872    |0.15190924809570575   |-3.884754025927234    |0.32422681556961097   |-9.059703723042892    |0.32448183281403414   |18.297281             |19.008162             |17.439371             |1.5687904             |1.16630515015         |0.632054774371        |possible-member       |7.853                 |0.628                 |4025                  |intermediate          |
NGC6811               |2128287996047471872   |292.86960074773003    |46.56868481876152     |0.9483220718774132    |0.06691760390257535   |-3.8200241659075163   |0.13087868094076718   |-9.037618885714718    |0.12612974524559867   |16.681955             |17.276115             |15.975302             |1.3008137             |1.73217158337         |0.904253503416        |probable-member       |6.496                 |0.764                 |4769                  |bright                |
NGC6811               |2128282434069935872   |292.96312135201504    |46.60850228210263     |0.6059408940066242    |0.18412607663032954   |-3.748328325923575    |0.37342232411001913   |-9.02482780957892     |0.4008979008315645    |18.766117             |19.431038             |17.824495             |1.6065426             |1.037059504           |0.642274034338        |possible-member       |8.492                 |0.568                 |3763                  |faint                 |
NGC6811               |2128382554045839744   |293.4206233870764     |46.86265515156993     |1.5646502422394988    |0.331346287468445     |-3.9071421469446737   |0.6227045840745343    |-9.281965077469332    |0.653671638552275     |19.799732             |20.82538              |18.715223             |2.110157              |1.36020426813         |0.916072776957        |probable-member       |9.535                 |0.464                 |3455                  |faint                 |
NGC6811               |2128384821788733568   |293.44971668884034    |46.97512561068138     |1.2992666403223614    |0.5869188274265733    |-3.3265750152423794   |1.0549877743366591    |-8.132401997830955    |0.9559610762522875    |20.29228              |20.64414              |19.433859             |1.2102814             |0.577850982682        |0.520736461287        |possible-member       |10.01                 |0.412                 |3352                  |faint                 |
NGC6811               |2128393824040496128   |293.0426520638823     |46.9792066312276      |1.3006287814251702    |0.27190071885394923   |-3.87713380589466     |0.5199822286641215    |-7.766072896487668    |0.5889722020837637    |19.27806              |20.14539              |18.343433             |1.8019562             |1.43992165322         |0.712561405202        |possible-member       |9.008                 |0.518                 |3594                  |faint                 |
NGC6811               |2128386166113856384   |293.33297130487256    |47.032697829951516    |2.2843678893939563    |0.5583976817024761    |-4.352498018358762    |0.9493414601561806    |-8.53873178486533     |0.9203125365124275    |20.324745             |21.292593             |19.22996              |2.0626335             |1.57810424407         |0.796599461016        |possible-member       |10.059                |0.407                 |3342                  |faint                 |
NGC6811               |2128411145644010752   |293.5639429294613     |47.16697975253116     |1.3195459910322724    |0.6145001756979788    |-3.047871868954192    |1.0658745927855806    |-9.007155831349056    |1.0553015584392282    |20.358173             |20.742567             |19.490427             |1.25214               |0.472236020403        |0.561658603508        |possible-member       |10.077                |0.405                 |3338                  |faint                 |
NGC6811               |2128388021539523840   |293.18845962328555    |47.011460128742705    |0.5979699122026952    |0.3094261470387616    |-3.256269185947364    |0.5796850687732304    |-9.212070212802814    |0.5827057984565646    |19.346472             |20.323864             |18.413578             |1.910286              |0.666028327537        |0.650025065583        |possible-member       |9.078                 |0.511                 |3573                  |faint                 |
NGC6811               |2128392144707580672   |292.8936656256729     |46.87960948691829     |1.1837087252966412    |0.5916661778665987    |-3.4566849276252944   |1.0447087393654306    |-8.938204109905506    |1.3980137131659984    |20.608818             |20.929136             |19.687088             |1.2420483             |0.311031232635        |0.512221983915        |possible-member       |10.328                |0.377                 |3292                  |faint                 |
NGC6811               |2128381252670190464   |293.0701542242647     |46.89723913087857     |1.4661473315908105    |0.35033870131174244   |-4.6607066825636325   |0.5943130051896754    |-9.17672639504978     |0.7125483023226266    |19.745434             |20.703188             |18.435677             |2.2675114             |1.58519958734         |0.762088682535        |possible-member       |9.484                 |0.47                  |3468                  |faint                 |
NGC6811               |2128381282735528576   |293.1317246545996     |46.86973432647743     |0.6248703320804848    |0.28606039412173045   |-2.8197340722747795   |0.5052968148378066    |-8.50771406741638     |0.6969800299691489    |19.44894              |20.581427             |18.33624              |2.2451859             |0.839559912776        |0.513019546675        |possible-member       |9.187                 |0.501                 |3541                  |faint                 |
NGC6811               |2128420177958944384   |293.6291559964039     |47.37199725563925     |0.8486800276536405    |0.18593410243065697   |-2.9241766482800355   |0.30557726329026386   |-8.95642173455294     |0.30579585824587424   |18.270237             |18.93996              |17.494297             |1.4456635             |0.868911037949        |0.912466159479        |probable-member       |7.732                 |0.64                  |4081                  |intermediate          |
NGC6811               |2128412481377384576   |293.4579702769951     |47.21750416395378     |0.7450143360291662    |0.29625109203905403   |-2.882231853893074    |0.4932266079367978    |-8.906952052479317    |0.5126967969964468    |19.260685             |20.172697             |18.335268             |1.837429              |0.639936481502        |0.741736301294        |possible-member       |8.991                 |0.52                  |3599                  |faint                 |
NGC6811               |2128437843165993088   |293.32775106871395    |47.57632321441841     |1.042915963737563     |0.15641993419047634   |-2.987636744394781    |0.3319519367792533    |-8.339629158198765    |0.2866340462513455    |18.162424             |19.121542             |17.238367             |1.8831749             |1.23625488904         |0.855623866539        |possible-member       |7.948                 |0.619                 |3982                  |intermediate          |
NGC6811               |2128379088007110656   |293.08674524081897    |46.77424963053608     |1.4887942317283644    |0.5249417168788842    |-2.874062892404469    |0.9900083247173875    |-9.178572443835355    |1.1617085300653802    |20.10651              |20.749542             |18.81898              |1.930563              |0.7636525213          |0.571493018691        |possible-member       |9.839                 |0.431                 |3388                  |faint                 |
NGC6811               |2128375132342231296   |293.20375224533126    |46.73753613307776     |0.9642530430366176    |0.1362089932872017    |-3.7104079884156156   |0.26733399317673634   |-8.284375531531511    |0.2886109761197553    |18.503752             |19.435032             |17.557734             |1.8772984             |1.19575474585         |0.901674888187        |probable-member       |8.235                 |0.592                 |3859                  |faint                 |
NGC6811               |2128427702742746752   |293.1406577938841     |47.30926818180408     |0.7224756429773916    |0.3363879260908941    |-4.183995900578967    |0.6771378450082655    |-8.899636474336809    |0.5891355224917835    |19.5074               |20.113146             |18.80192              |1.3112259             |0.72270757719         |0.622899686783        |possible-member       |9.228                 |0.497                 |3530                  |faint                 |
NGC6811               |2128404342421252096   |292.9001748700035     |47.147271872897136    |1.2176847497498553    |0.5182839691617487    |-4.6040874299941255   |0.956241158004356     |-9.373054830248353    |1.2644493137034563    |20.1086               |21.028175             |18.954218             |2.0739574             |0.863937861586        |0.52411380681         |possible-member       |9.843                 |0.431                 |3387                  |faint                 |
NGC6811               |2128383859715948672   |293.2739801247961     |46.92127280543635     |0.7664558898956778    |0.3643549536086373    |-2.675462206718707    |0.6366836401168949    |-8.816900654567549    |0.6290466119416419    |19.806955             |21.00064              |18.67805              |2.3225918             |0.658149494027        |0.600246615783        |possible-member       |9.546                 |0.463                 |3453                  |faint                 |
NGC6811               |2128383073737145984   |293.31104914855       |46.848053824453984    |0.8885797341772547    |0.22700975382682084   |-2.778183175692943    |0.42577656911601375   |-9.35501099301792     |0.44940912108510345   |19.30943              |19.921915             |18.560764             |1.3611507             |1.05872021483         |0.659946384834        |possible-member       |9.031                 |0.516                 |3587                  |faint                 |
NGC6811               |2128389769591124608   |293.20668343999455    |47.06975820787258     |0.9334004949382034    |0.3239628944968781    |-3.7587978756307003   |0.5749267661701012    |-9.111351970635312    |0.5849755003306787    |19.538923             |20.832136             |18.324627             |2.5075092             |0.487559851987        |0.839569878196        |possible-member       |9.281                 |0.491                 |3517                  |faint                 |
NGC6811               |2128410247995241216   |293.37739608044456    |47.12906572599727     |1.8019698548991379    |0.37061786051979556   |-3.388671058892595    |0.6540340770158568    |-9.972192780750039    |0.6148066542603616    |19.728842             |20.918663             |18.59642              |2.3222427             |1.80751142392         |0.620464347322        |possible-member       |9.468                 |0.471                 |3472                  |faint                 |
NGC6811               |2128399390320043904   |292.7967949274903     |47.145799606530055    |1.0765650839524543    |0.3739933230953533    |-2.935714427744416    |0.7139574277928367    |-9.785563289125752    |0.8253480362165599    |19.700306             |20.383081             |18.640764             |1.7423172             |0.836672684342        |0.595088971371        |possible-member       |9.429                 |0.475                 |3481                  |faint                 |
NGC6811               |2128417330401553152   |293.54983863308223    |47.214890562860646    |1.2881246604279692    |0.21935430355858007   |-4.174085305303624    |0.38336485112892205   |-9.714485516686118    |0.46241410618090556   |18.850267             |20.103304             |17.737894             |2.3654099             |1.92195775519         |0.556605815482        |possible-member       |8.59                  |0.559                 |3727                  |faint                 |
NGC6811               |2128419391985901184   |293.63630097062764    |47.31098602711138     |0.9506884218891486    |0.03482180028585665   |-3.3074686336680257   |0.06177916828392286   |-8.93603389613709     |0.06621040577397433   |14.794259             |15.206031             |14.227428             |0.9786024             |1.33414727408         |0.993431440173        |probable-member       |5.264                 |0.941                 |5527                  |bright                |
NGC6811               |2128376678530485888   |293.1967654256947     |46.7677968978922      |0.6789699146227673    |0.1527853553960782    |-3.584564149721559    |0.30217300593803537   |-8.416935480300971    |0.33463939005996013   |18.734982             |19.719273             |17.829384             |1.8898888             |1.01212283252         |0.711474449775        |possible-member       |8.467                 |0.571                 |3773                  |faint                 |
NGC6811               |2128394378090783744   |292.9517435263006     |46.99010485435605     |1.4677465078561343    |0.36447281082715133   |-2.584837602975953    |0.7374560886950107    |-8.876704618383474    |0.8173326639166828    |19.82377              |20.077488             |18.549513             |1.5279751             |1.12911835114         |0.758745359917        |possible-member       |9.548                 |0.463                 |3452                  |faint                 |
NGC6811               |2128392999406712192   |293.04920319233855    |46.919746571003       |0.6198158814867714    |0.1668696505810224    |-2.9930602089149128   |0.28582611901555005   |-9.124503376680298    |0.3591517484311677    |18.753624             |19.66893              |17.845398             |1.8235321             |1.24715355383         |0.625068444409        |possible-member       |8.484                 |0.569                 |3766                  |faint                 |
NGC6811               |2128418906648557824   |293.53330961870535    |47.31407460807977     |0.9370883121261085    |0.4511078744985385    |-4.451147578463208    |0.7661864817839689    |-8.93801648693752     |0.7866341127498198    |19.649008             |20.793364             |18.580555             |2.2128086             |0.801797453645        |0.530710703747        |possible-member       |9.386                 |0.48                  |3492                  |faint                 |
NGC6811               |2128428115059589632   |293.2252798406227     |47.29313948777278     |0.9645192153688263    |0.3888173136581355    |-2.44163777475912     |0.8020062399445749    |-8.846229246127338    |0.7434375528428384    |19.833572             |20.605793             |18.93163              |1.6741638             |0.689169966035        |0.573808388356        |possible-member       |9.561                 |0.461                 |3449                  |faint                 |
NGC6811               |2128423579576887296   |293.3503526159896     |47.442187719471896    |0.79976536704591      |0.11145308295882621   |-3.5353893923648774   |0.23062494513475754   |-8.913725493987856    |0.20653737638636024   |17.760786             |18.284555             |17.079842             |1.2047138             |0.573575670362        |0.979129065428        |probable-member       |6.492                 |0.765                 |4771                  |intermediate          |
NGC6811               |2128377537523888896   |293.118802556196      |46.70280757024033     |1.3275402922382165    |0.4064638618130712    |-2.698296709166849    |0.7677843546141343    |-8.536940826599363    |1.0777882437592752    |19.965248             |20.92057              |19.155518             |1.7650528             |0.835515871878        |0.621196906158        |possible-member       |9.694                 |0.447                 |3418                  |faint                 |
NGC6811               |2128527144125625216   |294.8023665083069     |46.91288777740748     |1.3859083013731188    |0.13435966841203134   |-3.3066512586837007   |0.26100764740016763   |-8.494585388786819    |0.2438149329054014    |18.29506              |19.600143             |17.12091              |2.4792328             |2.28064986718         |0.660963756156        |possible-member       |8.401                 |0.577                 |3798                  |intermediate          |
NGC6811               |2128515496174249728   |294.76322259823127    |46.6847818850097      |1.0709446669605873    |0.5293865163054429    |-3.7176599525512453   |1.1448521945895558    |-8.95588321044487     |1.121021687301689     |20.232235             |21.147572             |19.228985             |1.9185867             |0.283887405509        |0.546004357375        |possible-member       |9.964                 |0.417                 |3362                  |faint                 |
NGC6811               |2128522333762221952   |294.66059950945316    |46.91672734993305     |0.8967532714312172    |0.5063416516312912    |-4.084893166649699    |1.0653050006244618    |-9.605187384263761    |0.9237362061757917    |20.096418             |21.020838             |19.042055             |1.9787827             |0.62756360725         |0.518745619454        |possible-member       |9.83                  |0.432                 |3390                  |faint                 |
NGC6811               |2128534668908511360   |294.5251101389283     |46.93033082802385     |0.8791446717377663    |0.016274929228294332  |-3.333980902579798    |0.030052152417090215  |-8.737103818075386    |0.02957645889833718   |14.0093               |14.323534             |13.536952             |0.786582              |0.394692793105        |0.999492421056        |probable-member       |4.395                 |1.098                 |6073                  |bright                |
NGC6811               |2128522535622345088   |294.649783831588      |46.95684456618859     |0.8381380685354203    |0.2895300174914944    |-4.6006135369294165   |0.6209360171502463    |-9.191905920380407    |0.5224169739977671    |19.34868              |20.20518              |18.350704             |1.854475              |1.18812780214         |0.530849923584        |possible-member       |9.08                  |0.511                 |3572                  |faint                 |
NGC6811               |2128527453357215104   |294.7536175216938     |46.931792790692384    |1.0369698810719856    |0.3349397744996788    |-3.7513186691682066   |0.6913075401492741    |-8.164583395676484    |0.5769258470294553    |19.647194             |20.243664             |18.737757             |1.505907              |0.740477428468        |0.73221055068         |possible-member       |9.371                 |0.482                 |3495                  |faint                 |
NGC6811               |2128531404733083136   |294.5542205186053     |46.7905797261088      |1.6334752468826825    |0.3536383569228387    |-3.075953381404317    |0.5959840255590158    |-8.514409860158054    |0.9841568390973922    |19.48673              |19.848093             |17.729288             |2.118805              |1.28543679972         |0.839298124283        |possible-member       |9.222                 |0.497                 |3531                  |faint                 |
NGC6811               |2128527723942879744   |294.8092850864253     |46.972681558629326    |0.8205186266229902    |0.22315012413464963   |-2.9510119111236124   |0.5049584712198263    |-8.93678123218135     |0.3866823255419529    |19.007845             |20.013708             |18.001612             |2.0120964             |0.545000244893        |0.874292924733        |possible-member       |8.742                 |0.544                 |3674                  |faint                 |
NGC6811               |2128514224857692032   |294.8009244716034     |46.65030623736552     |1.2220176788410482    |0.41132588053295704   |-3.1140882224897943   |0.7760931712384004    |-9.850795035916171    |0.7557361537635504    |19.99153              |20.827297             |19.102072             |1.7252254             |0.95688969708         |0.667583369371        |possible-member       |9.72                  |0.444                 |3412                  |faint                 |
NGC6811               |2128523124030265216   |294.9587368200518     |46.831330545582354    |1.1339066823898298    |0.4192937904254597    |-3.0924896116857896   |0.8432300452548339    |-9.31436569755247     |0.7235925633426257    |19.750626             |20.505798             |18.837584             |1.6682148             |0.580387735672        |0.721932517046        |possible-member       |9.478                 |0.47                  |3469                  |faint                 |
NGC6811               |2128532499945677312   |294.48110020672146    |46.83818643437281     |1.962069307336259     |0.3904284742580582    |-3.924202804985981    |0.8018124513865484    |-8.885252984852016    |0.9017860645458879    |19.872663             |21.3975               |18.598194             |2.799305              |1.65430797131         |0.866771644467        |possible-member       |9.619                 |0.455                 |3435                  |faint                 |
NGC6811               |2128526280833857536   |294.8970725568886     |46.96768379668639     |0.6392566057437753    |0.2068359614781172    |-2.9215590718100417   |0.43574753006540146   |-8.94291489726583     |0.3479471777462574    |18.848642             |19.33083              |18.24025              |1.09058               |0.912917859992        |0.731784537515        |possible-member       |8.564                 |0.561                 |3737                  |faint                 |
NGC6811               |2128529029612144896   |294.72152627686154    |47.02581630511257     |1.2134699140007719    |0.38633004759300504   |-2.0685281761164482   |0.8865382038530202    |-9.18293031826682     |0.6784723453008944    |19.862068             |20.74167              |18.665344             |2.0763264             |1.04433638356         |0.583407589292        |possible-member       |9.597                 |0.458                 |3440                  |faint                 |
NGC6811               |2128519718123480064   |294.5884470988678     |46.78957879626729     |0.7236897963783283    |0.22940122149977157   |-3.2336486144663388   |0.45704371600026306   |-8.623806009927858    |0.46869196187051615   |19.21191              |20.293453             |18.136915             |2.156538              |0.466410314661        |0.828791212811        |possible-member       |8.948                 |0.524                 |3612                  |faint                 |
NGC6811               |2128514358004150144   |294.85146923339676    |46.641990439513144    |0.9492585615424797    |0.1475893308074615    |-3.2791476514053235   |0.2742191687846412    |-9.034413158641975    |0.2729176911948227    |18.408442             |19.333908             |17.453524             |1.8803844             |0.590055028747        |0.98064529861         |probable-member       |8.131                 |0.602                 |3900                  |intermediate          |
NGC6811               |2128533084061892352   |294.4724396214684     |46.89963064567338     |0.6160662875318885    |0.20118394253300947   |-3.0115882522401645   |0.4123991669702885    |-9.478270601632653    |0.44391292987869385   |18.951794             |19.889046             |17.912035             |1.9770107             |1.23819874382         |0.515822108348        |possible-member       |8.685                 |0.55                  |3692                  |faint                 |
NGC6811               |2128521195592335232   |294.71914812264686    |46.85586342534099     |0.8893008005106543    |0.212392948347504     |-4.072984319161852    |0.4227727745836446    |-8.814677322240767    |0.37809014482096376   |18.992104             |19.923439             |17.959625             |1.9638138             |0.900157978132        |0.865137178861        |possible-member       |8.725                 |0.546                 |3679                  |faint                 |
NGC6811               |2128522058884316160   |294.69023336396174    |46.88944262091467     |0.9940818061180328    |0.11384189836180125   |-3.5566771982299903   |0.21692398768206714   |-8.52128778337333     |0.23191483706676636   |17.991356             |18.850534             |17.080547             |1.7699871             |0.938828282303        |0.985775962671        |probable-member       |7.728                 |0.64                  |4083                  |intermediate          |
NGC6811               |2128536451316377856   |294.4315815056613     |46.95404866210484     |0.6661863158631879    |0.11701255650932826   |-2.894899875298461    |0.24707260675960532   |-8.613640579472602    |0.24493117734645287   |17.955078             |18.479918             |17.271002             |1.2089157             |1.49689110535         |0.539052433325        |possible-member       |6.841                 |0.727                 |4565                  |intermediate          |
NGC6811               |2128538173596234752   |294.43803285858434    |47.018518664060515    |1.4868106675723056    |0.541491054334078     |-4.827316177811152    |1.2171616846134632    |-8.853768363743345    |1.4325319141890922    |20.087542             |20.737093             |19.051455             |1.6856384             |0.943084516793        |0.500918357827        |possible-member       |9.815                 |0.434                 |3393                  |faint                 |
NGC6811               |2128514735961298560   |294.8233812908973     |46.682410741993735    |0.9723502601316395    |0.30926964462015905   |-3.786632903543664    |0.547096751480116     |-8.899985983876498    |0.5520863916458704    |19.352968             |20.490509             |18.2535               |2.237009              |0.462595782566        |0.872869194822        |possible-member       |9.091                 |0.51                  |3569                  |faint                 |
NGC6811               |2128528174912759808   |294.7109167369519     |46.95313802072908     |1.1406155629507215    |0.40673845379502377   |-4.021661044158008    |0.8967613107945966    |-8.137029391333161    |0.7658413407361256    |19.896263             |20.355019             |18.811924             |1.5430946             |0.739077436646        |0.645301409861        |possible-member       |9.621                 |0.455                 |3435                  |faint                 |
NGC6811               |2128518829068874112   |294.69412664702264    |46.76661256965824     |0.8537982210535419    |0.015503223101383069  |-3.317664718003575    |0.027635519475819083  |-8.891283297204513    |0.02586848818072719   |13.701867             |13.9370775            |13.318283             |0.61879444            |0.729706255256        |0.999027346089        |probable-member       |3.454                 |1.303                 |6641                  |bright                |
NGC6811               |2128530472721171968   |294.76284514775483    |47.07100155192011     |1.8685216583419768    |0.6527738501036038    |-3.223768281683668    |1.6268502946857535    |-10.52711729420568    |1.302148452536987     |20.366571             |21.324688             |19.182556             |2.1421318             |1.1676716728          |0.521690097007        |possible-member       |10.103                |0.402                 |3333                  |faint                 |
NGC6811               |2128514774619770368   |294.84286856134094    |46.69135442949612     |0.8978958011330205    |0.023558437565989066  |-3.353630529486871    |0.046259881891828086  |-8.803284610579038    |0.046295708638927874  |12.744968             |12.920693             |12.444605             |0.47608852            |0.51180012453         |0.999325175367        |probable-member       |2.704                 |1.501                 |7218                  |bright                |
NGC6811               |2128537211529048448   |294.2737265871899     |46.96370453591107     |0.8257827937634129    |0.09209932280117097   |-3.7472703280191544   |0.17742079177906883   |-8.597175660987372    |0.19027721158185643   |17.462599             |18.163996             |16.661764             |1.5022316             |1.12682997545         |0.94122381752         |probable-member       |7.04                  |0.707                 |4443                  |bright                |
NGC6811               |2128517179795313152   |294.787781776376      |46.760065504813554    |1.3687008717847013    |0.5452002548750301    |-2.6091939774150257   |0.9645201045038934    |-10.386788390237253   |1.3379782120261523    |20.161                |20.944538             |19.210224             |1.734314              |0.978932561194        |0.539760012566        |possible-member       |9.89                  |0.426                 |3377                  |faint                 |
NGC6811               |2128515732393738880   |294.75921476992704    |46.714332798843145    |0.8470934464213346    |0.24385670311918142   |-2.850171109151293    |0.5246604964111534    |-8.236781064961004    |0.48655299996481305   |19.333073             |19.9889               |18.547567             |1.4413319             |0.865547466236        |0.725138850794        |possible-member       |9.056                 |0.513                 |3579                  |faint                 |
NGC6811               |2128518622910425984   |294.6615463403553     |46.74302715455564     |0.9598765604051923    |0.06810189999791592   |-3.4024990022714126   |0.12300647929036393   |-8.669101461742567    |0.12281536905644139   |15.554218             |15.784211             |15.083315             |0.70089626            |0.826201839412        |0.996121778899        |probable-member       |3.938                 |1.192                 |6345                  |bright                |
NGC6811               |2128514053065223808   |294.7881207999655     |46.61185598548188     |0.8687614104520115    |0.0335984668765653    |-3.450693932096714    |0.06744845928730378   |-8.627244120394753    |0.06864290699738172   |15.941679             |16.395996             |15.330076             |1.0659199             |0.737626089           |0.997983148044        |probable-member       |5.625                 |0.883                 |5295                  |bright                |
NGC6811               |2128516041631370240   |294.84987370175804    |46.69636968853253     |0.8592666232725013    |0.13524464402417574   |-2.6510612733063623   |0.2625765637110148    |-8.504541718534954    |0.26421498003646177   |18.341965             |19.171124             |17.463766             |1.7073574             |1.58461682836         |0.584549952762        |possible-member       |7.988                 |0.615                 |3964                  |intermediate          |
NGC6811               |2128525048181611264   |294.94738025045405    |46.897171554231434    |0.7157185782633381    |0.1837297976380973    |-3.6648980195795144   |0.29577209672301885   |-9.156337573658956    |0.2701130809496433    |18.443472             |19.430965             |17.471504             |1.9594612             |0.994575110583        |0.816229102478        |possible-member       |8.182                 |0.597                 |3879                  |intermediate          |
NGC6811               |2128528277992015488   |294.72066604415454    |46.96319385816605     |1.0909581918719748    |0.4830661557500096    |-2.532383325665355    |1.1062721987976265    |-8.773667311935093    |0.9756552024641024    |20.127014             |20.811888             |19.182314             |1.6295738             |0.515213315567        |0.506778294152        |possible-member       |9.854                 |0.43                  |3385                  |faint                 |
NGC6811               |2128514598522326528   |294.814249378956      |46.655829795684205    |0.9889267908329341    |0.2434567236967983    |-3.4026487994274026   |0.47737884584067564   |-9.53715809465916     |0.5042192035801141    |19.21364              |20.85794              |17.964058             |2.8938828             |0.871483621581        |0.864103323603        |possible-member       |8.961                 |0.523                 |3608                  |faint                 |


==> Source files/anc/Table_F1.txt <==
Cluster               |Source_ID             |Period                |GaiaDR2_ID            |RA                    |Dec                   |parallax              |sigma_parallax        |pm_ra                 |sigma_pm_ra           |pm_dec                |sigma_pm_dec          |Gmag                  |BPmag                 |RPmag                 |BP-RP                 |Delta                 |P_memb                |Classification        |M_Gmag_0_proj_to_model|Mass_from_interp_model|Teff_from_interp_model|flag_regime_projection|
                      |                      |days                  |                      |deg                   |deg                   |mas                   |mas                   |mas/yr                |mas/yr                |mas/yr                |mas/yr                |mag                   |mag                   |mag                   |mag                   |                      |                      |                      |mag                   |Msun                  |K                     |                      |
NGC2547               |N2547-1-1-2501        |2.758                 |5516065840159179264   |122.836147773         |-48.8229325776        |2.49959942804         |0.0757256543029       |-8.56086424905        |0.130991772973        |4.15262676141         |0.153313696725        |16.988308             |18.31558              |15.812117             |2.5034637             |0.435                 |1.0                   |probable-member       |8.936                 |0.486                 |3355                  |bright                |
NGC2547               |N2547-1-1-3141        |9.523                 |5516067356286460288   |122.884897515         |-48.800283079         |2.5005504976          |0.0606005113459       |-8.60085675415        |0.1022006863          |4.28800213508         |0.125795620935        |16.79493              |18.100956             |15.646866             |2.45409               |0.442                 |1.0                   |probable-member       |8.8                   |0.512                 |3392                  |bright                |
NGC2547               |N2547-1-1-3640        |3.213                 |5515879992633563264   |122.998555806         |-48.7824042351        |2.57079076036         |0.0222977751482       |-8.93098893945        |0.0393164258745       |4.02758168117         |0.0414723424651       |14.984806             |15.777567             |14.097954             |1.6796131             |0.39                  |1.0                   |probable-member       |7.071                 |0.727                 |4189                  |bright                |
NGC2547               |N2547-1-1-3903        |0.991                 |5516067665524140288   |122.843937625         |-48.7749815582        |0.425491690941        |0.0208164356119       |-2.38625122576        |0.037492637681        |0.442380146569        |0.0440594885991       |14.513122             |15.219021             |13.7011175            |1.5179033             |18.432                |0.0                   |non-member            |6.781                 |0.745                 |4403                  |bright                |
NGC2547               |N2547-1-1-4637        |3.071                 |5516067906042280960   |122.945407615         |-48.7482961258        |3.49415900177         |0.0503948725909       |-17.9975457248        |0.0891418138258       |11.4238386012         |0.100206085908        |16.26579              |17.627079             |15.083997             |2.5430822             |14.422                |0.0                   |non-member            |9.044                 |0.464                 |3326                  |bright                |
NGC2547               |N2547-1-1-4871        |14.467                |5516068490157769344   |122.817822094         |-48.7420044297        |3.65729261492         |0.0234680173698       |-5.06053565212        |0.0436619473081       |20.9487764023         |0.0482204524097       |14.811674             |15.664453             |13.910542             |1.753911              |22.86                 |0.0                   |non-member            |7.203                 |0.719                 |4093                  |bright                |
NGC2547               |N2547-1-1-4975        |1.12                  |5516068524517515904   |122.835375801         |-48.737720909         |2.42135977042         |0.10559015591         |-8.51833713687        |0.203265861462        |4.06820421599         |0.225740182651        |17.47539              |18.949745             |16.241652             |2.7080936             |0.729                 |1.0                   |probable-member       |9.501                 |0.379                 |3214                  |bright                |
NGC2547               |N2547-1-1-6439        |0.375                 |5516071857412111360   |122.825854524         |-48.6888380812        |2.4801908822          |0.0508765354587       |-8.85439075926        |0.0970143524595       |3.61747065831         |0.111619466297        |15.814733             |17.031569             |14.709216             |2.3223524             |1.004                 |1.0                   |probable-member       |8.437                 |0.579                 |3499                  |bright                |
NGC2547               |N2547-1-1-6447        |0.497                 |5516074022075714304   |123.003088317         |-48.6872318224        |0.142578185689        |0.0326199287037       |-2.01329615738        |0.0735695912104       |4.05137814352         |0.0641219421799       |15.709025             |16.611214             |14.752743             |1.8584709             |19.05                 |0.0                   |non-member            |7.387                 |0.708                 |3961                  |bright                |
NGC2547               |N2547-1-2-709         |3.312                 |5515877621811573376   |122.780070717         |-48.8850359344        |2.33884960237         |0.0737907338423       |-8.61703894447        |0.129287697322        |3.9825229711          |0.154565505145        |16.114216             |17.486204             |14.930491             |2.5557127             |1.344                 |1.0                   |probable-member       |9.079                 |0.457                 |3317                  |bright                |
NGC2547               |N2547-1-2-977         |10.312                |5516065432141059328   |122.720700014         |-48.8755174728        |4.01799643441         |0.186364946665        |-21.4263231883        |0.308857122058        |21.6838629003         |0.390391002146        |18.047024             |19.62418              |16.73313              |2.8910503             |                      |                      |no-info               |10.022                |0.294                 |3099                  |intermediate          |
NGC2547               |N2547-1-2-1499        |1.47                  |5516065530926421504   |122.747507144         |-48.8575762409        |2.58730426355         |0.120146421603        |-8.2932394114         |0.224635632145        |4.09576785628         |0.261346797774        |17.863039             |19.220963             |16.603596             |2.6173668             |0.428                 |1.0                   |probable-member       |9.467                 |0.385                 |3221                  |intermediate          |
NGC2547               |N2547-1-2-1660        |1.066                 |5516066222415018368   |122.688321479         |-48.8619466658        |2.91760314188         |0.0976271935675       |-6.13703920783        |0.178745791433        |9.08139972543         |0.235202068893        |17.497349             |19.165443             |16.15961              |3.0058327             |6.206                 |0.0                   |non-member            |10.252                |0.265                 |3052                  |intermediate          |
NGC2547               |N2547-1-2-2678        |2.408                 |5516066016256615808   |122.771382196         |-48.8208653233        |2.59427612698         |0.113304677529        |-8.09929877986        |0.193793369051        |3.93261054766         |0.261059365711        |17.808237             |19.373999             |16.550022             |2.8239765             |0.691                 |1.0                   |probable-member       |9.817                 |0.324                 |3143                  |intermediate          |
NGC2547               |N2547-1-2-2857        |24.291                |5514568343980951296   |122.621052553         |-48.8255715509        |3.64764625917         |0.0583002607798       |-15.1879477646        |0.120406927816        |9.8742320442          |0.114275752997        |16.571365             |17.84966              |15.43139              |2.418271              |11.696                |0.0                   |non-member            |8.702                 |0.531                 |3420                  |bright                |
NGC2547               |N2547-1-2-4904        |0.401                 |5516070620461451264   |122.624247069         |-48.7541508867        |2.77825088299         |0.0497843300728       |-6.13089110969        |0.0942582007058       |9.12200931298         |0.0931416494665       |15.885744             |17.20955              |14.72134              |2.4882107             |6.713                 |0.0                   |non-member            |8.894                 |0.494                 |3366                  |bright                |
NGC2547               |N2547-1-2-6158        |6.413                 |5516071032778298240   |122.630875885         |-48.7145975063        |2.50139362128         |0.0511026004197       |-9.44938238245        |0.0974540512321       |4.43665821469         |0.0995707510978       |16.466225             |17.939665             |15.267415             |2.6722498             |0.936                 |1.0                   |probable-member       |9.4                   |0.396                 |3237                  |bright                |
NGC2547               |N2547-1-2-6645        |11.651                |5516082852528281472   |122.611684791         |-48.6995823736        |2.35556584213         |0.05014249302         |-5.52238188183        |0.094596112117        |7.57464870664         |0.0937420786339       |16.111004             |17.375542             |14.988599             |2.3869429             |5.435                 |0.0                   |non-member            |8.611                 |0.549                 |3445                  |bright                |
NGC2547               |N2547-1-2-7069        |1.144                 |5516070581803261824   |122.738690316         |-48.6857944738        |2.78992442604         |0.134131181805        |-6.54855985           |0.248514601246        |8.69197976082         |0.300696276724        |18.323378             |20.062277             |16.956343             |3.1059341             |5.171                 |0.0                   |non-member            |10.344                |0.255                 |3033                  |intermediate          |
NGC2547               |N2547-1-2-7227        |7.298                 |5516082882589605632   |122.638463399         |-48.6818363909        |                      |                      |                      |                      |                      |                      |16.16772              |17.570328             |14.823989             |2.7463388             |                      |                      |no-info               |9.608                 |0.359                 |3189                  |bright                |
NGC2547               |N2547-1-2-8697        |8.104                 |5516083471003575680   |122.668862617         |-48.6365898828        |2.47722299141         |0.0494821846007       |-8.51824715788        |0.093819937447        |4.09742395893         |0.109905633343        |16.660515             |17.910707             |15.538799             |2.3719082             |0.674                 |1.0                   |probable-member       |8.57                  |0.556                 |3458                  |bright                |
NGC2547               |N2547-1-3-435         |2.232                 |5514567858643715968   |122.502612008         |-48.8942225102        |2.5180681011          |0.0971695493171       |-8.27848199888        |0.178883861985        |4.75584015584         |0.182873504435        |17.17387              |18.645807             |15.964007             |2.6818                |0.752                 |1.0                   |probable-member       |9.427                 |0.392                 |3230                  |bright                |
NGC2547               |N2547-1-3-645         |0.671                 |5514564804921368576   |122.581658516         |-48.8871632795        |1.52409062115         |0.215310982567        |-7.38855209662        |0.380048147641        |8.84784494464         |0.421526749772        |18.836027             |20.511778             |17.485653             |3.026125              |5.147                 |0.0                   |non-member            |10.833                |0.208                 |2937                  |faint                 |
NGC2547               |N2547-1-3-1704        |3.439                 |5514568034743288448   |122.56252356          |-48.8535709541        |2.46689214988         |0.0663875238949       |-8.21671347063        |0.148867206149        |4.14746879247         |0.131611497452        |15.7634115            |16.98548              |14.646736             |2.3387432             |0.789                 |1.0                   |probable-member       |8.481                 |0.571                 |3485                  |bright                |
NGC2547               |N2547-1-3-4387        |0.97                  |5514581194523005312   |122.46021444          |-48.7697791289        |                      |                      |                      |                      |                      |                      |17.619722             |19.183027             |16.175192             |3.0078354             |                      |                      |no-info               |10.178                |0.274                 |3067                  |intermediate          |
NGC2547               |N2547-1-3-5557        |0.933                 |5514581671260067712   |122.48289859          |-48.7328499927        |2.7192865388          |0.131224704519        |-6.01662149806        |0.244837093733        |9.10229863328         |0.251836770354        |18.164692             |19.841635             |16.791142             |3.0504932             |5.964                 |0.0                   |non-member            |10.222                |0.269                 |3058                  |intermediate          |
NGC2547               |N2547-1-3-8302        |1.068                 |5514585626929171968   |122.413282268         |-48.6476223712        |2.32252154962         |0.0785481656873       |-9.29687716462        |0.172237773585        |4.32710415328         |0.152886632533        |16.674406             |18.047123             |15.477221             |2.5699024             |1.481                 |1.0                   |probable-member       |9.118                 |0.45                  |3307                  |bright                |
NGC2547               |N2547-1-3-8598        |4.713                 |5514585867447375488   |122.481453142         |-48.6369946858        |2.50095099868         |0.0575760018551       |-5.61268023398        |0.109938799019        |8.01410587071         |0.109226629051        |16.308996             |17.70793              |15.099916             |2.6080132             |5.61                  |0.0                   |non-member            |9.223                 |0.429                 |3281                  |bright                |
NGC2547               |N2547-1-4-430         |1.063                 |5514573601020715136   |122.169324118         |-48.8937896606        |2.50023171359         |0.15380771687         |-8.37097058019        |0.27036705652         |4.63760052879         |0.257283201381        |18.06465              |19.465038             |16.741592             |2.723446              |0.564                 |1.0                   |probable-member       |9.833                 |0.322                 |3139                  |intermediate          |
NGC2547               |N2547-1-4-1799        |8.594                 |5514576968275072896   |122.202970195         |-48.8482186221        |4.82947990738         |0.0333187150532       |18.2311104218         |0.0666212510418       |-17.0834782168        |0.0530332442229       |15.325223             |16.409744             |14.285496             |2.1242485             |42.124                |0.0                   |non-member            |7.957                 |0.653                 |3672                  |bright                |
NGC2547               |N2547-1-4-3086        |1.843                 |5514577410652744192   |122.190978435         |-48.8055647428        |2.46394542492         |0.240170134492        |-7.69360853448        |0.425342297644        |3.73140563403         |0.448179292383        |19.04637              |20.315462             |17.694458             |2.621004              |0.984                 |1.0                   |probable-member       |11.038                |0.192                 |2897                  |faint                 |
NGC2547               |N2547-1-4-4891        |5.703                 |5514584149460341632   |122.202910332         |-48.7480951647        |2.69208482203         |0.0730568556742       |-8.46259966552        |0.136628418809        |4.3010711574          |0.138423019367        |17.220245             |18.602476             |15.983816             |2.61866               |0.72                  |1.0                   |probable-member       |9.252                 |0.423                 |3273                  |bright                |
NGC2547               |N2547-1-4-5604        |6.766                 |5514584630496708096   |122.276788082         |-48.7244870136        |2.49243164401         |0.023303597509        |-5.54869334823        |0.0448766798861       |7.85652570732         |0.0417019825942       |14.934431             |15.885778             |13.956916             |1.9288626             |5.621                 |0.0                   |non-member            |7.511                 |0.7                   |3873                  |bright                |
NGC2547               |N2547-1-4-7207        |0.473                 |5514585004154752640   |122.263780477         |-48.6651857251        |1.42294272852         |0.479663904236        |-6.6549752579         |0.862116627897        |7.36620614583         |0.746355877432        |19.951832             |20.71166              |18.481445             |2.230215              |2.716                 |0.0                   |possible-member       |11.937                |0.132                 |2726                  |faint                 |
NGC2547               |N2547-1-5-417         |0.865                 |5514554600085773568   |122.357929661         |-49.1662488238        |2.59987748052         |0.0937103969691       |-8.88461658065        |0.182179864626        |3.98893802835         |0.166158057513        |17.389055             |18.860392             |16.142681             |2.7177105             |0.404                 |1.0                   |probable-member       |9.528                 |0.374                 |3207                  |bright                |
NGC2547               |N2547-1-5-1123        |0.413                 |5514555527798696192   |122.323774725         |-49.1429084704        |2.37752156874         |0.135567924416        |-8.48617356857        |0.2675577628          |4.51968632635         |0.231967386472        |18.03493              |19.879423             |16.721096             |3.158327              |0.806                 |1.0                   |probable-member       |10.279                |0.262                 |3047                  |intermediate          |
NGC2547               |N2547-1-5-1695        |0.751                 |5514555699597383296   |122.318524082         |-49.1233033676        |2.52673937056         |0.0581923639077       |-8.80241762172        |0.11590900021         |4.36052092601         |0.106211110194        |16.255018             |17.661533             |15.062748             |2.5987854             |0.325                 |1.0                   |probable-member       |9.197                 |0.434                 |3287                  |bright                |
NGC2547               |N2547-1-5-2108        |3.436                 |5514555665237649408   |122.351543814         |-49.1078463054        |2.51504134828         |0.0537951473409       |-8.90906145763        |0.103074155659        |4.55044611891         |0.0943109775194       |16.415615             |17.652386             |15.288046             |2.3643398             |0.557                 |1.0                   |probable-member       |8.55                  |0.559                 |3464                  |bright                |
NGC2547               |N2547-1-5-2392        |5.403                 |5514555733957121792   |122.338736614         |-49.0983411945        |3.52795980808         |0.0447198435126       |-14.2879210939        |0.0856503741994       |4.55643543861         |0.0833151310645       |15.87392              |17.174648             |14.734129             |2.4405193             |8.74                  |0.0                   |non-member            |8.763                 |0.519                 |3402                  |bright                |
NGC2547               |N2547-1-5-3436        |0.643                 |5514558654534839808   |122.178919589         |-49.0639168922        |2.46003504784         |0.136615681968        |-5.74527096084        |0.259884573308        |8.5212962053          |0.214220956039        |18.173609             |20.01127              |16.833416             |3.1778545             |5.631                 |0.0                   |non-member            |10.312                |0.258                 |3040                  |intermediate          |
NGC2547               |N2547-1-5-3742        |0.807                 |5514556421151886080   |122.357199266         |-49.0543103162        |2.48151985572         |0.102732106408        |-8.10480353144        |0.216757808066        |4.38620567232         |0.176689444787        |17.832207             |19.379179             |16.548014             |2.8311653             |0.717                 |1.0                   |probable-member       |9.837                 |0.321                 |3139                  |intermediate          |
NGC2547               |N2547-1-5-4180        |2.116                 |5514559238650415744   |122.292702394         |-49.0402675186        |2.583397979           |0.0383754820914       |-8.11042895326        |0.0752512263997       |4.32607759643         |0.0688459930701       |15.338889             |16.347727             |14.33385              |2.013877              |0.61                  |1.0                   |probable-member       |7.706                 |0.682                 |3779                  |bright                |
NGC2547               |N2547-1-5-4782        |5.137                 |5514560097643858432   |122.240772232         |-49.0213966511        |2.48199921291         |0.0564877392306       |-8.45837212726        |0.101837494199        |4.0710444962          |0.0945033232137       |16.553474             |17.827223             |15.436585             |2.3906374             |0.652                 |1.0                   |probable-member       |8.622                 |0.547                 |3442                  |bright                |
NGC2547               |N2547-1-5-5612        |0.939                 |5514560368222500736   |122.233360818         |-48.9924531592        |2.81633482675         |0.541113351848        |-9.31868290262        |0.918266923408        |3.67539597557         |0.915355532762        |19.947063             |20.615374             |18.512478             |2.1028957             |                      |                      |no-info               |11.931                |0.132                 |2727                  |faint                 |
NGC2547               |N2547-1-6-1433        |0.486                 |5514373077588049536   |122.522536184         |-49.132919964         |2.41694480913         |0.0851060279249       |-8.45450485635        |0.163609392871        |4.30353404714         |0.176261636055        |17.270452             |18.733791             |16.04261              |2.6911812             |0.833                 |1.0                   |probable-member       |9.453                 |0.387                 |3224                  |bright                |
NGC2547               |N2547-1-6-2271        |1.273                 |5514555179899554304   |122.437402529         |-49.1066976524        |                      |                      |                      |                      |                      |                      |17.170544             |18.537394             |15.646604             |2.89079               |                      |                      |no-info               |9.997                 |0.297                 |3104                  |bright                |
NGC2547               |N2547-1-6-2458        |1.491                 |5514555317338523648   |122.393455052         |-49.1007215507        |2.41153176585         |0.136237242545        |-5.37133317182        |0.258404888058        |8.14564843428         |0.260390892808        |17.957106             |19.747671             |16.633677             |3.1139946             |5.335                 |0.0                   |non-member            |10.234                |0.267                 |3056                  |intermediate          |
NGC2547               |N2547-1-6-2487        |5.488                 |5514373386825571328   |122.519008655         |-49.1011383487        |                      |                      |                      |                      |                      |                      |14.223775             |14.572099             |13.627474             |0.9446249             |                      |                      |no-info               |5.087                 |0.931                 |5598                  |bright                |
NGC2547               |N2547-1-6-2495        |0.801                 |5514555420417741952   |122.404818202         |-49.0998513089        |2.54969141514         |0.109971779202        |-7.96092933419        |0.20712091786         |4.56231976464         |0.193116267185        |17.870415             |19.392519             |16.588108             |2.804411              |0.799                 |1.0                   |probable-member       |9.805                 |0.326                 |3145                  |intermediate          |
NGC2547               |N2547-1-6-3235        |0.719                 |5514373794842183040   |122.550489461         |-49.0754308743        |2.45610730065         |0.162548148746        |-8.99647404896        |0.304910358771        |4.57672447678         |0.308597699546        |18.345266             |20.0194               |17.03164              |2.9877605             |0.574                 |1.0                   |probable-member       |10.322                |0.257                 |3038                  |intermediate          |
NGC2547               |N2547-1-6-3669        |1.481                 |5514562090508565888   |122.42864948          |-49.0614334378        |2.73845666377         |0.153118982717        |-5.88714965558        |0.313495381165        |8.66678677594         |0.297896792792        |18.303413             |20.108423             |16.917234             |3.1911888             |5.346                 |0.0                   |non-member            |10.366                |0.253                 |3029                  |intermediate          |
NGC2547               |N2547-1-6-4547        |1.963                 |5514562365386452096   |122.405998815         |-49.0340931384        |2.62948772064         |0.0584900995969       |-8.61260587045        |0.111179025939        |4.14607057219         |0.104048991508        |16.715845             |17.96493              |15.564653             |2.4002762             |0.398                 |1.0                   |probable-member       |8.65                  |0.541                 |3434                  |bright                |
NGC2547               |N2547-1-6-4579        |5.857                 |5514561815630691328   |122.521118712         |-49.0326240774        |2.5517346228          |0.0405002292613       |-8.43229916841        |0.0784025002798       |4.15328692149         |0.0900836821505       |16.105198             |17.217144             |15.0439205            |2.1732235             |0.325                 |1.0                   |probable-member       |8.072                 |0.636                 |3627                  |bright                |
NGC2547               |N2547-1-6-5108        |1.825                 |5514374005300862336   |122.576703643         |-49.0373520528        |2.50467137724         |0.038263405507        |-8.19183574899        |0.0764355907821       |4.3432272198          |0.0813147808155       |15.63123              |16.708206             |14.552974             |2.1552324             |0.704                 |1.0                   |probable-member       |8.03                  |0.642                 |3643                  |bright                |
NGC2547               |N2547-1-6-5129        |0.536                 |5514561678191755392   |122.562027868         |-49.0395216448        |2.56290775468         |0.0298719270068       |-8.21355861419        |0.071590986046        |4.27916527936         |0.0644807807825       |15.349943             |16.226082             |14.402376             |1.8237057             |0.496                 |1.0                   |probable-member       |7.326                 |0.711                 |4005                  |bright                |
NGC2547               |N2547-1-6-6515        |6.842                 |5514563533617613568   |122.57543014          |-48.9736539056        |2.5940813249          |0.0720517763256       |-5.68316936533        |0.145688892789        |7.89340132829         |0.157218236372        |16.703724             |18.205688             |15.461919             |2.7437696             |5.304                 |0.0                   |non-member            |9.601                 |0.361                 |3191                  |bright                |
NGC2547               |N2547-1-6-6631        |5.144                 |5514562983861752704   |122.479425476         |-48.9705768035        |2.54978972004         |0.0289949708154       |-8.42873719167        |0.05993194967         |4.42707948898         |0.055567156402        |15.391201             |16.295689             |14.452027             |1.8436613             |0.375                 |1.0                   |probable-member       |7.361                 |0.709                 |3980                  |bright                |
NGC2547               |N2547-1-6-7990        |0.784                 |5514566037579013120   |122.472124631         |-48.927109086         |2.49404316521         |0.233163626387        |-8.06285354319        |0.408763530681        |4.50545820824         |0.407981406732        |19.05139              |20.763044             |17.709274             |3.05377               |0.602                 |1.0                   |probable-member       |11.048                |0.191                 |2895                  |faint                 |
NGC2547               |N2547-1-7-257         |6.707                 |5514369229297396736   |122.648239682         |-49.1744059086        |2.52759687805         |0.0247912751444       |-8.35341979622        |0.04089242069         |4.35148629936         |0.0457888911348       |14.680335             |15.388011             |13.862888             |1.5251226             |0.492                 |1.0                   |probable-member       |6.794                 |0.744                 |4393                  |bright                |
NGC2547               |N2547-1-7-338         |1.251                 |5514369229297398400   |122.65746414          |-49.1699430299        |2.61479842968         |0.13207165536         |-8.19088267237        |0.216577461           |4.35320576511         |0.211246899201        |17.78348              |19.325945             |16.514055             |2.8118896             |0.523                 |1.0                   |probable-member       |9.787                 |0.329                 |3149                  |intermediate          |
NGC2547               |N2547-1-7-570         |10.162                |5514369504175295744   |122.63576349          |-49.1621322455        |2.60778337059         |0.0768518371008       |-3.30369096423        |0.144886627632        |-0.0732589840147      |0.160165366633        |17.15911              |18.393082             |15.98284              |2.410242              |7.523                 |0.0                   |non-member            |8.679                 |0.536                 |3426                  |bright                |
NGC2547               |N2547-1-7-940         |5.177                 |5514369607254394880   |122.648782171         |-49.1502227094        |2.62092208965         |0.0267759247473       |-8.37363544642        |0.0506854156428       |4.61262724657         |0.0530145874391       |15.23619              |16.098999             |14.315359             |1.7836399             |0.665                 |1.0                   |probable-member       |7.256                 |0.716                 |4055                  |bright                |
NGC2547               |N2547-1-7-1238        |1.752                 |5514370157010230784   |122.74758993          |-49.1424644971        |2.59770208411         |0.081484915184        |-8.54018307028        |0.158814987903        |4.42740925565         |0.193664110424        |17.291435             |18.778194             |16.07541              |2.7027836             |0.281                 |1.0                   |probable-member       |9.486                 |0.381                 |3217                  |bright                |
NGC2547               |N2547-1-7-1335        |0.859                 |5514370839904590464   |122.707396354         |-49.138819616         |2.22252677295         |0.170786379922        |-7.35370034712        |0.315677832969        |4.07715925756         |0.390134931304        |18.48083              |19.876406             |17.164093             |2.7123127             |1.637                 |0.995                 |probable-member       |10.452                |0.242                 |3012                  |intermediate          |
NGC2547               |N2547-1-7-1592        |2.755                 |5514369641614135552   |122.671126165         |-49.1312471542        |2.1688034895          |0.348780431316        |-10.0588188468        |0.665977066559        |1.55550618862         |0.68953966975         |17.022724             |18.599417             |15.721441             |2.8779755             |                      |                      |no-info               |9.967                 |0.301                 |3111                  |bright                |
NGC2547               |N2547-1-7-1890        |0.227                 |5514370874267144320   |122.720725934         |-49.1211770872        |2.16741650613         |0.172967887936        |-8.45205917682        |0.325940658755        |3.81460894646         |0.401034293716        |18.660381             |20.118656             |17.203964             |2.914692              |1.331                 |0.999                 |probable-member       |10.656                |0.223                 |2971                  |faint                 |
NGC2547               |N2547-1-7-2000        |5.654                 |5514372596551631744   |122.669156937         |-49.1181818746        |2.23872968599         |0.0962800306685       |-7.95292739485        |0.18103735746         |8.35951024315         |0.179617888283        |17.359009             |18.990118             |16.092655             |2.8974628             |5.129                 |0.0                   |non-member            |10.013                |0.295                 |3101                  |bright                |
NGC2547               |N2547-1-7-2335        |4.695                 |5514372733990565504   |122.606354368         |-49.1093011079        |2.60160791673         |0.0455165449127       |-9.08901293354        |0.0978238262962       |4.63500986478         |0.0888846279951       |15.978522             |17.00576              |14.934317             |2.0714436             |0.657                 |1.0                   |probable-member       |7.837                 |0.667                 |3723                  |bright                |
NGC2547               |N2547-1-7-2349        |0.422                 |5514371153432613632   |122.692157506         |-49.1078556508        |2.86741684105         |0.306764763376        |-8.18122508152        |0.530812936456        |4.11470173981         |0.632068231664        |19.258574             |20.551058             |17.888624             |2.6624336             |0.672                 |1.0                   |probable-member       |11.251                |0.174                 |2856                  |faint                 |
NGC2547               |N2547-1-7-2490        |3.544                 |5514371153442622976   |122.690356289         |-49.104753303         |2.14233703629         |0.164385449623        |-8.58967161031        |0.328277381501        |3.00520958322         |0.327074213653        |16.004204             |17.339907             |14.836755             |2.503152              |                      |                      |no-info               |8.935                 |0.486                 |3355                  |bright                |
NGC2547               |N2547-1-7-3302        |0.347                 |5514374348898274560   |122.647845229         |-49.0833484699        |2.51073595934         |0.0179441245658       |-8.14787504077        |0.0352778841162       |4.50150654306         |0.0373346505007       |14.353925             |15.029109             |13.561566             |1.4675426             |0.793                 |1.0                   |probable-member       |6.686                 |0.75                  |4473                  |bright                |
NGC2547               |N2547-1-7-3495        |0.7                   |5514371664538399104   |122.746553021         |-49.0743679737        |2.48871924553         |0.168928797255        |-7.99670735833        |0.324592428161        |4.68475358651         |0.370230534138        |18.408403             |20.192108             |17.043894             |3.1482143             |0.793                 |1.0                   |probable-member       |10.419                |0.246                 |3018                  |intermediate          |
NGC2547               |N2547-1-7-3871        |0.756                 |5514374275879084544   |122.69503709          |-49.0632153666        |2.40019110981         |0.200974934415        |-8.78793004129        |0.430755590235        |3.94953051947         |0.467531351377        |18.715498             |20.374044             |17.38288              |2.9911652             |0.544                 |1.0                   |probable-member       |10.712                |0.218                 |2960                  |faint                 |
NGC2547               |N2547-1-7-4262        |4.561                 |5514371703198446208   |122.769757191         |-49.0543557973        |2.49201276901         |0.0309499529733       |-8.84166319736        |0.0563068239643       |4.12802289201         |0.0774058825048       |15.095562             |16.088522             |14.089598             |1.9989243             |0.626                 |1.0                   |probable-member       |7.672                 |0.685                 |3796                  |bright                |
NGC2547               |N2547-1-7-5270        |5.368                 |5514375345330682624   |122.680610191         |-49.0208916127        |2.53183964446         |0.0241909202408       |-8.73981652399        |0.0453302087954       |4.23981360598         |0.0472052845125       |14.95652              |15.724649             |14.1023445            |1.6223049             |0.304                 |1.0                   |probable-member       |6.969                 |0.733                 |4264                  |bright                |
NGC2547               |N2547-1-7-5402        |4.164                 |5514374795574896384   |122.783436286         |-49.0178629681        |4.45648105873         |0.0718230608378       |-63.0200816089        |0.128105441684        |45.4998947343         |0.167614706741        |16.978926             |18.214527             |15.841424             |2.3731031             |74.785                |0.0                   |non-member            |8.574                 |0.555                 |3457                  |bright                |
NGC2547               |N2547-1-7-6020        |8.498                 |5514375066152563712   |122.770653282         |-48.9962223817        |2.60730632021         |0.0916880559313       |-8.28353664333        |0.163226185738        |4.07529813858         |0.215519127611        |17.0771               |18.46492              |15.877111             |2.5878086             |0.491                 |1.0                   |probable-member       |9.167                 |0.44                  |3295                  |bright                |
NGC2547               |N2547-1-7-6310        |0.37                  |5514375134872629760   |122.754903957         |-48.9855829179        |2.34495934992         |0.509863819249        |-9.75121327155        |0.833276990236        |3.62507868707         |1.07190969742         |19.843601             |21.371847             |18.421019             |2.9508286             |0.737                 |0.985                 |probable-member       |11.839                |0.137                 |2744                  |faint                 |
NGC2547               |N2547-1-7-6578        |1.328                 |5514563361818944256   |122.653120772         |-48.9774685667        |2.4265477499          |0.113169877778        |-8.74053390808        |0.220558540806        |4.52633736424         |0.220285550333        |17.875858             |19.5138               |16.589891             |2.9239082             |0.693                 |1.0                   |probable-member       |9.996                 |0.297                 |3105                  |intermediate          |
NGC2547               |N2547-1-7-7580        |0.265                 |5514563774129415296   |122.679704466         |-48.9465234111        |2.92629906833         |0.224044093368        |-11.2242475377        |0.459256014018        |4.36433981223         |0.540902204738        |18.904242             |20.416973             |17.448847             |2.9681263             |2.225                 |1.0                   |probable-member       |10.9                  |0.203                 |2923                  |faint                 |
NGC2547               |N2547-1-7-8334        |0.886                 |5514563907273748992   |122.712845351         |-48.9230996548        |2.83208093326         |0.16626151868         |-9.22477151426        |0.304179843728        |5.11124702465         |0.357989783515        |18.645086             |20.14323              |17.28408              |2.85915               |1.285                 |1.0                   |probable-member       |10.64                 |0.224                 |2974                  |faint                 |
NGC2547               |N2547-1-7-8533        |1.389                 |5514563941634975232   |122.692378416         |-48.9170262543        |2.93599437753         |0.186592543614        |-8.69778965917        |0.354805348572        |1.90889821124         |0.417619698955        |17.60678              |19.190641             |16.288479             |2.9021626             |                      |                      |no-info               |9.977                 |0.3                   |3109                  |intermediate          |
NGC2547               |N2547-1-8-1886        |0.393                 |5515859273711523328   |123.007804456         |-49.1172492239        |2.58018103156         |0.120731931007        |-8.52043911678        |0.253723386003        |4.29173420194         |0.249783836443        |17.839626             |19.71781              |16.516981             |3.2008286             |0.166                 |1.0                   |probable-member       |10.372                |0.252                 |3028                  |intermediate          |
NGC2547               |N2547-1-8-6204        |1.421                 |5515874082758664576   |122.989368763         |-48.9806254453        |2.77495344656         |0.059038059172        |-6.13236404481        |0.117811833617        |9.17815176606         |0.114066541749        |16.663645             |18.25481              |15.413652             |2.841158              |6.693                 |0.0                   |non-member            |9.869                 |0.316                 |3132                  |bright                |
NGC2547               |N2547-1-8-6812        |0.463                 |5515876414919962752   |122.828080999         |-48.9613099602        |2.27083897969         |0.172116714284        |-8.92395901599        |0.328155238365        |3.69995351253         |0.33375121248         |18.600317             |20.038012             |17.228245             |2.8097668             |1.112                 |1.0                   |probable-member       |10.594                |0.228                 |2983                  |faint                 |
NGC2547               |N2547-2-1-944         |0.284                 |5514351667170003584   |122.819474311         |-49.3747048683        |2.64958240154         |0.11201693118         |-8.64796651885        |0.203791659447        |4.06803258038         |0.268004056689        |17.698153             |19.293268             |16.453205             |2.840063              |0.402                 |1.0                   |probable-member       |9.831                 |0.322                 |3140                  |intermediate          |
NGC2547               |N2547-2-1-1056        |0.886                 |5514351701529756672   |122.8450331           |-49.3707526359        |2.76146225896         |0.254177747799        |-8.32731272625        |0.451840818244        |4.3425910601          |0.578821883518        |19.004498             |20.70784              |17.629591             |3.078249              |0.512                 |1.0                   |probable-member       |11.002                |0.195                 |2904                  |faint                 |
NGC2547               |N2547-2-1-1310        |3.167                 |5514351705830909056   |122.842188862         |-49.3630543367        |2.65788505045         |0.284563015847        |-9.06428011315        |0.511257033368        |8.82093330664         |0.623304391604        |15.33134              |16.273264             |14.322048             |1.9512157             |                      |                      |no-info               |7.56                  |0.696                 |3848                  |bright                |
NGC2547               |N2547-2-1-2408        |2.333                 |5514352908421767168   |122.95276876          |-49.3251757659        |2.52651469148         |0.0506991042544       |-8.57147143795        |0.0820978470931       |3.63105270525         |0.103468148238        |16.180845             |17.35841              |15.0950365            |2.2633734             |0.838                 |1.0                   |probable-member       |8.28                  |0.604                 |3549                  |bright                |
NGC2547               |N2547-2-1-2761        |0.238                 |5514352839702295424   |122.986479217         |-49.3125095005        |2.64042327569         |0.076108774852        |-8.81085927119        |0.138693991399        |4.18225931893         |0.163623260451        |16.982939             |18.382988             |15.789243             |2.5937452             |0.414                 |1.0                   |probable-member       |9.183                 |0.437                 |3291                  |bright                |
NGC2547               |N2547-2-1-4983        |1.038                 |5514357096009083648   |122.879432589         |-49.2362274305        |1.4898526762          |0.149920525986        |-6.1585148898         |0.316056583871        |7.4290699629          |0.360753599858        |18.48016              |20.084408             |17.198385             |2.8860226             |5.408                 |0.0                   |non-member            |10.465                |0.241                 |3009                  |intermediate          |
NGC2547               |N2547-2-1-5935        |4.301                 |5514357443907063040   |122.898317385         |-49.2059201933        |4.27118652164         |0.113799803406        |-19.8526938271        |0.239621194034        |26.6600145994         |0.264252662085        |17.616697             |19.223246             |16.343443             |2.8798027             |27.726                |0.0                   |non-member            |9.929                 |0.307                 |3119                  |intermediate          |
NGC2547               |N2547-2-1-6067        |0.402                 |5515855528500099456   |123.015925174         |-49.201248559         |2.58083632311         |0.120533676481        |-8.8978775805         |0.251337621826        |3.99899518147         |0.262514822309        |17.731907             |19.31124              |16.488045             |2.8231945             |0.353                 |1.0                   |probable-member       |9.799                 |0.327                 |3147                  |intermediate          |
NGC2547               |N2547-2-2-833         |1.624                 |5514354317171091328   |122.708862194         |-49.3798634908        |2.72387109058         |0.1100447487          |-8.428034819          |0.185581507637        |4.22631316514         |0.212035118148        |17.647032             |19.203564             |16.383223             |2.820341              |0.72                  |1.0                   |probable-member       |9.788                 |0.328                 |3149                  |intermediate          |
NGC2547               |N2547-2-2-1421        |2.289                 |5514351843269849216   |122.781614377         |-49.3617021996        |2.38868630927         |0.0611582681265       |-5.07927124858        |0.114130657399        |7.52033976992         |0.140115998698        |16.219439             |17.511911             |15.04735              |2.4645615             |5.521                 |0.0                   |non-member            |8.829                 |0.506                 |3384                  |bright                |
NGC2547               |N2547-2-2-1485        |0.188                 |5514354587747828864   |122.695297695         |-49.3594114351        |2.51646865211         |0.223664275815        |-9.24480170284        |0.395420076201        |3.7625853344          |0.397884072171        |18.798246             |20.4694               |17.382765             |3.0866356             |0.686                 |1.0                   |probable-member       |10.796                |0.211                 |2944                  |faint                 |
NGC2547               |N2547-2-2-1563        |0.24                  |5514349506807731200   |122.632710139         |-49.3582390174        |2.54993706137         |0.0253895859289       |-8.56189637258        |0.0506656464398       |4.07780297278         |0.0468913844559       |14.592714             |15.352426             |13.741688             |1.6107378             |0.309                 |1.0                   |probable-member       |6.948                 |0.734                 |4280                  |bright                |
NGC2547               |N2547-2-2-2133        |2.071                 |5514349777384533376   |122.614131468         |-49.3387929389        |2.51925866926         |0.0951642541166       |-8.04349273145        |0.17742216721         |4.50615621958         |0.179618091448        |17.336185             |18.814213             |16.124868             |2.6893444             |0.747                 |1.0                   |probable-member       |9.448                 |0.388                 |3226                  |bright                |
NGC2547               |N2547-2-2-2994        |0.294                 |5514355176164451712   |122.733688239         |-49.3110620374        |2.48213584545         |0.0701433931189       |-9.1546233869         |0.132218957757        |3.97178087931         |0.154183195201        |16.50181              |17.879736             |15.306265             |2.573471              |0.78                  |1.0                   |probable-member       |9.128                 |0.448                 |3305                  |bright                |
NGC2547               |N2547-2-2-3799        |4.493                 |5514356206956587904   |122.699666475         |-49.285529364         |2.49828783639         |0.0505549624448       |-8.85481021873        |0.0932302439908       |3.78334408831         |0.0916544326537       |16.136454             |17.233856             |15.07125              |2.1626062             |0.78                  |1.0                   |probable-member       |8.047                 |0.64                  |3636                  |bright                |
NGC2547               |N2547-2-2-3940        |0.586                 |5514356030857885696   |122.721942898         |-49.2801001678        |2.06924417112         |0.507822560289        |-7.67897487065        |1.06602775488         |2.65311886861         |1.22984727318         |19.664818             |20.811888             |18.30917              |2.502718              |                      |                      |no-info               |11.655                |0.147                 |2778                  |faint                 |
NGC2547               |N2547-2-2-4102        |0.55                  |5514356206956584832   |122.700163594         |-49.274852682         |2.70920276955         |0.122770250236        |-8.53889711104        |0.266856386331        |4.08381297449         |0.23205973923         |17.926838             |19.494234             |16.65139              |2.842844              |0.611                 |1.0                   |probable-member       |9.894                 |0.312                 |3126                  |intermediate          |
NGC2547               |N2547-2-2-4133        |0.853                 |5514355343662349056   |122.77426981          |-49.2736189143        |2.87413828875         |0.291758464677        |-8.4704482995         |0.520329629168        |4.36011071294         |0.687034132559        |18.967434             |20.57232              |17.620583             |2.9517384             |0.609                 |1.0                   |probable-member       |10.963                |0.198                 |2911                  |faint                 |
NGC2547               |N2547-2-2-4711        |1.424                 |5514356310035796992   |122.701452835         |-49.2569276162        |2.63843587631         |0.0783054874375       |-8.57356597795        |0.153341030335        |4.48849575206         |0.151556869575        |17.11623              |18.538813             |15.909797             |2.629016              |0.47                  |1.0                   |probable-member       |9.28                  |0.418                 |3266                  |bright                |
NGC2547               |N2547-2-2-4736        |1.038                 |5514356271375328000   |122.695525097         |-49.2559364702        |2.4825306328          |0.183234703132        |-8.47020472547        |0.363971352088        |4.497143255           |0.35347582762         |18.499865             |19.944029             |17.191208             |2.752821              |0.398                 |1.0                   |probable-member       |10.49                 |0.239                 |3004                  |intermediate          |
NGC2547               |N2547-2-2-6291        |0.518                 |5514357955003554560   |122.779099684         |-49.2065340279        |2.42336914059         |0.213575437789        |-8.29836867211        |0.419619780012        |6.31603348529         |0.592221297537        |18.751968             |20.315561             |17.389166             |2.9263954             |1.662                 |0.999                 |probable-member       |10.747                |0.215                 |2953                  |faint                 |
NGC2547               |N2547-2-2-6311        |0.456                 |5514368400364017408   |122.671740944         |-49.2060834569        |2.40813641491         |0.398027691933        |-6.98051263812        |0.630842806812        |3.2299991105          |0.558840610789        |19.46944              |20.564913             |18.017056             |2.5478573             |1.455                 |0.939                 |probable-member       |11.46                 |0.159                 |2816                  |faint                 |
NGC2547               |N2547-2-2-6531        |1.074                 |5514358058081825920   |122.788836362         |-49.1981527283        |2.46064685342         |0.126131086867        |-8.63030263001        |0.269885199488        |4.4526017651          |0.311492677905        |17.786922             |19.39958              |16.509527             |2.8900528             |0.485                 |1.0                   |probable-member       |9.934                 |0.306                 |3118                  |intermediate          |
NGC2547               |N2547-2-2-6621        |0.882                 |5514368267224743296   |122.72307007          |-49.1952569368        |2.74538868215         |0.153995720288        |-8.86834498411        |0.268908428002        |3.89337062733         |0.388706441274        |18.267294             |19.847757             |16.99008              |2.8576775             |0.711                 |1.0                   |probable-member       |10.18                 |0.273                 |3066                  |intermediate          |
NGC2547               |N2547-2-2-6915        |0.686                 |5514369706033149696   |122.761116683         |-49.1856698797        |2.39459062951         |0.153951351985        |-8.599423446          |0.287374950784        |4.48040590249         |0.389099278521        |18.21843              |19.891655             |16.91834              |2.9733143             |0.64                  |1.0                   |probable-member       |10.206                |0.271                 |3061                  |intermediate          |
NGC2547               |N2547-2-2-7133        |0.513                 |5514369401096082688   |122.628628785         |-49.1789666221        |2.60672309029         |0.050960615369        |-8.40757186406        |0.0925512315647       |4.25771293017         |0.100120725315        |16.457436             |17.692448             |15.334363             |2.3580847             |0.371                 |1.0                   |probable-member       |8.533                 |0.562                 |3469                  |bright                |
NGC2547               |N2547-2-3-468         |1.989                 |5514349403724200192   |122.573567041         |-49.3915141454        |1.93273740918         |0.169304713495        |-6.74807485447        |0.374396380785        |7.98386868912         |0.326136217626        |18.632885             |20.101177             |17.3412               |2.7599773             |4.636                 |0.0                   |non-member            |10.626                |0.225                 |2976                  |faint                 |
NGC2547               |N2547-2-3-1137        |5.087                 |5514361189118830080   |122.485115741         |-49.3696880773        |2.61521624272         |0.0275141589498       |-8.39812066329        |0.062347223012        |3.98295806125         |0.0575418164075       |15.37774              |16.265608             |14.432336             |1.833272              |0.567                 |1.0                   |probable-member       |7.343                 |0.71                  |3993                  |bright                |
NGC2547               |N2547-2-3-1609        |1.25                  |5514360570643555072   |122.428019563         |-49.3546594489        |2.49181550481         |0.095355793937        |-8.31794437946        |0.218496520959        |4.98532164703         |0.181485635116        |17.638508             |19.084507             |16.395308             |2.6891994             |0.999                 |1.0                   |probable-member       |9.473                 |0.383                 |3220                  |intermediate          |
NGC2547               |N2547-2-3-2860        |0.383                 |5514362353048880640   |122.434354013         |-49.3121141636        |2.03642005685         |0.290905691626        |-10.1644197926        |0.597470936619        |1.51768834152         |0.489107666506        |19.006556             |20.306974             |17.546127             |2.760847              |2.786                 |0.013                 |possible-member       |11.0                  |0.195                 |2904                  |faint                 |
NGC2547               |N2547-2-3-3018        |2.405                 |5514362353048890240   |122.437041042         |-49.3094724017        |2.57170050374         |0.0848556888153       |-5.82153026594        |0.172073087101        |8.79663783967         |0.165970059603        |17.132488             |18.743937             |15.860163             |2.8837738             |6.103                 |0.0                   |non-member            |9.982                 |0.299                 |3108                  |bright                |
NGC2547               |N2547-2-3-3544        |0.272                 |5514362357349925248   |122.439765935         |-49.2934496355        |2.57130436814         |0.0271594289359       |-8.55106688343        |0.0543354846619       |4.45579180024         |0.052688831338        |15.52057              |16.505793             |14.51704              |1.9887524             |0.282                 |1.0                   |probable-member       |7.648                 |0.687                 |3807                  |bright                |
NGC2547               |N2547-2-3-3708        |1.699                 |5514361910673123840   |122.557224402         |-49.2864530138        |2.57067825444         |0.0717250261672       |-8.27526558433        |0.140815257747        |4.38269815603         |0.133000106815        |16.741295             |17.999884             |15.575585             |2.4242983             |0.443                 |1.0                   |probable-member       |8.719                 |0.528                 |3415                  |bright                |
NGC2547               |N2547-2-3-4251        |1.619                 |5514362838386042368   |122.517071534         |-49.2660554564        |3.26416398015         |0.098039872251        |-9.96903777102        |0.206860502622        |-0.93417677662        |0.199410027738        |17.340298             |18.648155             |16.112312             |2.535843              |6.971                 |0.0                   |non-member            |9.024                 |0.468                 |3332                  |bright                |
NGC2547               |N2547-2-3-4413        |6.469                 |5514362838386039936   |122.50742529          |-49.2626028153        |2.59494108692         |0.0666948770797       |-8.62022885701        |0.115230661169        |4.00031540068         |0.122721283455        |16.515825             |17.705622             |15.382084             |2.3235378             |0.354                 |1.0                   |probable-member       |8.44                  |0.579                 |3498                  |bright                |
NGC2547               |N2547-2-3-4458        |4.41                  |5514362735306830848   |122.537169036         |-49.2614842247        |2.57314941106         |0.0273566202882       |-8.86795096344        |0.0523645779718       |4.4056006494          |0.0473175853626       |15.095826             |15.884814             |14.203272             |1.6815424             |0.263                 |1.0                   |probable-member       |7.075                 |0.727                 |4186                  |bright                |
NGC2547               |N2547-2-3-4818        |2.217                 |5514365655884555392   |122.412141444         |-49.2513794494        |2.65427850449         |0.0585768668161       |-5.92067097938        |0.117480766424        |9.03486201731         |0.104061177789        |16.41922              |17.796854             |15.223522             |2.5733318             |6.55                  |0.0                   |non-member            |9.127                 |0.448                 |3305                  |bright                |
NGC2547               |N2547-2-3-5152        |6.798                 |5514366411798794752   |122.40350113          |-49.2392484688        |2.83292516883         |0.0273841616137       |-6.46305678187        |0.0513673023895       |9.59488629238         |0.0487775668091       |15.070288             |16.133595             |14.036308             |2.0972862             |7.359                 |0.0                   |non-member            |7.896                 |0.66                  |3698                  |bright                |
NGC2547               |N2547-2-3-5823        |0.551                 |5514366029542062336   |122.507626791         |-49.2162821637        |2.3557537249          |0.400665601837        |-7.01624031385        |0.747719504374        |4.65838359309         |0.715226479019        |19.830317             |20.55081              |18.334137             |2.216673              |1.116                 |0.959                 |probable-member       |11.816                |0.138                 |2748                  |faint                 |
NGC2547               |N2547-2-3-5847        |0.981                 |5514366171280633856   |122.445656507         |-49.2173663893        |2.54791124651         |0.0245336461115       |-8.79157737216        |0.0454007218621       |3.6767999636          |0.0471989691804       |14.964344             |15.677026             |14.0705               |1.6065254             |0.763                 |1.0                   |probable-member       |6.94                  |0.735                 |4285                  |bright                |
NGC2547               |N2547-2-3-5979        |1.555                 |5514365999481965568   |122.529417549         |-49.2165880031        |2.49651774008         |0.083093251633        |-8.92594680038        |0.157821666002        |4.18795987429         |0.168604080117        |17.449224             |18.710634             |16.205467             |2.505167              |0.468                 |1.0                   |probable-member       |8.94                  |0.485                 |3354                  |bright                |
NGC2547               |N2547-2-3-6494        |0.624                 |5514366063900874752   |122.519099789         |-49.1941141735        |2.41933351851         |0.187175843255        |-8.21878820546        |0.361100630427        |3.52505665976         |0.366951849362        |18.674673             |19.851662             |17.347044             |2.5046177             |0.94                  |1.0                   |probable-member       |10.664                |0.222                 |2969                  |faint                 |
NGC2547               |N2547-2-3-6728        |0.609                 |5514366308719592704   |122.483473378         |-49.1878090831        |2.54552269885         |0.199178485852        |-8.6414504566         |0.391323791558        |4.92091588818         |0.390042108145        |18.804857             |19.80755              |17.420994             |2.3865566             |0.639                 |1.0                   |probable-member       |10.793                |0.212                 |2944                  |faint                 |
NGC2547               |N2547-2-3-7046        |1.457                 |5514372149875126144   |122.53111731          |-49.1790752519        |2.55756481341         |0.0355134384079       |-8.72306375621        |0.0651464481159       |4.46176341292         |0.0632151836836       |15.498544             |16.410583             |14.533936             |1.876648              |0.272                 |1.0                   |probable-member       |7.419                 |0.706                 |3938                  |bright                |
NGC2547               |N2547-2-4-646         |0.712                 |5514339916139470848   |122.217804983         |-49.3860339788        |3.32626542783         |0.321592784384        |-12.7432510476        |0.670372636763        |5.59645710934         |0.576460740174        |19.582867             |20.822655             |18.148268             |2.674387              |3.185                 |0.997                 |non-member            |11.575                |0.152                 |2794                  |faint                 |
NGC2547               |N2547-2-4-926         |1.34                  |5514363177682377344   |122.287924018         |-49.3779024398        |                      |                      |                      |                      |                      |                      |17.067722             |18.473465             |15.63193              |2.8415346             |                      |                      |no-info               |9.87                  |0.316                 |3132                  |bright                |
NGC2547               |N2547-2-4-1153        |0.283                 |5514340637694042368   |122.182675247         |-49.3693060977        |3.30367401449         |0.157121823537        |-11.3668025985        |0.312049267452        |13.7570671445         |0.296138550306        |17.937683             |19.754316             |16.55839              |3.1959267             |10.646                |0.0                   |non-member            |10.33                 |0.257                 |3036                  |intermediate          |
NGC2547               |N2547-2-4-1224        |0.499                 |5514363383842195328   |122.283585421         |-49.366501218         |2.54131517814         |0.401902843773        |-7.99554620936        |0.842953888358        |4.29325070399         |0.682693035688        |19.824736             |20.910723             |18.391209             |2.519514              |0.399                 |0.999                 |probable-member       |11.815                |0.138                 |2748                  |faint                 |
NGC2547               |N2547-2-4-1819        |0.846                 |5514363486921410560   |122.288444926         |-49.3451287093        |2.73521726897         |0.168512694107        |-9.2952719062         |0.33126154903         |4.23585443665         |0.272006929048        |18.534262             |20.035154             |17.206997             |2.8281574             |0.754                 |1.0                   |probable-member       |10.528                |0.235                 |2996                  |faint                 |
NGC2547               |N2547-2-4-1915        |5.578                 |5514364212775723136   |122.250893325         |-49.3425615302        |2.55972463957         |0.0169363965123       |-8.50037623408        |0.0338304638648       |4.40223407882         |0.0304582275944       |14.266961             |14.883984             |13.527095             |1.3568888             |0.278                 |1.0                   |probable-member       |6.358                 |0.782                 |4650                  |bright                |
NGC2547               |N2547-2-4-2490        |5.264                 |5514364315854935552   |122.280019632         |-49.3206733839        |2.44627237694         |0.0203075696573       |-8.49863802209        |0.0388117483875       |3.82255714393         |0.0361167228221       |14.553258             |15.200783             |13.733227             |1.467556              |1.127                 |1.0                   |probable-member       |6.686                 |0.75                  |4473                  |bright                |
NGC2547               |N2547-2-4-3215        |0.604                 |5514364723870890112   |122.304849269         |-49.2940258348        |2.41387010613         |0.180122998783        |-8.73160430314        |0.371601195499        |4.18081616404         |0.338220421588        |18.599556             |20.40816              |17.281963             |3.126196              |0.476                 |1.0                   |probable-member       |10.597                |0.228                 |2982                  |faint                 |
NGC2547               |N2547-2-4-3744        |0.943                 |5514364861310955008   |122.347993488         |-49.2742023439        |2.45095501347         |0.19633795838         |-9.03621993675        |0.379228386052        |3.6191746498          |0.339225885723        |18.884594             |20.294333             |17.514742             |2.7795906             |0.791                 |1.0                   |probable-member       |10.878                |0.205                 |2928                  |faint                 |
NGC2547               |N2547-2-4-3786        |7.592                 |5514552465479898240   |122.19229751          |-49.273221835         |                      |                      |                      |                      |                      |                      |16.641226             |18.002733             |15.397536             |2.605197              |                      |                      |no-info               |9.215                 |0.43                  |3283                  |bright                |
NGC2547               |N2547-2-4-5219        |1.101                 |5514366648016391296   |122.359528964         |-49.2237585955        |2.50219079464         |0.238338737226        |-7.29266930141        |0.442708887863        |3.73751525148         |0.374667469335        |18.993322             |20.35511              |17.630274             |2.7248363             |1.259                 |1.0                   |probable-member       |10.986                |0.196                 |2907                  |faint                 |
NGC2547               |N2547-2-4-5239        |0.921                 |5514552710300185088   |122.222601416         |-49.2240514825        |2.47870116179         |0.0975623749381       |-8.31681674182        |0.187343393226        |4.14435618544         |0.178116109323        |17.523851             |18.924503             |16.26106              |2.6634426             |0.589                 |1.0                   |probable-member       |9.377                 |0.4                   |3242                  |intermediate          |
NGC2547               |N2547-2-4-5376        |1.101                 |5514552882098853632   |122.307933041         |-49.2218486469        |2.62279262329         |0.0756526709386       |-8.98279248325        |0.160361776212        |4.08523788936         |0.135690966925        |17.130518             |18.418259             |15.905813             |2.5124454             |0.466                 |1.0                   |probable-member       |8.96                  |0.481                 |3349                  |bright                |
NGC2547               |N2547-2-4-6242        |11.564                |5514553878531244160   |122.239879327         |-49.1905863342        |2.542794852           |0.0757045849313       |-8.13013981918        |0.149842417733        |4.28390498419         |0.140563004775        |17.250223             |18.649488             |16.057085             |2.5924034             |0.585                 |1.0                   |probable-member       |9.18                  |0.437                 |3292                  |bright                |
NGC2547               |N2547-2-4-6292        |2.628                 |5514553775452076672   |122.175983162         |-49.1903327073        |2.6696801452          |0.0292854093162       |-7.88006211748        |0.0554706381545       |4.18311410349         |0.049630832784        |14.063161             |14.70949              |13.2854595            |1.4240303             |1.12                  |1.0                   |probable-member       |6.556                 |0.763                 |4540                  |bright                |
NGC2547               |N2547-2-4-6806        |1.374                 |5514553255754054656   |122.300260356         |-49.1709071953        |2.66382588451         |0.136149133414        |-8.45629625887        |0.267995178417        |4.21733625248         |0.240618784573        |18.162897             |19.775042             |16.898624             |2.8764172             |0.413                 |1.0                   |probable-member       |10.092                |0.285                 |3085                  |intermediate          |
NGC2547               |N2547-2-5-616         |0.624                 |5514320880843244416   |122.230367135         |-49.6580939548        |2.68462947119         |0.14806643295         |-5.00476357771        |0.284516805291        |7.83350135269         |0.255317841086        |18.537                |20.36788              |17.113329             |3.254551              |5.241                 |0.0                   |non-member            |10.536                |0.234                 |2994                  |faint                 |
NGC2547               |N2547-2-5-2313        |0.607                 |5514322942427804160   |122.32511663          |-49.5958782195        |2.52280275025         |0.164971737287        |-8.59884051203        |0.312676618832        |4.62128143234         |0.295478410724        |18.552397             |20.284554             |17.202393             |3.082161              |0.42                  |1.0                   |probable-member       |10.55                 |0.233                 |2992                  |faint                 |
NGC2547               |N2547-2-5-2554        |2.384                 |5514322839348631296   |122.286226733         |-49.5869343827        |1.71992078105         |0.153008034713        |-3.22867677239        |0.288295664408        |3.90668789652         |0.304837251311        |17.569267             |18.957672             |16.336176             |2.6214962             |5.859                 |0.0                   |non-member            |9.28                  |0.418                 |3266                  |intermediate          |
NGC2547               |N2547-2-5-3383        |4.993                 |5514334663399974656   |122.269603372         |-49.55759239          |2.88699972336         |0.0482042349102       |-6.4198463757         |0.0973930485263       |9.57524295802         |0.0969619342193       |16.30868              |17.815088             |15.091298             |2.7237902             |7.284                 |0.0                   |non-member            |9.545                 |0.371                 |3203                  |bright                |
NGC2547               |N2547-2-5-3430        |1.693                 |5514323290326719360   |122.307687809         |-49.5550120485        |2.87041287967         |0.0804603695742       |-6.0050431174         |0.162209343006        |9.30334801434         |0.166761233222        |17.090437             |18.68372              |15.815848             |2.8678713             |6.757                 |0.0                   |non-member            |9.94                  |0.305                 |3117                  |bright                |
NGC2547               |N2547-2-5-3706        |7.275                 |5514323187247488256   |122.357750761         |-49.5456062658        |2.56755360055         |0.0413026055693       |-5.55371699423        |0.0810441628843       |8.44648386118         |0.0876884889709       |16.06541              |17.355898             |14.924451             |2.431447              |6.128                 |0.0                   |non-member            |8.739                 |0.524                 |3409                  |bright                |
NGC2547               |N2547-2-5-5346        |5.033                 |5514335522393565696   |122.295037777         |-49.487971938         |2.55803503149         |0.0469699182695       |-8.45219518177        |0.106128551725        |4.79182609218         |0.0905818547244       |16.317478             |17.515678             |15.219092             |2.296586              |0.706                 |1.0                   |probable-member       |8.367                 |0.591                 |3521                  |bright                |
NGC2547               |N2547-2-5-5488        |1.189                 |5514358749577486336   |122.352058794         |-49.4826366625        |2.53179936441         |0.051492998747        |-8.52150363396        |0.104615735315        |4.24837498504         |0.106196536381        |16.44442              |17.846945             |15.241348             |2.6055965             |0.307                 |1.0                   |probable-member       |9.216                 |0.43                  |3282                  |bright                |
NGC2547               |N2547-2-5-6156        |1.573                 |5514336308366644864   |122.30038795          |-49.4583025791        |2.47138459782         |0.125945714521        |-8.21680885155        |0.278401800499        |3.80107636438         |0.218313079625        |18.211424             |19.814638             |16.924417             |2.8902206             |0.791                 |1.0                   |probable-member       |10.146                |0.278                 |3073                  |intermediate          |
NGC2547               |N2547-2-5-6375        |1.108                 |5514336480165371264   |122.227560874         |-49.4509084937        |2.3740236376          |0.106225620979        |-8.61143563018        |0.249172719537        |3.43773512933         |0.20871079655         |17.877007             |19.403446             |16.540524             |2.8629227             |1.298                 |1.0                   |probable-member       |9.906                 |0.311                 |3124                  |intermediate          |
NGC2547               |N2547-2-5-7229        |0.56                  |5514359883448845696   |122.321365388         |-49.4243695685        |2.69812380364         |0.0639585858906       |-8.20855792274        |0.156725158056        |4.21876692201         |0.123339699687        |16.898573             |18.290443             |15.703148             |2.5872955             |0.903                 |1.0                   |probable-member       |9.166                 |0.44                  |3295                  |bright                |
NGC2547               |N2547-2-6-463         |5.263                 |5514341191750996608   |122.508472614         |-49.665679512         |2.1428645089          |0.0262026709236       |-6.11578139338        |0.0517570776544       |5.56284030479         |0.0458546225972       |15.220285             |16.010319             |14.337471             |1.6728477             |4.506                 |0.0                   |non-member            |7.059                 |0.728                 |4198                  |bright                |
NGC2547               |N2547-2-6-1606        |1.418                 |5514341565411204736   |122.50240684          |-49.6257250672        |2.2736649301          |0.219939406545        |-7.99374748791        |0.423709671952        |4.15571966078         |0.418692709452        |18.740234             |20.495932             |17.363153             |3.1327782             |0.944                 |1.0                   |probable-member       |10.738                |0.216                 |2955                  |faint                 |
NGC2547               |N2547-2-6-4198        |1.221                 |5514345860373552896   |122.418953852         |-49.5373272278        |2.38717829639         |0.16934414831         |-7.89102716516        |0.323025058497        |3.67362727943         |0.306533874661        |18.632143             |20.194298             |17.311913             |2.8823853             |1.109                 |1.0                   |probable-member       |10.627                |0.225                 |2976                  |faint                 |
NGC2547               |N2547-2-6-4226        |0.739                 |5514345967754802432   |122.437280186         |-49.5367564458        |2.85593192462         |0.0690925755757       |-10.7331845879        |0.150163646883        |4.40201618281         |0.126871441029        |16.116007             |17.609867             |14.898393             |2.7114744             |2.654                 |1.0                   |probable-member       |9.51                  |0.377                 |3211                  |bright                |
NGC2547               |N2547-2-6-4699        |0.293                 |5514346002114532352   |122.444704642         |-49.518484152         |2.25462015778         |0.0649861245499       |-13.435935443         |0.139184030228        |10.4710528983         |0.127826724321        |16.872343             |18.259989             |15.687956             |2.572033              |9.165                 |0.0                   |non-member            |9.124                 |0.448                 |3306                  |bright                |
NGC2547               |N2547-2-6-4989        |0.682                 |5514346891167657856   |122.390980354         |-49.5089914158        |2.68715749488         |0.300063236571        |-4.64648617257        |0.515169845272        |9.47027519377         |0.496503067759        |19.283789             |20.840271             |17.81528              |3.02499               |5.43                  |0.0                   |non-member            |11.28                 |0.172                 |2850                  |faint                 |
NGC2547               |N2547-2-6-5100        |1.694                 |5514346792388520192   |122.418841603         |-49.505668096         |2.488667205           |0.0846838260176       |-8.41314335574        |0.179713187919        |4.34901985903         |0.197741868918        |17.271666             |18.739285             |16.03843              |2.7008553             |0.517                 |1.0                   |probable-member       |9.48                  |0.382                 |3218                  |bright                |
NGC2547               |N2547-2-6-5807        |1.517                 |5514347032906681728   |122.413508892         |-49.4803949055        |2.50559386689         |0.0616452359795       |-8.51512617096        |0.127380898363        |4.21203205984         |0.123788608186        |16.915936             |18.301588             |15.733515             |2.5680733             |0.439                 |1.0                   |probable-member       |9.113                 |0.451                 |3308                  |bright                |
NGC2547               |N2547-2-6-5964        |1.216                 |5514347788820872704   |122.559547312         |-49.4740966497        |2.52723443182         |0.0661928165443       |-8.56235881958        |0.130237454348        |4.22891862878         |0.127280088572        |16.7614               |18.089407             |15.589189             |2.5002184             |0.29                  |1.0                   |probable-member       |8.927                 |0.487                 |3357                  |bright                |
NGC2547               |N2547-2-6-6905        |0.512                 |5514348098058500736   |122.57665183          |-49.4419817172        |2.34879941033         |0.164592188302        |-8.20253092176        |0.316323418009        |4.42129309504         |0.330977576241        |17.589298             |19.267672             |16.241486             |3.026186              |                      |                      |no-info               |10.228                |0.268                 |3057                  |intermediate          |
NGC2547               |N2547-2-6-7029        |0.645                 |5514348162477981440   |122.574372637         |-49.4373444733        |2.53899861993         |0.308142686561        |-8.48384652234        |0.539012262385        |4.72019301663         |0.537715861204        |19.372837             |20.472439             |17.97615              |2.4962883             |0.409                 |1.0                   |probable-member       |11.363                |0.165                 |2834                  |faint                 |
NGC2547               |N2547-2-7-2985        |5.325                 |5514296627169047808   |122.723201904         |-49.5825983772        |2.60051548055         |0.0618284781443       |-8.78765902697        |0.114302543308        |4.23633815816         |0.134151287362        |16.78199              |18.120815             |15.618165             |2.5026503             |0.21                  |1.0                   |probable-member       |8.933                 |0.486                 |3356                  |bright                |
NGC2547               |N2547-2-7-4193        |0.631                 |5514297000825540352   |122.767301983         |-49.5430624819        |2.02555358794         |0.192150104159        |-6.33907608264        |0.349741089262        |5.35790020655         |0.460242505198        |18.59851              |20.181593             |17.310673             |2.8709202             |2.762                 |0.002                 |possible-member       |10.593                |0.228                 |2983                  |faint                 |
NGC2547               |N2547-2-7-4661        |0.621                 |5514343901868484992   |122.689691075         |-49.5294176943        |2.37700944061         |0.128337859972        |-8.72810911655        |0.236359013522        |4.44018921351         |0.250899643438        |17.855385             |19.352903             |16.572468             |2.7804356             |0.788                 |1.0                   |probable-member       |9.755                 |0.334                 |3156                  |intermediate          |
NGC2547               |N2547-2-7-6497        |2.988                 |5514345211840457984   |122.655523884         |-49.4695473366        |2.7231723805          |0.0695494946694       |-8.3788818612         |0.140276596232        |4.676635827           |0.146285078409        |16.987469             |18.437422             |15.783908             |2.653514              |1.057                 |1.0                   |probable-member       |9.347                 |0.406                 |3250                  |bright                |
NGC2547               |N2547-2-7-6680        |2.979                 |5514345211840458624   |122.648712882         |-49.4637468885        |2.61180569805         |0.0532336578268       |-8.59033186117        |0.100107959548        |3.79947151465         |0.107374073187        |16.261532             |17.430359             |15.172422             |2.2579365             |0.633                 |1.0                   |probable-member       |8.268                 |0.606                 |3554                  |bright                |
NGC2547               |N2547-2-7-6909        |1.01                  |5514345040035778944   |122.676404235         |-49.4646838305        |2.67984000207         |0.137442743894        |-5.9973535891         |0.260598026953        |8.71733560199         |0.296312380387        |18.01326              |19.403408             |16.611101             |2.792307              |5.384                 |0.0                   |non-member            |9.875                 |0.315                 |3130                  |intermediate          |
NGC2547               |N2547-2-7-8140        |0.333                 |5514348407296105344   |122.6770969           |-49.4153301956        |2.47251254244         |0.11741752401         |-8.73371704022        |0.225614529985        |3.89376723996         |0.236595169882        |17.715004             |19.481129             |16.388884             |3.092245              |0.585                 |1.0                   |probable-member       |10.27                 |0.263                 |3049                  |intermediate          |
NGC2547               |N2547-2-8-2250        |1.364                 |5514297864119705984   |123.006048433         |-49.6021478154        |2.52627597575         |0.0809441671462       |-8.52837431175        |0.151349440218        |4.25289230105         |0.191298435552        |16.832829             |18.363558             |15.592896             |2.7706614             |0.287                 |1.0                   |probable-member       |9.676                 |0.347                 |3174                  |bright                |
NGC2547               |N2547-2-8-3610        |0.456                 |5514298924970807424   |122.992283944         |-49.5578338755        |2.68132554662         |0.152240019473        |-4.50044782114        |0.27713235435         |7.36295401874         |0.39545006054         |18.226357             |20.13518              |16.824814             |3.3103657             |4.932                 |0.0                   |non-member            |10.399                |0.248                 |3022                  |intermediate          |
Pleiades              |EPIC 210991540        |0.5749                |67656665605333888     |52.9577902201         |22.8399977045         |8.15612547395         |0.140678930774        |23.9041941335         |0.297388343351        |-49.8326855789        |0.186166145592        |16.665895             |18.290892             |15.382834             |2.9080572             |                      |                      |no-info               |11.013                |0.263                 |3116                  |bright                |
Pleiades              |EPIC 211016313        |0.3193                |67878663874731136     |53.0328614473         |23.2324321313         |6.91681070179         |0.112119799165        |19.8471105028         |0.183247218288        |-42.8003959263        |0.128857717484        |16.1345               |17.754688             |14.89101              |2.863678              |1.013                 |1.0                   |probable-member       |10.897                |0.277                 |3138                  |bright                |
Pleiades              |EPIC 211029135        |0.286                 |67899520235887616     |53.1576309469         |23.4329234377         |7.21672691634         |0.144946209452        |20.8618834914         |0.32643155712         |-44.6055183654        |0.213524083909        |17.219522             |19.094864             |15.896932             |3.1979322             |0.394                 |1.0                   |probable-member       |11.609                |0.206                 |2996                  |bright                |
Pleiades              |EPIC 211037397        |0.499                 |67998201404864896     |53.1763640515         |23.5665666962         |7.2080075207          |0.226620273405        |20.7915563263         |0.656978297008        |-44.5365007946        |0.260374925271        |16.67199              |18.460424             |15.360456             |3.099968              |                      |                      |no-info               |11.418                |0.224                 |3034                  |bright                |
Pleiades              |EPIC 210946764        |5.766                 |61554650949438208     |53.2743693618         |22.1340536381         |7.43399283552         |0.0426414445061       |22.2485261135         |0.0852273562072       |-45.9022847356        |0.0684898170884       |11.1998415            |11.642237             |10.626649             |1.0155878             |0.885                 |1.0                   |probable-member       |5.468                 |0.911                 |5438                  |bright                |
Pleiades              |EPIC 211002011        |7.6495                |67680854859714816     |53.3080031978         |23.0062393388         |7.91838473515         |0.103230741547        |22.7210063948         |0.132368394598        |-48.5170019242        |0.0869572468714       |11.691497             |12.210415             |11.043158             |1.1672573             |                      |                      |no-info               |6.07                  |0.819                 |5051                  |bright                |
Pleiades              |EPIC 210997742        |0.3744                |67667935599570432     |53.457582788          |22.9386705537         |7.19303674716         |0.134449394117        |20.0976736902         |0.313900266126        |-44.4517027841        |0.197007810795        |17.237923             |18.929873             |15.953391             |2.9764814             |0.32                  |1.0                   |probable-member       |11.176                |0.246                 |3083                  |bright                |
Pleiades              |EPIC 210989751        |0.713                 |67662330666441088     |53.5807522656         |22.8116057686         |7.02504950686         |0.285162295626        |20.1676018696         |0.67806918872         |-43.242206922         |0.465242934346        |18.415842             |20.411278             |16.98863              |3.4226475             |                      |                      |no-info               |12.606                |0.14                  |2796                  |intermediate          |
Pleiades              |EPIC 210943453        |0.8275                |64555694921236352     |53.7290162765         |22.0794528741         |7.11149342102         |0.0652169510268       |19.7879541227         |0.128790226737        |-42.9009753117        |0.100608402354        |15.087091             |16.403227             |13.95085              |2.4523773             |0.746                 |1.0                   |probable-member       |9.737                 |0.42                  |3388                  |bright                |
Pleiades              |EPIC 211051561        |0.4725                |68014964661425280     |53.8178734951         |23.7992508636         |7.41312295671         |0.143603038557        |21.4987688592         |0.309796578883        |-46.5605564863        |0.190273948717        |17.41152              |19.338972             |16.08314              |3.2558327             |0.647                 |1.0                   |probable-member       |11.72                 |0.197                 |2973                  |bright                |
Pleiades              |EPIC 210990525        |2.7953                |67618285777617664     |53.8821582202         |22.8233896596         |7.57502540534         |0.0482497624735       |21.133501436          |0.0936870917467       |-45.5199610997        |0.0647556790424       |9.729503              |10.021291             |9.311025              |0.7102661             |0.686                 |1.0                   |probable-member       |4.067                 |1.184                 |6336                  |bright                |
Pleiades              |EPIC 210966931        |1.8867                |64589062523316736     |53.9345377327         |22.4525972584         |7.09915869005         |0.0860415677072       |20.9818528389         |0.166349298745        |-43.6323600311        |0.118924444821        |15.735005             |17.217463             |14.539453             |2.67801               |0.703                 |1.0                   |probable-member       |10.384                |0.341                 |3241                  |bright                |
Pleiades              |EPIC 210964488        |0.4939                |64588748990094720     |53.943448603          |22.413718457          |7.14145487905         |0.167926147118        |20.9988064178         |0.330067567111        |-44.173633059         |0.248131925418        |17.418615             |19.3355               |16.087734             |3.2477665             |                      |                      |no-info               |11.705                |0.198                 |2976                  |bright                |
Pleiades              |EPIC 210817078        |0.6623                |58034495753990016     |53.9511345882         |20.1284238693         |11.0106706663         |0.0904832284876       |39.1169414717         |0.196704674802        |-59.1081860161        |0.123713379464        |15.903763             |17.631369             |14.621859             |3.00951               |10.993                |0.0                   |non-member            |11.241                |0.24                  |3070                  |bright                |
Pleiades              |EPIC 211051975        |0.549                 |67832346947351424     |54.0462027443         |23.8062643309         |7.29308846369         |0.16675082048         |21.1191209146         |0.292237474725        |-44.6091129386        |0.218388190571        |17.269793             |19.101156             |15.955201             |3.145955              |0.437                 |1.0                   |probable-member       |11.508                |0.215                 |3016                  |bright                |
Pleiades              |EPIC 210977505        |11.1805               |64597927335800064     |54.1015102092         |22.6236014694         |7.28505557153         |0.0840106550502       |21.4222366856         |0.171962381445        |-44.5080032138        |0.121497277354        |13.518312             |14.3831215            |12.611022             |1.7720995             |0.559                 |1.0                   |probable-member       |7.837                 |0.617                 |4076                  |bright                |
Pleiades              |EPIC 211065162        |7.551                 |68398732874994944     |54.1263558511         |24.0119907687         |7.04604773393         |0.0429019784946       |19.7296744414         |0.0773467320737       |-43.0833816278        |0.0521057309694       |11.988355             |12.533896             |11.319551             |1.214345              |0.809                 |1.0                   |probable-member       |6.24                  |0.795                 |4950                  |bright                |
Pleiades              |EPIC 211010818        |0.304                 |67724697887107200     |54.1600769441         |23.1454837508         |7.35562976004         |0.171640636727        |20.287733039          |0.324048144052        |-45.4436443105        |0.198482990342        |17.559355             |19.37752              |16.207232             |3.170288              |0.115                 |1.0                   |probable-member       |11.57                 |0.21                  |3004                  |intermediate          |
Pleiades              |EPIC 210940129        |0.727                 |64516460396264448     |54.1839095814         |22.0273227748         |                      |                      |                      |                      |                      |                      |17.433456             |19.290958             |15.924384             |3.3665743             |                      |                      |no-info               |11.925                |0.182                 |2932                  |bright                |
Pleiades              |EPIC 211013159        |0.4487                |67747615832673408     |54.3189615347         |23.1843717336         |8.00502119569         |0.194472170948        |22.4527041267         |0.28705627866         |-48.6983671591        |0.181248354545        |16.533524             |18.256218             |15.254539             |3.0016794             |                      |                      |no-info               |11.225                |0.241                 |3073                  |bright                |
Pleiades              |EPIC 210960579        |3.3876                |64575730944903552     |54.3502944585         |22.3507886713         |7.53316491913         |0.0887566127491       |15.5844445433         |0.238684315275        |-48.7967700578        |0.178558232395        |9.069542              |9.356929              |8.661952              |0.6949768             |                      |                      |no-info               |3.988                 |1.202                 |6387                  |bright                |
Pleiades              |EPIC 211013046        |0.358                 |67736070960579072     |54.4045884192         |23.1826094047         |7.13924128189         |0.172944346234        |19.771659437          |0.270292132285        |-41.9224281398        |0.157963143002        |16.794266             |18.50114              |15.510154             |2.9909868             |                      |                      |no-info               |11.204                |0.243                 |3077                  |bright                |
Pleiades              |EPIC 210956678        |0.5602                |64574352259640192     |54.4223731479         |22.2884812369         |7.01449224893         |0.211313274384        |20.4025004698         |0.355173234959        |-44.862059457         |0.284132855132        |17.338757             |19.280216             |15.98226              |3.2979565             |                      |                      |no-info               |11.798                |0.191                 |2957                  |bright                |
Pleiades              |EPIC 211025925        |0.8969                |67756789882795008     |54.4851931652         |23.3822385799         |7.52652785853         |0.0954181219779       |21.6740413586         |0.206413307558        |-46.0398823591        |0.133579760577        |15.887417             |17.46283              |14.665646             |2.797184              |0.767                 |1.0                   |probable-member       |10.722                |0.298                 |3173                  |bright                |
Pleiades              |EPIC 210969800        |2.1116                |64671903852618624     |54.594179181          |22.4994854119         |7.24835083649         |0.0491958842757       |21.4027131633         |0.0971074981973       |-44.9451141637        |0.0675828165656       |9.933844              |10.245891             |9.495744              |0.75014687            |0.539                 |1.0                   |probable-member       |4.272                 |1.137                 |6205                  |bright                |
Pleiades              |EPIC 211008438        |3.7479                |67732257029618048     |54.5975502472         |23.1078524788         |7.49095539563         |0.041844968698        |21.9817984117         |0.0918981410127       |-45.4806073588        |0.0501431126111       |14.3128605            |15.401063             |13.279923             |2.1211395             |0.824                 |1.0                   |probable-member       |8.749                 |0.521                 |3675                  |bright                |
Pleiades              |EPIC 210803812        |1.7999                |57311566858308736     |54.7926100756         |19.9250627735         |7.02408555271         |0.0938266302523       |22.2539492975         |0.180527006696        |-33.1862226939        |0.137808102918        |16.126764             |17.740644             |14.886513             |2.8541317             |3.193                 |1.0                   |non-member            |10.872                |0.28                  |3143                  |bright                |
Pleiades              |EPIC 211081065        |0.72                  |68236795427794816     |54.8847273139         |24.2668703235         |7.09008669739         |0.100854434118        |19.6238977869         |0.199082959837        |-45.6154912269        |0.128576463668        |16.151382             |17.793785             |14.9033785            |2.8904066             |0.488                 |1.0                   |probable-member       |10.967                |0.269                 |3125                  |bright                |
Pleiades              |EPIC 211058468        |0.7734                |68174191984522368     |54.9280575616         |23.9075566587         |7.54855787393         |0.0876410257854       |20.8624728671         |0.167487889298        |-44.8962483119        |0.116252480596        |16.321098             |18.000935             |15.062507             |2.938428              |0.575                 |1.0                   |probable-member       |11.093                |0.254                 |3100                  |bright                |
Pleiades              |EPIC 210946466        |1.081                 |64600813554014592     |54.9341769894         |22.1292070851         |7.0826137141          |0.0835809774743       |20.7376711644         |0.164361078357        |-42.9058249858        |0.125142709908        |15.571715             |16.98566              |14.394949             |2.5907116             |0.81                  |1.0                   |probable-member       |10.137                |0.372                 |3295                  |bright                |
Pleiades              |EPIC 210979439        |0.6961                |64656201452146304     |54.9367069431         |22.6541094526         |7.5743387273          |0.102115537156        |20.5525745081         |0.196009956203        |-46.6213653091        |0.122931039531        |16.81693              |18.640121             |15.515908             |3.1242132             |0.64                  |1.0                   |probable-member       |11.466                |0.219                 |3025                  |bright                |
Pleiades              |EPIC 211063235        |1.1377                |68175806892217216     |54.9431845009         |23.9812380668         |7.38777805294         |0.0806571941538       |20.8098040527         |0.151565612821        |-44.5932836224        |0.108013221516        |15.558646             |17.010721             |14.363874             |2.6468468             |0.369                 |1.0                   |probable-member       |10.296                |0.352                 |3259                  |bright                |
Pleiades              |EPIC 211054634        |0.3847                |68147391388599808     |54.9500010361         |23.8489516562         |7.69599302567         |0.0965442532916       |22.3112264839         |0.184850051206        |-47.4510876317        |0.120417209237        |15.765555             |17.451178             |14.496924             |2.9542532             |1.267                 |1.0                   |probable-member       |11.132                |0.25                  |3092                  |bright                |
Pleiades              |EPIC 211049486        |0.5572                |68145707761492608     |54.9612143105         |23.7644087488         |7.08855406352         |0.205336115908        |20.8465926827         |0.38890792317         |-43.4471546535        |0.273206156299        |17.815897             |19.769773             |16.462042             |3.3077316             |0.671                 |1.0                   |probable-member       |11.893                |0.184                 |2938                  |intermediate          |
Pleiades              |EPIC 211077682        |0.3291                |68232603539842944     |54.9801132612         |24.2149024949         |7.83833902496         |0.207125140188        |22.2564285295         |0.44934384875         |-46.9189101938        |0.296332322709        |17.724627             |19.591688             |16.36108              |3.230608              |1.263                 |1.0                   |probable-member       |11.739                |0.195                 |2969                  |intermediate          |
Pleiades              |EPIC 210978953        |0.482                 |64653383953596032     |55.0292554703         |22.6463969712         |7.53339104251         |0.150872365663        |21.2751431899         |0.265969551241        |-45.1866733597        |0.188636842519        |17.177746             |19.01027              |15.857954             |3.1523151             |0.614                 |1.0                   |probable-member       |11.52                 |0.214                 |3014                  |bright                |
Pleiades              |EPIC 211077833        |0.4198                |68232191222851456     |55.0296857522         |24.2174565856         |7.28556639241         |0.195488526563        |21.1098341257         |0.35790454491         |-46.6989933285        |0.250940408783        |17.728218             |19.662315             |16.38982              |3.2724953             |0.52                  |1.0                   |probable-member       |11.801                |0.191                 |2957                  |intermediate          |
Pleiades              |EPIC 211088075        |1.2224                |68238543478364032     |55.0664265957         |24.375243002          |7.04574871365         |0.247427896494        |20.0016439105         |0.529487942449        |-45.4878215953        |0.347104516792        |18.22346              |20.27515              |16.829744             |3.445406              |0.428                 |1.0                   |probable-member       |12.357                |0.154                 |2845                  |intermediate          |
Pleiades              |EPIC 211058381        |0.6702                |68170721650939264     |55.0785944893         |23.9063786319         |7.43856224964         |0.114029602614        |20.9884424702         |0.200574596523        |-46.7771747092        |0.136787606967        |16.688633             |18.366938             |15.412904             |2.9540339             |0.56                  |1.0                   |probable-member       |11.132                |0.25                  |3092                  |bright                |
Pleiades              |EPIC 211070495        |0.606                 |68183331674900864     |55.1068112327         |24.0998862124         |7.89978942105         |0.117674775689        |22.2799681322         |0.281059094107        |-47.2144089939        |0.154782288178        |16.897171             |18.652882             |15.598233             |3.0546484             |1.497                 |1.0                   |probable-member       |11.329                |0.232                 |3052                  |bright                |
Pleiades              |EPIC 211069863        |0.7654                |68183125516472320     |55.1100950791         |24.0897702662         |6.68292829931         |0.0829020431088       |18.6491072272         |0.192820214477        |-41.9964066994        |0.0980414846172       |15.538248             |16.977253             |14.345582             |2.631671              |1.631                 |1.0                   |probable-member       |10.253                |0.357                 |3269                  |bright                |
Pleiades              |EPIC 211079106        |0.8235                |68233531252642432     |55.1124032056         |24.2371455118         |7.51482309788         |0.125154537155        |20.6851780239         |0.306323272318        |-45.6140781265        |0.166647432462        |16.506659             |18.213354             |15.23781              |2.975544              |                      |                      |no-info               |11.174                |0.246                 |3084                  |bright                |
Pleiades              |EPIC 211095259        |6.8132                |68334235349446528     |55.1281075669         |24.4871198459         |7.24047173745         |0.0544401929282       |22.0090306942         |0.112798277174        |-43.7847968981        |0.0872529528058       |11.5116625            |12.009824             |10.884976             |1.1248474             |0.851                 |1.0                   |probable-member       |5.912                 |0.841                 |5151                  |bright                |
Pleiades              |EPIC 211036360        |2.337                 |65125452399528320     |55.1313421699         |23.5504551488         |7.44458609101         |0.0521611421021       |21.9051575335         |0.0834604976448       |-46.3756536058        |0.0649815297814       |14.4285               |15.551236             |13.374674             |2.1765623             |0.8                   |1.0                   |probable-member       |8.892                 |0.508                 |3622                  |bright                |
Pleiades              |EPIC 211044536        |4.5487                |68129764842889600     |55.1433017078         |23.6824123135         |7.426635789           |0.0525530055376       |20.5846640553         |0.100149834797        |-45.5973313411        |0.0616302213614       |10.69776              |11.0888605            |10.170576             |0.9182844             |0.315                 |1.0                   |probable-member       |5.055                 |0.983                 |5704                  |bright                |
Pleiades              |EPIC 210872505        |0.534                 |63436396380626688     |55.1472477307         |20.9655639031         |7.49229669427         |0.0613176534543       |21.4898092786         |0.105816357391        |-45.3843595476        |0.0747196105753       |14.8696785            |16.178396             |13.733528             |2.444868              |0.659                 |1.0                   |probable-member       |9.712                 |0.423                 |3394                  |bright                |
Pleiades              |EPIC 211029757        |0.3274                |65119469509073152     |55.1645018681         |23.442872822          |7.43451901424         |0.313886141672        |21.9819644805         |0.573833002547        |-43.8078185346        |0.527852214123        |18.596163             |20.722057             |17.200687             |3.52137               |0.797                 |1.0                   |probable-member       |12.841                |0.129                 |2751                  |faint                 |
Pleiades              |EPIC 210888723        |3.7501                |64215125490886656     |55.2058600678         |21.2152361367         |7.363635544           |0.0887026025909       |21.0079832431         |0.172129282611        |-44.1321348883        |0.113536575952        |16.59412              |18.360947             |15.295334             |3.0656128             |0.477                 |1.0                   |probable-member       |11.351                |0.23                  |3048                  |bright                |
Pleiades              |EPIC 211028209        |4.395                 |65119164567417856     |55.2102740417         |23.4182458593         |7.40397152309         |0.0542233588904       |21.7467913216         |0.0832451529437       |-45.4652648794        |0.0661869079019       |10.659182             |11.042025             |10.140772             |0.90125275            |0.671                 |1.0                   |probable-member       |4.981                 |0.996                 |5752                  |bright                |
Pleiades              |EPIC 210854098        |0.3451                |63410622280810368     |55.2128512073         |20.6879943515         |7.08665833547         |0.260889679765        |19.382901983          |0.410697370626        |-45.5974471969        |0.326608906003        |18.122179             |20.028965             |16.719751             |3.3092136             |0.438                 |1.0                   |probable-member       |12.158                |0.166                 |2885                  |intermediate          |
Pleiades              |EPIC 211039307        |8.3247                |65125864716379264     |55.2137298588         |23.5982255153         |7.4385210889          |0.0470848267526       |21.3415366935         |0.0807830794821       |-45.6154275343        |0.0606470205953       |12.457087             |13.090909             |11.713939             |1.3769703             |0.559                 |1.0                   |probable-member       |6.768                 |0.731                 |4645                  |bright                |
Pleiades              |EPIC 211078393        |0.5214                |68186114813689344     |55.2516888801         |24.226273172          |7.18069433499         |0.132487009578        |20.0604005032         |0.290236249326        |-44.9034217903        |0.178261631218        |17.048546             |18.798836             |15.7255535            |3.0732822             |0.279                 |1.0                   |probable-member       |11.366                |0.228                 |3045                  |bright                |
Pleiades              |EPIC 211046948        |1.4556                |68152820227358720     |55.2625580716         |23.7224853784         |7.46682629972         |0.0808094160747       |20.5454148359         |0.16322961327         |-45.1982070632        |0.125003960157        |15.810461             |17.32093              |14.598594             |2.7223368             |0.363                 |1.0                   |probable-member       |10.511                |0.325                 |3215                  |bright                |
Pleiades              |EPIC 211053922        |0.3446                |68156290560900480     |55.2718709049         |23.8373592844         |7.46950172901         |0.302491091941        |20.9317820085         |0.682783695921        |-44.7170268282        |0.402160922745        |18.026237             |19.973688             |16.634283             |3.339405              |0.403                 |1.0                   |probable-member       |12.082                |0.171                 |2900                  |intermediate          |
Pleiades              |EPIC 210865020        |13.0526               |63430967540546048     |55.3062779888         |20.85468098           |                      |                      |                      |                      |                      |                      |15.226074             |16.705458             |13.907423             |2.7980347             |                      |                      |no-info               |10.725                |0.298                 |3172                  |bright                |
Pleiades              |EPIC 211026087        |10.0234               |65107860213588096     |55.3076334701         |23.384748317          |7.22254298823         |0.032524454914        |19.5870987458         |0.049757278893        |-44.449575424         |0.0347188896296       |13.502793             |14.343822             |12.617793             |1.7260284             |0.347                 |1.0                   |probable-member       |7.696                 |0.635                 |4141                  |bright                |
Pleiades              |EPIC 211055424        |0.4252                |68162028637205888     |55.330711545          |23.8614741625         |7.21298439353         |0.15165962624         |19.9232772344         |0.333038992018        |-43.3782547994        |0.200438006578        |16.917055             |18.705988             |15.606786             |3.0992022             |0.523                 |1.0                   |probable-member       |11.417                |0.224                 |3035                  |bright                |
Pleiades              |EPIC 211089510        |0.3226                |68283421593270400     |55.3435957735         |24.3975548514         |7.41866953521         |0.194427633915        |20.1103314918         |0.334769348585        |-45.9444248041        |0.242720127763        |17.59423              |19.599083             |16.241928             |3.3571548             |0.238                 |1.0                   |probable-member       |11.901                |0.183                 |2937                  |intermediate          |
Pleiades              |EPIC 211059880        |0.7308                |68162921990400256     |55.3454067341         |23.9299134407         |7.29201918116         |0.138105141741        |21.1949224711         |0.302251184759        |-44.4482157417        |0.183331125889        |16.276703             |17.900295             |15.012165             |2.8881302             |0.479                 |1.0                   |probable-member       |10.961                |0.27                  |3126                  |bright                |
Pleiades              |EPIC 210940436        |0.7453                |64401389632616960     |55.3478383951         |22.0315160271         |7.21922588777         |0.119010766129        |19.8936384763         |0.214814879618        |-43.8742269641        |0.168267808792        |16.919752             |18.787783             |15.57242              |3.2153625             |0.413                 |1.0                   |probable-member       |11.643                |0.203                 |2989                  |bright                |
Pleiades              |EPIC 211018106        |0.5384                |65101606741121792     |55.3582715425         |23.259812386          |7.50056401826         |0.105584953184        |21.4382665828         |0.17664470686         |-45.6827751481        |0.130761879988        |16.862675             |18.675344             |15.5567255            |3.118619              |0.647                 |1.0                   |probable-member       |11.455                |0.22                  |3027                  |bright                |
Pleiades              |EPIC 211010041        |0.8393                |65047043476608128     |55.3598992109         |23.1339453428         |6.97226743417         |0.136913178           |20.1890407458         |0.263793379541        |-43.9176354207        |0.16783290321         |16.766098             |18.578436             |15.469937             |3.1084986             |0.745                 |1.0                   |probable-member       |11.435                |0.222                 |3031                  |bright                |
Pleiades              |EPIC 211065494        |0.3591                |68167835432980480     |55.3620858485         |24.017188923          |7.35367172152         |0.0950197644218       |20.736231543          |0.217078797879        |-45.1000822326        |0.135306138576        |15.540159             |17.244375             |14.264282             |2.980093              |0.272                 |1.0                   |probable-member       |11.183                |0.245                 |3082                  |bright                |
Pleiades              |EPIC 211046102        |5.4678                |65150947325369600     |55.3660408405         |23.7081434352         |7.39251184498         |0.0505774893282       |20.3145981351         |0.0934598074963       |-45.6681831732        |0.0643699463149       |10.966898             |11.391044             |10.415396             |0.9756479             |0.208                 |1.0                   |probable-member       |5.303                 |0.939                 |5545                  |bright                |
Pleiades              |EPIC 211067927        |0.3868                |68168419548529920     |55.3800897182         |24.0567436971         |7.9445812553          |0.142221044408        |21.7419290689         |0.306744745447        |-47.550330097         |0.185541363827        |17.175005             |19.003696             |15.857849             |3.1458473             |1.46                  |1.0                   |probable-member       |11.508                |0.215                 |3016                  |bright                |
Pleiades              |EPIC 211041753        |0.5168                |65147438335354624     |55.3950632409         |23.6375462999         |7.3466714173          |0.154016007308        |21.1224747823         |0.296008011334        |-45.810147645         |0.206772903846        |17.321209             |19.117365             |16.015043             |3.1023216             |0.42                  |1.0                   |probable-member       |11.423                |0.223                 |3033                  |bright                |
Pleiades              |EPIC 211088777        |1.5972                |68282837477714816     |55.4117838096         |24.3857523336         |7.04473853851         |0.169025063599        |20.8833941556         |0.287543689581        |-44.7391033838        |0.203463998847        |17.667574             |19.522377             |16.329288             |3.1930885             |0.598                 |1.0                   |probable-member       |11.652                |0.202                 |2987                  |intermediate          |
Pleiades              |EPIC 211049396        |11.0063               |65151531440914560     |55.4150282247         |23.7628900117         |7.54251897163         |0.040714471807        |22.2109543313         |0.0841045535566       |-46.9188820764        |0.0523698403599       |13.877122             |14.829381             |12.930248             |1.8991327             |1.033                 |1.0                   |probable-member       |8.19                  |0.57                  |3910                  |bright                |
Pleiades              |EPIC 211002985        |0.2943                |65042439271761280     |55.4444963814         |23.0220046949         |7.00096437286         |0.138408736787        |21.7865016802         |0.256632830727        |-45.5113950169        |0.189313473048        |17.320845             |19.193699             |16.003325             |3.1903744             |0.886                 |1.0                   |probable-member       |11.595                |0.207                 |2999                  |bright                |
Pleiades              |EPIC 211005163        |0.2391                |65042645430186496     |55.4540375914         |23.0561930247         |                      |                      |                      |                      |                      |                      |19.16836              |                      |                      |                      |                      |                      |no-info               |13.363                |0.109                 |2647                  |faint                 |
Pleiades              |EPIC 211084813        |0.6486                |68279225408437888     |55.464641191          |24.3241238438         |7.59318003813         |0.383746853975        |20.4343820873         |0.702141093545        |-43.8217548473        |0.494197728572        |18.998428             |20.877037             |17.543991             |3.333046              |0.518                 |1.0                   |probable-member       |13.241                |0.113                 |2671                  |faint                 |
Pleiades              |EPIC 211071863        |0.515                 |68262973252098304     |55.4706536876         |24.1234202512         |7.33161590095         |0.152373095061        |19.8848986083         |0.320020970599        |-46.1274270833        |0.193554031099        |17.255703             |19.02947              |15.960995             |3.0684757             |0.213                 |1.0                   |probable-member       |11.356                |0.229                 |3047                  |bright                |
Pleiades              |EPIC 211030680        |7.1503                |65131121756446592     |55.4736516699         |23.4578036413         |7.69546674115         |0.221201294443        |20.3967734576         |0.387949392621        |-44.4705742206        |0.292979055622        |13.451449             |14.3041115            |12.445684             |1.858427              |                      |                      |no-info               |8.085                 |0.582                 |3962                  |bright                |
Pleiades              |EPIC 211063081        |0.4007                |68164055861758976     |55.4864115456         |23.9785688968         |5.8153107441          |0.170595254419        |19.661913747          |0.346352408113        |-31.6289825878        |0.209359515083        |17.491976             |19.282696             |16.171278             |3.1114178             |4.36                  |1.0                   |non-member            |11.441                |0.222                 |3030                  |bright                |
Pleiades              |EPIC 210998478        |6.842                 |65040686925109760     |55.4944862464         |22.9503490435         |7.39577861952         |0.0717280097886       |21.0034020295         |0.1368493467          |-45.869181099         |0.0994245240541       |15.638724             |17.11569              |14.44232              |2.6733704             |0.418                 |1.0                   |probable-member       |10.371                |0.342                 |3244                  |bright                |
Pleiades              |EPIC 211046046        |7.7833                |65153833543386624     |55.4945883553         |23.7071416272         |7.34489840734         |0.0396196169307       |19.9812453677         |0.0738850496649       |-45.7587323682        |0.0463370933063       |13.968921             |14.953869             |12.99456              |1.9593086             |0.13                  |1.0                   |probable-member       |8.336                 |0.556                 |3839                  |bright                |
Pleiades              |EPIC 211074799        |0.2821                |68263145050803840     |55.5016213842         |24.1700666621         |7.39248580232         |0.294486226062        |21.2351875092         |0.583360365167        |-45.8104887318        |0.442231704157        |18.597599             |20.575119             |17.178648             |3.396471              |0.449                 |1.0                   |probable-member       |12.841                |0.129                 |2751                  |faint                 |
Pleiades              |EPIC 211077349        |0.6995                |68265588889169664     |55.5120274772         |24.2099052425         |7.33832446929         |0.0697295005172       |20.3727444922         |0.131467105517        |-45.9844881891        |0.0941899186992       |15.295293             |16.66138              |14.133585             |2.5277958             |0.208                 |1.0                   |probable-member       |9.956                 |0.395                 |3336                  |bright                |
Pleiades              |EPIC 211059979        |0.8889                |65161250950264192     |55.512268729          |23.9315562485         |7.54109007764         |0.294528639917        |22.093954898          |0.600411133737        |-44.3647553061        |0.397078610522        |15.500054             |16.407381             |13.718373             |2.6890078             |                      |                      |no-info               |10.415                |0.337                 |3235                  |bright                |
Pleiades              |EPIC 211098454        |2.2576                |68291977168100480     |55.5138349433         |24.5368865247         |7.22777510469         |0.0735456343458       |19.3958227215         |0.115237946477        |-44.2005584674        |0.081791764713        |15.276305             |16.621922             |14.1198435            |2.502078              |0.421                 |1.0                   |probable-member       |9.882                 |0.404                 |3353                  |bright                |
Pleiades              |EPIC 211038660        |3.0135                |65134592089910656     |55.5369213526         |23.5879020641         |7.3131837758          |0.0470008954988       |19.2576154306         |0.0955653188846       |-44.3149205339        |0.0619337959943       |14.81861              |16.055967             |13.713106             |2.3428612             |0.399                 |1.0                   |probable-member       |9.382                 |0.46                  |3477                  |bright                |
Pleiades              |EPIC 211069615        |0.4774                |68259438496008832     |55.5455968203         |24.0855370975         |7.75780308761         |0.0657305967635       |20.5475826087         |0.14105298376         |-44.8625443804        |0.0840754553682       |14.794772             |16.143288             |13.643327             |2.499961              |0.948                 |1.0                   |probable-member       |9.876                 |0.405                 |3355                  |bright                |
Pleiades              |EPIC 211084148        |0.7131                |68284104491279872     |55.5562605587         |24.3136782372         |7.14190136293         |0.212094950776        |18.7133144183         |0.357208160108        |-45.2577676662        |0.277351270936        |17.88816              |19.765526             |16.534807             |3.2307186             |0.583                 |1.0                   |probable-member       |11.85                 |0.187                 |2947                  |intermediate          |
Pleiades              |EPIC 210832378        |0.4656                |63340154753661440     |55.5579940991         |20.3619882079         |8.00084480528         |0.152305258688        |22.3494675193         |0.298081926332        |-47.9497524643        |0.210952232317        |16.831139             |18.607862             |15.527057             |3.0808058             |                      |                      |no-info               |11.381                |0.227                 |3042                  |bright                |
Pleiades              |EPIC 211013627        |1.0188                |65053915424355584     |55.5641119458         |23.1918221407         |7.32638199351         |0.175315020967        |19.5079316879         |0.288562983324        |-45.5619328292        |0.227184180631        |17.135067             |19.0445               |15.807229             |3.2372713             |0.219                 |1.0                   |probable-member       |11.685                |0.199                 |2980                  |bright                |
Pleiades              |EPIC 211071431        |0.6026                |68261053403709312     |55.5746506653         |24.1158854901         |7.19492946601         |0.12120033181         |21.3589027452         |0.249857177029        |-45.1400495805        |0.189659810666        |17.054266             |18.884853             |15.741563             |3.1432905             |0.545                 |1.0                   |probable-member       |11.503                |0.216                 |3017                  |bright                |
Pleiades              |EPIC 211106429        |2.9794                |68363411064150272     |55.589852691          |24.6644777092         |7.44200010414         |0.0318217600415       |20.5753556758         |0.0659858017831       |-45.143731574         |0.0414026260177       |13.853169             |14.794261             |12.886034             |1.908227              |0.337                 |1.0                   |probable-member       |8.214                 |0.567                 |3898                  |bright                |
Pleiades              |EPIC 210905362        |2.3787                |64317998547641344     |55.6000759927         |21.4732841651         |7.71945955631         |0.0460833965471       |20.9204246038         |0.0848580183078       |-47.9815812183        |0.0585810246668       |9.706455              |10.001363             |9.283285              |0.71807766            |1.131                 |1.0                   |probable-member       |4.108                 |1.174                 |6310                  |bright                |
Pleiades              |EPIC 211055359        |0.4958                |65156891560085504     |55.6095480094         |23.8606138355         |7.29789741563         |0.145626665014        |21.6745562305         |0.298137089946        |-44.5275676584        |0.18678785301         |17.677608             |19.482931             |16.318832             |3.1640987             |0.638                 |1.0                   |probable-member       |11.61                 |0.206                 |2996                  |intermediate          |
Pleiades              |EPIC 210994935        |4.2264                |65027905102436608     |55.6096260959         |22.8944644868         |7.36914974633         |0.0270797468749       |20.9922907131         |0.0580854891407       |-44.5283602286        |0.0417470239595       |13.717247             |14.621535             |12.781653             |1.8398819             |0.423                 |1.0                   |probable-member       |8.037                 |0.588                 |3986                  |bright                |
Pleiades              |EPIC 211078992        |0.9519                |68265279651517056     |55.6096144851         |24.235356565          |7.39621463034         |0.122443390854        |19.868128483          |0.20835031399         |-45.9370955611        |0.15978508309         |16.289757             |17.905523             |15.028541             |2.8769827             |0.233                 |1.0                   |probable-member       |10.932                |0.273                 |3132                  |bright                |
Pleiades              |EPIC 210974364        |1.9793                |64456262134709376     |55.6138536059         |22.5733982252         |7.26782903442         |0.0837554928448       |19.3569200394         |0.191430894051        |-43.331895531         |0.107619314026        |15.760589             |17.413448             |14.500307             |2.9131413             |0.574                 |1.0                   |probable-member       |11.026                |0.262                 |3113                  |bright                |
Pleiades              |EPIC 210988354        |0.325                 |65023232178029440     |55.6226639071         |22.7903894151         |7.24248594153         |0.0424128319447       |20.4859573951         |0.0872560280511       |-43.6594899462        |0.0502413655995       |14.237983             |15.3136835            |13.207723             |2.1059608             |0.472                 |1.0                   |probable-member       |8.709                 |0.524                 |3689                  |bright                |
Pleiades              |EPIC 210862226        |1.2913                |63391174669006080     |55.6238240095         |20.810901512          |7.52498885984         |0.113554273968        |19.7528915562         |0.240281040111        |-47.0562550494        |0.195902388442        |16.43593              |18.17961              |15.154639             |3.02497               |0.61                  |1.0                   |probable-member       |11.271                |0.237                 |3064                  |bright                |
Pleiades              |EPIC 211075627        |0.5641                |68261946756899456     |55.6416060164         |24.1833898868         |7.36191309183         |0.22204057434         |21.4200800242         |0.363439458586        |-44.2496998594        |0.272928026475        |17.7214               |19.505806             |16.365822             |3.1399841             |0.576                 |1.0                   |probable-member       |11.599                |0.207                 |2998                  |intermediate          |
Pleiades              |EPIC 211025007        |1.551                 |65079788307324672     |55.6511760646         |23.3678448876         |7.42249675304         |0.0869595013232       |19.7500842867         |0.152926097207        |-43.7993468295        |0.116136948728        |16.162157             |17.766428             |14.9234               |2.843028              |0.456                 |1.0                   |probable-member       |10.843                |0.284                 |3149                  |bright                |
Pleiades              |EPIC 211063744        |0.2587                |65254851174771584     |55.6676827829         |23.9891668958         |7.27219013691         |0.0802334650316       |18.3544318868         |0.174187187598        |-45.2259933198        |0.104653760627        |14.835606             |16.182049             |13.687105             |2.4949436             |0.659                 |1.0                   |probable-member       |9.861                 |0.406                 |3358                  |bright                |
Pleiades              |EPIC 211066186        |0.5634                |65257187636977536     |55.6716303075         |24.0284019816         |7.22831146147         |0.139767173925        |21.3058834791         |0.343490306131        |-44.6553417977        |0.212952333453        |17.201006             |18.96902              |15.884655             |3.0843658             |0.52                  |1.0                   |probable-member       |11.388                |0.226                 |3040                  |bright                |
Pleiades              |EPIC 211064722        |0.6713                |65254885534508672     |55.6744374935         |24.0041758206         |7.35809460719         |0.116358065931        |19.2354817258         |0.256734281163        |-46.5193149018        |0.157305288943        |16.610567             |18.180882             |15.354544             |2.8263378             |0.441                 |1.0                   |probable-member       |10.799                |0.289                 |3158                  |bright                |
Pleiades              |EPIC 211076650        |4.8225                |68267684832301696     |55.6744156279         |24.1996838022         |                      |                      |                      |                      |                      |                      |16.049376             |                      |                      |                      |                      |                      |no-info               |10.244                |0.358                 |3271                  |faint                 |
Pleiades              |EPIC 211023167        |0.269                 |65078929312363392     |55.6767062704         |23.3389731019         |7.460810442           |0.111302249541        |20.6819900765         |0.196340730064        |-46.5103917498        |0.151444610258        |16.427818             |16.769615             |14.165798             |2.603817              |0.475                 |1.0                   |probable-member       |10.174                |0.367                 |3287                  |bright                |
Pleiades              |EPIC 211008237        |0.4288                |65037731987586304     |55.6849058772         |23.104330671          |7.65773574914         |0.139415389483        |20.4121730018         |0.245033683555        |-46.5757307552        |0.178783737125        |17.095518             |18.953657             |15.7742               |3.1794567             |0.735                 |1.0                   |probable-member       |11.573                |0.209                 |3003                  |bright                |
Pleiades              |EPIC 211062604        |0.4436                |65254576296865152     |55.6853036918         |23.9707723662         |7.14880624369         |0.128808128103        |19.2062030437         |0.286474970069        |-45.0394594861        |0.170957020169        |17.412966             |19.144222             |16.077328             |3.0668945             |0.462                 |1.0                   |probable-member       |11.353                |0.229                 |3047                  |bright                |
Pleiades              |EPIC 211053031        |0.3519                |65155856471318912     |55.6902713965         |23.8228290129         |6.9777509557          |0.177949411701        |20.851541464          |0.358756932073        |-45.6308804602        |0.237222851747        |17.721367             |19.656979             |16.34646              |3.3105183             |0.675                 |1.0                   |probable-member       |11.853                |0.187                 |2946                  |intermediate          |
Pleiades              |EPIC 211038211        |0.6804                |65136791113382912     |55.7038490601         |23.5800095892         |7.28698017932         |0.142293446691        |21.2035595512         |0.283855877608        |-46.4795778549        |0.183937080277        |16.771818             |18.562262             |15.484                |3.0782614             |                      |                      |no-info               |11.376                |0.227                 |3043                  |bright                |
Pleiades              |EPIC 211074858        |1.4585                |68266791480007552     |55.7044773121         |24.1706437098         |                      |                      |                      |                      |                      |                      |17.682732             |                      |                      |                      |                      |                      |no-info               |11.877                |0.185                 |2941                  |faint                 |
Pleiades              |EPIC 211010807        |0.4038                |65038281743395584     |55.7153758793         |23.1453350258         |7.24713997658         |0.118610209026        |20.1544051313         |0.222320822609        |-43.8166816129        |0.162221710696        |16.85819              |18.771326             |15.509094             |3.2622318             |0.4                   |1.0                   |probable-member       |11.732                |0.196                 |2971                  |bright                |
Pleiades              |EPIC 211095624        |1.4072                |68310561489710336     |55.7297425377         |24.492875073          |7.19499600693         |0.0511593433631       |21.230099406          |0.0883424672396       |-45.1041964094        |0.0640417007919       |9.363033              |9.634545              |8.969191              |0.6653547             |0.516                 |1.0                   |probable-member       |3.837                 |1.237                 |6489                  |bright                |
Pleiades              |EPIC 211069418        |0.8174                |65257806112264832     |55.7356592868         |24.0825869156         |8.13448296582         |0.652942380378        |18.5898414816         |1.25299904327         |-45.3984988621        |0.83707220961         |14.988749             |16.490885             |13.769163             |2.7217216             |                      |                      |no-info               |10.509                |0.325                 |3216                  |bright                |
Pleiades              |EPIC 211078565        |0.3657                |68268165869533568     |55.7357527418         |24.2291768612         |7.44243382752         |0.135388334244        |20.012971873          |0.233757086874        |-46.9394398568        |0.187847070807        |17.12921              |18.863594             |15.809039             |3.054555              |0.471                 |1.0                   |probable-member       |11.329                |0.232                 |3052                  |bright                |
Pleiades              |EPIC 210822528        |0.9149                |63146743786148992     |55.7442112339         |20.2123992204         |6.28042693952         |0.147763382371        |18.5110641992         |0.294302458202        |-41.7484859998        |0.179857025303        |17.172781             |19.10274              |15.83833              |3.264409              |2.219                 |1.0                   |probable-member       |11.736                |0.196                 |2970                  |bright                |
Pleiades              |EPIC 210995339        |6.6996                |65030344643851776     |55.7468253894         |22.9007123166         |7.64525972293         |0.0446961953426       |20.4173528351         |0.0997481394257       |-44.516096732         |0.0721544933662       |11.823902             |12.357236             |11.165632             |1.1916037             |0.74                  |1.0                   |probable-member       |6.159                 |0.806                 |4996                  |bright                |
Pleiades              |EPIC 210965155        |6.536                 |64438841747360768     |55.7490645041         |22.4240736842         |7.39677400378         |0.0357149301378       |21.4176002349         |0.0684278122886       |-44.4015594027        |0.0399679972672       |13.369599             |14.199322             |12.486036             |1.7132854             |0.593                 |1.0                   |probable-member       |7.657                 |0.64                  |4159                  |bright                |
Pleiades              |EPIC 211079830        |0.3437                |68268303308484224     |55.7553238936         |24.2477374376         |7.32009040964         |0.151373126048        |19.640409205          |0.276040968013        |-45.7182564855        |0.223029839024        |17.56905              |19.37519              |16.215853             |3.159338              |0.188                 |1.0                   |probable-member       |11.553                |0.211                 |3007                  |intermediate          |
Pleiades              |EPIC 211106743        |6.6874                |68317609532996480     |55.762359534          |24.6695645367         |7.44252267432         |0.0521940680468       |19.5840470818         |0.104716203044        |-46.1776255844        |0.0568078483394       |11.690341             |12.196871             |11.055732             |1.141139              |0.389                 |1.0                   |probable-member       |5.973                 |0.833                 |5113                  |bright                |
Pleiades              |EPIC 210989020        |0.3103                |64841503521468544     |55.7675694979         |22.8007754623         |6.97270189193         |0.0955766530994       |25.3340785726         |0.250985579467        |-46.3189594886        |0.150895605326        |14.317856             |15.518298             |13.227055             |2.2912436             |2.125                 |1.0                   |probable-member       |9.223                 |0.477                 |3521                  |bright                |
Pleiades              |EPIC 210876759        |0.4336                |63449521800719488     |55.7739795664         |21.0302261444         |7.73469363242         |0.147431908345        |19.8399159117         |0.294779314242        |-46.1736932521        |0.157647670708        |17.175657             |19.036152             |15.849995             |3.1861572             |0.822                 |1.0                   |probable-member       |11.586                |0.208                 |3000                  |bright                |
Pleiades              |EPIC 210957162        |0.1748                |64433924008996224     |55.7771766139         |22.2968918103         |7.41768373864         |0.225214972581        |21.7686668722         |0.424467518955        |-45.8450564534        |0.281993971795        |18.178001             |20.34101              |16.78614              |3.5548687             |0.664                 |1.0                   |probable-member       |12.37                 |0.153                 |2843                  |intermediate          |
Pleiades              |EPIC 211108136        |2.0256                |68317746971945600     |55.7907030196         |24.692320596          |7.58566711538         |0.0847219715339       |24.7958190744         |0.155078934639        |-48.880600645         |0.101915255237        |15.142637             |16.591108             |13.953377             |2.6377316             |2.086                 |1.0                   |probable-member       |10.27                 |0.355                 |3265                  |bright                |
Pleiades              |EPIC 211071351        |0.4164                |65263097511969792     |55.7985481676         |24.1144383534         |7.14662937029         |0.154614884986        |19.7857929913         |0.310496828686        |-46.0786904436        |0.201860611538        |17.480928             |19.297516             |16.109106             |3.1884098             |0.38                  |1.0                   |probable-member       |11.591                |0.208                 |2999                  |bright                |
Pleiades              |EPIC 211111400        |0.7068                |68323966084583680     |55.800586526          |24.7457532394         |7.39417986736         |0.0858061338033       |19.827390775          |0.169407638005        |-46.9186018167        |0.110248506148        |15.678291             |17.362654             |14.410754             |2.9518995             |0.439                 |1.0                   |probable-member       |11.128                |0.25                  |3093                  |bright                |
Pleiades              |EPIC 211105839        |0.2562                |68314414077327744     |55.8045349299         |24.6552489661         |7.22556363676         |0.0689344307876       |20.8345485147         |0.128671637393        |-43.9269529381        |0.0940483948491       |14.91257              |16.203968             |13.779717             |2.4242506             |0.492                 |1.0                   |probable-member       |9.644                 |0.431                 |3410                  |bright                |
Pleiades              |EPIC 211053678        |0.7703                |65237911823760640     |55.81925015           |23.8335910714         |7.27415292798         |0.12585817495         |19.894935911          |0.305084866824        |-45.5114063647        |0.161184431229        |16.400305             |18.081667             |15.122613             |2.959054              |                      |                      |no-info               |11.142                |0.249                 |3090                  |bright                |
Pleiades              |EPIC 210988056        |0.3057                |64840541448791424     |55.8292919963         |22.7860992114         |7.47555436558         |0.143618804919        |20.7598638781         |0.26152931684         |-46.4005155225        |0.196432205183        |16.84685              |18.616226             |15.539325             |3.0769014             |0.482                 |1.0                   |probable-member       |11.373                |0.228                 |3043                  |bright                |
Pleiades              |EPIC 210966700        |5.0238                |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
Pleiades              |EPIC 211092430        |0.3642                |68298093201624960     |55.8357928725         |24.4429223959         |7.54310040958         |0.145836833578        |22.0289909238         |0.271126145518        |-45.4650168559        |0.206552301459        |17.359585             |19.114084             |16.021582             |3.0925026             |0.858                 |1.0                   |probable-member       |11.403                |0.225                 |3037                  |bright                |
Pleiades              |EPIC 211015853        |2.7573                |65063707949772544     |55.8523433298         |23.2257485198         |7.177491636           |0.0378646770995       |20.7794049325         |0.0692492022151       |-41.4755135989        |0.0491286055976       |10.34908              |10.759299             |9.798207              |0.961092              |1.041                 |1.0                   |probable-member       |5.243                 |0.95                  |5584                  |bright                |
Pleiades              |EPIC 211055772        |0.2668                |65239522434899840     |55.8541846007         |23.8669016251         |7.71219703017         |0.51113202157         |18.8393513282         |1.03329709751         |-44.3136525316        |0.638191769647        |19.327707             |20.884647             |17.807402             |3.0772457             |0.606                 |1.0                   |probable-member       |13.567                |0.101                 |2595                  |faint                 |
Pleiades              |EPIC 210995008        |1.2523                |64843805623922688     |55.8549141994         |22.8954986698         |7.52373173942         |0.126954163839        |20.3937921594         |0.240301597069        |-46.3821307202        |0.164080511625        |16.963535             |18.739973             |15.668109             |3.0718641             |0.499                 |1.0                   |probable-member       |11.363                |0.229                 |3045                  |bright                |
Pleiades              |EPIC 210983198        |0.777                 |64836349560719232     |55.8602632306         |22.7116777986         |6.45726684268         |0.104045263358        |17.9518791239         |0.246064410072        |-40.3971545498        |0.153939022886        |16.111353             |17.648594             |14.891757             |2.756837              |2.257                 |1.0                   |probable-member       |10.609                |0.312                 |3196                  |bright                |
Pleiades              |EPIC 211093040        |2.1623                |68297921402929792     |55.8624419767         |24.4525843676         |6.18235394061         |0.576335695715        |23.3651512741         |1.03453501999         |-49.5457114742        |0.759758745731        |15.346717             |16.801998             |14.044482             |2.757516              |                      |                      |no-info               |10.611                |0.312                 |3195                  |bright                |
Pleiades              |EPIC 210977779        |0.5047                |64818203322590208     |55.8644402753         |22.6279505194         |8.0230399234          |0.170469238738        |20.7279881563         |0.397359194472        |-47.6997510398        |0.238107217635        |17.366652             |19.112608             |16.055868             |3.0567398             |1.434                 |1.0                   |probable-member       |11.333                |0.231                 |3051                  |bright                |
Pleiades              |EPIC 211105906        |0.7217                |68319529381881344     |55.8746344293         |24.6564032885         |7.59075293367         |0.194862095922        |20.7428717034         |0.369270968411        |-48.0557568524        |0.253014299503        |17.586649             |19.404007             |16.247734             |3.156273              |0.868                 |1.0                   |probable-member       |11.554                |0.211                 |3007                  |intermediate          |
Pleiades              |EPIC 211043986        |3.9906                |65232105028172160     |55.8832323773         |23.6738600614         |7.33993945703         |0.0561729700275       |19.2813275067         |0.120246591404        |-44.3885143895        |0.0734093977268       |10.645163             |11.023655             |10.1265955            |0.89705944            |                      |                      |no-info               |4.962                 |1.0                   |5764                  |bright                |
Pleiades              |EPIC 211049322        |5.4442                |65233788655261568     |55.893488895          |23.7617201029         |7.23526998087         |0.0469583921514       |22.9652595638         |0.109331242028        |-47.2028606041        |0.0641720071908       |11.20334              |11.682609             |10.608952             |1.073657              |1.216                 |1.0                   |probable-member       |5.707                 |0.872                 |5283                  |bright                |
Pleiades              |EPIC 211014750        |0.314                 |65062917675789184     |55.9024589512         |23.209327035          |8.01025893054         |0.0850077829734       |24.8009289351         |0.158409896295        |-46.7227567265        |0.111505239298        |16.449276             |18.243635             |15.146301             |3.097334              |2.326                 |1.0                   |probable-member       |11.413                |0.224                 |3035                  |bright                |
Pleiades              |EPIC 211030439        |3.0502                |65084358152509440     |55.9025879451         |23.4537599657         |7.31916812596         |0.0323274859685       |20.4087750935         |0.0747114201721       |-44.0993272957        |0.039313712575        |13.857836             |14.798748             |12.898984             |1.8997641             |0.333                 |1.0                   |probable-member       |8.192                 |0.569                 |3909                  |bright                |
Pleiades              |EPIC 211078780        |0.349                 |65266499126062080     |55.9024183753         |24.2321313768         |6.90987234337         |0.115201940198        |18.4430804801         |0.190250622632        |-41.2159557026        |0.134012132039        |14.454748             |                      |                      |                      |1.439                 |1.0                   |probable-member       |8.649                 |0.529                 |3712                  |faint                 |
Pleiades              |EPIC 211089274        |1.3696                |68294554148575232     |55.9039048949         |24.3937872322         |7.3319576091          |0.0285376040269       |19.4887786638         |0.0494001575176       |-44.5038283058        |0.0364700927649       |13.64851              |14.542317             |12.713789             |1.8285284             |0.304                 |1.0                   |probable-member       |8.002                 |0.594                 |4000                  |bright                |
Pleiades              |EPIC 211042045        |0.366                 |65184894747573376     |55.904679158          |23.6421011909         |7.45626390222         |0.138919563587        |19.50372207           |0.303677677911        |-44.3929933226        |0.17043423648         |15.9558               |17.708462             |14.672947             |3.0355148             |0.414                 |1.0                   |probable-member       |11.292                |0.235                 |3060                  |bright                |
Pleiades              |EPIC 211047687        |0.3049                |65232757863112192     |55.9127450559         |23.7346517007         |7.0548690792          |0.14111534424         |20.6432571184         |0.370884409351        |-45.1053028197        |0.217077199032        |16.417072             |18.24286              |15.100854             |3.1420069             |0.542                 |1.0                   |probable-member       |11.5                  |0.216                 |3018                  |bright                |
Pleiades              |EPIC 211045147        |0.294                 |65232066371441792     |55.9155697283         |23.6922261578         |7.06993601268         |0.182377390562        |19.4926455068         |0.388111299426        |-45.6185392575        |0.25865480565         |17.895859             |19.678999             |16.52149              |3.1575089             |0.49                  |1.0                   |probable-member       |11.769                |0.193                 |2963                  |intermediate          |
Pleiades              |EPIC 211100748        |1.9343                |68301250000967680     |55.9256919685         |24.5730184432         |9.49925609385         |0.345186081693        |28.953711718          |0.65974379525         |-49.5758493833        |0.423497762272        |14.585631             |15.802682             |13.401525             |2.4011574             |                      |                      |no-info               |9.567                 |0.44                  |3428                  |bright                |
Pleiades              |EPIC 211099232        |0.5793                |68300326584600448     |55.9298310634         |24.5488040536         |6.86014814687         |0.144366513338        |19.0098790746         |0.278912056208        |-42.3260565283        |0.195237007215        |17.256842             |18.983507             |15.945685             |3.0378218             |1.206                 |1.0                   |probable-member       |11.296                |0.235                 |3059                  |bright                |
Pleiades              |EPIC 211077607        |0.3123                |65265674492422784     |55.9314219701         |24.2137641743         |7.45271981633         |0.165391209683        |20.3937199095         |0.300715203098        |-45.6137566526        |0.217681325088        |17.795597             |19.535995             |16.428255             |3.1077404             |0.289                 |1.0                   |probable-member       |11.61                 |0.206                 |2995                  |intermediate          |
Pleiades              |EPIC 211095292        |4.005                 |68296650092601088     |55.9321959906         |24.4875389782         |7.44078013637         |0.0690558032373       |19.3676684372         |0.124137043021        |-46.2652367048        |0.0870651977757       |15.173921             |16.532553             |14.017688             |2.514865              |0.441                 |1.0                   |probable-member       |9.918                 |0.4                   |3345                  |bright                |
Pleiades              |EPIC 211005117        |2.3235                |65056526764528128     |55.9374421382         |23.0557004327         |7.18800962568         |0.0664219544053       |20.0768070256         |0.125640721468        |-44.4318255363        |0.0892065705363       |15.56619              |17.048143             |14.364194             |2.6839495             |0.346                 |1.0                   |probable-member       |10.401                |0.339                 |3237                  |bright                |
Pleiades              |EPIC 211014883        |5.0872                |65063085177800320     |55.9479550964         |23.2115779088         |                      |                      |                      |                      |                      |                      |10.380903             |10.795346             |9.750483              |1.0448637             |                      |                      |no-info               |5.589                 |0.891                 |5360                  |bright                |
Pleiades              |EPIC 211035702        |9.4558                |65089473457126784     |55.9526107552         |23.5391996287         |7.26631656269         |0.0288524134727       |21.6038715078         |0.0714965565084       |-44.3483155529        |0.0359860980684       |13.43174              |14.268285             |12.543403             |1.7248821             |0.646                 |1.0                   |probable-member       |7.693                 |0.636                 |4143                  |bright                |
Pleiades              |EPIC 211079794        |5.3638                |65289279632597760     |55.9613633749         |24.2472988881         |7.62361878933         |0.0486012274598       |21.7112319519         |0.0949003421378       |-44.6743170785        |0.061597564425        |11.105286             |11.546594             |10.533862             |1.0127316             |0.921                 |1.0                   |probable-member       |5.456                 |0.913                 |5446                  |bright                |
Pleiades              |EPIC 211079141        |0.6467                |65289279632598016     |55.965708679          |24.237629399          |7.20333134637         |0.10366688262         |18.5905030299         |0.186246872712        |-46.1326039921        |0.128800727324        |16.51389              |18.275965             |15.20904              |3.066925              |0.637                 |1.0                   |probable-member       |11.353                |0.229                 |3047                  |bright                |
Pleiades              |EPIC 211117077        |3.0034                |68323485048225152     |55.9673787123         |24.8414232872         |7.36968347222         |0.040468861253        |21.2703284782         |0.0795238043318       |-44.2272799785        |0.0454515733652       |13.754035             |14.677409             |12.80958              |1.8678293             |0.549                 |1.0                   |probable-member       |8.109                 |0.579                 |3950                  |bright                |
Pleiades              |EPIC 211091381        |4.4858                |68295481861500928     |55.9821302528         |24.4262109215         |7.54752274619         |0.0299889804475       |21.4676497726         |0.0549594100675       |-47.6525166317        |0.0336671581996       |13.783011             |14.724511             |12.813258             |1.911253              |0.934                 |1.0                   |probable-member       |8.221                 |0.566                 |3895                  |bright                |
Pleiades              |EPIC 211061316        |0.8159                |65245539685760640     |55.9875693367         |23.9514542976         |7.26786249394         |0.100739760019        |20.5789330894         |0.187400021731        |-45.3380430432        |0.130925321366        |16.315216             |17.95218              |15.044789             |2.9073915             |0.217                 |1.0                   |probable-member       |11.011                |0.264                 |3116                  |bright                |
Pleiades              |EPIC 211078145        |0.7717                |65289004754691200     |55.9887420161         |24.2221822987         |7.48310179853         |0.125719944794        |21.1920033376         |0.202579165162        |-44.7440708555        |0.141541520932        |16.366108             |17.994587             |15.082694             |2.911893              |0.558                 |1.0                   |probable-member       |11.023                |0.262                 |3114                  |bright                |
Pleiades              |EPIC 211056809        |2.3969                |65242069352190976     |55.995108008          |23.8825334521         |7.38569851458         |0.0848796071294       |20.3705745512         |0.109199602334        |-45.681324425         |0.0762928169746       |9.533586              |9.838225              |9.0952835             |0.74294186            |0.206                 |1.0                   |probable-member       |4.236                 |1.145                 |6228                  |bright                |
Pleiades              |EPIC 211035968        |4.02                  |65086591535491584     |56.00257003           |23.5437501946         |7.22158306645         |0.0443096053866       |19.4576297977         |0.119320599617        |-44.6811216062        |0.0585056084564       |10.823414             |11.255934             |10.259742             |0.996192              |                      |                      |no-info               |5.388                 |0.925                 |5490                  |bright                |
Pleiades              |EPIC 211055493        |0.7814                |65235914662364416     |56.0070242804         |23.8626490631         |                      |                      |                      |                      |                      |                      |16.391449             |17.646864             |14.668719             |2.9781446             |                      |                      |no-info               |11.179                |0.245                 |3083                  |bright                |
Pleiades              |EPIC 211096368        |1.4758                |68296886313838848     |56.0148549219         |24.504048116          |7.37802775411         |0.0540335609748       |22.3233309326         |0.118832401693        |-45.7274319582        |0.0905927692582       |10.528545             |10.91307              |9.999205              |0.9138651             |0.879                 |1.0                   |probable-member       |5.036                 |0.987                 |5716                  |bright                |
Pleiades              |EPIC 211081593        |4.6762                |65289623229979136     |56.0202598063         |24.2753254518         |7.34694822961         |0.0443904166386       |20.2889999168         |0.0778541621659       |-45.364692193         |0.051633160181        |11.209154             |11.678762             |10.60839              |1.0703726             |0.109                 |1.0                   |probable-member       |5.694                 |0.875                 |5292                  |bright                |
Pleiades              |EPIC 211006594        |0.5739                |64870296982175488     |56.0367931287         |23.0797121515         |7.24833637453         |0.0538475789529       |21.6812080267         |0.0964496466811       |-45.248684688         |0.0747275465777       |14.508653             |15.664795             |13.449899             |2.2148962             |0.634                 |1.0                   |probable-member       |8.989                 |0.5                   |3587                  |bright                |
Pleiades              |EPIC 211010854        |0.5153                |65058760147520000     |56.0389060626         |23.1461976226         |7.31203068304         |0.11781054124         |19.8836123953         |0.213562780086        |-44.559901566         |0.166807355797        |16.603014             |18.396877             |15.312505             |3.0843725             |0.203                 |1.0                   |probable-member       |11.388                |0.226                 |3040                  |bright                |
Pleiades              |EPIC 211101750        |3.8818                |68303659479211776     |56.0400805048         |24.5893788066         |7.26234635438         |0.0800288215098       |21.3847924934         |0.151833910453        |-44.152267955         |0.104525040062        |15.889762             |17.402023             |14.668898             |2.7331257             |0.592                 |1.0                   |probable-member       |10.541                |0.321                 |3209                  |bright                |
Pleiades              |EPIC 211081122        |1.2348                |65289588870240384     |56.0413859991         |24.2676305549         |7.36646802034         |0.0584687958281       |21.5746599558         |0.102206093585        |-43.4110631767        |0.0703252048803       |15.203925             |16.546938             |14.041685             |2.5052528             |0.757                 |1.0                   |probable-member       |9.891                 |0.403                 |3351                  |bright                |
Pleiades              |EPIC 211115321        |0.4745                |68322454256073344     |56.0457210624         |24.812601328          |7.50521544043         |0.14213687702         |19.5408986793         |0.311156167409        |-44.5244411475        |0.17200660809         |17.059748             |18.759333             |15.755578             |3.0037546             |0.457                 |1.0                   |probable-member       |11.23                 |0.241                 |3072                  |bright                |
Pleiades              |EPIC 211025716        |2.5292                |65072435323295872     |56.0468304882         |23.3791257955         |7.4791482393          |0.0508101842833       |21.9891335772         |0.105392704609        |-46.662003111         |0.0638103777554       |11.192917             |11.654707             |10.60557              |1.0491371             |0.879                 |1.0                   |probable-member       |5.606                 |0.888                 |5349                  |bright                |
Pleiades              |EPIC 210762863        |7.4885                |57036757670988288     |56.049689754          |19.3051790858         |6.79244127634         |0.0385579684604       |18.9718724091         |0.070883410262        |-41.540341018         |0.0561316294635       |14.326666             |15.386914             |13.312555             |2.074359              |1.517                 |1.0                   |probable-member       |8.626                 |0.531                 |3720                  |bright                |
Pleiades              |EPIC 211056415        |0.6063                |65241863193865856     |56.0506619313         |23.8768941765         |7.27789658513         |0.127916140751        |20.0490511301         |0.24614979109         |-45.2125374867        |0.17829182371         |16.551453             |18.188158             |15.27071              |2.917448              |0.077                 |1.0                   |probable-member       |11.038                |0.261                 |3111                  |bright                |
Pleiades              |EPIC 211066337        |6.1589                |65247704349267584     |56.0545196887         |24.0306222149         |7.52831185043         |0.0497966634376       |21.3978337033         |0.0908275409238       |-45.9114596773        |0.0628256864793       |11.164752             |11.610732             |10.58789              |1.0228424             |0.696                 |1.0                   |probable-member       |5.498                 |0.905                 |5419                  |bright                |
Pleiades              |EPIC 211113345        |4.0255                |68322145018429952     |56.0580955347         |24.7792015095         |7.32102808613         |0.0513545505247       |20.5851990289         |0.10119096044         |-45.2162690347        |0.0608800372706       |10.597236             |10.974874             |10.081461             |0.8934126             |0.201                 |1.0                   |probable-member       |4.946                 |1.003                 |5774                  |bright                |
Pleiades              |EPIC 211070599        |2.0541                |65249250535404928     |56.0610559892         |24.1019206815         |7.17324356408         |0.0497458827054       |20.6975370268         |0.0872049668882       |-43.4667106442        |0.0607052250375       |10.871961             |11.267215             |9.986863              |1.2803516             |0.603                 |1.0                   |probable-member       |6.474                 |0.765                 |4817                  |bright                |
Pleiades              |EPIC 211092630        |0.2749                |65293368441513344     |56.0740390686         |24.446194094          |7.32126272193         |0.0670601938671       |20.1884274716         |0.139326091947        |-44.7292363116        |0.090020768645        |15.420517             |16.832731             |14.239871             |2.5928602             |0.156                 |1.0                   |probable-member       |10.143                |0.371                 |3294                  |bright                |
Pleiades              |EPIC 211101696        |0.6814                |68303728198686080     |56.0794971912         |24.5882642032         |7.38549254852         |0.102551034818        |19.7228404979         |0.201876730549        |-45.9291466454        |0.124195291492        |16.425869             |18.025                |15.158963             |2.8660364             |0.244                 |1.0                   |probable-member       |10.903                |0.277                 |3137                  |bright                |
Pleiades              |EPIC 211057696        |0.3103                |65242271214003456     |56.0821313132         |23.8958889749         |8.26314402485         |0.658697048171        |23.8014639974         |1.18685213714         |-45.9203525962        |0.852830214345        |18.228401             |19.952763             |16.67954              |3.273222              |                      |                      |no-info               |12.275                |0.158                 |2862                  |intermediate          |
Pleiades              |EPIC 211114317        |1.4729                |69811639676769536     |56.0838018955         |24.7959675415         |7.42490045752         |0.0512661079931       |19.8053321369         |0.104930944066        |-46.526747587         |0.0646294585838       |10.467337             |10.8378315            |9.959982              |0.8778496             |0.392                 |1.0                   |probable-member       |4.876                 |1.015                 |5819                  |bright                |
Pleiades              |EPIC 211112974        |1.1868                |68310359628169088     |56.0855560186         |24.7726629772         |7.18498052103         |0.132392963881        |19.8782266196         |0.26984847628         |-45.4049640311        |0.192780366482        |10.851324             |11.350045             |10.22516              |1.1248856             |0.261                 |1.0                   |probable-member       |5.912                 |0.841                 |5151                  |bright                |
Pleiades              |EPIC 211080177        |0.3489                |65286462134122496     |56.0861327142         |24.2528565814         |                      |                      |                      |                      |                      |                      |17.816408             |19.430414             |16.233482             |3.1969318             |                      |                      |no-info               |11.749                |0.195                 |2967                  |intermediate          |
Pleiades              |EPIC 211037018        |4.4526                |65179946945247488     |56.0870313113         |23.5609349695         |7.44189817098         |0.0887012122943       |19.3855052933         |0.18324041076         |-46.4279151962        |0.0959838589665       |15.82534              |17.334522             |14.607087             |2.727435              |0.458                 |1.0                   |probable-member       |10.525                |0.323                 |3212                  |bright                |
Pleiades              |EPIC 211112685        |0.4114                |68310359628169472     |56.0913736987         |24.7682131808         |7.34211124824         |0.0546810950318       |21.2177035266         |0.110403365399        |-46.6269786552        |0.0624932002083       |12.572007             |13.217135             |11.805246             |1.4118891             |0.55                  |1.0                   |probable-member       |6.861                 |0.721                 |4590                  |bright                |
Pleiades              |EPIC 211012996        |0.2991                |65064837524605312     |56.0923560077         |23.1817515574         |7.13823956929         |0.321057527237        |18.9414201429         |0.573553634502        |-43.7792083159        |0.409159807089        |18.222229             |20.100845             |16.768263             |3.3325825             |0.605                 |1.0                   |probable-member       |12.297                |0.157                 |2857                  |intermediate          |
Pleiades              |EPIC 211068579        |0.3567                |65248151025861120     |56.0961803489         |24.068101565          |7.49826201166         |0.0699699030144       |21.7572858541         |0.114711579539        |-47.27408843          |0.102243073681        |13.170188             |14.011883             |12.261327             |1.750556              |0.894                 |1.0                   |probable-member       |7.771                 |0.626                 |4107                  |bright                |
Pleiades              |EPIC 211072441        |0.5889                |65272821318002560     |56.0982204993         |24.1324451828         |7.20805133723         |0.0668571580906       |28.5893136658         |0.114941017829        |-44.9539542267        |0.0890201610259       |8.962649              |9.231497              |8.573248              |0.6582489             |3.269                 |1.0                   |non-member            |3.801                 |1.246                 |6513                  |bright                |
Pleiades              |EPIC 211118414        |0.2177                |69824249700740736     |56.1029382184         |24.8646635441         |7.0131735513          |0.175804256486        |19.12380557           |0.383031484224        |-47.1739977652        |0.243147408389        |15.943587             |17.64519              |14.6627245            |2.9824648             |                      |                      |no-info               |11.188                |0.244                 |3081                  |bright                |
Pleiades              |EPIC 211112686        |0.7643                |69811364798863744     |56.103482638          |24.7682191863         |7.47061370472         |0.0530648131082       |20.3390702784         |0.112313189137        |-45.8963699159        |0.062131578646        |14.470423             |15.623802             |13.398101             |2.2257013             |0.372                 |1.0                   |probable-member       |9.021                 |0.497                 |3578                  |bright                |
Pleiades              |EPIC 211107439        |1.08                  |68308882159427840     |56.1067254203         |24.6811662299         |7.87195952316         |0.0866122832099       |21.3779897569         |0.202562049493        |-47.3154099308        |0.111309091782        |15.46663              |16.97581              |14.245988             |2.7298212             |1.338                 |1.0                   |probable-member       |10.532                |0.322                 |3211                  |bright                |
Pleiades              |EPIC 211101761        |0.8374                |68303487680516224     |56.1095760457         |24.5895070004         |7.40655131489         |0.0442903579449       |19.6007969692         |0.10570984002         |-45.9326362337        |0.0562563513719       |11.258368             |11.72756              |10.643503             |1.0840569             |0.304                 |1.0                   |probable-member       |5.75                  |0.866                 |5255                  |bright                |
Pleiades              |EPIC 211095218        |0.347                 |65299381395665664     |56.1106509769         |24.4863541214         |7.05211748582         |0.0967091151025       |20.9041316521         |0.216002526139        |-42.0040354493        |0.139882137373        |16.326908             |18.08567              |14.99652              |3.0891504             |1.034                 |1.0                   |probable-member       |11.397                |0.225                 |3039                  |bright                |
Pleiades              |EPIC 211090224        |5.8799                |65292268929825408     |56.1120878817         |24.4086514445         |7.24188332287         |0.0629607625687       |20.5081106178         |0.120136620452        |-43.4307472288        |0.07752807618         |15.032399             |16.28299              |13.9108305            |2.372159              |0.525                 |1.0                   |probable-member       |9.472                 |0.451                 |3451                  |bright                |
Pleiades              |EPIC 211117230        |0.3982                |69823940463098752     |56.1138520761         |24.8437637432         |7.58418707937         |0.0502689086639       |21.0128954893         |0.108104914207        |-49.2083058877        |0.062694555583        |13.302774             |14.324885             |12.303231             |2.0216541             |1.18                  |1.0                   |probable-member       |8.488                 |0.543                 |3772                  |bright                |
Pleiades              |EPIC 211079163        |0.235                 |65285633203088768     |56.1146557343         |24.2379179246         |8.11898485037         |0.123667322649        |22.1851343347         |0.229430207245        |-49.2478345931        |0.188047716362        |16.824377             |18.468143             |15.489929             |2.9782143             |2.014                 |1.0                   |probable-member       |11.179                |0.245                 |3083                  |bright                |
Pleiades              |EPIC 211064435        |0.3044                |65244435877629824     |56.1163652535         |23.9997753472         |7.4458201256          |0.195475955659        |18.5335215954         |0.336383893956        |-45.1524147778        |0.258035906555        |17.886549             |19.476357             |16.496922             |2.979435              |0.619                 |1.0                   |probable-member       |11.543                |0.212                 |3009                  |intermediate          |
Pleiades              |EPIC 211074888        |3.8002                |65273023179436288     |56.1167895369         |24.1713498482         |8.99296612968         |0.581530313067        |20.8235545457         |1.15670392559         |-49.1307785226        |1.06927659553         |12.900635             |13.692939             |12.017003             |1.6759357             |                      |                      |no-info               |7.554                 |0.651                 |4210                  |bright                |
Pleiades              |EPIC 210754915        |0.5332                |45022222315428608     |56.1171007154         |19.1848198514         |6.89527993097         |0.0433848348503       |18.8797844213         |0.0759565085151       |-41.2318410039        |0.0567389314067       |11.556369             |12.090134             |10.8882885            |1.2018452             |1.429                 |1.0                   |probable-member       |6.196                 |0.801                 |4976                  |bright                |
Pleiades              |EPIC 211038810        |0.9184                |65181527493208192     |56.1322369083         |23.5904315454         |7.18956479542         |0.0852232821002       |20.2877589154         |0.187293709313        |-44.9342415618        |0.107481601761        |16.08218              |17.654572             |14.843077             |2.8114948             |0.287                 |1.0                   |probable-member       |10.76                 |0.293                 |3165                  |bright                |
Pleiades              |EPIC 211056297        |17.2827               |65241313437941504     |56.1332185842         |23.8752179154         |7.32205469575         |0.0467855211946       |19.5936592551         |0.0886746318843       |-46.5095683129        |0.0592302596741       |14.449774             |15.335216             |12.825731             |2.5094843             |0.347                 |1.0                   |probable-member       |9.903                 |0.402                 |3348                  |bright                |
Pleiades              |EPIC 211064526        |9.0574                |65244749411766528     |56.1476277111         |24.0011405792         |7.34465672535         |0.0317582518855       |21.5976493466         |0.0551598837833       |-45.7932779193        |0.0412663032745       |13.693971             |14.590526             |12.763954             |1.8265715             |0.602                 |1.0                   |probable-member       |7.996                 |0.595                 |4003                  |bright                |
Pleiades              |EPIC 211033487        |1.6598                |65167577439502592     |56.1512598057         |23.5029089446         |7.23722185789         |0.0725257925696       |19.3834513073         |0.161911498339        |-44.1748238331        |0.0872072287087       |15.409418             |16.831596             |14.232647             |2.5989494             |0.42                  |1.0                   |probable-member       |10.16                 |0.369                 |3290                  |bright                |
Pleiades              |EPIC 211091449        |0.3036                |65298208867376384     |56.157471039          |24.4272926907         |7.10610798365         |0.187305174672        |20.076355775          |0.391690255812        |-43.943453192         |0.232368110054        |17.80788              |19.401787             |16.440292             |2.9614944             |0.503                 |1.0                   |probable-member       |11.42                 |0.223                 |3034                  |intermediate          |
Pleiades              |EPIC 210996584        |0.3152                |64864593265614464     |56.1574934316         |22.9208514306         |7.07306191203         |0.0585158707069       |20.6779919427         |0.110707850896        |-41.0222229634        |0.0878321808898       |14.61721              |15.868375             |13.507473             |2.3609018             |1.21                  |1.0                   |probable-member       |9.437                 |0.455                 |3461                  |bright                |
Pleiades              |EPIC 211004119        |0.8297                |64866654848374144     |56.162316269          |23.0402639234         |7.32761316062         |0.683099608687        |21.8834635904         |1.14490850602         |-46.1044753206        |0.932070209868        |17.012058             |18.401371             |15.29597              |3.105401              |                      |                      |no-info               |11.429                |0.223                 |3032                  |bright                |
Pleiades              |EPIC 211097941        |0.6099                |65299965511216384     |56.1651500896         |24.5287578691         |7.41510912335         |0.0770179391781       |20.1589125596         |0.181872325955        |-46.415619696         |0.117641122805        |15.682003             |17.164616             |14.463366             |2.70125               |0.343                 |1.0                   |probable-member       |10.45                 |0.332                 |3228                  |bright                |
Pleiades              |EPIC 211115638        |1.908                 |69811948914407168     |56.169919302          |24.8183402374         |7.40864420293         |0.0554627274351       |20.0890509181         |0.12653584432         |-45.5411756767        |0.0711859554732       |9.712552              |10.004615             |9.290267              |0.71434784            |0.204                 |1.0                   |probable-member       |4.088                 |1.179                 |6323                  |bright                |
Pleiades              |EPIC 210967650        |3.9912                |64770241424108032     |56.1743466338         |22.464352292          |7.49865393967         |0.0514943630333       |21.8731494521         |0.104370091848        |-45.3218909107        |0.0610881846794       |10.582304             |10.971271             |10.052906             |0.9183645             |0.793                 |1.0                   |probable-member       |5.056                 |0.983                 |5704                  |bright                |
Pleiades              |EPIC 211088648        |0.2858                |65294807253267328     |56.1923211289         |24.3839886588         |7.34027827538         |0.229454732898        |19.6664314982         |0.473550497197        |-45.6256248111        |0.30843697359         |18.135223             |19.389555             |16.725006             |2.6645489             |0.169                 |1.0                   |probable-member       |11.612                |0.206                 |2995                  |intermediate          |
Pleiades              |EPIC 211065077        |0.7563                |65244646332548352     |56.1973102307         |24.0103449358         |7.75787958563         |0.104404452072        |21.9543716439         |0.176887977736        |-46.631705522         |0.129051274959        |16.155901             |17.610983             |14.91276              |2.698223              |1.187                 |1.0                   |probable-member       |10.442                |0.333                 |3229                  |bright                |
Pleiades              |EPIC 211077649        |0.8136                |65275020341243520     |56.1994242275         |24.2144570144         |7.15981791107         |0.10509671481         |19.3067969648         |0.194138062789        |-45.0255520815        |0.158190300185        |16.488987             |17.96332              |15.200517             |2.762803              |0.43                  |1.0                   |probable-member       |10.626                |0.31                  |3192                  |bright                |
Pleiades              |EPIC 211121141        |5.6763                |69814388455816960     |56.2091704977         |24.9109169046         |7.44593300576         |0.0423291063825       |20.3139040534         |0.0811881380404       |-48.0284379067        |0.0459059242247       |12.989554             |13.732704             |12.167899             |1.564805              |0.736                 |1.0                   |probable-member       |7.265                 |0.68                  |4365                  |bright                |
Pleiades              |EPIC 210911601        |0.2494                |63585036608738048     |56.2203603749         |21.5710209333         |8.05927391419         |0.108527696106        |21.5239913402         |0.215836089853        |-47.4523524134        |0.169865397784        |16.574953             |18.437735             |15.252809             |3.184926              |1.668                 |1.0                   |probable-member       |11.584                |0.208                 |3001                  |bright                |
Pleiades              |EPIC 211059325        |2.3386                |65196370900147968     |56.2244301693         |23.9210921074         |7.18625300939         |0.0386055669262       |21.2263545629         |0.0681451730541       |-45.3352150681        |0.0470155117508       |10.587136             |11.0413065            |9.992697              |1.0486097             |0.522                 |1.0                   |probable-member       |5.604                 |0.888                 |5350                  |bright                |
Pleiades              |EPIC 211092628        |0.6325                |65298483745290368     |56.2254774318         |24.4461747231         |7.72767840732         |0.127199731458        |19.9528671292         |0.266964130579        |-46.1197623074        |0.173321368965        |16.719881             |18.118635             |15.4362755            |2.6823597             |0.826                 |1.0                   |probable-member       |10.396                |0.339                 |3238                  |bright                |
Pleiades              |EPIC 211059981        |0.3954                |65196405259884800     |56.2334387056         |23.9313683859         |                      |                      |                      |                      |                      |                      |16.036572             |17.582882             |14.615116             |2.9677658             |                      |                      |no-info               |11.159                |0.247                 |3087                  |bright                |
Pleiades              |EPIC 211091768        |2.7793                |65295425728422528     |56.2350750666         |24.432411145          |7.42277844776         |0.0652748855021       |19.7999396316         |0.101552056906        |-46.1231111445        |0.0698684736774       |10.273763             |10.624655             |9.786206              |0.8384485             |0.317                 |1.0                   |probable-member       |4.701                 |1.05                  |5932                  |bright                |
Pleiades              |EPIC 211039840        |0.8002                |65170016980919808     |56.2362946279         |23.6063888027         |7.22696369619         |0.11878017628         |20.6650169865         |0.238513693966        |-46.3498370872        |0.139645296991        |16.200775             |17.766611             |14.949516             |2.8170948             |0.383                 |1.0                   |probable-member       |10.775                |0.292                 |3162                  |bright                |
Pleiades              |EPIC 211063935        |1.78                  |65267078945207296     |56.239001901          |23.9921848543         |7.53309994291         |0.0980142006908       |20.3979710038         |0.172083934193        |-44.8456504691        |0.128483807019        |15.743797             |17.196474             |14.525002             |2.6714725             |0.473                 |1.0                   |probable-member       |10.365                |0.343                 |3245                  |bright                |
Pleiades              |EPIC 211027607        |0.7571                |65163110673516928     |56.2418164571         |23.4084774931         |7.35847068426         |0.116531105024        |18.588429466          |0.242284470818        |-44.9471282075        |0.142701980621        |16.349155             |17.998943             |15.083159             |2.915784              |0.574                 |1.0                   |probable-member       |11.033                |0.261                 |3112                  |bright                |
Pleiades              |EPIC 211059734        |0.4849                |65196405259884544     |56.244217285          |23.9278831783         |7.13600494463         |0.0984933836634       |20.8853232262         |0.186010480549        |-45.7101441213        |0.135439760765        |16.123646             |17.664064             |14.872072             |2.7919922             |0.486                 |1.0                   |probable-member       |10.709                |0.3                   |3175                  |bright                |
Pleiades              |EPIC 211026321        |5.8883                |65161976802151680     |56.245743402          |23.3887354753         |7.53888945237         |0.032262538951        |19.9326380565         |0.0635903263874       |-47.0132563406        |0.0372733928865       |13.387124             |14.220557             |12.492962             |1.7275953             |0.639                 |1.0                   |probable-member       |7.701                 |0.635                 |4139                  |bright                |
Pleiades              |EPIC 211024158        |0.2388                |65161560188203776     |56.2478863829         |23.3548869238         |7.92271701082         |0.182417183387        |22.7079042437         |0.378848720293        |-51.0816463028        |0.229700855815        |17.576437             |19.447754             |16.23072              |3.2170334             |2.044                 |1.0                   |probable-member       |11.66                 |0.202                 |2985                  |intermediate          |
Pleiades              |EPIC 211113286        |0.5888                |69807963184755840     |56.2548162128         |24.7779143289         |7.41732059939         |0.096606760389        |20.2720626094         |0.215433579194        |-46.8356965028        |0.12227573208         |16.562204             |18.214901             |15.276288             |2.938613              |0.437                 |1.0                   |probable-member       |11.093                |0.254                 |3100                  |bright                |
Pleiades              |EPIC 210779549        |0.9368                |63052048347383168     |56.2570199276         |19.5591814884         |7.24828176901         |0.0544751039102       |20.7565109093         |0.0945748904209       |-43.2211183483        |0.0636899797283       |9.295419              |9.574016              |8.887671              |0.68634415            |0.604                 |1.0                   |probable-member       |3.944                 |1.212                 |6417                  |bright                |
Pleiades              |EPIC 211054027        |7.0949                |65194584193758336     |56.2637487779         |23.8392156579         |7.28053168217         |0.0498046961431       |20.3944046101         |0.0828718821157       |-45.7831952207        |0.0536077491434       |11.68959              |12.187921             |11.058002             |1.1299181             |0.185                 |1.0                   |probable-member       |5.931                 |0.839                 |5139                  |bright                |
Pleiades              |EPIC 211040347        |0.3337                |65169943964429952     |56.2783370206         |23.6141455821         |7.25244368424         |0.143340627705        |19.4319588635         |0.323098585296        |-45.3754851279        |0.187173076773        |17.023563             |18.948494             |15.661471             |3.2870226             |0.266                 |1.0                   |probable-member       |11.778                |0.193                 |2962                  |bright                |
Pleiades              |EPIC 210978650        |0.4623                |64797523056344064     |56.2862713205         |22.6416377383         |7.24388187848         |0.134440282586        |21.7717442517         |0.25999919465         |-46.834111566         |0.176788082574        |16.476185             |18.17494              |15.19734              |2.9776                |0.759                 |1.0                   |probable-member       |11.178                |0.245                 |3083                  |bright                |
Pleiades              |EPIC 210920066        |2.9317                |63592767549850112     |56.2912756303         |21.7043862559         |7.82827628872         |0.0465970121074       |21.272909208          |0.0982086108075       |-47.9882741923        |0.0675976599712       |9.836271              |10.148344             |9.396491              |0.751853              |1.354                 |1.0                   |probable-member       |4.281                 |1.135                 |6199                  |bright                |
Pleiades              |EPIC 211004687        |0.9335                |64871740091177600     |56.2951215307         |23.0493156328         |7.66012088802         |0.104175171864        |20.1098664895         |0.184090080852        |-45.3633876689        |0.110153248007        |16.321722             |18.005938             |15.052122             |2.9538155             |0.691                 |1.0                   |probable-member       |11.131                |0.25                  |3092                  |bright                |
Pleiades              |EPIC 211101564        |4.3894                |66802276352348416     |56.3000345599         |24.5859948243         |7.57402153418         |0.0417899555021       |20.8848487902         |0.0801039955399       |-44.7037150235        |0.0624452508947       |13.403344             |14.227921             |12.518534             |1.7093868             |                      |                      |no-info               |7.645                 |0.642                 |4165                  |bright                |
Pleiades              |EPIC 211096421        |0.3473                |65297594689312768     |56.3003958755         |24.5048978502         |7.96043032991         |0.117042744541        |21.561251317          |0.219816846323        |-47.3743885077        |0.112224478159        |15.693411             |17.09987              |14.468742             |2.6311283             |1.482                 |1.0                   |probable-member       |10.252                |0.357                 |3269                  |bright                |
Pleiades              |EPIC 211024798        |0.7494                |64974338270788864     |56.300683674          |23.3645729388         |7.23748114191         |0.113560575395        |20.1021825025         |0.245818596975        |-45.8958650743        |0.13206409967         |16.139671             |17.735607             |14.89241              |2.8431969             |                      |                      |no-info               |10.843                |0.284                 |3149                  |bright                |
Pleiades              |EPIC 210982234        |0.7676                |64798038452412928     |56.3018843224         |22.6973137746         |7.16323329009         |0.096830787834        |19.194153855          |0.165517862307        |-46.119035713         |0.128828059155        |16.18561              |17.792862             |14.944133             |2.8487291             |0.494                 |1.0                   |probable-member       |10.858                |0.282                 |3146                  |bright                |
Pleiades              |EPIC 211057685        |0.2594                |65195404530870144     |56.3026572485         |23.8956973998         |7.53482571195         |0.261094847628        |19.7217913919         |0.427264484007        |-45.3783286613        |0.30027557455         |18.397831             |19.590046             |16.921013             |2.669033              |0.362                 |1.0                   |probable-member       |12.376                |0.153                 |2842                  |intermediate          |
Pleiades              |EPIC 211080412        |2.0103                |65280552259109760     |56.3048433141         |24.256415202          |7.89845818588         |0.154416551767        |22.502254062          |0.30604564441         |-46.5014814186        |0.198902285255        |17.232887             |18.709515             |15.909921             |2.799594              |1.451                 |1.0                   |probable-member       |10.729                |0.297                 |3171                  |bright                |
Pleiades              |EPIC 211034329        |0.3403                |65165653294149760     |56.3059167066         |23.5167229112         |7.19113800729         |0.119370369449        |20.2857566772         |0.265989145829        |-44.9555128358        |0.157039096678        |16.187                |18.01083              |14.876345             |3.1344852             |0.273                 |1.0                   |probable-member       |11.486                |0.217                 |3021                  |bright                |
Pleiades              |EPIC 211071722        |2.1851                |65270450496044416     |56.3172948004         |24.1210009716         |7.62846891009         |0.0664065136083       |20.0760649058         |0.128716582509        |-45.1224921574        |0.0981145334996       |15.208042             |16.494137             |14.055811             |2.438326              |0.655                 |1.0                   |probable-member       |9.69                  |0.426                 |3399                  |bright                |
Pleiades              |EPIC 211037417        |0.1903                |65168844452782208     |56.3184536629         |23.5669806994         |7.33495798411         |0.184359918886        |20.2971738213         |0.396108737489        |-45.0791991498        |0.231446602495        |17.852543             |19.654491             |16.499607             |3.1548843             |0.111                 |1.0                   |probable-member       |11.725                |0.196                 |2972                  |intermediate          |
Pleiades              |EPIC 211100894        |0.8545                |66802207632871808     |56.3194622455         |24.5754877187         |7.77268731174         |0.0823995608602       |20.9538921337         |0.168802349259        |-47.7876048324        |0.0930158228572       |15.105629             |16.457184             |13.939526             |2.5176582             |1.172                 |1.0                   |probable-member       |9.926                 |0.399                 |3343                  |bright                |
Pleiades              |EPIC 211121734        |7.0681                |69819404977607168     |56.3370167078         |24.9218805415         |7.1596001936          |0.0601122256163       |20.3284318927         |0.107794594155        |-44.2777152463        |0.0654460313287       |8.893207              |9.148557              |8.519876              |0.6286812             |0.429                 |1.0                   |probable-member       |3.639                 |1.286                 |6624                  |bright                |
Pleiades              |EPIC 211098921        |1.1468                |66798977817468288     |56.3403886732         |24.5435120341         |7.05067316625         |0.122913399998        |19.7594809499         |0.249938563432        |-44.3546163732        |0.136882372977        |16.239822             |17.709887             |14.990965             |2.7189217             |0.582                 |1.0                   |probable-member       |10.501                |0.326                 |3217                  |bright                |
Pleiades              |EPIC 211031520        |8.4849                |65164171528305792     |56.3425391574         |23.4715165311         |7.22266327793         |0.0494618678732       |20.3473549548         |0.108856741385        |-44.5865742914        |0.0612565076895       |12.207973             |12.8083935            |11.485186             |1.3232079             |                      |                      |no-info               |6.619                 |0.746                 |4733                  |bright                |
Pleiades              |EPIC 211117626        |1.2481                |69810093488518784     |56.3479793406         |24.8506105491         |7.2087443157          |0.0814369092223       |21.4522540991         |0.180288694927        |-44.866236371         |0.103278780356        |14.476115             |15.632031             |13.401602             |2.2304296             |0.583                 |1.0                   |probable-member       |9.036                 |0.496                 |3573                  |bright                |
Pleiades              |EPIC 211119678        |1.8128                |69819027020489088     |56.3506264399         |24.8857855282         |7.28029849583         |0.0407394342108       |20.4818766949         |0.0825257915606       |-45.5199776241        |0.0507541306896       |9.562554              |9.845963              |9.154715              |0.69124794            |0.182                 |1.0                   |probable-member       |3.969                 |1.206                 |6400                  |bright                |
Pleiades              |EPIC 211086163        |0.941                 |65282098447322752     |56.3533569377         |24.3457756358         |7.09517711055         |0.105061978087        |19.9099888697         |0.210866790144        |-43.3419270128        |0.137923907536        |16.235847             |17.623701             |14.9787               |2.6450014             |0.664                 |1.0                   |probable-member       |10.291                |0.352                 |3261                  |bright                |
Pleiades              |EPIC 211028956        |2.804                 |65163797868281088     |56.3582925406         |23.4300278894         |5.9296387062          |0.0483566122267       |16.1569196225         |0.0889286753343       |-35.7332669872        |0.05708765095         |11.97113              |12.545272             |11.258788             |1.2864838             |4.067                 |1.0                   |non-member            |6.496                 |0.762                 |4805                  |bright                |
Pleiades              |EPIC 210971340        |1.2096                |64768763955442944     |56.3607299481         |22.5254153841         |7.49879537147         |0.110881288361        |19.8247129388         |0.196858689272        |-44.2040610287        |0.150227969295        |16.131664             |17.710838             |14.896672             |2.814166              |0.468                 |1.0                   |probable-member       |10.767                |0.293                 |3164                  |bright                |
Pleiades              |EPIC 211041420        |0.2958                |65175480179315840     |56.364692562          |23.6323468587         |7.58083599075         |0.141122898149        |20.8362458709         |0.314058204824        |-46.1091004546        |0.194456361533        |17.326775             |18.868578             |16.01152              |2.8570576             |0.614                 |1.0                   |probable-member       |10.88                 |0.279                 |3142                  |bright                |
Pleiades              |EPIC 211084069        |2.1929                |65281239453865856     |56.3760267192         |24.3124514442         |7.36542500758         |0.0495305177401       |18.9202347575         |0.0970572303774       |-47.3365212041        |0.0685925411565       |14.628149             |15.763778             |13.538848             |2.2249298             |0.675                 |1.0                   |probable-member       |9.019                 |0.497                 |3578                  |bright                |
Pleiades              |EPIC 211083408        |0.3976                |65281166437426176     |56.3873392184         |24.3030405298         |7.51975564775         |0.033871394847        |20.4156555396         |0.0630151787661       |-45.2402531035        |0.0378005576895       |13.028597             |13.784978             |12.178761             |1.6062174             |0.457                 |1.0                   |probable-member       |7.372                 |0.669                 |4307                  |bright                |
Pleiades              |EPIC 211013191        |0.5883                |64874454510493440     |56.3916731086         |23.1850170095         |7.33496955147         |0.129527316126        |19.8794755158         |0.256683922345        |-45.1508478313        |0.134690935206        |17.143373             |18.986437             |15.821135             |3.1653023             |0.091                 |1.0                   |probable-member       |11.546                |0.212                 |3008                  |bright                |
Pleiades              |EPIC 211069456        |1.0199                |65222759179189248     |56.3975795655         |24.083017374          |7.50300663469         |0.196248806471        |18.6305845886         |0.108566323194        |-44.9782472258        |0.0659602906345       |9.981662              |10.333224             |9.498418              |0.83480644            |                      |                      |no-info               |4.683                 |1.053                 |5943                  |bright                |
Pleiades              |EPIC 211105653        |0.3334                |66804406656115328     |56.4030943039         |24.6516827721         |7.13452529074         |0.100768957785        |21.8225063907         |0.217387226824        |-45.8633576663        |0.125072805412        |15.329988             |16.973415             |14.077652             |2.8957634             |0.771                 |1.0                   |probable-member       |10.981                |0.267                 |3122                  |bright                |
Pleiades              |EPIC 211061207        |0.347                 |65216363971331072     |56.4125279449         |23.9501243386         |7.53340930091         |0.152089870668        |19.7063328261         |0.261379503605        |-47.0479950813        |0.185379006773        |17.457302             |18.846                |16.091974             |2.7540264             |0.607                 |1.0                   |probable-member       |10.601                |0.313                 |3197                  |bright                |
Pleiades              |EPIC 211072835        |0.8158                |65269935099961600     |56.4137790674         |24.1388719705         |7.34914926246         |0.132383385698        |19.6909993599         |0.238430606943        |-45.7130312563        |0.158846342392        |17.21161              |18.740652             |15.877855             |2.8627968             |0.184                 |1.0                   |probable-member       |10.895                |0.278                 |3139                  |bright                |
Pleiades              |EPIC 211104176        |1.1394                |66802654309459712     |56.4174937003         |24.6270386085         |7.56890683379         |0.061311315879        |18.1873660844         |0.136461009324        |-43.8170038311        |0.0686703796193       |9.586493              |9.892756              |9.146436              |0.7463207             |                      |                      |no-info               |4.253                 |1.142                 |6217                  |bright                |
Pleiades              |EPIC 211082436        |0.8383                |65277975278721152     |56.4225740332         |24.2883974792         |7.76278610948         |0.15035726679         |16.1990885949         |0.282722707432        |-49.8840681587        |0.163005433637        |9.312448              |9.6112795             |8.881622              |0.7296572             |2.03                  |1.0                   |probable-member       |4.167                 |1.161                 |6272                  |bright                |
Pleiades              |EPIC 211120842        |1.5775                |69816346960886784     |56.4255886681         |24.9057942275         |5.507269643           |0.647581120907        |19.9773716285         |1.21318859668         |-49.2684396001        |1.20627040363         |9.364542              |9.710428              |8.879518              |0.8309107             |                      |                      |no-info               |4.665                 |1.057                 |5954                  |bright                |
Pleiades              |EPIC 211129400        |2.8396                |69822875311156224     |56.4269559765         |25.0569184885         |6.06878694743         |0.0240166664107       |15.3358914522         |0.0470355582013       |-38.4409975859        |0.032858891397        |13.0440445            |13.698424             |12.270801             |1.4276237             |3.653                 |1.0                   |non-member            |6.903                 |0.716                 |4566                  |bright                |
Pleiades              |EPIC 211068914        |3.7965                |65222518661019520     |56.4337362518         |24.073929608          |7.25407934455         |0.0288925053141       |19.9867684197         |0.054046533428        |-43.2604772439        |0.0356971988901       |13.716142             |14.617146             |12.784872             |1.8322735             |0.532                 |1.0                   |probable-member       |8.014                 |0.592                 |3996                  |bright                |
Pleiades              |EPIC 210922602        |0.1958                |63593798341985152     |56.4456573764         |21.7468379042         |8.21302818627         |0.167863090185        |21.7785211745         |0.319934821595        |-50.6110225952        |0.203088486876        |17.117863             |19.21119              |15.760427             |3.4507618             |2.194                 |1.0                   |probable-member       |12.075                |0.171                 |2902                  |bright                |
Pleiades              |EPIC 211010902        |3.0876                |64956127609464320     |56.4534923366         |23.1469496415         |7.35902878786         |0.0793766480529       |20.7851894289         |0.168627814302        |-45.7186436526        |0.0906786130385       |6.880885              |6.9090605             |6.874688              |0.03437233            |0.305                 |1.0                   |probable-member       |1.426                 |2.219                 |10117                 |bright                |
Pleiades              |EPIC 211090866        |2.4271                |65284228751087872     |56.4557675883         |24.4185120277         |7.33673908924         |0.0919125187515       |19.5418562994         |0.181014029246        |-42.7593648808        |0.105733529363        |15.531212             |16.812847             |14.3363085            |2.4765387             |0.672                 |1.0                   |probable-member       |9.809                 |0.412                 |3371                  |bright                |
Pleiades              |EPIC 211082883        |0.4114                |65279418387728896     |56.4639680272         |24.2954874948         |7.4830641546          |0.117473038676        |18.6666595198         |0.229635212045        |-44.0270950047        |0.142911127381        |16.821768             |17.958855             |15.505798             |2.4530563             |0.704                 |1.0                   |probable-member       |9.739                 |0.42                  |3388                  |bright                |
Pleiades              |EPIC 211031105        |0.6841                |64982344089813248     |56.4698811967         |23.4648807827         |7.23829829652         |0.10907028425         |19.8381721738         |0.245028366517        |-46.2443459547        |0.146885483868        |16.300144             |17.946882             |15.037714             |2.9091682             |0.288                 |1.0                   |probable-member       |11.016                |0.263                 |3115                  |bright                |
Pleiades              |EPIC 211078239        |0.383                 |65276772687884544     |56.4792189322         |24.2237364158         |6.52765094382         |0.418977500201        |20.8233798405         |0.786173532983        |-46.0478640106        |0.48756187444         |15.944126             |17.567705             |14.627124             |2.9405813             |                      |                      |no-info               |11.098                |0.253                 |3099                  |bright                |
Pleiades              |EPIC 211003154        |0.5743                |64857721317916032     |56.487449008          |23.0245879896         |7.3747418296          |0.124328051374        |20.7088245631         |0.222810012897        |-46.4294197808        |0.149749299657        |16.534473             |18.2664               |15.254718             |3.0116816             |0.386                 |1.0                   |probable-member       |11.245                |0.239                 |3069                  |bright                |
Pleiades              |EPIC 211086480        |0.2103                |65280036863012864     |56.4879418726         |24.3501017541         |6.98927552163         |0.217883436514        |19.9251647622         |0.408024733347        |-43.7682332931        |0.209528611872        |17.364464             |18.12805              |15.927246             |2.2008038             |                      |                      |no-info               |8.953                 |0.503                 |3600                  |bright                |
Pleiades              |EPIC 211073154        |0.2184                |65228772133391488     |56.4913690069         |24.1445506687         |7.68819873782         |0.176424551859        |20.993545993          |0.357685944547        |-47.5891539647        |0.221547793205        |17.957184             |19.292276             |16.57133              |2.7209473             |0.941                 |1.0                   |probable-member       |11.264                |0.238                 |3066                  |intermediate          |
Pleiades              |EPIC 211047828        |3.9585                |65201039527567232     |56.5115930564         |23.7371882511         |7.27514795248         |0.0491011759759       |19.5860750548         |0.0911272442615       |-44.2437370145        |0.0609960576142       |12.136                |12.962688             |11.246166             |1.7165222             |0.337                 |1.0                   |probable-member       |7.667                 |0.639                 |4155                  |bright                |
Pleiades              |EPIC 211107496        |5.8529                |66801795315987584     |56.5124178239         |24.6819943885         |6.57570744352         |0.23044280588         |19.865944331          |0.526498169508        |-43.026969563         |0.309756929979        |17.669632             |19.597235             |16.25562              |3.3416157             |1.334                 |1.0                   |probable-member       |11.885                |0.185                 |2940                  |intermediate          |
Pleiades              |EPIC 211086387        |0.3745                |65280071222749824     |56.5144780241         |24.3490279123         |6.72119367425         |0.10789577077         |18.4014176319         |0.207644745826        |-41.9126396693        |0.1295917754          |16.586702             |17.867968             |15.310937             |2.5570307             |1.588                 |1.0                   |probable-member       |10.041                |0.384                 |3317                  |bright                |
Pleiades              |EPIC 211027393        |0.5785                |64981137202021376     |56.5172822301         |23.4053259594         |7.35268744989         |0.0481114241947       |19.1213895294         |0.102700461566        |-45.4123803271        |0.0584402397704       |12.406004             |13.048569             |11.651579             |1.3969898             |0.371                 |1.0                   |probable-member       |6.821                 |0.725                 |4614                  |bright                |
Pleiades              |EPIC 211059727        |0.4336                |65216643145862144     |56.5179957472         |23.9278483994         |7.09192032543         |0.0879040839154       |18.651297825          |0.169241713           |-43.322360892         |0.145101968562        |15.746541             |17.048624             |14.528511             |2.520113              |0.864                 |1.0                   |probable-member       |9.934                 |0.398                 |3341                  |bright                |
Pleiades              |EPIC 211074500        |0.728                 |65229184450247296     |56.5191032686         |24.1653747445         |7.44668804742         |0.144985053938        |18.6620043764         |0.256252578585        |-44.7930062299        |0.155245629526        |17.324492             |18.894062             |15.988743             |2.9053192             |0.601                 |1.0                   |probable-member       |11.006                |0.264                 |3117                  |bright                |
Pleiades              |EPIC 211000470        |9.8931                |64856312568645248     |56.5219525927         |22.9814258823         |7.55897483452         |0.0336371275647       |20.446112502          |0.0632033658746       |-47.8316217717        |0.0399483122656       |13.431323             |14.299068             |12.5246725            |1.774396              |0.826                 |1.0                   |probable-member       |7.844                 |0.616                 |4073                  |bright                |
Pleiades              |EPIC 211103222        |1.1298                |66800180408292992     |56.5235830263         |24.6121654013         |7.39416564767         |0.079770045795        |21.3271077323         |0.184759370047        |-44.5217037402        |0.110630923735        |15.08968              |16.41456              |13.94197              |2.4725904             |0.545                 |1.0                   |probable-member       |9.797                 |0.413                 |3374                  |bright                |
Pleiades              |EPIC 211103322        |1.1297                |66800244832257280     |56.523810784          |24.6136895763         |7.29410730665         |0.159650227869        |21.1695499518         |0.365360898312        |-45.3236780206        |0.222690892351        |17.257177             |18.904074             |15.918333             |2.9857407             |0.413                 |1.0                   |probable-member       |11.194                |0.244                 |3080                  |bright                |
Pleiades              |EPIC 211100398        |7.0484                |66799763794633856     |56.5271862474         |24.5672281167         |7.33336358935         |0.0544137280514       |19.9718619961         |0.118602130766        |-46.5253597156        |0.066881930918        |12.423114             |13.041759             |11.687466             |1.3542929             |0.304                 |1.0                   |probable-member       |6.707                 |0.737                 |4681                  |bright                |
Pleiades              |EPIC 211100131        |7.9101                |66799768088857856     |56.5288615122         |24.5626116252         |7.36184290702         |0.0595389551443       |19.7079027504         |0.134575846452        |-46.9951851615        |0.0702688780695       |12.702542             |13.381005             |11.922978             |1.4580269             |                      |                      |no-info               |6.985                 |0.708                 |4518                  |bright                |
Pleiades              |EPIC 211087985        |5.0781                |66781316911952384     |56.5311256151         |24.3739759588         |                      |                      |                      |                      |                      |                      |18.169554             |                      |                      |                      |                      |                      |no-info               |12.364                |0.154                 |2844                  |faint                 |
Pleiades              |EPIC 211118542        |6.9551                |66814302258090880     |56.5323982982         |24.8664793829         |                      |                      |                      |                      |                      |                      |13.482196             |                      |                      |                      |                      |                      |no-info               |7.676                 |0.638                 |4150                  |faint                 |
Pleiades              |EPIC 211023687        |3.9299                |64971933089093760     |56.534930984          |23.3473274824         |7.32120025058         |0.0298798537947       |19.5408903465         |0.0634435315197       |-45.2744168845        |0.0360066807454       |13.239693             |14.032303             |12.377947             |1.654356              |0.202                 |1.0                   |probable-member       |7.498                 |0.657                 |4240                  |bright                |
Pleiades              |EPIC 211107114        |1.986                 |66801623517295104     |56.5363337366         |24.6757278794         |7.57920238545         |0.149693368602        |21.5602053963         |0.36050263586         |-45.8746103143        |0.187822883243        |16.714268             |18.260601             |15.418505             |2.8420963             |                      |                      |no-info               |10.84                 |0.284                 |3150                  |bright                |
Pleiades              |EPIC 210983092        |0.8677                |64796045587678208     |56.5400430578         |22.7102146571         |6.81301357366         |0.0950106324131       |18.477856373          |0.162273990775        |-43.1136684135        |0.108501596976        |15.859627             |17.580276             |14.594416             |2.9858608             |1.305                 |1.0                   |probable-member       |11.194                |0.244                 |3080                  |bright                |
Pleiades              |EPIC 210881103        |0.4625                |63485427727244544     |56.5412670874         |21.097792009          |6.81576122886         |0.0903218572065       |18.9035398489         |0.16813357239         |-41.7952890086        |0.11931798776         |16.066511             |17.669914             |14.834763             |2.8351517             |1.415                 |1.0                   |probable-member       |10.822                |0.286                 |3153                  |bright                |
Pleiades              |EPIC 211106969        |1.9819                |66801623514684416     |56.5412994232         |24.6734005988         |7.35790928716         |0.0641304402157       |20.2721092563         |0.151852770351        |-46.9755740523        |0.0790373542631       |14.28843              |15.47161              |13.084497             |2.3871126             |                      |                      |no-info               |9.52                  |0.446                 |3439                  |bright                |
Pleiades              |EPIC 211023213        |2.8527                |64971177174850304     |56.5419420126         |23.3397980784         |8.13180747729         |0.058735898028        |21.1660108068         |0.11576335025         |-49.8983009643        |0.0653861065468       |9.9920635             |10.330557             |9.524199              |0.80635834            |2.101                 |1.0                   |probable-member       |4.548                 |1.08                  |6028                  |bright                |
Pleiades              |EPIC 211103863        |5.9772                |66800592725150848     |56.5490759967         |24.6221252797         |7.52802526342         |0.0562233530245       |21.0803034088         |0.124145065482        |-44.6096809428        |0.0752539830447       |11.404611             |11.868744             |10.805536             |1.0632076             |0.619                 |1.0                   |probable-member       |5.664                 |0.879                 |5311                  |bright                |
Pleiades              |EPIC 211038588        |0.5507                |64984951133439232     |56.552849292          |23.5870188655         |7.16065213272         |0.158542146862        |21.1908420621         |0.324307324134        |-44.5447187551        |0.25529070734         |17.125605             |18.822716             |15.806127             |3.0165892             |0.545                 |1.0                   |probable-member       |11.255                |0.238                 |3067                  |bright                |
Pleiades              |EPIC 211067768        |1.3879                |65224442806459008     |56.5537191889         |24.0541775629         |7.3082872306          |0.0305237405519       |22.0700734817         |0.0655265667745       |-46.1853524038        |0.0414202771644       |13.605987             |14.482744             |12.677935             |1.8048096             |0.798                 |1.0                   |probable-member       |7.933                 |0.604                 |4031                  |bright                |
Pleiades              |EPIC 210982761        |0.3079                |64795289673433728     |56.5577979801         |22.7053144437         |7.35376714511         |0.133106299162        |19.1775741852         |0.206085860112        |-46.4865120334        |0.140187127334        |16.58435              |18.478748             |15.278421             |3.200327              |0.451                 |1.0                   |probable-member       |11.614                |0.206                 |2995                  |bright                |
Pleiades              |EPIC 211107734        |5.5174                |66807464672814336     |56.5748297333         |24.6858047035         |7.40588683756         |0.0750298674013       |21.036413361          |0.173476530301        |-44.7737787484        |0.10660963378         |15.329321             |16.693584             |14.166137             |2.5274477             |0.437                 |1.0                   |probable-member       |9.955                 |0.395                 |3336                  |bright                |
Pleiades              |EPIC 210866744        |5.9344                |63289920815872256     |56.5806796169         |20.8795948206         |7.28457685093         |0.0632906600833       |20.393849393          |0.115908125594        |-44.1166377828        |0.0682714338646       |11.309966             |11.779496             |10.722568             |1.0569286             |                      |                      |no-info               |5.638                 |0.883                 |5328                  |bright                |
Pleiades              |EPIC 211002561        |0.1807                |64950625753906176     |56.5809381671         |23.0153227939         |7.84165450218         |0.300151789595        |19.2655779386         |0.561105265327        |-44.3505677892        |0.373390500345        |17.656496             |19.819508             |16.240719             |3.5787888             |                      |                      |no-info               |12.232                |0.161                 |2870                  |intermediate          |
Pleiades              |EPIC 211125236        |0.6783                |69841257769938944     |56.582835892          |24.9835402195         |                      |                      |                      |                      |                      |                      |16.265408             |17.704214             |14.678119             |3.0260954             |                      |                      |no-info               |11.273                |0.237                 |3064                  |bright                |
Pleiades              |EPIC 211113696        |6.3758                |66811450402457216     |56.585396982          |24.7852892431         |7.37433967723         |0.029137219667        |18.6037285136         |0.0550745301179       |-45.1348835616        |0.039119347395        |13.357169             |14.180536             |12.47502              |1.7055159             |0.577                 |1.0                   |probable-member       |7.634                 |0.643                 |4170                  |bright                |
Pleiades              |EPIC 211100238        |0.4397                |66788253282520192     |56.5890619871         |24.5643905271         |6.981437068           |0.175634497094        |18.9846198326         |0.309042374645        |-44.3315596346        |0.177471221761        |17.223673             |18.87114              |15.896881             |2.9742584             |                      |                      |no-info               |11.172                |0.246                 |3084                  |bright                |
Pleiades              |EPIC 211007016        |0.3742                |64952068862923520     |56.5892147775         |23.0857058667         |7.19456098221         |0.320225779479        |18.1751455643         |0.666018196955        |-45.6938856929        |0.317081897032        |17.939165             |20.0379               |16.60681              |3.4310913             |0.69                  |1.0                   |probable-member       |12.103                |0.169                 |2896                  |intermediate          |
Pleiades              |EPIC 211005799        |0.6772                |64951626483855744     |56.5901745041         |23.0667711177         |7.77089789418         |0.2771134438          |18.7120687997         |0.584424335466        |-45.576504143         |0.301672126684        |16.969765             |18.90661              |15.625471             |3.2811394             |0.838                 |1.0                   |probable-member       |11.767                |0.193                 |2964                  |bright                |
Pleiades              |EPIC 211032382        |0.3797                |64981863053470592     |56.5936768907         |23.4854341138         |6.97208979731         |0.153011067297        |20.0153678151         |0.321046644056        |-44.9436981094        |0.186809985998        |17.260897             |19.19459              |15.899447             |3.2951422             |0.647                 |1.0                   |probable-member       |11.793                |0.191                 |2958                  |bright                |
Pleiades              |EPIC 211100565        |3.231                 |66788291938818304     |56.5945504924         |24.5699559995         |7.18047028929         |0.0485167129544       |19.4627919228         |0.101147822343        |-44.9761670954        |0.0572861479001       |10.296782             |10.640158             |9.811332              |0.82882595            |0.376                 |1.0                   |probable-member       |4.655                 |1.059                 |5961                  |bright                |
Pleiades              |EPIC 211102725        |1.1143                |66788669895935616     |56.5960341457         |24.6048565363         |7.3971122597          |0.101376159918        |19.0487976248         |0.227208973136        |-43.7282981323        |0.131148420626        |16.674482             |18.248405             |15.416681             |2.8317242             |0.578                 |1.0                   |probable-member       |10.813                |0.287                 |3155                  |bright                |
Pleiades              |EPIC 211066346        |0.4678                |65223515093523328     |56.5978677633         |24.0307534382         |7.47107312368         |0.115310132635        |19.1965295971         |0.222560187916        |-44.0533777365        |0.161797991362        |16.927542             |18.324715             |15.6072               |2.717515              |0.551                 |1.0                   |probable-member       |10.497                |0.326                 |3218                  |bright                |
Pleiades              |EPIC 211096320        |0.1891                |66786951909028736     |56.6006005798         |24.5034171584         |7.4022420588          |0.235043994461        |21.2881716458         |0.559007644048        |-45.1503522148        |0.289619489533        |18.138613             |19.448597             |16.755768             |2.6928291             |0.464                 |1.0                   |probable-member       |11.652                |0.202                 |2987                  |intermediate          |
Pleiades              |EPIC 211094777        |0.8915                |66786539592171392     |56.6027368196         |24.4794051762         |7.19661314967         |0.116335431559        |20.0450439546         |0.282139688733        |-45.7112539161        |0.140493979947        |16.499056             |18.045742             |15.228718             |2.8170242             |0.252                 |1.0                   |probable-member       |10.774                |0.292                 |3162                  |bright                |
Pleiades              |EPIC 210903023        |1.028                 |63534596512803200     |56.6049648026         |21.4380379894         |                      |                      |                      |                      |                      |                      |15.59961              |17.319382             |14.284913             |3.0344687             |                      |                      |no-info               |11.29                 |0.235                 |3060                  |bright                |
Pleiades              |EPIC 211074151        |0.3224                |65229734206151680     |56.6058705381         |24.1599253972         |7.64452653623         |0.0753904197479       |19.1212075731         |0.138057991702        |-47.6206653682        |0.0857363151724       |14.806614             |16.17541              |13.6424               |2.5330095             |0.96                  |1.0                   |probable-member       |9.972                 |0.392                 |3332                  |bright                |
Pleiades              |EPIC 211093117        |0.9143                |66783584654831872     |56.6126103656         |24.453748459          |7.08266930383         |0.0993226774222       |20.2722612323         |0.244976130312        |-44.9231119002        |0.122406558795        |15.924776             |17.438879             |14.688313             |2.7505665             |0.485                 |1.0                   |probable-member       |10.591                |0.314                 |3199                  |bright                |
Pleiades              |EPIC 211133821        |3.4241                |69847610026687104     |56.6140672083         |25.1353374357         |7.37819190438         |0.0550182437173       |20.9415240533         |0.0871674276728       |-45.5081227966        |0.0514252432271       |10.404107             |10.761773             |9.912958              |0.84881496            |0.364                 |1.0                   |probable-member       |4.745                 |1.039                 |5903                  |bright                |
Pleiades              |EPIC 211052343        |2.3468                |65200283613608704     |56.6154598849         |23.8124977999         |7.35029201957         |0.139837271114        |20.034501806          |0.225231404005        |-43.9567054748        |0.170295484088        |17.161867             |18.411943             |15.770518             |2.6414251             |0.348                 |1.0                   |probable-member       |10.281                |0.354                 |3263                  |bright                |
Pleiades              |EPIC 211038945        |5.343                 |64985127228608128     |56.6158129109         |23.5925211353         |7.25813299706         |0.0484025292212       |18.5247496602         |0.0930558510852       |-44.7432322446        |0.0560914073872       |12.594947             |13.314317             |11.719815             |1.5945015             |0.619                 |1.0                   |probable-member       |7.342                 |0.672                 |4323                  |bright                |
Pleiades              |EPIC 211091848        |1.3126                |66781832308018176     |56.6184812368         |24.4337453787         |7.37347028048         |0.0552842588772       |20.2515022459         |0.118805685256        |-43.4145266627        |0.0592121365586       |10.8633795            |11.273802             |10.305752             |0.96805               |0.498                 |1.0                   |probable-member       |5.272                 |0.945                 |5565                  |bright                |
Pleiades              |EPIC 211112171        |9.1276                |66808220587051264     |56.6193674082         |24.7587969168         |7.27819905651         |0.0317423563989       |20.5910985581         |0.0580337131533       |-46.485134462         |0.0397910314371       |13.716083             |14.628283             |12.778424             |1.8498583             |0.361                 |1.0                   |probable-member       |8.063                 |0.585                 |3973                  |bright                |
Pleiades              |EPIC 210877263        |0.3183                |63296380446670080     |56.6239585952         |21.0378496297         |8.01714515711         |0.161012849511        |22.6943726038         |0.309957578563        |-50.304440117         |0.225842732337        |16.717102             |18.632038             |15.394844             |3.237194              |2.044                 |1.0                   |probable-member       |11.685                |0.199                 |2980                  |bright                |
Pleiades              |EPIC 211003258        |0.7278                |64950488315122560     |56.6293050826         |23.0261584094         |6.97214223507         |0.228445107948        |17.9677911749         |0.466509151671        |-45.2591007744        |0.292324916983        |18.004625             |19.856178             |16.62865              |3.2275276             |0.952                 |1.0                   |probable-member       |11.959                |0.179                 |2925                  |intermediate          |
Pleiades              |EPIC 211071504        |4.8107                |65226401311534208     |56.6300243361         |24.117147412          |7.65469610225         |0.16732041863         |18.0838945198         |0.339237183722        |-45.2752020975        |0.231998809741        |13.486465             |14.3824215            |12.534919             |1.8475027             |                      |                      |no-info               |8.057                 |0.586                 |3976                  |bright                |
Pleiades              |EPIC 211021014        |6.9448                |64964717544035200     |56.6370591931         |23.3051372366         |7.29618735535         |0.0348507762277       |20.6672917306         |0.0780514337316       |-45.1133470248        |0.0448126703056       |14.037812             |15.04667              |13.037448             |2.009222              |0.24                  |1.0                   |probable-member       |8.455                 |0.546                 |3784                  |bright                |
Pleiades              |EPIC 210997527        |2.9684                |64808483812941440     |56.6450728453         |22.9352873314         |7.27843288034         |0.0383571439975       |19.5375033385         |0.0768781252007       |-45.4161862974        |0.0550872589237       |14.020388             |15.01875              |13.03796              |1.9807901             |0.218                 |1.0                   |probable-member       |8.386                 |0.552                 |3815                  |bright                |
Pleiades              |EPIC 211027775        |0.7424                |64977705525131904     |56.6473023454         |23.4115372725         |7.25893189032         |0.0330674858652       |20.4434765022         |0.0746610911009       |-44.8751774063        |0.0409465131469       |14.102081             |15.134216             |13.093886             |2.04033               |0.219                 |1.0                   |probable-member       |8.537                 |0.539                 |3753                  |bright                |
Pleiades              |EPIC 211066062        |0.2973                |65223583812996864     |56.6481340382         |24.0263383979         |7.58410413297         |0.270807799748        |17.7118288292         |0.513298064833        |-45.9848163535        |0.383715573582        |17.088533             |18.844378             |15.689302             |3.155075              |                      |                      |no-info               |11.526                |0.214                 |3013                  |bright                |
Pleiades              |EPIC 211006108        |0.9588                |64951111087777536     |56.6503598952         |23.0712997834         |7.66426269398         |0.111545147002        |20.7558830961         |0.246864237882        |-47.0659731764        |0.134430021388        |15.953997             |17.579504             |14.708679             |2.8708248             |0.858                 |1.0                   |probable-member       |10.916                |0.275                 |3135                  |bright                |
Pleiades              |EPIC 211086025        |4.317                 |66733552578791296     |56.6555300747         |24.3433455332         |                      |                      |                      |                      |                      |                      |12.178294             |12.574268             |11.167381             |1.406887              |                      |                      |no-info               |6.848                 |0.722                 |4598                  |bright                |
Pleiades              |EPIC 211050847        |6.1624                |65199978672758272     |56.6570937213         |23.7875161176         |7.3998711707          |0.0511728799053       |20.0096935243         |0.0886303048789       |-47.3112355116        |0.0631106860547       |10.038034             |10.429997             |9.52134               |0.9086571             |0.528                 |1.0                   |probable-member       |5.013                 |0.991                 |5731                  |bright                |
Pleiades              |EPIC 211111496        |7.1797                |66808869124393600     |56.657479992          |24.7474843471         |7.6036233237          |0.058428282136        |20.45187744           |0.118068809592        |-47.5138342487        |0.0959764279676       |11.588625             |12.082439             |10.964859             |1.1175804             |0.829                 |1.0                   |probable-member       |5.885                 |0.845                 |5168                  |bright                |
Pleiades              |EPIC 210996505        |6.839                 |64808204638390912     |56.6600606183         |22.9195902105         |7.20994165816         |0.0540922267652       |20.2195524845         |0.101428871006        |-43.5518021907        |0.0712664321645       |9.299754              |9.571235              |8.906454              |0.6647806             |0.498                 |1.0                   |probable-member       |3.834                 |1.238                 |6491                  |bright                |
Pleiades              |EPIC 211123901        |2.3141                |66838452861270272     |56.6616561681         |24.9594434032         |7.31085499699         |0.0516061537574       |20.5327096997         |0.0877848983515       |-47.0414925598        |0.063558977062        |10.101808             |10.438332             |9.629901              |0.8084307             |0.464                 |1.0                   |probable-member       |4.558                 |1.078                 |6022                  |bright                |
Pleiades              |EPIC 211097402        |7.4791                |66787119410915072     |56.6621403109         |24.5201139624         |7.38153862333         |0.0423117115682       |20.4289128164         |0.0946079448326       |-46.0267762547        |0.0518094598259       |12.879779             |13.598299             |12.072281             |1.5260181             |0.264                 |1.0                   |probable-member       |7.164                 |0.69                  |4419                  |bright                |
Pleiades              |EPIC 211070664        |0.8702                |65225611037551360     |56.6639864462         |24.1030010881         |7.41839693558         |0.0482838030839       |20.6458265435         |0.092400101578        |-46.915439751         |0.063355538947        |9.191837              |9.449069              |8.818689              |0.6303797             |0.505                 |1.0                   |probable-member       |3.648                 |1.283                 |6618                  |bright                |
Pleiades              |EPIC 211066263        |6.1296                |65223618172733952     |56.6642057469         |24.0294862453         |7.35086252352         |0.0424525030658       |20.4264490305         |0.0772897147853       |-46.1860425546        |0.0548755319439       |11.964892             |12.506563             |11.2907505            |1.2158127             |0.267                 |1.0                   |probable-member       |6.245                 |0.794                 |4948                  |bright                |
Pleiades              |EPIC 211008578        |1.8161                |64952829074688896     |56.6667442966         |23.1101305471         |7.26120926217         |0.0578965910633       |19.1367960778         |0.131536938682        |-46.8124178809        |0.0730698055821       |9.288032              |9.552181              |8.9032                |0.6489811             |0.526                 |1.0                   |probable-member       |3.751                 |1.258                 |6547                  |bright                |
Pleiades              |EPIC 211033155        |0.5243                |64980278208557696     |56.6677739669         |23.4975417055         |7.22092010572         |0.0479631511241       |16.3798069063         |0.083686606253        |-47.0437666227        |0.0544025950005       |11.9679785            |12.628426             |11.191863             |1.4365625             |1.489                 |1.0                   |probable-member       |6.927                 |0.714                 |4552                  |bright                |
Pleiades              |EPIC 211122237        |5.1665                |66837495084120320     |56.6678269731         |24.9308706048         |7.33824662226         |0.121977703932        |23.0836559578         |0.215135587849        |-44.6704732183        |0.160983661996        |13.394528             |14.2811               |12.437787             |1.8433132             |1.158                 |1.0                   |probable-member       |8.046                 |0.587                 |3982                  |bright                |
Pleiades              |EPIC 210991829        |0.2955                |64804360644343424     |56.668431112          |22.8441910631         |7.36252442678         |0.139433089424        |19.7967483083         |0.282403899569        |-47.433613899         |0.172813980865        |17.321552             |19.199402             |16.009342             |3.1900597             |0.542                 |1.0                   |probable-member       |11.594                |0.208                 |2999                  |bright                |
Pleiades              |EPIC 211040850        |0.5017                |65008010814357248     |56.6800202071         |23.6226091711         |7.30922409182         |0.178476330736        |19.181874376          |0.296206815231        |-44.7006646878        |0.196553328054        |17.415617             |18.956171             |16.065184             |2.8909874             |0.367                 |1.0                   |probable-member       |10.968                |0.269                 |3124                  |bright                |
Pleiades              |EPIC 211064137        |2.234                 |65211557904569856     |56.6817198893         |23.9949430964         |7.24798834846         |0.056330280511        |20.4810493064         |0.106544310233        |-45.5155990448        |0.079164008531        |15.093665             |16.355421             |13.978136             |2.377285              |0.217                 |1.0                   |probable-member       |9.488                 |0.449                 |3447                  |bright                |
Pleiades              |EPIC 211111611        |1.3443                |66808839062339712     |56.6866619886         |24.7493977333         |7.36958994299         |0.152635251421        |20.1530041376         |0.288294218335        |-44.4410338681        |0.198247046527        |17.49346              |19.268763             |16.158802             |3.1099606             |0.245                 |1.0                   |probable-member       |11.438                |0.222                 |3030                  |bright                |
Pleiades              |EPIC 210996142        |3.0025                |64899017426872960     |56.6961793509         |22.9143859425         |7.1930608369          |0.0499205576244       |19.021026387          |0.0963639985036       |-44.9847423399        |0.0595019957407       |10.343406             |10.694693             |9.854905              |0.8397875             |0.483                 |1.0                   |probable-member       |4.706                 |1.049                 |5928                  |bright                |
Pleiades              |EPIC 211005924        |0.2845                |64905618794174720     |56.7033520154         |23.0685576807         |7.09866892035         |0.0841333165919       |20.327284444          |0.184073292932        |-45.3973595242        |0.101968282492        |15.061798             |16.39295              |13.905634             |2.4873161             |0.455                 |1.0                   |probable-member       |9.839                 |0.409                 |3364                  |bright                |
Pleiades              |EPIC 211102393        |7.9111                |66793583338514816     |56.7051189951         |24.5998317456         |7.29666767344         |0.040297054729        |19.4624590419         |0.0924185264908       |-44.3770583593        |0.0502732587291       |14.344227             |15.449484             |13.299144             |2.15034               |0.333                 |1.0                   |probable-member       |8.825                 |0.514                 |3646                  |bright                |
Pleiades              |EPIC 211035282        |2.1377                |64980832261312640     |56.7087949816         |23.5320876521         |7.43506851168         |0.0921601093954       |20.96627152           |0.176077644892        |-44.8934059375        |0.115691123066        |16.317553             |17.93234              |15.033423             |2.8989172             |0.434                 |1.0                   |probable-member       |10.989                |0.266                 |3120                  |bright                |
Pleiades              |EPIC 211042246        |0.0824                |65008388771477120     |56.7192658357         |23.6451451082         |7.05862181619         |0.114031667707        |19.2515376839         |0.19841704769         |-45.1267590992        |0.139549027283        |16.52099              |18.336481             |15.18729              |3.149191              |0.596                 |1.0                   |probable-member       |11.514                |0.215                 |3015                  |bright                |
Pleiades              |EPIC 211080124        |0.2261                |66731731512764416     |56.7207767189         |24.2520222531         |7.49148444436         |0.370672811043        |19.0031862974         |0.833056100836        |-45.3119950681        |0.48160570151         |18.74313              |20.102997             |17.283808             |2.819189              |0.42                  |1.0                   |probable-member       |12.979                |0.123                 |2725                  |faint                 |
Pleiades              |EPIC 210994089        |6.1515                |64804841680675200     |56.7220150107         |22.8807541494         |6.73205917071         |0.0485808361421       |19.0536494123         |0.0934011174962       |-41.5168477818        |0.0575256394105       |11.551752             |12.021861             |10.952161             |1.0697002             |1.603                 |1.0                   |probable-member       |5.691                 |0.875                 |5293                  |bright                |
Pleiades              |EPIC 211082363        |0.6607                |66732423004453376     |56.7234441658         |24.287300765          |7.32024716831         |0.0781315671962       |19.1556971394         |0.198398799095        |-47.4791188093        |0.100504834183        |15.002328             |16.505089             |13.790781             |2.7143078             |                      |                      |no-info               |10.488                |0.328                 |3220                  |bright                |
Pleiades              |EPIC 211038389        |3.5941                |65004712279475712     |56.7240412021         |23.5833601632         |7.41056925112         |0.0433632014446       |21.0811068441         |0.0891147757687       |-45.2989057622        |0.054235903571        |10.383268             |10.725969             |9.903318              |0.8226509             |0.438                 |1.0                   |probable-member       |4.626                 |1.065                 |5979                  |bright                |
Pleiades              |EPIC 211072438        |0.3912                |65226092073881856     |56.7249128245         |24.1323768311         |7.18754944239         |0.179572608618        |19.4920612334         |0.338444352936        |-44.3561563659        |0.222373995208        |17.332096             |18.637995             |15.996963             |2.6410322             |0.395                 |1.0                   |probable-member       |10.28                 |0.354                 |3263                  |bright                |
Pleiades              |EPIC 211139797        |2.6922                |69854348831573504     |56.7252030013         |25.2456525988         |7.10622147822         |0.082549819009        |19.3092640363         |0.134985121859        |-43.8032973859        |0.116211677832        |15.06558              |16.388002             |13.930379             |2.4576235             |0.641                 |1.0                   |probable-member       |9.754                 |0.418                 |3384                  |bright                |
Pleiades              |EPIC 211093928        |0.1212                |66783099321711360     |56.7287249875         |24.4664575395         |7.13475079389         |0.251489557789        |20.9411990622         |0.580412503974        |-45.9209608984        |0.335681261657        |18.519554             |19.580246             |17.051723             |2.5285225             |0.447                 |1.0                   |probable-member       |12.751                |0.134                 |2768                  |faint                 |
Pleiades              |EPIC 211114329        |3.3705                |66809491897360896     |56.7289156997         |24.7961409395         |7.34534208423         |0.0434859457943       |19.4170979927         |0.080934247787        |-46.2514774012        |0.0514655830606       |10.409135             |10.760566             |9.917135              |0.8434305             |0.346                 |1.0                   |probable-member       |4.722                 |1.045                 |5918                  |bright                |
Pleiades              |EPIC 211025779        |0.2824                |64966916567283456     |56.73053821           |23.3802193009         |7.30873756324         |0.198025440298        |18.4366289699         |0.39169325132         |-46.0826115401        |0.239371954565        |17.490278             |19.329361             |16.15529              |3.1740704             |0.634                 |1.0                   |probable-member       |11.563                |0.21                  |3005                  |bright                |
Pleiades              |EPIC 211075914        |0.2397                |66728265476081408     |56.7305554174         |24.1878042979         |7.29109478908         |0.203188738803        |20.2975902252         |0.456859878286        |-43.9636702408        |0.239469043838        |17.22878              |19.060041             |15.85892              |3.2011213             |                      |                      |no-info               |11.616                |0.206                 |2994                  |bright                |
Pleiades              |EPIC 211017469        |1.2062                |64960663095015680     |56.7379851391         |23.2504768717         |7.29320107673         |0.0734871433374       |20.1901984027         |0.177409353293        |-46.3451414565        |0.11053206677         |14.508215             |15.656698             |13.451102             |2.205596              |                      |                      |no-info               |8.965                 |0.502                 |3595                  |bright                |
Pleiades              |EPIC 211037012        |0.9133                |65004437401569664     |56.7424479528         |23.5606235236         |7.35870841172         |0.0968043940105       |20.446865177          |0.19651681317         |-45.8858985429        |0.130867802345        |16.72112              |18.255346             |15.458246             |2.7971                |0.22                  |1.0                   |probable-member       |10.722                |0.298                 |3173                  |bright                |
Pleiades              |EPIC 211066157        |0.8082                |65213172812266752     |56.7428275997         |24.0280016621         |7.59036513667         |0.125459885447        |19.4289061545         |0.257619461648        |-43.4130660042        |0.176541259762        |17.184664             |18.90052              |15.847445             |3.0530758             |0.756                 |1.0                   |probable-member       |11.326                |0.232                 |3053                  |bright                |
Pleiades              |EPIC 211093581        |1.1004                |66782897460055424     |56.743977069          |24.4609281453         |7.3044239473          |0.0871926095201       |19.1615534608         |0.200779458367        |-46.1479554666        |0.110366284807        |16.03968              |17.562565             |14.789041             |2.7735243             |0.401                 |1.0                   |probable-member       |10.656                |0.306                 |3186                  |bright                |
Pleiades              |EPIC 211066181        |0.5265                |65213172812266240     |56.7472225375         |24.0283987146         |7.3615353894          |0.111881236761        |19.8338237919         |0.225971668685        |-44.0631565978        |0.155693135763        |16.167225             |17.866133             |14.868313             |2.99782               |0.339                 |1.0                   |probable-member       |11.218                |0.242                 |3075                  |bright                |
Pleiades              |EPIC 211097388        |0.3436                |66789872486779520     |56.747581894          |24.5199199204         |7.05978635029         |0.0559774358214       |22.0933775448         |0.12317622624         |-47.510708315         |0.0694234525966       |6.786959              |6.8166647             |6.7715607             |0.045104027           |1.089                 |1.0                   |probable-member       |1.493                 |2.172                 |9975                  |bright                |
Pleiades              |EPIC 211119314        |0.3409                |66834054814431232     |56.7478957914         |24.8793403253         |7.24057076976         |0.231116961011        |21.9645873591         |0.404049918693        |-46.7122714172        |0.305387307736        |16.562424             |18.405415             |15.216781             |3.188634              |                      |                      |no-info               |11.591                |0.208                 |2999                  |bright                |
Pleiades              |EPIC 211094386        |1.655                 |66782927523022080     |56.7512794051         |24.4734162356         |7.16522797002         |0.249058693562        |17.5718486457         |0.512822621308        |-45.4163350054        |0.287352479889        |16.94648              |18.203257             |15.142099             |3.0611572             |                      |                      |no-info               |11.342                |0.23                  |3050                  |bright                |
Pleiades              |EPIC 211125179        |0.3484                |66839591028151552     |56.7542327554         |24.9824728404         |6.08251970268         |0.143746516401        |18.4416313809         |0.224284411993        |-38.5118730342        |0.16903632061         |16.447195             |18.169203             |15.14063              |3.028573              |2.95                  |1.0                   |probable-member       |11.278                |0.236                 |3063                  |bright                |
Pleiades              |EPIC 211032994        |5.9306                |64979732749686016     |56.756007145          |23.4947476723         |7.46050782998         |0.0438384288917       |19.2181902399         |0.0845449195048       |-44.9663273487        |0.0566594137128       |11.268925             |11.724922             |10.702532             |1.0223904             |0.457                 |1.0                   |probable-member       |5.496                 |0.906                 |5420                  |bright                |
Pleiades              |EPIC 211078274        |1.0167                |66728501697350016     |56.7577557113         |24.2243341156         |7.4113109878          |0.356535124674        |18.5866147601         |0.775312298961        |-43.4279029268        |0.447358095502        |18.626999             |20.148514             |17.168653             |2.9798603             |0.697                 |1.0                   |probable-member       |12.865                |0.128                 |2746                  |faint                 |
Pleiades              |EPIC 211035936        |2.5738                |65003612767943040     |56.7598518378         |23.5431667608         |7.55394897104         |0.177206736639        |20.3654791191         |0.358605981267        |-47.3168827559        |0.250808805233        |17.936346             |19.734558             |16.503393             |3.231165              |0.664                 |1.0                   |probable-member       |11.894                |0.184                 |2938                  |intermediate          |
Pleiades              |EPIC 211115721        |1.228                 |66832993955739776     |56.7649020155         |24.8197652116         |                      |                      |                      |                      |                      |                      |8.336549              |8.428953              |7.9176836             |0.51126957            |                      |                      |no-info               |3.084                 |1.439                 |7106                  |bright                |
Pleiades              |EPIC 211074122        |0.3023                |66727234683931520     |56.7650182152         |24.1594935634         |7.40946871551         |0.0413798883272       |19.5913504935         |0.0721797802686       |-44.7891543857        |0.0489915375859       |13.838818             |14.775727             |12.881751             |1.8939762             |0.302                 |1.0                   |probable-member       |8.177                 |0.571                 |3917                  |bright                |
Pleiades              |EPIC 220115919        |2.4577                |65005262035285888     |56.765828789          |23.616121137          |7.1364311561          |0.0502708051724       |20.5897845176         |0.0925684584769       |-44.328223276         |0.0614762809799       |14.286755             |15.617619             |13.148172             |2.4694462             |0.494                 |1.0                   |probable-member       |9.788                 |0.414                 |3376                  |bright                |
Pleiades              |EPIC 211046494        |8.4781                |65010239900405504     |56.7783407876         |23.7149585672         |7.32202997032         |0.0450718059586       |19.4934483118         |0.077499621686        |-44.2353157522        |0.0502096545844       |12.001295             |12.543378             |11.31044              |1.2329378             |0.35                  |1.0                   |probable-member       |6.306                 |0.787                 |4913                  |bright                |
Pleiades              |EPIC 211015877        |0.3889                |64959662365552384     |56.7806885698         |23.226163038          |7.2822493182          |0.0314296961733       |19.4759630762         |0.0690302249722       |-45.5008661883        |0.0388195398528       |13.153968             |13.920208             |12.308003             |1.6122046             |0.241                 |1.0                   |probable-member       |7.388                 |0.668                 |4299                  |bright                |
Pleiades              |EPIC 211089267        |3.9054                |66735446661374976     |56.7828987889         |24.3936707972         |7.21020790869         |0.157266551008        |19.9543106989         |0.361972867274        |-44.5102996731        |0.187332286379        |17.202                |18.81704              |15.907585             |2.9094543             |0.284                 |1.0                   |probable-member       |11.017                |0.263                 |3115                  |bright                |
Pleiades              |EPIC 211083672        |1.8237                |66733763034205696     |56.7840119821         |24.3066368779         |7.23467745821         |0.102746309219        |20.9586253525         |0.220065761311        |-47.4317584057        |0.125672998088        |15.725168             |17.233578             |14.504944             |2.7286339             |0.646                 |1.0                   |probable-member       |10.529                |0.322                 |3212                  |bright                |
Pleiades              |EPIC 211046240        |1.616                 |65010175477867776     |56.7856177276         |23.7105596718         |                      |                      |                      |                      |                      |                      |12.91467              |13.635829             |11.895206             |1.7406225             |                      |                      |no-info               |7.741                 |0.63                  |4121                  |bright                |
Pleiades              |EPIC 211067634        |0.2679                |65212932294091264     |56.788352145          |24.0519841196         |7.23604727837         |0.0952438268506       |19.5764775112         |0.164209948497        |-43.9935173178        |0.115843389504        |15.409516             |16.766794             |14.223004             |2.5437899             |0.413                 |1.0                   |probable-member       |10.003                |0.388                 |3325                  |bright                |
Pleiades              |EPIC 211048126        |0.8446                |65011412428446592     |56.7894224631         |23.7419859652         |7.30201556185         |0.0823546922929       |21.441158915          |0.15408688379         |-45.4651046015        |0.0958788681668       |14.190984             |15.461803             |13.067162             |2.3946419             |0.527                 |1.0                   |probable-member       |9.545                 |0.443                 |3434                  |bright                |
Pleiades              |EPIC 211029076        |0.4739                |64967603762044928     |56.7897384719         |23.4321609345         |7.12310925516         |0.158983877093        |20.4350565564         |0.27548385743         |-43.9638238367        |0.196040104432        |17.077898             |18.805532             |15.784865             |3.020667              |0.51                  |1.0                   |probable-member       |11.263                |0.238                 |3066                  |bright                |
Pleiades              |EPIC 211081656        |0.775                 |66729261908482048     |56.7919851342         |24.2764597914         |7.32028627869         |0.0619780181942       |20.1042165495         |0.130337558713        |-44.3597932855        |0.0671995171618       |9.368323              |9.63394               |8.98248               |0.6514597             |                      |                      |no-info               |3.764                 |1.255                 |6538                  |bright                |
Pleiades              |EPIC 211078698        |0.4019                |66728089380491648     |56.7960114154         |24.2308170433         |7.21534469992         |0.210735779073        |20.0468179178         |0.430578707148        |-46.0071004721        |0.242177802288        |17.58388              |19.227707             |16.232689             |2.995018              |0.239                 |1.0                   |probable-member       |11.262                |0.238                 |3066                  |intermediate          |
Pleiades              |EPIC 211046446        |7.8496                |65010549138050944     |56.8064793078         |23.7140919405         |7.34968324323         |0.0438921794005       |19.9619141059         |0.088864856684        |-45.4828016373        |0.0532306124488       |12.213566             |12.790341             |11.514126             |1.2762156             |0.092                 |1.0                   |probable-member       |6.46                  |0.766                 |4825                  |bright                |
Pleiades              |EPIC 211053549        |0.5326                |65017906418989312     |56.8070189437         |23.8312998298         |7.30477836955         |0.0713853858738       |20.6727527218         |0.134611231729        |-45.9992580011        |0.0844754802653       |14.777889             |16.229343             |13.589753             |2.6395903             |0.287                 |1.0                   |probable-member       |10.276                |0.354                 |3264                  |bright                |
Pleiades              |EPIC 211132712        |1.1254                |66847321969262464     |56.8137601524         |25.1152447415         |                      |                      |                      |                      |                      |                      |15.413537             |16.955433             |14.165685             |2.7897482             |                      |                      |no-info               |10.703                |0.3                   |3177                  |bright                |
Pleiades              |EPIC 211029254        |0.8818                |64967569402404480     |56.8141649136         |23.4348185884         |7.11485662082         |0.11232918358         |20.2030008294         |0.210630026309        |-46.7685174278        |0.144931627793        |16.57762              |18.282576             |15.300246             |2.9823294             |0.538                 |1.0                   |probable-member       |11.187                |0.244                 |3081                  |bright                |
Pleiades              |EPIC 211089146        |0.31                  |66734725106867968     |56.8144433927         |24.3917699302         |6.6456179101          |0.17627834097         |20.249763112          |0.336922901452        |-45.2915372894        |0.235218176822        |17.03027              |18.883383             |15.684065             |3.199318              |                      |                      |no-info               |11.612                |0.206                 |2995                  |bright                |
Pleiades              |EPIC 211111473        |0.2628                |66797156751286912     |56.818610611          |24.7471335808         |6.80515390526         |0.214522800235        |21.6797896297         |0.453208192468        |-46.8027310665        |0.278832437725        |16.825598             |18.750374             |15.448907             |3.301467              |                      |                      |no-info               |11.805                |0.191                 |2956                  |bright                |
Pleiades              |EPIC 211072160        |7.5994                |66715174415764736     |56.8190955609         |24.1281606709         |10.643168159          |0.973339912488        |5.76158159873         |2.01074176089         |-34.0703777543        |1.8275500023          |8.601543              |8.8612385             |8.216826              |0.64441204            |                      |                      |no-info               |3.726                 |1.264                 |6565                  |bright                |
Pleiades              |EPIC 211089068        |9.7733                |66734720809017856     |56.8253530113         |24.3905715389         |6.98903788289         |0.0489993690785       |21.4006574276         |0.120132225211        |-45.704857648         |0.0601544404214       |12.243859             |12.946128             |11.446798             |1.4993296             |                      |                      |no-info               |7.094                 |0.696                 |4456                  |bright                |
Pleiades              |EPIC 211078690        |0.3239                |66728128037119616     |56.8256154468         |24.23078672           |7.85557365207         |0.174194476131        |18.823645008          |0.357574874052        |-47.0699254915        |0.199490250492        |17.042696             |18.322773             |15.186157             |3.1366158             |1.163                 |1.0                   |probable-member       |11.49                 |0.217                 |3020                  |bright                |
Pleiades              |EPIC 211131087        |3.694                 |66846291177113088     |56.8368744701         |25.086572082          |7.2608871799          |0.0568557896759       |18.7497892517         |0.0898740692093       |-46.068708522         |0.0698164818714       |14.688695             |15.894406             |13.595169             |2.2992373             |0.549                 |1.0                   |probable-member       |9.247                 |0.474                 |3514                  |bright                |
Pleiades              |EPIC 211024494        |0.3687                |64963377514329984     |56.8418458559         |23.3599641753         |7.4121337693          |0.121620604294        |21.4670248093         |0.232758244428        |-44.4731535721        |0.150665696587        |16.719076             |18.51141              |15.424387             |3.0870228             |0.603                 |1.0                   |probable-member       |11.393                |0.226                 |3039                  |bright                |
Pleiades              |EPIC 211079188        |0.1749                |66729635568719872     |56.8433130537         |24.2384130669         |7.5284890384          |0.230172888778        |20.3071415209         |0.42423827068         |-43.8458731559        |0.293664750646        |17.659203             |19.418537             |16.23807              |3.1804676             |                      |                      |no-info               |11.627                |0.205                 |2992                  |intermediate          |
Pleiades              |EPIC 211047718        |0.6801                |65010519075247616     |56.8445845021         |23.7350716554         |7.49434104228         |0.0818986047308       |20.3880011675         |0.151924839161        |-45.7577059471        |0.106172218416        |16.373417             |18.013361             |15.099364             |2.9139967             |0.403                 |1.0                   |probable-member       |11.029                |0.262                 |3112                  |bright                |
Pleiades              |EPIC 210996662        |1.456                 |64898368889386624     |56.8455104164         |22.9219149305         |6.84265155098         |0.313670530916        |11.9830377122         |0.641310847978        |-46.1574147739        |0.417851284646        |8.113127              |8.253872              |7.9064283             |0.34744358            |2.935                 |1.0                   |probable-member       |2.585                 |1.604                 |7842                  |bright                |
Pleiades              |EPIC 211117529        |0.9252                |66821655244731264     |56.8458300057         |24.8487586252         |7.88934875356         |0.0801081805043       |20.6895779882         |0.155580717306        |-47.5976017997        |0.0963264982813       |15.639577             |17.201136             |14.4196615            |2.781474              |1.332                 |1.0                   |probable-member       |10.679                |0.303                 |3181                  |bright                |
Pleiades              |EPIC 211011030        |1.6638                |64912009705490304     |56.8494641296         |23.1490111346         |7.14442662209         |0.0910284853454       |19.1733715649         |0.169186477385        |-45.8447155586        |0.102919691286        |15.914345             |17.52262              |14.6801               |2.8425188             |0.503                 |1.0                   |probable-member       |10.841                |0.284                 |3149                  |bright                |
Pleiades              |EPIC 211080295        |1.1885                |66729674225341696     |56.8546965134         |24.2546270597         |7.48217372086         |0.171825460773        |21.8115840916         |0.360629544042        |-46.1419595169        |0.179002663635        |17.104467             |18.76174              |15.790284             |2.9714556             |0.746                 |1.0                   |probable-member       |11.166                |0.246                 |3085                  |bright                |
Pleiades              |EPIC 211134185        |0.1357                |66847631206903040     |56.8575499766         |25.1423176466         |7.51147232265         |0.114208259442        |19.9308013667         |0.19755265057         |-46.6036090343        |0.140681212814        |15.455881             |17.139599             |14.193099             |2.9464998             |0.505                 |1.0                   |probable-member       |11.114                |0.252                 |3096                  |bright                |
Pleiades              |EPIC 211041526        |0.4291                |65005846150835200     |56.8615934602         |23.6338841756         |7.36583658692         |0.114889611029        |19.675846431          |0.206391514726        |-43.3961247062        |0.154619954194        |16.357365             |18.1014               |15.052713             |3.048687              |0.513                 |1.0                   |probable-member       |11.318                |0.233                 |3055                  |bright                |
Pleiades              |EPIC 211030057        |0.5572                |64990349908937984     |56.867230422          |23.4480286857         |7.11826377664         |0.0899734403745       |20.0364788626         |0.209981700539        |-44.6336149           |0.121036054303        |15.750729             |17.269781             |14.536996             |2.7327852             |0.436                 |1.0                   |probable-member       |10.54                 |0.321                 |3209                  |bright                |
Pleiades              |EPIC 211107116        |0.9834                |66792999222948992     |56.86851392           |24.6757030498         |7.30203582002         |0.0958077400785       |19.0545394297         |0.199456087817        |-47.3008709003        |0.142689912725        |16.769592             |18.401562             |15.506911             |2.8946505             |0.625                 |1.0                   |probable-member       |10.978                |0.268                 |3122                  |bright                |
Pleiades              |EPIC 211056628        |0.2768                |65019963707009024     |56.8733657707         |23.880238185          |7.47289235892         |0.330961474503        |19.0843812786         |0.613528969744        |-46.2350126337        |0.40969854204         |18.735573             |20.29711              |17.276161             |3.0209484             |0.466                 |1.0                   |probable-member       |12.975                |0.123                 |2725                  |faint                 |
Pleiades              |EPIC 211036595        |0.3079                |64993579724240896     |56.8747637499         |23.5540296217         |6.95634921572         |0.229195196448        |19.2573912328         |0.38697453072         |-45.852192537         |0.294865989848        |18.33331              |20.127525             |16.901628             |3.2258968             |0.671                 |1.0                   |probable-member       |12.421                |0.15                  |2833                  |intermediate          |
Pleiades              |EPIC 211087739        |2.7628                |66737405166459264     |56.8775517766         |24.3703411092         |7.36366617007         |0.07500794397         |19.7072856786         |0.160475360957        |-46.6331106273        |0.0905115886719       |14.82013              |16.051115             |13.720655             |2.3304596             |0.368                 |1.0                   |probable-member       |9.343                 |0.464                 |3487                  |bright                |
Pleiades              |EPIC 210886447        |0.5596                |63327682168301952     |56.8797909759         |21.1807207447         |8.05433244034         |0.128445143329        |20.424400428          |0.22547716808         |-48.1640057632        |0.158744763177        |16.89858              |18.68798              |15.593097             |3.094884              |1.603                 |1.0                   |probable-member       |11.408                |0.224                 |3036                  |bright                |
Pleiades              |EPIC 211056099        |0.4855                |65018417518780672     |56.8819194418         |23.8718245703         |7.532811981           |0.126247600907        |19.4784902484         |0.227239367033        |-46.243659312         |0.161099104129        |16.897665             |18.62459              |15.585852             |3.0387383             |0.53                  |1.0                   |probable-member       |11.298                |0.234                 |3059                  |bright                |
Pleiades              |EPIC 211075014        |0.6538                |66715827250786432     |56.8834026366         |24.1733986792         |7.39260057349         |0.153273699764        |20.5722074648         |0.311373436756        |-45.6066540503        |0.167880911107        |16.892225             |17.990084             |15.539401             |2.4506826             |0.249                 |1.0                   |probable-member       |9.731                 |0.421                 |3390                  |bright                |
Pleiades              |EPIC 211090001        |0.3972                |66740497542906368     |56.8839727278         |24.4049439547         |7.47018333402         |0.142679603269        |19.4572972517         |0.318501985248        |-46.8086898371        |0.180379480042        |17.075756             |18.659397             |15.782279             |2.877118              |0.525                 |1.0                   |probable-member       |10.932                |0.273                 |3131                  |bright                |
Pleiades              |EPIC 211021098        |1.2508                |64962174923490304     |56.8841924699         |23.3063382136         |7.1408515219          |0.118565624187        |20.3183477283         |0.253881317551        |-45.6173420963        |0.147796760787        |16.44183              |18.08772              |15.193398             |2.8943224             |0.362                 |1.0                   |probable-member       |10.977                |0.268                 |3123                  |bright                |
Pleiades              |EPIC 211045153        |0.4226                |65007220540365184     |56.8894932646         |23.6923032532         |                      |                      |                      |                      |                      |                      |14.618123             |16.047995             |13.419967             |2.628028              |                      |                      |no-info               |10.243                |0.358                 |3271                  |bright                |
Pleiades              |EPIC 211107623        |8.5982                |66816295125702144     |56.8904094743         |24.6840032061         |7.40160415382         |0.0363295006501       |19.6935867331         |0.0756921201974       |-46.2274507008        |0.0470784682203       |12.555491             |13.210739             |11.790611             |1.4201279             |0.324                 |1.0                   |probable-member       |6.883                 |0.718                 |4578                  |bright                |
Pleiades              |EPIC 210922592        |7.5554                |63916431989200256     |56.8924405083         |21.7466127059         |7.61306603538         |0.0452067302969       |19.2985077913         |0.095784506475        |-46.11765037          |0.0557480922925       |11.994224             |12.551605             |11.31538              |1.2362251             |0.724                 |1.0                   |probable-member       |6.318                 |0.785                 |4906                  |bright                |
Pleiades              |EPIC 210989043        |0.6966                |64884624994048256     |56.895004754          |22.8011313075         |7.48273592502         |0.104553729252        |19.9211768065         |0.200848640071        |-44.6888767549        |0.113430243664        |16.026741             |17.623995             |14.793269             |2.8307257             |0.375                 |1.0                   |probable-member       |10.81                 |0.288                 |3155                  |bright                |
Pleiades              |EPIC 211118985        |0.2084                |66823132713476480     |56.8995263594         |24.8739713799         |7.42580025364         |0.142547279706        |20.5306719006         |0.232081404478        |-44.927435767         |0.148851201277        |16.913992             |18.647621             |15.593589             |3.0540323             |0.292                 |1.0                   |probable-member       |11.328                |0.232                 |3052                  |bright                |
Pleiades              |EPIC 211031682        |0.2819                |64990792288875264     |56.9002208811         |23.4739447885         |7.50157942291         |0.131750064008        |18.9355676987         |0.242535631256        |-46.0631746611        |0.177676377186        |17.436497             |19.189716             |16.109987             |3.079729              |0.589                 |1.0                   |probable-member       |11.379                |0.227                 |3042                  |bright                |
Pleiades              |EPIC 211090094        |0.7538                |66737576965143296     |56.9069702921         |24.4062585643         |7.2701597658          |0.142549321072        |20.3177267816         |0.31813823209         |-47.9538849051        |0.181779280144        |16.958197             |18.785341             |15.62896              |3.1563816             |0.667                 |1.0                   |probable-member       |11.528                |0.214                 |3012                  |bright                |
Pleiades              |EPIC 211031293        |8.4106                |64990586130069504     |56.9084639129         |23.4678552427         |7.24624176001         |0.0293184222447       |21.2410871695         |0.0561370515798       |-44.8799454329        |0.0387238662722       |13.1314535            |13.891564             |12.295084             |1.5964804             |0.487                 |1.0                   |probable-member       |7.347                 |0.672                 |4320                  |bright                |
Pleiades              |EPIC 211115713        |2.3229                |66820590092840960     |56.9086292311         |24.819556745          |7.15156938003         |0.0784163221004       |18.6446975634         |0.135624844853        |-44.2928958431        |0.094341735516        |15.422249             |16.833776             |14.250945             |2.5828314             |0.689                 |1.0                   |probable-member       |10.114                |0.374                 |3300                  |bright                |
Pleiades              |EPIC 211119999        |0.582                 |66823304512166528     |56.9087707081         |24.8916613808         |7.14616572627         |0.0307550402657       |21.1311009049         |0.0539957222613       |-45.2727337271        |0.0368122936926       |13.693872             |14.592032             |12.757262             |1.8347702             |0.545                 |1.0                   |probable-member       |8.021                 |0.591                 |3993                  |bright                |
Pleiades              |EPIC 211093429        |0.519                 |66741116018188416     |56.9140526457         |24.45873874           |7.43265630972         |0.132565876302        |18.07332396           |0.313730765402        |-44.9723066423        |0.159619235533        |16.153196             |17.804525             |14.891578             |2.9129477             |                      |                      |no-info               |11.026                |0.262                 |3113                  |bright                |
Pleiades              |EPIC 211001714        |0.4571                |64900739711320960     |56.9158590819         |23.0011084652         |7.68666778307         |0.150572559662        |19.553692926          |0.329684209937        |-45.3979105376        |0.167656089729        |17.262112             |18.984684             |15.974722             |3.009962              |0.722                 |1.0                   |probable-member       |11.242                |0.24                  |3070                  |bright                |
Pleiades              |EPIC 211083317        |0.3067                |66730120901930240     |56.9183231409         |24.3017430595         |7.42757010075         |0.0412271575755       |20.0908084322         |0.0761566039105       |-47.2211267609        |0.039311036725        |13.280696             |14.108042             |12.392452             |1.7155895             |0.53                  |1.0                   |probable-member       |7.664                 |0.64                  |4156                  |bright                |
Pleiades              |EPIC 211087357        |3.252                 |66737095928811648     |56.9186136175         |24.3643623698         |7.31661265124         |0.0621438689323       |19.2666148145         |0.141972972433        |-45.5694482575        |0.0770999855167       |10.398834             |10.756931             |9.904204              |0.85272694            |                      |                      |no-info               |4.762                 |1.036                 |5892                  |bright                |
Pleiades              |EPIC 210997197        |1.7668                |64888129687348736     |56.9208693774         |22.9297952423         |5.77979315557         |0.378231218594        |18.879923765          |0.716984550166        |-40.3291992339        |0.582381642086        |11.852763             |12.49377              |11.089525             |1.4042444             |                      |                      |no-info               |6.841                 |0.723                 |4602                  |bright                |
Pleiades              |EPIC 211048014        |0.7814                |65013474012743936     |56.9216815387         |23.7400920441         |7.33861668768         |0.0327521467327       |19.4059151304         |0.066850924642        |-44.4430259093        |0.0519873642953       |13.348431             |14.147157             |12.479895             |1.6672621             |0.339                 |1.0                   |probable-member       |7.531                 |0.654                 |4222                  |bright                |
Pleiades              |EPIC 211062662        |0.483                 |65208396808627840     |56.9227606314         |23.9717338182         |7.34907262223         |0.0407163761933       |20.6270510316         |0.0744916101202       |-45.1596224382        |0.0447843497747       |13.026153             |13.758967             |12.199302             |1.5596657             |0.231                 |1.0                   |probable-member       |7.251                 |0.681                 |4372                  |bright                |
Pleiades              |EPIC 211045643        |0.4458                |65012408860856832     |56.9361347691         |23.700710809          |7.16603933601         |0.0972546354134       |20.4265564182         |0.175339022955        |-45.2439578229        |0.132696523357        |16.682201             |18.461912             |15.399289             |3.062623              |0.331                 |1.0                   |probable-member       |11.345                |0.23                  |3049                  |bright                |
Pleiades              |EPIC 211104535        |0.2962                |66791659193405952     |56.9413804348         |24.6335307089         |7.40713092247         |0.107384612229        |18.1477675783         |0.218768299755        |-45.8636842415        |0.14321567764         |16.722082             |18.584763             |15.404683             |3.1800795             |0.763                 |1.0                   |probable-member       |11.575                |0.209                 |3003                  |bright                |
Pleiades              |EPIC 211138781        |0.6111                |66849860294240256     |56.9494857334         |25.226069659          |                      |                      |                      |                      |                      |                      |16.234018             |18.037598             |14.898998             |3.1385994             |                      |                      |no-info               |11.494                |0.217                 |3019                  |bright                |
Pleiades              |EPIC 211015308        |5.1371                |64913452814489216     |56.9505834139         |23.2178901377         |7.31857743503         |0.0547978236955       |19.9300239959         |0.124006424121        |-45.8840947863        |0.0662704221254       |10.94297              |11.358178             |10.399769             |0.9584093             |0.149                 |1.0                   |probable-member       |5.232                 |0.952                 |5591                  |bright                |
Pleiades              |EPIC 211091536        |0.8216                |66738023641737088     |56.9574863587         |24.4284961642         |7.24231504846         |0.124005446973        |20.3840525116         |0.269706072521        |-45.6717047964        |0.15406583122         |16.682482             |18.34941              |15.396457             |2.9529524             |0.205                 |1.0                   |probable-member       |11.13                 |0.25                  |3093                  |bright                |
Pleiades              |EPIC 211096432        |1.4175                |66742765285619584     |56.9623553502         |24.5050224195         |7.31309057204         |0.0890451049345       |18.4825255663         |0.155872408087        |-45.1322891254        |0.109321901287        |15.038091             |16.335762             |13.908177             |2.4275846             |0.606                 |1.0                   |probable-member       |9.655                 |0.43                  |3408                  |bright                |
Pleiades              |EPIC 211043323        |0.94                  |65011962184337664     |56.9665817161         |23.6631822889         |7.60971539065         |0.137349412073        |20.1518308739         |0.249813690135        |-47.4685627797        |0.186738255737        |17.092678             |18.861013             |15.793386             |3.067627              |0.777                 |1.0                   |probable-member       |11.355                |0.229                 |3047                  |bright                |
Pleiades              |EPIC 211060621        |2.8022                |65020414679879296     |56.9689512493         |23.9410304732         |7.41538749679         |0.0542452733922       |19.8419481865         |0.0963369283418       |-46.4598343024        |0.0559916988301       |9.75268               |10.04718              |9.33362               |0.7135601             |0.364                 |1.0                   |probable-member       |4.084                 |1.18                  |6325                  |bright                |
Pleiades              |EPIC 211001183        |0.5169                |64894623677888640     |56.9703704517         |22.9926055519         |7.15972933418         |0.121494663053        |16.9698278379         |0.25076932348         |-44.7020881977        |0.127352165795        |16.206133             |18.040752             |14.921866             |3.118886              |1.22                  |1.0                   |probable-member       |11.455                |0.22                  |3027                  |bright                |
Pleiades              |EPIC 211021827        |1.3661                |64938569783224960     |56.9803814736         |23.3181429529         |6.47476759734         |0.107085653137        |17.9739361942         |0.179041745989        |-41.558944951         |0.12861237885         |15.868452             |17.370005             |14.669553             |2.7004519             |2.079                 |1.0                   |probable-member       |10.448                |0.333                 |3228                  |bright                |
Pleiades              |EPIC 211080546        |0.7302                |66717987616472704     |56.9860469006         |24.2586771472         |7.55539620345         |0.202380545194        |20.7658935956         |0.415857328925        |-44.9469806013        |0.224555403956        |17.531769             |19.24269              |16.176592             |3.0660973             |0.496                 |1.0                   |probable-member       |11.364                |0.228                 |3045                  |intermediate          |
Pleiades              |EPIC 210945565        |0.3443                |64001339197473408     |56.9919040036         |22.1140003893         |7.63497407481         |0.421853379621        |20.4843504988         |0.774328766885        |-46.4306662362        |0.540333930599        |19.126637             |21.016346             |17.67165              |3.344696              |                      |                      |no-info               |13.37                 |0.109                 |2645                  |faint                 |
Pleiades              |EPIC 211101996        |0.8448                |66767843597097856     |56.9974485464         |24.5934879971         |7.30927038302         |0.165040332237        |19.8101286642         |0.338711758648        |-45.5237313621        |0.262915796991        |17.816366             |19.688572             |16.471933             |3.2166386             |0.108                 |1.0                   |probable-member       |11.776                |0.193                 |2962                  |intermediate          |
Pleiades              |EPIC 211110500        |0.7364                |66816187748666624     |56.9990048239         |24.7310928567         |6.49329808322         |0.149286054868        |22.0115974979         |0.246210289397        |-52.3151953787        |0.178207538546        |12.923352             |13.676245             |12.085092             |1.5911531             |2.439                 |1.0                   |probable-member       |7.333                 |0.673                 |4328                  |bright                |
Pleiades              |EPIC 211027306        |0.238                 |64986325522809728     |57.0208057528         |23.4035835982         |7.12791651814         |0.263997965283        |19.5262338551         |0.457968491696        |-47.3047069061        |0.329780584387        |18.309292             |19.985662             |16.914417             |3.0712452             |0.601                 |1.0                   |probable-member       |12.318                |0.156                 |2853                  |intermediate          |
Pleiades              |EPIC 211003744        |1.562                 |64895139073954944     |57.0243471535         |23.0339563112         |7.32284212634         |0.0714841221718       |19.5399070539         |0.134296549764        |-45.0861310881        |0.0807915170294       |15.165859             |16.525978             |14.013094             |2.5128841             |0.21                  |1.0                   |probable-member       |9.912                 |0.4                   |3346                  |bright                |
Pleiades              |EPIC 211056865        |0.5561                |65019246448775424     |57.0244925658         |23.8834490235         |7.32324768237         |0.168461723344        |19.9885716049         |0.298034957604        |-43.8433043117        |0.187772906111        |17.411623             |19.254768             |16.092398             |3.1623707             |0.37                  |1.0                   |probable-member       |11.54                 |0.212                 |3010                  |bright                |
Pleiades              |EPIC 211064559        |0.6242                |66522381924952704     |57.0277210856         |24.0017265572         |7.25439690088         |0.101555003989        |19.2065464593         |0.198537161266        |-44.863801973         |0.119058430495        |16.533262             |18.155096             |15.251797             |2.9032993             |0.367                 |1.0                   |probable-member       |11.001                |0.265                 |3118                  |bright                |
Pleiades              |EPIC 211143504        |0.446                 |66944422591073024     |57.032044861          |25.3150931997         |7.60781527266         |0.0683000706291       |21.7370422869         |0.128286420936        |-49.196879808         |0.0637585216056       |13.31963              |14.151625             |12.426614             |1.7250109             |1.309                 |1.0                   |probable-member       |7.693                 |0.636                 |4143                  |bright                |
Pleiades              |EPIC 211047990        |0.5148                |65014195567317504     |57.0332323784         |23.7397153342         |7.48214757929         |0.101184776806        |19.5448959632         |0.190971456789        |-46.6287606617        |0.136581253813        |16.024557             |17.587383             |14.796255             |2.7911282             |0.508                 |1.0                   |probable-member       |10.706                |0.3                   |3176                  |bright                |
Pleiades              |EPIC 211045994        |0.7512                |65000863988835200     |57.0373479069         |23.7063365228         |7.4494359392          |0.126437022049        |20.5835371922         |0.244908377025        |-47.7112398182        |0.174982217527        |16.82563              |18.593134             |15.535291             |3.0578432             |0.678                 |1.0                   |probable-member       |11.336                |0.231                 |3051                  |bright                |
Pleiades              |EPIC 211063049        |0.9637                |66522107047046656     |57.0384454743         |23.9777926806         |7.21775162603         |0.103511461962        |18.3876746935         |0.196942510873        |-46.9306493466        |0.117649920718        |16.543236             |18.118608             |15.286621             |2.8319874             |0.778                 |1.0                   |probable-member       |10.814                |0.287                 |3155                  |bright                |
Pleiades              |EPIC 211001695        |6.5481                |64894829836313472     |57.0424630254         |23.0009702598         |6.19719952056         |0.034501621889        |16.2175280518         |0.0788217430945       |-38.2230843145        |0.0379153473154       |13.932127             |14.802747             |13.022044             |1.7807026             |3.314                 |1.0                   |non-member            |7.864                 |0.614                 |4064                  |bright                |
Pleiades              |EPIC 211063723        |0.6734                |66522137109124096     |57.0424515005         |23.9887874232         |7.12664127304         |0.183658786053        |20.512502793          |0.350542830334        |-46.2418957746        |0.204369264679        |17.800526             |19.476046             |16.421276             |3.0547695             |0.437                 |1.0                   |probable-member       |11.541                |0.212                 |3009                  |intermediate          |
Pleiades              |EPIC 211033726        |8.1854                |64989490915460608     |57.0458302794         |23.5068173602         |7.34275852636         |0.0395115642792       |19.7452286093         |0.056730708415        |-44.5409793021        |0.0369788403394       |13.73232              |14.627478             |12.800756             |1.8267212             |0.239                 |1.0                   |probable-member       |7.996                 |0.595                 |4003                  |bright                |
Pleiades              |EPIC 210860152        |0.6299                |63250162302240384     |57.0476559223         |20.7783051947         |5.98929474938         |0.457226561245        |18.2703136511         |0.832350373505        |-46.4010877693        |0.612115287793        |16.343927             |18.149698             |15.019902             |3.129796              |                      |                      |no-info               |11.476                |0.218                 |3023                  |bright                |
Pleiades              |EPIC 211063134        |0.8237                |66521381194879232     |57.0555120565         |23.9795247416         |7.48774075577         |0.110034789303        |19.5555680513         |0.204497230265        |-46.0529147595        |0.131395135325        |16.375874             |18.044998             |15.090414             |2.9545841             |0.434                 |1.0                   |probable-member       |11.133                |0.249                 |3092                  |bright                |
Pleiades              |EPIC 211084436        |1.6856                |66724451545088128     |57.0565738118         |24.3182181441         |6.99273025385         |0.114005939898        |18.5455845766         |0.210948124339        |-41.99327404          |0.122357875726        |8.201289              |8.402893              |7.8927474             |0.51014566            |1.196                 |1.0                   |probable-member       |3.079                 |1.44                  |7111                  |bright                |
Pleiades              |EPIC 211041474        |1.8306                |64999558318784768     |57.0574475216         |23.632996475          |7.35904166807         |0.102867528858        |20.4351690714         |0.193695381698        |-46.1677059279        |0.157211979576        |15.955802             |17.532373             |14.73515              |2.797223              |0.268                 |1.0                   |probable-member       |10.722                |0.298                 |3173                  |bright                |
Pleiades              |EPIC 211029245        |0.6994                |64987876007763968     |57.0635556576         |23.4346918872         |7.32823880572         |0.13913040866         |18.7946602166         |0.239612873404        |-45.9638969294        |0.134127834619        |16.442446             |17.980503             |15.192292             |2.7882109             |0.508                 |1.0                   |probable-member       |10.698                |0.301                 |3178                  |bright                |
Pleiades              |EPIC 211045648        |0.367                 |65000623470665216     |57.0636839787         |23.7007997151         |6.35774374301         |0.281158627744        |19.9077592496         |0.463269559875        |-45.2516338151        |0.327852790374        |15.731784             |17.379293             |14.4601555            |2.919138              |                      |                      |no-info               |11.042                |0.26                  |3110                  |bright                |
Pleiades              |EPIC 211139647        |0.4809                |66942910762588928     |57.0645735263         |25.2433189211         |6.77531843712         |0.142922249426        |19.1917811737         |0.248488424078        |-42.4436742422        |0.149166466279        |17.076488             |18.786213             |15.787501             |2.9987116             |1.293                 |1.0                   |probable-member       |11.22                 |0.242                 |3074                  |bright                |
Pleiades              |EPIC 211038622        |0.3949                |64998866827479680     |57.0670491345         |23.5873980487         |                      |                      |                      |                      |                      |                      |17.072176             |18.839193             |15.528317             |3.310876              |                      |                      |no-info               |11.822                |0.189                 |2953                  |bright                |
Pleiades              |EPIC 211138217        |6.7219                |66939852745876736     |57.0703894617         |25.214926008          |7.22988009999         |0.0763474208006       |17.802588473          |0.139338871683        |-45.6088604976        |0.0795884940565       |9.103162              |9.3168125             |8.657421              |0.6593914             |0.885                 |1.0                   |probable-member       |3.806                 |1.244                 |6510                  |bright                |
Pleiades              |EPIC 211041683        |2.4534                |64999588381514496     |57.0705186786         |23.6365906791         |7.09588663581         |0.0463259187433       |18.394856107          |0.0906300049814       |-44.7979075154        |0.0636602204532       |9.986124              |10.294191             |9.548335              |0.7458563             |0.801                 |1.0                   |probable-member       |4.251                 |1.142                 |6219                  |bright                |
Pleiades              |EPIC 211057320        |3.8184                |66517468482370304     |57.0714007925         |23.8901568191         |7.3213150349          |0.0558758379402       |17.9030068932         |0.0984596472353       |-45.5531975832        |0.0623074337404       |10.239899             |10.57283              |9.76779               |0.80504036            |0.83                  |1.0                   |probable-member       |4.542                 |1.081                 |6032                  |bright                |
Pleiades              |EPIC 211096385        |5.4934                |66739982146803456     |57.072138778          |24.504227122          |7.41988608583         |0.0300638432277       |19.8317725152         |0.0595599305357       |-46.2311204787        |0.041707585079        |13.723226             |14.640849             |12.7844               |1.8564491             |0.331                 |1.0                   |probable-member       |8.08                  |0.583                 |3965                  |bright                |
Pleiades              |EPIC 211051985        |0.4915                |65014985841292032     |57.0724008446         |23.8064033913         |7.03477037422         |0.127061601348        |19.972702941          |0.221745252206        |-43.7339605565        |0.156273241051        |16.764149             |18.456207             |15.4938345            |2.9623728             |0.674                 |1.0                   |probable-member       |11.148                |0.248                 |3089                  |bright                |
Pleiades              |EPIC 210942652        |0.7353                |63953819680971008     |57.0734776923         |22.0668150058         |7.62401438922         |0.0963015882384       |20.382917965          |0.189310078764        |-45.395498957         |0.131870900878        |16.514555             |18.205963             |15.252589             |2.953374              |0.636                 |1.0                   |probable-member       |11.131                |0.25                  |3092                  |bright                |
Pleiades              |EPIC 211128863        |4.5347                |66832100605159424     |57.0738076074         |25.0476471394         |7.46225636978         |0.0555803366516       |19.7284427223         |0.0951397833476       |-46.9503319016        |0.054995635844        |10.740429             |11.141929             |10.213722             |0.92820644            |0.526                 |1.0                   |probable-member       |5.099                 |0.975                 |5676                  |bright                |
Pleiades              |EPIC 211057388        |3.8161                |66517468482370176     |57.075118724          |23.8912799774         |7.28880157732         |0.0448480511279       |19.1200207729         |0.0850940647699       |-45.5817831314        |0.0615655672293       |13.991919             |14.954365             |13.026561             |1.927804              |0.372                 |1.0                   |probable-member       |8.262                 |0.562                 |3875                  |bright                |
Pleiades              |EPIC 211039634        |1.033                 |64998905483757568     |57.0826984694         |23.6031441263         |7.2936006917          |0.0637022392847       |20.6991306512         |0.121370461857        |-44.6842067903        |0.102323580893        |15.0645685            |16.367582             |13.933019             |2.4345636             |0.294                 |1.0                   |probable-member       |9.678                 |0.427                 |3402                  |bright                |
Pleiades              |EPIC 211121361        |0.6438                |66828870787370624     |57.084596391          |24.9151978902         |7.14536444585         |0.273390833667        |21.3859465674         |0.637868729479        |-45.0933263988        |0.451925589233        |16.44994              |                      |                      |                      |                      |                      |no-info               |10.644                |0.308                 |3188                  |faint                 |
Pleiades              |EPIC 211034343        |0.2571                |64988803720689408     |57.0858106761         |23.5168829061         |7.0956162083          |0.205772657526        |19.6694013663         |0.357205209038        |-44.7992486594        |0.244220065112        |17.79109              |19.734997             |16.432808             |3.3021889             |0.423                 |1.0                   |probable-member       |11.872                |0.185                 |2942                  |intermediate          |
Pleiades              |EPIC 211101098        |0.7157                |66763965244167808     |57.0897961061         |24.57859313           |7.21903654789         |0.153699733557        |18.80451445           |0.306944667471        |-45.704016822         |0.193984823368        |17.006838             |18.591724             |15.709918             |2.8818064             |0.515                 |1.0                   |probable-member       |10.944                |0.272                 |3129                  |bright                |
Pleiades              |EPIC 210993561        |1.1389                |64889126119831040     |57.0944598168         |22.8724838113         |7.63802984765         |0.0671388224406       |20.5678988638         |0.148719766822        |-46.8654027239        |0.0845928772283       |15.087918             |16.442139             |13.940383             |2.5017557             |0.798                 |1.0                   |probable-member       |9.881                 |0.404                 |3354                  |bright                |
Pleiades              |EPIC 211030912        |0.293                 |64988322684358144     |57.0946459276         |23.4617524485         |7.40262204706         |0.12666091337         |20.4917406252         |0.216527814711        |-45.4179103869        |0.148305877549        |16.87965              |18.654629             |15.564599             |3.0900297             |0.236                 |1.0                   |probable-member       |11.399                |0.225                 |3038                  |bright                |
Pleiades              |EPIC 211062705        |2.4666                |66521213693847808     |57.0948845183         |23.9723513593         |8.3407813488          |0.447282510675        |20.8948967272         |0.813722669084        |-47.8014692718        |0.537902496239        |13.964578             |15.112274             |12.881993             |2.2302809             |                      |                      |no-info               |9.035                 |0.496                 |3574                  |bright                |
Pleiades              |EPIC 211115457        |1.7216                |66818322350220416     |57.0951199029         |24.8147001778         |7.36332760218         |0.0912145777983       |20.1039146116         |0.16695503934         |-47.5674947516        |0.117626105979        |15.788972             |17.282658             |14.58058              |2.7020779             |0.568                 |1.0                   |probable-member       |10.453                |0.332                 |3227                  |bright                |
Pleiades              |EPIC 211010149        |0.3215                |64909153549943296     |57.0997220252         |23.1354780267         |7.5732905377          |0.127097353169        |18.3172183052         |0.2979823932          |-46.6052558487        |0.175170581864        |17.280577             |19.082815             |15.9793               |3.1035156             |0.887                 |1.0                   |probable-member       |11.425                |0.223                 |3033                  |bright                |
Pleiades              |EPIC 211079332        |0.7114                |66720294016753280     |57.10522526           |24.2403636939         |7.26508431606         |0.199527044849        |17.8447369671         |0.419588978656        |-45.1484406968        |0.234856737569        |16.071756             |17.797062             |14.769465             |3.0275965             |                      |                      |no-info               |11.276                |0.236                 |3063                  |bright                |
Pleiades              |EPIC 210951703        |0.3992                |64009448097245440     |57.1063644532         |22.2113967915         |6.54817973723         |0.031675592666        |17.4440038407         |0.0582727507241       |-40.5745577544        |0.0496591071027       |13.573456             |14.393019             |12.686841             |1.7061777             |2.256                 |1.0                   |probable-member       |7.636                 |0.643                 |4169                  |bright                |
Pleiades              |EPIC 211139723        |1.634                 |66940299418672768     |57.1082319972         |25.2447504789         |                      |                      |                      |                      |                      |                      |19.526676             |                      |                      |                      |                      |                      |no-info               |13.721                |0.094                 |2548                  |faint                 |
Pleiades              |EPIC 211067419        |2.491                 |66523893753437824     |57.1091128797         |24.0481888216         |7.37928340107         |0.0588668681856       |19.6233601817         |0.136409831729        |-46.3084691079        |0.0681295278987       |9.894127              |10.200419             |9.458603              |0.7418165             |0.327                 |1.0                   |probable-member       |4.23                  |1.147                 |6232                  |bright                |
Pleiades              |EPIC 211013604        |0.4627                |64933037865353600     |57.1108986764         |23.1914316395         |10.9844958804         |0.114286378533        |27.5923502173         |0.220369564308        |-42.1037959198        |0.14490933552         |15.650935             |17.721922             |14.291063             |3.4308586             |7.833                 |1.0                   |non-member            |12.04                 |0.174                 |2909                  |bright                |
Pleiades              |EPIC 211020742        |0.2353                |64934893291213952     |57.1168829229         |23.3005630727         |7.44677204074         |0.0425455857438       |20.5997930404         |0.0945105792672       |-45.3946667145        |0.0497757917829       |12.247098             |12.851507             |11.51882              |1.3326874             |0.347                 |1.0                   |probable-member       |6.647                 |0.743                 |4717                  |bright                |
Pleiades              |EPIC 211062438        |0.6205                |66521179334108928     |57.1240498819         |23.9681337486         |7.31378427997         |0.14125604502         |19.3208285574         |0.263098280275        |-44.5812635167        |0.170934896896        |17.079948             |18.775293             |15.783803             |2.9914904             |0.337                 |1.0                   |probable-member       |11.205                |0.243                 |3077                  |bright                |
Pleiades              |EPIC 211081985        |0.258                 |66720534534913792     |57.1294701747         |24.2812795555         |7.16531744861         |0.060259907025        |20.4070015357         |0.136376335828        |-46.6312628092        |0.0749645581985       |14.965404             |16.256992             |13.826087             |2.4309053             |0.471                 |1.0                   |probable-member       |9.666                 |0.429                 |3405                  |bright                |
Pleiades              |EPIC 211066477        |0.4896                |66523103479455744     |57.1327111147         |24.0328093565         |6.89755333528         |0.111302042905        |18.4176066768         |0.228486096683        |-44.724095693         |0.122236531448        |16.835129             |18.46755              |15.547499             |2.9200516             |1.048                 |1.0                   |probable-member       |11.045                |0.26                  |3109                  |bright                |
Pleiades              |EPIC 211066484        |1.3602                |66523103479455232     |57.1408124309         |24.0328559105         |6.82129227483         |0.135428455066        |19.2577712883         |0.294236344949        |-44.2400142346        |0.153691553014        |16.845224             |18.434532             |15.576567             |2.8579655             |1.03                  |1.0                   |probable-member       |10.882                |0.279                 |3141                  |bright                |
Pleiades              |EPIC 211029232        |2.885                 |64941211186036352     |57.1438840483         |23.4345972277         |7.27930414415         |0.0462652185515       |19.5541863216         |0.0828181585148       |-45.0418786077        |0.0533654055884       |10.211149             |10.542378             |9.745937              |0.7964411             |0.222                 |1.0                   |probable-member       |4.501                 |1.089                 |6058                  |bright                |
Pleiades              |EPIC 210994964        |0.2113                |64889229199044096     |57.146687701          |22.8949145208         |6.93866410994         |0.370167000567        |19.7899502174         |0.829282903622        |-48.3552771382        |0.474427021127        |18.58027              |19.999464             |17.114351             |2.8851128             |0.885                 |1.0                   |probable-member       |12.817                |0.13                  |2755                  |faint                 |
Pleiades              |EPIC 211076761        |0.5216                |66719194505127168     |57.1479539445         |24.2006988999         |6.98621370718         |0.188284103461        |20.5178933915         |0.462922215334        |-46.2729555371        |0.216665142875        |17.449757             |19.23302              |16.094751             |3.1382694             |0.646                 |1.0                   |probable-member       |11.493                |0.217                 |3019                  |bright                |
Pleiades              |EPIC 211116917        |0.2656                |66824472743376768     |57.1638457822         |24.8387058461         |6.80374095097         |0.189530405553        |18.6209178037         |0.320442748747        |-44.924153006         |0.234550973936        |17.622215             |19.46233              |16.285774             |3.1765556             |1.053                 |1.0                   |probable-member       |11.604                |0.207                 |2997                  |intermediate          |
Pleiades              |EPIC 211077464        |0.9204                |66719228864863360     |57.1663606916         |24.2117190277         |7.09975809554         |0.0729843558697       |18.092762861          |0.17534085169         |-46.7170163821        |0.0969999828527       |15.525212             |16.936909             |14.343463             |2.5934458             |0.941                 |1.0                   |probable-member       |10.144                |0.371                 |3293                  |bright                |
Pleiades              |EPIC 211103033        |0.8848                |66765751950550144     |57.1685480826         |24.6092980733         |7.24275264693         |0.128754944226        |21.1341659718         |0.223181779984        |-46.6605039386        |0.154619542761        |16.281382             |17.943157             |15.018904             |2.9242535             |0.543                 |1.0                   |probable-member       |11.056                |0.258                 |3107                  |bright                |
Pleiades              |EPIC 211127395        |0.7565                |66831172892327680     |57.1692467664         |25.0220334092         |7.38733641053         |0.224493852513        |20.2729057769         |0.449602291794        |-44.0381020511        |0.275378951206        |18.111498             |20.04615              |16.706078             |3.3400726             |0.349                 |1.0                   |probable-member       |12.169                |0.165                 |2883                  |intermediate          |
Pleiades              |EPIC 211016654        |0.2671                |64933621980897536     |57.1708422907         |23.237979115          |8.5098361381          |0.0929026694152       |20.4655903663         |0.184607991449        |-52.3543517892        |0.119114005117        |16.102013             |17.91502              |14.798337             |3.116683              |2.995                 |1.0                   |probable-member       |11.451                |0.221                 |3028                  |bright                |
Pleiades              |EPIC 211126627        |0.3368                |66831069813319936     |57.1756836703         |25.0077027555         |7.16450764429         |0.0960949129293       |19.872045473          |0.158404835155        |-46.2245701515        |0.104066941358        |15.497737             |16.968842             |14.302849             |2.6659927             |0.385                 |1.0                   |probable-member       |10.35                 |0.345                 |3248                  |bright                |
Pleiades              |EPIC 211132233        |0.5                   |66926211929978880     |57.1835971642         |25.1060852999         |7.31321226534         |0.132299457805        |18.3890400267         |0.29774171502         |-45.8346635101        |0.141935751898        |16.625662             |18.274172             |15.360169             |2.9140024             |0.644                 |1.0                   |probable-member       |11.029                |0.262                 |3112                  |bright                |
Pleiades              |EPIC 211103923        |0.3484                |66765855029900288     |57.1862966876         |24.6230356768         |6.81781356481         |0.342441622637        |19.885165285          |0.605716878           |-45.057542918         |0.461596514464        |18.554155             |20.02229              |17.11244              |2.9098492             |0.666                 |1.0                   |probable-member       |12.792                |0.132                 |2760                  |faint                 |
Pleiades              |EPIC 211103969        |0.1238                |66765855029760768     |57.189056267          |24.623802114          |7.20126676522         |0.170452957103        |18.4167075098         |0.282198203685        |-46.9809012906        |0.206183441557        |17.324587             |19.158178             |15.989278             |3.1689005             |0.774                 |1.0                   |probable-member       |11.553                |0.211                 |3007                  |bright                |
Pleiades              |EPIC 211023137        |3.92                  |64936508198907904     |57.1893670974         |23.3387188936         |7.37929820978         |0.040030777334        |18.9970395085         |0.0837398972685       |-45.7378776526        |0.0513777541995       |12.895202             |13.609607             |12.089958             |1.5196486             |0.444                 |1.0                   |probable-member       |7.147                 |0.691                 |4427                  |bright                |
Pleiades              |EPIC 210942842        |6.2883                |63951826816014336     |57.1942334344         |22.0700284131         |7.41345220061         |0.352031459049        |15.2715933574         |0.697800181759        |-41.9016041241        |0.55619405524         |11.786671             |12.353851             |11.089272             |1.2645798             |                      |                      |no-info               |6.418                 |0.772                 |4849                  |bright                |
Pleiades              |EPIC 210901321        |0.6231                |63705433133130368     |57.2009976654         |21.4110909353         |7.15065953759         |0.0991647391477       |19.0806452908         |0.205676451105        |-43.7321692029        |0.128790151339        |16.637138             |18.355988             |15.362304             |2.9936838             |0.638                 |1.0                   |probable-member       |11.21                 |0.242                 |3076                  |bright                |
Pleiades              |EPIC 211027879        |0.374                 |64946025846426752     |57.2033319021         |23.4131879184         |7.30216513203         |0.137829033597        |18.9894019757         |0.257555967703        |-47.1198457047        |0.173244453061        |17.376783             |19.230555             |16.04137              |3.1891842             |0.605                 |1.0                   |probable-member       |11.592                |0.208                 |2999                  |bright                |
Pleiades              |EPIC 211081096        |5.0921                |66720946851771904     |57.204058826          |24.267180363          |6.96693235629         |0.0479705130828       |17.4786320572         |0.11142489208         |-47.3253089222        |0.0565731405164       |10.699402             |11.170911             |10.095652             |1.0752592             |1.33                  |1.0                   |probable-member       |5.714                 |0.871                 |5278                  |bright                |
Pleiades              |EPIC 211063000        |0.5503                |66519530066802944     |57.2056010911         |23.9770965772         |6.55794032612         |0.0661507493168       |22.3557082316         |0.168626316377        |-37.8324569749        |0.0772923424116       |12.300352             |12.869364             |11.59376              |1.2756042             |2.598                 |1.0                   |probable-member       |6.458                 |0.767                 |4827                  |bright                |
Pleiades              |EPIC 211006328        |0.3617                |64896101146708224     |57.2111907567         |23.0748685455         |7.74479307681         |0.139122171897        |21.0169554682         |0.332393332088        |-48.3526819508        |0.183762547639        |17.232534             |19.145552             |15.922107             |3.223445              |1.169                 |1.0                   |probable-member       |11.659                |0.202                 |2986                  |bright                |
Pleiades              |EPIC 211087131        |0.1267                |66722660540945408     |57.2319457212         |24.3610199013         |6.84844002614         |0.253336910002        |18.322504512          |0.507198658319        |-45.2964473893        |0.303270399943        |18.5933               |20.392572             |17.173819             |3.2187538             |0.966                 |1.0                   |probable-member       |12.835                |0.13                  |2752                  |faint                 |
Pleiades              |EPIC 211085091        |1.706                 |66722355601033600     |57.2390505215         |24.3286469439         |7.21331783608         |0.063565768914        |18.9061845639         |0.145678146986        |-45.6058228973        |0.0778334441513       |14.725102             |16.131683             |13.55114              |2.5805435             |0.496                 |1.0                   |probable-member       |10.108                |0.375                 |3302                  |bright                |
Pleiades              |EPIC 211007577        |13.6986               |64916751349465856     |57.2429428574         |23.0940277469         |7.29173334168         |0.0710265599196       |20.8110296912         |0.158887576133        |-46.9050081242        |0.0886874493845       |15.29036              |16.657001             |14.133009             |2.5239925             |0.488                 |1.0                   |probable-member       |9.945                 |0.396                 |3338                  |bright                |
Pleiades              |EPIC 211014186        |6.0067                |64921458633614976     |57.2437977173         |23.2010019895         |6.99876060948         |0.0836682218384       |22.2884800869         |0.17069761315         |-41.0758772776        |0.119277780827        |11.321647             |11.811408             |10.715303             |1.0961046             |1.504                 |1.0                   |probable-member       |5.8                   |0.858                 |5222                  |bright                |
Pleiades              |EPIC 211120664        |1.4972                |66779358404343168     |57.2538830698         |24.903177676          |1.33709575498         |0.317852103637        |13.8349110487         |0.615978655529        |-16.2087315679        |0.442218442279        |18.70399              |                      |                      |                      |11.162                |0.0                   |non-member            |12.898                |0.126                 |2740                  |faint                 |
Pleiades              |EPIC 211000411        |8.5889                |64891634380723712     |57.2542849326         |22.9802182325         |7.31266830343         |0.0566824980563       |19.6082256189         |0.134907449133        |-46.0294243792        |0.0725508092365       |14.52739              |15.685066             |13.461845             |2.2232208             |0.248                 |1.0                   |probable-member       |9.013                 |0.498                 |3580                  |bright                |
Pleiades              |EPIC 211041750        |0.3242                |64997187496822912     |57.2548459197         |23.6374834029         |7.49028179423         |0.192223597318        |19.4550438747         |0.32457516772         |-45.7879516218        |0.211315191146        |17.853659             |19.852757             |16.49226              |3.3604965             |0.399                 |1.0                   |probable-member       |11.979                |0.178                 |2921                  |intermediate          |
Pleiades              |EPIC 211017570        |6.1535                |64923279699744256     |57.2598159963         |23.25224525           |7.11875090967         |0.0412565366209       |19.8243431058         |0.0845624810954       |-44.3597922229        |0.0549133638698       |11.4698305            |11.940588             |10.877086             |1.0635023             |0.49                  |1.0                   |probable-member       |5.666                 |0.879                 |5310                  |bright                |
Pleiades              |EPIC 210933044        |0.6738                |63937700667501184     |57.2624310143         |21.9128625411         |7.57993450275         |0.167508291062        |20.3626487603         |0.291117299093        |-48.7590004101        |0.190083183175        |17.533398             |19.553612             |16.199806             |3.3538055             |0.988                 |1.0                   |probable-member       |11.897                |0.184                 |2937                  |intermediate          |
Pleiades              |EPIC 211047980        |0.8288                |66500013735440128     |57.2744816007         |23.7395973508         |6.1240784641          |0.528365708774        |22.6590129399         |1.01822592555         |-46.0930836536        |0.579340946423        |14.573225             |15.668747             |13.219366             |2.4493809             |                      |                      |no-info               |9.727                 |0.421                 |3391                  |bright                |
Pleiades              |EPIC 211008337        |1.1187                |64917094946846848     |57.2747528079         |23.1059241429         |7.37539673977         |0.103183651428        |19.4872429541         |0.213603660431        |-46.7419085519        |0.161953027081        |16.101727             |17.726547             |14.861473             |2.8650742             |0.433                 |1.0                   |probable-member       |10.901                |0.277                 |3138                  |bright                |
Pleiades              |EPIC 211050460        |0.7768                |66503449709270400     |57.275547207          |23.7810437573         |7.20908008729         |0.0505574014701       |20.6405581677         |0.100182214713        |-45.8809582032        |0.0585330643131       |10.420579             |10.873067             |9.832112              |1.0409546             |0.343                 |1.0                   |probable-member       |5.573                 |0.893                 |5371                  |bright                |
Pleiades              |EPIC 211086260        |2.0109                |66745170467302656     |57.2960610346         |24.3474052542         |7.32045564111         |0.0793161274641       |20.2767003316         |0.17412347327         |-45.1980057664        |0.116362512213        |16.037807             |17.599936             |14.79832              |2.8016157             |0.087                 |1.0                   |probable-member       |10.734                |0.297                 |3170                  |bright                |
Pleiades              |EPIC 210949534        |5.9405                |63958561324922240     |57.296935912          |22.1765571645         |6.97823172649         |0.317851572112        |22.3492523078         |0.4789559817          |-49.2650899374        |0.383798521496        |12.996481             |13.822676             |12.111611             |1.7110643             |                      |                      |no-info               |7.65                  |0.641                 |4162                  |bright                |
Pleiades              |EPIC 211036665        |1.4162                |64949427460614016     |57.2970980483         |23.5550338486         |6.03180934698         |0.263246053958        |17.9824759213         |0.554861410579        |-45.1927727363        |0.37148286667         |13.663716             |14.554936             |12.695002             |1.8599348             |                      |                      |no-info               |8.089                 |0.582                 |3960                  |bright                |
Pleiades              |EPIC 211104722        |4.2628                |66771146429454592     |57.2989857793         |24.6363876156         |7.16077160144         |0.0543726179715       |20.6354241436         |0.0830669799078       |-44.7947232775        |0.054113207368        |10.302865             |10.638543             |9.824897              |0.8136463             |0.413                 |1.0                   |probable-member       |4.583                 |1.073                 |6006                  |bright                |
Pleiades              |EPIC 211016037        |5.3258                |64922283267331968     |57.3013735481         |23.2281468569         |7.37937063508         |0.0332663096173       |19.7165793925         |0.0634552167111       |-46.0515944292        |0.0418687176493       |13.65518              |14.551829             |12.727759             |1.82407               |0.264                 |1.0                   |probable-member       |7.988                 |0.596                 |4006                  |bright                |
Pleiades              |EPIC 211100392        |0.3983                |66753038847347456     |57.3142007079         |24.5670786612         |7.39099915047         |0.0617639054269       |18.3379396955         |0.104169979566        |-47.1148221413        |0.0661509407889       |13.437666             |14.314416             |12.510873             |1.8035431             |0.814                 |1.0                   |probable-member       |7.93                  |0.605                 |4033                  |bright                |
Pleiades              |EPIC 211025773        |0.5256                |64942001460286080     |57.3151774781         |23.380176383          |7.39860946286         |0.165852446495        |20.7708556326         |0.327913885909        |-46.2094118952        |0.222787110012        |17.712336             |19.724615             |16.337831             |3.3867836             |0.376                 |1.0                   |probable-member       |11.961                |0.179                 |2924                  |intermediate          |
Pleiades              |EPIC 211068337        |0.4015                |66525783539163264     |57.3184687481         |24.0634764992         |                      |                      |                      |                      |                      |                      |14.460835             |15.780927             |13.276441             |2.504486              |                      |                      |no-info               |9.888                 |0.403                 |3352                  |bright                |
Pleiades              |EPIC 211089419        |0.2652                |66746441777612416     |57.3201039325         |24.3959395833         |6.96670747279         |0.0519579132153       |19.971243339          |0.108097299755        |-44.131004625         |0.070939833443        |7.5111723             |7.573527              |7.4325624             |0.14096451            |0.793                 |1.0                   |probable-member       |1.967                 |1.877                 |8991                  |bright                |
Pleiades              |EPIC 211065427        |0.3628                |66525061984664832     |57.3200885728         |24.0160843789         |7.25805411892         |0.184552844989        |22.2650835219         |0.404031739994        |-46.2974701981        |0.232574665619        |16.828213             |17.95047              |15.1335               |2.8169699             |0.856                 |1.0                   |probable-member       |10.774                |0.292                 |3163                  |bright                |
Pleiades              |EPIC 211113202        |0.5603                |66774513683782912     |57.3359002498         |24.7764685221         |7.25376685218         |0.0493202499175       |19.3079611851         |0.0783578684892       |-44.4724766925        |0.0485330306128       |12.4656105            |13.091657             |11.709488             |1.3821688             |0.383                 |1.0                   |probable-member       |6.782                 |0.729                 |4637                  |bright                |
Pleiades              |EPIC 211108263        |0.4433                |66771764904729984     |57.3386236698         |24.6945342028         |7.07490016621         |0.183568793339        |19.1795844833         |0.309133747044        |-44.7782282421        |0.199791748584        |17.718502             |19.576227             |16.376072             |3.2001553             |0.557                 |1.0                   |probable-member       |11.689                |0.199                 |2979                  |intermediate          |
Pleiades              |EPIC 211042656        |0.3389                |66451497784867712     |57.3396225564         |23.651584576          |7.33371797766         |0.0738986086987       |18.1603369152         |0.148207904185        |-45.819132419         |0.0958248624805       |15.814154             |17.373875             |14.586504             |2.7873707             |0.739                 |1.0                   |probable-member       |10.696                |0.301                 |3178                  |bright                |
Pleiades              |EPIC 210915466        |0.4171                |63717665199974016     |57.3438986162         |21.6321045752         |7.36364052911         |0.117094889823        |19.8589210865         |0.270176380588        |-46.4173079569        |0.151054406542        |16.819897             |18.758574             |15.497809             |3.2607641             |0.299                 |1.0                   |probable-member       |11.729                |0.196                 |2971                  |bright                |
Pleiades              |EPIC 211054014        |5.5927                |66502281478384000     |57.350307539          |23.8390487067         |7.37647866468         |0.0991014868834       |24.7058924571         |0.21031809982         |-45.9660971158        |0.123799945597        |11.108135             |11.542819             |10.5438385            |0.9989805             |1.774                 |1.0                   |probable-member       |5.4                   |0.923                 |5483                  |bright                |
Pleiades              |EPIC 210958195        |0.9081                |64057895330132224     |57.356537189          |22.3122153335         |7.08166626673         |0.160523543024        |19.4831901963         |0.305838455229        |-44.4912482458        |0.228022368764        |17.579208             |19.42353              |16.234388             |3.1891422             |0.525                 |1.0                   |probable-member       |11.61                 |0.206                 |2995                  |intermediate          |
Pleiades              |EPIC 211004548        |0.3094                |64915754917051520     |57.3567645325         |23.0471137026         |7.66507376299         |0.148223240136        |21.6087766184         |0.280899224126        |-46.6102247289        |0.200977901807        |17.34021              |19.13496              |16.011871             |3.1230888             |0.935                 |1.0                   |probable-member       |11.463                |0.219                 |3025                  |bright                |
Pleiades              |EPIC 211089916        |0.3888                |66745754582838272     |57.3650059776         |24.4036430716         |7.40443625501         |0.110097591688        |18.832608287          |0.205434108947        |-44.6082446691        |0.136797694383        |16.69936              |18.38953              |15.407036             |2.9824944             |0.532                 |1.0                   |probable-member       |11.188                |0.244                 |3081                  |bright                |
Pleiades              |EPIC 211098117        |0.543                 |66752042414936704     |57.3652514957         |24.5315352471         |6.73730056953         |0.0783428942261       |20.6403309159         |0.136584138739        |-44.0626574888        |0.0798730606075       |14.910411             |16.25748              |13.760797             |2.496684              |1.251                 |1.0                   |probable-member       |9.866                 |0.406                 |3357                  |bright                |
Pleiades              |EPIC 211046315        |5.7139                |66499154741977216     |57.3698545724         |23.7119861991         |7.49116278461         |0.0452843344667       |20.0279831912         |0.0943721231642       |-47.2802936397        |0.0537565093246       |11.159633             |11.61739              |10.603442             |1.0139475             |0.614                 |1.0                   |probable-member       |5.461                 |0.912                 |5443                  |bright                |
Pleiades              |EPIC 211042471        |0.37                  |66451429065390080     |57.3742812186         |23.6485218522         |6.93954777119         |0.200659064918        |19.5913525178         |0.415331686116        |-46.3871985942        |0.247041018428        |16.799902             |18.595737             |15.467354             |3.1283836             |                      |                      |no-info               |11.474                |0.218                 |3023                  |bright                |
Pleiades              |EPIC 211044929        |0.3013                |66452047540860160     |57.3801664221         |23.6886370087         |7.41558611655         |0.121236098692        |20.1541544053         |0.259242278728        |-44.5231151124        |0.157817202338        |16.83008              |18.633741             |15.520095             |3.1136465             |0.282                 |1.0                   |probable-member       |11.445                |0.221                 |3029                  |bright                |
Pleiades              |EPIC 211018906        |0.3855                |64928674178659968     |57.3840946025         |23.2715050719         |7.08609221364         |0.124345290205        |20.3179325279         |0.252660619478        |-45.1955031198        |0.187626206132        |17.550106             |19.352118             |16.23002              |3.122097              |0.457                 |1.0                   |probable-member       |11.478                |0.218                 |3022                  |intermediate          |
Pleiades              |EPIC 211059767        |0.7781                |66511970924353792     |57.3856380003         |23.9283021345         |7.48351701811         |0.127364929187        |18.257696831          |0.272633371512        |-45.6909956221        |0.124378170316        |16.325727             |17.94973              |15.070271             |2.8794594             |0.762                 |1.0                   |probable-member       |10.938                |0.272                 |3130                  |bright                |
Pleiades              |EPIC 211027758        |0.3933                |64943758103791104     |57.3857987353         |23.4112486223         |7.50180250816         |0.0934407416913       |20.8046234153         |0.199825176152        |-45.7330960453        |0.143557123463        |16.41162              |18.228874             |15.1075535            |3.1213207             |0.482                 |1.0                   |probable-member       |11.46                 |0.22                  |3026                  |bright                |
Pleiades              |EPIC 211025770        |0.2389                |64930495244783616     |57.3864499036         |23.3802103772         |7.1324817994          |0.0416546520525       |20.5120910536         |0.0848962458068       |-44.3018019578        |0.0566983275901       |9.027333              |9.267399              |8.671288              |0.5961113             |0.494                 |1.0                   |probable-member       |3.466                 |1.33                  |6754                  |bright                |
Pleiades              |EPIC 211098279        |1.5928                |66749121837171840     |57.3877460955         |24.5338390633         |7.36768192237         |0.0765143199607       |20.2173078732         |0.148152048976        |-46.266845094         |0.0876094474219       |15.380517             |16.790092             |14.205678             |2.5844145             |0.265                 |1.0                   |probable-member       |10.119                |0.374                 |3299                  |bright                |
Pleiades              |EPIC 211051330        |4.9432                |66501181966524800     |57.3880896814         |23.7952017531         |7.19155186654         |0.0471979998765       |20.0372155073         |0.0891053075368       |-43.7006137649        |0.0485078063287       |10.747876             |11.127181             |10.232082             |0.8950987             |0.482                 |1.0                   |probable-member       |4.953                 |1.001                 |5769                  |bright                |
Pleiades              |EPIC 211030481        |1.2809                |64944170420647296     |57.3955521269         |23.4544649512         |6.66003108923         |0.200063287746        |21.9680839097         |0.45977501812         |-48.8004620523        |0.319128459558        |13.58171              |14.5051               |12.607402             |1.8976984             |                      |                      |no-info               |8.186                 |0.57                  |3912                  |bright                |
Pleiades              |EPIC 210815768        |0.2999                |51172168807442432     |57.3991212867         |20.1078566986         |                      |                      |                      |                      |                      |                      |17.262524             |19.077684             |15.794509             |3.2831755             |                      |                      |no-info               |11.771                |0.193                 |2963                  |bright                |
Pleiades              |EPIC 210947895        |0.2471                |63958801843006208     |57.3995885075         |22.1512408562         |7.1174394084          |0.123133787597        |18.3148441308         |0.23868039645         |-41.8634455837        |0.157629343728        |13.1488085            |14.109378             |12.177673             |1.9317045             |                      |                      |no-info               |8.271                 |0.561                 |3870                  |bright                |
Pleiades              |EPIC 211020101        |5.0132                |64928605459180416     |57.4142606122         |23.2899146064         |7.12207029344         |0.0586966633577       |19.2861910308         |0.105623716949        |-44.3509730868        |0.0766965118311       |10.929143             |11.349099             |10.392103             |0.95699596            |0.558                 |1.0                   |probable-member       |5.226                 |0.953                 |5595                  |bright                |
Pleiades              |EPIC 210829886        |1.6493                |51212026103928832     |57.4210568814         |20.3240143202         |10.8511012287         |0.0483247799821       |25.1979309274         |0.0979318072596       |-67.7009018913        |0.0569302974443       |12.984713             |13.941864             |12.026412             |1.915452              |9.532                 |1.0                   |non-member            |8.232                 |0.565                 |3889                  |bright                |
Pleiades              |EPIC 211017407        |0.1971                |64925444363253632     |57.4214986802         |23.2496644089         |8.12972738522         |0.554802691464        |21.2543786181         |0.915516998099        |-46.203311207         |0.71157657512         |17.63766              |19.668964             |16.170439             |3.4985256             |                      |                      |no-info               |12.121                |0.168                 |2893                  |intermediate          |
Pleiades              |EPIC 210934634        |0.3971                |63940208928422656     |57.4238575832         |21.938536377          |7.92386844568         |0.254298990577        |18.5773021264         |0.468842597295        |-45.3199448473        |0.311042108725        |18.317495             |20.149117             |16.885948             |3.2631683             |1.095                 |1.0                   |probable-member       |12.408                |0.151                 |2835                  |intermediate          |
Pleiades              |EPIC 211093684        |7.2745                |66747816167123712     |57.4262424081         |24.4628062054         |7.49001809887         |0.0397552610585       |18.8782311632         |0.0736020236959       |-46.6453977905        |0.0514300515522       |11.907715             |12.439664             |11.241622             |1.1980419             |0.674                 |1.0                   |probable-member       |6.182                 |0.803                 |4983                  |bright                |
Pleiades              |EPIC 211084463        |0.4441                |66556672943906688     |57.4280418514         |24.3185750091         |7.38897289237         |0.119123282413        |20.3733558048         |0.241823056516        |-48.1558571043        |0.161656010662        |16.065794             |17.782963             |14.769576             |3.0133867             |0.729                 |1.0                   |probable-member       |11.248                |0.239                 |3069                  |bright                |
Pleiades              |EPIC 211046293        |0.1765                |66453490649681280     |57.4314656167         |23.7116559205         |7.4962049979          |0.068212969907        |18.0163954437         |0.133563233044        |-45.8005133325        |0.0772534010538       |6.14535               |6.1406097             |6.1847825             |-0.044172764          |0.877                 |1.0                   |probable-member       |0.738                 |2.754                 |11593                 |bright                |
Pleiades              |EPIC 210949721        |1.6719                |63959351598814336     |57.4518961187         |22.1799769963         |6.92791648999         |0.102216756051        |18.3214308124         |0.180760637453        |-42.284253154         |0.139919214717        |15.797808             |17.269222             |14.593846             |2.675376              |1.272                 |1.0                   |probable-member       |10.377                |0.342                 |3242                  |bright                |
Pleiades              |EPIC 211045933        |6.8472                |66452769091505024     |57.4599211412         |23.7053946064         |7.20544326105         |0.0500156600038       |19.7159130221         |0.104140945103        |-44.0241740641        |0.052393629064        |11.34111              |11.799698             |10.765959             |1.0337391             |0.421                 |1.0                   |probable-member       |5.543                 |0.898                 |5390                  |bright                |
Pleiades              |EPIC 210872577        |0.857                 |63632178171114624     |57.4600049571         |20.9665231671         |7.30185114555         |0.100460005753        |19.6323597939         |0.197527047632        |-45.3223396359        |0.170594776358        |16.414078             |18.075285             |15.142583             |2.932702              |0.167                 |1.0                   |probable-member       |11.078                |0.256                 |3103                  |bright                |
Pleiades              |EPIC 210894583        |0.4722                |63693785181958912     |57.4659221581         |21.3071369801         |7.25871402364         |0.0713220341248       |20.2764239026         |0.149155019151        |-44.2599587099        |0.0719584447319       |14.528598             |15.876667             |13.382768             |2.4938993             |0.301                 |1.0                   |probable-member       |9.858                 |0.406                 |3359                  |bright                |
Pleiades              |EPIC 211070577        |0.5612                |66515922294233728     |57.4812591208         |24.101240913          |7.50151713029         |0.120947618273        |19.1143529439         |0.271032096724        |-43.4901687791        |0.138921814933        |16.638477             |18.27568              |15.361312             |2.9143686             |0.687                 |1.0                   |probable-member       |11.03                 |0.262                 |3112                  |bright                |
Pleiades              |EPIC 210833622        |1.0465                |51212713298684928     |57.4837147514         |20.3810689306         |8.41384019881         |0.119394580899        |22.3641018044         |0.281081070148        |-52.2058649867        |0.15377726506         |16.646894             |18.454922             |15.344915             |3.1100063             |2.887                 |1.0                   |probable-member       |11.438                |0.222                 |3030                  |bright                |
Pleiades              |EPIC 211015348        |2.1762                |64924413571101952     |57.4854889581         |23.2184373944         |6.79887097833         |0.0499040631382       |19.0867457677         |0.0941429410493       |-43.219798733         |0.0588727727002       |10.134455             |10.460739             |9.674894              |0.7858448             |1.266                 |1.0                   |probable-member       |4.451                 |1.099                 |6090                  |bright                |
Pleiades              |EPIC 211047055        |0.3019                |66453181412027392     |57.490213559          |23.7243276702         |7.07452922908         |0.187418467362        |18.9913788797         |0.367662653064        |-45.7055125187        |0.219508689462        |17.732103             |19.63547              |16.345318             |3.2901516             |0.59                  |1.0                   |probable-member       |11.828                |0.189                 |2951                  |intermediate          |
Pleiades              |EPIC 211054599        |1.6412                |66507469798631808     |57.4919851968         |23.8484936002         |7.06985832904         |0.0698676269989       |18.665695829          |0.151314522123        |-46.2897147323        |0.0909645328145       |6.7892323             |6.8252873             |6.7599254             |0.06536198            |0.777                 |1.0                   |probable-member       |1.617                 |2.089                 |9714                  |bright                |
Pleiades              |EPIC 211046168        |1.3418                |66452734735432192     |57.4931466643         |23.7092200043         |7.35254712118         |0.060781517309        |17.4510221049         |0.127556577092        |-44.9111089672        |0.0766734633569       |15.182101             |16.518953             |14.036231             |2.4827223             |1.008                 |1.0                   |probable-member       |9.826                 |0.41                  |3367                  |bright                |
Pleiades              |EPIC 211076441        |1.0385                |66551686483467904     |57.498152997          |24.1959050167         |7.26515246321         |0.178897900182        |19.9472254452         |0.365547466416        |-43.616778462         |0.214466841151        |17.82392              |19.591618             |16.458202             |3.1334152             |0.436                 |1.0                   |probable-member       |11.671                |0.201                 |2983                  |intermediate          |
Pleiades              |EPIC 211055468        |0.6757                |66507882115488128     |57.5091383535         |23.8622291862         |7.62209997282         |0.0906515837373       |19.6674794503         |0.211550872992        |-45.2509968509        |0.10042293179         |15.762332             |17.270222             |14.549671             |2.7205505             |0.643                 |1.0                   |probable-member       |10.505                |0.325                 |3216                  |bright                |
Pleiades              |EPIC 211020988        |0.321                 |64927368508592512     |57.5209069392         |23.3046442968         |7.48236450152         |0.156491900153        |19.0514691505         |0.353206664676        |-47.284645942         |0.307190107615        |17.561867             |19.407148             |16.232767             |3.1743813             |0.689                 |1.0                   |probable-member       |11.578                |0.209                 |3002                  |intermediate          |
Pleiades              |EPIC 211071889        |6.4254                |66539252556578816     |57.5211399047         |24.1237573497         |7.41992669404         |0.0313019827851       |18.4224091856         |0.0677816740846       |-47.0083361859        |0.0336221839947       |13.452196             |14.289655             |12.5597105            |1.7299442             |0.79                  |1.0                   |probable-member       |7.708                 |0.634                 |4136                  |bright                |
Pleiades              |EPIC 211156183        |1.7487                |66974453002505088     |57.5351457454         |25.548665477          |7.74569434441         |0.0938167163134       |20.298779455          |0.1850704053          |-47.5655959393        |0.114979079911        |16.285                |17.92916              |15.018834             |2.910325              |1.04                  |1.0                   |probable-member       |11.019                |0.263                 |3114                  |bright                |
Pleiades              |EPIC 211064196        |1.8401                |66511382510098560     |57.5511032324         |23.9956976517         |                      |                      |                      |                      |                      |                      |14.588289             |15.714213             |13.27913              |2.4350834             |                      |                      |no-info               |9.68                  |0.427                 |3402                  |bright                |
Pleiades              |EPIC 211059658        |0.3645                |66509771901085696     |57.5519467091         |23.9264808313         |7.17325837148         |0.135668405713        |20.1344317657         |0.305713095929        |-45.4486818554        |0.148239927339        |16.280447             |18.141537             |14.96183              |3.1797066             |0.275                 |1.0                   |probable-member       |11.574                |0.209                 |3003                  |bright                |
Pleiades              |EPIC 211149525        |0.6652                |66960743466922624     |57.5615437787         |25.4248295242         |7.09636746231         |0.15496501908         |18.239708797          |0.281124771172        |-45.6131418482        |0.174884297247        |16.965014             |18.763367             |15.663848             |3.0995188             |0.803                 |1.0                   |probable-member       |11.417                |0.224                 |3034                  |bright                |
Pleiades              |EPIC 211078413        |1.1204                |66553443128503552     |57.5636748378         |24.2265485515         |7.61743562958         |0.101697710805        |19.3919818317         |0.178625043868        |-44.344798276         |0.111828217921        |16.229826             |17.8597               |14.984046             |2.8756533             |0.703                 |1.0                   |probable-member       |10.928                |0.274                 |3132                  |bright                |
Pleiades              |EPIC 211147023        |1.857                 |66960262430594816     |57.5737285815         |25.3793700796         |7.25339803598         |0.0663247356093       |19.4474528544         |0.114649448665        |-45.999953865         |0.070907635434        |9.518376              |9.797171              |9.110006              |0.6871643             |0.318                 |1.0                   |probable-member       |3.949                 |1.211                 |6414                  |bright                |
Pleiades              |EPIC 211007717        |5.3657                |64172038380708224     |57.5888608166         |23.0961512584         |7.48033661335         |0.0434069347797       |19.6502696672         |0.0832671437029       |-46.3968777691        |0.0500417619579       |11.165423             |11.622687             |10.582668             |1.040019              |0.469                 |1.0                   |probable-member       |5.569                 |0.894                 |5373                  |bright                |
Pleiades              |EPIC 210950265        |1.8957                |64040818540162304     |57.5955400402         |22.1881375749         |7.33220541589         |0.0389411373156       |17.1163687777         |0.0647142383632       |-46.3323430297        |0.0417209641683       |13.730966             |14.680452             |12.774017             |1.906435              |1.159                 |1.0                   |probable-member       |8.209                 |0.567                 |3901                  |bright                |
Pleiades              |EPIC 210855272        |17.597                |63237487855272320     |57.6040114359         |20.7048510946         |6.28567124238         |0.0574201930477       |14.3681901016         |0.119125168514        |-37.8851148826        |0.10533599726         |14.010493             |14.948325             |13.059829             |1.8884964             |3.586                 |1.0                   |non-member            |8.163                 |0.573                 |3924                  |bright                |
Pleiades              |EPIC 211059754        |0.6601                |66509634462127360     |57.6048536112         |23.9281133752         |6.64818506368         |0.130697586366        |17.2787497501         |0.30523684081         |-41.9888662106        |0.139086473508        |16.745174             |18.447617             |15.470028             |2.9775887             |1.857                 |1.0                   |probable-member       |11.178                |0.245                 |3083                  |bright                |
Pleiades              |EPIC 211025708        |0.9801                |66429232674604544     |57.6140293061         |23.3790187858         |7.38762001717         |0.110994919556        |20.1323970346         |0.198013749986        |-44.8257824541        |0.128449677032        |16.568806             |18.252436             |15.284442             |2.9679937             |0.192                 |1.0                   |probable-member       |11.159                |0.247                 |3087                  |bright                |
Pleiades              |EPIC 211005706        |0.5589                |64168705486089216     |57.6160286066         |23.0651309504         |7.14439274846         |0.121061613723        |18.1389572642         |0.240879366942        |-44.3682538588        |0.154649286934        |16.996624             |18.733036             |15.7078               |3.0252361             |0.837                 |1.0                   |probable-member       |11.272                |0.237                 |3064                  |bright                |
Pleiades              |EPIC 210947594        |1.0933                |64037588724758400     |57.6331890769         |22.1463839433         |6.96298005381         |0.0807922721206       |17.9938192822         |0.158831314377        |-41.544327262         |0.104484370522        |16.006176             |17.579695             |14.775672             |2.8040228             |1.428                 |1.0                   |probable-member       |10.74                 |0.296                 |3169                  |bright                |
Pleiades              |EPIC 210830104        |1.128                 |51200343792868096     |57.6411696157         |20.3272002214         |8.29441685581         |0.31689563504         |21.9126605858         |0.683632857589        |-50.3783590031        |0.396706887347        |18.6682               |20.64476              |17.213028             |3.4317322             |1.953                 |1.0                   |probable-member       |12.912                |0.126                 |2737                  |faint                 |
Pleiades              |EPIC 211149600        |0.3144                |66957994687842176     |57.6489327448         |25.4263149039         |7.29189965223         |0.0603829877671       |18.5004199997         |0.128203548901        |-44.3131880645        |0.0717470809446       |11.733487             |12.273201             |11.049833             |1.2233677             |0.651                 |1.0                   |probable-member       |6.272                 |0.791                 |4932                  |bright                |
Pleiades              |EPIC 210967901        |1.7941                |64064011363520512     |57.6559493508         |22.4687537828         |6.98007551439         |0.129184859152        |20.2065682863         |0.285788324161        |-44.3017498261        |0.135627116116        |16.348825             |17.989033             |15.083681             |2.9053516             |0.698                 |1.0                   |probable-member       |11.006                |0.264                 |3117                  |bright                |
Pleiades              |EPIC 211015258        |0.8891                |64174546641593984     |57.662226349          |23.2172338769         |7.22951195747         |0.069342018304        |18.3339703984         |0.131533344831        |-45.3271031613        |0.0854099713626       |15.41668              |16.815046             |14.248274             |2.5667725             |0.685                 |1.0                   |probable-member       |10.069                |0.38                  |3311                  |bright                |
Pleiades              |EPIC 211147822        |0.5789                |66957612431742080     |57.6638405639         |25.3935580016         |5.75213000277         |0.174588454052        |17.0355373721         |0.263949007701        |-46.0728153252        |0.179263884656        |12.022059             |12.711787             |11.230271             |1.4815159             |3.043                 |1.0                   |non-member            |7.048                 |0.701                 |4481                  |bright                |
Pleiades              |EPIC 211060078        |2.1644                |66462939577861248     |57.6670552863         |23.9328509266         |7.15988843728         |0.0599523655063       |18.657758978          |0.149086794826        |-44.2168367846        |0.0929488396105       |10.156676             |10.48167              |9.696097              |0.785573              |0.686                 |1.0                   |probable-member       |4.45                  |1.099                 |6091                  |bright                |
Pleiades              |EPIC 211161968        |0.3277                |66982458821495424     |57.6717609202         |25.6583137069         |7.28657508931         |0.161414721221        |20.283278703          |0.290053329185        |-47.3520118657        |0.221582342475        |17.552858             |19.335484             |16.20845              |3.1270332             |0.513                 |1.0                   |probable-member       |11.488                |0.217                 |3020                  |intermediate          |
Pleiades              |EPIC 211022539        |8.4496                |65677372878285312     |57.7144386075         |23.3288751999         |7.38768564916         |0.0476365642518       |19.040713695          |0.0743389235971       |-46.3154330803        |0.0456450441717       |12.204215             |12.780951             |11.503778             |1.2771721             |0.489                 |1.0                   |probable-member       |6.463                 |0.766                 |4823                  |bright                |
Pleiades              |EPIC 211053737        |6.6498                |66458610250837632     |57.7264455099         |23.8346353232         |6.87662668962         |0.655688730606        |-10.5832286188        |1.78683015852         |-35.5185248489        |1.38388962001         |11.117673             |11.6351795            |10.459173             |1.1760063             |                      |                      |no-info               |6.102                 |0.814                 |5031                  |bright                |
Pleiades              |EPIC 211158092        |2.0791                |66969535261875072     |57.7359811317         |25.5849236942         |7.89178137015         |0.120107323983        |18.435058642          |0.202575899006        |-46.9844142677        |0.137662793719        |15.485618             |17.106674             |14.240825             |2.8658495             |1.354                 |1.0                   |probable-member       |10.903                |0.277                 |3137                  |bright                |
Pleiades              |EPIC 211059775        |0.461                 |66485582645439104     |57.7424371712         |23.9283639372         |7.09367917527         |0.111553742161        |18.5623088077         |0.285227232274        |-43.5596159167        |0.155919671949        |16.742987             |18.400236             |15.4665575            |2.9336786             |0.841                 |1.0                   |probable-member       |11.08                 |0.256                 |3102                  |bright                |
Pleiades              |EPIC 211129308        |5.7885                |66878932929927936     |57.7597157059         |25.0552965083         |6.22786041793         |0.0589528316052       |16.4831296846         |0.128061249228        |-38.0825002567        |0.0768667355012       |12.8865               |13.545494             |12.116257             |1.4292374             |                      |                      |no-info               |6.908                 |0.716                 |4563                  |bright                |
Pleiades              |EPIC 211038382        |1.6572                |66441323003146112     |57.7637355718         |23.5832344583         |7.36637302365         |0.180714973426        |18.3591067351         |0.348857753484        |-44.7347624927        |0.195401874452        |17.562769             |19.363369             |16.22138              |3.1419888             |0.661                 |1.0                   |probable-member       |11.519                |0.214                 |3014                  |intermediate          |
Pleiades              |EPIC 210963935        |3.4151                |64050645425295872     |57.7663868695         |22.4045513436         |7.45535083432         |0.0422567865806       |19.491876264          |0.0940202837349       |-46.0140211428        |0.0421516002071       |13.865819             |14.832529             |12.897056             |1.9354734             |0.408                 |1.0                   |probable-member       |8.28                  |0.561                 |3866                  |bright                |
Pleiades              |EPIC 211023807        |0.5784                |65677098000371712     |57.7796749026         |23.3491889772         |6.62905728125         |0.108886622882        |17.2058076874         |0.200688807485        |-41.8788174397        |0.128890645367        |16.810886             |18.50375              |15.545235             |2.9585152             |1.945                 |1.0                   |probable-member       |11.141                |0.249                 |3090                  |bright                |
Pleiades              |EPIC 211048321        |1.9607                |66445038154189952     |57.7995806643         |23.7452181499         |7.30610252396         |0.206945154906        |18.5548768838         |0.460122214442        |-45.2458912964        |0.298207350698        |17.549198             |19.408987             |16.218723             |3.1902637             |0.555                 |1.0                   |probable-member       |11.604                |0.207                 |2997                  |intermediate          |
Pleiades              |EPIC 211060049        |4.5971                |66482868226100096     |57.8003939581         |23.932436708          |7.48230849654         |0.0385144203176       |19.6711254189         |0.0977355433448       |-46.5685341494        |0.0512285958922       |14.095937             |15.12586              |13.090877             |2.0349836             |0.496                 |1.0                   |probable-member       |8.523                 |0.54                  |3759                  |bright                |
Pleiades              |EPIC 211147423        |0.5336                |66911231083913600     |57.8077966587         |25.3863087325         |7.56929699038         |0.103460177128        |19.7146040023         |0.17928934342         |-46.4843343971        |0.110284007666        |15.818492             |17.371883             |14.587755             |2.7841282             |0.601                 |1.0                   |probable-member       |10.687                |0.302                 |3180                  |bright                |
Pleiades              |EPIC 211019565        |0.4479                |65673593307063552     |57.8160021536         |23.2820785871         |7.39555498242         |0.0381332197608       |20.3817228504         |0.0745921137488       |-45.1716635542        |0.0532808476459       |14.12439              |15.164706             |13.108064             |2.0566425             |0.213                 |1.0                   |probable-member       |8.58                  |0.535                 |3737                  |bright                |
Pleiades              |EPIC 210878635        |0.4748                |63627264728628224     |57.8193318565         |21.0595409777         |7.4363805638          |0.106059037021        |20.1411548191         |0.240783695792        |-44.6493307867        |0.110603132924        |16.372671             |18.045088             |15.103936             |2.9411516             |0.297                 |1.0                   |probable-member       |11.1                  |0.253                 |3099                  |bright                |
Pleiades              |EPIC 211053255        |7.9471                |66480944080770176     |57.8203680715         |23.8264060844         |7.32048285568         |0.0457097840364       |20.0825449505         |0.104406767477        |-46.6279701181        |0.0539450422578       |12.0959635            |12.653454             |11.407518             |1.2459354             |0.326                 |1.0                   |probable-member       |6.352                 |0.781                 |4887                  |bright                |
Pleiades              |EPIC 211011910        |0.9248                |65671634801986048     |57.8312444795         |23.1635920777         |7.26797935466         |0.0853830998211       |18.4681045297         |0.162000970563        |-43.6707416627        |0.116326748163        |16.091797             |17.697845             |14.849111             |2.8487349             |0.742                 |1.0                   |probable-member       |10.858                |0.282                 |3146                  |bright                |
Pleiades              |EPIC 211135523        |7.5694                |66903293984399872     |57.8423282121         |25.1659351793         |7.18480902263         |0.0305719042131       |19.5005574492         |0.0706468258673       |-45.4435283683        |0.0370162907925       |13.620668             |14.517139             |12.696954             |1.8201857             |0.353                 |1.0                   |probable-member       |7.976                 |0.598                 |4011                  |bright                |
Pleiades              |EPIC 210945519        |6.4306                |63849572235829248     |57.8495462562         |22.1131908506         |7.22566425624         |0.0429844658258       |18.6517414008         |0.100157837299        |-44.564986194         |0.0544782374799       |12.748113             |13.432515             |11.9576               |1.4749155             |0.604                 |1.0                   |probable-member       |7.03                  |0.703                 |4492                  |bright                |
Pleiades              |EPIC 211131748        |4.391                 |66867800374681344     |57.8496332686         |25.0978111499         |7.28349683325         |0.0730180739551       |18.7106641579         |0.169947419826        |-44.8200168103        |0.0918140974843       |15.40569              |16.780272             |14.242694             |2.5375776             |0.536                 |1.0                   |probable-member       |9.985                 |0.391                 |3329                  |bright                |
Pleiades              |EPIC 211138883        |0.6928                |66905561727107200     |57.9015985784         |25.2277873862         |                      |                      |                      |                      |                      |                      |16.904806             |17.862642             |14.821276             |3.0413666             |                      |                      |no-info               |11.303                |0.234                 |3057                  |bright                |
Pleiades              |EPIC 211013066        |3.9578                |65660158649542784     |57.9085547737         |23.1829270506         |7.92469809468         |0.0672539217471       |24.8085986841         |0.132935378194        |-59.1936301293        |0.108815945121        |12.848945             |13.666173             |11.971282             |1.694891              |4.107                 |1.0                   |non-member            |7.605                 |0.646                 |4184                  |bright                |
Pleiades              |EPIC 211025002        |0.3185                |65675895409522048     |57.9129023286         |23.3677367355         |8.23608136356         |0.128714343372        |21.0826029951         |0.26209566517         |-49.063556488         |0.163698369921        |17.134892             |18.95404              |15.834159             |3.1198816             |2.048                 |1.0                   |probable-member       |11.457                |0.22                  |3026                  |bright                |
Pleiades              |EPIC 211125210        |3.3701                |66863058730966528     |57.9186122757         |24.9829693229         |7.40303409599         |0.0706245227881       |18.1326984396         |0.139783562365        |-46.6416527987        |0.0716469057305       |10.697075             |11.088582             |10.172478             |0.9161043             |0.829                 |1.0                   |probable-member       |5.046                 |0.985                 |5710                  |bright                |
Pleiades              |EPIC 210917754        |5.4447                |63730309581781376     |57.9254664263         |21.6681674496         |7.15006379345         |0.0502152243524       |19.0211662051         |0.0951846640806       |-43.6611744009        |0.0618035447385       |11.255788             |11.736188             |10.67012              |1.0660677             |0.674                 |1.0                   |probable-member       |5.676                 |0.877                 |5303                  |bright                |
Pleiades              |EPIC 211020371        |0.8689                |65674383581036800     |57.9631995135         |23.2946129758         |7.47660391528         |0.0813380504873       |18.6390592062         |0.154773167556        |-46.0911217917        |0.103682141689        |15.438348             |16.874065             |14.252981             |2.6210842             |0.666                 |1.0                   |probable-member       |10.223                |0.361                 |3276                  |bright                |
Pleiades              |EPIC 211038222        |0.8344                |65688539793220480     |57.9648608223         |23.5801775068         |7.52871747911         |0.201888843849        |19.8353150707         |0.421834765643        |-47.3317965455        |0.222266742842        |17.627504             |19.559383             |16.286066             |3.2733173             |0.625                 |1.0                   |probable-member       |11.767                |0.193                 |2964                  |intermediate          |
Pleiades              |EPIC 210927253        |0.813                 |63826070174824192     |57.9649220754         |21.821217375          |7.37438327672         |0.0997755618261       |20.4477538387         |0.189452721909        |-45.1667910972        |0.126733225969        |16.313375             |17.979944             |15.051803             |2.9281416             |0.192                 |1.0                   |probable-member       |11.066                |0.257                 |3105                  |bright                |
Pleiades              |EPIC 210927331        |1.3131                |63826448131945984     |57.9663314622         |21.8225708648         |7.45670785056         |0.0813976617917       |20.5151061229         |0.156367807572        |-45.7490940457        |0.102428145888        |15.866511             |17.430382             |14.640913             |2.7894688             |0.354                 |1.0                   |probable-member       |10.702                |0.3                   |3177                  |bright                |
Pleiades              |EPIC 211036881        |0.5778                |65688333634791040     |57.9772189675         |23.5585722299         |                      |                      |                      |                      |                      |                      |15.85795              |17.515709             |14.532441             |2.9832678             |                      |                      |no-info               |11.189                |0.244                 |3081                  |bright                |
Pleiades              |EPIC 211023176        |7.3022                |65680499614460800     |57.9890048396         |23.3392277404         |7.38324033101         |0.0470758280132       |20.9486479166         |0.0871040374791       |-46.3457234656        |0.0556236253867       |12.720613             |13.405562             |11.93226              |1.4733028             |0.447                 |1.0                   |probable-member       |7.026                 |0.703                 |4494                  |bright                |
Pleiades              |EPIC 211106636        |0.3363                |66665902550940672     |57.9951445035         |24.6677303329         |7.31678542309         |0.0979968585982       |17.7081482731         |0.16933428482         |-44.9996168828        |0.0941655361612       |15.644554             |17.099628             |14.451733             |2.6478958             |0.903                 |1.0                   |probable-member       |10.299                |0.351                 |3259                  |bright                |
Pleiades              |EPIC 211106535        |0.9618                |66665902550940800     |57.9972267216         |24.6661845383         |7.43032512024         |0.117360991962        |17.3412541872         |0.198730472216        |-44.6448430929        |0.115691793775        |15.832394             |17.353336             |14.61833              |2.7350063             |1.074                 |1.0                   |probable-member       |10.547                |0.32                  |3208                  |bright                |
Pleiades              |EPIC 211127537        |0.7129                |66886011036187392     |58.0069191032         |25.0246303135         |7.51786802864         |0.136733401646        |18.1362218702         |0.26974539739         |-47.0804004075        |0.139822987343        |16.529697             |18.233501             |15.271977             |2.961524              |0.934                 |1.0                   |probable-member       |11.147                |0.248                 |3089                  |bright                |
Pleiades              |EPIC 211106344        |0.2931                |66665692094551808     |58.009404847          |24.6630687313         |2.22079247828         |0.712506187205        |31.1478922264         |0.930459039359        |-41.4561920042        |0.870514638993        |11.661125             |12.318746             |10.86825              |1.4504957             |                      |                      |no-info               |6.965                 |0.71                  |4530                  |bright                |
Pleiades              |EPIC 211132111        |0.5099                |66887660303617408     |58.0110368546         |25.1040080337         |7.19912047993         |0.156372892474        |17.6457822159         |0.27247811415         |-45.1403496042        |0.173028163499        |16.891602             |18.6597               |15.60538              |3.0543203             |0.94                  |1.0                   |probable-member       |11.329                |0.232                 |3052                  |bright                |
Pleiades              |EPIC 211127297        |0.6317                |66885942316710784     |58.0149993705         |25.0203151399         |7.39989707908         |0.166971811351        |19.392925173          |0.324943473201        |-46.5550574144        |0.168562234316        |16.980083             |18.685465             |15.689301             |2.9961643             |0.426                 |1.0                   |probable-member       |11.215                |0.242                 |3075                  |bright                |
Pleiades              |EPIC 210923443        |0.8865                |63824901943723392     |58.0183255715         |21.7607112106         |7.3566881175          |0.164000368325        |18.1033573792         |0.319967758637        |-44.4416469081        |0.229248976039        |17.58189              |19.484493             |16.235168             |3.2493248             |0.772                 |1.0                   |probable-member       |11.717                |0.197                 |2974                  |intermediate          |
Pleiades              |EPIC 210974893        |1.9861                |64078167575681152     |58.0233016067         |22.5818583693         |7.59396572913         |0.0667497083547       |18.2820703367         |0.16229294996         |-45.7721971971        |0.0908544890917       |15.123147             |16.47923              |13.970016             |2.5092154             |0.902                 |1.0                   |probable-member       |9.902                 |0.402                 |3348                  |bright                |
Pleiades              |EPIC 210939705        |0.4687                |63839023796354560     |58.0278534832         |22.0205303565         |8.07681697429         |0.139525585297        |20.2960765932         |0.295834201937        |-48.6229552556        |0.166081054609        |17.18473              |18.946999             |15.875565             |3.071434              |1.67                  |1.0                   |probable-member       |11.362                |0.229                 |3046                  |bright                |
Pleiades              |EPIC 211151674        |0.4606                |66915560410893440     |58.0332035201         |25.4650372424         |7.20285324665         |0.152404730962        |17.3795510043         |0.267107676581        |-43.4626181043        |0.19233952093         |17.46701              |19.380348             |16.129292             |3.2510567             |1.135                 |1.0                   |probable-member       |11.711                |0.197                 |2975                  |bright                |
Pleiades              |EPIC 210866482        |0.3228                |51609980593783424     |58.0468274259         |20.8758293726         |7.91149364794         |0.112646746536        |20.3463734325         |0.235607364604        |-47.3096401525        |0.153841735748        |16.636711             |18.373638             |15.353755             |3.0198832             |1.285                 |1.0                   |probable-member       |11.261                |0.238                 |3066                  |bright                |
Pleiades              |EPIC 211093203        |0.5971                |66642641008348416     |58.0731773625         |24.4553330292         |7.38170393774         |0.126198624516        |19.2383110751         |0.225843615429        |-45.6494086321        |0.155667729759        |16.564339             |18.256672             |15.233987             |3.022685              |0.349                 |1.0                   |probable-member       |11.267                |0.237                 |3065                  |bright                |
Pleiades              |EPIC 210939348        |1.9941                |63838886357191936     |58.0769696669         |22.0147151757         |6.67234391739         |0.0548820470675       |17.7769747317         |0.109496022495        |-41.4165928642        |0.0647853805329       |14.851383             |16.036077             |13.769085             |2.2669926             |1.883                 |1.0                   |probable-member       |9.148                 |0.484                 |3542                  |bright                |
Pleiades              |EPIC 210907442        |1.8182                |63677326867342464     |58.1025140013         |21.5061153702         |7.57155095201         |0.0733807451812       |20.0481956324         |0.137851135661        |-44.9086049782        |0.0842660390214       |15.225597             |16.642172             |14.050284             |2.5918875             |0.541                 |1.0                   |probable-member       |10.14                 |0.371                 |3294                  |bright                |
Pleiades              |EPIC 211140155        |1.2294                |66899239535574400     |58.1308037244         |25.2519407277         |7.36737306648         |0.12516473813         |19.7968931109         |0.175346259972        |-45.8486415825        |0.136109137313        |15.625836             |17.076162             |14.432434             |2.6437283             |0.195                 |1.0                   |probable-member       |10.287                |0.353                 |3261                  |bright                |
Pleiades              |EPIC 210969937        |1.7664                |64073597730589952     |58.1436919659         |22.501961126          |6.92509402727         |0.0600180960447       |19.0923526887         |0.152587532117        |-42.4028785686        |0.0813845652764       |14.979826             |16.260906             |13.860722             |2.4001846             |1.156                 |1.0                   |probable-member       |9.564                 |0.441                 |3429                  |bright                |
Pleiades              |EPIC 211127164        |0.5157                |66699712533433600     |58.1472367815         |25.0177952908         |7.47281532654         |0.253587901485        |19.9748181447         |0.424816503853        |-47.7967182045        |0.247898146768        |17.065607             |19.07615              |15.68826              |3.3878908             |                      |                      |no-info               |11.964                |0.179                 |2924                  |bright                |
Pleiades              |EPIC 211171449        |1.057                 |67352066526730240     |58.1621982311         |25.8402504789         |7.5868355562          |0.125801267758        |20.7017417721         |0.227256361478        |-45.7721763297        |0.120990393388        |16.200827             |17.84383              |14.939582             |2.9042482             |0.592                 |1.0                   |probable-member       |11.003                |0.265                 |3117                  |bright                |
Pleiades              |EPIC 211093906        |0.6929                |66648001127514368     |58.1802278201         |24.4661169393         |7.20634370719         |0.139315447997        |18.2785632312         |0.253510096569        |-44.8967201077        |0.167646982744        |16.847776             |18.564863             |15.570728             |2.994135              |0.715                 |1.0                   |probable-member       |11.211                |0.242                 |3076                  |bright                |
Pleiades              |EPIC 211086444        |0.4562                |66593437863017984     |58.1854018592         |24.3496895013         |7.28806626442         |0.156249732174        |18.5153736303         |0.266109868857        |-44.5994575468        |0.186584709964        |17.190712             |18.985422             |15.889533             |3.095889              |0.615                 |1.0                   |probable-member       |11.41                 |0.224                 |3036                  |bright                |
Pleiades              |EPIC 211141637        |5.0017                |66897933865345920     |58.189058236          |25.2796661532         |7.20946090303         |0.033809717201        |19.5275541607         |0.0494060318887       |-45.0316184981        |0.0316705302006       |13.257669             |14.049435             |12.397871             |1.6515636             |0.314                 |1.0                   |probable-member       |7.49                  |0.658                 |4244                  |bright                |
Pleiades              |EPIC 210919084        |1.1461                |63773774653147904     |58.1903259128         |21.6886921037         |7.24852151261         |0.0981891376179       |17.7142694231         |0.175724594977        |-44.5284268392        |0.11464902165         |15.751577             |17.284678             |14.53209              |2.7525873             |0.928                 |1.0                   |probable-member       |10.597                |0.314                 |3198                  |bright                |
Pleiades              |EPIC 210920246        |0.553                 |63775355201110016     |58.2029661738         |21.7076010043         |7.80829516836         |0.0326777099465       |20.3824771008         |0.0592282941932       |-48.1756012115        |0.0362586608459       |13.954732             |14.989443             |12.9504175            |2.0390253             |1.275                 |1.0                   |probable-member       |8.534                 |0.539                 |3755                  |bright                |
Pleiades              |EPIC 210971348        |1.1077                |63892006512622848     |58.2155583524         |22.5256112069         |7.30313845786         |0.0907778829214       |18.7112191594         |0.182960033225        |-46.3336601585        |0.104126332821        |15.795584             |17.35603              |14.5696125            |2.786417              |0.575                 |1.0                   |probable-member       |10.693                |0.301                 |3179                  |bright                |
Pleiades              |EPIC 210924735        |1.7525                |63779134772193920     |58.2209147036         |21.7817213033         |6.01382347844         |0.07816658305         |21.8183562879         |0.16086354244         |-33.183464576         |0.120475300654        |11.677596             |12.219065             |10.999907             |1.2191582             |4.1                   |1.0                   |non-member            |6.257                 |0.793                 |4941                  |bright                |
Pleiades              |EPIC 211124025        |0.0925                |66695688147432832     |58.2330824243         |24.9614781268         |7.16378299089         |0.338043447381        |17.6111150194         |0.810236578318        |-46.8298772185        |0.437771270377        |18.795918             |20.838573             |17.342083             |3.4964905             |0.93                  |1.0                   |probable-member       |13.041                |0.12                  |2713                  |faint                 |
Pleiades              |EPIC 210965731        |1.29                  |63884584809145600     |58.237434589          |22.4335172502         |7.52954847272         |0.0742946021023       |19.1158447372         |0.165185128411        |-45.8324008602        |0.0845487478996       |15.211632             |16.5773               |14.057487             |2.5198126             |0.587                 |1.0                   |probable-member       |9.933                 |0.398                 |3341                  |bright                |
Pleiades              |EPIC 210880560        |0.4317                |51637189209160192     |58.2432137745         |21.0887471577         |                      |                      |                      |                      |                      |                      |17.04364              |18.66069              |15.419158             |3.2415323             |                      |                      |no-info               |11.693                |0.199                 |2979                  |bright                |
Pleiades              |EPIC 211150258        |0.1714                |67278158729741696     |58.2449765473         |25.4384878558         |7.60189062265         |0.180201201585        |17.6334503874         |0.275575386716        |-47.1896280227        |0.201429258025        |17.516047             |19.195148             |16.183302             |3.0118465             |1.149                 |1.0                   |probable-member       |11.252                |0.239                 |3068                  |intermediate          |
Pleiades              |EPIC 211120561        |2.4861                |66694455493470464     |58.2465184568         |24.9013487258         |7.26067986535         |0.0305043365535       |20.720331817          |0.0652691631354       |-45.2606782596        |0.0332685951366       |13.760721             |14.6861315            |12.8183775            |1.867754              |0.277                 |1.0                   |probable-member       |8.109                 |0.579                 |3950                  |bright                |
Pleiades              |EPIC 211130173        |0.4744                |66705274514309632     |58.2714318453         |25.0709176846         |5.0253571914          |0.26915647071         |14.8567096381         |0.434375146605        |-33.8706438258        |0.295236918849        |18.272205             |20.3526               |16.863096             |3.4895039             |4.879                 |0.006                 |non-member            |12.432                |0.15                  |2830                  |intermediate          |
Pleiades              |EPIC 211168863        |0.2923                |67304959325424768     |58.2804253606         |25.7891603328         |7.41544889511         |0.174309526402        |19.5996922106         |0.345737914735        |-47.1147051754        |0.199796861037        |17.608635             |19.555553             |16.25984              |3.2957134             |0.511                 |1.0                   |probable-member       |11.8                  |0.191                 |2957                  |intermediate          |
Pleiades              |EPIC 211068400        |4.065                 |66570554277316992     |58.3488686843         |24.0648428838         |7.3431796158          |0.0544466766981       |19.5219425429         |0.0898548805104       |-45.2566686327        |0.0654717121168       |11.162713             |11.615669             |10.606297             |1.0093727             |0.217                 |1.0                   |probable-member       |5.442                 |0.915                 |5455                  |bright                |
Pleiades              |EPIC 211128116        |0.6341                |66702048995630848     |58.3521439986         |25.0351398937         |7.44048418025         |0.104510632434        |18.9963102123         |0.194064684188        |-46.2872869168        |0.123396564892        |16.632647             |18.519768             |15.322392             |3.1973753             |0.535                 |1.0                   |probable-member       |11.608                |0.206                 |2996                  |bright                |
Pleiades              |EPIC 210871940        |0.2773                |51622315739944704     |58.3815920112         |20.9572987229         |8.31139350127         |0.11373291694         |21.9918715684         |0.258877387777        |-50.6182377083        |0.148025847311        |16.881487             |18.587713             |15.594547             |2.993166              |2.48                  |1.0                   |probable-member       |11.209                |0.243                 |3077                  |bright                |
Pleiades              |EPIC 211090925        |8.5605                |66597767189992832     |58.4207447876         |24.4192092275         |7.29062072506         |0.0763652197657       |18.1910306851         |0.124371513979        |-43.6143975307        |0.0730356754549       |15.111785             |16.393133             |13.991487             |2.4016466             |0.836                 |1.0                   |probable-member       |9.569                 |0.44                  |3428                  |bright                |
Pleiades              |EPIC 210863683        |2.7826                |51616268426009472     |58.4293128116         |20.8332862776         |7.44022617383         |0.0462412145267       |20.0402841166         |0.10268288947         |-45.5187722737        |0.0461429372537       |13.991986             |14.99594              |12.999422             |1.9965181             |0.269                 |1.0                   |probable-member       |8.424                 |0.549                 |3797                  |bright                |
Pleiades              |EPIC 211048116        |0.6775                |65717814290369920     |58.4483055365         |23.7417484116         |7.90751212219         |0.122641652502        |19.60028172           |0.215586964708        |-48.1365348536        |0.136245828931        |16.24579              |17.93452              |14.979891             |2.95463               |1.364                 |1.0                   |probable-member       |11.133                |0.249                 |3092                  |bright                |
Pleiades              |EPIC 211177579        |3.2972                |67331381964358656     |58.4595119977         |25.9644580154         |6.20284904817         |0.0586594931704       |16.9756499439         |0.152952227719        |-39.1348081167        |0.0717092519513       |10.878942             |11.279196             |10.344589             |0.93460655            |                      |                      |no-info               |5.127                 |0.97                  |5658                  |bright                |
Pleiades              |EPIC 210964780        |6.3353                |63876402894075904     |58.4701809268         |22.418337769          |7.45162508539         |0.0413188441379       |19.5193747147         |0.0841267825117       |-45.1538056421        |0.0548405269246       |11.673853             |12.270895             |10.960797             |1.3100977             |0.36                  |1.0                   |probable-member       |6.58                  |0.751                 |4757                  |bright                |
Pleiades              |EPIC 210840112        |0.4077                |51526417710225408     |58.4922672902         |20.4802822215         |8.01458329273         |0.110321304001        |14.0110863672         |0.203721673595        |-44.4007522408        |0.159654396495        |14.465046             |15.677833             |13.368413             |2.3094196             |2.698                 |1.0                   |probable-member       |9.279                 |0.471                 |3505                  |bright                |
Pleiades              |EPIC 211101218        |0.2184                |66623605713181184     |58.5016587583         |24.5803802235         |8.00936831293         |0.343746900152        |20.3814635182         |0.677225921183        |-46.3310446723        |0.331284065655        |18.465488             |20.773003             |17.027496             |3.7455063             |0.958                 |1.0                   |probable-member       |12.708                |0.136                 |2776                  |intermediate          |
Pleiades              |EPIC 211063361        |0.3502                |65817762471854592     |58.5029777677         |23.9830813249         |                      |                      |                      |                      |                      |                      |15.986164             |17.346533             |14.488923             |2.8576097             |                      |                      |no-info               |10.881                |0.279                 |3142                  |bright                |
Pleiades              |EPIC 211085419        |8.1192                |66584332530000512     |58.5372400961         |24.3334956283         |7.69484931067         |0.0711140029607       |17.3462972854         |0.106019393627        |-46.3046329999        |0.0831883848518       |12.184739             |12.748211             |11.384087             |1.3641243             |1.328                 |1.0                   |probable-member       |6.733                 |0.734                 |4666                  |bright                |
Pleiades              |EPIC 211143325        |0.4729                |67085641114472320     |58.5479434579         |25.3117404459         |7.38002502973         |0.1165148089          |19.3428208451         |0.195353225353        |-45.5970354267        |0.12906480674         |16.80846              |18.572674             |15.510347             |3.0623264             |0.311                 |1.0                   |probable-member       |11.344                |0.23                  |3049                  |bright                |
Pleiades              |EPIC 210873256        |0.3425                |51625094581936256     |58.5563516989         |20.9771601677         |8.26992121587         |0.195602683444        |14.208717983          |0.444257231859        |-46.8605924696        |0.239366947947        |17.770035             |19.692862             |16.427252             |3.2656097             |2.745                 |1.0                   |probable-member       |11.812                |0.19                  |2955                  |intermediate          |
Pleiades              |EPIC 211086170        |0.1836                |66584465673208448     |58.5650896557         |24.3459076178         |6.06395555959         |0.228307445991        |16.2807738388         |0.432570939467        |-39.4644289387        |0.259341068791        |18.177887             |20.236856             |16.79037              |3.4464855             |2.873                 |1.0                   |probable-member       |12.308                |0.156                 |2855                  |intermediate          |
Pleiades              |EPIC 211153286        |7.7415                |67281869581448704     |58.5784814299         |25.4950375038         |8.28371816828         |0.0578024395613       |22.2789549994         |0.0871131560872       |-49.8635547518        |0.0490440457547       |12.531537             |13.221144             |11.724443             |1.4967003             |2.477                 |1.0                   |probable-member       |7.087                 |0.697                 |4459                  |bright                |
Pleiades              |EPIC 211069011        |0.8817                |65819965792011904     |58.5900370172         |24.0754946112         |7.36174584622         |0.0550898218637       |19.3521116262         |0.0834177698337       |-45.6771751824        |0.0521463759631       |9.590614              |9.879438              |9.175774              |0.7036648             |0.304                 |1.0                   |probable-member       |4.033                 |1.191                 |6358                  |bright                |
Pleiades              |EPIC 211041682        |1.545                 |65701527774387840     |58.5937287923         |23.6365191321         |7.61785440266         |0.105253992987        |18.0288106976         |0.200792167671        |-46.0465131988        |0.116719000958        |16.498743             |18.184597             |15.233263             |2.951334              |0.999                 |1.0                   |probable-member       |11.126                |0.25                  |3093                  |bright                |
Pleiades              |EPIC 211109330        |0.1772                |66628995894842624     |58.6044010093         |24.7119648531         |                      |                      |                      |                      |                      |                      |17.170137             |19.129993             |15.711637             |3.418357              |                      |                      |no-info               |12.018                |0.175                 |2913                  |bright                |
Pleiades              |EPIC 211087059        |0.6897                |66581961710329984     |58.6052513215         |24.3598901315         |7.3639734099          |0.0476144556253       |18.2208184398         |0.0917605312648       |-45.5306352019        |0.055003200197        |10.842311             |11.264771             |10.285789             |0.9789829             |0.716                 |1.0                   |probable-member       |5.317                 |0.937                 |5536                  |bright                |
Pleiades              |EPIC 210899950        |4.548                 |51742471745296768     |58.6160565039         |21.3895422256         |7.4544396664          |0.0379810708368       |19.1992856413         |0.0793976338108       |-47.1925033267        |0.0443834601037       |10.756516             |11.1548395            |10.23073              |0.92410946            |0.645                 |1.0                   |probable-member       |5.081                 |0.979                 |5688                  |bright                |
Pleiades              |EPIC 211053776        |3.0576                |65800930496992512     |58.6165859028         |23.835181311          |7.53139236551         |0.051554208614        |19.7528403511         |0.0801698430038       |-47.4540731603        |0.0494936376979       |12.527379             |13.3516655            |11.645418             |1.7062473             |0.711                 |1.0                   |probable-member       |7.636                 |0.643                 |4169                  |bright                |
Pleiades              |EPIC 211060762        |0.3486                |65814979333012352     |58.6172133527         |23.9432018465         |6.98780288987         |0.24202570738         |18.230630724          |0.409015152887        |-45.7250309138        |0.255125640689        |18.039536             |19.995682             |16.661879             |3.3338032             |0.863                 |1.0                   |probable-member       |12.09                 |0.17                  |2899                  |intermediate          |
Pleiades              |EPIC 211084620        |4.6203                |66581549393480704     |58.6186391143         |24.3209366733         |7.34869174913         |0.0314414289862       |18.8237376067         |0.0590041604922       |-46.7496964561        |0.0412135902596       |13.597135             |14.476493             |12.684203             |1.7922897             |0.599                 |1.0                   |probable-member       |7.899                 |0.609                 |4048                  |bright                |
Pleiades              |EPIC 211163008        |0.6658                |67285614792891264     |58.640119805          |25.6786251708         |5.49659463111         |0.466791249501        |16.6402239293         |0.808912811953        |-41.6535478878        |0.409522630168        |13.85024              |14.999985             |12.781905             |2.2180796             |                      |                      |no-info               |8.997                 |0.5                   |3584                  |bright                |
Pleiades              |EPIC 210931244        |2.7745                |63795455648004608     |58.6450566986         |21.8837166165         |7.38239024273         |0.0682907746407       |18.8572079414         |0.137233333054        |-44.6367329662        |0.0761017122388       |14.642106             |15.8565645            |13.555002             |2.3015623             |0.512                 |1.0                   |probable-member       |9.255                 |0.473                 |3512                  |bright                |
Pleiades              |EPIC 211102300        |0.2253                |66624357329718400     |58.6631261397         |24.5983386408         |7.48978130339         |0.252381339964        |20.1706414254         |0.583474522445        |-45.5098574428        |0.313320021271        |18.092422             |20.032682             |16.698805             |3.3338776             |0.28                  |1.0                   |probable-member       |12.143                |0.167                 |2888                  |intermediate          |
Pleiades              |EPIC 211128979        |0.4016                |67062757526760064     |58.6932084457         |25.0501712877         |5.84380490453         |0.27232234132         |15.5590962422         |0.394880832726        |-33.526109409         |0.253348625879        |17.989193             |19.853674             |16.59627              |3.2574043             |4.037                 |1.0                   |non-member            |11.971                |0.178                 |2922                  |intermediate          |
Pleiades              |EPIC 211154974        |0.7217                |67095674158018176     |58.6939748461         |25.5262675536         |7.72564389183         |0.513475372517        |-0.257449997294       |1.15503597098         |-33.9191223195        |0.580036701386        |17.122257             |19.014614             |15.643378             |3.3712358             |                      |                      |no-info               |11.934                |0.181                 |2930                  |bright                |
Pleiades              |EPIC 211100931        |8.798                 |66612473157921024     |58.7191098298         |24.5760601939         |7.07199459692         |0.0538361393178       |18.7764582506         |0.111156654668        |-43.8664923716        |0.0587454065248       |12.620218             |13.431811             |11.748421             |1.6833906             |0.798                 |1.0                   |probable-member       |7.573                 |0.649                 |4200                  |bright                |
Pleiades              |EPIC 211139534        |1.182                 |67069835634816896     |58.7418730071         |25.2412825399         |7.54259171777         |0.100582039101        |19.8375914959         |0.177350859141        |-47.5670479333        |0.118535564581        |15.793954             |17.322798             |14.580509             |2.7422886             |0.728                 |1.0                   |probable-member       |10.567                |0.317                 |3204                  |bright                |
Pleiades              |EPIC 211069510        |1.828                 |65823676643738368     |58.7874543864         |24.0839073905         |7.44445813413         |0.116724553659        |18.5809278732         |0.195124261129        |-45.4523563434        |0.106909942665        |15.672089             |17.179811             |14.46478              |2.7150316             |0.621                 |1.0                   |probable-member       |10.49                 |0.327                 |3220                  |bright                |
Pleiades              |EPIC 210776021        |2.4272                |50856471531291648     |58.806861587          |19.5044989417         |7.4032119071          |0.0929685721365       |20.3143993401         |0.232543764838        |-46.5587983296        |0.122765549788        |15.50334              |16.98643              |14.29916              |2.6872692             |0.368                 |1.0                   |probable-member       |10.411                |0.337                 |3236                  |bright                |
Pleiades              |EPIC 210784223        |0.2684                |50870902621391360     |58.8156707365         |19.6293500267         |8.8099931163          |0.0419834444149       |22.1083259859         |0.0999673251088       |-53.6385862071        |0.0508868380621       |12.671297             |13.409572             |11.844313             |1.565259              |3.869                 |1.0                   |non-member            |7.266                 |0.68                  |4364                  |bright                |
Pleiades              |EPIC 211139818        |0.6542                |67072236519533696     |58.8627921309         |25.2459269563         |5.69963883469         |0.598819386726        |17.9331647596         |0.861755099888        |-44.8956429156        |0.559375759832        |18.59687              |21.041433             |17.056667             |3.984766              |                      |                      |no-info               |12.846                |0.129                 |2750                  |faint                 |
Pleiades              |EPIC 211049922        |3.0184                |65750627840192256     |58.8709466712         |23.7722485414         |7.20436098682         |0.0285118988477       |17.8233536028         |0.0533121281585       |-44.9277946448        |0.0347872919982       |13.507581             |14.35394              |12.612006             |1.7419338             |0.897                 |1.0                   |probable-member       |7.745                 |0.629                 |4119                  |bright                |
Pleiades              |EPIC 210879932        |5.5586                |51674920499533184     |58.8831758329         |21.0792761435         |8.13952553565         |0.0428671286007       |21.8165347623         |0.0748038346703       |-50.5032961307        |0.043923667197        |10.865082             |11.299685             |10.316596             |0.9830885             |2.275                 |1.0                   |probable-member       |5.334                 |0.934                 |5525                  |bright                |
Pleiades              |EPIC 211062846        |0.5027                |65807218329068544     |58.8934402792         |23.9744232945         |7.08248378416         |0.143446561893        |18.3661917085         |0.257304980602        |-43.2197226562        |0.174922498169        |17.287205             |19.127708             |15.982992             |3.1447163             |0.939                 |1.0                   |probable-member       |11.506                |0.216                 |3017                  |bright                |
Pleiades              |EPIC 210892390        |1.4066                |51730067879582080     |58.9146938743         |21.2726099208         |6.63765478518         |0.0604253677617       |19.1476181621         |0.118797619488        |-44.6398417792        |0.0847470780944       |14.342467             |15.486911             |13.277421             |2.2094898             |1.471                 |1.0                   |probable-member       |8.975                 |0.502                 |3592                  |bright                |
Pleiades              |EPIC 211059650        |2.9481                |65806050098142720     |58.9529613963         |23.9265292707         |                      |                      |                      |                      |                      |                      |14.250465             |15.117298             |12.82944              |2.287858              |                      |                      |no-info               |9.212                 |0.478                 |3524                  |bright                |
Pleiades              |EPIC 211142685        |2.4597                |67074096242336384     |58.9851559691         |25.2998357367         |7.1205850076          |0.105567149661        |18.4619032766         |0.169525764023        |-45.0427716693        |0.09779371978         |15.545082             |17.054512             |14.341493             |2.7130194             |0.728                 |1.0                   |probable-member       |10.484                |0.328                 |3221                  |bright                |
Pleiades              |EPIC 210886244        |0.5959                |51681655008229632     |58.9898492543         |21.1773131275         |6.79044279143         |0.102300892174        |18.6332872325         |0.211590784718        |-40.5672496116        |0.134744570236        |15.600911             |17.135088             |14.377622             |2.7574663             |1.676                 |1.0                   |probable-member       |10.611                |0.312                 |3195                  |bright                |
Pleiades              |EPIC 211099297        |7.2256                |65864427293364864     |58.9934292797         |24.5497397652         |7.47877465238         |0.0602646559399       |18.7486970633         |0.0925730055778       |-46.9274771425        |0.0497814504682       |12.320892             |12.937677             |11.587716             |1.3499613             |0.729                 |1.0                   |probable-member       |6.695                 |0.738                 |4688                  |bright                |
Pleiades              |EPIC 210909923        |0.4704                |51761575759616000     |59.0189777913         |21.5449713224         |6.90954941838         |0.186118071269        |19.143913277          |0.344419369464        |-48.5547505781        |0.2317505493          |15.10917              |16.744617             |13.85808              |2.8865376             |                      |                      |no-info               |10.957                |0.27                  |3127                  |bright                |
Pleiades              |EPIC 210846442        |1.1199                |51365476695288064     |59.0472763707         |20.5748283031         |8.29472863185         |0.0947751366949       |20.4621784465         |0.233983952758        |-49.1128492375        |0.125177683474        |15.598819             |17.107933             |14.382792             |2.7251406             |2.202                 |1.0                   |probable-member       |10.519                |0.324                 |3214                  |bright                |
Pleiades              |EPIC 211129571        |0.8741                |67019150723650560     |59.0475028916         |25.0600112354         |8.45052535163         |0.42235727609         |18.6243145465         |0.738213185944        |-45.5367694434        |0.460476194782        |19.092861             |21.639542             |17.600039             |4.039503              |1.401                 |1.0                   |probable-member       |13.343                |0.109                 |2651                  |faint                 |
Pleiades              |EPIC 210877423        |5.3922                |51659389897901568     |59.0513459081         |21.0406749186         |6.0264899446          |0.067283043675        |17.8062188517         |0.124680345352        |-34.3664184168        |0.101038310265        |10.60957              |11.0081415            |10.070925             |0.93721676            |3.927                 |1.0                   |non-member            |5.139                 |0.968                 |5651                  |bright                |
Pleiades              |EPIC 211152884        |0.4688                |67103405096845056     |59.0656889396         |25.4871866411         |7.4027349305          |0.35413496895         |17.1353960428         |0.764261623758        |-45.5874604782        |0.33161270864         |18.636002             |                      |                      |                      |1.011                 |1.0                   |probable-member       |12.83                 |0.13                  |2753                  |faint                 |
Pleiades              |EPIC 211062206        |1.1343                |65783029073414144     |59.0775412035         |23.9642207461         |7.46445735241         |0.056544343311        |19.2553077529         |0.104338290725        |-46.5284529185        |0.0602316414512       |14.754665             |15.992833             |13.651902             |2.340931              |0.534                 |1.0                   |probable-member       |9.376                 |0.461                 |3478                  |bright                |
Pleiades              |EPIC 210882573        |0.6128                |51677669278703104     |59.0930224614         |21.12119997           |7.57876433658         |0.0926834562791       |19.2256259867         |0.174914193115        |-46.9387860306        |0.109293245732        |15.852721             |17.391806             |14.625369             |2.7664366             |0.742                 |1.0                   |probable-member       |10.636                |0.309                 |3190                  |bright                |
Pleiades              |EPIC 211116507        |3.3228                |66997817623367296     |59.0979798871         |24.8322234648         |7.12513485814         |0.0382043752704       |17.8926755329         |0.0554065636191       |-43.7320209076        |0.0338608879181       |13.461569             |14.293969             |12.570537             |1.7234325             |1.008                 |1.0                   |probable-member       |7.688                 |0.636                 |4145                  |bright                |
Pleiades              |EPIC 210769047        |0.6439                |50101210121892992     |59.0997613892         |19.3980825041         |6.77363171323         |0.111394683348        |16.5921928345         |0.300915230585        |-40.5926647588        |0.160374878809        |16.947659             |18.68676              |15.651806             |3.034954              |2.062                 |1.0                   |probable-member       |11.291                |0.235                 |3060                  |bright                |
Pleiades              |EPIC 211007344        |14.5813               |65435102362687616     |59.1041771764         |23.0906004265         |7.36286912886         |0.0447444412918       |19.7915178968         |0.102873274376        |-46.3383476813        |0.0501243717589       |14.376352             |15.465089             |13.345852             |2.119237              |0.292                 |1.0                   |probable-member       |8.744                 |0.521                 |3676                  |bright                |
Pleiades              |EPIC 211081949        |2.1138                |65844361206181376     |59.1081076302         |24.2808008863         |7.16162764248         |0.0451875186969       |18.1772749594         |0.100625137912        |-45.3575610553        |0.0457917557459       |14.194771             |15.236165             |13.184603             |2.0515623             |0.793                 |1.0                   |probable-member       |8.566                 |0.536                 |3742                  |bright                |
Pleiades              |EPIC 211066413        |0.4551                |65830548591559936     |59.1204938565         |24.0315650731         |7.10247412249         |0.121381346051        |20.228334908          |0.239508888252        |-46.3831519695        |0.13009503778         |16.56419              |18.233309             |15.304068             |2.9292412             |0.496                 |1.0                   |probable-member       |11.069                |0.257                 |3105                  |bright                |
Pleiades              |EPIC 210986927        |10.6678               |65363118710854528     |59.1992394178         |22.7687888214         |4.68074038624         |0.135066897172        |14.1751895125         |0.287092283017        |-33.1369118165        |0.143531867324        |13.7515545            |14.612646             |12.830045             |1.7826014             |6.3                   |0.0                   |non-member            |7.87                  |0.613                 |4061                  |bright                |
Pleiades              |EPIC 210804191        |1.0307                |51257621476724096     |59.2082093583         |19.9302733416         |6.63865238329         |0.0885692320392       |16.5129041401         |0.163069769791        |-40.3724142672        |0.107734493605        |15.809437             |17.31927              |14.597981             |2.7212877             |2.294                 |1.0                   |probable-member       |10.508                |0.325                 |3216                  |bright                |
Pleiades              |EPIC 211065006        |7.2904                |65781345446197504     |59.32026848           |24.0089965928         |7.57390326739         |0.071114984938        |19.492454293          |0.11759545359         |-46.7872099776        |0.0524815439867       |12.362671             |12.984205             |11.617063             |1.3671427             |0.686                 |1.0                   |probable-member       |6.741                 |0.733                 |4661                  |bright                |
Pleiades              |EPIC 211141632        |2.6829                |67046780250475520     |59.3757088668         |25.2795507136         |6.25477547129         |0.0904666711855       |16.7436681466         |0.165784074434        |-37.784485981         |0.075630917727        |15.099319             |16.317596             |14.006517             |2.311079              |3.13                  |1.0                   |non-member            |9.284                 |0.47                  |3504                  |bright                |
Pleiades              |EPIC 210965709        |0.4095                |65338688937033344     |59.3834140756         |22.4331742998         |                      |                      |                      |                      |                      |                      |16.702887             |18.645903             |15.314238             |3.331665              |                      |                      |no-info               |11.86                 |0.186                 |2945                  |bright                |
Pleiades              |EPIC 211060969        |2.1843                |65779971056668032     |59.3878110417         |23.9462703873         |7.76727641898         |0.158690643869        |19.5846115136         |0.301036214001        |-48.3138795416        |0.157186043778        |16.631813             |18.347809             |15.353431             |2.994378              |1.134                 |1.0                   |probable-member       |11.211                |0.242                 |3076                  |bright                |
Pleiades              |EPIC 211067702        |7.798                 |65787289680918528     |59.3888819272         |24.052992743          |7.17020270155         |0.0707361636726       |18.7212585998         |0.116802728444        |-45.1738758051        |0.0609030983626       |11.828954             |12.340857             |11.186144             |1.1547127             |0.597                 |1.0                   |probable-member       |6.023                 |0.825                 |5081                  |bright                |
Pleiades              |EPIC 210996915        |8.9066                |65371708645399296     |59.3942943362         |22.9255413108         |5.83083677332         |0.0448389196227       |20.5504059987         |0.108295682838        |-41.2503544517        |0.0538723941919       |13.395451             |14.166464             |12.543938             |1.6225262             |3.308                 |1.0                   |non-member            |7.415                 |0.665                 |4284                  |bright                |
Pleiades              |EPIC 211000740        |0.9594                |65419434321982464     |59.3970199144         |22.9854278887         |7.41197976707         |0.111257400791        |18.155617625          |0.237383333719        |-45.6261526991        |0.108675091526        |15.476604             |16.949947             |14.279135             |2.6708126             |0.753                 |1.0                   |probable-member       |10.363                |0.343                 |3245                  |bright                |
Pleiades              |EPIC 211059949        |1.6758                |65768151306811904     |59.4003730267         |23.9310163054         |7.14036903591         |0.0576439196023       |17.9225118128         |0.102498365795        |-44.0892233846        |0.054601096056        |14.016947             |15.013516             |13.030606             |1.9829102             |0.95                  |1.0                   |probable-member       |8.391                 |0.552                 |3812                  |bright                |
Pleiades              |EPIC 211140995        |1.4233                |67034994860213888     |59.4195247062         |25.2677006323         |6.77618781814         |0.10683110664         |17.2506079498         |0.20093347595         |-41.7866970232        |0.0915814217291       |15.488693             |16.878542             |14.320971             |2.5575714             |1.755                 |1.0                   |probable-member       |10.042                |0.383                 |3316                  |bright                |
Pleiades              |EPIC 211147344        |0.5421                |67054305033161344     |59.4291072319         |25.3850824483         |7.72913494502         |0.150450210134        |19.1501782414         |0.305777952148        |-45.5582675646        |0.130205799084        |16.550817             |18.270733             |15.278309             |2.992424              |0.851                 |1.0                   |probable-member       |11.207                |0.243                 |3077                  |bright                |
Pleiades              |EPIC 210947280        |0.8022                |53296592774129920     |59.4557606634         |22.1417974595         |7.53266667049         |0.259486638224        |18.789221548          |0.518971402061        |-47.9509241759        |0.431498855528        |18.574606             |20.644928             |17.121353             |3.5235748             |0.862                 |1.0                   |probable-member       |12.82                 |0.13                  |2755                  |faint                 |
Pleiades              |EPIC 211057850        |0.3022                |65772789871345024     |59.5082538526         |23.8983435889         |7.4345997164          |0.176252444079        |19.1588100757         |0.337377482343        |-47.3148210451        |0.158728356779        |17.216436             |19.088934             |15.893812             |3.1951218             |0.638                 |1.0                   |probable-member       |11.604                |0.207                 |2997                  |bright                |
Pleiades              |EPIC 211065426        |0.6209                |65775195052996608     |59.6048248641         |24.0161302461         |7.15149178881         |0.143348817605        |18.5877557909         |0.313706771848        |-45.5424658966        |0.136812821486        |16.464937             |18.148392             |15.184861             |2.9635305             |0.638                 |1.0                   |probable-member       |11.15                 |0.248                 |3088                  |bright                |
Pleiades              |EPIC 211006027        |0.2924                |65467778474649856     |59.6291828363         |23.0700593764         |7.5361073875          |0.149906902945        |17.7159441457         |0.296103195464        |-46.1119362491        |0.173322913672        |17.461967             |19.477715             |16.101591             |3.3761234             |0.996                 |1.0                   |probable-member       |11.943                |0.18                  |2928                  |bright                |
Pleiades              |EPIC 210980418        |0.6841                |65349684053273600     |59.642483683          |22.6696239094         |7.28534793651         |0.210040072556        |19.7228838826         |0.465824706271        |-45.4423382924        |0.205624614625        |17.28297              |19.103794             |15.945353             |3.1584415             |0.138                 |1.0                   |probable-member       |11.532                |0.213                 |3011                  |bright                |
Pleiades              |EPIC 211129321        |0.7786                |66280248847432192     |59.7763590443         |25.0554084596         |7.37101812946         |0.0910412877696       |17.5589936312         |0.192076496477        |-47.2112556874        |0.0936077024128       |15.377331             |16.890274             |14.166595             |2.7236786             |1.07                  |1.0                   |probable-member       |10.514                |0.324                 |3215                  |bright                |
Pleiades              |EPIC 210967582        |0.2592                |53332571717238400     |59.7794400671         |22.4632813411         |6.61199111669         |0.197726324549        |16.5110232095         |0.434508826465        |-42.7795270602        |0.191946551874        |16.906153             |18.937263             |15.5379505            |3.399313              |1.896                 |1.0                   |probable-member       |11.984                |0.177                 |2920                  |bright                |
Pleiades              |EPIC 211082429        |0.5426                |66161020555461120     |59.8038732714         |24.2883132568         |6.6979124496          |0.145484462316        |16.8158116863         |0.22394229273         |-42.0751694123        |0.135032535614        |16.88711              |18.634714             |15.603041             |3.0316734             |1.88                  |1.0                   |probable-member       |11.284                |0.236                 |3061                  |bright                |
Pleiades              |EPIC 210791550        |0.3727                |50503115981677056     |59.8194003638         |19.7407757969         |6.23333194577         |0.112798519732        |13.3964889681         |0.222059329353        |-40.1055243798        |0.120038693353        |16.700825             |18.394024             |15.425198             |2.9688263             |3.562                 |1.0                   |non-member            |11.161                |0.247                 |3086                  |bright                |
Pleiades              |EPIC 210974237        |1.8839                |53335045618385536     |59.8454804047         |22.5711762278         |7.42238027096         |0.0469972132465       |18.0106930874         |0.106048768709        |-45.5590696278        |0.0439522450327       |13.766633             |14.715184             |12.805367             |1.9098167             |0.821                 |1.0                   |probable-member       |8.218                 |0.566                 |3896                  |bright                |
Pleiades              |EPIC 210926194        |0.9536                |53227396558316416     |59.8622279504         |21.8050574873         |7.8466819442          |0.120039510985        |18.7574824624         |0.210215437368        |-47.9120168472        |0.13102799873         |16.809893             |18.692474             |15.493042             |3.1994324             |1.323                 |1.0                   |probable-member       |11.612                |0.206                 |2995                  |bright                |
Pleiades              |EPIC 211009416        |0.4423                |65471729844532864     |59.864777426          |23.1235941713         |7.26741801117         |0.0470491682438       |19.6971947423         |0.0786034542407       |-44.9540449866        |0.0497854424196       |12.843982             |13.568164             |12.020607             |1.5475569             |0.197                 |1.0                   |probable-member       |7.22                  |0.684                 |4389                  |bright                |
Pleiades              |EPIC 210892321        |0.7319                |51505217751483392     |59.8811750068         |21.2716429496         |7.87308979688         |0.0908501324819       |20.2031742652         |0.254626507892        |-48.7838708426        |0.113085178463        |15.566038             |17.035452             |14.368037             |2.6674147             |1.426                 |1.0                   |probable-member       |10.354                |0.345                 |3247                  |bright                |
Pleiades              |EPIC 210932705        |4.0454                |53251929411490688     |59.9160315579         |21.9075789158         |6.62236142598         |0.0793454366904       |14.8730662785         |0.147883306272        |-41.6630719632        |0.0852765313043       |15.48312              |16.87638              |14.3147               |2.5616808             |2.607                 |1.0                   |probable-member       |10.054                |0.382                 |3314                  |bright                |
Pleiades              |EPIC 210887995        |0.547                 |51492264130122496     |59.927819439          |21.2040402947         |7.06887323861         |0.182119686572        |18.1653327936         |0.40966335153         |-42.9168705382        |0.207507174251        |17.277988             |19.124878             |15.946075             |3.1788025             |1.022                 |1.0                   |probable-member       |11.572                |0.21                  |3003                  |bright                |
Pleiades              |EPIC 210944157        |0.5733                |53258732639653760     |59.9994643801         |22.0913697438         |7.01269086682         |0.164946207945        |17.0945158494         |0.284724227894        |-41.343797689         |0.151097303308        |16.97694              |18.768362             |15.681597             |3.0867653             |1.595                 |1.0                   |probable-member       |11.392                |0.226                 |3040                  |bright                |
Pleiades              |EPIC 210940839        |0.5797                |53255434104774272     |60.0429683037         |22.0379461971         |7.88034653121         |0.135678008489        |20.2676590493         |0.24087730934         |-49.0536899991        |0.130188273424        |16.51977              |18.238365             |15.25059              |2.9877748             |1.43                  |1.0                   |probable-member       |11.198                |0.244                 |3079                  |bright                |
Pleiades              |EPIC 211127799        |2.7078                |66359138806835840     |60.0661439286         |25.0294092916         |5.9658994695          |0.112568916942        |16.704132056          |0.239612844824        |-41.2615346924        |0.120741936124        |15.487079             |16.908274             |14.27762              |2.6306534             |3.128                 |1.0                   |non-member            |10.25                 |0.358                 |3270                  |bright                |
Pleiades              |EPIC 211029446        |0.4124                |65506467539939584     |60.1089915948         |23.4380403425         |7.29652203127         |0.120273862302        |18.2460374802         |0.239646083957        |-45.6195616668        |0.134696513577        |16.061813             |17.87496              |14.77036              |3.1046                |0.694                 |1.0                   |probable-member       |11.427                |0.223                 |3032                  |bright                |
Pleiades              |EPIC 211030074        |0.1296                |65507807569730304     |60.1677775082         |23.4481763629         |7.8751817493          |0.204940284931        |19.0027812305         |0.378048269006        |-48.0061362478        |0.183883671331        |17.00793              |18.96415              |15.669156             |3.2949934             |1.232                 |1.0                   |probable-member       |11.793                |0.191                 |2959                  |bright                |
Pleiades              |EPIC 211013743        |1.3944                |65482175204949248     |60.2213907374         |23.193776907          |5.39890958823         |0.0642650589976       |14.7272167245         |0.0990411252285       |-32.8414966654        |0.0511664255709       |9.503338              |9.755447              |9.128915              |0.62653255            |5.467                 |0.0                   |non-member            |3.627                 |1.289                 |6632                  |bright                |
Pleiades              |EPIC 210833049        |5.3682                |50649832062271360     |60.2672754623         |20.372388817          |7.70259623239         |0.0560712760108       |18.335080321          |0.108194940505        |-44.5773016933        |0.0614894734081       |14.660916             |15.692591             |13.32077              |2.3718204             |1.066                 |1.0                   |probable-member       |9.471                 |0.451                 |3452                  |bright                |
Pleiades              |EPIC 210949562        |0.2419                |53251517094713728     |60.2974427787         |22.1770778293         |8.01897547848         |0.162381717671        |20.1323079105         |0.38278034173         |-49.5478582468        |0.156962412274        |17.30214              |19.097145             |15.992796             |3.1043491             |1.668                 |1.0                   |probable-member       |11.427                |0.223                 |3033                  |bright                |
Pleiades              |EPIC 211012609        |1.5063                |65486951208575488     |60.3083798968         |23.1748621199         |6.94596108517         |0.106905334999        |17.4070139865         |0.184733407667        |-43.6938895369        |0.0956122518714       |15.901066             |17.46314              |14.678238             |2.7849026             |1.316                 |1.0                   |probable-member       |10.689                |0.302                 |3179                  |bright                |
Pleiades              |EPIC 210912544        |1.1983                |53029278307021696     |60.3586181008         |21.5856028562         |7.42970686293         |0.0895231643674       |19.2855528265         |0.173712680548        |-45.9449276158        |0.0961168907667       |16.12674              |17.755646             |14.880083             |2.8755627             |0.409                 |1.0                   |probable-member       |10.928                |0.274                 |3132                  |bright                |
Pleiades              |EPIC 210948982        |0.5601                |53341642688604416     |60.4549354006         |22.167945722          |7.90929370507         |0.126298824925        |19.4206602605         |0.307048855066        |-49.282384995         |0.133353789046        |16.156757             |17.783031             |14.901802             |2.8812294             |1.538                 |1.0                   |probable-member       |10.943                |0.272                 |3129                  |bright                |
Pleiades              |EPIC 211000887        |0.2352                |53465573967635456     |60.4623370019         |22.9875478624         |7.89154869453         |0.415091477276        |18.18120099           |0.623428878129        |-47.7862452225        |0.391224499816        |18.708885             |20.64001              |17.227917             |3.412094              |1.125                 |1.0                   |probable-member       |12.953                |0.124                 |2730                  |faint                 |
Pleiades              |EPIC 211110672        |0.5678                |66289044940711168     |60.4827937781         |24.7338778384         |7.32885506056         |0.145283855554        |18.5930846999         |0.283882351075        |-42.4238529743        |0.120625441464        |16.364372             |18.076427             |15.058483             |3.0179443             |0.912                 |1.0                   |probable-member       |11.257                |0.238                 |3067                  |bright                |
Pleiades              |EPIC 211010517        |0.7557                |53462623327108736     |60.6449793016         |23.1411462058         |5.62170962762         |0.156159001526        |14.9285621428         |0.262026274127        |-34.0799128406        |0.124187822045        |16.71526              |18.352112             |15.458516             |2.8935957             |4.638                 |0.995                 |non-member            |10.975                |0.268                 |3123                  |bright                |
Pleiades              |EPIC 211033935        |1.1256                |53864804065393536     |60.7082839496         |23.5106117459         |7.10256493901         |0.0944171835314       |17.3403491762         |0.179190878801        |-44.856215098         |0.0991757367488       |15.805637             |17.281248             |14.613889             |2.6673594             |1.13                  |1.0                   |probable-member       |10.354                |0.345                 |3247                  |bright                |
Pleiades              |EPIC 211057712        |0.2775                |65910602485240576     |60.9326943436         |23.8962749782         |                      |                      |                      |                      |                      |                      |16.491219             |18.381815             |15.100633             |3.2811823             |                      |                      |no-info               |11.767                |0.193                 |2964                  |bright                |
Pleiades              |EPIC 211046826        |0.3081                |53892669813156736     |60.956577903          |23.7203652092         |7.94512852209         |0.165532909684        |19.0229468596         |0.241063768782        |-49.8544863658        |0.150757224983        |17.00574              |18.803167             |15.714711             |3.0884562             |1.66                  |1.0                   |probable-member       |11.396                |0.226                 |3039                  |bright                |
Pleiades              |EPIC 210839388        |3.4652                |52097609703557248     |61.0352200779         |20.4691317131         |8.37056753123         |0.141842701874        |20.2056888707         |0.306913693347        |-49.3500432018        |0.148039697923        |14.320028             |15.450309             |13.20597              |2.244339              |2.242                 |1.0                   |probable-member       |9.078                 |0.491                 |3561                  |bright                |
Pleiades              |EPIC 210941338        |0.7516                |53140397701490176     |61.1450267566         |22.0460731258         |7.47624000034         |0.153553727778        |18.1993951187         |0.232683367599        |-46.0500617759        |0.119035559731        |16.628452             |18.257765             |15.33273              |2.9250345             |0.79                  |1.0                   |probable-member       |11.058                |0.258                 |3107                  |bright                |
Pleiades              |EPIC 210957703        |0.2252                |53174379482675456     |61.3072285493         |22.3049257572         |7.30902791592         |0.159132211263        |16.8453346314         |0.244334088103        |-46.6872187375        |0.151591860991        |16.682205             |18.59759              |15.353117             |3.2444725             |1.266                 |1.0                   |probable-member       |11.699                |0.198                 |2978                  |bright                |
Pleiades              |EPIC 210975876        |22.1411               |53558693154712832     |61.4586961987         |22.5982107178         |5.54059971047         |0.131731473064        |11.1741356721         |0.229870524282        |-35.5007984317        |0.102877136973        |16.359379             |17.85462              |15.159541             |2.6950788             |5.392                 |0.002                 |non-member            |10.433                |0.334                 |3231                  |bright                |
Pleiades              |EPIC 210977069        |5.2158                |53563915834929024     |61.6189865356         |22.6164790898         |6.60160583213         |0.135505382914        |15.5654949268         |0.265986772444        |-40.8524494911        |0.124734646811        |16.099125             |17.696775             |14.875377             |2.8213987             |2.45                  |1.0                   |probable-member       |10.786                |0.29                  |3160                  |bright                |
Pleiades              |EPIC 210973624        |0.5444                |53554909287118080     |61.6249705853         |22.5620267868         |                      |                      |                      |                      |                      |                      |16.669739             |18.61822              |15.270265             |3.3479548             |                      |                      |no-info               |11.891                |0.184                 |2939                  |bright                |
Pleiades              |EPIC 210940618        |1.4102                |53105728725582976     |61.7335324648         |22.0344545905         |7.29499279704         |0.0543597116106       |17.9249910439         |0.0945577075511       |-46.2397104778        |0.0702453312662       |14.228816             |15.315302             |13.191833             |2.1234694             |0.852                 |1.0                   |probable-member       |8.755                 |0.52                  |3672                  |bright                |
Pleiades              |EPIC 210875952        |0.1537                |52227115854157824     |61.9545588303         |21.0181048196         |5.41685562047         |0.0980144395736       |14.3656250368         |0.164572722376        |-34.0315135947        |0.111835533129        |15.5134325            |16.850357             |14.364441             |2.4859161             |5.226                 |0.005                 |non-member            |9.835                 |0.409                 |3365                  |bright                |
Pleiades              |EPIC 211052320        |6.7602                |53758254515062784     |62.5159390207         |23.8120405563         |6.99810472786         |0.0389263210638       |18.0607434015         |0.0633013831177       |-42.5844945363        |0.04817106706         |14.19274              |15.229911             |13.185643             |2.0442677             |1.23                  |1.0                   |probable-member       |8.547                 |0.538                 |3749                  |bright                |
M50                   |M50-1-98              |12.807                |3050058900568320640   |105.398061411         |-8.55292332599        |0.653549769869        |0.118600574014        |-0.229489275319       |0.145745555773        |0.966056493619        |0.149308685932        |16.786493             |17.369095             |16.072006             |1.2970886             |4.513                 |0.0                   |non-member            |5.701                 |0.875                 |5282                  |bright                |
M50                   |M50-1-413             |0.741                 |3050058625684299136   |105.410664862         |-8.57657800329        |1.30714134083         |1.75349691794         |-0.675658628879       |1.90547542074         |-0.310877739566       |2.17948257256         |20.583582             |21.44452              |19.311853             |2.1326675             |                      |                      |no-info               |10.205                |0.371                 |3298                  |faint                 |
M50                   |M50-1-651             |6.811                 |3050059072367005440   |105.418799568         |-8.55787026524        |0.914202317743        |0.0943305091101       |-0.401907061422       |0.124174152927        |-0.356867756733       |0.123219660346        |16.279127             |16.854942             |15.571873             |1.2830696             |1.116                 |0.91                  |probable-member       |5.641                 |0.884                 |5321                  |bright                |
M50                   |M50-1-979             |0.865                 |3050059033706069632   |105.432345854         |-8.54958905963        |5.31062140696         |1.35299843479         |-3.48362962167        |1.81862379262         |4.77189985587         |2.04425581587         |20.456732             |21.588602             |19.044903             |2.5436993             |                      |                      |no-info               |10.108                |0.382                 |3318                  |faint                 |
M50                   |M50-1-1130            |0.924                 |3050056044408819968   |105.438114442         |-8.56974003214        |0.531351083527        |0.943013137294        |-1.66055981191        |1.0557340095          |0.151112917482        |1.18488631225         |20.138632             |20.908756             |18.92386              |1.9848957             |0.695                 |0.202                 |possible-member       |9.748                 |0.423                 |3400                  |faint                 |
M50                   |M50-1-1411            |4.059                 |3050059141086470528   |105.448752113         |-8.54793962664        |0.659473028653        |0.0903075525184       |0.625254422336        |0.130298796866        |-2.83728516013        |0.147265543429        |16.422047             |17.023657             |15.691375             |1.3322821             |6.597                 |0.0                   |non-member            |5.85                  |0.852                 |5186                  |bright                |
M50                   |M50-1-1555            |0.489                 |3050056186148973696   |105.456510285         |-8.5615660207         |2.80073963909         |1.19711119952         |-0.277303660547       |1.47363041085         |0.352927059549        |1.73497103788         |20.235666             |21.236883             |19.00994              |2.226944              |                      |                      |no-info               |9.864                 |0.41                  |3372                  |faint                 |
M50                   |M50-1-1563            |0.604                 |3050056186147178752   |105.456775094         |-8.55096960229        |                      |                      |                      |                      |                      |                      |20.793062             |21.365063             |19.348152             |2.0169106             |                      |                      |no-info               |10.405                |0.347                 |3256                  |faint                 |
M50                   |M50-1-1800            |5.231                 |3050055975689082112   |105.450337085         |-8.58416498192        |0.989152479761        |0.266073351655        |-0.91433773513        |0.335843916735        |-0.424171344434       |0.379754203916        |18.418829             |19.474491             |17.391739             |2.0827522             |0.408                 |0.864                 |possible-member       |8.042                 |0.605                 |3971                  |intermediate          |
M50                   |M50-1-1817            |5.194                 |3050055773832124800   |105.46137558          |-8.59502931777        |0.742123166869        |0.0882533562504       |-1.03139659065        |0.131785968905        |-0.904025584953       |0.150510662703        |16.422384             |16.998646             |15.685062             |1.3135834             |1.887                 |0.157                 |possible-member       |5.771                 |0.864                 |5237                  |bright                |
M50                   |M50-1-2090            |0.883                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-1-2501            |4.892                 |3050042442253660800   |105.49337255          |-8.66842045126        |1.15242486643         |0.0844390179537       |-1.93008225336        |0.119627106453        |-2.06895853674        |0.13056591363         |16.3762               |17.025888             |15.6241865            |1.4017019             |4.697                 |0.0                   |non-member            |6.117                 |0.814                 |5020                  |bright                |
M50                   |M50-1-2695            |2.905                 |3050054223342827392   |105.50225425          |-8.65143903272        |0.59298385943         |0.267403170922        |-1.25561676037        |0.366926403057        |0.939124849779        |0.382900436752        |18.381021             |19.426565             |17.36037              |2.0661945             |2.446                 |0.0                   |possible-member       |8.004                 |0.609                 |3989                  |intermediate          |
M50                   |M50-1-2767            |0.797                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-1-2838            |0.715                 |3050055086631146880   |105.507264575         |-8.59552343018        |                      |                      |                      |                      |                      |                      |20.82388              |20.939169             |19.37626              |1.5629082             |                      |                      |no-info               |10.397                |0.348                 |3258                  |faint                 |
M50                   |M50-1-3001            |3.234                 |3050042476613388800   |105.514146439         |-8.66368413919        |0.322456159306        |0.0907554914491       |-0.0948396251434      |0.110323299462        |1.19915318937         |0.115279004865        |16.222906             |16.723444             |15.565368             |1.1580763             |6.764                 |0.0                   |non-member            |5.098                 |0.977                 |5670                  |bright                |
M50                   |M50-1-3060            |5.21                  |3050055017917864704   |105.5152501           |-8.59551044728        |0.948192468569        |0.185467095126        |-1.21426968455        |0.287806203815        |-0.699781116609       |0.322150562458        |18.12538              |19.09781              |17.099276             |1.9985352             |0.78                  |0.85                  |possible-member       |7.785                 |0.63                  |4094                  |intermediate          |
M50                   |M50-1-3139            |1.274                 |3050042476607259136   |105.519748831         |-8.65709841551        |-0.616724379355       |1.85764716234         |-3.94522959228        |1.93449049834         |-0.588673760768       |2.09715698724         |20.546019             |20.776308             |19.60667              |1.1696377             |1.081                 |0.12                  |possible-member       |10.081                |0.385                 |3324                  |faint                 |
M50                   |M50-1-3389            |6.693                 |3050054846119171328   |105.526651601         |-8.60057629449        |0.894518319919        |0.067276241888        |-0.354442645302       |0.106754264058        |-0.41641272638        |0.124809191089        |16.242691             |16.80819              |15.53752              |1.270669              |1.286                 |0.822                 |possible-member       |5.589                 |0.892                 |5355                  |bright                |
M50                   |M50-1-3402            |1.545                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-1-3406            |0.339                 |3050056598459564800   |105.527491562         |-8.57162704197        |0.338455605643        |1.07934918849         |-3.55865661711        |1.60016113968         |-1.66571318802        |1.93855913918         |20.433386             |21.647217             |19.145878             |2.501339              |1.118                 |0.088                 |possible-member       |10.081                |0.385                 |3324                  |faint                 |
M50                   |M50-1-3545            |6.803                 |3050056529740097536   |105.532159875         |-8.58038391925        |1.02117108778         |1.1329649655          |-3.09880592001        |1.72836438549         |5.34505309518         |1.92919465137         |20.405539             |20.636963             |19.153801             |1.4831619             |                      |                      |no-info               |9.971                 |0.398                 |3347                  |faint                 |
M50                   |M50-1-3702            |5.684                 |3050056735904758912   |105.536431332         |-8.5566359345         |0.966297081341        |0.0665085464001       |-0.315670635856       |0.109520961118        |-0.544966616421       |0.127406580261        |16.394627             |16.999886             |15.666616             |1.3332691             |0.897                 |0.972                 |probable-member       |5.854                 |0.851                 |5183                  |bright                |
M50                   |M50-1-3846            |0.851                 |3050057491812719488   |105.54163762          |-8.54910877373        |-0.744693726707       |0.986690970964        |-0.469997696603       |1.57731379321         |-3.22472306893        |1.96976733611         |20.482962             |21.193754             |19.20015              |1.9936047             |1.273                 |0.081                 |possible-member       |10.093                |0.384                 |3321                  |faint                 |
M50                   |M50-1-3920            |1.089                 |3050056735898484352   |105.543382081         |-8.55732050525        |0.749185596432        |0.909168619619        |1.74429419892         |1.52759464898         |-2.84083693651        |1.76255387458         |19.657282             |20.980522             |18.314884             |2.665638              |                      |                      |no-info               |9.316                 |0.469                 |3512                  |faint                 |
M50                   |M50-1-3930            |1.136                 |3050042820208943488   |105.546219711         |-8.64174013065        |0.886664172339        |1.54931497834         |-0.259863144007       |2.20707551074         |-0.176155292043       |2.60577331302         |20.93886              |21.667809             |19.54405              |2.1237583             |                      |                      |no-info               |10.559                |0.329                 |3227                  |faint                 |
M50                   |M50-1-4048            |9.922                 |3050042609751250688   |105.550899771         |-8.65475943591        |1.03632984651         |0.0863028787552       |-0.199623323447       |0.128640113279        |2.22765473556         |0.136673923818        |16.637314             |17.212454             |15.899384             |1.3130703             |7.654                 |0.0                   |non-member            |5.768                 |0.865                 |5239                  |bright                |
M50                   |M50-1-4050            |18.143                |3050056770264490752   |105.549417729         |-8.54889199025        |1.08920767691         |0.136600463396        |0.686386971905        |0.227466159726        |-1.83620047006        |0.268111207929        |17.60125              |18.545092             |16.622904             |1.9221878             |3.225                 |0.0                   |non-member            |7.597                 |0.649                 |4184                  |intermediate          |
M50                   |M50-1-4158            |4.218                 |3050042510973123456   |105.555793423         |-8.68607324075        |0.456169301893        |0.112606531814        |-0.0398752454199      |0.15303674428         |-1.42907876077        |0.15787025918         |16.98313              |17.629461             |16.214205             |1.4152565             |3.612                 |0.0                   |non-member            |6.169                 |0.807                 |4988                  |bright                |
M50                   |M50-1-4220            |0.859                 |3050056254862195200   |105.557175452         |-8.60324310057        |                      |                      |                      |                      |                      |                      |20.916996             |21.309526             |19.492083             |1.8174438             |                      |                      |no-info               |10.512                |0.335                 |3236                  |faint                 |
M50                   |M50-1-4338            |3.742                 |3050054773098476928   |105.550259884         |-8.6097293776         |2.14911405986         |0.592188799218        |-5.73115245985        |0.821153903375        |3.34000734394         |0.921422080405        |19.729391             |20.748014             |18.39704              |2.350975              |4.314                 |0.0                   |non-member            |9.367                 |0.464                 |3498                  |faint                 |
M50                   |M50-1-4340            |19.335                |3050043022067639040   |105.552067368         |-8.62298852531        |0.74792870577         |0.229040787297        |-0.22892651841        |0.321221539763        |-1.23714262051        |0.33341155156         |18.310276             |19.266111             |17.297094             |1.969017              |1.309                 |0.384                 |possible-member       |7.893                 |0.62                  |4042                  |intermediate          |
M50                   |M50-1-4557            |1.352                 |3050056289228164224   |105.567501534         |-8.59091062132        |1.75294808566         |0.661885475711        |-3.26792653674        |0.77265238584         |1.22535538583         |0.852805100613        |19.243814             |20.633217             |18.018337             |2.6148796             |                      |                      |no-info               |8.899                 |0.51                  |3639                  |faint                 |
M50                   |M50-1-4564            |15.883                |3050042751491267840   |105.570316585         |-8.63858527985        |0.663576756247        |0.342528890501        |-1.15528018574        |0.513748078596        |-4.05336680431        |0.537552991452        |19.020815             |19.844255             |17.942526             |1.9017296             |3.573                 |0.0                   |non-member            |8.623                 |0.534                 |3739                  |faint                 |
M50                   |M50-1-4584            |6.973                 |3050042957649692928   |105.570946268         |-8.62915627675        |0.548908364846        |0.130839559102        |-2.29817212278        |0.182308536132        |-1.43189170506        |0.194696940506        |17.191122             |18.080816             |16.23978              |1.8410358             |3.936                 |0.0                   |non-member            |7.432                 |0.665                 |4271                  |bright                |
M50                   |M50-1-4789            |4.933                 |3050042648412056448   |105.581522676         |-8.65746183865        |1.07536923377         |0.314918213446        |0.474985239729        |0.533875855342        |-0.30755049889        |0.558119973383        |18.611242             |19.729765             |17.569796             |2.1599693             |1.207                 |0.307                 |possible-member       |8.235                 |0.578                 |3898                  |faint                 |
M50                   |M50-1-4813            |2.132                 |3050044430817216384   |105.582572714         |-8.62338821031        |1.24474770928         |0.929266091362        |-2.66835904839        |1.34201023087         |1.15359478792         |1.37349279152         |20.155745             |21.060698             |18.838737             |2.22196               |1.125                 |0.134                 |possible-member       |9.784                 |0.419                 |3392                  |faint                 |
M50                   |M50-1-5108            |4.063                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-1-5147            |7.642                 |3050056426662804224   |105.593074487         |-8.5802615284         |1.28345805297         |0.60387613404         |0.228454600813        |0.918056471082        |-0.785701801159       |1.06781544546         |19.712961             |20.771418             |18.457436             |2.313982              |0.634                 |0.461                 |possible-member       |9.348                 |0.466                 |3503                  |faint                 |
M50                   |M50-1-5272            |13.75                 |3050041514540695168   |105.600564982         |-8.68744088534        |0.674344530952        |0.0804182034294       |2.66766994871         |0.120597676375        |-3.95444457105        |0.128096852393        |16.571472             |17.358511             |15.701833             |1.6566782             |11.542                |0.0                   |non-member            |6.943                 |0.714                 |4537                  |bright                |
M50                   |M50-1-5350            |2.613                 |3050044160240528256   |105.603611354         |-8.63917256091        |0.351903466732        |0.125596508006        |-1.51372654715        |0.178706037716        |2.05974841792         |0.189777371482        |17.278511             |18.046202             |16.41072              |1.6354809             |6.94                  |0.0                   |non-member            |6.885                 |0.72                  |4570                  |bright                |
M50                   |M50-1-5351            |1.634                 |3050044160240527360   |105.604230985         |-8.63736602001        |-1.31140353209        |0.571108356972        |-2.11282937344        |0.797945856862        |-0.412325315664       |0.860781942721        |17.765345             |18.748634             |16.681711             |2.0669231             |                      |                      |no-info               |7.867                 |0.622                 |4055                  |intermediate          |
M50                   |M50-1-5364            |1.061                 |3050045053587396864   |105.604334319         |-8.57496915581        |0.750012453549        |1.21782635636         |-0.286201738546       |1.99956164735         |-0.35161463456        |2.20432245623         |20.616976             |21.086636             |19.243723             |1.8429127             |                      |                      |no-info               |10.215                |0.37                  |3296                  |faint                 |
M50                   |M50-1-5396            |1.121                 |3050056800322839168   |105.597474397         |-8.56257169253        |0.663087859851        |0.162880844346        |4.31036867979         |0.24177754778         |-0.181570981089       |0.259602095345        |17.709723             |18.490492             |16.826052             |1.6644402             |8.341                 |0.0                   |non-member            |7.031                 |0.704                 |4486                  |intermediate          |
M50                   |M50-1-5403            |5.987                 |3050056800327164032   |105.597485189         |-8.56150609267        |0.531554822374        |0.198583824266        |-1.01636139286        |0.304652676898        |-0.471540626879       |0.314485621442        |18.249453             |19.110235             |17.223293             |1.8869419             |1.452                 |0.192                 |possible-member       |7.774                 |0.631                 |4099                  |intermediate          |
M50                   |M50-1-5417            |2.354                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-1-5657            |4.21                  |3050043400025237504   |105.61703467          |-8.6528481972         |1.02555638097         |0.411957508795        |-0.110483445473       |0.627231362412        |-0.0184077472542      |0.656271259286        |19.227533             |20.53326              |18.057251             |2.4760094             |0.734                 |0.435                 |possible-member       |8.874                 |0.512                 |3648                  |faint                 |
M50                   |M50-1-5661            |7.755                 |3050044190298737792   |105.61672626          |-8.62607345102        |0.995623156443        |0.218322673829        |-0.669523121454       |0.332364172847        |0.182738622212        |0.340719363911        |18.191793             |19.179316             |17.23485              |1.9444656             |1.244                 |0.455                 |possible-member       |7.772                 |0.632                 |4100                  |intermediate          |
M50                   |M50-1-5679            |0.582                 |3050056937761812608   |105.616634224         |-8.54835164826        |0.364677904427        |0.398211786319        |-0.799172403907       |0.662340780964        |-1.42326293262        |0.717313242923        |18.997252             |20.050022             |17.82814              |2.2218819             |                      |                      |no-info               |8.625                 |0.534                 |3738                  |faint                 |
M50                   |M50-1-5732            |1.475                 |3050043335606811776   |105.618903303         |-8.65965760347        |0.466422088419        |0.154974351222        |-0.283023969415       |0.231017682964        |0.0624265952447       |0.244427154756        |17.765705             |18.649462             |16.751646             |1.8978157             |2.495                 |0.0                   |possible-member       |7.522                 |0.656                 |4223                  |intermediate          |
M50                   |M50-1-5738            |0.41                  |3050044602615665664   |105.617961791         |-8.59362617829        |-0.163500606383       |0.264909473599        |-0.723693150663       |0.405507220506        |-0.221105702416       |0.442892075002        |16.09736              |16.631332             |15.335564             |1.2957687             |                      |                      |no-info               |5.695                 |0.876                 |5286                  |bright                |
M50                   |M50-1-5788            |8.465                 |3050045087953428352   |105.619632518         |-8.56452127004        |1.00884127703         |0.121300297           |-0.740175125765       |0.194710724732        |-0.949724112113       |0.180382595726        |17.292767             |18.062086             |16.448864             |1.6132221             |0.731                 |0.965                 |probable-member       |6.825                 |0.726                 |4605                  |bright                |
M50                   |M50-1-5870            |3.079                 |3050043434384792192   |105.62472737          |-8.63752546491        |-0.292067688236       |0.866593641292        |-0.539104386296       |1.26905133633         |0.0826449356602       |1.3008369101          |20.08609              |21.111696             |18.76605              |2.345646              |0.921                 |0.1                   |possible-member       |9.723                 |0.426                 |3406                  |faint                 |
M50                   |M50-1-5929            |13.122                |3050043438686013696   |105.627592584         |-8.63522297981        |0.717725369242        |0.225634990562        |0.201604215532        |0.347490799584        |-1.91531784974        |0.356145066667        |18.28658              |19.263212             |17.265594             |1.9976177             |2.345                 |0.009                 |possible-member       |7.891                 |0.62                  |4043                  |intermediate          |
M50                   |M50-1-6108            |4.597                 |3050045186731270400   |105.634638074         |-8.56204631672        |1.07474018127         |0.163152524483        |0.67759894763         |0.255955118015        |-1.72648792034        |0.23616260758         |17.724491             |18.735659             |16.668495             |2.0671635             |3.1                   |0.0                   |non-member            |7.884                 |0.621                 |4047                  |intermediate          |
M50                   |M50-1-6116            |8.856                 |3050043468744744576   |105.635777268         |-8.64080242162        |0.984653578319        |0.149851123498        |-0.829739635968       |0.215059542624        |-0.801498390941       |0.22408170524         |17.461605             |18.26825              |16.594439             |1.673811              |0.401                 |0.963                 |probable-member       |6.99                  |0.709                 |4510                  |bright                |
M50                   |M50-1-6122            |1.107                 |3050045019233954048   |105.635165583         |-8.58037851921        |0.87982361234         |0.0646175923274       |-1.32348387938        |0.101547703468        |-0.764200187124       |0.11302451732         |16.06673              |16.65001              |15.340918             |1.3090916             |1.679                 |0.637                 |possible-member       |5.752                 |0.867                 |5249                  |bright                |
M50                   |M50-1-6140            |1.259                 |3050043159507053312   |105.63725413          |-8.65969083609        |0.332486220048        |0.206912999307        |-1.19896078785        |0.292102679272        |-0.686705165882       |0.310052799357        |18.067719             |18.975147             |17.092798             |1.882349              |1.993                 |0.022                 |possible-member       |7.613                 |0.647                 |4176                  |intermediate          |
M50                   |M50-1-6267            |6.875                 |3050044332039197952   |105.640014625         |-8.61051937783        |                      |                      |                      |                      |                      |                      |16.88879              |17.602436             |15.917346             |1.6850901             |                      |                      |no-info               |7.02                  |0.706                 |4492                  |bright                |
M50                   |M50-1-6317            |6.051                 |3050044813075520896   |105.644287812         |-8.58299187919        |1.08612933976         |0.0711610769565       |-0.978090591229       |0.113110336886        |-0.682428347231       |0.125140370233        |16.095318             |16.62772              |15.371878             |1.2558422             |0.868                 |0.986                 |probable-member       |5.526                 |0.902                 |5396                  |bright                |
M50                   |M50-1-6322            |9.015                 |3050043571823448960   |105.645366486         |-8.62513353974        |0.821641692565        |0.109348844949        |-1.06384446181        |0.163421316034        |-0.711618739561       |0.149992915285        |17.145767             |17.934399             |16.3069               |1.6274986             |1.161                 |0.833                 |possible-member       |6.864                 |0.722                 |4582                  |bright                |
M50                   |M50-1-6606            |0.437                 |3050045152371813632   |105.654085763         |-8.55582985469        |0.906207672895        |0.164784080434        |-0.602148880417       |0.249840385503        |-0.822269868046       |0.226895306842        |17.902637             |18.750074             |16.970545             |1.7795296             |0.529                 |0.928                 |probable-member       |7.36                  |0.672                 |4309                  |intermediate          |
M50                   |M50-1-6655            |8.744                 |3050043949780613376   |105.658230772         |-8.60522488413        |1.29774695358         |0.0856236082451       |-7.9056813321         |0.131740787094        |-2.03114795886        |0.139028746897        |16.67757              |17.40945              |15.840897             |1.5685539             |14.972                |0.0                   |non-member            |6.697                 |0.74                  |4680                  |bright                |
M50                   |M50-1-6692            |0.281                 |3050044744349709824   |105.659739491         |-8.59287734525        |1.73741267426         |1.1329732834          |-1.40450013041        |2.28490892353         |2.34335124451         |2.44503916179         |20.432535             |21.347698             |19.29641              |2.0512886             |0.815                 |0.141                 |possible-member       |10.047                |0.389                 |3331                  |faint                 |
M50                   |M50-1-6704            |11.336                |3050044911853584768   |105.660063272         |-8.57585571587        |2.16668696027         |0.532517782805        |-1.96224993818        |0.874234483105        |-1.5984222769         |0.939662293018        |19.576532             |20.516205             |18.39276              |2.1234455             |1.601                 |0.448                 |possible-member       |9.197                 |0.481                 |3546                  |faint                 |
M50                   |M50-1-6734            |1.853                 |3050044744349706240   |105.661632673         |-8.59219968602        |3.91319372548         |1.36604161809         |-0.388625543603       |2.74435635051         |-4.24695757172        |2.90107171365         |20.677994             |21.743301             |19.344835             |2.398466              |1.426                 |0.269                 |possible-member       |10.319                |0.358                 |3274                  |faint                 |
M50                   |M50-1-6832            |9.435                 |3050040140151709952   |105.664946265         |-8.67388571297        |1.02377482838         |0.111803742222        |-1.57841004221        |0.168036824563        |0.259747668632        |0.163058534247        |17.22342              |17.946476             |16.40593              |1.5405464             |2.742                 |0.001                 |possible-member       |6.615                 |0.749                 |4730                  |bright                |
M50                   |M50-1-7081            |4.018                 |3050044881794983040   |105.673557284         |-8.57289143266        |1.05560743579         |0.0519364035049       |-0.153093163796       |0.0836640102308       |-0.056477020403       |0.0775277973384       |15.595365             |16.192106             |14.866422             |1.3256845             |2.222                 |0.199                 |possible-member       |5.822                 |0.856                 |5204                  |bright                |
M50                   |M50-1-7126            |10.043                |3050044091521008640   |105.675171761         |-8.59171297523        |1.13631934571         |0.0807591661319       |1.18284185182         |0.123744700759        |-0.910862596625       |0.130873107135        |16.519108             |17.2288               |15.703043             |1.5257568             |4.009                 |0.0                   |non-member            |6.565                 |0.754                 |4758                  |bright                |
M50                   |M50-1-7135            |0.747                 |3050043679204164096   |105.676356122         |-8.62934716968        |0.397644608577        |0.607513909102        |-1.32137416698        |0.977147950045        |-0.794452296206       |1.01797228546         |19.65134              |20.887781             |18.500149             |2.3876324             |0.677                 |0.244                 |possible-member       |9.291                 |0.472                 |3519                  |faint                 |
M50                   |M50-1-7154            |8.009                 |3050045122313160448   |105.642402584         |-8.56770222872        |0.926043758355        |0.0859350422861       |-0.212746119203       |0.131818644571        |-0.558355284871       |0.14521806129         |16.456678             |17.044886             |15.721267             |1.3236189             |1.123                 |0.88                  |possible-member       |5.813                 |0.858                 |5210                  |bright                |
M50                   |M50-1-7396            |7.808                 |3050040174511440384   |105.684236741         |-8.67713751135        |0.961730042785        |0.0691036993615       |-0.842986378104       |0.11450910347         |-0.271484887357       |0.124328779952        |16.124863             |16.689968             |15.430575             |1.2593927             |1.085                 |0.944                 |probable-member       |5.541                 |0.9                   |5386                  |bright                |
M50                   |M50-1-7671            |0.517                 |3050044121579345536   |105.694815505         |-8.58397183027        |1.68969144167         |0.373210755933        |0.439882016139        |0.599592705641        |-1.04053454624        |0.615008505736        |18.84238              |19.858316             |17.807068             |2.0512486             |1.516                 |0.782                 |possible-member       |8.457                 |0.551                 |3803                  |faint                 |
M50                   |M50-1-7833            |0.809                 |3050040208871164288   |105.697522332         |-8.6654455631         |-1.39961073363        |0.483221746589        |-1.06843013641        |0.8070696326          |-1.46197095806        |0.755657062857        |17.120613             |17.790926             |16.173866             |1.6170597             |                      |                      |no-info               |6.835                 |0.725                 |4599                  |bright                |
M50                   |M50-2-285             |9.181                 |3050060240598093824   |105.405961436         |-8.50573267704        |0.707787517385        |0.096274533686        |-2.20603488428        |0.36640148055         |0.124261059444        |0.437567702183        |16.624615             |17.190357             |15.893724             |1.2966328             |2.744                 |0.001                 |possible-member       |5.699                 |0.875                 |5284                  |bright                |
M50                   |M50-2-296             |0.405                 |3050813539204684160   |105.404333654         |-8.39887426304        |1.14285334395         |0.207703473054        |-0.113563280425       |0.32485593392         |-1.05286918852        |0.367862582742        |18.309244             |19.182673             |17.295649             |1.8870239             |1.092                 |0.886                 |possible-member       |7.84                  |0.625                 |4068                  |intermediate          |
M50                   |M50-2-1065            |0.438                 |3050061954283710592   |105.434526556         |-8.45959586938        |0.448606599592        |0.359339385349        |-0.75813866458        |0.525140912796        |-0.923790634365       |0.6396632465          |18.852533             |20.114126             |17.73863              |2.375496              |0.922                 |0.301                 |possible-member       |8.492                 |0.548                 |3789                  |faint                 |
M50                   |M50-2-1081            |0.853                 |3050813302987119360   |105.433859787         |-8.39669804402        |0.108681784592        |0.0742228875865       |-0.946259527239       |0.203824379779        |0.396976597926        |0.243922985504        |16.326296             |16.833723             |15.657356             |1.1763668             |6.94                  |0.0                   |non-member            |5.181                 |0.962                 |5617                  |bright                |
M50                   |M50-2-1104            |0.846                 |3050059209805947392   |105.436728838         |-8.53885184811        |1.03196370604         |0.118662130711        |-0.591459183934       |0.173636212025        |-0.215893963917       |0.189300956385        |16.895031             |17.579638             |16.071623             |1.5080147             |0.991                 |0.934                 |probable-member       |6.501                 |0.762                 |4792                  |bright                |
M50                   |M50-2-1175            |0.628                 |3050813470483330816   |105.438720424         |-8.39109880165        |0.777522450562        |0.14772730239         |-0.560435876576       |0.240908836013        |-2.21068953212        |0.272363034922        |17.778673             |18.658953             |16.772202             |1.8867512             |2.969                 |0.0                   |possible-member       |7.502                 |0.658                 |4234                  |intermediate          |
M50                   |M50-2-1513            |0.921                 |3050813406061551872   |105.450355205         |-8.39277025348        |0.755751745414        |1.21263385273         |1.11015684382         |1.78668859092         |-0.0099576293976      |2.04976944428         |20.400696             |20.649752             |19.019323             |1.6304283             |0.619                 |0.098                 |possible-member       |9.98                  |0.397                 |3345                  |faint                 |
M50                   |M50-2-1520            |7.814                 |3050060923491510656   |105.451658197         |-8.51208012674        |0.801208405236        |0.133368683158        |-0.569703437513       |0.200719867252        |-0.840693704673       |0.22921035668         |17.50616              |18.312586             |16.625147             |1.687439              |0.978                 |0.818                 |possible-member       |7.027                 |0.705                 |4488                  |intermediate          |
M50                   |M50-2-1725            |3.492                 |3050813436123590272   |105.458433014         |-8.39194050975        |1.36124368972         |0.307655641598        |-0.109900485314       |0.495324591322        |-0.540756968423       |0.523741445234        |18.74544              |19.851843             |17.64554              |2.2063026             |0.921                 |0.86                  |possible-member       |8.372                 |0.56                  |3842                  |faint                 |
M50                   |M50-2-1836            |8.704                 |3050061060930490496   |105.462945122         |-8.48800881882        |0.751886056299        |0.0968006432564       |0.304317869097        |0.147807116884        |-1.89185025128        |0.167669229678        |16.937778             |17.592243             |16.17048              |1.4217625             |3.897                 |0.0                   |non-member            |6.194                 |0.803                 |4972                  |bright                |
M50                   |M50-2-1945            |5.559                 |3050056220508697344   |105.468524323         |-8.54014761349        |0.842609224676        |0.203854435407        |-0.950175980475       |0.290265937975        |-0.342492612254       |0.329471031324        |18.038687             |18.992916             |17.071327             |1.9215889             |0.734                 |0.775                 |possible-member       |7.645                 |0.644                 |4161                  |intermediate          |
M50                   |M50-2-2012            |0.443                 |3050062813277194752   |105.469572501         |-8.39379692978        |0.802536702811        |0.133053245639        |-0.138061280173       |0.204811217988        |-0.679620547947       |0.234542844338        |17.4707               |18.23712              |16.574585             |1.6625347             |1.317                 |0.513                 |possible-member       |6.959                 |0.712                 |4527                  |bright                |
M50                   |M50-2-2017            |0.359                 |3050056216207527808   |105.47155628          |-8.53888425304        |-0.818002463163       |0.960218271079        |-5.99813767603        |1.2697030705          |1.97253252482         |1.48219723319         |20.07883              |20.962477             |18.783829             |2.178648              |                      |                      |no-info               |9.704                 |0.428                 |3411                  |faint                 |
M50                   |M50-2-2369            |1.196                 |3051563955890903680   |105.482011161         |-8.39605291872        |0.895780781053        |0.592159770346        |-3.67381107237        |0.802994280052        |2.25515013101         |0.950955718156        |19.59372              |20.479517             |18.244688             |2.234829              |2.668                 |0.001                 |possible-member       |9.223                 |0.479                 |3539                  |faint                 |
M50                   |M50-2-2605            |0.461                 |3050057659316337792   |105.495257569         |-8.53321045788        |1.00124025293         |0.122168370256        |-0.0251483759834      |0.204016292132        |-0.0477034334668      |0.233908368326        |17.3369               |18.104069             |16.41429              |1.6897793             |1.683                 |0.238                 |possible-member       |7.033                 |0.704                 |4485                  |bright                |
M50                   |M50-2-2654            |1.188                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-2-2683            |0.488                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-2-2976            |0.547                 |3050061718060376320   |105.506876615         |-8.43034817037        |-0.139288877259       |1.17250460247         |-2.47274015319        |1.51892660602         |0.509169366321        |1.69309663056         |20.336262             |                      |                      |                      |                      |                      |no-info               |9.841                 |0.413                 |3378                  |faint                 |
M50                   |M50-2-3068            |0.315                 |3050061202670730112   |105.511629577         |-8.49470758907        |1.03471156799         |0.181893571862        |-0.474439637864       |0.277743259328        |-0.42899284193        |0.315300685818        |17.591301             |18.576689             |16.590662             |1.9860268             |0.502                 |0.937                 |probable-member       |7.761                 |0.633                 |4105                  |intermediate          |
M50                   |M50-2-3106            |1.44                  |3051563754030416896   |105.512415168         |-8.4042113615         |0.278101326318        |0.132415794442        |-1.68000484539        |0.206940491922        |3.44554435092         |0.235737685929        |17.493301             |18.266302             |16.603579             |1.6627235             |8.849                 |0.0                   |non-member            |6.96                  |0.712                 |4527                  |bright                |
M50                   |M50-2-3504            |7.732                 |3051563719670671488   |105.527359284         |-8.40049107732        |0.697246118821        |0.138269459901        |-0.593674039463       |0.204726827961        |-0.740566885058       |0.207345901293        |17.589281             |18.477621             |16.676302             |1.8013191             |1.287                 |0.493                 |possible-member       |7.314                 |0.676                 |4334                  |intermediate          |
M50                   |M50-2-3707            |0.327                 |3051562925094605568   |105.528838902         |-8.4217804094         |0.696174900965        |0.376460087639        |-0.170379413033       |0.56917779414         |-1.53451861496        |0.604634129116        |18.967281             |20.002455             |17.841158             |2.1612968             |1.071                 |0.355                 |possible-member       |8.591                 |0.538                 |3751                  |faint                 |
M50                   |M50-2-3741            |0.923                 |3050057521877586560   |105.536691055         |-8.5371003783         |0.332291267957        |0.388819712752        |-2.50828990527        |0.609734477901        |1.05311421995         |0.692361364158        |19.301758             |20.533026             |18.156126             |2.3768997             |2.307                 |0.003                 |possible-member       |8.941                 |0.506                 |3624                  |faint                 |
M50                   |M50-2-3889            |0.426                 |3051562856375109376   |105.541534581         |-8.43380266156        |1.08810725605         |0.281021088147        |-0.171597290584       |0.411087592113        |-0.869648470145       |0.395532228413        |18.533573             |19.481964             |17.486809             |1.9951553             |0.734                 |0.84                  |possible-member       |8.144                 |0.591                 |3932                  |faint                 |
M50                   |M50-2-3899            |13.56                 |3050057972849014784   |105.543062136         |-8.51974065416        |                      |                      |                      |                      |                      |                      |20.967064             |21.491796             |19.450397             |2.041399              |                      |                      |no-info               |10.581                |0.326                 |3223                  |faint                 |
M50                   |M50-2-4028            |8.328                 |3050058213373482496   |105.547258655         |-8.50318560529        |0.833492259461        |0.0793158327436       |0.513950995478        |0.118388992881        |-1.95461041752        |0.135425935124        |16.524471             |17.100101             |15.803896             |1.2962055             |4.455                 |0.0                   |non-member            |5.697                 |0.875                 |5285                  |bright                |
M50                   |M50-2-4095            |7.372                 |3051562895036951680   |105.544034635         |-8.41594533879        |0.977909232163        |0.0800051023993       |-0.3449060171         |0.125446116059        |-0.928223534278       |0.14441353441         |16.52277              |17.172052             |15.755004             |1.4170485             |1.065                 |0.956                 |probable-member       |6.176                 |0.806                 |4983                  |bright                |
M50                   |M50-2-4174            |0.48                  |3050058380875133184   |105.551877297         |-8.4836067547         |2.16540453571         |0.964461398851        |1.57833925644         |1.56729989133         |-3.86440322438        |1.76827403711         |20.344265             |21.572037             |19.00764              |2.564396              |1.509                 |0.261                 |possible-member       |9.997                 |0.395                 |3341                  |faint                 |
M50                   |M50-2-4204            |8.614                 |3051563096893344768   |105.552339652         |-8.39913643457        |0.895196798939        |0.129555498729        |-1.19833804547        |0.178049471623        |-0.960907826685       |0.186711623755        |17.241802             |18.029543             |16.358313             |1.6712303             |1.257                 |0.789                 |possible-member       |6.983                 |0.709                 |4514                  |bright                |
M50                   |M50-2-4230            |3.695                 |3050058380870903936   |105.553961291         |-8.48018929109        |0.800587750435        |0.0982325443281       |-1.62740295342        |0.162342085038        |0.973283343095        |0.183003467256        |17.071272             |17.736526             |16.284468             |1.4520588             |4.268                 |0.0                   |non-member            |6.303                 |0.788                 |4907                  |bright                |
M50                   |M50-2-4338            |12.352                |3051562998116158592   |105.556289505         |-8.40470107744        |0.584934836255        |0.135190002785        |-0.5811051971         |0.231896560325        |-1.75873047421        |0.235286751941        |16.850151             |17.518799             |16.026033             |1.4927654             |2.845                 |0.0                   |possible-member       |6.447                 |0.769                 |4823                  |bright                |
M50                   |M50-2-4348            |1.481                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-2-4414            |6.188                 |3050058419531893248   |105.561214011         |-8.46780773104        |1.09593615626         |0.0886973357675       |-0.939424440892       |0.132933902219        |-0.771607074245       |0.147813721208        |16.649187             |17.308464             |15.880091             |1.4283733             |0.83                  |0.985                 |probable-member       |6.219                 |0.799                 |4957                  |bright                |
M50                   |M50-2-4450            |6.193                 |3051563028173862400   |105.562031458         |-8.40188666406        |1.33005364625         |0.325475240275        |-0.687743799787       |0.582207462115        |-1.14110933528        |0.48019897824         |18.413973             |19.47541              |17.366085             |2.1093254             |0.816                 |0.862                 |possible-member       |8.047                 |0.605                 |3969                  |intermediate          |
M50                   |M50-2-4501            |0.386                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-2-4542            |1.14                  |3051562787655640576   |105.566147917         |-8.42814490553        |0.718376115858        |0.508550915851        |-0.834890002668       |0.80431828111         |-0.575458367456       |0.921926987975        |19.445179             |20.769825             |18.252182             |2.517643              |0.334                 |0.394                 |possible-member       |9.094                 |0.492                 |3575                  |faint                 |
M50                   |M50-2-4562            |1.523                 |3051559630861817344   |105.567066874         |-8.45937673251        |0.583938125787        |0.061479900668        |-2.01117818307        |0.103317095846        |0.838634304199        |0.115790212805        |16.200018             |16.757122             |15.476459             |1.2806635             |6.163                 |0.0                   |non-member            |5.631                 |0.886                 |5328                  |bright                |
M50                   |M50-2-4572            |3.145                 |3051563474850482816   |105.567055686         |-8.38993077303        |0.260501552897        |0.0905007719998       |-1.79077372967        |0.149877989509        |2.40128205838         |0.148103908674        |17.016384             |17.692434             |16.179932             |1.5125027             |9.268                 |0.0                   |non-member            |6.517                 |0.76                  |4783                  |bright                |
M50                   |M50-2-4580            |1.233                 |3050057178280006912   |105.568809953         |-8.52798692732        |0.984149838177        |0.339346283286        |0.121265760705        |0.528189727534        |-0.416159351989       |0.589802962553        |18.8426               |20.018305             |17.630987             |2.3873177             |0.843                 |0.46                  |possible-member       |8.483                 |0.549                 |3792                  |faint                 |
M50                   |M50-2-4715            |5.467                 |3051562826317466880   |105.5728692           |-8.41767589816        |1.32504514696         |0.294422051255        |-0.522567177115       |0.47607914654         |-1.43457091388        |0.444779820752        |18.661028             |19.588486             |17.483904             |2.1045818             |1.173                 |0.781                 |possible-member       |8.28                  |0.572                 |3880                  |faint                 |
M50                   |M50-2-4751            |0.468                 |3051563032470020864   |105.573944584         |-8.40518442288        |3.93508857981         |1.74130658876         |2.14122832354         |3.03014903877         |0.286603557548        |3.59984469992         |20.7676               |20.815462             |19.240034             |1.575428              |1.123                 |0.223                 |possible-member       |10.341                |0.355                 |3269                  |faint                 |
M50                   |M50-2-4787            |4.477                 |3051559562142342784   |105.576164452         |-8.47457672457        |0.946935316424        |0.133227577208        |-0.926036142401       |0.223857389384        |-1.09944824669        |0.219091978206        |17.562843             |18.316883             |16.652767             |1.6641159             |1.056                 |0.854                 |possible-member       |6.974                 |0.71                  |4519                  |intermediate          |
M50                   |M50-2-4836            |1.274                 |3051563406131426944   |105.578570584         |-8.39721375397        |2.34508511911         |0.701284003957        |2.66855044707         |1.05960771167         |-0.615839758938       |1.30504897543         |19.913342             |21.137852             |18.593107             |2.5447445             |2.103                 |0.118                 |possible-member       |9.564                 |0.444                 |3445                  |faint                 |
M50                   |M50-2-4846            |7.506                 |3051563406130985088   |105.579083992         |-8.40125804335        |1.2726932993          |0.258017397333        |0.319068469249        |0.405694986794        |-1.14976013237        |0.394608000217        |18.653124             |19.62161              |17.603601             |2.0180092             |1.539                 |0.692                 |possible-member       |8.265                 |0.574                 |3886                  |faint                 |
M50                   |M50-2-4898            |3.009                 |3051562718936148096   |105.581469626         |-8.43830656304        |0.41350937757         |0.397558513408        |-0.697440778739       |0.657587251121        |-1.06040889523        |0.757853643412        |19.09879              |20.386549             |17.953863             |2.4326859             |0.908                 |0.256                 |possible-member       |8.742                 |0.523                 |3695                  |faint                 |
M50                   |M50-2-4908            |8.985                 |3050057113861857408   |105.583148227         |-8.53691320505        |0.94349303447         |0.083344808724        |0.236678356814        |0.139122994753        |-0.0501468082682      |0.161209504047        |16.835413             |17.527573             |16.054354             |1.4732189             |2.394                 |0.004                 |possible-member       |6.378                 |0.778                 |4863                  |bright                |
M50                   |M50-2-5042            |1.252                 |3050058075928115328   |105.587618753         |-8.49758397064        |0.391137970878        |1.15249197363         |0.573600323974        |1.84125663602         |-1.93081227498        |2.05473795642         |20.548624             |20.61846              |19.127247             |1.4912128             |0.619                 |0.167                 |possible-member       |10.115                |0.381                 |3317                  |faint                 |
M50                   |M50-2-5044            |9.139                 |3050057182581327872   |105.588517576         |-8.52626283275        |1.10544880785         |0.0931583995747       |-0.995466346132       |0.148809442077        |-0.713319327222       |0.14766456868         |17.094875             |17.81995              |16.260897             |1.5590534             |0.862                 |0.983                 |probable-member       |6.669                 |0.743                 |4697                  |bright                |
M50                   |M50-2-5045            |0.344                 |3050058071633236352   |105.588364673         |-8.50201167588        |0.939841698062        |0.451343353515        |-0.9266108705         |0.638882366486        |-0.908049151953       |0.647810310156        |19.017696             |19.896557             |17.81112              |2.0854378             |0.307                 |0.612                 |possible-member       |8.635                 |0.533                 |3735                  |faint                 |
M50                   |M50-2-5115            |5.079                 |3051562753296383232   |105.589267633         |-8.41936271632        |0.58672054398         |0.483245954194        |-0.429677571001       |0.899192828437        |-1.22475001876        |1.01160674758         |19.503645             |20.680075             |18.268143             |2.411932              |0.619                 |0.319                 |possible-member       |9.145                 |0.486                 |3561                  |faint                 |
M50                   |M50-2-5349            |4.365                 |3051559592199912192   |105.592635616         |-8.46753743674        |1.09891220933         |0.148467412336        |-0.94571493047        |0.240283121932        |-0.868615889859       |0.243800041514        |17.677704             |18.63185              |16.667698             |1.9641514             |0.703                 |0.961                 |probable-member       |7.675                 |0.641                 |4147                  |intermediate          |
M50                   |M50-2-5435            |0.389                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-2-5438            |6.345                 |3051559798358395008   |105.600481577         |-8.43343276484        |1.02409114662         |0.288095375437        |-1.11935045479        |0.527784865294        |0.064094251131        |0.595428563907        |18.811003             |19.899626             |17.699646             |2.1999798             |0.77                  |0.673                 |possible-member       |8.437                 |0.553                 |3812                  |faint                 |
M50                   |M50-2-5482            |3.633                 |3050057216941059328   |105.601011128         |-8.52053783464        |-0.0185339408611      |0.2566673108          |-1.29400970625        |0.417867854697        |0.962693609009        |0.428692530225        |16.898136             |17.664898             |15.927573             |1.7373247             |                      |                      |no-info               |7.16                  |0.692                 |4416                  |bright                |
M50                   |M50-2-5487            |5.469                 |3051563234332302720   |105.601545101         |-8.39662362619        |0.918292702209        |0.127471455522        |-1.3141671473         |0.234911997505        |-0.289522939835       |0.223082174729        |17.718082             |18.574535             |16.793251             |1.7812843             |1.286                 |0.749                 |possible-member       |7.283                 |0.679                 |4350                  |intermediate          |
M50                   |M50-2-5655            |1.221                 |3051559729639390592   |105.609116327         |-8.44430884449        |0.531006743936        |0.632409846928        |-2.99993586834        |1.10069234206         |-0.627586933999       |1.22867185962         |19.869654             |21.195433             |18.593975             |2.6014576             |1.246                 |0.088                 |possible-member       |9.524                 |0.448                 |3454                  |faint                 |
M50                   |M50-2-5713            |0.29                  |3051563165613249664   |105.611658972         |-8.4107825935         |1.38510137222         |0.38874114908         |-1.13878092872        |0.77690211961         |0.529526280125        |0.938732408086        |19.26833              |20.382504             |17.95484              |2.4276638             |0.956                 |0.675                 |possible-member       |8.911                 |0.509                 |3634                  |faint                 |
M50                   |M50-2-5907            |0.778                 |3051559527776724096   |105.619040563         |-8.44944447668        |0.703874902132        |0.56150800357         |-1.26354256522        |1.04055879156         |1.36793264864         |1.28133238613         |19.859653             |20.77798              |18.637115             |2.1408653             |0.992                 |0.076                 |possible-member       |9.481                 |0.452                 |3466                  |faint                 |
M50                   |M50-2-5931            |1.481                 |3051558561407733248   |105.620342119         |-8.48446836208        |0.880999009903        |0.379102070303        |-0.74974348654        |0.646469517265        |0.901642689611        |0.741455632984        |19.140163             |20.262302             |18.003645             |2.2586575             |1.182                 |0.146                 |possible-member       |8.771                 |0.521                 |3685                  |faint                 |
M50                   |M50-2-5962            |7.242                 |3051560111899157248   |105.619667465         |-8.43406307328        |0.945539277052        |0.0630334475469       |-0.215280284531       |0.108526723281        |-0.233830916558       |0.126877587063        |16.17451              |16.75268              |15.450766             |1.3019142             |1.573                 |0.714                 |possible-member       |5.721                 |0.872                 |5269                  |bright                |
M50                   |M50-2-6269            |0.644                 |3051560141956426368   |105.631828433         |-8.42282677862        |-0.232127278093       |0.398618456257        |-1.75383678573        |0.787436794633        |-0.953977024955       |0.933431432593        |19.194418             |20.339254             |17.979252             |2.3600025             |1.936                 |0.009                 |possible-member       |8.833                 |0.515                 |3663                  |faint                 |
M50                   |M50-2-6314            |7.43                  |3051560141955810944   |105.632962894         |-8.41720508723        |0.92113368323         |0.109502301617        |5.10259350485         |0.219439473254        |-2.21390513545        |0.189989225222        |17.27919              |18.07916              |16.385015             |1.6941452             |10.56                 |0.0                   |non-member            |7.045                 |0.703                 |4478                  |bright                |
M50                   |M50-2-6418            |5.42                  |3051559459063105920   |105.633717708         |-8.46228118346        |1.05981931553         |0.077960927145        |-0.943496345981       |0.13778854205         |-0.784978930094       |0.15954395155         |16.821957             |17.435919             |15.987969             |1.4479494             |0.724                 |0.986                 |probable-member       |6.288                 |0.79                  |4916                  |bright                |
M50                   |M50-2-6479            |0.792                 |3051558600067787264   |105.64084659          |-8.49317833043        |                      |                      |                      |                      |                      |                      |21.1415               |                      |                      |                      |                      |                      |no-info               |10.646                |0.319                 |3210                  |faint                 |
M50                   |M50-2-6547            |5.139                 |3051559837020219008   |105.641504053         |-8.45058443256        |0.931863627287        |0.0952555444791       |0.0189149022199       |0.180261904337        |-0.429107152509       |0.213038190093        |16.872961             |17.53697              |16.04289              |1.4940796             |1.467                 |0.533                 |possible-member       |6.452                 |0.768                 |4820                  |bright                |
M50                   |M50-2-6593            |0.295                 |3051558703143000576   |105.644438238         |-8.46665066327        |1.77931056349         |1.02103200359         |-1.71318688469        |1.5829769546          |0.523279581903        |1.64931927556         |20.232153             |20.928335             |18.840595             |2.08774               |                      |                      |no-info               |9.85                  |0.412                 |3376                  |faint                 |
M50                   |M50-2-6670            |6.127                 |3051558698846700928   |105.647454853         |-8.47593571323        |1.18057179383         |0.156746687196        |-0.917898351803       |0.255097948991        |-1.32631223003        |0.276697910454        |17.771896             |18.612688             |16.820332             |1.7923565             |1.429                 |0.679                 |possible-member       |7.321                 |0.676                 |4330                  |intermediate          |
M50                   |M50-2-6699            |1.875                 |3051558698847223936   |105.649350233         |-8.4694118147         |0.793925147172        |0.388712047602        |-0.604116141232       |0.725227184814        |-0.353505396182       |0.823475518245        |19.328701             |20.438774             |18.099253             |2.3395214             |0.372                 |0.445                 |possible-member       |8.965                 |0.504                 |3615                  |faint                 |
M50                   |M50-2-6775            |2.046                 |3051560043178632832   |105.652320343         |-8.42136903716        |0.742390734077        |0.322885268819        |-2.23718923632        |0.570759557453        |-0.454695581355       |0.642241245481        |18.728191             |19.676245             |17.654503             |2.0217419             |1.492                 |0.106                 |possible-member       |8.341                 |0.564                 |3857                  |faint                 |
M50                   |M50-2-6819            |0.669                 |3051559081100002944   |105.655075521         |-8.45609877268        |0.402853983135        |0.518559529372        |0.584020821957        |1.0470839267          |-2.83888080686        |1.24628925518         |19.700714             |20.643682             |18.439688             |2.2039948             |1.394                 |0.191                 |possible-member       |9.327                 |0.468                 |3509                  |faint                 |
M50                   |M50-2-6822            |0.398                 |3051558630127738112   |105.655341118         |-8.48258247503        |1.39402851682         |0.384417041289        |-3.23692060166        |0.684563030669        |2.71535335273         |0.784244294495        |19.374308             |20.144789             |18.05292              |2.0918694             |3.186                 |0.001                 |non-member            |8.992                 |0.502                 |3605                  |faint                 |
M50                   |M50-2-6882            |8.436                 |3051560043176776064   |105.657798162         |-8.42169473894        |0.455139590239        |0.710749362298        |0.591458388435        |1.62518774404         |-1.76894065484        |2.10136054558         |19.755531             |20.307293             |18.395485             |1.911808              |0.708                 |0.206                 |possible-member       |9.359                 |0.465                 |3500                  |faint                 |
M50                   |M50-2-6909            |1.247                 |3051558423969304704   |105.659604853         |-8.48785235221        |                      |                      |                      |                      |                      |                      |20.635088             |20.743143             |19.175987             |1.5671558             |                      |                      |no-info               |10.208                |0.371                 |3297                  |faint                 |
M50                   |M50-2-6975            |5.915                 |3051563307353770368   |105.628597295         |-8.39068722718        |0.70270250211         |0.159957675593        |-0.992467946213       |0.341821580336        |-1.2084532429         |0.316558302074        |17.619083             |18.476463             |16.639772             |1.8366909             |1.458                 |0.209                 |possible-member       |7.394                 |0.668                 |4291                  |intermediate          |
M50                   |M50-2-7000            |0.237                 |3051560279394780800   |105.659363204         |-8.40855515823        |0.920527629035        |0.126543530673        |-0.293623677366       |0.241644271178        |-1.0465912704         |0.227613276257        |17.741581             |18.725664             |16.69718              |2.0284843             |1.134                 |0.849                 |possible-member       |7.797                 |0.629                 |4088                  |intermediate          |
M50                   |M50-2-7050            |7.459                 |3051561761165535616   |105.662124583         |-8.39952321886        |1.05239107402         |0.0918791233952       |-0.278331696099       |0.183579384628        |-0.43695401837        |0.210561773685        |16.889517             |17.626637             |16.02485              |1.6017857             |0.949                 |0.96                  |probable-member       |6.793                 |0.729                 |4623                  |bright                |
M50                   |M50-2-7187            |3.646                 |3051558630131438720   |105.654758208         |-8.47508620123        |                      |                      |                      |                      |                      |                      |20.193846             |20.916145             |18.29614              |2.6200047             |                      |                      |no-info               |9.85                  |0.412                 |3376                  |faint                 |
M50                   |M50-2-7189            |6.587                 |3051559012386502272   |105.660604048         |-8.47179646031        |0.687561802307        |0.0762012595192       |-0.304046819867       |0.133959305067        |-0.590709295774       |0.151131944066        |16.766443             |17.352867             |15.979613             |1.3732538             |2.415                 |0.002                 |possible-member       |6.008                 |0.829                 |5087                  |bright                |
M50                   |M50-2-7201            |1.135                 |3051559115459692416   |105.668147671         |-8.44901097276        |0.15685527374         |0.305848124368        |-1.4644097931         |0.754717756911        |-0.71289778291        |0.728204908842        |18.771936             |19.936823             |17.531008             |2.4058151             |1.682                 |0.033                 |possible-member       |8.413                 |0.556                 |3823                  |faint                 |
M50                   |M50-2-7261            |0.588                 |3051559115459726080   |105.670514587         |-8.45706008           |                      |                      |                      |                      |                      |                      |20.978506             |22.079283             |19.503836             |2.575447              |                      |                      |no-info               |10.632                |0.32                  |3213                  |faint                 |
M50                   |M50-2-7328            |1.572                 |3051560008818883072   |105.673946853         |-8.41775358031        |                      |                      |                      |                      |                      |                      |20.758493             |20.926565             |19.472748             |1.4538174             |                      |                      |no-info               |10.321                |0.357                 |3274                  |faint                 |
M50                   |M50-2-7434            |0.349                 |3051558806224828416   |105.679759279         |-8.47373094202        |                      |                      |                      |                      |                      |                      |20.308037             |21.10344              |18.909203             |2.1942368             |                      |                      |no-info               |9.934                 |0.403                 |3355                  |faint                 |
M50                   |M50-2-7513            |2.626                 |3051559046746227072   |105.681619936         |-8.45998207016        |0.668714468008        |0.194408148697        |-0.0292382183876      |0.361465424137        |-0.491803319596       |0.336380413269        |18.302341             |19.228573             |17.270311             |1.9582615             |1.339                 |0.128                 |possible-member       |7.879                 |0.621                 |4049                  |intermediate          |
M50                   |M50-2-7538            |9.159                 |3051560008818884096   |105.682851347         |-8.42630701917        |1.12811592885         |0.0768636649186       |-0.337061711676       |0.131172149837        |-0.654461051802       |0.166226653055        |16.278763             |16.987398             |15.460526             |1.5268717             |1.18                  |0.974                 |probable-member       |6.569                 |0.754                 |4755                  |bright                |
M50                   |M50-2-7548            |3.214                 |3051558359545619712   |105.683843634         |-8.49958564599        |1.24819315969         |0.677401729929        |-0.517696013531       |1.19393434384         |0.240434770796        |1.35826480643         |20.052324             |20.736021             |18.73721              |1.9988117             |0.435                 |0.325                 |possible-member       |9.663                 |0.433                 |3421                  |faint                 |
M50                   |M50-2-7553            |0.612                 |3051560004516849408   |105.683490194         |-8.41987967316        |0.84350089658         |0.106338519731        |-0.74943308567        |0.20084098299         |-0.601039122902       |0.192521976913        |17.422113             |18.201572             |16.546806             |1.6547661             |0.843                 |0.9                   |probable-member       |6.938                 |0.714                 |4540                  |bright                |
M50                   |M50-2-7654            |9.455                 |3051558733206407808   |105.688530842         |-8.49664130758        |0.410927733255        |0.348507294752        |0.745264046158        |0.543973168649        |-0.970857926469       |0.533420670652        |18.384096             |19.381962             |17.275246             |2.1067162             |                      |                      |no-info               |8.025                 |0.607                 |3979                  |intermediate          |
M50                   |M50-2-7688            |6.692                 |3051561486287626752   |105.689000547         |-8.41721764981        |0.77881041264         |0.139807007643        |-1.31744673559        |0.224772826023        |-0.303671939776       |0.213948872585        |17.53709              |18.303059             |16.631506             |1.6715527             |1.541                 |0.409                 |possible-member       |6.988                 |0.709                 |4510                  |intermediate          |
M50                   |M50-2-7777            |7.893                 |3051546986478072576   |105.69302516          |-8.49569928401        |1.03781951855         |0.0719819614201       |-0.693700181211       |0.135233053771        |-1.09192049056        |0.157610541731        |16.6566               |17.328741             |15.853618             |1.4751234             |1.168                 |0.946                 |probable-member       |6.385                 |0.777                 |4859                  |bright                |
M50                   |M50-2-7779            |0.478                 |3051561486281500800   |105.692791225         |-8.41121956444        |1.44897814685         |1.0168800196          |-2.12115402524        |1.69737248318         |1.2703028641          |2.20756171911         |20.237732             |21.11353              |18.9125               |2.2010288             |0.733                 |0.246                 |possible-member       |9.864                 |0.41                  |3372                  |faint                 |
M50                   |M50-2-7789            |5.437                 |3051546982176421504   |105.693788946         |-8.50121096586        |0.938257045557        |0.44661069325         |0.017698127218        |0.786644930215        |-0.631580943318       |0.894324771072        |19.467789             |20.417393             |18.25506              |2.1623325             |0.513                 |0.438                 |possible-member       |9.091                 |0.492                 |3576                  |faint                 |
M50                   |M50-2-7797            |1.806                 |3051561589360678272   |105.693677031         |-8.39301946463        |2.1314625952          |1.26373326289         |1.92216110918         |2.33996735612         |-1.54862460822        |2.56924397678         |20.506353             |20.875933             |19.145058             |1.730875              |                      |                      |no-info               |10.094                |0.384                 |3321                  |faint                 |
M50                   |M50-2-7829            |8.621                 |3051561692446038784   |105.695077769         |-8.39025878822        |0.554359627939        |0.084226528947        |-1.58698464934        |0.154068858096        |0.995197057034        |0.17387983763         |16.972649             |17.676714             |16.13836              |1.5383549             |5.158                 |0.0                   |non-member            |6.608                 |0.749                 |4734                  |bright                |
M50                   |M50-2-7843            |20.322                |3051546986478071936   |105.69632451          |-8.49687632618        |-0.0307589328801      |0.279116067511        |0.0699607473052       |0.519343675744        |-8.89057984368        |0.596783237841        |16.705738             |17.435112             |15.812307             |1.6228046             |                      |                      |no-info               |6.851                 |0.723                 |4590                  |bright                |
M50                   |M50-2-7848            |1.386                 |3051546986472203136   |105.696984877         |-8.50035440669        |                      |                      |                      |                      |                      |                      |20.809025             |21.169357             |19.598156             |1.5712013             |                      |                      |no-info               |10.383                |0.35                  |3261                  |faint                 |
M50                   |M50-2-7859            |7.536                 |3051561516349464960   |105.696121336         |-8.40257285389        |0.881342334171        |0.103156407961        |-0.704375422027       |0.195853772094        |-0.374062420511       |0.228422262148        |17.008131             |17.709337             |16.194904             |1.5144329             |0.844                 |0.877                 |possible-member       |6.524                 |0.759                 |4779                  |bright                |
M50                   |M50-2-7893            |3.554                 |3051561516345359744   |105.69827609          |-8.41087181355        |1.08859499067         |0.357115344805        |-1.17180698736        |0.754134786385        |-0.0112144969064      |0.872695241958        |19.131468             |20.11752              |18.083658             |2.0338612             |0.546                 |0.6                   |possible-member       |8.745                 |0.523                 |3694                  |faint                 |
M50                   |M50-2-7940            |1.109                 |3051559871379949440   |105.65161786          |-8.44132883108        |0.202943628217        |0.0608489894888       |-0.0384252363772      |0.116864296751        |0.348839908872        |0.139868793711        |16.28777              |16.926205             |15.481002             |1.4452028             |7.664                 |0.0                   |non-member            |6.279                 |0.791                 |4922                  |bright                |
M50                   |M50-3-80              |1.385                 |3050813642282063232   |105.397446258         |-8.37654920206        |1.36946636093         |0.23462971248         |-0.888736468225       |0.379138392054        |-0.0941450661247      |0.430304295483        |18.489862             |19.486897             |17.39108              |2.0958157             |1.151                 |0.907                 |probable-member       |8.108                 |0.596                 |3944                  |intermediate          |
M50                   |M50-3-215             |3.435                 |3052316026145849600   |105.401394129         |-8.31853862649        |                      |                      |                      |                      |                      |                      |16.238213             |16.776264             |15.437001             |1.339263              |                      |                      |no-info               |5.878                 |0.848                 |5168                  |bright                |
M50                   |M50-3-314             |0.566                 |3052316060502617088   |105.40649599          |-8.30729853272        |                      |                      |                      |                      |                      |                      |21.063122             |                      |                      |                      |                      |                      |no-info               |10.568                |0.328                 |3225                  |faint                 |
M50                   |M50-3-431             |1.491                 |3052319221598540928   |105.410703946         |-8.27201135503        |                      |                      |                      |                      |                      |                      |20.790342             |                      |                      |                      |                      |                      |no-info               |10.295                |0.36                  |3279                  |faint                 |
M50                   |M50-3-464             |0.062                 |3050813573562571904   |105.412609262         |-8.38198831216        |0.343371175997        |0.100383404852        |0.326938585797        |0.185475764471        |1.48027981869         |0.210575311785        |17.165047             |17.830402             |16.339502             |1.4909                |6.128                 |0.0                   |non-member            |6.441                 |0.77                  |4826                  |bright                |
M50                   |M50-3-701             |7.516                 |3052319599558626048   |105.421485831         |-8.26682542682        |0.944886942768        |0.0666385596234       |-0.521859809307       |0.103050809692        |1.78430280139         |0.112279023159        |16.162605             |16.774063             |15.432246             |1.3418169             |6.888                 |0.0                   |non-member            |5.888                 |0.847                 |5162                  |bright                |
M50                   |M50-3-760             |0.342                 |3052316163584921088   |105.424717873         |-8.30680428122        |-2.50887141748        |1.88149570315         |0.663182551624        |2.79034112087         |0.191004438273        |3.3535038053          |20.697052             |20.806284             |19.365198             |1.4410858             |                      |                      |no-info               |10.258                |0.365                 |3287                  |faint                 |
M50                   |M50-3-953             |9.073                 |3052319599558623744   |105.431633857         |-8.26549207551        |0.971813234629        |0.129419926018        |-0.667675224938       |0.20733296607         |-0.983384183488       |0.236378043054        |17.05837              |17.741617             |16.236383             |1.5052338             |0.702                 |0.953                 |probable-member       |6.491                 |0.763                 |4797                  |bright                |
M50                   |M50-3-988             |0.44                  |3050813715299193856   |105.433452112         |-8.37201113561        |1.29770144852         |0.899095305879        |-3.08847131114        |1.34973053876         |1.19973640825         |1.49505634872         |20.212719             |20.697708             |18.81977              |1.8779373             |1.238                 |0.137                 |possible-member       |9.813                 |0.416                 |3384                  |faint                 |
M50                   |M50-3-1058            |0.867                 |3052316640316818048   |105.435936244         |-8.27170784513        |-0.120354146844       |0.47108998873         |-1.6891619409         |0.736799374507        |-0.404121393432       |0.799671638238        |19.364635             |20.17341              |18.231142             |1.9422684             |1.561                 |0.07                  |possible-member       |8.971                 |0.504                 |3613                  |faint                 |
M50                   |M50-3-1114            |0.435                 |3052315987481645056   |105.438676659         |-8.30067281301        |0.427891247975        |0.422010282547        |-2.01294875692        |0.652681777792        |-0.572064539813       |0.720698949381        |19.191929             |20.09232              |18.047504             |2.044815              |1.329                 |0.135                 |possible-member       |8.806                 |0.518                 |3672                  |faint                 |
M50                   |M50-3-1143            |7.98                  |3052315957426364928   |105.439892066         |-8.30768777731        |0.982578770312        |0.131072186418        |-2.66193665533        |0.20938070093         |0.841771008512        |0.22943910658         |17.491058             |18.243755             |16.621063             |1.6226921             |4.529                 |0.0                   |non-member            |6.851                 |0.723                 |4590                  |bright                |
M50                   |M50-3-1192            |1.273                 |3052316678975914368   |105.44197286          |-8.26539086193        |-0.309991614235       |1.28845691574         |0.445486603664        |3.12183250932         |-3.7565174229         |3.24708220939         |20.561352             |20.94869              |19.365522             |1.583168              |0.835                 |0.138                 |possible-member       |10.136                |0.379                 |3312                  |faint                 |
M50                   |M50-3-1256            |4.354                 |3052316575896713472   |105.444412393         |-8.27963384853        |-0.165874363883       |0.575374250156        |-0.300966820801       |0.88191381269         |-2.21904885199        |0.941662679662        |19.556648             |20.495043             |18.453133             |2.0419102             |1.532                 |0.076                 |possible-member       |9.171                 |0.484                 |3553                  |faint                 |
M50                   |M50-3-1311            |0.357                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-3-1468            |0.061                 |3052315029713432576   |105.45520677          |-8.3385521884         |0.340859929863        |0.0938925531044       |-0.266375317413       |0.155715968584        |-0.177229289059       |0.169888981132        |16.597027             |17.175741             |15.843579             |1.3321619             |4.182                 |0.0                   |non-member            |5.849                 |0.852                 |5186                  |bright                |
M50                   |M50-3-1561            |7.338                 |3052314960993958656   |105.459565824         |-8.35475871121        |1.11949339955         |0.0755316394045       |-0.333781645874       |0.128206222511        |-0.93633114162        |0.141524688379        |16.25763              |16.924324             |15.462159             |1.4621649             |1.389                 |0.952                 |probable-member       |6.339                 |0.783                 |4886                  |bright                |
M50                   |M50-3-1564            |0.382                 |3052316713337623424   |105.460070416         |-8.26111212768        |                      |                      |                      |                      |                      |                      |20.770422             |22.32537              |19.473928             |2.8514423             |                      |                      |no-info               |10.441                |0.343                 |3250                  |faint                 |
M50                   |M50-3-1749            |3.617                 |3052316296719287296   |105.468382751         |-8.30395547933        |1.05368307219         |0.204451825322        |-1.14206910553        |0.337636461273        |-0.897918345991       |0.377541813532        |18.28796              |19.109808             |17.273504             |1.8363037             |0.708                 |0.859                 |possible-member       |7.782                 |0.631                 |4096                  |intermediate          |
M50                   |M50-3-1863            |7.714                 |3052316709036190208   |105.471763916         |-8.25993252045        |1.13637950959         |0.185250606052        |-1.26308097668        |0.315229601763        |-0.968576493632       |0.288859972015        |18.023396             |19.17664              |16.9359               |2.2407398             |1.058                 |0.815                 |possible-member       |8.059                 |0.603                 |3964                  |intermediate          |
M50                   |M50-3-1879            |2.811                 |3052315540805041664   |105.473153065         |-8.3062172334         |                      |                      |                      |                      |                      |                      |20.270994             |                      |                      |                      |                      |                      |no-info               |9.776                 |0.42                  |3393                  |faint                 |
M50                   |M50-3-1985            |3.407                 |3052314853610254080   |105.477303719         |-8.34397774755        |0.664766528062        |0.126331507894        |-0.452128222845       |0.211089503464        |-0.319622965643       |0.240658013386        |17.392853             |18.148273             |16.498215             |1.6500587             |1.694                 |0.151                 |possible-member       |6.925                 |0.715                 |4547                  |bright                |
M50                   |M50-3-2352            |3.013                 |3052315579469231232   |105.496103855         |-8.29657345101        |0.539430293032        |0.36103236229         |0.933804166357        |0.699064663412        |-1.75262557987        |0.843556828484        |19.083775             |20.149328             |17.94953              |2.1997986             |1.651                 |0.103                 |possible-member       |8.71                  |0.526                 |3707                  |faint                 |
M50                   |M50-3-2531            |0.091                 |3052315270231593344   |105.504223202         |-8.33586311917        |0.144778857303        |0.121237253032        |-0.242654757019       |0.188148415317        |-0.15483639042        |0.194322040444        |17.104813             |17.787346             |16.26494              |1.5224056             |4.234                 |0.0                   |non-member            |6.553                 |0.756                 |4764                  |bright                |
M50                   |M50-3-2544            |2.744                 |3051564162045284736   |105.505595438         |-8.37117094885        |0.504905812647        |0.114197059805        |-1.13522929859        |0.177298178823        |-2.54001968219        |0.187578187836        |17.258564             |18.094326             |16.329195             |1.765131              |5.05                  |0.0                   |non-member            |7.233                 |0.684                 |4377                  |bright                |
M50                   |M50-3-2620            |2.126                 |3052315300286863872   |105.507356024         |-8.31963613819        |1.10262509            |0.192142444345        |-0.154641303141       |0.387430234268        |-0.62932460421        |0.318353689908        |17.818308             |18.739893             |16.866354             |1.873539              |0.752                 |0.907                 |probable-member       |7.485                 |0.66                  |4243                  |intermediate          |
M50                   |M50-3-2795            |0.298                 |3052315712603750784   |105.514781145         |-8.28493134651        |0.724205166316        |0.333429140154        |-0.574314040983       |0.776182564806        |-1.19146455683        |0.907322309772        |19.110554             |20.245247             |17.931595             |2.313652              |0.598                 |0.46                  |possible-member       |8.745                 |0.523                 |3694                  |faint                 |
M50                   |M50-3-2800            |1.098                 |3051563891463518464   |105.515630247         |-8.38320321021        |                      |                      |                      |                      |                      |                      |20.766628             |                      |                      |                      |                      |                      |no-info               |10.271                |0.363                 |3284                  |faint                 |
M50                   |M50-3-2824            |15.091                |3051564200706997248   |105.515675362         |-8.36289421916        |0.339813187221        |0.460019716499        |-1.30415661342        |0.750114869661        |-0.858262534739       |0.728880599089        |17.374535             |18.154303             |16.409668             |1.7446346             |                      |                      |no-info               |7.179                 |0.69                  |4405                  |bright                |
M50                   |M50-3-2932            |3.922                 |3052317950291168896   |105.521295994         |-8.26150630766        |1.62491111538         |0.270950804867        |-0.642716625138       |0.473583268836        |0.0316161518472       |0.443236992061        |18.637468             |19.58325              |17.589056             |1.994194              |1.556                 |0.86                  |possible-member       |8.248                 |0.576                 |3893                  |faint                 |
M50                   |M50-3-3047            |0.356                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-3-3082            |9.26                  |3051564574362192896   |105.529104827         |-8.34515071231        |0.789650246961        |0.147592465512        |0.032131780774        |0.254582362708        |-0.5846211834         |0.250731150728        |17.875282             |18.766184             |16.886702             |1.8794823             |1.441                 |0.262                 |possible-member       |7.511                 |0.657                 |4229                  |intermediate          |
M50                   |M50-3-3085            |2.542                 |3051563925823226496   |105.529519797         |-8.37481403192        |-1.1105033437         |2.18220068481         |-0.823132886554       |3.02236299693         |-2.02812628081        |2.79477908096         |20.555336             |20.956894             |19.073044             |1.8838501             |                      |                      |no-info               |10.156                |0.377                 |3308                  |faint                 |
M50                   |M50-3-3203            |1.943                 |3052315334649817600   |105.534061143         |-8.31205010481        |1.33377605027         |0.402686043869        |-2.39925884628        |0.73750237789         |-0.305206834183       |0.89875072534         |19.163849             |20.253477             |18.003363             |2.2501144             |1.354                 |0.169                 |possible-member       |8.794                 |0.519                 |3676                  |faint                 |
M50                   |M50-3-3208            |0.859                 |3051564505643088256   |105.534546436         |-8.35549987972        |1.7531708806          |0.884221381729        |2.19397684952         |1.57996327258         |-1.63829696756        |1.87875504595         |20.18711              |20.932669             |18.8357               |2.0969696             |1.196                 |0.241                 |possible-member       |9.805                 |0.417                 |3386                  |faint                 |
M50                   |M50-3-3339            |4.634                 |3052315437725830144   |105.539335255         |-8.3021447227         |1.05345101792         |0.0900482065728       |-0.347664925617       |0.165871573735        |-1.0655005408         |0.164224675028        |17.029394             |17.800026             |16.168491             |1.6315346             |1.291                 |0.933                 |probable-member       |6.875                 |0.721                 |4576                  |bright                |
M50                   |M50-3-3407            |7.462                 |3052317224432264320   |105.542942994         |-8.26128648717        |1.24441264757         |0.139370585847        |-0.404949108728       |0.239596530287        |-1.16863682372        |0.239161502744        |17.751978             |18.457752             |16.818077             |1.6396751             |1.528                 |0.89                  |possible-member       |7.002                 |0.707                 |4503                  |intermediate          |
M50                   |M50-3-3450            |7.408                 |3052315369006349696   |105.545104986         |-8.30734623515        |1.12634387562         |0.134911203209        |-0.719563289184       |0.236337226738        |-0.812952144598       |0.231542637423        |17.665144             |18.491413             |16.742107             |1.7493057             |0.636                 |0.979                 |probable-member       |7.202                 |0.687                 |4393                  |intermediate          |
M50                   |M50-3-3506            |0.375                 |3052317366175607296   |105.548093328         |-8.24277627399        |0.903752172477        |0.222081789945        |-4.92796486933        |0.396608703111        |-0.60835836352        |0.379491779215        |18.203997             |19.168423             |17.143839             |2.0245838             |5.16                  |0.0                   |non-member            |7.853                 |0.624                 |4061                  |intermediate          |
M50                   |M50-3-3566            |1.586                 |3052317263091392768   |105.552093142         |-8.26088846959        |                      |                      |                      |                      |                      |                      |20.882736             |20.453934             |19.37421              |1.0797234             |                      |                      |no-info               |10.408                |0.347                 |3256                  |faint                 |
M50                   |M50-3-3601            |5.116                 |3051564746160925952   |105.553550869         |-8.3224001337         |0.603353487387        |0.313286465365        |2.26558780601         |0.680968127445        |-2.91766220664        |0.820602785992        |18.903006             |20.00393              |17.798939             |2.2049904             |2.928                 |0.002                 |possible-member       |8.53                  |0.544                 |3774                  |faint                 |
M50                   |M50-3-3669            |1.257                 |3051564235060740736   |105.556536939         |-8.36824216289        |0.805531551612        |1.10104355702         |-2.87939203972        |1.82695641813         |3.85464745686         |2.32309828114         |20.221077             |20.812244             |18.883339             |1.9289055             |1.308                 |0.046                 |possible-member       |9.826                 |0.415                 |3381                  |faint                 |
M50                   |M50-3-3744            |17.823                |3051564333843993984   |105.558237666         |-8.3612917629         |0.698109970348        |0.195169215161        |-1.02232272438        |0.27408010088         |-0.315907052811       |0.248518059069        |17.513145             |18.381842             |16.58744              |1.7944012             |1.184                 |0.382                 |possible-member       |7.305                 |0.677                 |4338                  |intermediate          |
M50                   |M50-3-3762            |1.352                 |3052316949554341632   |105.558275358         |-8.27489140488        |0.989391155245        |0.304967644341        |-0.0029922294235      |0.531160308692        |-1.2847991261         |0.615052490049        |18.937712             |19.902061             |17.772408             |2.129654              |0.906                 |0.646                 |possible-member       |8.559                 |0.541                 |3764                  |faint                 |
M50                   |M50-3-3858            |0.482                 |3051564441219113728   |105.5617365           |-8.35199274606        |                      |                      |                      |                      |                      |                      |20.798199             |21.52989              |19.492214             |2.0376759             |                      |                      |no-info               |10.412                |0.347                 |3255                  |faint                 |
M50                   |M50-3-3868            |3.957                 |3051564643081676800   |105.562026349         |-8.34068729025        |0.806500857926        |0.238987202021        |-0.449426723373       |0.412538279468        |-1.35129636843        |0.401219183063        |18.619267             |19.763834             |17.531925             |2.2319088             |1.1                   |0.525                 |possible-member       |8.248                 |0.576                 |3893                  |faint                 |
M50                   |M50-3-3951            |7.134                 |3051564235066726272   |105.554474801         |-8.37579082023        |0.443638394673        |0.11313319528         |0.518518524774        |0.184460807845        |-0.355574328248       |0.181969399975        |17.338755             |18.058666             |16.423744             |1.634922              |3.635                 |0.0                   |non-member            |6.884                 |0.72                  |4571                  |bright                |
M50                   |M50-3-3975            |0.786                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-3-4140            |2.043                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-3-4192            |1.783                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-3-4285            |0.783                 |3051564475578793600   |105.578317885         |-8.34645215521        |                      |                      |                      |                      |                      |                      |20.703306             |21.297213             |19.156523             |2.1406898             |                      |                      |no-info               |10.325                |0.357                 |3273                  |faint                 |
M50                   |M50-3-4290            |6.018                 |3051563509210260992   |105.57836342          |-8.368457007          |1.00560389023         |0.237608013331        |-1.0460725227         |0.404899424666        |-0.33855648461        |0.394279533853        |18.541365             |19.573328             |17.507795             |2.0655327             |0.571                 |0.85                  |possible-member       |8.157                 |0.589                 |3927                  |faint                 |
M50                   |M50-3-4345            |0.378                 |3052317022575306496   |105.580972433         |-8.27193036893        |-0.383173152903       |0.554126553323        |-1.7839722851         |1.02665722789         |0.963410465668        |1.15882556765         |19.74504              |20.469145             |18.398767             |2.0703773             |1.744                 |0.012                 |possible-member       |9.361                 |0.465                 |3500                  |faint                 |
M50                   |M50-3-4360            |1.981                 |3051566262291237120   |105.581346517         |-8.29395518737        |0.987230987891        |0.0468647078365       |-0.924203966956       |0.0822553330473       |-0.701376725246       |0.0819328799324       |15.709704             |16.265053             |15.0000725            |1.2649803             |0.523                 |0.993                 |probable-member       |5.565                 |0.896                 |5371                  |bright                |
M50                   |M50-3-4363            |1.129                 |3052317671108979584   |105.581627776         |-8.24654675147        |1.18339567959         |0.383228619474        |0.00835990881155      |0.713756444999        |-1.43593412139        |0.83770888739         |19.209005             |20.175962             |18.054583             |2.1213799             |0.815                 |0.606                 |possible-member       |8.829                 |0.516                 |3664                  |faint                 |
M50                   |M50-3-4375            |0.717                 |3051566159205896576   |105.58274242          |-8.31453682538        |                      |                      |                      |                      |                      |                      |20.61235              |21.064068             |19.238157             |1.8259106             |                      |                      |no-info               |10.208                |0.37                  |3297                  |faint                 |
M50                   |M50-3-4442            |0.917                 |3051566159210207744   |105.585650774         |-8.31987453291        |                      |                      |                      |                      |                      |                      |20.877924             |21.314316             |19.403687             |1.9106293             |                      |                      |no-info               |10.481                |0.338                 |3242                  |faint                 |
M50                   |M50-3-4674            |0.323                 |3051565880032637440   |105.595470157         |-8.33632937651        |1.45968441321         |0.509855420367        |1.00266494182         |0.884375639675        |-0.442781632684       |1.14111109958         |19.448938             |20.427042             |18.216991             |2.2100506             |1.196                 |0.282                 |possible-member       |9.076                 |0.494                 |3580                  |faint                 |
M50                   |M50-3-4729            |4.998                 |3051565880032251264   |105.597930549         |-8.34485514686        |0.985704003383        |0.179768813125        |-0.67564404268        |0.317668688238        |-1.11912757968        |0.290394869404        |17.991974             |18.82959              |17.010473             |1.8191166             |0.83                  |0.873                 |possible-member       |7.479                 |0.66                  |4246                  |intermediate          |
M50                   |M50-3-4749            |6.338                 |3052317400530321152   |105.598626262         |-8.26809089525        |                      |                      |                      |                      |                      |                      |21.054712             |                      |                      |                      |                      |                      |no-info               |10.559                |0.329                 |3227                  |faint                 |
M50                   |M50-3-4904            |0.272                 |3051566292349198336   |105.599623787         |-8.29352566534        |1.17124353223         |0.168944398921        |-1.27919476785        |0.28620357967         |-0.259919445476       |0.327570426439        |17.912231             |18.695374             |16.940878             |1.7544956             |1.189                 |0.897                 |possible-member       |7.326                 |0.675                 |4327                  |intermediate          |
M50                   |M50-3-5003            |1.285                 |3051566292349524992   |105.606260392         |-8.29784612231        |1.62468914307         |0.456996021364        |-1.08864394438        |0.700640432814        |-0.198363244146       |0.820791418154        |19.377005             |20.190815             |18.099102             |2.091713              |0.893                 |0.727                 |possible-member       |8.995                 |0.501                 |3604                  |faint                 |
M50                   |M50-3-5037            |5.466                 |3051565948751756288   |105.594170686         |-8.32786614029        |0.842382359256        |0.153648956099        |-0.785131279649       |0.275709004514        |-0.012042169264       |0.336965347354        |17.76323              |18.587645             |16.824581             |1.7630634             |1.129                 |0.368                 |possible-member       |7.261                 |0.682                 |4362                  |intermediate          |
M50                   |M50-3-5074            |0.567                 |3051563646649228672   |105.607449457         |-8.36058275907        |1.1324419269          |0.157124630406        |-0.257091742435       |0.318686245325        |0.224822096537        |0.312743305327        |17.408829             |18.180637             |16.47001              |1.7106266             |                      |                      |no-info               |7.089                 |0.698                 |4453                  |bright                |
M50                   |M50-3-5096            |1.096                 |3051563543574045440   |105.608779971         |-8.37493712814        |-0.272468070159       |0.633318991189        |-0.610842083934       |1.29932118929         |1.90286518616         |1.70097084267         |19.78143              |20.803083             |18.393135             |2.4099483             |1.443                 |0.0                   |possible-member       |9.423                 |0.458                 |3482                  |faint                 |
M50                   |M50-3-5135            |0.61                  |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-3-5196            |0.698                 |3052317606693926144   |105.610986654         |-8.23836265618        |1.02276609011         |0.0488780740396       |-0.427223398049       |0.0917183154333       |-0.211525965555       |0.0935349214734       |15.793831             |16.373629             |15.061971             |1.3116579             |1.419                 |0.927                 |probable-member       |5.762                 |0.865                 |5242                  |bright                |
M50                   |M50-3-5243            |0.626                 |3051565162779621760   |105.613583461         |-8.33963178217        |0.864788458911        |0.13972698483         |-0.492662364296       |0.246368293594        |-0.629624644539       |0.237877189678        |17.62688              |18.443962             |16.707413             |1.7365494             |0.657                 |0.894                 |possible-member       |7.165                 |0.691                 |4413                  |intermediate          |
M50                   |M50-3-5331            |0.561                 |3051565918693857664   |105.617147813         |-8.32938218453        |0.536947118074        |0.113007728388        |-0.981225450274       |0.194401830927        |1.71519504876         |0.180216223969        |17.179901             |17.896103             |16.344679             |1.551424              |5.974                 |0.0                   |non-member            |6.647                 |0.745                 |4711                  |bright                |
M50                   |M50-3-5353            |5.524                 |3051566124852273152   |105.618132375         |-8.30496881487        |1.05235308489         |0.177123698456        |-0.271356007753       |0.280490920993        |-0.997622552656       |0.322343921203        |17.946177             |18.851452             |16.966236             |1.8852158             |0.892                 |0.917                 |probable-member       |7.547                 |0.653                 |4210                  |intermediate          |
M50                   |M50-3-5365            |0.234                 |3051565059700412416   |105.619026064         |-8.35371487828        |1.21945587953         |0.246065980103        |-1.52910205762        |0.477154020559        |-0.986178361468       |0.390973235203        |18.600803             |19.599125             |17.536074             |2.0630512             |1.117                 |0.736                 |possible-member       |8.216                 |0.58                  |3905                  |faint                 |
M50                   |M50-3-5415            |9.482                 |3051566120550486784   |105.620515075         |-8.3066373645         |0.938134629882        |0.130008643257        |-0.376404852224       |0.205083683232        |-0.448767445072       |0.213198926672        |17.302576             |18.07095              |16.447903             |1.6230469             |0.759                 |0.924                 |probable-member       |6.852                 |0.723                 |4589                  |bright                |
M50                   |M50-3-5427            |6.522                 |3051565059694279168   |105.621291256         |-8.34943241041        |                      |                      |                      |                      |                      |                      |20.14855              |22.06561              |17.877876             |4.1877346             |                      |                      |no-info               |9.876                 |0.409                 |3369                  |faint                 |
M50                   |M50-3-5468            |0.279                 |3051563371771710336   |105.62356998          |-8.36953520227        |1.85212912817         |0.62966536135         |-1.25153253234        |1.29956613267         |-0.516926213716       |1.59409834955         |19.872334             |21.28785              |18.503557             |2.7842922             |0.816                 |0.515                 |possible-member       |9.539                 |0.446                 |3451                  |faint                 |
M50                   |M50-3-5469            |10.553                |3051565094054013184   |105.623421908         |-8.34851298943        |1.9501440169          |0.971709363488        |-3.62294344624        |1.81039653921         |2.67388459619         |2.17222819285         |20.21507              |20.754837             |18.84671              |1.9081268             |1.391                 |0.194                 |possible-member       |9.818                 |0.415                 |3383                  |faint                 |
M50                   |M50-3-5472            |1.751                 |3051566807745619968   |105.623332271         |-8.26207560488        |1.60533137803         |0.481025867642        |-1.45658613159        |0.730385205893        |-0.474201961645       |0.840649752384        |19.408907             |20.295065             |18.204422             |2.090643              |0.921                 |0.555                 |possible-member       |9.027                 |0.498                 |3594                  |faint                 |
M50                   |M50-3-5506            |4.219                 |3051566812047015680   |105.624400246         |-8.26335957786        |1.18804897671         |0.221450934293        |-0.547567534158       |0.385528970615        |-0.85371576097        |0.372700654258        |18.47321              |19.575706             |17.336203             |2.2395039             |0.607                 |0.946                 |probable-member       |8.108                 |0.597                 |3945                  |intermediate          |
M50                   |M50-3-5538            |5.542                 |3052317533669929472   |105.62552389          |-8.24420172632        |0.749061758515        |0.140537697491        |-1.15863671864        |0.256598370981        |-1.20385961475        |0.230643083453        |17.790672             |18.634083             |16.841417             |1.7926655             |1.691                 |0.197                 |possible-member       |7.328                 |0.675                 |4326                  |intermediate          |
M50                   |M50-3-5580            |3.769                 |3051563376071398016   |105.627972871         |-8.37580167275        |0.191923224036        |1.03382135394         |5.04730731426         |2.48338472506         |-8.6874755354         |3.1291987396          |20.537169             |21.030897             |19.145                |1.8858967             |2.043                 |0.142                 |possible-member       |10.138                |0.379                 |3312                  |faint                 |
M50                   |M50-3-5592            |5.086                 |3051566021773063296   |105.627288946         |-8.32213795195        |0.893422177048        |0.122443840923        |-0.827501462844       |0.188060186522        |-0.663428626211       |0.201597785832        |17.008669             |17.66659              |16.142113             |1.524477              |0.546                 |0.953                 |probable-member       |6.56                  |0.755                 |4760                  |bright                |
M50                   |M50-3-5612            |2.184                 |3051565094060140800   |105.628574438         |-8.34443841392        |0.879489543597        |0.0852600471724       |-0.777582155909       |0.168655546399        |-0.952653821643       |0.192981630118        |16.835018             |17.631598             |15.934517             |1.6970806             |1.072                 |0.908                 |probable-member       |7.053                 |0.702                 |4473                  |bright                |
M50                   |M50-3-5626            |0.251                 |3051565059694276992   |105.629640265         |-8.35419225339        |0.480232696075        |1.15529414193         |-0.877601234865       |2.57264977135         |-0.987911158142       |3.02333752446         |20.642794             |20.985329             |19.322144             |1.6631851             |0.271                 |0.17                  |possible-member       |10.225                |0.369                 |3294                  |faint                 |
M50                   |M50-3-5656            |5.14                  |3051564849240055168   |105.6311604           |-8.36993777536        |0.843350449026        |0.104695602437        |-0.491181198592       |0.216141839668        |-0.157101394455       |0.215615293063        |17.038986             |17.782578             |16.178036             |1.6045418             |1.371                 |0.599                 |possible-member       |6.801                 |0.728                 |4618                  |bright                |
M50                   |M50-3-5698            |7.655                 |3051566915126218368   |105.632549965         |-8.24693362848        |0.942666507122        |0.219610032704        |-0.789984465696       |0.377822405059        |-1.34745619615        |0.323222089196        |18.320969             |19.133001             |17.24355              |1.889452              |1.138                 |0.623                 |possible-member       |7.855                 |0.624                 |4061                  |intermediate          |
M50                   |M50-3-5804            |9.356                 |3051565094060136704   |105.636843322         |-8.34439096442        |0.997925573204        |0.0425063783462       |-0.753894417521       |0.0741396409194       |-0.455318823957       |0.0735683005309       |15.41154              |15.90357              |14.756008             |1.147562              |0.576                 |0.994                 |probable-member       |5.051                 |0.985                 |5701                  |bright                |
M50                   |M50-3-5826            |1.143                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-3-5827            |0.233                 |3051566056126567680   |105.637043423         |-8.3077968016         |0.801790290834        |0.913523744862        |-3.42233697803        |1.62302294443         |2.53877240363         |1.78428686114         |20.158964             |20.53259              |18.76897              |1.7636204             |1.404                 |0.108                 |possible-member       |9.75                  |0.423                 |3400                  |faint                 |
M50                   |M50-3-5840            |0.097                 |3051565197139347968   |105.63873773          |-8.33897840922        |0.27817614757         |0.052594342516        |-0.945961576828       |0.100762866372        |0.705252989434        |0.0994842173998       |15.838824             |16.421272             |15.099482             |1.3217907             |8.281                 |0.0                   |non-member            |5.805                 |0.859                 |5215                  |bright                |
M50                   |M50-3-5903            |2.245                 |3051566498507959168   |105.642034489         |-8.29085838151        |0.577585323088        |0.423582902677        |-1.23480963384        |0.669243088417        |-1.47322851931        |0.77839094086         |19.240187             |20.10337              |18.097246             |2.0061245             |0.937                 |0.281                 |possible-member       |8.851                 |0.514                 |3656                  |faint                 |
M50                   |M50-3-5927            |6.409                 |3051565192837866880   |105.642853123         |-8.33900826798        |0.0260517842235       |0.515683565864        |0.301787435702        |1.00865279797         |-2.18113059889        |1.12425736505         |19.723736             |20.68779              |18.468895             |2.218895              |1.455                 |0.046                 |possible-member       |9.352                 |0.466                 |3502                  |faint                 |
M50                   |M50-3-5938            |5.354                 |3051566434089907456   |105.643018737         |-8.30285861077        |1.11336392502         |0.079700352254        |-0.150193765202       |0.130745823892        |-0.494599962475       |0.153421870396        |16.43784              |17.048546             |15.686989             |1.361557              |1.412                 |0.942                 |probable-member       |5.963                 |0.836                 |5115                  |bright                |
M50                   |M50-3-5954            |11.062                |3051565300218544256   |105.643816326         |-8.31095403543        |0.880604853509        |0.0772075672919       |0.630630191776        |0.126330177604        |-3.39110800338        |0.117958566255        |16.058428             |16.664375             |15.300458             |1.3639174             |8.191                 |0.0                   |non-member            |5.972                 |0.834                 |5109                  |bright                |
M50                   |M50-3-5994            |2.871                 |3051566537169110912   |105.645795047         |-8.28451474937        |1.07151997214         |0.0511953446389       |-0.686119827531       |0.0859522723956       |-0.87239592418        |0.0873830408188       |15.629001             |16.13109              |14.959864             |1.1712265             |1.017                 |0.987                 |probable-member       |5.158                 |0.966                 |5632                  |bright                |
M50                   |M50-3-6055            |7.832                 |3051564784822505344   |105.648966058         |-8.37674502544        |0.963518583414        |0.068487386189        |-0.588930329122       |0.136284558078        |-0.360003464588       |0.156273380488        |16.482841             |17.105848             |15.7055435            |1.4003048             |0.791                 |0.969                 |probable-member       |6.112                 |0.815                 |5023                  |bright                |
M50                   |M50-3-6119            |0.609                 |3051566880766476416   |105.649912805         |-8.25288215457        |1.7634309878          |0.352446207498        |-1.30136454397        |0.606216855732        |1.38926653214         |0.533264692091        |17.71269              |18.552126             |16.639631             |1.9124947             |                      |                      |no-info               |7.553                 |0.653                 |4207                  |intermediate          |
M50                   |M50-3-6131            |0.42                  |3051565300212316544   |105.651122582         |-8.31592895962        |                      |                      |                      |                      |                      |                      |20.88311              |20.456352             |19.296822             |1.1595306             |                      |                      |no-info               |10.417                |0.346                 |3254                  |faint                 |
M50                   |M50-3-6144            |7.476                 |3051566949485947136   |105.651024715         |-8.24421480567        |1.06394510988         |0.0746586405012       |-0.82068052195        |0.128927738265        |-0.470617215113       |0.12547174601         |16.656641             |17.315298             |15.879314             |1.4359837             |0.688                 |0.99                  |probable-member       |6.246                 |0.796                 |4941                  |bright                |
M50                   |M50-3-6175            |1.095                 |3051565678169424512   |105.652919337         |-8.30827307058        |0.120646517532        |1.03316149852         |-2.02361801009        |1.50505764257         |-1.89238164262        |1.62541089851         |20.080925             |20.762684             |18.83874              |1.9239445             |0.828                 |0.195                 |possible-member       |9.685                 |0.43                  |3415                  |faint                 |
M50                   |M50-3-6210            |2.904                 |3051566880766479104   |105.654609267         |-8.26192330574        |0.295807949615        |0.471332334202        |-1.13529475289        |0.689670499792        |-1.33008797974        |0.838950751928        |19.522812             |20.586452             |18.300684             |2.2857685             |1.037                 |0.247                 |possible-member       |9.156                 |0.485                 |3558                  |faint                 |
M50                   |M50-3-6284            |4.705                 |3051564986679050112   |105.656181285         |-8.34666937098        |1.07478827965         |0.171403911354        |-0.698946883117       |0.34551682975         |-1.46933208661        |0.29797956366         |17.522966             |18.277376             |16.55819              |1.7191868             |1.422                 |0.643                 |possible-member       |7.112                 |0.696                 |4441                  |intermediate          |
M50                   |M50-3-6332            |0.372                 |3051561864238601088   |105.659117529         |-8.37375948703        |0.939202938073        |1.2376301171          |-1.40051813567        |2.6983898793          |-1.11501035077        |3.06933666161         |20.666876             |21.261047             |19.19666              |2.0643883             |0.175                 |0.195                 |possible-member       |10.283                |0.362                 |3282                  |faint                 |
M50                   |M50-3-6341            |7.743                 |3051564849240052736   |105.637121786         |-8.37079016727        |0.760617093105        |0.283457017026        |-1.35131955103        |0.517624883426        |-0.804900611328       |0.43094952565         |18.647757             |19.697111             |17.559664             |2.1374474             |0.833                 |0.579                 |possible-member       |8.269                 |0.573                 |3885                  |faint                 |
M50                   |M50-3-6385            |0.276                 |3051566464148221056   |105.659157048         |-8.28987278916        |-1.19915631971        |0.64974106154         |-3.32419497084        |1.11199472993         |-0.239231782414       |1.08406953663         |19.910912             |20.804264             |18.496334             |2.30793               |2.369                 |0.023                 |possible-member       |9.545                 |0.446                 |3449                  |faint                 |
M50                   |M50-3-6599            |11.217                |3051565708233632640   |105.672426286         |-8.30203460175        |1.13637595743         |0.232812181908        |-0.84053917233        |0.447207886027        |-1.92865738216        |0.385438118556        |18.565851             |19.430262             |17.51088              |1.9193821             |1.808                 |0.172                 |possible-member       |8.17                  |0.587                 |3922                  |faint                 |
M50                   |M50-3-6648            |8.84                  |3051565403297755264   |105.674881136         |-8.32493633724        |1.56719433665         |0.328104356699        |-0.320256416007       |0.677233495168        |-0.269521626294       |0.626405642445        |18.340506             |19.235445             |17.161581             |2.073864              |                      |                      |no-info               |7.976                 |0.612                 |4002                  |intermediate          |
M50                   |M50-3-6688            |4.593                 |3051566571528836224   |105.675968087         |-8.28247865981        |1.00838158196         |0.0615987863775       |-0.831877733907       |0.108872644611        |-0.926877999818       |0.105614732973        |16.35287              |16.943453             |15.617058             |1.326395              |0.876                 |0.984                 |probable-member       |5.825                 |0.856                 |5202                  |bright                |
M50                   |M50-3-6693            |9.739                 |3051565712535386752   |105.675700416         |-8.30015683263        |0.548096262997        |0.0494230893566       |-0.554697258377       |0.0883450367535       |-4.5067436953         |0.0786326333456       |15.953067             |16.531761             |15.214414             |1.3173475             |12.861                |0.0                   |non-member            |5.787                 |0.862                 |5227                  |bright                |
M50                   |M50-3-6699            |0.854                 |3051564956619337216   |105.677515475         |-8.35338493692        |                      |                      |                      |                      |                      |                      |21.359951             |                      |                      |                      |                      |                      |no-info               |10.865                |0.293                 |3167                  |faint                 |
M50                   |M50-3-6700            |6.515                 |3051566605888566400   |105.676444127         |-8.26829001884        |0.990602802371        |0.0576040817769       |-0.706846075948       |0.0973131078282       |-1.12581690396        |0.0954461001562       |16.0753               |16.635649             |15.37043              |1.2652187             |1.451                 |0.898                 |possible-member       |5.566                 |0.896                 |5370                  |bright                |
M50                   |M50-3-6735            |0.694                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-3-6861            |7.031                 |3051562001683670656   |105.681641592         |-8.35763921031        |1.02725759713         |0.18737518137         |-1.03431791037        |0.339350668725        |-0.753119098362       |0.311704032718        |18.134975             |18.872051             |17.06745              |1.8046017             |0.487                 |0.925                 |probable-member       |7.583                 |0.65                  |4191                  |intermediate          |
M50                   |M50-3-6864            |2.222                 |3051572580181393280   |105.680912927         |-8.24310691838        |0.956427131278        |0.370421571521        |-1.27759997274        |0.41904005495         |-0.82811668096        |0.34307425611         |18.707258             |19.745596             |17.607162             |2.1384335             |0.731                 |0.706                 |possible-member       |8.329                 |0.565                 |3861                  |faint                 |
M50                   |M50-3-6884            |9.694                 |3051565746895121408   |105.682801899         |-8.29885504774        |1.00080976805         |0.116896496046        |-0.448049555478       |0.205091018347        |-1.24140628035        |0.176789836336        |17.544035             |18.329313             |16.63615              |1.6931629             |1.495                 |0.713                 |possible-member       |7.046                 |0.703                 |4477                  |intermediate          |
M50                   |M50-3-6919            |2.197                 |3051565437651225856   |105.684816749         |-8.3207154548         |                      |                      |                      |                      |                      |                      |20.965546             |                      |                      |                      |                      |                      |no-info               |10.47                 |0.34                  |3244                  |faint                 |
M50                   |M50-3-6985            |0.633                 |3051572580181395968   |105.687772489         |-8.24264466026        |0.688424499256        |0.237802906777        |-0.391431280126       |0.354764930132        |-0.249122174147       |0.320082671006        |18.701807             |19.749617             |17.562853             |2.1867638             |1.062                 |0.345                 |possible-member       |8.327                 |0.565                 |3862                  |faint                 |
M50                   |M50-3-7022            |0.195                 |3051565330276439936   |105.690461296         |-8.34420650091        |1.01520188294         |0.149710625384        |-0.999567531758       |0.298285138369        |-1.00796961456        |0.279515032591        |17.867733             |18.72513              |16.913982             |1.8111477             |0.783                 |0.906                 |probable-member       |7.394                 |0.669                 |4291                  |intermediate          |
M50                   |M50-3-7064            |0.884                 |3051562001681832320   |105.692772684         |-8.36109675657        |                      |                      |                      |                      |                      |                      |20.86973              |20.398876             |19.126633             |1.2722435             |                      |                      |no-info               |10.415                |0.346                 |3255                  |faint                 |
M50                   |M50-3-7103            |3.542                 |3051562379634556416   |105.694890442         |-8.35078274922        |-2.36873584356        |1.51418153027         |-3.72789359537        |2.04264516141         |-3.48501883           |1.63560092437         |20.43961              |20.632652             |19.04678              |1.5858727             |1.835                 |0.104                 |possible-member       |10.014                |0.393                 |3338                  |faint                 |
M50                   |M50-3-7116            |0.423                 |3051565849967991424   |105.694691471         |-8.28016499307        |0.749361505226        |1.13611818444         |-1.06935290235        |1.97365837535         |2.61443094769         |1.81562930726         |20.232607             |21.25344              |18.775072             |2.4783688             |                      |                      |no-info               |9.879                 |0.409                 |3368                  |faint                 |
M50                   |M50-3-7219            |1.491                 |3051564956614963712   |105.681840957         |-8.35353268923        |0.530613031619        |1.0148016261          |-2.14209138072        |2.03220849808         |-1.96541588083        |2.08488394097         |20.404577             |20.634136             |19.00964              |1.6244965             |0.608                 |0.146                 |possible-member       |9.983                 |0.397                 |3344                  |faint                 |
M50                   |M50-3-7225            |1.243                 |3051564956614944768   |105.686178746         |-8.34854450472        |                      |                      |                      |                      |                      |                      |20.856266             |19.586216             |19.09409              |0.49212646            |                      |                      |no-info               |10.319                |0.357                 |3274                  |faint                 |
M50                   |M50-3-7246            |2.487                 |3051562001677442688   |105.696465463         |-8.35492199733        |-0.0697128557471      |0.528607292202        |-2.44476616616        |0.99522593226         |-1.90349530446        |0.957174997072        |19.673868             |20.486588             |18.454655             |2.0319328             |1.697                 |0.02                  |possible-member       |9.287                 |0.472                 |3521                  |faint                 |
M50                   |M50-3-7254            |0.827                 |3051572515757188736   |105.696205235         |-8.25586846846        |0.391588900127        |0.826236781656        |-0.668940194564       |1.14138412266         |-1.35687271248        |1.06815479659         |20.398466             |21.09002              |19.074917             |2.0151024             |0.574                 |0.25                  |possible-member       |10.01                 |0.394                 |3339                  |faint                 |
M50                   |M50-3-7308            |5.979                 |3051565776953449344   |105.696848833         |-8.29800339785        |1.14281831733         |0.362304702248        |-2.1793008046         |0.620397531974        |-0.557109472298       |0.702989318229        |19.127792             |20.143509             |17.977884             |2.1656246             |1.286                 |0.239                 |possible-member       |8.752                 |0.522                 |3692                  |faint                 |
M50                   |M50-3-7334            |0.12                  |3051565368938005376   |105.698238505         |-8.32323842001        |1.64311526698         |0.0933108499882       |-2.2852846534         |0.18002202988         |-3.07764530689        |0.154532495227        |15.72645              |16.417048             |14.89416              |1.5228872             |7.805                 |0.0                   |non-member            |6.555                 |0.756                 |4763                  |bright                |
M50                   |M50-4-55              |0.914                 |3052320729125705600   |105.396556729         |-8.22061790069        |0.446627725423        |0.622174442217        |-0.173688160023       |1.2030054321          |-0.834379072304       |1.33180246976         |19.59545              |20.841236             |18.38895              |2.4522858             |0.578                 |0.193                 |possible-member       |9.24                  |0.477                 |3534                  |faint                 |
M50                   |M50-4-160             |6.352                 |3052320905228230656   |105.400598035         |-8.19836237443        |1.13377015314         |0.120746332478        |-0.959695161936       |0.220438178629        |-0.184209627943       |0.259708850217        |17.476713             |18.283485             |16.60178              |1.6817055             |1.132                 |0.965                 |probable-member       |7.011                 |0.706                 |4497                  |bright                |
M50                   |M50-4-163             |0.439                 |3052319977512270080   |105.401122175         |-8.22382922886        |                      |                      |                      |                      |                      |                      |20.995922             |22.321142             |19.409307             |2.9118347             |                      |                      |no-info               |10.67                 |0.316                 |3205                  |faint                 |
M50                   |M50-4-376             |2.007                 |3052319973211459328   |105.410917601         |-8.22510365871        |0.508270020095        |0.715524466845        |0.430834807728        |1.06998330479         |-1.44066805322        |1.30152761446         |19.461693             |20.746187             |18.28235              |2.4638367             |0.8                   |0.205                 |possible-member       |9.107                 |0.49                  |3571                  |faint                 |
M50                   |M50-4-434             |0.937                 |3052320870865967104   |105.414073529         |-8.19200471047        |                      |                      |                      |                      |                      |                      |21.001799             |                      |                      |                      |                      |                      |no-info               |10.506                |0.335                 |3237                  |faint                 |
M50                   |M50-4-571             |3.157                 |3052322348337219456   |105.419196176         |-8.183870656          |0.711720736395        |0.212057579266        |-1.24204324296        |0.369275165927        |0.0795774494002       |0.331601038763        |18.350952             |19.530226             |17.290895             |2.2393303             |1.521                 |0.188                 |possible-member       |8.055                 |0.604                 |3966                  |intermediate          |
M50                   |M50-4-580             |1.872                 |3052322657574843776   |105.419873114         |-8.16010137632        |0.220347797811        |0.0875598147722       |-0.801477360594       |0.160688075305        |0.653859593077        |0.191333866124        |16.814701             |17.41426              |16.049595             |1.364666              |5.77                  |0.0                   |non-member            |5.975                 |0.834                 |5108                  |bright                |
M50                   |M50-4-864             |7.57                  |3052320041931261312   |105.43222981          |-8.21044204507        |1.18580625061         |0.306225049019        |-0.453042208892       |0.616724791086        |-0.496128170175       |0.678250727214        |18.797222             |20.04018              |17.7097               |2.3304806             |0.428                 |0.85                  |possible-member       |8.433                 |0.554                 |3814                  |faint                 |
M50                   |M50-4-882             |6.698                 |3052321588119515648   |105.433055174         |-8.19256185733        |0.674204581716        |0.122541275485        |-1.55467818433        |0.20542072308         |-1.29714841794        |0.220822976413        |17.434444             |18.333754             |16.457499             |1.876255              |2.522                 |0.003                 |possible-member       |7.524                 |0.656                 |4222                  |bright                |
M50                   |M50-4-944             |0.488                 |3052321588119349248   |105.435836155         |-8.18898833427        |1.30759924223         |0.999358209935        |-5.27911919628        |1.49504218153         |4.15341751985         |1.89300727257         |20.07236              |19.943876             |18.802586             |1.1412907             |2.275                 |0.038                 |possible-member       |9.604                 |0.439                 |3435                  |faint                 |
M50                   |M50-4-1010            |7.009                 |3052319840076341120   |105.437912233         |-8.22692120149        |0.966287488692        |0.0803855120606       |-0.280473471299       |0.135138649775        |-0.464545964098       |0.152374465862        |16.275175             |16.854475             |15.564259             |1.2902164             |0.987                 |0.938                 |probable-member       |5.672                 |0.879                 |5301                  |bright                |
M50                   |M50-4-1067            |1.707                 |3052320046228591744   |105.440342956         |-8.21991756405        |1.16759055033         |1.70176934642         |0.601300589062        |3.01926231849         |-2.60238564079        |2.72184647795         |20.586327             |20.912731             |19.298283             |1.6144485             |                      |                      |no-info               |10.164                |0.376                 |3306                  |faint                 |
M50                   |M50-4-1078            |1.414                 |3052320041931253888   |105.441018094         |-8.21640172216        |0.975509759048        |0.14598985027         |-1.10916792195        |0.288147362457        |-0.501775755502       |0.251513320101        |17.828905             |18.794985             |16.852705             |1.9422798             |0.659                 |0.939                 |probable-member       |7.615                 |0.647                 |4176                  |intermediate          |
M50                   |M50-4-1186            |7.547                 |3052323168669334528   |105.44685587          |-8.13162813839        |0.498989385545        |0.716507407323        |-0.875809486511       |1.08355934661         |-1.23635443418        |1.1773827796          |19.798418             |20.833055             |18.60969              |2.2233658             |0.506                 |0.314                 |possible-member       |9.427                 |0.458                 |3481                  |faint                 |
M50                   |M50-4-1337            |13.546                |3052321729861901568   |105.451514695         |-8.17669335024        |0.745598208888        |0.161659172994        |-9.67096252138        |0.259073274448        |5.3482771252          |0.240448073248        |17.970692             |18.813194             |17.028704             |1.7844906             |18.427                |0.0                   |non-member            |7.414                 |0.667                 |4281                  |intermediate          |
M50                   |M50-4-1397            |0.281                 |3052319840076781952   |105.454259712         |-8.22759160429        |0.906958266175        |0.1623775606          |-0.538606214761       |0.326937639009        |-1.39665276104        |0.37590460175         |17.763906             |18.618814             |16.81695              |1.8018646             |1.138                 |0.741                 |possible-member       |7.337                 |0.674                 |4321                  |intermediate          |
M50                   |M50-4-1773            |1.532                 |3052323306106604416   |105.472584574         |-8.10744671784        |1.78869363564         |0.569418493053        |-1.06340861147        |0.869602221938        |-1.34460668529        |0.913816936852        |19.566187             |20.163578             |18.374563             |1.7890148             |                      |                      |no-info               |9.159                 |0.485                 |3557                  |faint                 |
M50                   |M50-4-1837            |0.401                 |3052323001167638656   |105.474597703         |-8.13217412996        |1.55904578351         |1.30880210989         |0.168841284568        |2.06932428729         |1.2565008713          |2.28375648661         |20.615438             |20.846424             |19.36919              |1.4772339             |0.59                  |0.142                 |possible-member       |10.18                 |0.374                 |3303                  |faint                 |
M50                   |M50-4-1966            |1.354                 |3052321691198398080   |105.480364978         |-8.18068650562        |1.31905393098         |0.832277141037        |-0.682150641224       |1.36987553613         |0.693753532407        |1.45456653787         |20.144402             |21.383482             |18.903559             |2.4799232             |0.569                 |0.255                 |possible-member       |9.791                 |0.418                 |3390                  |faint                 |
M50                   |M50-4-2077            |0.124                 |3052321283185788160   |105.482832337         |-8.22123008327        |0.879329455828        |0.129858495087        |0.00949970514561      |0.198601823442        |0.624553307844        |0.180647688496        |16.951485             |17.585043             |16.12603              |1.459013              |3.246                 |0.0                   |non-member            |6.328                 |0.785                 |4893                  |bright                |
M50                   |M50-4-2106            |0.927                 |3052321381961063808   |105.482764055         |-8.20762517129        |0.84199470521         |0.156655413758        |-0.394059170079       |0.255694017492        |-0.718279232165       |0.27781080566         |17.709057             |18.582804             |16.781017             |1.8017864             |0.78                  |0.828                 |possible-member       |7.324                 |0.675                 |4329                  |intermediate          |
M50                   |M50-4-2107            |3.904                 |3052321381961063936   |105.484143337         |-8.20760173164        |0.941855780316        |0.147044299755        |-6.05892047981        |0.251742122907        |-4.54704606747        |0.241228071091        |17.891773             |18.851652             |16.904478             |1.9471741             |11.501                |0.0                   |non-member            |7.632                 |0.645                 |4167                  |intermediate          |
M50                   |M50-4-2164            |5.863                 |3052322172235150336   |105.486882347         |-8.14902727683        |0.808041487173        |0.255122353216        |-0.915248480252       |0.449743040056        |-0.202838475548       |0.407104176322        |18.660282             |19.605051             |17.625557             |1.9794941             |0.752                 |0.624                 |possible-member       |8.269                 |0.573                 |3885                  |faint                 |
M50                   |M50-4-2293            |3.049                 |3052321416320817920   |105.49115852          |-8.19669510414        |1.54393648953         |0.255435173373        |-3.46595086118        |0.476231700998        |1.30989244415         |0.461139910197        |18.691454             |19.939579             |17.52605              |2.4135284             |3.921                 |0.0                   |non-member            |8.333                 |0.565                 |3859                  |faint                 |
M50                   |M50-4-2311            |2.868                 |3052318323944016000   |105.492068407         |-8.2257299144         |0.188941146411        |1.46707702784         |2.83993202085         |3.00879927707         |-9.81824628537        |3.24673809374         |20.60155              |21.570208             |19.05394              |2.5162678             |1.795                 |0.074                 |possible-member       |10.251                |0.366                 |3288                  |faint                 |
M50                   |M50-4-2763            |15.539                |3052329044182949248   |105.510188067         |-8.09123032387        |0.998591257694        |0.252883929023        |1.01346910923         |0.370994231021        |-0.891275427088       |0.340516870088        |18.63969              |19.79513              |17.538664             |2.256466              |2.237                 |0.004                 |possible-member       |8.27                  |0.573                 |3884                  |faint                 |
M50                   |M50-4-2901            |0.734                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-4-3176            |0.393                 |3052321832938597376   |105.527100209         |-8.17815448868        |                      |                      |                      |                      |                      |                      |20.944483             |                      |                      |                      |                      |                      |no-info               |10.449                |0.342                 |3248                  |faint                 |
M50                   |M50-4-3185            |1.215                 |3052318843639313792   |105.527455597         |-8.19196405147        |                      |                      |                      |                      |                      |                      |20.351948             |21.05271              |19.19047              |1.8622398             |                      |                      |no-info               |9.951                 |0.401                 |3351                  |faint                 |
M50                   |M50-4-3194            |2.843                 |3052318392663806464   |105.527517997         |-8.22054649172        |1.03162785427         |0.377724134615        |-1.37361429382        |0.611758158777        |-0.139041645058       |0.665600151515        |19.010601             |20.06413              |17.868235             |2.1958961             |0.715                 |0.569                 |possible-member       |8.637                 |0.533                 |3734                  |faint                 |
M50                   |M50-4-3388            |4.495                 |3052328223852328832   |105.53474058          |-8.10938148289        |0.620773219897        |0.155476107011        |-5.37240244711        |0.23850687793         |-0.290817765487       |0.224275890376        |17.15528              |17.834948             |16.318674             |1.5162735             |7.837                 |0.0                   |non-member            |6.531                 |0.758                 |4776                  |bright                |
M50                   |M50-4-3428            |3.084                 |3052328219549183744   |105.536664079         |-8.11292922518        |1.15777713365         |0.0796137975539       |-1.07328810468        |0.122457893683        |-0.892195861327       |0.132839301596        |16.618868             |17.382036             |15.762931             |1.6191053             |1.485                 |0.848                 |possible-member       |6.841                 |0.724                 |4596                  |bright                |
M50                   |M50-4-3489            |3.439                 |3052328116471657600   |105.53008174          |-8.13554780127        |0.285919209587        |0.714007020832        |-1.61983311888        |1.10367246148         |-1.52798866757        |1.25755465131         |19.936163             |20.706938             |18.594254             |2.1126842             |0.845                 |0.201                 |possible-member       |9.556                 |0.444                 |3447                  |faint                 |
M50                   |M50-4-3540            |2.25                  |3052321966076698240   |105.540277654         |-8.15956536861        |0.513953639067        |0.132774767072        |-0.21925968974        |0.227146768022        |0.785496303147        |0.215595464007        |17.723581             |18.587152             |16.791414             |1.7957382             |3.739                 |0.0                   |non-member            |7.314                 |0.676                 |4334                  |intermediate          |
M50                   |M50-4-4063            |0.616                 |3052327944671239168   |105.559098591         |-8.12801214165        |1.57308209764         |0.358042716937        |-1.94253904962        |0.52326635138         |-2.16181435048        |0.586885185184        |19.286854             |20.430542             |18.11185              |2.3186913             |2.101                 |0.003                 |possible-member       |8.922                 |0.508                 |3631                  |faint                 |
M50                   |M50-4-4096            |25.071                |3052328356989850368   |105.560639681         |-8.09527622748        |1.29994921326         |0.57028794293         |0.52509553144         |0.870555902717        |5.10538176504         |0.975478446113        |19.748747             |21.187662             |18.497795             |2.689867              |3.452                 |0.0                   |non-member            |9.409                 |0.46                  |3486                  |faint                 |
M50                   |M50-4-4140            |1.24                  |3052327944670794624   |105.562328564         |-8.12969088504        |0.328192965893        |0.600913545474        |-0.789314867071       |0.994574058495        |-0.41205020877        |1.15658178519         |19.934288             |21.312426             |18.688448             |2.6239777             |0.657                 |0.197                 |possible-member       |9.59                  |0.441                 |3438                  |faint                 |
M50                   |M50-4-4145            |5.405                 |3052318534406705024   |105.562238349         |-8.21971552555        |0.428674628561        |0.111598723843        |-1.40858122745        |0.212479498771        |-0.721512199435       |0.201169189642        |17.205704             |17.864786             |16.397717             |1.4670696             |3.148                 |0.0                   |non-member            |6.356                 |0.781                 |4876                  |bright                |
M50                   |M50-4-4264            |7.419                 |3052328052054211328   |105.565344404         |-8.12565149705        |1.01888426503         |0.0639954901634       |-0.380586971176       |0.104612931019        |-0.257571701948       |0.118910317253        |16.463737             |17.09462              |15.697627             |1.3969927             |1.267                 |0.94                  |probable-member       |6.099                 |0.816                 |5031                  |bright                |
M50                   |M50-4-4293            |0.82                  |3052318534401653504   |105.567175795         |-8.20765478393        |1.56528382269         |1.41509949269         |-8.18721297323        |2.19620968562         |3.92422848237         |2.39384107843         |20.657557             |21.10208              |19.4518               |1.65028               |2.252                 |0.023                 |possible-member       |10.238                |0.367                 |3291                  |faint                 |
M50                   |M50-4-4300            |28.173                |3052318706205392000   |105.567058981         |-8.20214080751        |0.255439093918        |0.149969508872        |-1.3231988683         |0.281022947295        |-0.0571992166943      |0.266274726867        |17.676037             |18.53767              |16.725319             |1.8123512             |3.168                 |0.0                   |non-member            |7.341                 |0.674                 |4319                  |intermediate          |
M50                   |M50-4-4386            |9.945                 |3052317744132723200   |105.567180995         |-8.22594515583        |0.970745448676        |0.0990906218988       |-1.12806731982        |0.178944033454        |-0.530769344717       |0.203217081569        |16.932785             |17.762335             |16.00568              |1.7566547             |0.825                 |0.956                 |probable-member       |7.211                 |0.686                 |4389                  |bright                |
M50                   |M50-4-4482            |0.652                 |3052318633181996800   |105.572851236         |-8.20644374472        |0.974109715128        |0.303119309255        |-0.866016104795       |0.494755470728        |-0.898746571831       |0.560840817517        |18.964327             |20.09318              |17.83833              |2.2548504             |0.309                 |0.774                 |possible-member       |8.595                 |0.537                 |3750                  |faint                 |
M50                   |M50-4-4488            |0.318                 |3052318633184705152   |105.573055429         |-8.20763532013        |0.958695648395        |0.54290452975         |-0.423049150143       |0.988465876444        |-1.80902899525        |1.09724782164         |19.687344             |20.953447             |18.439953             |2.5134945             |0.632                 |0.385                 |possible-member       |9.336                 |0.467                 |3507                  |faint                 |
M50                   |M50-4-4495            |6.24                  |3052327880255520768   |105.573082556         |-8.13821411502        |0.342426751391        |0.144891857897        |-0.890249840738       |0.234121221126        |-2.42893713252        |0.254016740922        |17.027348             |17.59907              |16.046143             |1.552927              |4.274                 |0.0                   |non-member            |6.651                 |0.745                 |4708                  |bright                |
M50                   |M50-4-4604            |1.294                 |3052318633181676160   |105.577286936         |-8.20060664259        |1.20206238377         |0.370992169941        |-1.25538750983        |0.610724401089        |-1.03545710413        |0.686751124073        |19.116177             |20.158155             |18.018394             |2.139761              |0.656                 |0.652                 |possible-member       |8.738                 |0.523                 |3697                  |faint                 |
M50                   |M50-4-4736            |0.296                 |3052318633181992320   |105.582129272         |-8.20869556977        |1.04797506699         |0.216404912212        |-0.0888459078705      |0.355626165003        |-1.02456599841        |0.334915740043        |18.311745             |19.333237             |17.296698             |2.036539              |1.018                 |0.812                 |possible-member       |7.935                 |0.616                 |4022                  |intermediate          |
M50                   |M50-4-4939            |0.127                 |3052324856598545792   |105.589792831         |-8.15714440335        |0.686710435089        |0.0880799891287       |0.0222690492576       |0.148259927336        |0.202834978616        |0.144912646681        |17.030874             |17.744904             |16.20033              |1.5445728             |3.273                 |0.0                   |non-member            |6.627                 |0.747                 |4723                  |bright                |
M50                   |M50-4-5055            |0.734                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-4-5214            |1.051                 |3052317812847136896   |105.601393607         |-8.2207049581         |-0.102775877496       |0.71444438523         |-0.572971366491       |1.0620523299          |-0.325892261251       |1.22571987002         |20.04866              |21.172688             |18.803839             |2.3688488             |0.906                 |0.087                 |possible-member       |9.687                 |0.43                  |3415                  |faint                 |
M50                   |M50-4-5268            |4.423                 |3052324543057018112   |105.603482589         |-8.19110233983        |0.605200773352        |0.25803996154         |-0.911325293607       |0.408426102257        |-1.29019139294        |0.388870627644        |18.702473             |19.832886             |17.64697              |2.185915              |1.275                 |0.313                 |possible-member       |8.328                 |0.565                 |3862                  |faint                 |
M50                   |M50-4-5271            |1.369                 |3052328395651580928   |105.602573205         |-8.10828442902        |0.826940691443        |0.0743070212968       |-0.872951892253       |0.10389117715         |-0.860593069052       |0.0986702393105       |16.399414             |16.9881               |15.6662035            |1.3218966             |1.489                 |0.748                 |possible-member       |5.806                 |0.859                 |5214                  |bright                |
M50                   |M50-4-5413            |7.463                 |3052323791446660864   |105.608718694         |-8.19175107944        |0.995134206239        |0.0836074893742       |-0.832002952673       |0.145276411541        |-0.747710237953       |0.138701834109        |16.784674             |17.480034             |15.98583              |1.4942036             |0.38                  |0.988                 |probable-member       |6.452                 |0.768                 |4820                  |bright                |
M50                   |M50-4-5548            |6.457                 |3052325436410365568   |105.614609386         |-8.1166077156         |1.14198167875         |0.158678338613        |-1.02203062479        |0.22552890824         |-0.530701521798       |0.200588795112        |17.43691              |18.316986             |16.49542              |1.8215656             |0.769                 |0.964                 |probable-member       |7.381                 |0.67                  |4298                  |bright                |
M50                   |M50-4-5556            |0.562                 |3052323791446659584   |105.614976505         |-8.19080208881        |1.04437137728         |0.0682182866829       |-0.203361206974       |0.110313553998        |-0.629935586858       |0.108235983123        |16.391846             |17.032034             |15.623763             |1.4082708             |1.1                   |0.976                 |probable-member       |6.142                 |0.81                  |5004                  |bright                |
M50                   |M50-4-5648            |1.315                 |3052325475068668928   |105.619230771         |-8.11404722267        |1.80214743186         |2.16977312358         |4.62458754613         |2.55083425142         |-4.81711670606        |2.6099770973          |20.879099             |21.90158              |19.409145             |2.4924355             |                      |                      |no-info               |10.527                |0.333                 |3233                  |faint                 |
M50                   |M50-4-5714            |12.473                |3052325367690844544   |105.621148455         |-8.13657198836        |0.762919415795        |0.0756547574555       |-1.40291559674        |0.126955600045        |1.66034401172         |0.122787843505        |16.791714             |17.414948             |16.037916             |1.3770313             |6.707                 |0.0                   |non-member            |6.023                 |0.827                 |5078                  |bright                |
M50                   |M50-4-5742            |6.631                 |3052324684799849600   |105.622541265         |-8.16616791201        |0.996391347809        |0.0962262903597       |-0.566135767179       |0.151629141415        |-0.696776876081       |0.148245170392        |17.1168               |17.854212             |16.275791             |1.5784206             |0.317                 |0.987                 |probable-member       |6.726                 |0.736                 |4663                  |bright                |
M50                   |M50-4-5873            |4.735                 |3052324680497803392   |105.628848881         |-8.17006996863        |1.06885548148         |0.0772756702494       |-0.654133073491       |0.119725398497        |-0.840779880768       |0.116067006074        |16.619518             |17.401234             |15.749168             |1.6520653             |0.758                 |0.989                 |probable-member       |6.931                 |0.715                 |4544                  |bright                |
M50                   |M50-4-5995            |0.511                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-4-6107            |4.198                 |3052325402050618624   |105.638626912         |-8.11923296645        |0.83559587571         |0.189378036514        |-0.312989097952       |0.339004383377        |-0.67594679974        |0.291336417006        |18.304247             |19.299091             |17.216951             |2.08214               |0.737                 |0.771                 |possible-member       |7.957                 |0.614                 |4011                  |intermediate          |
M50                   |M50-4-6197            |13.943                |3052325200190768512   |105.642221851         |-8.13538431122        |-0.233210620188       |0.38049907017         |-0.991813086513       |0.670869710662        |-4.18547645707        |0.587798940862        |18.22889              |18.984426             |16.973572             |2.0108547             |                      |                      |no-info               |7.857                 |0.623                 |4059                  |intermediate          |
M50                   |M50-4-6220            |4.185                 |3052325195894738048   |105.642329836         |-8.12386144097        |0.966486934079        |0.268447439971        |-0.800838717048       |0.433841259469        |-0.659163271314       |0.386265989991        |18.883324             |20.171644             |17.644567             |2.5270767             |0.132                 |0.859                 |possible-member       |8.533                 |0.543                 |3773                  |faint                 |
M50                   |M50-4-6273            |0.655                 |3052323963240214784   |105.645141805         |-8.16539365866        |3.56115482629         |2.74237019329         |2.98462101925         |2.77649670467         |-3.87152266548        |3.08753629045         |20.805515             |20.794601             |19.374027             |1.4205742             |                      |                      |no-info               |10.365                |0.352                 |3264                  |faint                 |
M50                   |M50-4-6328            |5.708                 |3052323447849276160   |105.646853057         |-8.21804352802        |0.900983887526        |0.0687536549376       |-0.617451554726       |0.11373089742         |-0.593931670825       |0.112182796211        |16.507298             |17.140574             |15.740363             |1.4002104             |0.827                 |0.964                 |probable-member       |6.111                 |0.815                 |5023                  |bright                |
M50                   |M50-4-6631            |1.543                 |3052327089981502592   |105.657537368         |-8.08535941357        |1.15045915667         |0.16314465077         |0.0431804408426       |0.281175134468        |-0.664036413795       |0.251324064684        |18.050186             |18.924742             |17.084969             |1.8397732             |1.256                 |0.905                 |probable-member       |7.549                 |0.653                 |4209                  |intermediate          |
M50                   |M50-4-6651            |2.487                 |3052324336898660608   |105.658452666         |-8.15317882315        |0.763585007541        |0.197921007687        |-0.974874352046       |0.328447750226        |-0.380478337567       |0.293460028274        |18.382627             |19.373978             |17.355585             |2.0183926             |0.894                 |0.685                 |possible-member       |7.987                 |0.611                 |3997                  |intermediate          |
M50                   |M50-4-6675            |4.207                 |3052325298971391616   |105.659379637         |-8.12444100355        |0.633333413748        |0.355653893544        |-1.40801043019        |0.520533771933        |-0.437964618539       |0.582304437967        |19.168833             |20.31202              |18.102354             |2.2096653             |0.935                 |0.337                 |possible-member       |8.796                 |0.518                 |3676                  |faint                 |
M50                   |M50-4-6699            |0.284                 |3052325539491298048   |105.659686233         |-8.10576670938        |0.808024685351        |0.358122355472        |-0.330502694637       |0.59446667293         |-0.433592023814       |0.638827416627        |19.15789              |20.343613             |18.03125              |2.3123627             |0.492                 |0.518                 |possible-member       |8.793                 |0.519                 |3677                  |faint                 |
M50                   |M50-4-6803            |3.699                 |3052323585288222848   |105.664041551         |-8.20113437404        |1.00229408525         |0.0463202635847       |-0.517645061261       |0.078050246786        |-0.971730843353       |0.0718460522584       |15.748208             |16.305374             |15.05188              |1.2534943             |1.125                 |0.977                 |probable-member       |5.516                 |0.904                 |5402                  |bright                |
M50                   |M50-4-6874            |0.719                 |3052325303272116480   |105.665737966         |-8.12166619781        |-0.348728279071       |1.8159248631          |0.44431652512         |1.98980966328         |1.47068556012         |1.7494319074          |20.762386             |22.039427             |19.282688             |2.7567387             |0.88                  |0.05                  |possible-member       |10.427                |0.345                 |3252                  |faint                 |
M50                   |M50-4-7024            |8.171                 |3052324062020706432   |105.670494566         |-8.17691489176        |0.996527552701        |0.173314518608        |-2.54993332577        |0.273982164928        |-0.601193464844       |0.23876179475         |18.078764             |18.9966               |17.13784              |1.8587589             |2.83                  |0.0                   |possible-member       |7.593                 |0.649                 |4186                  |intermediate          |
M50                   |M50-4-7126            |3.271                 |3051572962440142080   |105.675269391         |-8.22147218063        |1.20810913585         |0.316235883726        |-1.84749005204        |0.446697088336        |-0.183882276112       |0.395646303535        |18.565784             |19.406462             |17.519697             |1.8867645             |1.462                 |0.19                  |possible-member       |8.167                 |0.588                 |3923                  |faint                 |
M50                   |M50-4-7149            |0.823                 |3052323619644948608   |105.676245571         |-8.19624923373        |4.91217554257         |2.05570997887         |3.6435651289          |2.24851260431         |-0.748810164201       |2.15560351579         |20.93321              |21.234114             |19.614164             |1.6199493             |                      |                      |no-info               |10.511                |0.335                 |3236                  |faint                 |
M50                   |M50-4-7186            |3.946                 |3052325264613376384   |105.677452618         |-8.12946467808        |0.488680344384        |0.419842024597        |-0.721332590414       |0.642443392023        |-1.99907888268        |0.715396465857        |19.473532             |20.595884             |18.3001               |2.295784              |1.28                  |0.186                 |possible-member       |9.107                 |0.49                  |3571                  |faint                 |
M50                   |M50-4-7199            |7.538                 |3052324306837565568   |105.676686131         |-8.1590604494         |0.792414680857        |0.779495134283        |-2.01905021572        |1.33953642771         |-2.57488483746        |1.4848548576          |20.092552             |20.815722             |18.74388              |2.0718422             |0.944                 |0.216                 |possible-member       |9.709                 |0.427                 |3410                  |faint                 |
M50                   |M50-4-7344            |3.015                 |3052326815098392448   |105.682090585         |-8.10786448378        |-2.6075405781         |1.50555094942         |-4.39902136804        |1.64328935529         |-2.3597514848         |1.48025171018         |20.518532             |21.728777             |19.256607             |2.4721699             |2.0                   |0.107                 |possible-member       |10.165                |0.376                 |3306                  |faint                 |
M50                   |M50-4-7368            |11.079                |3052323619647954304   |105.681831498         |-8.19245694257        |1.27491054363         |0.12082742358         |-0.597253735396       |0.189259041024        |-0.593423581233       |0.178465018724        |17.395285             |18.190397             |16.507048             |1.6833496             |1.306                 |0.976                 |probable-member       |7.016                 |0.706                 |4495                  |bright                |
M50                   |M50-4-7421            |0.371                 |3052326746384119552   |105.685256199         |-8.10877452515        |0.974085686465        |0.250047374958        |-0.289355029086       |0.406884144945        |-1.09010018526        |0.365042810841        |18.69352              |19.711454             |17.614498             |2.0969563             |0.824                 |0.744                 |possible-member       |8.312                 |0.567                 |3868                  |faint                 |
M50                   |M50-4-7605            |0.837                 |3052324444276485888   |105.691392812         |-8.14235193797        |0.0545054358098       |1.49298424434         |-1.6866567412         |1.86858966621         |-2.71822765867        |2.00968554452         |20.545877             |20.95765              |19.210194             |1.7474556             |                      |                      |no-info               |10.135                |0.379                 |3312                  |faint                 |
M50                   |M50-4-7684            |0.302                 |3052326952537307904   |105.693999054         |-8.08703651688        |4.18974727218         |1.44468485459         |2.61565630897         |1.5553237896          |-0.829762675428       |1.3757978949          |20.500704             |21.072529             |19.143694             |1.9288349             |1.764                 |0.331                 |possible-member       |10.105                |0.383                 |3319                  |faint                 |
M50                   |M50-4-7693            |0.286                 |3052324199459683072   |105.694572734         |-8.1642297213         |1.23609628772         |0.195900732505        |-1.24205019279        |0.321123797003        |-1.00843320971        |0.275080898344        |18.241505             |19.255703             |17.201958             |2.0537453             |1.214                 |0.839                 |possible-member       |7.899                 |0.619                 |4039                  |intermediate          |
M50                   |M50-4-7803            |1.162                 |3051572996798065920   |105.692362382         |-8.20986831235        |-1.43198574315        |2.20594358927         |-4.26085053975        |2.2171117516          |-0.652820088238       |2.25808857416         |20.851328             |20.703669             |19.411337             |1.2923317             |                      |                      |no-info               |10.398                |0.348                 |3258                  |faint                 |
M50                   |M50-5-53              |0.702                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-5-282             |2.192                 |3050040380669847296   |105.715913822         |-8.66744412007        |0.85880952808         |0.17318598346         |-0.0612081404638      |0.274033502969        |-0.467102953188       |0.261875163689        |17.889587             |18.750212             |16.962498             |1.787714              |1.145                 |0.634                 |possible-member       |7.366                 |0.671                 |4306                  |intermediate          |
M50                   |M50-5-432             |6.375                 |3050040410727984896   |105.722369486         |-8.65923507152        |0.596586478859        |0.18662099731         |0.458018393188        |0.292434064595        |0.464521674271        |0.279273871613        |17.452795             |18.1718               |16.559237             |1.6125641             |2.885                 |0.0                   |possible-member       |6.823                 |0.726                 |4606                  |bright                |
M50                   |M50-5-490             |9.616                 |3051545058030422528   |105.717327722         |-8.59119136573        |0.945597472451        |0.162195967857        |-0.28061319229        |0.238240646289        |-0.829431617233       |0.226359866532        |17.681679             |18.517181             |16.74689              |1.7702923             |0.831                 |0.893                 |possible-member       |7.251                 |0.683                 |4367                  |intermediate          |
M50                   |M50-5-593             |0.484                 |3051545058030418048   |105.726432788         |-8.59594829454        |0.874110751918        |0.125441742277        |-1.33832176328        |0.202697775065        |-0.322237387757       |0.19660739391         |17.483017             |18.261389             |16.605637             |1.6557522             |1.432                 |0.608                 |possible-member       |6.941                 |0.714                 |4538                  |bright                |
M50                   |M50-5-627             |1.169                 |3051544989311542400   |105.728861751         |-8.60803960458        |1.53320931784         |0.600830145806        |-0.685120887362       |0.970794146234        |-1.927045583          |1.03537583097         |19.487373             |20.693422             |18.30109              |2.392332              |                      |                      |no-info               |9.128                 |0.488                 |3566                  |faint                 |
M50                   |M50-5-703             |2.666                 |3050040415029565184   |105.732210903         |-8.65005358069        |0.558741145099        |0.938444650005        |-0.399058583225       |1.55916684591         |0.331368086176        |1.71201972128         |20.077263             |21.312065             |18.815119             |2.4969463             |0.439                 |0.165                 |possible-member       |9.725                 |0.426                 |3406                  |faint                 |
M50                   |M50-5-830             |1.067                 |3050040518106686976   |105.738156609         |-8.65389226599        |                      |                      |                      |                      |                      |                      |20.798853             |21.778236             |19.448381             |2.329855              |                      |                      |no-info               |10.435                |0.344                 |3251                  |faint                 |
M50                   |M50-5-911             |4.674                 |3050040518108779136   |105.741110198         |-8.6553178204         |1.04911984115         |0.0844978717136       |-0.973750956301       |0.130798406092        |-0.631907386498       |0.145935343458        |16.665846             |17.312986             |15.903066             |1.4099207             |0.618                 |0.988                 |probable-member       |6.149                 |0.809                 |5000                  |bright                |
M50                   |M50-5-1050            |0.515                 |3050040346310096384   |105.738073383         |-8.66442757253        |0.996005453002        |0.098337842489        |-1.09110943458        |0.262313759999        |-0.95474393087        |0.300810160739        |16.808771             |17.50889              |15.997402             |1.511488              |0.802                 |0.9                   |possible-member       |6.514                 |0.761                 |4785                  |bright                |
M50                   |M50-5-1063            |0.745                 |3050039551734476416   |105.746079459         |-8.68709304452        |0.939199572618        |0.11359106005         |-1.03254317417        |0.155391901359        |-0.625605582959       |0.167060288731        |16.821041             |17.481121             |16.014044             |1.4670773             |0.695                 |0.961                 |probable-member       |6.356                 |0.781                 |4876                  |bright                |
M50                   |M50-5-1169            |0.739                 |3051542068733783296   |105.74984433          |-8.60435083392        |-0.0920589088093      |1.02149398946         |1.51338901904         |1.79649976863         |-3.47767758301        |1.98299750593         |20.347082             |21.193308             |19.018507             |2.1748009             |1.249                 |0.113                 |possible-member       |9.972                 |0.398                 |3347                  |faint                 |
M50                   |M50-5-1289            |0.324                 |3050040479447392640   |105.754552662         |-8.64957756494        |0.907242010322        |0.46696149094         |-1.46575400272        |0.790310242184        |-1.61762577069        |0.864005424163        |19.358116             |20.8333               |18.13519              |2.6981106             |0.839                 |0.286                 |possible-member       |9.019                 |0.499                 |3596                  |faint                 |
M50                   |M50-5-1296            |1.002                 |3051545229829140096   |105.754249451         |-8.56806289476        |1.44911146144         |0.22415865854         |-0.547265395305       |0.433262709307        |-0.96712810368        |0.403123209917        |18.513847             |19.530756             |17.406406             |2.1243496             |1.242                 |0.947                 |probable-member       |8.134                 |0.593                 |3935                  |faint                 |
M50                   |M50-5-1411            |1.245                 |3050039590390925056   |105.758522458         |-8.67313673216        |2.74381591335         |0.578986395081        |-0.977390238258       |0.9624925744          |-1.49221261236        |1.06369839937         |19.635157             |20.613867             |18.31679              |2.2970772             |1.803                 |0.659                 |possible-member       |9.269                 |0.474                 |3526                  |faint                 |
M50                   |M50-5-1624            |0.06                  |3050040483749032064   |105.764947027         |-8.65481004723        |0.304074774196        |0.0947691198477       |-2.22790943895        |0.133206415739        |-0.00560970033797     |0.153983139888        |16.395803             |17.127157             |15.55465              |1.5725069             |5.36                  |0.0                   |non-member            |6.709                 |0.738                 |4673                  |bright                |
M50                   |M50-5-1758            |1.613                 |3051542210471288960   |105.770207498         |-8.58000217853        |1.18579083582         |1.27899547462         |-0.39009579553        |2.12767754304         |-0.874037136728       |2.2795802542          |20.512182             |21.642286             |19.15068              |2.4916058             |                      |                      |no-info               |10.16                 |0.376                 |3307                  |faint                 |
M50                   |M50-5-1976            |19.781                |3050039727834787456   |105.778997598         |-8.66361552104        |1.26619757912         |0.162397239198        |0.852708079806        |0.252364337203        |-9.11708711936        |0.246147454808        |17.699463             |18.585043             |16.798153             |1.78689               |16.583                |0.0                   |non-member            |7.291                 |0.679                 |4346                  |intermediate          |
M50                   |M50-5-2283            |1.381                 |3051541725135768064   |105.790913357         |-8.62544636493        |0.715000837027        |0.342892517923        |-0.690067406019       |0.587878776802        |-0.362914631175       |0.611039300993        |18.85479              |19.872524             |17.721579             |2.1509457             |0.542                 |0.467                 |possible-member       |8.477                 |0.549                 |3794                  |faint                 |
M50                   |M50-5-2374            |1.717                 |3051545573427116032   |105.793196031         |-8.55962033832        |0.878410048512        |0.531542574241        |-1.56813419839        |1.12482060942         |-2.69965610448        |1.22897093156         |19.702087             |20.88489              |18.478848             |2.406042              |1.06                  |0.088                 |possible-member       |9.344                 |0.466                 |3505                  |faint                 |
M50                   |M50-5-2673            |0.093                 |3050039452956879744   |105.798804692         |-8.67578430998        |0.304263498034        |0.0903996583802       |-1.86209444172        |0.152798064645        |2.44258793264         |0.168609650206        |16.732168             |17.451103             |15.865921             |1.5851822             |8.871                 |0.0                   |non-member            |6.746                 |0.734                 |4651                  |bright                |
M50                   |M50-5-2701            |0.344                 |3051545676505763584   |105.801571431         |-8.54701755878        |1.45021836492         |0.258068323335        |-0.794224839546       |0.530122702206        |-0.945418044162       |0.47303453464         |18.735153             |19.872032             |17.654413             |2.217619              |1.065                 |0.919                 |probable-member       |8.363                 |0.561                 |3847                  |faint                 |
M50                   |M50-5-2959            |13.721                |3051540904805185920   |105.811188519         |-8.65211909043        |0.633033769616        |0.0953763604004       |-2.66506438263        |0.148697733352        |1.62698534828         |0.163333146479        |16.80572              |17.522722             |15.9644985            |1.5582237             |7.064                 |0.0                   |non-member            |6.667                 |0.743                 |4699                  |bright                |
M50                   |M50-5-2995            |1.477                 |3051542313550460032   |105.81323267          |-8.59622403004        |3.3877089688          |1.09521901124         |-1.89013113664        |1.97314306698         |1.31556130938         |1.75139905366         |20.403198             |21.633596             |19.16547              |2.4681263             |1.453                 |0.148                 |possible-member       |10.049                |0.389                 |3330                  |faint                 |
M50                   |M50-5-3084            |2.994                 |3051540595567558016   |105.816321776         |-8.68204664191        |0.716754659776        |0.0787058183002       |0.528607793198        |0.147282934865        |-1.41389721982        |0.15273248337         |16.697222             |17.431639             |15.848645             |1.5829935             |3.698                 |0.0                   |non-member            |6.74                  |0.735                 |4655                  |bright                |
M50                   |M50-5-3086            |3.43                  |3051540591268775552   |105.816198224         |-8.68080008844        |0.569063639246        |0.215212755518        |3.13870186365         |0.370653503032        |-4.20156205322        |0.355006952826        |18.47617              |19.47493              |17.43518              |2.0397491             |7.275                 |0.0                   |non-member            |8.088                 |0.6                   |3952                  |intermediate          |
M50                   |M50-5-3152            |11.209                |3051542240532479360   |105.820402607         |-8.59410956642        |0.990589411163        |0.461915137254        |-0.889312584348       |0.992330719523        |-2.55226589836        |1.10488628744         |19.503471             |20.553234             |18.373034             |2.1802006             |0.994                 |0.199                 |possible-member       |9.128                 |0.488                 |3565                  |faint                 |
M50                   |M50-5-3622            |1.28                  |3051542485349029888   |105.836095557         |-8.56320772718        |0.0670535622238       |1.27185473771         |-1.76108180834        |2.01851662671         |-0.0538614100649      |1.85653818998         |20.425825             |21.319757             |19.138191             |2.1815662             |0.549                 |0.146                 |possible-member       |10.051                |0.389                 |3330                  |faint                 |
M50                   |M50-5-3656            |1.867                 |3051542450991000832   |105.837866508         |-8.57185468167        |                      |                      |                      |                      |                      |                      |21.078283             |                      |                      |                      |                      |                      |no-info               |10.583                |0.326                 |3222                  |faint                 |
M50                   |M50-5-3702            |3.845                 |3051541415898129792   |105.839288922         |-8.61782210729        |1.0681512636          |0.0860441591482       |-1.25307377659        |0.156380313313        |-0.456885918478       |0.150712104162        |16.952143             |17.644087             |16.123634             |1.5204525             |1.22                  |0.945                 |probable-member       |6.546                 |0.757                 |4768                  |bright                |
M50                   |M50-5-3917            |2.218                 |3051542481050074880   |105.846199394         |-8.56362583077        |0.415184466795        |0.254858900805        |-1.1740098458         |0.489668413031        |0.305520488981        |0.433338281742        |18.783712             |19.866629             |17.667572             |2.1990566             |1.83                  |0.029                 |possible-member       |8.41                  |0.556                 |3825                  |faint                 |
M50                   |M50-5-4233            |4.429                 |3051541244099431424   |105.859410793         |-8.62541497498        |1.07814915206         |0.125187269934        |-0.00360265127158     |0.226040253563        |-0.114737282702       |0.20014445664         |17.515028             |18.314741             |16.622953             |1.6917877             |1.69                  |0.532                 |possible-member       |7.04                  |0.704                 |4481                  |intermediate          |
M50                   |M50-5-4235            |5.679                 |3051541209744066432   |105.856416033         |-8.62394547407        |0.422769629235        |0.325854985763        |-1.71129931983        |0.621617641856        |1.51379543105         |0.580415160541        |18.986118             |20.033676             |17.644417             |2.3892593             |2.45                  |0.0                   |possible-member       |8.626                 |0.534                 |3738                  |faint                 |
M50                   |M50-5-4402            |1.223                 |3051493831961191552   |105.865389987         |-8.66464064908        |                      |                      |                      |                      |                      |                      |21.246777             |                      |                      |                      |                      |                      |no-info               |10.751                |0.306                 |3189                  |faint                 |
M50                   |M50-5-4437            |0.556                 |3051543133885684992   |105.867557705         |-8.57661606875        |0.261416701023        |0.69739589906         |-2.37242641434        |1.57689878948         |0.573289519058        |1.7189196787          |20.046448             |21.657757             |18.838062             |2.8196945             |0.948                 |0.099                 |possible-member       |9.715                 |0.427                 |3408                  |faint                 |
M50                   |M50-5-4891            |13.614                |3051541282758227584   |105.885208203         |-8.6174049584         |0.730117489474        |1.17914156839         |-2.54218630097        |2.06354910087         |-1.69405675149        |1.79774899387         |20.438217             |20.996162             |18.861141             |2.1350212             |0.625                 |0.159                 |possible-member       |10.06                 |0.388                 |3328                  |faint                 |
M50                   |M50-5-4896            |16.403                |3051541385841445248   |105.885140758         |-8.602585265          |0.28421755922         |0.167385270113        |-6.06064141439        |0.296412699831        |-0.364763094964       |0.283213741712        |17.051805             |17.863953             |16.082737             |1.7812157             |                      |                      |no-info               |7.275                 |0.68                  |4354                  |bright                |
M50                   |M50-5-5161            |1.079                 |3051493930740304512   |105.895892174         |-8.66393145933        |1.56340556878         |0.808165929455        |-1.90080300699        |1.51642370832         |-1.94446159289        |1.34823168233         |20.215693             |21.621002             |18.882471             |2.738531              |0.819                 |0.292                 |possible-member       |9.879                 |0.409                 |3368                  |faint                 |
M50                   |M50-5-5306            |0.669                 |3051542794586636672   |105.902124898         |-8.59824139523        |0.00809693394575      |1.78550690795         |8.84227940767         |3.94396580539         |-6.08587889518        |4.12483171704         |20.793892             |21.519064             |19.444931             |2.074133              |                      |                      |no-info               |10.41                 |0.347                 |3255                  |faint                 |
M50                   |M50-5-5349            |7.262                 |3051543309986737152   |105.903617074         |-8.54500558241        |1.13716552458         |0.0729974506456       |0.291710096564        |0.132417021214        |0.818832559212        |0.127730317419        |16.596882             |17.30013              |15.79246              |1.5076704             |4.547                 |0.0                   |non-member            |6.5                   |0.762                 |4793                  |bright                |
M50                   |M50-5-5476            |5.377                 |3051494381719357568   |105.906974826         |-8.61868208711        |0.995983477988        |0.277268140323        |-0.440261732976       |0.593957208454        |-0.0695552267827      |0.501898434047        |18.963867             |20.060307             |17.816154             |2.244152              |0.663                 |0.652                 |possible-member       |8.594                 |0.537                 |3750                  |faint                 |
M50                   |M50-5-5497            |1.199                 |3051543309984348928   |105.908288859         |-8.55027476298        |                      |                      |                      |                      |                      |                      |20.745796             |21.248922             |19.303686             |1.9452362             |                      |                      |no-info               |10.352                |0.354                 |3267                  |faint                 |
M50                   |M50-5-5539            |0.269                 |3051541317121965184   |105.904913351         |-8.61306888632        |1.31053114336         |0.0978007435996       |-3.07674604914        |0.169583220342        |1.77140877427         |0.14532785999         |17.145767             |17.975681             |16.20891              |1.7667713             |7.844                 |0.0                   |non-member            |7.237                 |0.684                 |4374                  |bright                |
M50                   |M50-5-5558            |9.411                 |3051493866319370752   |105.910468533         |-8.67384126049        |4.85556004605         |1.65930478429         |-1.10525838354        |3.01416312919         |-1.14503638574        |2.46825010715         |20.723585             |21.39908              |19.45907              |1.9400101             |1.348                 |0.206                 |possible-member       |10.329                |0.356                 |3272                  |faint                 |
M50                   |M50-5-5559            |2.066                 |3051494274338238592   |105.910488471         |-8.63408740853        |0.299576220434        |0.187323811398        |0.214934576483        |0.368905614508        |1.11214740381         |0.312701053026        |18.303558             |19.295994             |17.311134             |1.9848595             |3.75                  |0.0                   |non-member            |7.897                 |0.62                  |4040                  |intermediate          |
M50                   |M50-5-5569            |28.953                |3051542897669902336   |105.910955761         |-8.58124903208        |-0.168332753799       |0.143872115154        |-0.252074657825       |0.269427521557        |-0.396936910307       |0.252380869565        |17.961498             |19.062336             |16.903748             |2.1585884             |4.71                  |0.0                   |non-member            |7.98                  |0.611                 |4001                  |intermediate          |
M50                   |M50-5-5674            |0.426                 |3051542828946335744   |105.915604739         |-8.59346611337        |-0.597487235244       |2.30926445378         |6.51954895603         |3.86120097335         |1.50697951019         |3.28772188296         |20.852268             |20.97102              |19.40445              |1.5665703             |                      |                      |no-info               |10.425                |0.345                 |3252                  |faint                 |
M50                   |M50-5-5686            |0.93                  |3051542828948008704   |105.915914154         |-8.5945474519         |-1.68177247698        |2.5652493945          |-4.20799267165        |2.49797885657         |-0.990906318282       |2.21754241665         |20.732706             |21.280619             |19.34821              |1.9324093             |                      |                      |no-info               |10.338                |0.355                 |3270                  |faint                 |
M50                   |M50-5-5888            |5.413                 |3051493896381092352   |105.91731491          |-8.67001380472        |0.887677978603        |0.197816364846        |0.0298954563899       |0.400225480307        |-0.628996501937       |0.339878729861        |18.279133             |19.164703             |17.29964              |1.8650627             |0.955                 |0.726                 |possible-member       |7.791                 |0.63                  |4091                  |intermediate          |
M50                   |M50-5-6044            |1.554                 |3051543614922030976   |105.931143611         |-8.55361120212        |1.03434618697         |0.511725521038        |-1.71138251684        |1.05544278666         |-2.24348937033        |1.13796506787         |19.763935             |20.771837             |18.430683             |2.341154              |0.967                 |0.172                 |possible-member       |9.401                 |0.461                 |3488                  |faint                 |
M50                   |M50-5-6124            |0.331                 |3051543035108831616   |105.932941232         |-8.56875702012        |0.120453790262        |0.139566710418        |-1.34622153983        |0.267168162984        |-0.13386510626        |0.249459152359        |17.612759             |18.518827             |16.676085             |1.8427429             |3.851                 |0.0                   |non-member            |7.409                 |0.667                 |4283                  |intermediate          |
M50                   |M50-5-6319            |1.96                  |3051495511288278912   |105.943283419         |-8.64158809238        |0.44251111522         |0.568471569246        |-2.3176719571         |1.33541441348         |-0.0284267523685      |1.36655332402         |19.709463             |21.02614              |18.477259             |2.5488815             |0.923                 |0.089                 |possible-member       |9.361                 |0.465                 |3500                  |faint                 |
M50                   |M50-5-6448            |4.194                 |3051495584310187776   |105.949240077         |-8.63239369498        |0.990365718612        |0.168312078137        |-0.775512662767       |0.335707661715        |-0.64049876692        |0.289890000114        |18.167883             |19.327574             |17.069077             |2.2584972             |0.098                 |0.948                 |probable-member       |8.046                 |0.605                 |3969                  |intermediate          |
M50                   |M50-5-6542            |7.553                 |3051495614366881024   |105.954886179         |-8.62343973696        |0.337069379329        |0.306512448242        |-0.437813699311       |0.639971466873        |0.149050553987        |0.573727891985        |18.888784             |19.848885             |17.779081             |2.0698032             |1.477                 |0.072                 |possible-member       |8.505                 |0.546                 |3784                  |faint                 |
M50                   |M50-5-6563            |8.184                 |3051496026683780096   |105.956390672         |-8.58466696204        |0.950700862244        |0.156535894701        |-1.34952613727        |0.327216196342        |-0.419476717149       |0.269475219929        |17.96517              |18.89417              |16.97577              |1.9183998             |0.989                 |0.807                 |possible-member       |7.606                 |0.648                 |4180                  |intermediate          |
M50                   |M50-5-6681            |7.082                 |3051495545648562048   |105.959829265         |-8.63017511102        |0.936889831572        |0.159805834867        |-2.20165243562        |0.331424798309        |-1.07357315459        |0.301448523299        |17.925222             |18.839748             |16.9348               |1.9049492             |2.192                 |0.008                 |possible-member       |7.569                 |0.651                 |4198                  |intermediate          |
M50                   |M50-5-6705            |0.788                 |3051495545648021632   |105.961280217         |-8.6322914474         |1.21962758989         |0.391581540858        |-3.58016153745        |0.855545993997        |3.5306141734          |0.894154074687        |19.25676              |20.787558             |17.978977             |2.8085804             |3.246                 |0.0                   |non-member            |8.924                 |0.507                 |3630                  |faint                 |
M50                   |M50-5-6844            |6.465                 |3051496335921423872   |105.969948586         |-8.58569693323        |0.939267715769        |0.259858447534        |-0.345996423622       |0.522480066088        |-1.27483040174        |0.426192095898        |18.64787              |19.712198             |17.579777             |2.1324215             |0.89                  |0.604                 |possible-member       |8.269                 |0.573                 |3885                  |faint                 |
M50                   |M50-5-6883            |6.877                 |3051496335921418112   |105.972044391         |-8.5904051121         |0.482229615876        |0.137179058493        |-3.62934298801        |0.272535747152        |2.81932357921         |0.237650259222        |17.834381             |18.85428              |16.799778             |2.0545025             |8.458                 |0.0                   |non-member            |7.823                 |0.627                 |4076                  |intermediate          |
M50                   |M50-5-6967            |0.792                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-5-7018            |5.554                 |3051496443303580160   |105.977698439         |-8.56547457994        |0.97691148487         |0.214105673519        |-1.19780741378        |0.394294768731        |-0.915160069046       |0.338952494738        |18.365917             |19.386717             |17.274845             |2.1118717             |0.737                 |0.833                 |possible-member       |8.014                 |0.608                 |3984                  |intermediate          |
M50                   |M50-6-71              |0.877                 |3051547020837804032   |105.705539896         |-8.49304928438        |1.03953885603         |0.0585520681625       |-0.78164773076        |0.112299644168        |-1.39053058618        |0.13257067526         |16.219717             |16.856997             |15.443946             |1.4130507             |2.054                 |0.169                 |possible-member       |6.161                 |0.808                 |4993                  |bright                |
M50                   |M50-6-72              |1.768                 |3051561619425030016   |105.70577464          |-8.39943808641        |0.0433611768551       |0.791198159312        |-1.72881954426        |1.5059371692          |-0.634960237173       |1.7637757924          |19.618374             |20.512768             |18.283316             |2.2294521             |                      |                      |no-info               |9.247                 |0.476                 |3532                  |faint                 |
M50                   |M50-6-140             |0.411                 |3051560760431102976   |105.707539932         |-8.41543830391        |0.917792196977        |0.132158958134        |-1.42336779185        |0.268745586299        |-0.551423329497       |0.248898118307        |17.813587             |18.612595             |16.883793             |1.7288017             |1.177                 |0.785                 |possible-member       |7.219                 |0.686                 |4384                  |intermediate          |
M50                   |M50-6-239             |0.523                 |3051546333637204864   |105.712211112         |-8.5303540397         |-0.613495389914       |1.20013279865         |0.738883094802        |1.88416921659         |0.386108052398        |2.03232797831         |20.44418              |21.55629              |19.194862             |2.3614273             |0.938                 |0.034                 |possible-member       |10.082                |0.385                 |3323                  |faint                 |
M50                   |M50-6-274             |0.434                 |3051546333643048960   |105.713907589         |-8.52364047068        |1.27198213504         |0.191305578066        |-0.131853269217       |0.320303326313        |-0.185436538359       |0.292867841033        |18.256578             |19.288876             |17.245737             |2.0431385             |1.382                 |0.869                 |possible-member       |7.9                   |0.619                 |4039                  |intermediate          |
M50                   |M50-6-340             |0.242                 |3051560760431559424   |105.715014071         |-8.41717625087        |0.846175331818        |0.381453493762        |-1.15997193501        |0.798595741527        |-0.117371039819       |0.932257681908        |19.287134             |20.483538             |18.082642             |2.400896              |0.501                 |0.464                 |possible-member       |8.928                 |0.507                 |3628                  |faint                 |
M50                   |M50-6-360             |10.595                |3051546947816140672   |105.716870694         |-8.50073245987        |1.06662534476         |0.259085188092        |-0.832376507291       |0.446868111214        |-0.601402382051       |0.368031140685        |18.598553             |19.519941             |17.54412              |1.9758205             |0.207                 |0.903                 |probable-member       |8.207                 |0.582                 |3909                  |faint                 |
M50                   |M50-6-366             |0.589                 |3051546264923574528   |105.717108535         |-8.53159498354        |1.10714495491         |0.0714396750437       |-1.0480465869         |0.120110780717        |-0.401239180183       |0.133513748607        |16.466694             |17.144308             |15.664165             |1.4801435             |1.241                 |0.97                  |probable-member       |6.402                 |0.775                 |4849                  |bright                |
M50                   |M50-6-384             |2.921                 |3051546952118322688   |105.718460865         |-8.49177895281        |0.982050394793        |0.786332004655        |0.815456850279        |1.82418821317         |-3.45685686515        |2.14763325151         |20.328636             |21.032463             |19.095953             |1.9365101             |0.894                 |0.261                 |possible-member       |9.934                 |0.403                 |3355                  |faint                 |
M50                   |M50-6-398             |7.86                  |3051546952118324608   |105.719041069         |-8.49718196826        |1.20483193896         |0.350915160541        |-0.311256845929       |0.517538809254        |-0.305161512202       |0.377333839293        |18.589567             |19.555975             |17.51338              |2.042595              |0.696                 |0.827                 |possible-member       |8.204                 |0.582                 |3910                  |faint                 |
M50                   |M50-6-401             |1.664                 |3051546947816143872   |105.71918376          |-8.49876606194        |1.01841479547         |0.2509212492          |-0.744795350462       |0.427923271531        |-0.967499008254       |0.347608934643        |18.509575             |19.630634             |17.444073             |2.1865616             |0.496                 |0.873                 |possible-member       |8.135                 |0.592                 |3935                  |faint                 |
M50                   |M50-6-545             |8.781                 |3051546711600163968   |105.725141468         |-8.51740859112        |0.859727246551        |0.152537815033        |-0.586055660564       |0.27595693784         |-1.11246414033        |0.321510170421        |17.796835             |18.700415             |16.846138             |1.8542767             |0.941                 |0.853                 |possible-member       |7.445                 |0.664                 |4264                  |intermediate          |
M50                   |M50-6-619             |1.581                 |3051560897870528128   |105.726151059         |-8.39455208826        |1.01836975432         |0.70431671123         |0.516863528897        |1.16338516749         |-4.77269475094        |1.28098264193         |19.89285              |20.74686              |18.582132             |2.1647282             |1.941                 |0.03                  |possible-member       |9.516                 |0.449                 |3456                  |faint                 |
M50                   |M50-6-669             |1.157                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-6-809             |1.416                 |3051546672938766720   |105.734345973         |-8.51657584661        |0.964051973725        |0.347155989234        |-0.752771758954       |0.697682706045        |-1.40373841172        |0.815930722732        |19.157475             |20.114172             |18.01554              |2.0986328             |0.536                 |0.584                 |possible-member       |8.776                 |0.52                  |3683                  |faint                 |
M50                   |M50-6-875             |0.831                 |3051560592928261376   |105.73503169          |-8.42422176685        |0.992815521855        |0.705377308191        |-0.745066679015       |1.39354130049         |0.431628534107        |1.28532696892         |20.094936             |20.531118             |18.785635             |1.7454834             |0.476                 |0.24                  |possible-member       |9.684                 |0.43                  |3416                  |faint                 |
M50                   |M50-6-909             |0.454                 |3051560386769887104   |105.736984189         |-8.45213068089        |                      |                      |                      |                      |                      |                      |20.537165             |21.043804             |19.172043             |1.8717613             |                      |                      |no-info               |10.137                |0.379                 |3312                  |faint                 |
M50                   |M50-6-984             |0.796                 |3051548631443391104   |105.739873864         |-8.45487222868        |0.98443034148         |0.328503442765        |-1.34352798568        |0.606559964173        |-0.883104754221       |0.54504328644         |18.966564             |20.047598             |17.859884             |2.1877136             |0.61                  |0.615                 |possible-member       |8.592                 |0.537                 |3751                  |faint                 |
M50                   |M50-6-994             |7.734                 |3051545886966446208   |105.739956204         |-8.53372295023        |1.09067683722         |0.0823753508293       |-0.0832379698719      |0.175243893772        |-0.308952871543       |0.214837272445        |16.254902             |16.835358             |15.516077             |1.3192806             |1.481                 |0.765                 |possible-member       |5.795                 |0.86                  |5222                  |bright                |
M50                   |M50-6-1047            |0.842                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-6-1070            |1.6                   |3051546677234452864   |105.744695875         |-8.52555093401        |1.66611186638         |0.912385225826        |1.31544010966         |2.34347982226         |-2.44177447098        |2.5715680232          |20.248926             |21.185915             |18.894245             |2.2916698             |0.766                 |0.353                 |possible-member       |9.882                 |0.408                 |3368                  |faint                 |
M50                   |M50-6-1080            |0.538                 |3051545882664216576   |105.744407096         |-8.52833010133        |1.4599932455          |0.216855004529        |-0.658650119802       |0.398731284102        |-0.865101078727       |0.346817753193        |18.302288             |19.34773              |17.328062             |2.0196686             |1.264                 |0.943                 |probable-member       |7.917                 |0.618                 |4031                  |intermediate          |
M50                   |M50-6-1224            |0.661                 |3051561211403455616   |105.748905459         |-8.39406681492        |1.1614052823          |1.13944722211         |-1.07306822137        |1.94191229148         |1.7776623254          |1.71526812822         |20.679386             |21.33708              |19.281225             |2.0558548             |0.82                  |0.114                 |possible-member       |10.294                |0.36                  |3279                  |faint                 |
M50                   |M50-6-1356            |6.252                 |3051545921326175360   |105.754188572         |-8.5280885168         |1.00158448326         |0.23091204876         |-1.18265981941        |0.458742776211        |-0.658452641856       |0.371554586367        |18.525381             |19.628664             |17.493826             |2.134838              |0.521                 |0.848                 |possible-member       |8.147                 |0.591                 |3931                  |faint                 |
M50                   |M50-6-1574            |0.107                 |3051545848304465920   |105.760589662         |-8.5378782744         |0.305168595721        |0.080553683902        |-1.43269503995        |0.153601615769        |0.270472073532        |0.171764255098        |16.688356             |17.295305             |15.908397             |1.3869085             |5.445                 |0.0                   |non-member            |6.061                 |0.822                 |5055                  |bright                |
M50                   |M50-6-1582            |11.199                |3051561000949292160   |105.760604731         |-8.4054268645         |1.03377907572         |0.170833181701        |-0.393898353215       |0.316443266051        |-0.507016758235       |0.27694507603         |18.271135             |19.171064             |17.222986             |1.9480782             |0.514                 |0.942                 |probable-member       |7.842                 |0.625                 |4066                  |intermediate          |
M50                   |M50-6-1660            |0.357                 |3051561005245014528   |105.763227111         |-8.39819821043        |                      |                      |                      |                      |                      |                      |20.827766             |21.386965             |19.498882             |1.8880825             |                      |                      |no-info               |10.429                |0.345                 |3252                  |faint                 |
M50                   |M50-6-1681            |0.723                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-6-1695            |7.824                 |3051548360867570432   |105.764839354         |-8.47710829571        |1.06550522692         |0.0816113260046       |-0.709910743881       |0.125736371633        |-0.383691702868       |0.118824675348        |16.367159             |17.015034             |15.593833             |1.4212008             |0.831                 |0.986                 |probable-member       |6.192                 |0.803                 |4973                  |bright                |
M50                   |M50-6-1710            |1.942                 |3051545852607447552   |105.764408829         |-8.52865320256        |0.677610301951        |0.0898704364443       |-0.825283538237       |0.198435713206        |0.526055710055        |0.227895592166        |16.548166             |17.201084             |15.777218             |1.4238663             |3.11                  |0.0                   |non-member            |6.202                 |0.802                 |4967                  |bright                |
M50                   |M50-6-1895            |1.061                 |3051545852603438848   |105.770493746         |-8.53277734748        |0.895065590179        |1.43091103328         |-1.44388977986        |2.76162938428         |0.621120723962        |2.90193948393         |20.769897             |22.129436             |19.306152             |2.8232841             |                      |                      |no-info               |10.438                |0.343                 |3250                  |faint                 |
M50                   |M50-6-2001            |1.468                 |3051548807537953408   |105.773239285         |-8.43442430031        |-2.12178111225        |1.61004931449         |-5.49442019956        |3.18908510993         |-4.27624030969        |3.06220041739         |20.726648             |20.819853             |18.989649             |1.830204              |1.571                 |0.058                 |possible-member       |10.323                |0.357                 |3273                  |faint                 |
M50                   |M50-6-2055            |5.571                 |3051548395227298560   |105.77607456          |-8.46585717842        |1.16173529455         |0.343658644754        |-1.04903188334        |0.60626749879         |-0.585539207879       |0.417585052823        |18.618153             |19.553167             |17.553467             |1.9997005             |0.407                 |0.816                 |possible-member       |8.229                 |0.579                 |3901                  |faint                 |
M50                   |M50-6-2113            |3.012                 |3051548704458769920   |105.777398015         |-8.45006745631        |0.0414210817809       |0.941742490366        |-3.37248195607        |1.64867468483         |1.80288729151         |1.49037937006         |20.505224             |20.327034             |19.129692             |1.1973419             |1.441                 |0.079                 |possible-member       |10.043                |0.39                  |3332                  |faint                 |
M50                   |M50-6-2179            |3.673                 |3051548807537940480   |105.78014657          |-8.43371788573        |0.863359666467        |0.258110318284        |1.36214544191         |0.469940966638        |-6.15137403367        |0.454117009344        |18.861204             |19.972471             |17.739145             |2.233326              |6.942                 |0.0                   |non-member            |8.49                  |0.548                 |3789                  |faint                 |
M50                   |M50-6-2183            |1.808                 |3051545745225250048   |105.780807593         |-8.53801079708        |1.13112090427         |0.182216044616        |-0.238541639232       |0.344802038757        |-0.282853531311       |0.295929973805        |18.251442             |19.214312             |17.199266             |2.0150452             |0.962                 |0.896                 |possible-member       |7.876                 |0.622                 |4050                  |intermediate          |
M50                   |M50-6-2243            |1.236                 |3051545985743445120   |105.783041215         |-8.51712266078        |0.965979741627        |0.453689068365        |-3.87494891701        |1.02613428322         |3.22561264309         |1.09646122737         |19.391779             |20.680592             |18.083017             |2.5975742             |2.651                 |0.002                 |possible-member       |9.046                 |0.497                 |3589                  |faint                 |
M50                   |M50-6-2255            |7.378                 |3051548292148094080   |105.782980613         |-8.49159284885        |1.14938050485         |0.0759992040205       |-0.736419433262       |0.14098684414         |-0.8965728985         |0.137257295769        |16.83458              |17.527924             |15.994295             |1.5336285             |1.28                  |0.964                 |probable-member       |6.593                 |0.751                 |4742                  |bright                |
M50                   |M50-6-2289            |6.06                  |3051547536234595200   |105.783243382         |-8.49875330567        |0.69631435284         |0.101450476034        |-2.42241805289        |0.177074799842        |-1.57758356981        |0.153417560324        |17.168444             |17.867167             |16.332424             |1.5347424             |4.305                 |0.0                   |non-member            |6.597                 |0.75                  |4740                  |bright                |
M50                   |M50-6-2316            |4.85                  |3051545985743997184   |105.785806467         |-8.51955038074        |2.08543821306         |0.645041064748        |-1.94751523235        |1.31481697315         |-0.0211922855075      |1.18362661146         |20.012932             |                      |                      |                      |1.146                 |0.414                 |possible-member       |9.518                 |0.449                 |3456                  |faint                 |
M50                   |M50-6-2323            |0.288                 |3051548395221160192   |105.785918442         |-8.47139510723        |0.76086942835         |0.544775075267        |-2.20332748536        |0.999587107933        |-1.96140473051        |1.06446600479         |19.785652             |20.842468             |18.520622             |2.321846              |1.125                 |0.051                 |possible-member       |9.421                 |0.459                 |3483                  |faint                 |
M50                   |M50-6-2378            |4.922                 |3051560970891499648   |105.786524462         |-8.40052421515        |0.91622880892         |0.0450569533485       |-0.721681165823       |0.0780700021232       |-0.898607152535       |0.0710544056148       |15.935336             |16.490345             |15.230655             |1.2596903             |1.268                 |0.937                 |probable-member       |5.542                 |0.899                 |5385                  |bright                |
M50                   |M50-6-2382            |1.57                  |3051549181199726208   |105.7875193           |-8.42139946594        |0.872180158201        |0.398836570511        |-2.16468794058        |0.755451402018        |0.187818670455        |0.828703104809        |19.39568              |20.378311             |18.237259             |2.1410522             |1.209                 |0.242                 |possible-member       |9.017                 |0.499                 |3597                  |faint                 |
M50                   |M50-6-2646            |2.51                  |3051561069668796416   |105.797785409         |-8.39068267422        |0.795038932494        |0.203467208083        |-0.453184071626       |0.351965266198        |-0.861709249908       |0.311257611213        |18.560356             |19.69722              |17.39403              |2.3031902             |0.765                 |0.717                 |possible-member       |8.194                 |0.584                 |3913                  |faint                 |
M50                   |M50-6-2694            |5.961                 |3051549146839517440   |105.799732142         |-8.42403956132        |1.17269537601         |0.2035533941          |-0.296423699407       |0.384629495659        |-0.553233690162       |0.341927032273        |18.575579             |19.478714             |17.518694             |1.9600201             |0.718                 |0.943                 |probable-member       |8.183                 |0.585                 |3918                  |faint                 |
M50                   |M50-6-2695            |5.8                   |3051545715168478208   |105.79980139          |-8.53543853033        |0.887235821329        |0.0588812375139       |-0.850020335076       |0.10454783604         |-0.6765931656         |0.0930838325874       |15.944966             |16.500965             |15.252016             |1.248949              |1.086                 |0.944                 |probable-member       |5.496                 |0.907                 |5415                  |bright                |
M50                   |M50-6-2731            |0.312                 |3051549112479768064   |105.801841037         |-8.43026334979        |0.937022468272        |0.170417804697        |-0.0143843544437      |0.299723630314        |-0.44986330062        |0.26995400573         |18.072372             |19.014948             |17.025166             |1.9897823             |1.092                 |0.602                 |possible-member       |7.75                  |0.634                 |4111                  |intermediate          |
M50                   |M50-6-2778            |6.838                 |3051547673673518208   |105.804882412         |-8.47960626232        |0.907998936332        |0.0654696485313       |-0.64108618535        |0.113899617078        |-0.70404068714        |0.11319548972         |16.498083             |17.107285             |15.747564             |1.3597202             |0.809                 |0.97                  |probable-member       |5.956                 |0.837                 |5119                  |bright                |
M50                   |M50-6-2784            |0.692                 |3051549151139647744   |105.805494971         |-8.42079628544        |                      |                      |                      |                      |                      |                      |21.255392             |                      |                      |                      |                      |                      |no-info               |10.76                 |0.305                 |3188                  |faint                 |
M50                   |M50-6-2798            |3.889                 |3051547570590184576   |105.806387336         |-8.4911850612         |                      |                      |                      |                      |                      |                      |20.732262             |20.91527              |19.186178             |1.7290916             |                      |                      |no-info               |10.32                 |0.357                 |3274                  |faint                 |
M50                   |M50-6-2802            |3.671                 |3051549146839512064   |105.805727044         |-8.42702814999        |1.09636434102         |0.307161519494        |-1.34546470523        |0.539299439566        |-0.270690472247       |0.532483998727        |19.044226             |19.873821             |17.914753             |1.9590683             |0.744                 |0.723                 |possible-member       |8.652                 |0.532                 |3729                  |faint                 |
M50                   |M50-6-2967            |0.773                 |3051549357299917056   |105.812723507         |-8.39402724555        |0.357263768448        |0.784748006478        |-0.796269491566       |1.26727953017         |-1.90601193317        |1.41304722404         |20.366068             |21.4282               |18.97983              |2.44837               |0.7                   |0.207                 |possible-member       |10.01                 |0.394                 |3338                  |faint                 |
M50                   |M50-6-3006            |1.195                 |3051547708029073792   |105.814647891         |-8.47303099406        |                      |                      |                      |                      |                      |                      |20.896326             |21.29619              |19.332752             |1.963438              |                      |                      |no-info               |10.504                |0.336                 |3237                  |faint                 |
M50                   |M50-6-3029            |1.117                 |3051548906321806720   |105.815378002         |-8.44085260675        |1.19332191487         |0.402940278055        |-2.02678844623        |0.792906593809        |-0.0571577349013      |0.866624406875        |19.344276             |20.592478             |18.191614             |2.4008636             |1.026                 |0.415                 |possible-member       |8.985                 |0.502                 |3608                  |faint                 |
M50                   |M50-6-3037            |7.089                 |3051547261356683776   |105.815789538         |-8.51823551858        |0.709631655156        |0.204511082572        |-0.452389017397       |0.383382484885        |-1.42435976747        |0.334582756204        |18.069757             |18.804228             |16.93232              |1.8719082             |1.496                 |0.136                 |possible-member       |7.602                 |0.648                 |4182                  |intermediate          |
M50                   |M50-6-3045            |2.244                 |3051547703730433024   |105.816285776         |-8.46953002915        |0.869347122044        |0.271963455324        |-1.56367716902        |0.501739799989        |-1.05714386132        |0.452452730019        |18.70282              |19.708906             |17.604412             |2.104494              |1.047                 |0.426                 |possible-member       |8.322                 |0.566                 |3864                  |faint                 |
M50                   |M50-6-3173            |0.252                 |3051544237699716224   |105.82314558          |-8.53508563664        |0.750465454551        |0.16648861552         |-0.630286994644       |0.289707490654        |-0.755737720889       |0.25044855937         |17.693573             |18.748383             |16.662642             |2.085741              |0.898                 |0.715                 |possible-member       |7.946                 |0.615                 |4017                  |intermediate          |
M50                   |M50-6-3180            |8.854                 |3051549357299912192   |105.822685356         |-8.39327256513        |1.04210345444         |0.106081565842        |-0.254863016643       |0.168631217675        |-0.815082978977       |0.144490941456        |17.343964             |18.104803             |16.474113             |1.6306896             |0.994                 |0.967                 |probable-member       |6.872                 |0.721                 |4577                  |bright                |
M50                   |M50-6-3225            |6.942                 |3051549116781779328   |105.79819922          |-8.44175519124        |0.987437418362        |0.0650949525915       |-0.922885203588       |0.110729344218        |-0.914061549616       |0.104891809634        |16.28507              |16.878046             |15.539876             |1.33817               |0.921                 |0.977                 |probable-member       |5.874                 |0.849                 |5171                  |bright                |
M50                   |M50-6-3343            |0.607                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-6-3430            |3.392                 |3051548085990347136   |105.830407279         |-8.45230561308        |1.02674840764         |0.0361895494852       |-1.13265767615        |0.0629104043401       |-0.631449149832       |0.0578411427972       |15.199648             |15.670292             |14.564315             |1.105977              |0.987                 |0.989                 |probable-member       |4.858                 |1.021                 |5824                  |bright                |
M50                   |M50-6-3453            |0.296                 |3051548085990353920   |105.832538574         |-8.46458040318        |1.01074637579         |0.194466036761        |-1.56492579888        |0.389789866636        |-0.279420089456       |0.345352731351        |18.295965             |19.337345             |17.204184             |2.1331615             |1.187                 |0.61                  |possible-member       |7.987                 |0.611                 |3997                  |intermediate          |
M50                   |M50-6-3459            |2.387                 |3051547226996929664   |105.832859897         |-8.51166018964        |1.15515553448         |0.29633691439         |-1.47473116304        |0.607350306927        |-0.798052450706       |0.561834760191        |18.958303             |20.241806             |17.811512             |2.430294              |0.751                 |0.712                 |possible-member       |8.601                 |0.537                 |3747                  |faint                 |
M50                   |M50-6-3513            |0.507                 |3051548876264320640   |105.831431282         |-8.4386948921         |0.875317882335        |0.171028361965        |-2.29510249424        |0.301943549897        |-1.04302435061        |0.269998080912        |17.55184              |18.407299             |16.451237             |1.9560623             |2.46                  |0.001                 |possible-member       |7.704                 |0.638                 |4133                  |intermediate          |
M50                   |M50-6-3600            |9.045                 |3051548120350084608   |105.838308984         |-8.45740990791        |0.859933933392        |0.0891383611466       |-0.755953813844       |0.159789818636        |-0.811895950983       |0.147143700559        |17.098166             |17.828352             |16.260109             |1.568243              |0.996                 |0.905                 |probable-member       |6.696                 |0.74                  |4681                  |bright                |
M50                   |M50-6-3614            |7.782                 |3051544272059440128   |105.839635265         |-8.52958080073        |0.970973858116        |0.0715438497622       |-0.692978686483       |0.131333744778        |-0.864481166925       |0.12634825405         |16.579866             |17.231377             |15.822023             |1.4093533             |0.662                 |0.984                 |probable-member       |6.146                 |0.81                  |5002                  |bright                |
M50                   |M50-6-3631            |6.805                 |3051555159794223232   |105.835566754         |-8.39587738753        |0.829537176439        |0.0999980800383       |-0.51175442395        |0.17214534608         |-0.782353535578       |0.157677873452        |17.331694             |18.176544             |16.349134             |1.8274097             |1.094                 |0.821                 |possible-member       |7.397                 |0.668                 |4290                  |bright                |
M50                   |M50-6-3642            |8.751                 |3051544267756516096   |105.840456062         |-8.52619736303        |0.89966071349         |0.149961822172        |-0.460703297999       |0.276378591611        |-1.48171551541        |0.275020327449        |17.813993             |18.60378              |16.906492             |1.6972885             |1.603                 |0.309                 |possible-member       |7.159                 |0.692                 |4416                  |intermediate          |
M50                   |M50-6-3729            |10.316                |3051555159793778432   |105.841969809         |-8.40118294301        |1.12434289108         |0.128866872274        |-0.657989501093       |0.22147380188         |-0.680588488433       |0.198565467801        |17.841797             |18.704004             |16.866287             |1.837717              |0.559                 |0.985                 |probable-member       |7.429                 |0.665                 |4273                  |intermediate          |
M50                   |M50-6-3936            |6.679                 |3051548051630603264   |105.849684162         |-8.45791623655        |0.752140123948        |0.0611596551387       |-0.202625872466       |0.106611629317        |-1.86373500561        |0.100805812124        |16.298767             |16.903025             |15.568732             |1.3342924             |4.334                 |0.0                   |non-member            |5.858                 |0.851                 |5180                  |bright                |
M50                   |M50-6-4003            |2.193                 |3051547433151140224   |105.852293857         |-8.48993047262        |0.488007116669        |1.26915631375         |1.32708883385         |2.06016244127         |-2.5690490122         |1.86854806432         |20.463074             |21.133966             |19.190168             |1.9437981             |0.854                 |0.139                 |possible-member       |10.069                |0.387                 |3326                  |faint                 |
M50                   |M50-6-4028            |4.897                 |3051554957937260160   |105.852762255         |-8.40580263432        |0.730806016537        |0.27311263431         |-0.618217661177       |0.451158235218        |-0.244301357302       |0.430595677363        |18.887117             |19.746622             |17.679081             |2.0675411             |0.758                 |0.521                 |possible-member       |8.503                 |0.546                 |3784                  |faint                 |
M50                   |M50-6-4344            |0.567                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-6-4413            |1.739                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-6-4453            |2.478                 |3051548150407067008   |105.869512571         |-8.44716832798        |1.02874203692         |0.403975349993        |0.113722257831        |0.687245586598        |-1.17603731143        |0.740675322953        |19.336332             |20.38953              |18.166714             |2.2228165             |0.767                 |0.511                 |possible-member       |8.964                 |0.504                 |3615                  |faint                 |
M50                   |M50-6-4501            |0.47                  |3051554923578230784   |105.871215995         |-8.40946021091        |1.02322969248         |0.0673212478411       |-1.38522515772        |0.114219228558        |-0.587358185871       |0.11665267894         |16.607992             |17.375132             |15.733192             |1.6419392             |1.407                 |0.899                 |possible-member       |6.903                 |0.718                 |4560                  |bright                |
M50                   |M50-6-4540            |4.515                 |3051544095957808128   |105.873312187         |-8.53811499568        |0.782086615515        |0.152895588439        |-1.33582481752        |0.27590837875         |1.79036214528         |0.268361119638        |17.874592             |18.757166             |16.92376              |1.8334064             |4.588                 |0.0                   |non-member            |7.434                 |0.665                 |4270                  |intermediate          |
M50                   |M50-6-4545            |9.4                   |3051544787455866752   |105.873310958         |-8.50225942628        |0.623694219026        |0.113272405229        |0.336287900097        |0.1884701821          |-1.36190503845        |0.197299747382        |16.981329             |17.842062             |16.06128              |1.7807827             |3.118                 |0.0                   |non-member            |7.274                 |0.68                  |4355                  |bright                |
M50                   |M50-6-4565            |0.453                 |3051544095958376448   |105.874983621         |-8.53443448536        |0.991521158412        |0.477598290045        |-2.51088662589        |0.879649113823        |-2.59997229143        |0.960628198232        |19.493149             |21.247831             |18.282202             |2.9656296             |1.624                 |0.02                  |possible-member       |9.17                  |0.484                 |3554                  |faint                 |
M50                   |M50-6-4654            |3.188                 |3051544817512911360   |105.880011351         |-8.48654273157        |0.949292852412        |0.376387446876        |0.756739378744        |0.634337745316        |0.3325739655          |0.694267488447        |19.236269             |20.620436             |18.108706             |2.5117302             |1.466                 |0.071                 |possible-member       |8.885                 |0.511                 |3644                  |faint                 |
M50                   |M50-6-4765            |9.343                 |3051547772449894016   |105.884964473         |-8.47995732414        |0.642588225651        |0.166766537235        |-1.4494971338         |0.300157042698        |3.63519952613         |0.252029931082        |17.839882             |18.754328             |16.903654             |1.8506737             |8.277                 |0.0                   |non-member            |7.451                 |0.663                 |4261                  |intermediate          |
M50                   |M50-6-4766            |2.04                  |3051554060282102016   |105.884626626         |-8.42583113791        |0.752775945344        |0.100682307876        |-1.09195952278        |0.163615322456        |1.82149452832         |0.15335361498         |17.381695             |18.280094             |16.424807             |1.8552876             |6.394                 |0.0                   |non-member            |7.469                 |0.661                 |4251                  |bright                |
M50                   |M50-6-4859            |0.913                 |3051555026652982016   |105.887286828         |-8.3940500372         |0.744941161408        |0.776819268964        |-1.56216296968        |1.16630594361         |-0.986189251371       |1.15915555368         |20.249378             |21.04121              |18.83868              |2.20253               |0.486                 |0.27                  |possible-member       |9.876                 |0.409                 |3369                  |faint                 |
M50                   |M50-6-4873            |6.993                 |3051547875529639552   |105.888484294         |-8.46708302248        |1.64593187682         |0.314654127108        |-0.114652811854       |0.49138952011         |-0.659122860456       |0.429882502982        |18.7844               |19.86686              |17.687695             |2.179165              |1.333                 |0.922                 |probable-member       |8.409                 |0.556                 |3825                  |faint                 |
M50                   |M50-6-4891            |0.376                 |3051548051630598528   |105.858584586         |-8.45793771211        |0.967343123117        |0.0974238444113       |-0.520765111359       |0.171508457795        |-0.796601532901       |0.15273985474         |17.215435             |17.998684             |16.315495             |1.6831894             |0.569                 |0.977                 |probable-member       |7.015                 |0.706                 |4495                  |bright                |
M50                   |M50-6-4966            |23.285                |3051554064584781056   |105.889483056         |-8.43707586672        |1.25668890509         |0.304351809413        |-2.35900112575        |0.483349894395        |-0.482717773907       |0.438226276781        |16.09069              |16.658302             |15.175647             |1.4826555             |                      |                      |no-info               |6.411                 |0.774                 |4844                  |bright                |
M50                   |M50-6-4973            |6.989                 |3051554060282564992   |105.890713995         |-8.43538293409        |1.13594643663         |0.471512955189        |-0.417548821778       |0.759232074015        |-3.19911130597        |0.734305138912        |18.828815             |19.657787             |17.51032              |2.1474667             |                      |                      |no-info               |8.451                 |0.552                 |3806                  |faint                 |
M50                   |M50-6-5019            |4.003                 |3051554064584773888   |105.892624847         |-8.42925787587        |0.908359130287        |0.0411243570273       |-1.17059011297        |0.0652430455378       |-0.721447993347       |0.0608455889735       |15.385076             |15.978904             |14.639163             |1.3397408             |1.54                  |0.853                 |possible-member       |5.88                  |0.848                 |5167                  |bright                |
M50                   |M50-6-5065            |25.091                |3051554094642308224   |105.896443831         |-8.42768908612        |0.814329703283        |0.652456815763        |-6.30157308791        |1.12739220939         |1.36540548966         |1.21716164936         |20.001785             |20.959066             |18.746609             |2.2124577             |2.951                 |0.0                   |possible-member       |9.629                 |0.436                 |3429                  |faint                 |
M50                   |M50-6-5179            |5.167                 |3051553858426346368   |105.900788592         |-8.43840609723        |1.04504718147         |0.0542465788684       |-0.729535098674       |0.0882746460775       |-0.57121038826        |0.0813523099637       |15.992706             |16.592505             |15.263099             |1.3294058             |0.478                 |0.995                 |probable-member       |5.838                 |0.854                 |5194                  |bright                |
M50                   |M50-6-5424            |12.002                |3051553888483389952   |105.911445847         |-8.43792397965        |0.612583735327        |0.103550996592        |0.337366336187        |0.177011749015        |-3.24674569237        |0.155368369359        |17.260471             |18.003342             |16.40705              |1.5962925             |7.143                 |0.0                   |non-member            |6.778                 |0.731                 |4631                  |bright                |
M50                   |M50-6-5490            |13.442                |3051543683640956416   |105.914539605         |-8.53167989582        |1.37329640696         |0.21684206902         |-3.62363558977        |0.399650460678        |-5.17230473235        |0.393270663293        |18.476118             |19.665867             |17.349476             |2.316391              |7.132                 |0.0                   |non-member            |8.113                 |0.596                 |3943                  |intermediate          |
M50                   |M50-6-5503            |0.676                 |3051544546933030400   |105.914861711         |-8.50678900437        |0.57766326243         |0.132658546388        |-1.65660228573        |0.23525632823         |1.11207930084         |0.208257324664        |17.77389              |18.629702             |16.750397             |1.8793049             |4.458                 |0.0                   |non-member            |7.488                 |0.659                 |4241                  |intermediate          |
M50                   |M50-6-5573            |0.502                 |3051543687939632896   |105.918596038         |-8.52945271568        |2.17054371454         |0.610501268114        |-2.3733685628         |1.10636414715         |7.71593390013         |1.04559106732         |20.102219             |21.443022             |18.752556             |2.690466              |4.761                 |0.0                   |non-member            |9.763                 |0.422                 |3397                  |faint                 |
M50                   |M50-6-5622            |2.033                 |3051554683055521280   |105.920405137         |-8.38945948717        |0.607698756747        |0.448775513428        |-4.79401349434        |0.680268928532        |-1.30561820657        |0.776849918589        |19.628302             |20.623055             |18.434492             |2.1885624             |3.318                 |0.0                   |non-member            |9.254                 |0.476                 |3530                  |faint                 |
M50                   |M50-6-5634            |4.955                 |3051543683641516416   |105.921444304         |-8.53340336309        |0.805245657478        |0.328072481142        |-1.24193100017        |0.60027377548         |-2.18479381953        |0.572472936878        |19.082664             |20.270473             |17.894743             |2.3757305             |1.606                 |0.061                 |possible-member       |8.722                 |0.525                 |3702                  |faint                 |
M50                   |M50-6-5662            |0.915                 |3051553819764388608   |105.922538943         |-8.44870299382        |0.599382495045        |0.487405953812        |-1.47005445524        |0.890335509905        |-0.07249394871        |0.979498871671        |19.583813             |20.408674             |18.302862             |2.105812              |0.747                 |0.215                 |possible-member       |9.203                 |0.481                 |3544                  |faint                 |
M50                   |M50-6-5749            |0.341                 |3051553819763907072   |105.926797387         |-8.44090449624        |0.513533090855        |0.254290440917        |-1.38675004337        |0.460459156581        |0.165868665244        |0.436966953085        |18.814848             |20.171476             |17.697739             |2.4737377             |1.656                 |0.028                 |possible-member       |8.461                 |0.551                 |3801                  |faint                 |
M50                   |M50-6-5755            |0.23                  |3051543718001257728   |105.92762203          |-8.52887301781        |0.635705917752        |0.353447012217        |-0.496335377341       |0.557856344335        |0.835312361347        |0.519812604592        |19.088123             |20.262245             |17.894474             |2.3677711             |1.676                 |0.022                 |possible-member       |8.727                 |0.524                 |3701                  |faint                 |
M50                   |M50-6-5769            |0.641                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-6-5779            |7.097                 |3051550869129107328   |105.926472607         |-8.45668063623        |0.570043105292        |0.122225137096        |-0.0527452186936      |0.200118876161        |-0.0184133453032      |0.182071422357        |17.424696             |18.292475             |16.465412             |1.8270626             |2.722                 |0.0                   |possible-member       |7.396                 |0.668                 |4290                  |bright                |
M50                   |M50-6-5830            |3.524                 |3051554614340542720   |105.931231727         |-8.39748134845        |1.07332402385         |0.072517619343        |-1.01928572829        |0.125205772983        |-0.759417046796       |0.124259350548        |16.62176              |17.307728             |15.829632             |1.478096              |0.898                 |0.983                 |probable-member       |6.395                 |0.776                 |4853                  |bright                |
M50                   |M50-6-5844            |0.394                 |3051554030222836992   |105.932052255         |-8.4172809469         |                      |                      |                      |                      |                      |                      |20.980299             |                      |                      |                      |                      |                      |no-info               |10.485                |0.338                 |3241                  |faint                 |
M50                   |M50-6-5884            |10.461                |3051544611353932928   |105.934248046         |-8.50043527614        |0.756729221338        |0.244769084102        |-0.794801408205       |0.449712959136        |-1.41309351935        |0.393631942557        |18.662306             |19.782354             |17.597563             |2.1847916             |1.196                 |0.285                 |possible-member       |8.287                 |0.571                 |3877                  |faint                 |
M50                   |M50-6-6169            |17.295                |3051553961505525888   |105.945940163         |-8.42665283004        |1.01916662452         |0.0672844040415       |4.03321271778         |0.108358596404        |-0.32779355748        |0.105250324244        |16.456593             |17.117264             |15.6811695            |1.4360943             |9.858                 |0.0                   |non-member            |6.246                 |0.796                 |4941                  |bright                |
M50                   |M50-6-6187            |1.066                 |3051551006563576448   |105.947160798         |-8.43388981981        |2.25609353301         |0.904574385246        |-0.983704283169       |1.39627856915         |-3.13953792216        |1.3703447154          |20.356333             |21.666218             |19.060286             |2.6059322             |1.322                 |0.278                 |possible-member       |10.011                |0.394                 |3338                  |faint                 |
M50                   |M50-6-6229            |5.345                 |3051550486869203328   |105.94882001          |-8.49401277787        |0.903817384008        |0.153294009088        |0.0613528390117       |0.266642843149        |-0.0788671323179      |0.255367856197        |18.060255             |19.14118              |17.016077             |2.125103              |1.636                 |0.209                 |possible-member       |7.923                 |0.617                 |4028                  |intermediate          |
M50                   |M50-6-6290            |8.884                 |3051550903488832256   |105.95129964          |-8.45794132077        |1.0227640961          |0.0569498142313       |0.674898821893        |0.0847992241407       |-7.35541385611        |0.0835115069519       |15.879554             |16.443974             |15.179438             |1.2645359             |20.692                |0.0                   |non-member            |5.563                 |0.896                 |5372                  |bright                |
M50                   |M50-6-6439            |1.692                 |3051549730959210624   |105.959251652         |-8.49610426973        |1.57082287885         |0.71851490126         |0.521377369911        |1.13043327144         |-0.160163739393       |1.11330826815         |20.211655             |21.525541             |18.962748             |2.5627937             |0.803                 |0.382                 |possible-member       |9.864                 |0.41                  |3372                  |faint                 |
M50                   |M50-6-6545            |1.2                   |3051543791020944256   |105.963669842         |-8.52619536501        |                      |                      |                      |                      |                      |                      |21.056753             |                      |                      |                      |                      |                      |no-info               |10.561                |0.329                 |3226                  |faint                 |
M50                   |M50-6-6578            |3.414                 |3051550693027675648   |105.964577483         |-8.46823068339        |0.0712087178084       |0.168425567627        |-1.8255975932         |0.289304872014        |-0.889122683237       |0.259023710105        |17.471691             |18.382841             |16.506165             |1.8766766             |3.601                 |0.0                   |non-member            |7.525                 |0.656                 |4221                  |bright                |
M50                   |M50-6-6669            |3.695                 |3051550727387442304   |105.967626943         |-8.4492934561         |0.0730224492428       |0.0906230183436       |-1.84778104073        |0.15006814259         |0.850952685634        |0.136547515742        |17.142982             |17.885767             |16.308456             |1.5773106             |7.297                 |0.0                   |non-member            |6.723                 |0.737                 |4665                  |bright                |
M50                   |M50-6-6693            |0.583                 |3051550693031885312   |105.968260281         |-8.46261200748        |0.398602877395        |0.107225363648        |-1.14427923063        |0.190496937612        |0.400000484314        |0.170345777284        |17.432598             |18.305601             |16.467573             |1.838028              |4.107                 |0.0                   |non-member            |7.424                 |0.666                 |4275                  |bright                |
M50                   |M50-6-6876            |3.071                 |3051554472599030656   |105.976485987         |-8.39041146634        |0.662594801737        |0.126959479757        |-2.47726390556        |0.200297657808        |0.791093257657        |0.174729352233        |17.358606             |18.268608             |16.392185             |1.8764229             |4.853                 |0.0                   |non-member            |7.525                 |0.656                 |4222                  |bright                |
M50                   |M50-6-6879            |1.188                 |3051549765315234304   |105.977489424         |-8.48951813623        |-0.111404056886       |0.482134561874        |-0.708459692956       |0.880634730839        |0.222470709132        |0.951246427108        |19.829325             |20.569649             |18.543238             |2.026411              |1.426                 |0.048                 |possible-member       |9.442                 |0.456                 |3477                  |faint                 |
M50                   |M50-6-6950            |8.438                 |3051554472599015936   |105.979046223         |-8.39867821896        |0.754526736422        |0.0787622884964       |-1.53090748021        |0.130104353817        |-3.87963423626        |0.126610827635        |16.805147             |17.454693             |16.03424              |1.4204521             |9.15                  |0.0                   |non-member            |6.189                 |0.804                 |4975                  |bright                |
M50                   |M50-6-6962            |0.746                 |3051549456077571968   |105.980394374         |-8.51990886993        |1.57028342537         |0.465764265484        |-1.51330103076        |0.780664469848        |-4.77554870967        |0.843235691544        |19.719467             |20.856394             |18.430796             |2.4255981             |2.921                 |0.0                   |possible-member       |9.362                 |0.465                 |3499                  |faint                 |
M50                   |M50-6-7015            |5.962                 |3051554476901556352   |105.981857012         |-8.39509379285        |1.56888950893         |0.186844996302        |-0.60718953577        |0.271077013779        |1.20949491922         |0.234007356479        |17.6275               |18.427982             |16.64496              |1.7830219             |4.08                  |0.0                   |non-member            |7.272                 |0.68                  |4356                  |intermediate          |
M50                   |M50-6-7149            |3.856                 |3051549456077026816   |105.988726434         |-8.51195718967        |1.04090634254         |0.256096947902        |-0.650709020167       |0.433811316351        |-1.57117354183        |0.422903363357        |18.905893             |19.814528             |17.788326             |2.0262012             |1.189                 |0.543                 |possible-member       |8.519                 |0.545                 |3779                  |faint                 |
M50                   |M50-6-7214            |2.096                 |3051551418884857984   |105.980207094         |-8.41326652651        |0.645863870039        |0.0831324040596       |-0.702691702562       |0.13519510545         |-0.960544385924       |0.129211879199        |16.796995             |17.508493             |15.966273             |1.5422201             |2.533                 |0.002                 |possible-member       |6.62                  |0.748                 |4727                  |bright                |
M50                   |M50-6-7314            |4.836                 |3051549907056407808   |105.993506488         |-8.4737508913         |1.00605765145         |0.0523066500512       |-0.544106236031       |0.0784402268245       |-0.316160745663       |0.0702038200823       |15.727184             |16.282139             |15.028717             |1.2534218             |1.069                 |0.976                 |probable-member       |5.515                 |0.904                 |5402                  |bright                |
M50                   |M50-6-7348            |1.706                 |3051549387358095872   |105.996242205         |-8.51912563114        |1.32133357819         |0.445492555366        |-1.63366014232        |0.753312850629        |0.785355621527        |0.798674248699        |19.577106             |20.824013             |18.21834              |2.6056728             |1.278                 |0.189                 |possible-member       |9.232                 |0.478                 |3536                  |faint                 |
M50                   |M50-6-7354            |14.266                |3051549490439859072   |105.996344822         |-8.50080552238        |0.742173994642        |0.139047959769        |-3.10604267139        |0.232539837327        |2.54204991252         |0.211268790086        |17.920086             |18.770218             |16.976128             |1.7940903             |7.93                  |0.0                   |non-member            |7.394                 |0.668                 |4291                  |intermediate          |
M50                   |M50-6-7363            |0.275                 |3051549387357527296   |105.99654561          |-8.53025441946        |1.07753972439         |0.198039304969        |-1.09252481362        |0.344549269722        |-0.901525912304       |0.327673521824        |18.547434             |19.753002             |17.44924              |2.3037624             |0.697                 |0.913                 |probable-member       |8.182                 |0.585                 |3918                  |faint                 |
M50                   |M50-6-7432            |1.076                 |3051551552024264064   |105.998924135         |-8.39245309366        |1.4915864628          |0.0837578658277       |-1.91616113377        |0.143883996347        |1.51191606376         |0.138262584792        |16.909811             |17.691744             |16.053461             |1.6382828             |6.949                 |0.0                   |non-member            |6.893                 |0.719                 |4565                  |bright                |
M50                   |M50-6-7455            |1.145                 |3051549391660368768   |106.000295055         |-8.52674594088        |0.543577621405        |0.0679220339023       |-4.47529592327        |0.1165941779          |-2.95431662358        |0.112167954631        |16.612215             |17.418583             |15.71894              |1.6996431             |10.774                |0.0                   |non-member            |7.06                  |0.701                 |4469                  |bright                |
M50                   |M50-6-7471            |5.705                 |3051549387360628608   |106.001382429         |-8.52326111373        |0.866708665286        |0.177410924573        |-1.11856017241        |0.311193970718        |-1.13549831385        |0.284303520043        |18.44757              |19.551947             |17.401129             |2.1508179             |1.134                 |0.673                 |possible-member       |8.081                 |0.6                   |3954                  |intermediate          |
M50                   |M50-6-7692            |6.915                 |3051550285013511808   |106.008599743         |-8.4632611294         |0.601930293066        |0.0925013371791       |-0.0187889876898      |0.158758485083        |-0.990942136179       |0.143238795984        |17.123964             |17.699202             |16.11035              |1.5888519             |2.903                 |0.0                   |possible-member       |6.757                 |0.733                 |4644                  |bright                |
M50                   |M50-7-11              |2.176                 |3051572511462191744   |105.703042859         |-8.25516445076        |0.999006735888        |0.596106579582        |-1.82113276058        |0.905409433705        |1.23246296247         |0.973001616458        |19.877045             |21.170559             |18.607584             |2.562975              |1.288                 |0.099                 |possible-member       |9.529                 |0.447                 |3453                  |faint                 |
M50                   |M50-7-16              |6.747                 |3051571725489571200   |105.70298412          |-8.26648160357        |1.00882039028         |0.0698394347636       |-0.935859506874       |0.11711086891         |-0.723439639087       |0.114979302132        |16.718046             |17.347155             |15.92815              |1.4190044             |0.527                 |0.99                  |probable-member       |6.183                 |0.804                 |4979                  |bright                |
M50                   |M50-7-18              |7.305                 |3051562409698687360   |105.703692559         |-8.34001328868        |0.866501236736        |0.12398343407         |-1.19060863858        |0.218270305933        |-0.414221729936       |0.198502646709        |17.473495             |18.245146             |16.57898              |1.6661663             |1.141                 |0.807                 |possible-member       |6.969                 |0.711                 |4522                  |bright                |
M50                   |M50-7-52              |0.368                 |3051565776953451520   |105.705130074         |-8.29370383758        |-0.541567599834       |0.721792835743        |2.13057965984         |1.4593468871          |-3.90906416337        |1.87288866724         |19.826447             |20.73857              |18.546938             |2.1916313             |1.938                 |0.083                 |possible-member       |9.452                 |0.455                 |3474                  |faint                 |
M50                   |M50-7-113             |0.385                 |3051571652468788224   |105.707605932         |-8.2887556521         |1.88838162873         |0.303983877113        |-0.65784460873        |0.524628745119        |-1.10262398884        |0.504550823533        |19.087593             |20.078463             |17.951267             |2.1271954             |1.756                 |0.863                 |possible-member       |8.708                 |0.526                 |3707                  |faint                 |
M50                   |M50-7-122             |1.483                 |3051561726799566976   |105.70862072          |-8.3784824955         |-0.937954432417       |0.939315083447        |-3.19144636368        |1.52110108423         |-3.02936546           |1.39395171793         |20.411316             |21.052242             |19.027649             |2.0245934             |1.803                 |0.027                 |possible-member       |10.024                |0.392                 |3336                  |faint                 |
M50                   |M50-7-163             |0.861                 |3051565570794680576   |105.70966248          |-8.30172873271        |1.45323871252         |0.386102307681        |-1.66298025496        |0.684304410306        |1.06598193716         |0.52825763252         |18.672796             |19.80246              |17.482145             |2.3203144             |                      |                      |no-info               |8.308                 |0.568                 |3869                  |faint                 |
M50                   |M50-7-176             |0.738                 |3051565575096416000   |105.710870492         |-8.29649813628        |1.20965805093         |0.0880169499261       |-0.128174976351       |0.156057216724        |-0.919296076267       |0.136804860266        |17.145422             |17.925331             |16.274185             |1.6511459             |1.886                 |0.82                  |possible-member       |6.928                 |0.715                 |4545                  |bright                |
M50                   |M50-7-200             |0.324                 |3051571652468390016   |105.711448546         |-8.28867397345        |0.454199422456        |0.36331126131         |-1.72821343885        |0.644169155223        |0.730964657677        |0.549978904705        |18.521753             |19.57991              |17.368069             |2.2118416             |                      |                      |no-info               |8.149                 |0.59                  |3930                  |faint                 |
M50                   |M50-7-320             |12.747                |3051561653784366720   |105.717082615         |-8.38024527976        |1.10174114699         |0.17834018009         |-10.5842423549        |0.32392353572         |8.50960318928         |0.275699436463        |17.995478             |18.923347             |16.994864             |1.928484              |21.355                |0.0                   |non-member            |7.634                 |0.645                 |4166                  |intermediate          |
M50                   |M50-7-343             |0.225                 |3051572648900876800   |105.717307498         |-8.23909541823        |1.06626714868         |0.098292162878        |-0.159534970292       |0.151593426887        |-0.233613401009       |0.136039808626        |17.195774             |18.0389               |16.279236             |1.7596645             |1.554                 |0.819                 |possible-member       |7.219                 |0.686                 |4384                  |bright                |
M50                   |M50-7-371             |1.973                 |3051565502079137408   |105.719068434         |-8.30935238699        |1.50623627731         |0.354377332634        |0.486477318096        |0.806911903042        |-2.13592256069        |0.850748383366        |19.124031             |20.129328             |17.94219              |2.1871376             |1.528                 |0.716                 |possible-member       |8.749                 |0.522                 |3692                  |faint                 |
M50                   |M50-7-381             |3.232                 |3051562512777933696   |105.719615648         |-8.32216746616        |0.935263895729        |0.255652914566        |-0.810249696394       |0.436838202547        |-0.365377623775       |0.415974959579        |18.91871              |19.815542             |17.779436             |2.036106              |0.396                 |0.802                 |possible-member       |8.532                 |0.543                 |3773                  |faint                 |
M50                   |M50-7-411             |0.356                 |3051571862926700288   |105.720638893         |-8.25612498096        |1.65940433147         |0.445440305623        |0.464004246804        |0.845957923063        |1.4043772389          |0.972142631735        |19.551704             |20.765585             |18.346611             |2.418974              |                      |                      |no-info               |9.194                 |0.482                 |3547                  |faint                 |
M50                   |M50-7-502             |6.767                 |3051571450611664896   |105.721352965         |-8.2823835191         |1.01497888399         |0.064686767452        |-0.84060026538        |0.108232838489        |-0.658380960789       |0.106528877088        |16.523438             |17.143211             |15.757182             |1.3860292             |0.303                 |0.994                 |probable-member       |6.057                 |0.822                 |5057                  |bright                |
M50                   |M50-7-527             |0.745                 |3051572653196084992   |105.722744972         |-8.24165006217        |-1.47532024218        |1.29157088093         |-1.30038235345        |1.73709582171         |-1.02347865718        |1.92662357206         |20.661362             |20.48522              |19.317532             |1.1676884             |1.13                  |0.085                 |possible-member       |10.196                |0.372                 |3300                  |faint                 |
M50                   |M50-7-607             |4.909                 |3051562104762873856   |105.725116134         |-8.3673226798         |0.911433215816        |0.0522048931845       |-0.649267341978       |0.105270247838        |-0.658803340689       |0.108356393436        |15.66591              |16.16949              |14.999602             |1.1698885             |0.917                 |0.97                  |probable-member       |5.152                 |0.967                 |5636                  |bright                |
M50                   |M50-7-633             |0.526                 |3051571789907383296   |105.72613764          |-8.2624622861         |1.18703652842         |0.101758493484        |-0.570636843857       |0.167864437561        |-0.738924102944       |0.15253186095         |17.416964             |18.181559             |16.514235             |1.6673241             |1.093                 |0.984                 |probable-member       |6.972                 |0.711                 |4520                  |bright                |
M50                   |M50-7-653             |2.533                 |3051562512778285312   |105.726131565         |-8.3252118478         |0.528412173853        |0.422496763232        |-2.55212522781        |0.706313629644        |-0.788552126551       |0.797809102509        |19.514563             |20.756609             |18.277245             |2.4793644             |1.559                 |0.048                 |possible-member       |9.161                 |0.485                 |3556                  |faint                 |
M50                   |M50-7-659             |22.634                |3051571484971402496   |105.727107903         |-8.28486040854        |0.975598506094        |0.0816360685865       |-0.294341583535       |0.136859153468        |-2.80783710509        |0.133064434374        |16.930676             |17.6102               |16.118502             |1.4916992             |5.866                 |0.0                   |non-member            |6.443                 |0.769                 |4825                  |bright                |
M50                   |M50-7-675             |3.971                 |3051562104762872448   |105.728038898         |-8.36724940552        |1.06258371439         |0.0443741497703       |-0.502696933943       |0.0853182862455       |-0.846625419216       |0.0781382683569       |15.543197             |16.039667             |14.889328             |1.1503391             |1.057                 |0.989                 |probable-member       |5.063                 |0.983                 |5693                  |bright                |
M50                   |M50-7-684             |0.753                 |3051562547138030848   |105.729289024         |-8.31627199926        |0.622571382075        |0.719517204736        |-3.77006458264        |1.11264362475         |-0.0435879845958      |1.01284882945         |20.197893             |20.369377             |18.809393             |1.5599842             |1.612                 |0.043                 |possible-member       |9.77                  |0.421                 |3395                  |faint                 |
M50                   |M50-7-690             |8.151                 |3051571794209040128   |105.728808407         |-8.26724301735        |0.448360886483        |0.121895278655        |-1.93551308221        |0.170983635348        |-0.0133734901501      |0.146782830217        |16.827923             |17.590448             |15.9584465            |1.6320019             |3.801                 |0.0                   |non-member            |6.876                 |0.721                 |4575                  |bright                |
M50                   |M50-7-715             |7.358                 |3051571789907383168   |105.730500502         |-8.26211230352        |1.06272760061         |0.098100905134        |-7.68700182899        |0.163229620974        |5.9502398163          |0.148505316162        |17.337492             |18.028374             |16.484787             |1.5435867             |21.426                |0.0                   |non-member            |6.624                 |0.748                 |4724                  |bright                |
M50                   |M50-7-734             |0.233                 |3051562134820749184   |105.732528928         |-8.35580374014        |1.10910837499         |0.351327698811        |-1.59824051738        |0.516204042512        |0.272739649783        |0.617954938419        |19.050648             |19.97453              |17.832603             |2.1419258             |1.223                 |0.404                 |possible-member       |8.673                 |0.529                 |3721                  |faint                 |
M50                   |M50-7-787             |11.301                |3051565506376938240   |105.731778457         |-8.3099009835         |0.827524688722        |0.0489735581254       |-1.40742235971        |0.0889913968602       |-0.222136798792       |0.079688896759        |15.90409              |16.43531              |15.218691             |1.2166195             |2.693                 |0.002                 |possible-member       |5.357                 |0.931                 |5504                  |bright                |
M50                   |M50-7-790             |0.292                 |3051571789907685376   |105.733176877         |-8.25708304003        |0.480900169177        |0.472396659812        |-0.610485286553       |0.664282195757        |-1.12835069684        |0.718495843608        |19.634373             |20.78895              |18.434443             |2.3545074             |0.746                 |0.332                 |possible-member       |9.272                 |0.474                 |3525                  |faint                 |
M50                   |M50-7-870             |6.949                 |3051572275246532096   |105.735343164         |-8.23670935117        |1.05710247948         |0.0414927088782       |-1.01263381676        |0.07183055219         |-0.604064714752       |0.0734582728319       |15.515211             |16.109098             |14.778072             |1.3310261             |0.953                 |0.991                 |probable-member       |5.844                 |0.853                 |5189                  |bright                |
M50                   |M50-7-959             |7.106                 |3051571828562371328   |105.73984798          |-8.25685749422        |1.11123638568         |0.0932255229882       |-0.747654812454       |0.16170986983         |-0.443544130551       |0.155195640162        |17.259338             |17.950356             |16.328032             |1.622324              |0.825                 |0.984                 |probable-member       |6.85                  |0.723                 |4591                  |bright                |
M50                   |M50-7-960             |1.647                 |3051562070403128832   |105.738303359         |-8.36615057972        |1.03417440798         |0.411738604762        |1.1471815665          |0.771235722182        |-3.64671774966        |0.643545163149        |15.663412             |16.288969             |14.857233             |1.431736              |                      |                      |no-info               |6.231                 |0.798                 |4950                  |bright                |
M50                   |M50-7-994             |4.527                 |3051562478422161792   |105.742237527         |-8.33132884501        |0.973625224842        |0.376316656066        |-0.737289730172       |0.679991633205        |-1.60245189718        |0.790139895414        |19.18365              |20.0646               |18.003857             |2.0607433             |0.691                 |0.527                 |possible-member       |8.799                 |0.518                 |3675                  |faint                 |
M50                   |M50-7-1008            |5.353                 |3051561280122908800   |105.743385082         |-8.37645648035        |-0.053305945734       |1.23420433695         |-8.46052465112        |2.34853566892         |7.44291167827         |2.12963448856         |20.50178              |21.40861              |18.971846             |2.4367638             |                      |                      |no-info               |10.145                |0.378                 |3310                  |faint                 |
M50                   |M50-7-1018            |0.773                 |3051571824267132032   |105.742693968         |-8.25623997969        |0.937913200944        |0.218600994449        |-0.877020686294       |0.37053212854         |-0.51889398196        |0.32005838735         |18.578192             |19.520243             |17.48275              |2.0374928             |0.33                  |0.886                 |possible-member       |8.192                 |0.584                 |3914                  |faint                 |
M50                   |M50-7-1045            |0.382                 |3051562478422161920   |105.742235353         |-8.32080183379        |0.844494104188        |0.655455696956        |-1.95198209474        |1.31916190681         |-0.921016243244       |1.72861984867         |19.887188             |20.515078             |18.476435             |2.038643              |0.559                 |0.212                 |possible-member       |9.501                 |0.451                 |3460                  |faint                 |
M50                   |M50-7-1071            |1.186                 |3051571824267426560   |105.744336965         |-8.25092150205        |0.556788206538        |0.516577414572        |-1.05198261017        |0.755735618499        |-2.58234565667        |0.796182634899        |19.587265             |20.715994             |18.396206             |2.319788              |1.487                 |0.103                 |possible-member       |9.223                 |0.479                 |3539                  |faint                 |
M50                   |M50-7-1073            |1.934                 |3051571583749246080   |105.744672055         |-8.27432572237        |1.79540583348         |0.561449639359        |-1.62033055149        |0.797843698956        |-1.11616550789        |0.878370135698        |19.809742             |20.751993             |18.575882             |2.1761112             |1.075                 |0.451                 |possible-member       |9.434                 |0.457                 |3479                  |faint                 |
M50                   |M50-7-1078            |1.743                 |3051562066101239552   |105.745592934         |-8.37359972853        |1.0821422759          |0.321842605779        |-0.231027133676       |0.577383189234        |-1.12050008728        |0.567144422004        |18.937365             |19.903399             |17.844528             |2.0588703             |0.659                 |0.747                 |possible-member       |8.553                 |0.541                 |3766                  |faint                 |
M50                   |M50-7-1081            |10.319                |3051571411950219776   |105.744812174         |-8.29070186681        |1.00888570007         |0.112871864165        |-0.944344726193       |0.185561491643        |-0.520637416384       |0.167744326929        |17.616056             |18.399797             |16.648724             |1.7510738             |0.514                 |0.977                 |probable-member       |7.197                 |0.688                 |4396                  |intermediate          |
M50                   |M50-7-1112            |2.671                 |3051568353933810688   |105.74705341          |-8.32180182266        |1.78654111845         |0.354098511978        |-0.783350160579       |0.582595687625        |0.79238618204         |0.66895199469         |19.082163             |20.131468             |17.863997             |2.2674713             |1.751                 |0.704                 |possible-member       |8.714                 |0.525                 |3705                  |faint                 |
M50                   |M50-7-1123            |2.191                 |3051572202224268416   |105.746990942         |-8.24601722616        |0.896907831379        |0.151763171525        |-0.0820420534478      |0.252208034815        |-0.492187570493       |0.223467573105        |18.117933             |19.032381             |17.125599             |1.9067822             |1.119                 |0.734                 |possible-member       |7.677                 |0.641                 |4146                  |intermediate          |
M50                   |M50-7-1167            |8.473                 |3051568422652952576   |105.748758747         |-8.30917436425        |1.28693024119         |0.304946018145        |-0.508811889213       |0.467393666879        |-0.881803481746       |0.446193494027        |18.957447             |19.808338             |17.847853             |1.9604855             |0.653                 |0.901                 |probable-member       |8.565                 |0.54                  |3761                  |faint                 |
M50                   |M50-7-1205            |0.722                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-7-1217            |4.562                 |3051562070403124736   |105.751177049         |-8.36926803954        |0.598012785903        |0.0462083353428       |-0.998773908843       |0.0799690627394       |-0.535103408868       |0.0671560888906       |15.380339             |15.904707             |14.689975             |1.2147322             |4.562                 |0.0                   |non-member            |5.349                 |0.933                 |5509                  |bright                |
M50                   |M50-7-1311            |3.287                 |3051562169180473472   |105.756293657         |-8.36380846508        |0.818672205551        |0.181640814279        |-0.909484792193       |0.313523794235        |-0.478553716609       |0.278815570082        |18.166492             |19.033339             |17.077377             |1.9559612             |0.7                   |0.813                 |possible-member       |7.765                 |0.632                 |4104                  |intermediate          |
M50                   |M50-7-1326            |0.576                 |3051568353933461376   |105.756722897         |-8.31840225408        |0.771864677147        |0.215673404399        |-1.49002910002        |0.342074481796        |0.245537881876        |0.303110279252        |18.526365             |19.430836             |17.327942             |2.1028938             |1.906                 |0.025                 |possible-member       |8.145                 |0.591                 |3931                  |faint                 |
M50                   |M50-7-1360            |3.492                 |3051568564387257216   |105.758022933         |-8.2922384456         |0.425075489072        |0.759737460711        |-3.30566764591        |1.08251034585         |-2.27613713491        |1.01511045015         |20.20443              |20.998096             |18.890184             |2.107912              |1.689                 |0.047                 |possible-member       |9.824                 |0.415                 |3382                  |faint                 |
M50                   |M50-7-1405            |5.299                 |3051571446309964160   |105.731271776         |-8.29054839965        |0.975501841087        |0.103564932303        |-0.946958608698       |0.1699574969          |-1.15645119982        |0.154404655336        |17.429482             |18.190939             |16.530998             |1.6599407             |1.387                 |0.816                 |possible-member       |6.952                 |0.713                 |4531                  |bright                |
M50                   |M50-7-1447            |8.357                 |3051568358235218176   |105.75823929          |-8.32404515112        |1.00181511614         |0.0736029166466       |-0.713615284533       |0.124477725117        |-0.735551965365       |0.1215094538          |16.590776             |17.224882             |15.800794             |1.4240885             |0.273                 |0.992                 |probable-member       |6.203                 |0.802                 |4967                  |bright                |
M50                   |M50-7-1458            |5.039                 |3051571515029450112   |105.759662104         |-8.28096545047        |1.26890957259         |0.126857808288        |-1.34475680781        |0.211597233055        |-0.932737100653       |0.195449179424        |17.757729             |18.638351             |16.82156              |1.8167915             |1.758                 |0.733                 |possible-member       |7.365                 |0.671                 |4307                  |intermediate          |
M50                   |M50-7-1488            |5.76                  |3051568457012705152   |105.761152495         |-8.30039861634        |1.06827916385         |0.200924298076        |-1.00671918055        |0.328544006212        |-0.680248605249       |0.289447960608        |18.512882             |19.45327              |17.43097              |2.0223007             |0.461                 |0.938                 |probable-member       |8.125                 |0.594                 |3938                  |faint                 |
M50                   |M50-7-1490            |2.749                 |3051561417568813824   |105.761334849         |-8.36797077336        |0.945413462259        |0.0501581171989       |-0.142684183465       |0.0885103892357       |-0.742154561245       |0.0820364729974       |16.105885             |16.687756             |15.369227             |1.3185282             |1.374                 |0.906                 |probable-member       |5.791                 |0.861                 |5224                  |bright                |
M50                   |M50-7-1511            |1.039                 |3051568461308045568   |105.762258545         |-8.29804462906        |0.124574957374        |0.78336188075         |-1.08128598764        |1.08032666209         |-0.409949384534       |1.16784937947         |20.19954              |21.509235             |18.80949              |2.6997452             |0.683                 |0.184                 |possible-member       |9.861                 |0.411                 |3373                  |faint                 |
M50                   |M50-7-1547            |1.24                  |3051561417568092800   |105.76386654          |-8.37319336286        |                      |                      |                      |                      |                      |                      |20.665436             |21.731424             |18.800764             |2.9306602             |                      |                      |no-info               |10.34                 |0.355                 |3270                  |faint                 |
M50                   |M50-7-1552            |6.634                 |3051561413270273408   |105.764024174         |-8.35926278178        |-3.20989982391        |1.31025953576         |-3.38001583152        |2.10824997888         |-4.43730910857        |2.32629212464         |19.95488              |20.406797             |18.491386             |1.915411              |                      |                      |no-info               |9.559                 |0.444                 |3446                  |faint                 |
M50                   |M50-7-1554            |5.99                  |3051562173483049088   |105.763003866         |-8.35615449461        |1.06521167624         |0.0771877472685       |-0.640020725153       |0.139132407679        |-0.833787832878       |0.136320349106        |16.894238             |17.588284             |16.0734               |1.514883              |0.709                 |0.989                 |probable-member       |6.526                 |0.759                 |4779                  |bright                |
M50                   |M50-7-1576            |1.195                 |3051572206519443456   |105.763727845         |-8.244616831          |0.750099742912        |0.800203076384        |-0.566573525499       |1.20097676188         |-1.28981327939        |1.07868286172         |20.105839             |21.159325             |18.792437             |2.366888              |0.395                 |0.301                 |possible-member       |9.744                 |0.424                 |3401                  |faint                 |
M50                   |M50-7-1592            |0.871                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-7-1649            |0.737                 |3051568392588582656   |105.766063455         |-8.30925512426        |1.88510741244         |1.50480025883         |2.19463644226         |1.98578502469         |-4.0936651301         |1.74966125326         |20.788364             |21.138393             |19.432335             |1.7060585             |1.451                 |0.109                 |possible-member       |10.374                |0.351                 |3262                  |faint                 |
M50                   |M50-7-1650            |1.468                 |3051571553690859776   |105.765672435         |-8.26571485128        |1.41875200715         |0.936206383894        |0.245169986805        |1.33443072542         |-1.42503086292        |1.25547080318         |20.368956             |21.278334             |18.965874             |2.31246               |                      |                      |no-info               |10.004                |0.395                 |3340                  |faint                 |
M50                   |M50-7-1686            |1.52                  |3051562207842057088   |105.767214286         |-8.34191412563        |1.09276851715         |0.545321169476        |-1.98336707324        |0.984959077483        |-3.0542684197         |0.837185056407        |18.459785             |19.535158             |17.27279              |2.2623672             |                      |                      |no-info               |8.103                 |0.597                 |3946                  |intermediate          |
M50                   |M50-7-1722            |8.199                 |3051571553690863872   |105.767262855         |-8.27738580897        |0.944082012296        |0.0635588569033       |-1.08810473458        |0.106501214403        |-0.587172497711       |0.104155754101        |16.44847              |17.086163             |15.66396              |1.4222021             |0.936                 |0.969                 |probable-member       |6.196                 |0.803                 |4971                  |bright                |
M50                   |M50-7-1826            |6.156                 |3051568186436519808   |105.771192089         |-8.320899653          |0.967580868597        |0.0483728634306       |-0.655489273398       |0.0839555461674       |-0.34539822638        |0.0746422749731       |15.953935             |16.52259              |15.221885             |1.3007059             |0.982                 |0.977                 |probable-member       |5.716                 |0.873                 |5272                  |bright                |
M50                   |M50-7-1847            |0.422                 |3051561413266626176   |105.772983679         |-8.36534333048        |-0.213930219807       |0.603661086394        |-0.399468125615       |0.890366390526        |-1.32635160545        |0.877318151615        |19.975245             |20.960546             |18.715239             |2.245308              |1.258                 |0.102                 |possible-member       |9.605                 |0.439                 |3435                  |faint                 |
M50                   |M50-7-1883            |7.12                  |3051568186436518144   |105.77383365          |-8.31746565778        |1.11061658663         |0.0651324986738       |-0.547695013644       |0.107548971878        |-0.468011195247       |0.117615588019        |16.47313              |17.114765             |15.6776285            |1.4371367             |1.083                 |0.986                 |probable-member       |6.25                  |0.795                 |4938                  |bright                |
M50                   |M50-7-1906            |1.161                 |3051571927346638080   |105.77476142          |-8.25880035344        |0.241888932983        |0.514836425262        |-0.668482685417       |0.828069612025        |-1.5762162207         |0.788801143829        |20.004604             |21.043543             |18.74822              |2.2953224             |1.084                 |0.156                 |possible-member       |9.638                 |0.435                 |3427                  |faint                 |
M50                   |M50-7-1910            |0.83                  |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-7-1919            |3.004                 |3051568598753365632   |105.77483706          |-8.28633276732        |1.09772812527         |0.0619446299368       |-0.212409035503       |0.105908520514        |-0.581873545811       |0.105229720081        |16.365925             |17.017118             |15.55833              |1.4587889             |1.343                 |0.966                 |probable-member       |6.327                 |0.785                 |4893                  |bright                |
M50                   |M50-7-1924            |8.927                 |3051571927346338048   |105.77523642          |-8.26128426857        |1.45998750077         |0.252908647452        |-0.602502546251       |0.469729703888        |-0.917486545836       |0.417774412428        |18.768845             |19.860914             |17.688015             |2.1728992             |1.109                 |0.941                 |probable-member       |8.393                 |0.558                 |3833                  |faint                 |
M50                   |M50-7-1940            |0.367                 |3051561451921520128   |105.776911332         |-8.36612452001        |1.27278346379         |0.912622142045        |-0.938869216979       |1.38580987255         |-0.408448085257       |1.30527278108         |20.43223              |21.209879             |18.992977             |2.2169018             |0.22                  |0.31                  |possible-member       |10.06                 |0.388                 |3328                  |faint                 |
M50                   |M50-7-1974            |6.014                 |3051568594451678336   |105.777237194         |-8.28681685695        |1.01063045628         |0.0713252189661       |-1.02349366196        |0.122053535241        |-0.345969949007       |0.119137038618        |16.6857               |17.38219              |15.860207             |1.5219841             |1.033                 |0.965                 |probable-member       |6.551                 |0.756                 |4765                  |bright                |
M50                   |M50-7-1991            |8.199                 |3051572030425580288   |105.777530739         |-8.24339473137        |0.801883818786        |0.159098117033        |-0.492496376979       |0.29261362714         |-3.96961226412        |0.263835016612        |18.204935             |19.050385             |17.230944             |1.8194408             |6.18                  |0.0                   |non-member            |7.671                 |0.641                 |4149                  |intermediate          |
M50                   |M50-7-2020            |0.706                 |3051561344550797312   |105.779964233         |-8.371446788          |0.842844280905        |0.611552969561        |-1.8219427123         |0.981000707824        |0.91584466997         |1.13580866737         |20.004063             |21.11585              |18.525452             |2.5903988             |1.016                 |0.155                 |possible-member       |9.658                 |0.433                 |3422                  |faint                 |
M50                   |M50-7-2038            |5.375                 |3051572137806394624   |105.779146862         |-8.23654049799        |1.08070037218         |0.0506422582618       |-0.701964181731       |0.0893830148982       |-0.636204898931       |0.079666812289        |15.925321             |16.493704             |15.217904             |1.2757998             |0.827                 |0.993                 |probable-member       |5.61                  |0.889                 |5341                  |bright                |
M50                   |M50-7-2075            |0.634                 |3051561383208346368   |105.781417552         |-8.3709142539         |1.00770290294         |0.0515962636886       |-0.670112341626       |0.0901243613116       |-0.778248104739       |0.0794909486195       |16.070099             |16.66426              |15.312135             |1.3521261             |0.448                 |0.994                 |probable-member       |5.927                 |0.841                 |5138                  |bright                |
M50                   |M50-7-2216            |0.366                 |3051571927346636160   |105.785184801         |-8.26292332814        |1.45814969925         |0.332037032813        |-0.430689677345       |0.554202470683        |0.055829019466        |0.5610811811          |19.16161              |20.398344             |17.977865             |2.4204788             |1.079                 |0.812                 |possible-member       |8.804                 |0.518                 |3673                  |faint                 |
M50                   |M50-7-2260            |0.258                 |3051572133504807680   |105.786027798         |-8.23332972377        |0.913842805943        |0.163394077499        |-1.45089688997        |0.275355896771        |-0.482696168276       |0.243146563497        |17.870832             |18.948397             |16.781387             |2.1670094             |1.215                 |0.68                  |possible-member       |8.023                 |0.607                 |3980                  |intermediate          |
M50                   |M50-7-2411            |4.885                 |3051571961709968384   |105.790236413         |-8.25479733607        |0.862482422648        |0.136658212111        |-0.443744671695       |0.229765665834        |-3.43259771518        |0.218386690276        |17.926773             |18.925331             |16.856499             |2.0688324             |5.877                 |0.0                   |non-member            |7.835                 |0.626                 |4070                  |intermediate          |
M50                   |M50-7-2433            |2.997                 |3051568117717037440   |105.790639178         |-8.32284120638        |0.892691295773        |0.0512770615593       |-0.740695394333       |0.0806114385252       |-0.614108002639       |0.0717210565802       |15.867213             |16.435492             |15.146346             |1.2891455             |1.117                 |0.946                 |probable-member       |5.667                 |0.88                  |5304                  |bright                |
M50                   |M50-7-2436            |10.875                |3051568216498471296   |105.791727965         |-8.32268195562        |0.84743844381         |0.102170469114        |-4.03471116846        |0.2119966007          |-0.517965475486       |0.177508648919        |17.115387             |17.828934             |16.26254              |1.5663929             |5.832                 |0.0                   |non-member            |6.691                 |0.74                  |4684                  |bright                |
M50                   |M50-7-2437            |0.161                 |3051567323141255168   |105.792656012         |-8.34902882415        |0.778635978715        |0.215313911299        |-0.582411621954       |0.341605590499        |-1.7067539357         |0.326100225208        |18.656246             |19.838228             |17.545889             |2.2923393             |1.789                 |0.071                 |possible-member       |8.289                 |0.57                  |3877                  |faint                 |
M50                   |M50-7-2458            |5.577                 |3051561383208341760   |105.792085846         |-8.37112529281        |1.07539768374         |0.064886772892        |-0.581901426048       |0.111264929207        |-0.768886331113       |0.110170264196        |16.57986              |17.160112             |15.803779             |1.3563337             |0.774                 |0.992                 |probable-member       |5.943                 |0.839                 |5128                  |bright                |
M50                   |M50-7-2498            |0.494                 |3051568530027475840   |105.794052898         |-8.29324534786        |1.3241458904          |0.930230300326        |1.35839751645         |1.44701937613         |-2.17468413015        |1.33699630501         |20.550144             |21.239851             |19.124378             |2.1154728             |1.065                 |0.197                 |possible-member       |10.17                 |0.375                 |3305                  |faint                 |
M50                   |M50-7-2501            |1.495                 |3051567254422156288   |105.794618363         |-8.35603728422        |2.15923816607         |0.733040665099        |-1.9169166075         |1.08823491052         |0.376171555406        |1.20461467903         |20.122627             |20.851896             |18.722668             |2.1292286             |1.205                 |0.341                 |possible-member       |9.744                 |0.424                 |3401                  |faint                 |
M50                   |M50-7-2647            |0.575                 |3051572069086913536   |105.799391542         |-8.24405794517        |0.0278791957971       |0.707043456123        |-0.531220577686       |1.02174428469         |-0.330852344546       |0.980228451           |20.307352             |21.079657             |18.962996             |2.116661              |0.82                  |0.159                 |possible-member       |9.927                 |0.403                 |3357                  |faint                 |
M50                   |M50-7-2656            |3.718                 |3051568903689652480   |105.79983755          |-8.27724425733        |0.930554891086        |0.302122710195        |-0.431825607626       |0.480367095592        |-1.65787668321        |0.530103671993        |19.19578              |20.30072              |18.024822             |2.275898              |1.107                 |0.454                 |possible-member       |8.828                 |0.516                 |3664                  |faint                 |
M50                   |M50-7-2662            |1.226                 |3051569011063766912   |105.80002436          |-8.26796339095        |-0.402162498758       |0.761267395023        |-1.84382684006        |1.08195512086         |-1.60240444454        |1.17477822634         |20.246283             |21.512318             |18.873188             |2.6391296             |1.303                 |0.123                 |possible-member       |9.903                 |0.406                 |3363                  |faint                 |
M50                   |M50-7-2686            |1.987                 |3051568216498471552   |105.80111517          |-8.31698741255        |1.39590383684         |0.524717600994        |-1.01486963335        |1.02632412501         |-0.592041694149       |1.24769242892         |19.772453             |20.482063             |18.44586              |2.0362034             |0.466                 |0.498                 |possible-member       |9.386                 |0.462                 |3493                  |faint                 |
M50                   |M50-7-2695            |0.788                 |3051568907984574720   |105.801084819         |-8.28236599393        |-0.526549579129       |1.71096751762         |-9.79685412821        |2.1545019376          |5.99683566031         |2.00029215833         |20.489286             |20.946701             |19.05234              |1.8943615             |                      |                      |no-info               |10.091                |0.384                 |3322                  |faint                 |
M50                   |M50-7-2788            |4.77                  |3051567258723587968   |105.80311462          |-8.35361463015        |1.02052149707         |0.0431345284904       |-0.262280937895       |0.0708670646972       |-0.390330066858       |0.0654969861876       |15.769816             |16.30234              |15.07491              |1.2274294             |1.265                 |0.968                 |probable-member       |5.404                 |0.923                 |5474                  |bright                |
M50                   |M50-7-2870            |4.591                 |3051561104034700672   |105.809003483         |-8.38003622922        |1.59894701909         |0.658745383317        |0.644327064033        |1.00260199116         |0.181500956881        |0.944906866877        |20.058249             |21.210592             |18.774412             |2.43618               |1.042                 |0.311                 |possible-member       |9.702                 |0.428                 |3411                  |faint                 |
M50                   |M50-7-2893            |1.381                 |3051566983845691008   |105.810444496         |-8.37632483129        |                      |                      |                      |                      |                      |                      |20.682991             |20.251648             |19.334404             |0.91724396            |                      |                      |no-info               |10.192                |0.372                 |3301                  |faint                 |
M50                   |M50-7-2987            |8.797                 |3051569109848093184   |105.813990881         |-8.25548370503        |1.12961907719         |0.421999453163        |-0.687332020207       |0.671354686339        |-1.81455174651        |0.74340932902         |19.697262             |21.03715              |18.482336             |2.5548134             |0.909                 |0.471                 |possible-member       |9.349                 |0.466                 |3503                  |faint                 |
M50                   |M50-7-3094            |9.803                 |3051568633113094400   |105.819408642         |-8.29784752032        |1.52826153842         |0.0516987801291       |-0.891295373299       |0.0976914195692       |-0.996053459079       |0.0866213646524       |15.983392             |16.602549             |15.244623             |1.3579254             |5.502                 |0.0                   |non-member            |5.949                 |0.838                 |5124                  |bright                |
M50                   |M50-7-3378            |6.249                 |3051569075488063872   |105.826819738         |-8.25592969764        |0.780885079202        |0.0909885699413       |-0.569059550413       |0.170097883026        |-0.660557081716       |0.145618903873        |17.235514             |17.93731              |16.395939             |1.5413704             |1.381                 |0.59                  |possible-member       |6.617                 |0.748                 |4728                  |bright                |
M50                   |M50-7-3444            |4.629                 |3051555232815164672   |105.828818165         |-8.38307361361        |0.998536907018        |0.0403021745708       |-0.863492175574       |0.0635638123398       |-0.667408238004       |0.0585074884672       |15.571043             |16.085321             |14.893879             |1.1914425             |0.352                 |0.996                 |probable-member       |5.249                 |0.95                  |5574                  |bright                |
M50                   |M50-7-3498            |3.859                 |3051568839271511424   |105.830197988         |-8.27616744762        |0.364231694973        |0.136549147231        |-1.05780377751        |0.23964492875         |1.48358457975         |0.21179187399         |17.96464              |18.550367             |17.194876             |1.3554916             |5.263                 |0.0                   |non-member            |6.605                 |0.75                  |4735                  |intermediate          |
M50                   |M50-7-3541            |2.002                 |3051568907991000192   |105.802601004         |-8.28067503084        |0.968395658814        |0.0982495549255       |-0.739935663085       |0.131468685424        |-0.71873949865        |0.124190287797        |16.903448             |17.609028             |16.083456             |1.5255718             |0.298                 |0.985                 |probable-member       |6.564                 |0.754                 |4758                  |bright                |
M50                   |M50-7-3593            |0.23                  |3051567185702303488   |105.832224288         |-8.34768451195        |1.00354393091         |0.185465356202        |-1.11317900059        |0.31031277341         |-0.655755198151       |0.28409095596         |18.43116              |19.672968             |17.266071             |2.4068966             |0.58                  |0.918                 |probable-member       |8.109                 |0.596                 |3944                  |intermediate          |
M50                   |M50-7-3613            |3.79                  |3051568633113098240   |105.8108417           |-8.300015597          |0.979098163532        |0.0389493323807       |-0.672816863241       |0.0665181348868       |-0.451512644344       |0.0601282349895       |15.466177             |15.987395             |14.776466             |1.2109289             |0.661                 |0.992                 |probable-member       |5.333                 |0.936                 |5520                  |bright                |
M50                   |M50-7-3666            |1.471                 |3051570625977888256   |105.830738839         |-8.23589939749        |0.520213839687        |0.318016509458        |0.977477194923        |0.568791582542        |-2.44637104138        |0.505192457433        |18.499247             |19.669928             |17.32509              |2.3448372             |                      |                      |no-info               |8.136                 |0.592                 |3934                  |faint                 |
M50                   |M50-7-3686            |7.92                  |3051568663171146368   |105.83390999          |-8.29354686799        |0.837275923233        |0.113856412534        |-0.908180229165       |0.185528732773        |-0.371335520945       |0.180503056935        |17.505003             |18.330341             |16.567904             |1.7624378             |1.085                 |0.797                 |possible-member       |7.224                 |0.685                 |4381                  |intermediate          |
M50                   |M50-7-3751            |8.478                 |3051570625977886464   |105.835795256         |-8.23640440134        |0.819243536308        |0.103554398768        |-0.588263269198       |0.183166915833        |-0.759407480023       |0.164167392174        |17.474588             |18.27821              |16.590223             |1.6879864             |1.057                 |0.819                 |possible-member       |7.028                 |0.705                 |4488                  |bright                |
M50                   |M50-7-3771            |1.766                 |3051567808472961664   |105.837710431         |-8.32234982977        |-0.465896588102       |1.11058949636         |-3.15665989871        |1.75023388925         |-1.58306044489        |1.5832963473          |20.538939             |21.437252             |19.200886             |2.2363663             |1.156                 |0.122                 |possible-member       |10.168                |0.375                 |3306                  |faint                 |
M50                   |M50-7-3829            |0.544                 |3051555267168540032   |105.840421196         |-8.37675025558        |0.726634765396        |1.72402352079         |1.14052658946         |3.12445457423         |0.3294553543          |2.65518206673         |20.67348              |21.058195             |19.25067              |1.8075256             |0.41                  |0.104                 |possible-member       |10.268                |0.363                 |3285                  |faint                 |
M50                   |M50-7-3844            |0.508                 |3051567224357430912   |105.840476114         |-8.33492783517        |                      |                      |                      |                      |                      |                      |20.922894             |                      |                      |                      |                      |                      |no-info               |10.428                |0.345                 |3252                  |faint                 |
M50                   |M50-7-3891            |7.385                 |3051567224363830656   |105.841846715         |-8.33766827593        |1.03622525444         |0.0965642265847       |-0.785619978361       |0.158656331597        |-0.495500278054       |0.146217753352        |17.459736             |18.322744             |16.533407             |1.7893372             |0.443                 |0.987                 |probable-member       |7.297                 |0.678                 |4343                  |bright                |
M50                   |M50-7-3898            |6.125                 |3051555267174897024   |105.841981628         |-8.3831462073         |1.72613486898         |0.054201613732        |6.43954106018         |0.0805424034631       |-6.77864541565        |0.0787781358669       |16.045383             |16.749205             |15.248812             |1.5003929             |25.368                |0.0                   |non-member            |6.474                 |0.765                 |4807                  |bright                |
M50                   |M50-7-3955            |0.912                 |3051568869329917184   |105.843253776         |-8.26963435206        |1.71394839625         |0.838686836591        |-2.37714664368        |1.37735065038         |-1.50358016651        |1.25714697083         |20.427279             |21.57826              |19.097498             |2.4807625             |0.932                 |0.222                 |possible-member       |10.074                |0.386                 |3325                  |faint                 |
M50                   |M50-7-3990            |4.149                 |3051555262873448192   |105.845499394         |-8.37740059793        |0.413310575394        |0.597407794375        |-1.26707298783        |0.863310159771        |-2.57215683975        |0.986687636545        |19.845411             |21.13143              |18.59849              |2.53294               |1.302                 |0.122                 |possible-member       |9.496                 |0.451                 |3462                  |faint                 |
M50                   |M50-7-3991            |8.493                 |3051567838537398656   |105.844747554         |-8.31039306434        |1.17907286671         |0.20197798424         |-0.659156139569       |0.314614321473        |-0.558107239946       |0.280912967612        |18.521526             |19.603714             |17.45018              |2.153534              |0.529                 |0.966                 |probable-member       |8.144                 |0.591                 |3931                  |faint                 |
M50                   |M50-7-4011            |7.224                 |3051567598019198080   |105.845544049         |-8.32785608981        |0.957578513403        |0.198333155132        |-1.28625586414        |0.333752612098        |-1.0830852173         |0.298471005074        |18.554115             |19.57946              |17.448324             |2.131136              |1.097                 |0.671                 |possible-member       |8.175                 |0.586                 |3920                  |faint                 |
M50                   |M50-7-4019            |5.397                 |3051567224363827840   |105.845213675         |-8.33379624796        |0.633744594442        |0.0798264423787       |-0.620827793274       |0.127718652034        |-1.06917109954        |0.12039178928         |15.942864             |16.483324             |15.114855             |1.3684692             |2.825                 |0.0                   |possible-member       |5.99                  |0.832                 |5099                  |bright                |
M50                   |M50-7-4059            |3.412                 |3051567155642519936   |105.847366079         |-8.34995597426        |2.36718852014         |1.65712228057         |-1.1233798694         |1.99362891474         |0.0307292073082       |2.09810204938         |20.815062             |21.465448             |19.42527              |2.0401783             |                      |                      |no-info               |10.429                |0.345                 |3252                  |faint                 |
M50                   |M50-7-4094            |3.15                  |3051568766254301056   |105.842964632         |-8.28081461024        |0.647119098613        |0.0965857807332       |-0.399797100263       |0.182932632736        |-2.76224916538        |0.159164781823        |17.317587             |18.134825             |16.38604              |1.748785              |5.685                 |0.0                   |non-member            |7.19                  |0.689                 |4400                  |bright                |
M50                   |M50-7-4098            |2.741                 |3051555370247724672   |105.848642491         |-8.36271768553        |1.4763853762          |0.398385257751        |-0.480452482617       |0.605949924702        |-0.629270317338       |0.672950063867        |19.559908             |20.445433             |18.327251             |2.1181812             |0.716                 |0.836                 |possible-member       |9.18                  |0.483                 |3551                  |faint                 |
M50                   |M50-7-4176            |0.787                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-7-4209            |0.746                 |3051568804911762560   |105.849854705         |-8.26810751734        |0.280181152811        |0.0539364111584       |-1.03746186712        |0.086250872008        |4.07172717756         |0.0768703995603       |15.955799             |16.47542              |15.270379             |1.2050409             |16.223                |0.0                   |non-member            |5.307                 |0.94                  |5536                  |bright                |
M50                   |M50-7-4280            |0.65                  |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-7-4282            |2.854                 |3051567151342949760   |105.854230925         |-8.34451998589        |0.751601076485        |0.320141015132        |-1.30896379621        |0.497572528522        |-1.5951976597         |0.54354476114         |19.248987             |20.452139             |18.082876             |2.3692627             |1.236                 |0.271                 |possible-member       |8.888                 |0.511                 |3643                  |faint                 |
M50                   |M50-7-4340            |0.584                 |3051567636680679168   |105.85587715          |-8.31789535339        |0.947476425376        |0.0764079951969       |-1.1397573428         |0.13046846427         |-0.707859901514       |0.124870029094        |16.934639             |17.722794             |16.045877             |1.6769161             |0.965                 |0.961                 |probable-member       |6.998                 |0.708                 |4505                  |bright                |
M50                   |M50-7-4428            |5.503                 |3051567945918315904   |105.85903424          |-8.30274829235        |0.481216697157        |0.0914346431384       |-0.648845056917       |0.15263615722         |-0.893065798502       |0.141626713074        |17.205345             |17.903748             |16.405333             |1.498415              |3.254                 |0.0                   |non-member            |6.467                 |0.766                 |4811                  |bright                |
M50                   |M50-7-4524            |10.237                |3051567838537400960   |105.862610332         |-8.3093590237         |0.608459065985        |0.0754742389126       |-1.4537310593         |0.117439008668        |0.170017371881        |0.10830686542         |16.617044             |17.245594             |15.836092             |1.409502              |3.989                 |0.0                   |non-member            |6.147                 |0.81                  |5001                  |bright                |
M50                   |M50-7-4717            |0.156                 |3051567735458184704   |105.871390297         |-8.30980463427        |1.27731831368         |0.275635732617        |0.0259038996903       |0.447211553429        |-1.51872414906        |0.395495201746        |18.910622             |19.95242              |17.670525             |2.2818947             |1.552                 |0.585                 |possible-member       |8.543                 |0.542                 |3769                  |faint                 |
M50                   |M50-7-4736            |4.283                 |3051567941616626048   |105.872319796         |-8.30305689263        |0.786599550776        |0.155492415106        |-0.750210356316       |0.245982605648        |-0.798153148391       |0.221522123537        |17.95411              |18.82629              |16.97345              |1.8528404             |0.858                 |0.825                 |possible-member       |7.504                 |0.658                 |4233                  |intermediate          |
M50                   |M50-7-4749            |0.35                  |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-7-4781            |3.97                  |3051555782570950272   |105.8742037           |-8.3526529609         |1.03949132201         |0.0367449934146       |-0.870586126067       |0.0694032831512       |-0.636855527145       |0.0610723368864       |15.374642             |15.8675585            |14.710633             |1.1569252             |0.621                 |0.996                 |probable-member       |5.093                 |0.978                 |5674                  |bright                |
M50                   |M50-7-4830            |0.25                  |3051555782570946048   |105.876490623         |-8.34645664663        |0.924946992202        |0.209652168777        |-1.43602808667        |0.287025577613        |-0.502566996939       |0.259580391145        |18.302742             |19.388016             |17.201244             |2.1867714             |1.137                 |0.678                 |possible-member       |8.017                 |0.608                 |3983                  |intermediate          |
M50                   |M50-7-4849            |1.13                  |3051569526459732224   |105.876555194         |-8.26559512157        |-2.4283750539         |1.11847672028         |1.75181983232         |1.87182139567         |-3.00320263514        |1.85477365873         |20.470146             |21.35275              |18.933924             |2.418827              |                      |                      |no-info               |10.112                |0.382                 |3317                  |faint                 |
M50                   |M50-7-4981            |1.83                  |3051567739759884928   |105.872307129         |-8.31264264085        |1.01172154353         |0.0376985124649       |-0.76665488508        |0.062368268539        |-0.645530715055       |0.0576474589458       |15.38772              |16.03048              |14.60465              |1.4258299             |0.19                  |0.997                 |probable-member       |6.21                  |0.801                 |4962                  |bright                |
M50                   |M50-7-5007            |7.253                 |3051570316740233728   |105.88213745          |-8.25037698167        |0.707526199941        |0.0901285845937       |-0.580790009593       |0.16850773177         |-1.39888076231        |0.146139910597        |17.226757             |17.876053             |16.439661             |1.4363918             |2.688                 |0.0                   |possible-member       |6.247                 |0.796                 |4940                  |bright                |
M50                   |M50-7-5114            |0.341                 |3051569560819456512   |105.885857446         |-8.25896375616        |2.43731280941         |0.97408213648         |1.79776718365         |1.63691884963         |-3.41369365627        |1.57534164905         |20.62753              |21.165495             |19.23561              |1.9298859             |1.585                 |0.253                 |possible-member       |10.232                |0.368                 |3292                  |faint                 |
M50                   |M50-7-5176            |5.711                 |3051567701098445568   |105.887140916         |-8.31047211           |1.20599015123         |0.119574818502        |-1.65577177141        |0.208658201008        |-1.36482753824        |0.193040331095        |17.632935             |18.534504             |16.643978             |1.8905258             |2.518                 |0.002                 |possible-member       |7.513                 |0.657                 |4228                  |intermediate          |
M50                   |M50-7-5286            |1.521                 |3051569560825992448   |105.891274904         |-8.26334645625        |0.493593658395        |0.144093351291        |-1.71068069847        |0.25889721652         |1.58514204285         |0.23472303801         |16.349323             |16.982746             |15.544406             |1.4383402             |                      |                      |no-info               |6.254                 |0.795                 |4936                  |bright                |
M50                   |M50-7-5295            |0.278                 |3051570454179179392   |105.891662642         |-8.23406992499        |1.09617283026         |0.12323993978         |0.505564713791        |0.25293086277         |-0.809801727672       |0.220460516547        |17.544949             |18.446085             |16.61094              |1.835144              |2.025                 |0.278                 |possible-member       |7.401                 |0.668                 |4287                  |intermediate          |
M50                   |M50-7-5381            |1.169                 |3051555056714605952   |105.896415903         |-8.37740322735        |0.354057758049        |0.0817210482957       |-1.74186539547        |0.145831459634        |4.96102876238         |0.14893728628         |17.085133             |17.728512             |16.267082             |1.4614296             |15.097                |0.0                   |non-member            |6.336                 |0.784                 |4888                  |bright                |
M50                   |M50-7-5430            |1.255                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-7-5483            |0.919                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-7-5624            |0.107                 |3051555816930681472   |105.881015497         |-8.34055012878        |0.260886739716        |0.0495503349125       |-0.752629072752       |0.0799137114655       |1.35493159702         |0.0768029324698       |16.034843             |16.667936             |15.247039             |1.4208975             |9.96                  |0.0                   |non-member            |6.191                 |0.803                 |4974                  |bright                |
M50                   |M50-7-5641            |0.321                 |3051555920008048128   |105.898274389         |-8.33354468583        |-0.817918408954       |1.67759131141         |-2.81703397239        |2.17525048683         |-2.79121554059        |2.37375440629         |20.913927             |20.851007             |19.544855             |1.3061523             |                      |                      |no-info               |10.462                |0.341                 |3245                  |faint                 |
M50                   |M50-7-5696            |0.794                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-7-5894            |0.475                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-7-6000            |1.783                 |3051555469031886976   |105.921659709         |-8.36704475389        |0.852332398598        |0.444479282296        |-0.0642743711908      |0.721363056497        |-0.853250212534       |0.843674363266        |19.811258             |20.94172              |18.579233             |2.362486              |0.543                 |0.426                 |possible-member       |9.45                  |0.456                 |3475                  |faint                 |
M50                   |M50-7-6056            |4.614                 |3051557431838358656   |105.923498968         |-8.31523244826        |0.851023356273        |0.127561465741        |-0.510736655607       |0.215289994437        |-0.629659000105       |0.208194454885        |17.89587              |18.661535             |16.923397             |1.7381382             |0.75                  |0.887                 |possible-member       |7.287                 |0.679                 |4348                  |intermediate          |
M50                   |M50-7-6062            |9.235                 |3051557427537018752   |105.92376453          |-8.30735004874        |0.616848738587        |0.269669024346        |-0.229796398423       |0.468310993081        |-0.526383886756       |0.467559022722        |18.898817             |20.007025             |17.820429             |2.186596              |0.978                 |0.289                 |possible-member       |8.524                 |0.544                 |3777                  |faint                 |
M50                   |M50-7-6080            |0.488                 |3051569316006193920   |105.924014499         |-8.28174813652        |0.398253699429        |0.195437679888        |-0.569257259831       |0.338601022021        |-0.736957837471       |0.375930686766        |17.452623             |18.2724               |16.463453             |1.8089466             |                      |                      |no-info               |7.348                 |0.673                 |4316                  |bright                |
M50                   |M50-7-6121            |2.511                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-7-6190            |3.679                 |3051555679492388992   |105.928454869         |-8.33888137198        |0.712649224488        |0.223906562415        |-1.57190264838        |0.371997207557        |-1.30213698021        |0.388770210993        |18.673311             |19.824383             |17.596336             |2.2280464             |1.606                 |0.138                 |possible-member       |8.302                 |0.569                 |3872                  |faint                 |
M50                   |M50-7-6207            |7.354                 |3051554713117242240   |105.929418091         |-8.36817650695        |0.866893608101        |0.140355246702        |-0.729294533405       |0.250648392551        |-1.22298579793        |0.240104900708        |17.261175             |18.077864             |16.346394             |1.7314701             |1.273                 |0.61                  |possible-member       |7.144                 |0.693                 |4424                  |bright                |
M50                   |M50-7-6333            |17.595                |3051554717419737344   |105.934185922         |-8.37278959933        |1.09093628775         |0.0887724345147       |-0.0967295631846      |0.141325577695        |-5.23966282926        |0.139302102995        |17.187382             |18.008516             |16.271786             |1.7367306             |12.164                |0.0                   |non-member            |7.158                 |0.692                 |4416                  |bright                |
M50                   |M50-7-6410            |0.339                 |3051557363114887168   |105.935545678         |-8.31751399184        |1.6246677568          |0.784618349978        |-0.0714319826404      |1.16988275532         |-2.58355384966        |1.19212684613         |20.466661             |21.217237             |18.996773             |2.2204647             |1.084                 |0.275                 |possible-member       |10.095                |0.384                 |3321                  |faint                 |
M50                   |M50-7-6449            |1.821                 |3051569797042568832   |105.936163464         |-8.25629782683        |0.986370264486        |0.180830532991        |-1.16877174531        |0.31618942154         |-0.932433653964       |0.295351220445        |18.581936             |19.459257             |17.53908              |1.9201775             |0.823                 |0.859                 |possible-member       |8.186                 |0.585                 |3916                  |faint                 |
M50                   |M50-7-6624            |6.332                 |3051555610772908800   |105.943586805         |-8.34626804909        |1.00226292851         |0.0535376675094       |-0.563219202249       |0.0933324081271       |-0.382086181785       |0.0889807627829       |16.197956             |16.794725             |15.470981             |1.3237448             |0.827                 |0.986                 |probable-member       |5.814                 |0.858                 |5209                  |bright                |
M50                   |M50-7-6661            |16.959                |3051555606470484864   |105.945562383         |-8.34216714142        |1.20163258335         |0.161672749263        |-0.919794450036       |0.273710549426        |-1.37253062777        |0.269914419252        |18.200813             |19.20614              |17.178326             |2.0278149             |1.543                 |0.728                 |possible-member       |7.854                 |0.624                 |4061                  |intermediate          |
M50                   |M50-7-6700            |7.145                 |3051557191320855168   |105.946276173         |-8.32158496825        |1.01939747367         |0.0530762784088       |-0.731090471109       |0.0903694177056       |-0.730569788768       |0.0849055709239       |16.13204              |16.702883             |15.416579             |1.2863035             |0.342                 |0.995                 |probable-member       |5.655                 |0.882                 |5312                  |bright                |
M50                   |M50-7-6738            |5.404                 |3051557088241648512   |105.947746983         |-8.33710076093        |0.717391629701        |0.0736294533387       |-2.86559684324        |0.0995561235689       |0.163129953391        |0.100956882046        |16.268076             |16.916613             |15.470402             |1.4462109             |5.511                 |0.0                   |non-member            |6.282                 |0.791                 |4920                  |bright                |
M50                   |M50-7-6797            |3.934                 |3051569831402320896   |105.948709544         |-8.2468299212         |0.667039682975        |0.06412846937         |-0.606032459566       |0.111469526348        |-0.72594954969        |0.113443654064        |16.562746             |17.155088             |15.806751             |1.3483372             |2.849                 |0.0                   |possible-member       |5.913                 |0.843                 |5147                  |bright                |
M50                   |M50-7-6976            |7.083                 |3051569766984402048   |105.954494861         |-8.25335720042        |0.48986615366         |0.116116984516        |0.855692767986        |0.199203657192        |-1.66620232387        |0.177984653592        |17.382051             |18.085796             |16.527483             |1.5583134             |4.445                 |0.0                   |non-member            |6.667                 |0.743                 |4698                  |bright                |
M50                   |M50-7-7181            |0.772                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-7-7488            |12.921                |3051558114734479488   |105.976908995         |-8.2539130877         |0.627824780636        |0.198332184533        |-1.33241877263        |0.371753763846        |-3.72713953624        |0.364493076248        |18.652496             |19.627306             |17.59871              |2.0285969             |4.634                 |0.0                   |non-member            |8.265                 |0.574                 |3886                  |faint                 |
M50                   |M50-7-7508            |0.784                 |3051569870057001344   |105.97778323          |-8.24605944639        |0.711004279228        |2.54612243377         |0.527889279872        |4.21685216843         |-8.07034527745        |3.96889386212         |20.70022              |20.882147             |19.144411             |1.7377357             |                      |                      |no-info               |10.289                |0.361                 |3280                  |faint                 |
M50                   |M50-7-7587            |7.547                 |3051556053150018816   |105.98268991          |-8.36686107888        |1.34326672367         |0.144916206476        |-0.423563745269       |0.239349432106        |0.05255278954         |0.253139416655        |17.884872             |18.837595             |16.931667             |1.9059277             |1.934                 |0.723                 |possible-member       |7.558                 |0.652                 |4204                  |intermediate          |
M50                   |M50-7-7623            |0.091                 |3051558119033726464   |105.98302981          |-8.25280966332        |0.278458797615        |0.0470723732507       |-1.94457596589        |0.0951723049361       |1.6159196795          |0.0927973214241       |15.752575             |16.324472             |15.020407             |1.3040657             |10.737                |0.0                   |non-member            |5.73                  |0.87                  |5263                  |bright                |
M50                   |M50-7-7659            |0.351                 |3051557942936002944   |105.985775398         |-8.26741957239        |0.880324473526        |0.547982054348        |-1.7842736273         |1.05350867894         |-0.651363797748       |1.12960979228         |20.122446             |21.025955             |18.835878             |2.1900768             |0.586                 |0.301                 |possible-member       |9.748                 |0.423                 |3400                  |faint                 |
M50                   |M50-7-7671            |17.913                |3051556053150027008   |105.987309557         |-8.36021144659        |1.2343467353          |0.261764413019        |-2.21415407168        |0.442381633669        |1.8343816395          |0.439013143994        |18.765837             |19.976831             |17.588186             |2.3886452             |3.512                 |0.0                   |non-member            |8.406                 |0.557                 |3827                  |faint                 |
M50                   |M50-7-7715            |0.461                 |3051569900124762368   |105.987573559         |-8.24071234141        |0.918850953897        |0.124138135521        |-1.0622261209         |0.218886477322        |-0.624657367264       |0.239195189903        |17.834484             |18.682045             |16.907267             |1.7747784             |0.712                 |0.932                 |probable-member       |7.314                 |0.676                 |4334                  |intermediate          |
M50                   |M50-7-7726            |6.989                 |3051569900124770048   |105.98567857          |-8.23613361665        |0.982750270662        |0.0794460725066       |-0.631664040111       |0.13659163731         |-0.742482361013       |0.133689023691        |16.93209              |17.641842             |16.109457             |1.5323849             |0.345                 |0.989                 |probable-member       |6.589                 |0.752                 |4745                  |bright                |
M50                   |M50-7-7740            |7.399                 |3051556057449493888   |105.990040348         |-8.36356966132        |1.12179527172         |0.128313861132        |-0.636434293521       |0.213229671399        |-0.607688804292       |0.202882952877        |17.720556             |18.611717             |16.800646             |1.8110714             |0.553                 |0.986                 |probable-member       |7.345                 |0.673                 |4317                  |intermediate          |
M50                   |M50-7-7959            |13.206                |3051556087509761536   |105.998874572         |-8.36349575002        |0.531381547889        |0.27224469327         |-1.00728957925        |0.493813856587        |-1.54363245605        |0.480933958534        |18.939669             |19.91571              |17.722061             |2.1936493             |1.461                 |0.111                 |possible-member       |8.566                 |0.54                  |3761                  |faint                 |
M50                   |M50-7-8072            |3.8                   |3051556499826956160   |106.003504652         |-8.31815218577        |0.961407508998        |0.249350718301        |-1.23087513432        |0.422296296511        |-0.306966552199       |0.423069766185        |18.915749             |20.083502             |17.816145             |2.2673569             |0.745                 |0.731                 |possible-member       |8.547                 |0.542                 |3768                  |faint                 |
M50                   |M50-7-8148            |3.553                 |3051557839856787200   |106.005672408         |-8.26807205841        |1.40023931864         |1.00218982329         |-0.662251407244       |2.53738724805         |-1.5762239262         |2.76466100124         |20.384655             |21.29189              |18.967648             |2.3242416             |0.302                 |0.248                 |possible-member       |10.02                 |0.393                 |3336                  |faint                 |
M50                   |M50-8-132             |0.222                 |3052324203760483712   |105.70728094          |-8.1606846698         |1.43689181785         |3.29508567633         |3.44584243135         |3.07061514654         |4.40101956774         |3.1474583112          |20.868519             |21.415667             |19.524273             |1.8913937             |                      |                      |no-info               |10.47                 |0.34                  |3244                  |faint                 |
M50                   |M50-8-349             |0.23                  |3052325917448405248   |105.71548755          |-8.13031518164        |1.23982967743         |0.441059960686        |-0.316516493803       |0.584544846077        |-0.973035590493       |0.627779646588        |19.111273             |20.268866             |17.967196             |2.30167               |0.559                 |0.739                 |possible-member       |8.745                 |0.523                 |3694                  |faint                 |
M50                   |M50-8-413             |4.914                 |3051573340397238784   |105.719098063         |-8.19289663664        |1.23592623            |0.0459271688259       |-0.8804521101         |0.0788589961339       |-0.598521729981       |0.0729670936109       |15.717624             |16.259531             |15.022083             |1.2374477             |2.669                 |0.038                 |possible-member       |5.447                 |0.916                 |5447                  |bright                |
M50                   |M50-8-432             |1.486                 |3051573099879082496   |105.719702166         |-8.22216713592        |1.0967266576          |0.0995498169467       |-0.628037656458       |0.170223609254        |-0.77683215833        |0.155167626202        |17.296438             |18.0645               |16.42153              |1.642971              |0.662                 |0.989                 |probable-member       |6.906                 |0.718                 |4558                  |bright                |
M50                   |M50-8-496             |0.812                 |3051573095577486976   |105.723471974         |-8.21862309824        |0.347421603975        |0.344020532356        |-0.611355325172       |0.526928879516        |-2.5706219989         |0.576024111464        |19.313364             |20.56561              |18.122768             |2.4428425             |2.159                 |0.008                 |possible-member       |8.957                 |0.505                 |3618                  |faint                 |
M50                   |M50-8-544             |5.511                 |3052325646872495232   |105.72474436          |-8.15026203818        |0.443638033839        |0.0832629142961       |-4.63896464006        |0.138279628688        |4.82679594807         |0.130964100117        |16.821957             |17.501543             |16.013508             |1.4880352             |17.041                |0.0                   |non-member            |6.43                  |0.771                 |4832                  |bright                |
M50                   |M50-8-753             |6.477                 |3051573542254502528   |105.732776491         |-8.17065449278        |0.927867852517        |0.145839677117        |-0.692564463537       |0.250868346697        |-0.714512425083       |0.224998328204        |17.75011              |18.599962             |16.795677             |1.804285              |0.328                 |0.952                 |probable-member       |7.338                 |0.674                 |4321                  |intermediate          |
M50                   |M50-8-755             |0.942                 |3052326162268545408   |105.732176748         |-8.09098120628        |2.55873502593         |1.28997441292         |-2.00076372182        |1.68017572135         |-0.311457793524       |1.53051334329         |20.520473             |20.922985             |19.088839             |1.8341465             |                      |                      |no-info               |10.117                |0.381                 |3316                  |faint                 |
M50                   |M50-8-756             |1.602                 |3051573129937605504   |105.733340624         |-8.20883299226        |0.953453510202        |0.1768640057          |-0.761879864893       |0.298658561084        |-1.11108732675        |0.270176975128        |18.32884              |19.388428             |17.283321             |2.1051064             |0.875                 |0.856                 |possible-member       |7.988                 |0.611                 |3997                  |intermediate          |
M50                   |M50-8-771             |0.423                 |3051573129941083520   |105.732405101         |-8.19965656304        |1.56857903553         |0.525239361834        |-1.11478982596        |0.794797991835        |-0.32412394267        |0.869203458403        |19.710236             |20.404528             |18.334343             |2.0701847             |0.713                 |0.632                 |possible-member       |9.326                 |0.468                 |3509                  |faint                 |
M50                   |M50-8-795             |23.484                |3052327296140138496   |105.733418067         |-8.07946488209        |0.152535209051        |0.101130790703        |-0.0969290846989      |0.175893510288        |-1.03869225094        |0.16593103714         |17.14094              |18.02758              |16.204113             |1.8234673             |4.955                 |0.0                   |non-member            |7.386                 |0.669                 |4295                  |bright                |
M50                   |M50-8-980             |7.321                 |3052326093549071744   |105.739463044         |-8.10467523234        |0.663249021625        |0.0683134892576       |-0.166401012164       |0.131771866149        |-2.21615867846        |0.112619544311        |15.997912             |16.636217             |15.21832              |1.4178972             |5.337                 |0.0                   |non-member            |6.179                 |0.805                 |4981                  |bright                |
M50                   |M50-8-997             |1.345                 |3052325642570488320   |105.7410645           |-8.14983065048        |-1.09104810844        |0.746928515155        |-0.477377521126       |1.188029129           |-0.111509373735       |1.30428358979         |19.817165             |21.028                |18.465637             |2.5623627             |                      |                      |no-info               |9.469                 |0.454                 |3469                  |faint                 |
M50                   |M50-8-1117            |0.326                 |3052325676928472832   |105.745014762         |-8.14596765348        |0.192048187823        |0.363741705912        |-1.41216377685        |0.503122470559        |-2.19572380587        |0.449313762711        |18.876741             |20.139427             |17.785995             |2.3534317             |2.381                 |0.007                 |possible-member       |8.514                 |0.545                 |3780                  |faint                 |
M50                   |M50-8-1125            |1.67                  |3052326093549066368   |105.745068324         |-8.09686302013        |1.46653399249         |0.417293162355        |-1.13425712627        |0.833920997061        |-0.476737520424       |0.888303929646        |19.346382             |20.539236             |18.179981             |2.3592548             |0.709                 |0.682                 |possible-member       |8.984                 |0.502                 |3608                  |faint                 |
M50                   |M50-8-1135            |7.619                 |3051574955304922496   |105.746439859         |-8.1706250454         |0.992772512018        |0.0929853533365       |-1.1251782359         |0.152579785996        |-0.553476064118       |0.146087030521        |16.880424             |17.53795              |16.074                |1.4639511             |0.834                 |0.968                 |probable-member       |6.345                 |0.783                 |4883                  |bright                |
M50                   |M50-8-1225            |0.436                 |3052326059189336192   |105.738884999         |-8.10975556169        |1.08791887732         |0.0530514373471       |-0.29401334645        |0.0805253024586       |-0.682334407237       |0.0718951447221       |15.35119              |15.885216             |14.654055             |1.2311611             |1.251                 |0.982                 |probable-member       |5.42                  |0.921                 |5464                  |bright                |
M50                   |M50-8-1238            |7.536                 |3052325887390644224   |105.746525337         |-8.11457586737        |0.432207966271        |0.101039016503        |-1.15120390392        |0.168701955673        |3.66561529927         |0.157890942726        |17.037733             |17.67087              |16.258781             |1.4120884             |11.197                |0.0                   |non-member            |6.157                 |0.808                 |4995                  |bright                |
M50                   |M50-8-1260            |0.387                 |3052325681227010176   |105.745987036         |-8.14465739915        |1.20952213582         |1.26766634458         |-0.944161850753       |1.66521845239         |0.0286473353827       |1.41872771548         |20.290365             |21.390535             |18.880743             |2.5097923             |                      |                      |no-info               |9.939                 |0.402                 |3354                  |faint                 |
M50                   |M50-8-1342            |10.424                |3051573267376573568   |105.754320235         |-8.1940640683         |0.727384949337        |0.239321826447        |-1.13934069608        |0.419509598441        |-0.559808960976       |0.370414359119        |18.710167             |19.709824             |17.614046             |2.0957775             |0.836                 |0.605                 |possible-member       |8.328                 |0.565                 |3861                  |faint                 |
M50                   |M50-8-1348            |5.0                   |3051575058384125824   |105.753257493         |-8.1426528834         |1.02647127856         |0.0545915398832       |-0.454306161439       |0.0950834721938       |-0.798486064997       |0.0861488296063       |15.958767             |16.513172             |15.235619             |1.2775536             |0.767                 |0.991                 |probable-member       |5.618                 |0.888                 |5336                  |bright                |
M50                   |M50-8-1431            |17.914                |3051575058384129024   |105.75599933          |-8.15416916281        |0.766017612403        |0.107104394702        |1.38329068025         |0.184165299348        |-3.86582040665        |0.169365004071        |17.398285             |18.065874             |16.543104             |1.5227699             |8.745                 |0.0                   |non-member            |6.554                 |0.756                 |4763                  |bright                |
M50                   |M50-8-1533            |2.954                 |3051572309598621696   |105.76100442          |-8.22506724063        |0.796287547967        |0.855526495342        |-3.06068923849        |1.27806583219         |-1.74659309936        |1.17200684647         |20.491066             |20.301908             |19.176468             |1.1254406             |1.182                 |0.119                 |possible-member       |10.021                |0.392                 |3336                  |faint                 |
M50                   |M50-8-1546            |3.667                 |3052326265342502912   |105.761182032         |-8.10738249234        |2.44211583267         |3.13919332027         |-3.90249262481        |3.27305727183         |2.944957969           |2.99880389349         |20.766224             |21.270859             |19.107784             |2.1630745             |                      |                      |no-info               |10.39                 |0.349                 |3259                  |faint                 |
M50                   |M50-8-1629            |0.992                 |3052326505865918464   |105.763902006         |-8.0901305516         |0.908561051192        |0.1239626545          |-0.896837144006       |0.213874854275        |-1.11448430323        |0.183868757745        |17.583992             |18.447618             |16.668571             |1.779047              |1.223                 |0.804                 |possible-member       |7.261                 |0.682                 |4362                  |intermediate          |
M50                   |M50-8-1795            |0.686                 |3051572447037530624   |105.770205835         |-8.20490025699        |                      |                      |                      |                      |                      |                      |20.928251             |22.159582             |19.569622             |2.58996               |                      |                      |no-info               |10.582                |0.326                 |3222                  |faint                 |
M50                   |M50-8-1849            |1.344                 |3051573202959465856   |105.772589239         |-8.19737190539        |-0.495217903243       |1.01845408742         |-3.52525929324        |1.89491503237         |-0.403996773239       |1.81220268349         |20.45101              |20.666649             |18.97617              |1.6904793             |                      |                      |no-info               |10.035                |0.391                 |3333                  |faint                 |
M50                   |M50-8-1861            |0.281                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-8-1970            |7.707                 |3051572447044028928   |105.776925089         |-8.2102033709         |0.701397883668        |0.0848018386696       |0.324394203354        |0.148521065499        |-1.85300347597        |0.142861052595        |17.07695              |17.74894              |16.27331              |1.4756298             |4.232                 |0.0                   |non-member            |6.387                 |0.777                 |4858                  |bright                |
M50                   |M50-8-2169            |14.281                |3051575122802492672   |105.784693826         |-8.14233128286        |1.3318594041          |0.0655361412189       |-2.35501357169        |0.124364503992        |-1.0380252084         |0.112955691397        |16.449783             |17.154766             |15.650122             |1.5046444             |4.464                 |0.0                   |non-member            |6.489                 |0.764                 |4798                  |bright                |
M50                   |M50-8-2247            |1.179                 |3051575127101789824   |105.788315898         |-8.13191773756        |6.16727741665         |2.29135441974         |5.401888816           |2.55866595479         |-2.63369002619        |2.30468056372         |20.813175             |                      |                      |                      |                      |                      |no-info               |10.318                |0.358                 |3274                  |faint                 |
M50                   |M50-8-2312            |3.858                 |3051575573780184576   |105.790083624         |-8.11821873251        |0.437817401785        |0.108700019606        |-0.227962055206       |0.173593911989        |-1.88492592616        |0.180224419256        |17.057606             |17.720507             |16.257303             |1.4632034             |4.222                 |0.0                   |non-member            |6.343                 |0.783                 |4884                  |bright                |
M50                   |M50-8-2336            |0.252                 |3051573920211704320   |105.792189506         |-8.19531953763        |1.04272103819         |0.309380011914        |-1.66614018           |0.513654821041        |-1.7551908607         |0.558603034783        |19.234798             |20.22764              |18.039963             |2.1876774             |1.468                 |0.173                 |possible-member       |8.86                  |0.513                 |3653                  |faint                 |
M50                   |M50-8-2462            |0.758                 |3051572378318044160   |105.793918289         |-8.2166950739         |-0.638005927923       |0.795066236883        |-1.528259249          |1.2306481185          |1.16902057523         |1.15497516475         |20.346186             |20.870775             |18.967731             |1.9030437             |1.534                 |0.029                 |possible-member       |9.949                 |0.401                 |3352                  |faint                 |
M50                   |M50-8-2606            |6.748                 |3051573855793292416   |105.801990604         |-8.20945373627        |1.08946992811         |0.0842541142999       |-0.526503711521       |0.148484688959        |-0.602944118364       |0.134640453809        |17.041567             |17.741022             |16.218582             |1.52244               |0.69                  |0.991                 |probable-member       |6.553                 |0.756                 |4764                  |bright                |
M50                   |M50-8-2719            |2.097                 |3051573885851865600   |105.805922973         |-8.19345271738        |0.841111517986        |0.257943317662        |-1.16915330051        |0.418222843695        |-1.17232098324        |0.38175507247         |18.972248             |20.101896             |17.840998             |2.2608986             |0.983                 |0.575                 |possible-member       |8.603                 |0.536                 |3747                  |faint                 |
M50                   |M50-8-3061            |0.736                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-8-3114            |0.271                 |3051575230182803200   |105.822225307         |-8.15156356507        |0.841090280102        |0.151381263406        |-0.91741787936        |0.265994650971        |-1.15628308961        |0.256848211855        |17.994223             |18.846508             |17.005064             |1.841444              |1.19                  |0.655                 |possible-member       |7.511                 |0.657                 |4229                  |intermediate          |
M50                   |M50-8-3140            |1.157                 |3051575642499649920   |105.822643613         |-8.10570482581        |0.735212924142        |0.0713417628296       |-0.322867538451       |0.129405046438        |-1.02210136689        |0.124944550678        |16.733976             |17.52032              |15.863748             |1.6565733             |2.429                 |0.004                 |possible-member       |6.943                 |0.714                 |4537                  |bright                |
M50                   |M50-8-3153            |2.994                 |3051573580908857984   |105.823440718         |-8.2230615516         |0.798087939092        |0.366444288666        |-0.330022322344       |0.594625201256        |-0.914898828645       |0.654146964935        |19.461817             |20.90189              |18.2972               |2.6046906             |0.522                 |0.535                 |possible-member       |9.117                 |0.489                 |3569                  |faint                 |
M50                   |M50-8-3201            |3.434                 |3051575230182803456   |105.818626023         |-8.15149742368        |2.07900850564         |0.28622775508         |-2.02327604101        |0.525321322428        |-2.94316353567        |0.50439182754         |16.339249             |16.813915             |15.495291             |1.3186245             |                      |                      |no-info               |5.792                 |0.861                 |5223                  |bright                |
M50                   |M50-8-3346            |1.346                 |3051570660337622144   |105.832336586         |-8.2251094844         |1.37809740988         |0.353880752276        |-1.17832806303        |0.572750159458        |-0.710580360894       |0.617119939481        |19.438887             |20.785809             |18.221266             |2.5645428             |0.753                 |0.787                 |possible-member       |9.091                 |0.492                 |3576                  |faint                 |
M50                   |M50-8-3426            |0.646                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-8-3545            |5.866                 |3051575367621747328   |105.838466536         |-8.13496085985        |0.733127487384        |0.0683318694273       |-2.16209848239        |0.126954957255        |7.9161598099          |0.12268702922         |16.630537             |17.363396             |15.785055             |1.5783405             |23.832                |0.0                   |non-member            |6.726                 |0.737                 |4663                  |bright                |
M50                   |M50-8-3645            |0.34                  |3051570656036333440   |105.844163699         |-8.22621786912        |0.773367435072        |0.435921370999        |-1.40977416392        |0.737383166641        |-1.33757906293        |0.73426882268         |19.428425             |20.02785              |18.199966             |1.8278828             |                      |                      |no-info               |9.025                 |0.499                 |3595                  |faint                 |
M50                   |M50-8-3938            |3.418                 |3051574439908817920   |105.853743422         |-8.16689519193        |1.05612525405         |0.0878191242823       |-0.288645509722       |0.159792916644        |-0.851337082318       |0.146208645161        |17.14509              |17.891123             |16.29913              |1.5919933             |1.035                 |0.973                 |probable-member       |6.766                 |0.732                 |4639                  |bright                |
M50                   |M50-8-4173            |19.994                |3051574538686931712   |105.861778121         |-8.15296039702        |1.94046273778         |0.339767454853        |-1.04488004364        |0.534457034444        |-2.13502459468        |0.582717606957        |19.156794             |20.276327             |17.972534             |2.303793              |2.162                 |0.068                 |possible-member       |8.791                 |0.519                 |3678                  |faint                 |
M50                   |M50-8-4241            |10.186                |3051575401981476096   |105.861081928         |-8.12059301516        |0.335155278817        |0.0679333583795       |-0.673202855316       |0.122886621274        |-0.56908495855        |0.119876035581        |16.633663             |17.22305              |15.87648              |1.3465691             |5.364                 |0.0                   |non-member            |5.906                 |0.844                 |5151                  |bright                |
M50                   |M50-8-4349            |5.852                 |3051574641766163968   |105.86729909          |-8.13201014718        |1.05501617478         |0.0501487390497       |-0.678248760124       |0.0915593065449       |-0.728305175538       |0.0854997350715       |15.951174             |16.506779             |15.249974             |1.2568045             |0.633                 |0.995                 |probable-member       |5.53                  |0.901                 |5393                  |bright                |
M50                   |M50-8-4405            |5.922                 |3051598968460954624   |105.868580923         |-8.08881432809        |0.514185285054        |0.0429163346433       |-3.99127529542        |0.0797254374718       |4.80130904859         |0.0738045920304       |15.6323805            |16.256506             |14.855989             |1.4005165             |19.234                |0.0                   |non-member            |6.113                 |0.815                 |5023                  |bright                |
M50                   |M50-8-4552            |9.333                 |3051574160729793408   |105.875680091         |-8.17103446374        |0.84192610564         |0.100983305686        |-1.2453849732         |0.183007366358        |-0.824515515743       |0.16577796327         |17.174213             |18.060993             |16.247478             |1.8135147             |1.399                 |0.672                 |possible-member       |7.36                  |0.672                 |4309                  |bright                |
M50                   |M50-8-4654            |0.224                 |3051598143827219584   |105.878430593         |-8.11453024858        |0.892672336331        |0.138493328132        |-1.93907680662        |0.252616203551        |0.571682725784        |0.227873248863        |18.010525             |18.904083             |17.006893             |1.8971901             |3.179                 |0.0                   |non-member            |7.596                 |0.649                 |4185                  |intermediate          |
M50                   |M50-8-4705            |14.991                |3051574263809009536   |105.881839643         |-8.16984771539        |1.31213284014         |0.385936950977        |2.07079417476         |0.667641651669        |-4.5766692738         |0.755532720465        |19.403316             |20.460943             |18.221582             |2.2393608             |3.725                 |0.0                   |non-member            |9.033                 |0.498                 |3592                  |faint                 |
M50                   |M50-8-4781            |0.725                 |3051571107012385280   |105.885421576         |-8.20786790278        |                      |                      |                      |                      |                      |                      |21.052004             |                      |                      |                      |                      |                      |no-info               |10.557                |0.329                 |3227                  |faint                 |
M50                   |M50-8-4794            |4.983                 |3051571210093410560   |105.884690635         |-8.18844875734        |0.946839350315        |0.0434107108747       |-0.851929105133       |0.0792284478579       |-0.567820702621       |0.0712905551498       |15.7012825            |16.234676             |15.024988             |1.2096882             |0.739                 |0.988                 |probable-member       |5.327                 |0.937                 |5523                  |bright                |
M50                   |M50-8-4861            |6.905                 |3051571210093407488   |105.887409588         |-8.18065943083        |1.02788395785         |0.118879594753        |-0.64641855145        |0.217499920282        |-0.760326952903       |0.171235556692        |17.32246              |18.123957             |16.467878             |1.6560783             |0.339                 |0.983                 |probable-member       |6.941                 |0.714                 |4538                  |bright                |
M50                   |M50-8-4903            |4.793                 |3051598148121611648   |105.88822934          |-8.11488798071        |0.535197973746        |0.297516739573        |0.524072528657        |0.54265514096         |-1.072749287          |0.487025067931        |18.795803             |19.808691             |17.625359             |2.1833324             |1.567                 |0.03                  |possible-member       |8.421                 |0.555                 |3820                  |faint                 |
M50                   |M50-8-4914            |12.316                |3051574371189330048   |105.888375078         |-8.15620417192        |1.33431051345         |0.0772307264127       |3.23047614522         |0.142142461546        |-5.4831939431         |0.137342342281        |16.851217             |17.683134             |15.960974             |1.7221603             |15.152                |0.0                   |non-member            |7.12                  |0.695                 |4437                  |bright                |
M50                   |M50-8-5083            |0.414                 |3051570900849193088   |105.897503366         |-8.21973454436        |0.110167442596        |0.80926239299         |-1.29596176625        |1.26985261162         |-1.5422219026         |1.21119034407         |20.49219              |21.511503             |19.089338             |2.422165              |0.809                 |0.186                 |possible-member       |10.135                |0.379                 |3313                  |faint                 |
M50                   |M50-8-5091            |1.073                 |3051570454172604928   |105.89788161          |-8.22714077197        |0.19203499367         |1.04064399971         |0.248524125928        |1.87725662478         |0.886199619074        |2.08518943601         |20.666994             |21.510973             |19.334848             |2.1761246             |0.681                 |0.105                 |possible-member       |10.292                |0.361                 |3280                  |faint                 |
M50                   |M50-8-5281            |15.82                 |3051598075107741184   |105.902039889         |-8.11640470457        |0.0523473154943       |0.106742839319        |-1.30731908406        |0.195812284639        |0.318620649406        |0.179672266931        |17.4216               |18.27144              |16.460487             |1.8109531             |5.593                 |0.0                   |non-member            |7.353                 |0.673                 |4313                  |bright                |
M50                   |M50-8-5337            |3.699                 |3051598182488001408   |105.904615026         |-8.10938940508        |0.817518503378        |0.364585824965        |-1.01248655175        |0.683559030532        |-1.10727690089        |0.724237626176        |19.31428              |20.663937             |18.13557              |2.528366              |0.524                 |0.509                 |possible-member       |8.964                 |0.504                 |3615                  |faint                 |
M50                   |M50-8-5451            |12.391                |3051571240151895936   |105.910025204         |-8.18963844494        |1.67053753458         |0.744633049354        |0.673625084587        |1.22064137218         |1.81269183755         |1.29591600957         |19.850851             |20.499203             |18.547579             |1.9516239             |                      |                      |no-info               |9.458                 |0.455                 |3472                  |faint                 |
M50                   |M50-8-5547            |0.181                 |3051571244453142144   |105.91351402          |-8.18934851895        |0.165835243016        |0.116842856012        |-1.29416071181        |0.19414518458         |3.76937063583         |0.171309277155        |17.488724             |18.239939             |16.632317             |1.6076221             |11.341                |0.0                   |non-member            |6.809                 |0.728                 |4614                  |bright                |
M50                   |M50-8-5574            |5.173                 |3051570862198341888   |105.91379264          |-8.21771559896        |0.429675685868        |0.118281677469        |-1.5088625771         |0.212285675925        |0.687038520603        |0.193794782024        |17.477535             |18.285313             |16.539146             |1.7461662             |4.267                 |0.0                   |non-member            |7.183                 |0.689                 |4403                  |bright                |
M50                   |M50-8-5606            |0.39                  |3051570827835025024   |105.916092255         |-8.22629007166        |0.820724322093        |0.257001976596        |-0.153860779952       |0.444434547605        |-1.29785171869        |0.42960318273         |19.031912             |20.169859             |17.824417             |2.3454418             |1.111                 |0.418                 |possible-member       |8.669                 |0.53                  |3722                  |faint                 |
M50                   |M50-8-5624            |2.593                 |3051571278812876288   |105.915218451         |-8.17505727028        |0.637011347542        |0.0529612583039       |4.80676849302         |0.0986919250714       |-3.28017646358        |0.0883265398036       |16.14402              |16.775688             |15.379492             |1.3961964             |14.509                |0.0                   |non-member            |6.096                 |0.817                 |5033                  |bright                |
M50                   |M50-8-5744            |1.13                  |3051594810932559616   |105.919561658         |-8.16415583197        |0.462054217756        |0.0521391223419       |-3.14122013528        |0.0965150681857       |-2.89275906973        |0.0859141326854       |15.91735              |16.52744              |15.145571             |1.3818684             |10.136                |0.0                   |non-member            |6.041                 |0.825                 |5067                  |bright                |
M50                   |M50-8-6076            |0.052                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M50                   |M50-8-6317            |14.863                |3051570209359828992   |105.941879909         |-8.22276715712        |0.942237216991        |0.0937560655418       |-1.01818164333        |0.184372178272        |-2.50887100505        |0.171947063438        |17.048826             |17.764824             |16.227957             |1.5368671             |4.519                 |0.0                   |non-member            |6.604                 |0.75                  |4736                  |bright                |
M50                   |M50-8-6519            |0.463                 |3051573993232235776   |105.820417691         |-8.19327666401        |1.1409491949          |0.0666440398971       |-0.380229894979       |0.119138457178        |-0.440247275131       |0.11523280787         |16.607426             |17.237902             |15.804736             |1.4331656             |1.438                 |0.958                 |probable-member       |6.236                 |0.797                 |4947                  |bright                |
M50                   |M50-8-7045            |1.162                 |3051594677788023424   |105.966118821         |-8.16273155822        |0.982861514474        |0.554648733069        |-0.326799173121       |1.08755127672         |-0.341382911142       |1.08776676904         |20.126411             |20.911283             |18.667793             |2.2434902             |0.252                 |0.373                 |possible-member       |9.756                 |0.422                 |3398                  |faint                 |
M50                   |M50-8-7540            |0.607                 |3051593853156610048   |105.988008686         |-8.18193870418        |-0.68441655125        |1.17203243393         |-1.57869536551        |1.74975063933         |-1.46736086884        |1.84337716988         |20.695463             |21.021769             |19.282146             |1.7396221             |0.915                 |0.133                 |possible-member       |10.284                |0.362                 |3281                  |faint                 |
NGC2516               |N2516-1-1-351         |2.318                 |5290643248973207296   |119.117543206         |-61.4629121886        |2.67904936086         |0.0891203761538       |-4.23610742234        |0.184529586259        |11.955070735          |0.191424224384        |17.8206               |19.207335             |16.632505             |2.574829              |1.68                  |1.0                   |probable-member       |9.746                 |0.431                 |3388                  |intermediate          |
NGC2516               |N2516-1-1-784         |0.649                 |5290639946138506240   |119.183244225         |-61.5142690373        |2.52328324603         |0.307183989534        |-4.48725805515        |0.621000565613        |11.9082882299         |0.656003527571        |19.646631             |20.990843             |18.303747             |2.6870956             |0.573                 |1.0                   |probable-member       |11.393                |0.243                 |3046                  |faint                 |
NGC2516               |N2516-1-1-881         |7.677                 |5290615383225611648   |119.198294214         |-61.5770848713        |2.41149083443         |0.0525742464479       |-4.81829293939        |0.117430472633        |10.8224521401         |0.109585944634        |16.859247             |17.962872             |15.81852              |2.144352              |0.428                 |1.0                   |probable-member       |8.569                 |0.551                 |3733                  |bright                |
NGC2516               |N2516-1-1-958         |6.291                 |5290638915346313088   |119.208308031         |-61.5387996367        |2.60496741777         |0.0838182042717       |-4.7893305006         |0.178055471712        |10.9440404038         |0.159600678763        |17.342304             |18.62393              |16.227053             |2.3968773             |1.059                 |1.0                   |probable-member       |9.293                 |0.479                 |3507                  |bright                |
NGC2516               |N2516-1-1-1470        |8.803                 |5290639297603518976   |119.287113798         |-61.4884721064        |2.42216324434         |0.0526692139576       |-4.87888858887        |0.108906327158        |11.2187832434         |0.104532997063        |16.790417             |17.915735             |15.747675             |2.1680603             |0.167                 |1.0                   |probable-member       |8.635                 |0.544                 |3709                  |bright                |
NGC2516               |N2516-1-1-1667        |1.347                 |5289888399878613376   |119.319055427         |-61.5273690116        |2.43301707748         |0.024803492681        |-4.40656147583        |0.0527080874238       |11.6663579703         |0.051839201968        |15.52588              |16.283228             |14.666023             |1.6172047             |0.665                 |1.0                   |probable-member       |7.175                 |0.697                 |4391                  |bright                |
NGC2516               |N2516-1-1-2490        |0.968                 |5289888670459940480   |119.446386585         |-61.5103905111        |2.59407330801         |0.145372687751        |-4.74101576458        |0.319418826244        |11.7146154105         |0.294688143924        |18.514948             |20.003922             |17.246723             |2.7571983             |0.843                 |1.0                   |probable-member       |10.264                |0.371                 |3271                  |faint                 |
NGC2516               |N2516-1-1-2797        |0.413                 |5289890285366826752   |119.500109337         |-61.4814704833        |2.3373505339          |0.289855592305        |-4.55639102402        |0.608174623756        |12.1253740141         |0.598593346726        |19.660446             |20.99273              |18.32713              |2.6655998             |0.735                 |1.0                   |probable-member       |11.407                |0.241                 |3044                  |faint                 |
NGC2516               |N2516-1-1-3264        |1.32                  |5289886093478644992   |119.584201821         |-61.5648985766        |2.44180888765         |0.124525001066        |-4.31263505757        |0.371589931726        |11.3464974794         |0.270505467334        |18.270159             |19.732296             |17.039648             |2.692648              |0.39                  |1.0                   |probable-member       |10.056                |0.396                 |3315                  |intermediate          |
NGC2516               |N2516-1-1-3695        |9.606                 |5289889946066884480   |119.642826688         |-61.452193604         |2.49156400476         |0.0386761914594       |-5.18315637484        |0.081938460873        |11.089003864          |0.0803157361852       |16.17372              |17.132881             |15.204013             |1.9288683             |0.734                 |1.0                   |probable-member       |8.019                 |0.615                 |3972                  |bright                |
NGC2516               |N2516-1-2-126         |0.869                 |5290656644971718784   |119.083039975         |-61.3247999142        |2.27819754728         |0.233434423537        |-4.23157415985        |0.4465756353          |10.3007854892         |0.515644023464        |18.871075             |20.313704             |17.526812             |2.786892              |0.875                 |1.0                   |probable-member       |10.621                |0.329                 |3199                  |faint                 |
NGC2516               |N2516-1-2-369         |0.275                 |5290657267746475776   |119.119030221         |-61.2865171884        |3.35863208207         |0.0586404980418       |-13.1165952865        |0.114447021681        |14.030095005          |0.0959945775034       |16.305738             |17.454376             |15.229222             |2.225154              |10.696                |0.0                   |non-member            |8.795                 |0.528                 |3658                  |bright                |
NGC2516               |N2516-1-2-836         |1.271                 |5290657130307526528   |119.191669005         |-61.2858473377        |2.6281834047          |0.198314992103        |-4.36305605483        |0.38332806144         |11.3890160197         |0.414462529419        |18.52461              |19.955147             |17.270641             |2.6845055             |0.679                 |1.0                   |probable-member       |10.271                |0.371                 |3270                  |faint                 |
NGC2516               |N2516-1-2-989         |0.372                 |5290645100099590784   |119.213242673         |-61.3382154508        |2.20287146843         |0.119012281604        |-4.74246682006        |0.241742260257        |10.7803322438         |0.232571566387        |18.122347             |19.59678              |16.912842             |2.683939              |1.008                 |1.0                   |probable-member       |9.978                 |0.405                 |3332                  |intermediate          |
NGC2516               |N2516-1-2-1929        |1.244                 |5290646719306810880   |119.351277997         |-61.2914874525        |0.64413345903         |0.369473852066        |-0.107488108414       |0.827759129137        |6.86542382472         |0.664949595096        |17.45339              |18.745111             |16.17707              |2.5680408             |                      |                      |no-info               |9.813                 |0.423                 |3372                  |bright                |
NGC2516               |N2516-1-2-2281        |10.374                |5290642561778464512   |119.401352591         |-61.3580883717        |2.43478457105         |0.0526629101915       |-4.85812843456        |0.113598611498        |11.5308674728         |0.0978674965477       |16.511696             |17.512014             |15.515344             |1.9966707             |0.45                  |1.0                   |probable-member       |8.229                 |0.583                 |3888                  |bright                |
NGC2516               |N2516-1-2-2491        |1.739                 |5290642286900685056   |119.436308711         |-61.3923711219        |2.25867480058         |0.0815247264637       |-4.42039695613        |0.174653463932        |11.0309719781         |0.161027003079        |17.535938             |18.814262             |16.40045              |2.4138126             |0.934                 |1.0                   |probable-member       |9.342                 |0.474                 |3494                  |intermediate          |
NGC2516               |N2516-1-2-2824        |2.076                 |5290643175952709632   |119.487343536         |-61.3121535685        |2.17457059972         |0.108026596071        |-4.89180022654        |0.228489650519        |11.4247253482         |0.200426454938        |17.96465              |19.403656             |16.792591             |2.611065              |1.154                 |1.0                   |probable-member       |9.834                 |0.421                 |3367                  |intermediate          |
NGC2516               |N2516-1-2-3057        |0.761                 |5290642076447771264   |119.523529987         |-61.3536319762        |2.25656848161         |0.222274755344        |-4.47386593623        |0.458700636645        |10.559637513          |0.423230154194        |19.275455             |20.895227             |17.970942             |2.924286              |0.71                  |1.0                   |probable-member       |11.029                |0.281                 |3119                  |faint                 |
NGC2516               |N2516-1-2-3353        |0.403                 |5290642871012690432   |119.560022391         |-61.328972205         |2.39297592245         |0.469676206741        |-6.11708937056        |1.03835184468         |10.7635349855         |0.862933668989        |20.043089             |21.421083             |18.653606             |2.767477              |                      |                      |no-info               |11.792                |0.207                 |2968                  |faint                 |
NGC2516               |N2516-1-2-3472        |4.432                 |5290642046382523008   |119.576024145         |-61.3524597698        |2.48609457193         |0.0458277155296       |-4.85734828994        |0.102121853124        |11.7985111062         |0.0883910382069       |16.637846             |17.694336             |15.61386              |2.0804758             |0.894                 |1.0                   |probable-member       |8.429                 |0.561                 |3797                  |bright                |
NGC2516               |N2516-1-2-3992        |0.371                 |5290648089395293184   |119.655279605         |-61.3094270921        |2.99069334728         |0.420441696937        |-3.7431080115         |0.847832540509        |11.3080604476         |0.786905714519        |19.900572             |21.170788             |18.501669             |2.669119              |                      |                      |no-info               |11.647                |0.22                  |2997                  |faint                 |
NGC2516               |N2516-1-2-4256        |0.808                 |5289896710638135808   |119.695862583         |-61.3962318086        |2.46987962942         |0.2064368546          |-5.01437828437        |0.437708916702        |10.5900480284         |0.426309799688        |19.119814             |20.541035             |17.80904              |2.7319946             |0.594                 |1.0                   |probable-member       |10.868                |0.3                   |3151                  |faint                 |
NGC2516               |N2516-1-3-118         |0.639                 |5290661524054807936   |119.081697791         |-61.2015409532        |2.29238369855         |0.244062981987        |-3.75427585844        |0.506110109434        |11.1604947437         |0.503339231285        |19.224422             |20.335672             |17.887436             |2.4482365             |0.768                 |1.0                   |probable-member       |10.963                |0.289                 |3132                  |faint                 |
NGC2516               |N2516-1-3-232         |1.192                 |5290658573416344960   |119.094825384         |-61.2099176945        |2.32969884426         |0.104577059034        |-3.98585536182        |0.221812687374        |11.79899091           |0.219295377156        |17.734848             |19.119576             |16.569292             |2.5502834             |1.032                 |1.0                   |probable-member       |9.692                 |0.437                 |3401                  |intermediate          |
NGC2516               |N2516-1-3-370         |0.914                 |5290661524054807552   |119.106909951         |-61.2014209163        |2.46691564945         |0.181817130328        |-4.06624392365        |0.390032869262        |11.8817876723         |0.404182071576        |18.48947              |19.894657             |17.217867             |2.6767902             |0.846                 |1.0                   |probable-member       |10.235                |0.375                 |3277                  |intermediate          |
NGC2516               |N2516-1-3-461         |0.42                  |5290663310761301888   |119.114547007         |-61.1513129897        |2.50384841566         |0.293540787691        |-3.42288737829        |0.553914007368        |10.8859807366         |0.539330517221        |19.346325             |20.934767             |17.994972             |2.9397945             |0.965                 |1.0                   |probable-member       |11.101                |0.273                 |3104                  |faint                 |
NGC2516               |N2516-1-3-664         |2.561                 |5290663040182254080   |119.145864772         |-61.1689618628        |2.51312188611         |0.062124851209        |-4.41513285958        |0.133347756149        |10.7646577788         |0.117285211303        |16.921017             |18.046698             |15.855184             |2.191514              |0.833                 |1.0                   |probable-member       |8.701                 |0.538                 |3688                  |bright                |
NGC2516               |N2516-1-3-699         |1.59                  |5290658328599099136   |119.152254359         |-61.2215012779        |2.16307523136         |0.139409155536        |-4.86773356058        |0.291122927723        |11.7850021056         |0.280468345406        |18.126705             |19.507442             |16.922995             |2.5844479             |1.148                 |1.0                   |probable-member       |9.867                 |0.417                 |3359                  |intermediate          |
NGC2516               |N2516-1-3-927         |1.36                  |5290658985733281280   |119.189680595         |-61.2419793699        |2.57933664114         |0.100350039853        |-4.95655559708        |0.206903276399        |11.4228871662         |0.202993059326        |17.754963             |19.060692             |16.599117             |2.4615746             |0.858                 |1.0                   |probable-member       |9.491                 |0.459                 |3453                  |intermediate          |
NGC2516               |N2516-1-3-1683        |0.77                  |5290658775273996800   |119.289127241         |-61.2398842024        |2.8887555266          |0.358367315293        |-4.57942369236        |0.71838155606         |11.6082335002         |0.683998157312        |19.700647             |20.96131              |18.3644               |2.5969086             |                      |                      |no-info               |11.445                |0.238                 |3036                  |faint                 |
NGC2516               |N2516-1-3-2128        |0.634                 |5290660458901280128   |119.349072165         |-61.147436007         |2.0614585413          |0.279843486268        |-3.71334604779        |0.637191957392        |12.5716157188         |0.504893355617        |19.172592             |20.58281              |17.86054              |2.722269              |1.508                 |0.989                 |probable-member       |10.92                 |0.294                 |3140                  |faint                 |
NGC2516               |N2516-1-3-2379        |0.681                 |5290666338717229568   |119.387147132         |-61.1235600325        |2.49245645061         |0.197839613714        |-4.89624536673        |0.39844016898         |12.0045531606         |0.345227594442        |18.708414             |20.355934             |17.4033               |2.9526348             |0.841                 |1.0                   |probable-member       |10.463                |0.348                 |3230                  |faint                 |
NGC2516               |N2516-1-3-2588        |0.393                 |5290647200343154944   |119.390188976         |-61.2550398795        |2.35171549281         |0.0436954904533       |-4.85981120683        |0.089499232081        |11.6553902233         |0.0813007495414       |16.405432             |17.601818             |15.311076             |2.290742              |0.752                 |1.0                   |probable-member       |8.978                 |0.511                 |3599                  |bright                |
NGC2516               |N2516-1-3-2668        |0.539                 |5290665303624369024   |119.427111438         |-61.1623629896        |2.6204389503          |0.245336455368        |-4.17648471           |0.482769110239        |10.3102702248         |0.417314928718        |19.153088             |20.663357             |17.845066             |2.8182907             |0.998                 |1.0                   |probable-member       |10.904                |0.295                 |3143                  |faint                 |
NGC2516               |N2516-1-3-3005        |0.297                 |5290646440127902464   |119.48064977          |-61.2533550725        |2.59114851955         |0.19278022805         |-4.55733328504        |0.375560148268        |10.7898903157         |0.352673602575        |18.715343             |20.130724             |17.440754             |2.68997               |0.634                 |1.0                   |probable-member       |10.462                |0.348                 |3230                  |faint                 |
NGC2516               |N2516-1-3-3114        |0.371                 |5290665411004510720   |119.493227474         |-61.1473173405        |1.46147074804         |0.666120313245        |-0.690950332445       |1.22594097702         |16.5310100171         |1.06035578325         |16.815758             |18.100145             |15.580172             |2.5199738             |                      |                      |no-info               |9.668                 |0.44                  |3407                  |bright                |
NGC2516               |N2516-1-3-3601        |0.32                  |5290649120187479424   |119.566341649         |-61.2681093667        |2.28911831213         |0.33263900463         |-4.54599168164        |0.608485731357        |10.6880965919         |0.516535593183        |19.578594             |21.04607              |18.194614             |2.8514557             |0.47                  |1.0                   |probable-member       |11.33                 |0.248                 |3059                  |faint                 |
NGC2516               |N2516-1-3-3786        |6.816                 |5290652938419484928   |119.592938999         |-61.1854494158        |2.52175543221         |0.0501317869232       |-4.32618476678        |0.0979284229807       |11.2473411828         |0.0895423929242       |16.635876             |17.71106              |15.610175             |2.1008844             |0.831                 |1.0                   |probable-member       |8.474                 |0.558                 |3777                  |bright                |
NGC2516               |N2516-1-3-4055        |1.171                 |5290652590521099648   |119.631081886         |-61.2177131209        |2.60694919492         |0.166254323038        |-4.56306237639        |0.336532369632        |11.8246285084         |0.281672332762        |18.557354             |20.230572             |17.31101              |2.9195614             |0.915                 |1.0                   |probable-member       |10.311                |0.366                 |3261                  |faint                 |
NGC2516               |N2516-1-3-4325        |9.241                 |5290655412320662144   |119.667191228         |-61.1226034576        |2.33694871046         |0.0458850903677       |-4.60582225646        |0.0985965313813       |11.6061938863         |0.0792922240509       |16.341808             |17.320734             |15.356951             |1.9637833             |0.776                 |1.0                   |probable-member       |8.119                 |0.603                 |3928                  |bright                |
NGC2516               |N2516-1-4-241         |4.612                 |5290711659211881728   |119.106494608         |-61.0437589701        |2.34275086456         |0.112456560211        |-1.43561892257        |0.223494324658        |12.3761740342         |0.22841586053         |16.986675             |18.158089             |15.847975             |2.310114              |                      |                      |no-info               |9.032                 |0.506                 |3581                  |bright                |
NGC2516               |N2516-1-4-355         |2.392                 |5290711659211883392   |119.120391102         |-61.0335934597        |2.14413551683         |0.0821093792954       |-4.08049174317        |0.163105838215        |10.8160821556         |0.187438529223        |16.86733              |17.998734             |15.687374             |2.3113594             |1.668                 |1.0                   |probable-member       |9.036                 |0.505                 |3580                  |bright                |
NGC2516               |N2516-1-4-891         |1.999                 |5290712204667460992   |119.195305641         |-60.9903217387        |2.36436139991         |0.113140198177        |-4.8668441893         |0.235321189148        |11.0867054044         |0.224904664996        |17.822458             |19.1535               |16.63984              |2.5136604             |0.288                 |1.0                   |probable-member       |9.621                 |0.445                 |3419                  |intermediate          |
NGC2516               |N2516-1-4-1127        |2.356                 |5290718084482964992   |119.229971687         |-60.9699193549        |2.54829740519         |0.0504685286009       |-4.65115274608        |0.110217817459        |11.3599429451         |0.109589061032        |16.549444             |17.595562             |15.536985             |2.0585766             |0.947                 |1.0                   |probable-member       |8.38                  |0.566                 |3820                  |bright                |
NGC2516               |N2516-1-4-1225        |0.741                 |5290664929963407360   |119.242978395         |-61.0355173616        |2.08833706366         |0.328064052738        |-4.35524425102        |0.597468290457        |10.8164276156         |0.675822182126        |19.301212             |20.826178             |17.964344             |2.8618336             |0.668                 |0.997                 |probable-member       |11.053                |0.278                 |3114                  |faint                 |
NGC2516               |N2516-1-4-1313        |3.532                 |5290671011641479296   |119.255320688         |-61.0194141821        |2.57833897189         |0.103623500213        |-3.43781270238        |0.199476855264        |11.7669261287         |0.204985029669        |17.754824             |19.13401              |16.577168             |2.5568428             |1.547                 |1.0                   |probable-member       |9.707                 |0.435                 |3398                  |intermediate          |
NGC2516               |N2516-1-4-1341        |0.559                 |5290671007341116032   |119.258401106         |-61.0220152044        |2.87519872197         |0.278963374963        |-4.64666479856        |0.549805851124        |11.1772518293         |0.556767947753        |19.320122             |20.794153             |17.944584             |2.8495693             |0.925                 |1.0                   |probable-member       |11.072                |0.276                 |3110                  |faint                 |
NGC2516               |N2516-1-4-1401        |0.352                 |5290663997954408192   |119.26144877          |-61.0888715698        |2.38198877404         |0.183446045019        |-3.75917281663        |0.335799234717        |10.4945820101         |0.362051848223        |18.344252             |20.079157             |17.043121             |3.0360355             |1.047                 |1.0                   |probable-member       |10.25                 |0.373                 |3274                  |intermediate          |
NGC2516               |N2516-1-4-1402        |0.751                 |5290663997954408064   |119.264484697         |-61.0878008377        |2.27254170282         |0.160488845898        |-4.41309716422        |0.301396870477        |11.4613228755         |0.320684380497        |18.376766             |19.991129             |17.134727             |2.8564014             |0.617                 |1.0                   |probable-member       |10.192                |0.38                  |3286                  |intermediate          |
NGC2516               |N2516-1-4-1609        |0.742                 |5290670839842788608   |119.293128143         |-61.0203534644        |2.27006614787         |0.0873057066157       |-4.46491548744        |0.166947205434        |10.5748021464         |0.188797421645        |17.593555             |18.889772             |16.426693             |2.4630795             |1.055                 |1.0                   |probable-member       |9.48                  |0.46                  |3456                  |intermediate          |
NGC2516               |N2516-1-4-1930        |6.065                 |5290669736030739328   |119.339743476         |-61.0656320554        |2.61752672242         |0.130423403051        |-3.96386058044        |0.243003523014        |10.8754487833         |0.239614822671        |18.0515               |19.464031             |16.848902             |2.6151295             |1.094                 |1.0                   |probable-member       |9.867                 |0.417                 |3359                  |intermediate          |
NGC2516               |N2516-1-4-2050        |0.41                  |5290669667311260672   |119.362263023         |-61.0658839608        |2.16466731683         |0.326859653952        |-5.60224176005        |0.642989584952        |10.3543497341         |0.555956873982        |19.401356             |20.657288             |18.084024             |2.5732632             |0.975                 |0.997                 |probable-member       |11.144                |0.268                 |3096                  |faint                 |
NGC2516               |N2516-1-4-2398        |0.422                 |5290670560664548736   |119.408611124         |-60.9897194322        |1.72070285697         |0.281063616764        |-4.65352627462        |0.558583467547        |11.1685697277         |0.497935909714        |19.440773             |20.414629             |18.092213             |2.3224163             |1.394                 |0.903                 |probable-member       |11.175                |0.265                 |3089                  |faint                 |
NGC2516               |N2516-1-4-2755        |2.741                 |5290666884172416640   |119.476336558         |-61.0915065381        |2.48721243357         |0.196452220939        |-4.55591781598        |0.378325476867        |10.6870023027         |0.364053344093        |18.486084             |19.987965             |17.252068             |2.735897              |0.525                 |1.0                   |probable-member       |10.236                |0.375                 |3277                  |intermediate          |
NGC2516               |N2516-1-4-2793        |0.595                 |5290666952891918976   |119.481853243         |-61.0714057203        |2.22816269123         |0.1971418436          |-5.16832783608        |0.440909179635        |12.1167969255         |0.381014408032        |18.584702             |20.117392             |17.333036             |2.7843552             |1.083                 |1.0                   |probable-member       |10.334                |0.363                 |3256                  |faint                 |
NGC2516               |N2516-1-4-2846        |0.918                 |5290667296489348736   |119.490649301         |-61.0343312776        |2.39219197163         |0.134329511675        |-4.36664984423        |0.272075930929        |11.3465616944         |0.244383053421        |18.16244              |19.451149             |16.95994              |2.491209              |0.37                  |1.0                   |probable-member       |9.793                 |0.426                 |3377                  |intermediate          |
NGC2516               |N2516-1-4-3317        |0.599                 |5290666196977666176   |119.552574625         |-61.0748752667        |2.36693412169         |0.163799677382        |-3.64880409033        |0.327549010289        |11.5705103142         |0.335580290459        |18.424658             |19.925154             |17.17955              |2.7456036             |1.002                 |1.0                   |probable-member       |10.186                |0.381                 |3288                  |intermediate          |
NGC2516               |N2516-1-4-3373        |0.148                 |5290667124690661248   |119.549541888         |-61.0282673542        |2.38761741565         |0.110727836003        |-4.07325707597        |0.206634083433        |11.3371896409         |0.185429908169        |17.856192             |19.310108             |16.583292             |2.7268162             |0.631                 |1.0                   |probable-member       |10.04                 |0.398                 |3318                  |intermediate          |
NGC2516               |N2516-1-4-3379        |6.422                 |5290668846978061056   |119.559934035         |-61.000190956         |2.49325849505         |0.0676651511293       |-5.58255005483        |0.138059492984        |11.0408923081         |0.122283856183        |16.980124             |18.16671              |15.892312             |2.2743979             |0.961                 |1.0                   |probable-member       |8.933                 |0.515                 |3614                  |bright                |
NGC2516               |N2516-1-4-3439        |0.704                 |5290665990819206272   |119.566661027         |-61.098130533         |2.3738780314          |0.163413441781        |-4.28456777034        |0.332447723253        |10.5268813944         |0.304275905398        |18.308052             |20.048004             |17.00979              |3.0382137             |0.767                 |1.0                   |probable-member       |10.258                |0.372                 |3272                  |intermediate          |
NGC2516               |N2516-1-4-3776        |0.639                 |5290667747466515584   |119.613446712         |-61.0458973044        |2.16312027324         |0.20253696952         |-3.93148494576        |0.410739407076        |12.1928410266         |0.365238310196        |18.633043             |20.23325              |17.298609             |2.934641              |1.342                 |1.0                   |probable-member       |10.387                |0.357                 |3245                  |faint                 |
NGC2516               |N2516-1-4-3893        |1.036                 |5290667438228927104   |119.630244002         |-61.0760205129        |2.39070411448         |0.137176735296        |-3.64414097796        |0.286902166915        |11.0465455507         |0.250816936906        |17.83177              |19.316654             |16.520994             |2.79566               |0.956                 |1.0                   |probable-member       |10.181                |0.381                 |3289                  |intermediate          |
NGC2516               |N2516-1-4-3974        |0.362                 |5290668709539195648   |119.642589248         |-60.997232602         |2.72891581548         |0.336245729476        |-4.99260544835        |0.673532611598        |12.4578511376         |0.512926792118        |19.372137             |20.649685             |18.053923             |2.5957623             |1.185                 |1.0                   |probable-member       |11.116                |0.271                 |3101                  |faint                 |
NGC2516               |N2516-1-4-4038        |0.269                 |5290667472588666368   |119.653209688         |-61.0651741757        |2.44043256791         |0.096916372528        |-5.09015559898        |0.193980033113        |10.8377082544         |0.172133145963        |17.524239             |18.90637              |16.354544             |2.5518265             |0.53                  |1.0                   |probable-member       |9.75                  |0.43                  |3388                  |intermediate          |
NGC2516               |N2516-1-4-4069        |0.446                 |5290667571367215616   |119.659236609         |-61.058630643         |2.35027907518         |0.256872695177        |-4.47619599035        |0.511460038556        |11.2920068969         |0.4249174195          |19.122501             |20.648514             |17.80849              |2.840023              |0.25                  |1.0                   |probable-member       |10.874                |0.299                 |3149                  |faint                 |
NGC2516               |N2516-1-5-230         |0.375                 |5289886407013890688   |119.734495882         |-61.5201005285        |2.43096272732         |0.0595378342718       |-4.27271591725        |0.148061063965        |10.9034560092         |0.131587635106        |16.797386             |17.904427             |15.741793             |2.162634              |0.534                 |1.0                   |probable-member       |8.62                  |0.545                 |3714                  |bright                |
NGC2516               |N2516-1-5-283         |0.698                 |5289885616739974016   |119.741494516         |-61.5442236552        |2.32989344623         |0.0579061905326       |-4.37254433364        |0.135462265508        |11.621707111          |0.117379526161        |16.914883             |18.113115             |15.824331             |2.288784              |0.839                 |1.0                   |probable-member       |8.973                 |0.511                 |3601                  |bright                |
NGC2516               |N2516-1-5-925         |1.314                 |5289892518749821568   |119.829391502         |-61.4665242452        |2.32566667294         |0.120642102263        |-5.01117334757        |0.268747695937        |11.989428853          |0.265478361393        |18.114573             |19.500257             |16.916348             |2.58391               |0.967                 |1.0                   |probable-member       |9.859                 |0.418                 |3361                  |intermediate          |
NGC2516               |N2516-1-5-1156        |0.895                 |5289892935364187520   |119.866702512         |-61.4335486892        |2.26566936725         |0.135831063833        |-4.81604584535        |0.305518184144        |11.8452480533         |0.333342281035        |18.295807             |19.689241             |17.06293              |2.6263123             |0.879                 |1.0                   |probable-member       |10.03                 |0.399                 |3320                  |intermediate          |
NGC2516               |N2516-1-5-1712        |0.428                 |5289879638142176768   |119.959899802         |-61.5497514329        |2.69597207097         |0.376198788433        |-5.09700737432        |1.0246541212          |11.7651147433         |0.748775669674        |19.977228             |21.073652             |18.596857             |2.4767952             |0.597                 |1.0                   |probable-member       |11.717                |0.214                 |2983                  |faint                 |
NGC2516               |N2516-1-5-2036        |11.965                |5289878950950802688   |120.016159583         |-61.5581907215        |2.52104567873         |0.0461431240378       |-3.96899688843        |0.115409798012        |11.8209383338         |0.0982043745028       |16.538017             |17.571835             |15.533949             |2.0378857             |1.282                 |1.0                   |probable-member       |8.331                 |0.571                 |3843                  |bright                |
NGC2516               |N2516-1-5-2323        |5.716                 |5289881768449288576   |120.059244912         |-61.452871823         |2.38167184343         |0.0395131509267       |-4.10096707215        |0.0876005197856       |11.5938573166         |0.0851611611444       |16.367655             |17.35788              |15.384942             |1.9729376             |0.813                 |1.0                   |probable-member       |8.145                 |0.6                   |3917                  |bright                |
NGC2516               |N2516-1-5-3184        |1.72                  |5289880802078988032   |120.194374441         |-61.4944537818        |2.58120942675         |0.167627039041        |-4.9577704176         |0.379363915558        |11.281354813          |0.33516425463         |18.660685             |20.13794              |17.385473             |2.7524662             |0.572                 |1.0                   |probable-member       |10.409                |0.354                 |3241                  |faint                 |
NGC2516               |N2516-1-5-3218        |0.365                 |5289880733359481216   |120.199277262         |-61.517501589         |2.4051664923          |0.23802495702         |-5.28010955356        |0.605730143702        |9.86015298881         |0.507010113199        |19.098742             |20.693802             |17.759747             |2.9340553             |1.153                 |1.0                   |probable-member       |10.853                |0.301                 |3154                  |faint                 |
NGC2516               |N2516-1-6-91          |2.237                 |5289896057802949120   |119.717331369         |-61.3997365617        |2.42959986221         |0.0968712508924       |-4.08811967997        |0.198953054577        |11.4158651093         |0.18723987069         |17.773548             |19.13217              |16.60664              |2.5255299             |0.641                 |1.0                   |probable-member       |9.638                 |0.443                 |3415                  |intermediate          |
NGC2516               |N2516-1-6-189         |12.232                |5290648231135436160   |119.72961785          |-61.3095113591        |2.39813134973         |0.0645811009682       |-4.70894462922        |0.141769508708        |10.7571868307         |0.12448627711         |17.076653             |18.220642             |16.022034             |2.1986084             |0.502                 |1.0                   |probable-member       |8.721                 |0.536                 |3682                  |bright                |
NGC2516               |N2516-1-6-697         |2.223                 |5289897642648246784   |119.803579971         |-61.3193770097        |2.33188736791         |0.0745506065939       |-4.54321136523        |0.1483467191          |11.1134802685         |0.142284587785        |17.275202             |18.5171               |16.168457             |2.3486423             |0.528                 |1.0                   |probable-member       |9.145                 |0.494                 |3548                  |bright                |
NGC2516               |N2516-1-6-1371        |0.941                 |5289897844509377152   |119.900224319         |-61.3518248451        |2.5665202745          |0.17762059487         |-4.74442302188        |0.337438146026        |11.8155003857         |0.35976613568         |18.826633             |20.38617              |17.532879             |2.8532906             |0.762                 |1.0                   |probable-member       |10.578                |0.334                 |3207                  |faint                 |
NGC2516               |N2516-1-6-2526        |2.315                 |5289893828717390720   |120.062798289         |-61.3937988112        |2.19443513647         |0.0790220445907       |-4.39808887274        |0.154346265174        |11.9578351622         |0.173816926775        |15.727625             |16.722607             |14.698911             |2.023696              |1.559                 |1.0                   |probable-member       |8.298                 |0.574                 |3858                  |bright                |
NGC2516               |N2516-1-6-2837        |8.698                 |5289895477984777728   |120.103150751         |-61.3015231314        |2.46561672592         |0.0534407730945       |-4.9260023173         |0.108654393729        |11.0405399041         |0.106044374221        |16.581558             |17.609533             |15.5737915            |2.0357418             |0.422                 |1.0                   |probable-member       |8.326                 |0.571                 |3845                  |bright                |
NGC2516               |N2516-1-6-3083        |0.488                 |5289989413211007872   |120.133539476         |-61.2760503636        |2.78746460428         |0.305033062034        |-3.5785784046         |0.575167633251        |12.9840529511         |0.799433978351        |19.448679             |20.819063             |18.091923             |2.7271404             |1.532                 |1.0                   |probable-member       |11.197                |0.262                 |3085                  |faint                 |
NGC2516               |N2516-1-6-3339        |0.499                 |5289882245188087808   |120.175716377         |-61.4176910055        |2.70258048796         |0.242116705575        |-4.68550507192        |0.497802262192        |11.0545352907         |0.480566587549        |19.212486             |20.637705             |17.877743             |2.759962              |0.666                 |1.0                   |probable-member       |10.962                |0.289                 |3132                  |faint                 |
NGC2516               |N2516-1-6-3404        |1.467                 |5289882039029655168   |120.186779299         |-61.4190200547        |2.39285470813         |0.0799853673526       |-4.54377011119        |0.18623820721         |11.0955457484         |0.155162789428        |17.292498             |18.53541              |16.17749              |2.3579197             |0.23                  |1.0                   |probable-member       |9.173                 |0.491                 |3540                  |bright                |
NGC2516               |N2516-1-6-3435        |1.415                 |5289882348267322624   |120.190273552         |-61.3976958396        |2.35319832519         |0.0914719805774       |-5.19863239064        |0.196112526277        |11.745210224          |0.17841576475         |17.725517             |19.073938             |16.563354             |2.5105839             |0.842                 |1.0                   |probable-member       |9.6                   |0.447                 |3424                  |intermediate          |
NGC2516               |N2516-1-6-3564        |0.635                 |5289987935742183296   |120.206483833         |-61.3620530489        |2.33753735134         |0.241426904916        |-5.09429916262        |0.457924127513        |11.3541406781         |0.483201244975        |19.155815             |20.684963             |17.852148             |2.8328152             |0.375                 |1.0                   |probable-member       |10.907                |0.295                 |3143                  |faint                 |
NGC2516               |N2516-1-6-4071        |0.793                 |5289975119559731840   |120.27942786          |-61.4178103505        |2.21767979785         |0.146786067757        |-5.11991332395        |0.311979892817        |10.9622870075         |0.30729588334         |18.513605             |20.095114             |17.239954             |2.8551598             |0.826                 |1.0                   |probable-member       |10.265                |0.371                 |3271                  |faint                 |
NGC2516               |N2516-1-6-4112        |2.391                 |5289975982852929408   |120.284201233         |-61.3914767989        |2.47466684124         |0.0915241721565       |-4.4315430111         |0.20913758257         |11.6057875679         |0.178418323746        |17.702412             |19.040947             |16.536951             |2.503996              |0.62                  |1.0                   |probable-member       |9.584                 |0.449                 |3428                  |intermediate          |
NGC2516               |N2516-1-6-4160        |1.225                 |5289975978553203712   |120.291136617         |-61.3976553811        |2.51522379826         |0.0994375407382       |-3.66205781745        |0.228839680209        |12.0269059468         |0.197441685881        |17.658733             |19.168154             |16.432278             |2.735876              |1.423                 |1.0                   |probable-member       |10.162                |0.383                 |3292                  |intermediate          |
NGC2516               |N2516-1-7-105         |0.762                 |5290649811683301888   |119.712051553         |-61.1956113403        |2.4338834783          |0.351981145841        |-0.955965411276       |0.69863843801         |9.41803748958         |0.726242405746        |17.250433             |18.603325             |16.040958             |2.5623665             |                      |                      |no-info               |9.796                 |0.425                 |3376                  |bright                |
NGC2516               |N2516-1-7-131         |0.463                 |5290649536805390336   |119.715619337         |-61.227976043         |2.44682509825         |0.0602759696934       |-3.57868406595        |0.118328072356        |10.7052831183         |0.122474664619        |16.53876              |17.741566             |15.448661             |2.2929049             |1.233                 |1.0                   |probable-member       |8.984                 |0.51                  |3597                  |bright                |
NGC2516               |N2516-1-7-1089        |0.754                 |5290650254058870656   |119.837440065         |-61.2276663117        |2.32201325616         |0.183489272099        |-4.8269267002         |0.333197838429        |10.7742335189         |0.325774378634        |18.53723              |20.103718             |17.284988             |2.8187294             |0.499                 |1.0                   |probable-member       |10.288                |0.369                 |3266                  |faint                 |
NGC2516               |N2516-1-7-1184        |0.581                 |5290651117353374592   |119.850174397         |-61.1910794036        |2.12141661787         |0.265356803651        |-5.31303574124        |0.454468077366        |10.9766167615         |0.423620675891        |19.106436             |20.632496             |17.803743             |2.8287525             |0.798                 |1.0                   |probable-member       |10.858                |0.301                 |3153                  |faint                 |
NGC2516               |N2516-1-7-1862        |1.415                 |5290650601957393920   |119.939098158         |-61.1850812587        |1.893976555           |0.116635768324        |-4.5676643569         |0.222554571849        |10.2322853779         |0.209800469628        |17.715044             |19.00267              |16.517363             |2.4853077             |2.491                 |0.506                 |possible-member       |9.54                  |0.454                 |3439                  |intermediate          |
NGC2516               |N2516-1-7-2049        |2.805                 |5290745503555131648   |119.964330503         |-61.1337110739        |2.68149069409         |0.414842953154        |-5.60253760367        |0.78061145101         |12.3011903253         |0.837688376031        |17.179806             |18.41235              |16.001938             |2.4104118             |                      |                      |no-info               |9.334                 |0.475                 |3496                  |bright                |
NGC2516               |N2516-1-7-2214        |0.446                 |5290744777698982016   |119.98748045          |-61.1357157094        |1.95099531627         |0.469538688987        |-4.66155183441        |0.875335128289        |11.8134634682         |0.861610912764        |19.676424             |21.085373             |18.334677             |2.7506962             |                      |                      |no-info               |11.425                |0.24                  |3040                  |faint                 |
NGC2516               |N2516-1-7-2483        |0.659                 |5289993776897860224   |120.028571976         |-61.1899053745        |2.23446920453         |0.397850700949        |-5.96880679248        |0.688645206873        |11.2859694079         |0.891948266956        |19.702385             |20.745832             |18.322866             |2.422966              |0.84                  |0.996                 |probable-member       |11.44                 |0.238                 |3037                  |faint                 |
NGC2516               |N2516-1-7-2545        |1.749                 |5289993437599803904   |120.038914788         |-61.2245024508        |2.57708506206         |0.126757371874        |-5.65288736166        |0.246313390912        |12.4675115919         |0.263421575049        |17.303402             |18.55573              |16.10879              |2.4469414             |1.719                 |1.0                   |probable-member       |9.446                 |0.463                 |3465                  |bright                |
NGC2516               |N2516-1-7-2921        |0.749                 |5289992711745928320   |120.09190665          |-61.2327779449        |2.08087307687         |0.168409070473        |-5.22135577246        |0.321789049827        |11.1282694703         |0.340880175102        |18.585701             |20.04005              |17.304455             |2.7355957             |1.16                  |1.0                   |probable-member       |10.334                |0.363                 |3257                  |faint                 |
NGC2516               |N2516-1-7-3076        |0.545                 |5289994262233460736   |120.113370136         |-61.1582973403        |2.51030097981         |0.259893852627        |-5.44713181609        |0.454581090504        |11.6490116888         |0.469209030585        |19.094797             |20.688656             |17.80181              |2.8868465             |0.723                 |1.0                   |probable-member       |10.848                |0.302                 |3155                  |faint                 |
NGC2516               |N2516-1-7-3137        |0.485                 |5290744983857413376   |120.119798938         |-61.1291207283        |2.45200259498         |0.0505525062526       |-4.62545283766        |0.0905747649401       |11.7132128093         |0.117250957016        |16.216322             |17.17492              |15.257949             |1.9169703             |0.672                 |1.0                   |probable-member       |7.986                 |0.618                 |3988                  |bright                |
NGC2516               |N2516-1-7-3212        |6.795                 |5289992750405037952   |120.134788525         |-61.2205188216        |2.46359345376         |0.0489894133659       |-4.12737091642        |0.0983247364305       |10.0523666127         |0.0931760433798       |16.511597             |17.584204             |15.478406             |2.1057978             |1.474                 |1.0                   |probable-member       |8.485                 |0.557                 |3772                  |bright                |
NGC2516               |N2516-1-7-3219        |0.863                 |5289992471227739264   |120.137581487         |-61.2529164137        |2.78755925682         |0.178663341588        |-4.57034503711        |0.358650508245        |10.9522972831         |0.369234545925        |18.575615             |19.969397             |17.274364             |2.6950321             |1.152                 |1.0                   |probable-member       |10.323                |0.365                 |3259                  |faint                 |
NGC2516               |N2516-1-7-3525        |0.491                 |5289994017416041216   |120.178473532         |-61.1704011803        |2.36735420072         |0.471657900224        |-4.53085979825        |0.885184042669        |10.8468568519         |0.887846634924        |20.013317             |20.692966             |18.608404             |2.0845623             |0.223                 |0.997                 |probable-member       |11.739                |0.212                 |2978                  |faint                 |
NGC2516               |N2516-1-7-3688        |0.308                 |5289993197077291904   |120.196458846         |-61.1970425733        |2.75065361234         |0.228108264786        |-6.01952814711        |0.475104025483        |11.0299203935         |0.47322115856         |18.8653               |20.136076             |17.53846              |2.5976162             |1.288                 |1.0                   |probable-member       |10.609                |0.33                  |3201                  |faint                 |
NGC2516               |N2516-1-7-3741        |0.916                 |5289992990923208704   |120.205608239         |-61.204296515         |2.44319192178         |0.0642681161464       |-4.4663137554         |0.131903158047        |11.3366568684         |0.117679772981        |16.958847             |18.186794             |15.841538             |2.3452559             |0.342                 |1.0                   |probable-member       |9.134                 |0.495                 |3551                  |bright                |
NGC2516               |N2516-1-7-3887        |4.584                 |5289995701043259520   |120.221737291         |-61.1217220789        |2.35568173888         |0.151210397051        |-5.07173897401        |0.297792981969        |11.6783042874         |0.281024416381        |18.173235             |19.607246             |16.971027             |2.636219              |0.638                 |1.0                   |probable-member       |9.951                 |0.408                 |3339                  |intermediate          |
NGC2516               |N2516-1-8-175         |4.073                 |5290667983684103936   |119.719675072         |-61.0338746355        |2.29593680184         |0.0936985017784       |-5.36387273507        |0.196019898036        |11.5121883839         |0.168041250744        |17.44404              |18.702194             |16.318718             |2.3834763             |0.936                 |1.0                   |probable-member       |9.252                 |0.483                 |3519                  |bright                |
NGC2516               |N2516-1-8-475         |5.065                 |5290654755184740224   |119.762731542         |-61.1067463665        |2.40589983728         |0.0756286804959       |-4.19846908357        |0.150255136017        |11.6886262411         |0.144398521104        |17.084257             |18.22215              |15.995268             |2.226883              |0.763                 |1.0                   |probable-member       |8.8                   |0.528                 |3656                  |bright                |
NGC2516               |N2516-1-8-587         |0.505                 |5290655893357015168   |119.77976905          |-61.0843872668        |2.45069980408         |0.0592944444706       |-4.65286091899        |0.120225966598        |11.5665916281         |0.114059398402        |16.88121              |18.024815             |15.820859             |2.2039557             |0.505                 |1.0                   |probable-member       |8.736                 |0.534                 |3677                  |bright                |
NGC2516               |N2516-1-8-688         |5.229                 |5290656099515450752   |119.793078489         |-61.048756128         |2.28076567694         |0.0480113155036       |-4.13553225818        |0.0970605681843       |10.9258292535         |0.0952636941117       |16.323128             |17.294142             |15.350978             |1.9431639             |1.161                 |1.0                   |probable-member       |8.06                  |0.61                  |3954                  |bright                |
NGC2516               |N2516-1-8-862         |1.545                 |5290761996229312512   |119.814897078         |-60.9880889505        |2.23312676138         |0.223967089382        |-4.4637851453         |0.459960868991        |11.1407777616         |0.389953318502        |18.728374             |20.366873             |17.452951             |2.9139214             |0.496                 |1.0                   |probable-member       |10.482                |0.346                 |3226                  |faint                 |
NGC2516               |N2516-1-8-946         |1.142                 |5290656060854866304   |119.830344251         |-61.047706319         |2.47757868749         |0.222223540324        |-4.8854099189         |0.453236967046        |11.2668226633         |0.403930832883        |18.778307             |20.187403             |17.525888             |2.6615143             |0.216                 |1.0                   |probable-member       |10.524                |0.341                 |3218                  |faint                 |
NGC2516               |N2516-1-8-1232        |1.184                 |5290655030062660992   |119.869821317         |-61.0899491687        |2.77744175487         |0.248164910291        |-4.74923266472        |0.486580875343        |11.1742453508         |0.39120050732         |18.997389             |20.371447             |17.707859             |2.6635876             |0.812                 |1.0                   |probable-member       |10.743                |0.314                 |3175                  |faint                 |
NGC2516               |N2516-1-8-1300        |0.37                  |5290750382634119936   |119.875405535         |-60.9819132493        |2.94384270821         |0.527378345497        |-3.76263788282        |1.17487736879         |9.91262291494         |0.906392161666        |19.833769             |21.047419             |18.4578               |2.5896187             |1.005                 |0.999                 |probable-member       |11.577                |0.226                 |3010                  |faint                 |
NGC2516               |N2516-1-8-1357        |0.297                 |5290655034363564160   |119.885810544         |-61.0813239368        |2.28620480783         |0.0668185327022       |-4.89452875192        |0.116934946379        |10.8344049939         |0.104017197215        |16.602743             |17.64425              |15.589747             |2.0545034             |0.92                  |1.0                   |probable-member       |8.37                  |0.567                 |3825                  |bright                |
NGC2516               |N2516-1-8-1419        |1.465                 |5290750309616954368   |119.891515638         |-60.9853560813        |2.43343424464         |0.128863844009        |-4.84674797905        |0.283526641566        |11.506843737          |0.234241024372        |17.950457             |19.275133             |16.76135              |2.5137825             |0.376                 |1.0                   |probable-member       |9.668                 |0.439                 |3407                  |intermediate          |
NGC2516               |N2516-1-8-1946        |8.198                 |5290749042608318720   |119.96864465          |-61.0335224869        |2.41544507436         |0.0532906757399       |-4.86504770852        |0.096946409888        |11.3236974596         |0.100165841976        |16.301903             |17.256659             |15.335108             |1.9215508             |0.222                 |1.0                   |probable-member       |7.999                 |0.617                 |3982                  |bright                |
NGC2516               |N2516-1-8-1964        |0.482                 |5290745602332715008   |119.975611764         |-61.1048772039        |2.34689258427         |0.277439915675        |-3.7304141074         |0.493614827089        |12.3570961452         |0.508668163844        |19.056011             |20.504911             |17.710928             |2.7939835             |1.226                 |1.0                   |probable-member       |10.806                |0.306                 |3163                  |faint                 |
NGC2516               |N2516-1-8-1974        |0.63                  |5290749622422158464   |119.973528949         |-61.0115079792        |2.33817081582         |0.164749504019        |-4.38892866898        |0.333493469651        |11.9709921955         |0.332885756423        |18.333576             |19.755901             |17.095007             |2.6608944             |0.866                 |1.0                   |probable-member       |10.082                |0.393                 |3309                  |intermediate          |
NGC2516               |N2516-1-8-2018        |6.488                 |5290748973888714880   |119.982634681         |-61.0471505203        |2.50675046122         |0.0593025930518       |-4.35649638357        |0.114968475811        |11.1061975658         |0.119836717336        |16.631699             |17.649006             |15.623167             |2.0258389             |0.687                 |1.0                   |probable-member       |8.303                 |0.574                 |3856                  |bright                |
NGC2516               |N2516-1-8-2732        |0.341                 |5290750996811707264   |120.091068917         |-60.9922796682        |2.46772408754         |0.438475067266        |-4.66728941269        |0.897802670105        |10.4990601247         |0.878055755655        |19.390368             |21.42798              |17.991394             |3.4365864             |                      |                      |no-info               |11.157                |0.267                 |3093                  |faint                 |
NGC2516               |N2516-1-8-2815        |1.228                 |5290745258735333120   |120.10846949          |-61.0940094294        |2.13497413118         |0.121524660561        |-4.71023422357        |0.232318820801        |10.3697498666         |0.249866586547        |17.776237             |19.113554             |16.604258             |2.5092964             |1.46                  |1.0                   |probable-member       |9.603                 |0.447                 |3423                  |intermediate          |
NGC2516               |N2516-1-8-3274        |0.337                 |5290747732636528640   |120.176875522         |-61.0284461661        |2.04833720942         |0.246738488937        |-5.09499849797        |0.470772280325        |12.7570489558         |0.479324481488        |18.693565             |20.347574             |17.386763             |2.9608116             |1.603                 |0.996                 |probable-member       |10.448                |0.35                  |3233                  |faint                 |
NGC2516               |N2516-1-8-3325        |0.851                 |5290747732636530304   |120.183823063         |-61.0257676752        |2.56646480939         |0.308480564231        |-4.99874740234        |0.520805738811        |12.3046042536         |0.544637791724        |18.420347             |20.01997              |17.085484             |2.9344864             |                      |                      |no-info               |10.226                |0.376                 |3279                  |intermediate          |
NGC2516               |N2516-1-8-3384        |1.216                 |5290747835715757696   |120.19138453          |-61.0099952149        |2.66421103133         |0.267635938506        |-4.4165506803         |0.442287229657        |11.6867950761         |0.436460653296        |18.7197               |19.843359             |17.455532             |2.387827              |0.725                 |1.0                   |probable-member       |10.457                |0.349                 |3231                  |faint                 |
NGC2516               |N2516-1-8-3715        |0.444                 |5290747114161406976   |120.237520855         |-61.0019486453        |2.40820175901         |0.191448591511        |-4.26270581726        |0.379068299263        |10.7078364078         |0.349464688206        |18.473265             |20.18137              |17.17463              |3.0067406             |0.589                 |1.0                   |probable-member       |10.245                |0.374                 |3275                  |intermediate          |
NGC2516               |N2516-1-8-3730        |0.36                  |5289995739702214656   |120.24650774          |-61.1066480887        |2.46896745146         |0.0838579272865       |-5.40255008887        |0.166976232031        |9.66343732887         |0.156554662329        |16.805939             |18.040821             |15.702069             |2.3387518             |1.859                 |1.0                   |probable-member       |9.114                 |0.497                 |3556                  |bright                |
NGC2516               |N2516-1-8-3877        |0.849                 |5289995735403005568   |120.265021503         |-61.108465925         |2.05276055779         |0.193961819468        |-4.91387298982        |0.380714020415        |10.7833296891         |0.441804011611        |18.622213             |20.072712             |17.370739             |2.701973              |1.098                 |0.999                 |probable-member       |10.369                |0.359                 |3249                  |faint                 |
NGC2516               |N2516-1-8-4248        |1.22                  |5289996456957534336   |120.315722231         |-61.0692178483        |2.35671010457         |0.20949159113         |-3.40422841767        |0.412632434104        |10.0365695668         |0.413877938271        |18.64427              |20.25076              |17.362993             |2.887766              |1.483                 |1.0                   |probable-member       |10.397                |0.356                 |3243                  |faint                 |
NGC2516               |N2516-2-1-144         |1.603                 |5290763439338232192   |119.72330333          |-60.9066674708        |2.4175670818          |0.0363899117389       |-4.37061452136        |0.0837588805265       |10.4350880144         |0.075047312215        |16.01885              |17.115662             |14.976889             |2.138773              |0.938                 |1.0                   |probable-member       |8.556                 |0.551                 |3738                  |bright                |
NGC2516               |N2516-2-1-228         |1.051                 |5290669534172838528   |119.73125816          |-60.9331578386        |2.33576035504         |0.0507057928293       |-5.37225263176        |0.10603379395         |11.0714372389         |0.10035121544         |16.551819             |17.584084             |15.533004             |2.0510798             |0.858                 |1.0                   |probable-member       |8.362                 |0.568                 |3828                  |bright                |
NGC2516               |N2516-2-1-259         |0.959                 |5290766497354852608   |119.735755111         |-60.8710581018        |3.62458426554         |0.365141909671        |-4.42347466144        |0.812724592917        |12.2157937062         |0.673832923806        |16.712843             |17.790846             |15.577892             |2.2129536             |                      |                      |no-info               |8.761                 |0.532                 |3669                  |bright                |
NGC2516               |N2516-2-1-304         |7.835                 |5290669328014408192   |119.742507323         |-60.9423901767        |2.45078537376         |0.0360221798042       |-4.75272070362        |0.077894031759        |11.8445042052         |0.0676402492488       |16.017649             |16.911703             |15.082246             |1.8294573             |0.83                  |1.0                   |probable-member       |7.74                  |0.642                 |4103                  |bright                |
NGC2516               |N2516-2-1-488         |0.514                 |5290766600434069248   |119.768387932         |-60.8578353781        |2.27115894193         |0.327333861372        |-4.70799232309        |0.734459740475        |10.498670147          |0.624416108626        |19.289585             |20.308378             |17.946602             |2.3617764             |0.558                 |0.999                 |probable-member       |11.026                |0.282                 |3119                  |faint                 |
NGC2516               |N2516-2-1-641         |6.575                 |5290762339826697344   |119.786693291         |-60.9506735557        |2.34313597565         |0.0473195184533       |-4.48590428135        |0.0945086450159       |11.2069890936         |0.0981737171235       |16.490417             |17.491255             |15.488911             |2.0023441             |0.576                 |1.0                   |probable-member       |8.246                 |0.581                 |3882                  |bright                |
NGC2516               |N2516-2-1-683         |0.761                 |5290766630492796288   |119.789931428         |-60.8476202746        |2.40408556374         |0.0609914908809       |-5.38115868464        |0.13627717385         |10.7084510666         |0.114809249561        |16.666445             |17.69459              |15.623987             |2.0706024             |0.84                  |1.0                   |probable-member       |8.408                 |0.563                 |3807                  |bright                |
NGC2516               |N2516-2-1-843         |1.546                 |5290761996229312512   |119.814897078         |-60.9880889505        |2.23312676138         |0.223967089382        |-4.4637851453         |0.459960868991        |11.1407777616         |0.389953318502        |18.728374             |20.366873             |17.452951             |2.9139214             |0.496                 |1.0                   |probable-member       |10.482                |0.346                 |3226                  |faint                 |
NGC2516               |N2516-2-1-912         |0.481                 |5290763336259021568   |119.821205094         |-60.9034317997        |2.30849951049         |0.24736665281         |-4.73209103635        |0.572794893972        |10.5671151641         |0.471005503955        |19.131195             |20.515217             |17.788027             |2.72719               |0.578                 |1.0                   |probable-member       |10.879                |0.298                 |3148                  |faint                 |
NGC2516               |N2516-2-1-1265        |0.586                 |5290763954734316416   |119.864411569         |-60.8608451546        |2.84125750679         |0.261520236835        |-4.27860077873        |0.627268430853        |10.0972033462         |0.492878622235        |19.238958             |20.517538             |17.903664             |2.6138744             |1.315                 |1.0                   |probable-member       |10.983                |0.286                 |3128                  |faint                 |
NGC2516               |N2516-2-1-1317        |0.37                  |5290750382634119936   |119.875405535         |-60.9819132493        |2.94384270821         |0.527378345497        |-3.76263788282        |1.17487736879         |9.91262291494         |0.906392161666        |19.833769             |21.047419             |18.4578               |2.5896187             |1.005                 |0.999                 |probable-member       |11.577                |0.226                 |3010                  |faint                 |
NGC2516               |N2516-2-1-1441        |1.461                 |5290750309616954368   |119.891515638         |-60.9853560813        |2.43343424464         |0.128863844009        |-4.84674797905        |0.283526641566        |11.506843737          |0.234241024372        |17.950457             |19.275133             |16.76135              |2.5137825             |0.376                 |1.0                   |probable-member       |9.668                 |0.439                 |3407                  |intermediate          |
NGC2516               |N2516-2-1-1776        |2.716                 |5290750520076892160   |119.936273209         |-60.9750353576        |2.4197280802          |0.0736757397641       |-4.70326756567        |0.150301242941        |11.9072536614         |0.157042837857        |16.86777              |17.959604             |15.830116             |2.129488              |0.827                 |1.0                   |probable-member       |8.536                 |0.553                 |3748                  |bright                |
NGC2516               |N2516-2-1-1843        |1.647                 |5290763812994440960   |119.944057084         |-60.8558723776        |2.5232569894          |0.120774969257        |-5.82409093848        |0.257021792929        |11.2414039307         |0.24870920942         |17.69689              |19.033129             |16.531576             |2.5015526             |1.09                  |1.0                   |probable-member       |9.577                 |0.45                  |3429                  |intermediate          |
NGC2516               |N2516-2-1-2166        |0.321                 |5290764504490224512   |119.998423149         |-60.8631617253        |1.75236271215         |0.327046213374        |-5.84357261916        |0.728881783278        |9.59223974982         |0.663741407057        |19.452494             |20.866795             |18.100924             |2.765871              |1.746                 |0.292                 |possible-member       |11.202                |0.262                 |3084                  |faint                 |
NGC2516               |N2516-2-1-2213        |1.025                 |5290750893732640384   |120.005988581         |-60.9215553805        |2.47887820853         |0.217685685045        |-4.62819546297        |0.437927860863        |10.8087947543         |0.463289539216        |18.762815             |20.219345             |17.480488             |2.7388573             |0.362                 |1.0                   |probable-member       |10.511                |0.342                 |3220                  |faint                 |
NGC2516               |N2516-2-1-2245        |1.048                 |5290764190951339264   |120.009709577         |-60.8975719673        |2.0371593349          |0.147967840088        |-4.61300227997        |0.309937706631        |10.6134281482         |0.31029748389         |18.14173              |19.748661             |16.850834             |2.8978271             |1.474                 |0.999                 |probable-member       |10.205                |0.378                 |3284                  |intermediate          |
NGC2516               |N2516-2-1-2256        |0.39                  |5290752444218070912   |120.01404189          |-60.9086015119        |1.88051448991         |0.445936069147        |-5.2584996839         |1.02354623887         |10.1015001151         |0.922114222553        |19.758562             |21.207575             |18.390898             |2.816677              |0.948                 |0.859                 |possible-member       |11.509                |0.232                 |3024                  |faint                 |
NGC2516               |N2516-2-1-2266        |0.561                 |5290764190951342976   |120.015033183         |-60.8900978816        |1.90436696676         |0.390004219394        |-4.8373769608         |0.851540160859        |10.8480729747         |0.787346990661        |19.598013             |21.131775             |18.237427             |2.8943481             |0.78                  |0.969                 |probable-member       |11.351                |0.246                 |3055                  |faint                 |
NGC2516               |N2516-2-1-2586        |1.3                   |5290752581661011712   |120.054444374         |-60.8868102079        |2.17252320796         |0.0380601650112       |-10.1858601657        |0.0771135209415       |31.8306369239         |0.081061283664        |15.769427             |16.793268             |14.752854             |2.0404139             |24.936                |0.0                   |non-member            |8.337                 |0.57                  |3840                  |bright                |
NGC2516               |N2516-2-1-2681        |1.904                 |5290752577359773184   |120.066453787         |-60.8914094378        |2.14744533914         |0.169489596012        |-4.84960478864        |0.371896838136        |12.8378848855         |0.360093260577        |18.447458             |20.040123             |17.206718             |2.8334045             |1.808                 |0.999                 |probable-member       |10.218                |0.377                 |3281                  |intermediate          |
NGC2516               |N2516-2-1-2854        |0.341                 |5290750996811707264   |120.091068917         |-60.9922796682        |2.46772408754         |0.438475067266        |-4.66728941269        |0.897802670105        |10.4990601247         |0.878055755655        |19.390368             |21.42798              |17.991394             |3.4365864             |                      |                      |no-info               |11.157                |0.267                 |3093                  |faint                 |
NGC2516               |N2516-2-1-2934        |0.301                 |5290752993974830208   |120.10007894          |-60.8607321455        |2.34797920663         |0.833827752721        |-3.86607801126        |2.12405248206         |10.097534126          |2.07342641328         |20.537657             |21.486755             |19.075745             |2.4110107             |0.371                 |0.659                 |possible-member       |12.275                |0.172                 |2871                  |faint                 |
NGC2516               |N2516-2-1-3000        |6.082                 |5290752341143028736   |120.107388334         |-60.9058352873        |2.33034654022         |0.052014884464        |-4.67847930424        |0.101620322622        |11.0080078606         |0.128695334454        |16.621767             |17.669146             |15.604388             |2.0647573             |0.633                 |1.0                   |probable-member       |8.394                 |0.564                 |3813                  |bright                |
NGC2516               |N2516-2-1-4208        |5.72                  |5290757593881558272   |120.284912073         |-60.9036163654        |2.37038846169         |0.102084430468        |-4.33435368438        |0.207036411869        |11.6087983339         |0.178631093559        |17.755438             |19.055605             |16.594492             |2.461113              |0.636                 |1.0                   |probable-member       |9.49                  |0.459                 |3453                  |intermediate          |
NGC2516               |N2516-2-1-4283        |0.403                 |5290748389769933696   |120.297897999         |-60.9659865443        |4.01454619052         |0.875693830214        |-7.6801800753         |2.31318744942         |15.8580954827         |1.89249698757         |20.59007              |21.254568             |19.190308             |2.0642605             |1.879                 |0.987                 |probable-member       |12.315                |0.169                 |2863                  |faint                 |
NGC2516               |N2516-2-1-4379        |0.267                 |5290748488550853376   |120.313202133         |-60.9363792511        |2.65986541422         |0.107518771209        |-4.04364168481        |0.213824207412        |10.8436595017         |0.213068682519        |17.74109              |19.064535             |16.572872             |2.491663              |1.327                 |1.0                   |probable-member       |9.558                 |0.452                 |3434                  |intermediate          |
NGC2516               |N2516-2-2-33          |10.086                |5290815322542997888   |119.714860598         |-60.7535393277        |1.76748837173         |0.706671724278        |7.18914921161         |2.0467568234          |-8.32172464811        |1.43350101543         |19.871977             |20.3392               |18.345331             |1.9938679             |                      |                      |no-info               |11.594                |0.225                 |3007                  |faint                 |
NGC2516               |N2516-2-2-169         |0.452                 |5290767940463787264   |119.734911574         |-60.7896521148        |2.45967320612         |0.0570491843508       |-4.64708526036        |0.151527418745        |11.0338665976         |0.105262337099        |16.460302             |17.410492             |15.451023             |1.9594688             |0.338                 |1.0                   |probable-member       |8.106                 |0.605                 |3934                  |bright                |
NGC2516               |N2516-2-2-269         |0.339                 |5290815352602169216   |119.752281922         |-60.7362080255        |2.15590201191         |0.15267876634         |-5.15037167094        |0.427527906255        |11.3820041189         |0.300681612185        |18.518887             |19.963242             |17.170746             |2.7924957             |0.993                 |1.0                   |probable-member       |10.269                |0.371                 |3270                  |faint                 |
NGC2516               |N2516-2-2-341         |0.816                 |5290815455681391360   |119.762272166         |-60.7295099346        |2.46651085511         |0.273452561129        |-4.66747024504        |0.714820014392        |12.2378925147         |0.545982866084        |19.180521             |20.251152             |17.78062              |2.4705315             |0.845                 |1.0                   |probable-member       |10.92                 |0.294                 |3140                  |faint                 |
NGC2516               |N2516-2-2-511         |0.392                 |5290768077902823936   |119.78769361          |-60.7991356089        |2.20516287689         |0.167111623603        |-5.15250039919        |0.37722190807         |11.2581337522         |0.307595507202        |18.285484             |19.665958             |16.942759             |2.7231998             |0.775                 |1.0                   |probable-member       |10.085                |0.392                 |3309                  |intermediate          |
NGC2516               |N2516-2-2-861         |0.648                 |5290769761525065984   |119.85262749          |-60.7446256194        |2.49670727047         |0.320609605887        |-5.35432792951        |0.883190706298        |10.3814906949         |0.631793919118        |19.47223              |20.434158             |18.094124             |2.3400345             |0.689                 |1.0                   |probable-member       |11.207                |0.261                 |3083                  |faint                 |
NGC2516               |N2516-2-2-1013        |0.339                 |5290769997747552512   |119.873634447         |-60.7102802324        |2.29048398253         |0.189260364927        |-4.72860982599        |0.471609146854        |11.2426264011         |0.387300364036        |18.913122             |20.239439             |17.568785             |2.6706543             |0.37                  |1.0                   |probable-member       |10.659                |0.324                 |3192                  |faint                 |
NGC2516               |N2516-2-2-1076        |0.743                 |5290770100826785408   |119.883551153         |-60.6998794059        |2.61567809823         |0.166694035106        |-4.23596152738        |0.396814748466        |10.9597066186         |0.380739823202        |18.68963              |19.848112             |17.393364             |2.4547482             |0.778                 |1.0                   |probable-member       |10.429                |0.352                 |3237                  |faint                 |
NGC2516               |N2516-2-2-1111        |0.311                 |5290768662018391296   |119.89039533          |-60.786218555         |2.46560036346         |0.22753553208         |-5.75060955117        |0.595045231369        |11.1475032468         |0.469637165061        |19.033064             |20.287548             |17.657255             |2.630293              |0.722                 |1.0                   |probable-member       |10.778                |0.309                 |3169                  |faint                 |
NGC2516               |N2516-2-2-1311        |0.367                 |5290768902536562944   |119.913009704         |-60.7603290622        |2.25985476714         |0.109690797049        |-5.64535637767        |0.249889302652        |11.7362791678         |0.197671793304        |17.616528             |19.061716             |16.39272              |2.6689968             |1.258                 |1.0                   |probable-member       |10.023                |0.4                   |3322                  |intermediate          |
NGC2516               |N2516-2-2-1626        |1.155                 |5290770238265737728   |119.963993844         |-60.6970397665        |2.56137361689         |0.198062432438        |-4.22450799585        |0.424862731705        |10.9401039635         |0.399880388632        |18.76461              |19.878986             |17.464462             |2.414524              |0.6                   |1.0                   |probable-member       |10.502                |0.343                 |3222                  |faint                 |
NGC2516               |N2516-2-2-2128        |0.352                 |5290765908938568704   |120.045885728         |-60.7825840579        |1.94493659212         |0.225497856414        |-5.11482016312        |0.560064974789        |12.391572434          |0.505368708862        |18.935352             |20.431683             |17.613089             |2.818594              |1.559                 |0.991                 |probable-member       |10.686                |0.321                 |3186                  |faint                 |
NGC2516               |N2516-2-2-2153        |6.784                 |5290765844519936768   |120.048447409         |-60.8089594248        |2.46849679684         |0.0411333826222       |-4.88408765151        |0.0873338303371       |11.1226182815         |0.0858859414538       |16.26768              |17.235199             |15.300852             |1.9343472             |0.424                 |1.0                   |probable-member       |8.035                 |0.613                 |3965                  |bright                |
NGC2516               |N2516-2-2-2198        |0.464                 |5290765943298311296   |120.057414526         |-60.7794958882        |2.20237064923         |0.22073090748         |-5.42949631983        |0.532211875143        |11.5055328212         |0.514532145851        |18.900064             |20.350985             |17.592756             |2.7582283             |0.793                 |1.0                   |probable-member       |10.649                |0.325                 |3194                  |faint                 |
NGC2516               |N2516-2-2-2387        |2.247                 |5290765122965432320   |120.075740111         |-60.8047482428        |2.46353592667         |0.0800473060277       |-4.99395579299        |0.172468263027        |10.7854323765         |0.162065355341        |17.365849             |18.585806             |16.259665             |2.3261414             |0.578                 |1.0                   |probable-member       |9.077                 |0.501                 |3567                  |bright                |
NGC2516               |N2516-2-2-2438        |0.453                 |5290766256836800896   |120.081601427         |-60.7556040147        |2.40757892244         |0.0534748984485       |-4.77860855877        |0.128025140909        |10.6571833104         |0.110237558736        |16.592422             |17.615076             |15.562684             |2.052392              |0.613                 |1.0                   |probable-member       |8.365                 |0.567                 |3827                  |bright                |
NGC2516               |N2516-2-2-2445        |0.595                 |5290766256836801280   |120.084292632         |-60.7526565295        |2.19409880046         |0.317166034369        |-4.94433045599        |0.888672106754        |9.79217853546         |0.669304311117        |19.303417             |20.409801             |17.955425             |2.4543762             |1.055                 |0.994                 |probable-member       |11.043                |0.28                  |3116                  |faint                 |
NGC2516               |N2516-2-2-2738        |0.629                 |5290775186068037504   |120.11734496          |-60.705876197         |2.32298101823         |0.272836492488        |-4.53062336641        |0.628984810222        |10.9691846725         |0.539726213633        |19.167519             |20.657652             |17.844933             |2.8127193             |0.284                 |1.0                   |probable-member       |10.918                |0.294                 |3141                  |faint                 |
NGC2516               |N2516-2-2-2927        |1.557                 |5290765187385453184   |120.147140872         |-60.7972259386        |2.10069742897         |0.161955631328        |-4.66158545988        |0.378513640962        |11.3346858275         |0.348983998415        |18.343275             |19.640865             |17.102688             |2.5381775             |1.058                 |1.0                   |probable-member       |10.027                |0.399                 |3321                  |intermediate          |
NGC2516               |N2516-2-2-3099        |0.389                 |5290771990613042176   |120.167932162         |-60.7309288196        |1.59818153408         |0.455802161618        |-5.05497136434        |1.14319241807         |12.1253190211         |0.860186894566        |19.921787             |19.628477             |18.530138             |1.0983391             |1.176                 |0.546                 |possible-member       |11.605                |0.224                 |3005                  |faint                 |
NGC2516               |N2516-2-2-3101        |0.357                 |5290771990612338816   |120.168036698         |-60.7255202955        |2.61044233052         |0.339789076158        |-3.0729033626         |0.790930991756        |10.0235706035         |0.878199979785        |19.385954             |20.656843             |18.053318             |2.6035252             |1.212                 |0.999                 |probable-member       |11.13                 |0.27                  |3098                  |faint                 |
NGC2516               |N2516-2-2-3617        |0.748                 |5290771303417556480   |120.241135276         |-60.7315782175        |2.52912270874         |0.294786712699        |-5.45089744339        |0.702247173012        |11.9169192334         |0.621593278348        |19.376347             |20.95183              |18.058668             |2.8931618             |0.743                 |1.0                   |probable-member       |11.129                |0.27                  |3099                  |faint                 |
NGC2516               |N2516-2-2-3933        |8.677                 |5290771651315733376   |120.281924638         |-60.7264248491        |1.41572996198         |0.0667764543002       |3.07123837889         |0.154696705858        |8.47076264058         |0.135235737156        |17.068739             |18.206203             |15.997357             |2.208846              |10.107                |0.0                   |non-member            |8.75                  |0.533                 |3673                  |bright                |
NGC2516               |N2516-2-2-4051        |10.033                |5290758938212619904   |120.302899171         |-60.8069772062        |2.34048969376         |0.0742647774142       |-4.08527870331        |0.166447665878        |11.1420576815         |0.171121572874        |17.174742             |18.377632             |16.087133             |2.2904987             |0.743                 |1.0                   |probable-member       |8.978                 |0.511                 |3599                  |bright                |
NGC2516               |N2516-2-3-78          |1.335                 |5290821846592973824   |119.730096921         |-60.5621890955        |2.31395799661         |0.179354806828        |-4.86758854662        |0.404784884788        |10.7600960069         |0.37425210644         |18.6393               |19.814339             |17.373981             |2.4403572             |0.518                 |1.0                   |probable-member       |10.378                |0.358                 |3247                  |faint                 |
NGC2516               |N2516-2-3-267         |0.397                 |5290818135741700224   |119.757487507         |-60.6489430933        |2.15598334822         |0.204263929192        |-4.0265886531         |0.543100066042        |10.5599510496         |0.400498184679        |18.928925             |20.124187             |17.478628             |2.6455593             |1.031                 |1.0                   |probable-member       |10.674                |0.322                 |3189                  |faint                 |
NGC2516               |N2516-2-3-309         |1.232                 |5290821507295705344   |119.766022557         |-60.589195582         |2.34531166651         |0.129219796786        |-5.1203523385         |0.311075403019        |12.0268516982         |0.258185108847        |18.145168             |19.279442             |16.918505             |2.360937              |1.0                   |1.0                   |probable-member       |9.627                 |0.444                 |3417                  |intermediate          |
NGC2516               |N2516-2-3-767         |0.523                 |5290818243120683520   |119.843739998         |-60.6200842316        |2.44049366939         |0.0667284873768       |-4.07460339578        |0.155074500812        |10.5699258624         |0.121668774631        |17.070507             |18.184088             |15.959664             |2.2244234             |0.94                  |1.0                   |probable-member       |8.793                 |0.529                 |3659                  |bright                |
NGC2516               |N2516-2-3-933         |0.332                 |5290817212328531072   |119.870817581         |-60.6615495164        |2.44284020853         |0.0609826851924       |-4.24202014032        |0.140222166425        |11.4033610444         |0.117185872946        |16.676176             |17.705141             |15.629047             |2.0760937             |0.546                 |1.0                   |probable-member       |8.42                  |0.562                 |3802                  |bright                |
NGC2516               |N2516-2-3-1157        |3.402                 |5290819067754285440   |119.901424868         |-60.5512639887        |2.47031301134         |0.253918050681        |-6.3320199625         |0.558439659218        |9.95044132954         |0.542745974542        |16.897676             |17.989534             |15.7764635            |2.2130709             |                      |                      |no-info               |8.762                 |0.532                 |3669                  |bright                |
NGC2516               |N2516-2-3-2005        |1.374                 |5290770444424201984   |120.010336627         |-60.6693736546        |2.51241011963         |0.152271092979        |-5.43498984674        |0.332966540252        |11.905025877          |0.320628242537        |18.684912             |19.993906             |17.384932             |2.6089745             |1.003                 |1.0                   |probable-member       |10.429                |0.352                 |3237                  |faint                 |
NGC2516               |N2516-2-3-2375        |1.103                 |5290776354299234176   |120.05697988          |-60.6464492748        |2.49263175306         |0.224511682276        |-4.54547792143        |0.556865761063        |10.5474930107         |0.509050685893        |19.205505             |20.655407             |17.843996             |2.811411              |0.565                 |1.0                   |probable-member       |10.956                |0.29                  |3133                  |faint                 |
NGC2516               |N2516-2-3-3015        |1.392                 |5290776113781106944   |120.176309343         |-60.6156148122        |2.76701018618         |0.226430361237        |-4.39620995936        |0.509811500034        |11.580646575          |0.468918691381        |18.981474             |20.564678             |17.67895              |2.8857288             |0.954                 |1.0                   |probable-member       |10.734                |0.315                 |3177                  |faint                 |
NGC2516               |N2516-2-3-3109        |2.989                 |5290775735823905792   |120.191287544         |-60.6653053602        |2.35819632833         |0.0912589460011       |-3.45503814737        |0.198848584726        |11.4773454896         |0.180327669454        |17.780903             |19.144855             |16.618961             |2.5258942             |1.25                  |1.0                   |probable-member       |9.64                  |0.443                 |3414                  |intermediate          |
NGC2516               |N2516-2-3-3223        |0.541                 |5290772712166906880   |120.212692631         |-60.6810056232        |2.68455441519         |0.42617945646         |-5.93805964376        |1.08465629262         |12.0305362075         |1.10406353691         |19.744385             |20.914162             |18.389446             |2.5247154             |0.788                 |1.0                   |probable-member       |11.486                |0.234                 |3028                  |faint                 |
NGC2516               |N2516-2-3-3402        |3.168                 |5290778488903496448   |120.240923878         |-60.5591393907        |4.60310633453         |0.407244888845        |-3.50138799443        |0.960088178255        |11.583597589          |0.820605431937        |16.44393              |17.551973             |15.326849             |2.2251244             |                      |                      |no-info               |8.795                 |0.529                 |3658                  |bright                |
NGC2516               |N2516-2-3-3475        |0.713                 |5290777728688862848   |120.254037271         |-60.5723598278        |3.00789088478         |0.306444527038        |-6.53960515206        |0.827062220829        |7.63631145671         |0.724846778679        |18.713543             |20.498766             |17.36983              |3.1289368             |                      |                      |no-info               |10.473                |0.347                 |3228                  |faint                 |
NGC2516               |N2516-2-3-3537        |6.364                 |5290777664269775104   |120.266731925         |-60.5895185047        |2.40071901276         |0.0594645305302       |-4.8967802893         |0.139810618273        |10.8800285119         |0.123659312404        |16.96005              |18.086292             |15.900138             |2.1861544             |0.4                   |1.0                   |probable-member       |8.686                 |0.539                 |3693                  |bright                |
NGC2516               |N2516-2-3-3543        |0.289                 |5290775911923208960   |120.268257909         |-60.6178087772        |2.31406272438         |0.118643367822        |-4.32652253382        |0.267392823344        |11.6491760258         |0.257672883818        |18.139528             |19.588549             |16.928244             |2.660305              |0.747                 |1.0                   |probable-member       |9.959                 |0.407                 |3337                  |intermediate          |
NGC2516               |N2516-2-4-68          |0.549                 |5290836346402831616   |119.725204926         |-60.3990899389        |1.89533126094         |0.251977105853        |-3.51951219068        |0.546621859946        |9.22494278743         |0.503619232773        |19.334                |20.794012             |18.034534             |2.7594776             |2.164                 |0.415                 |possible-member       |11.083                |0.275                 |3108                  |faint                 |
NGC2516               |N2516-2-4-570         |5.553                 |5290835285550560000   |119.803219845         |-60.4372482737        |2.49842352464         |0.0530450370349       |-4.55646629067        |0.144347952489        |11.5943322796         |0.107383595807        |16.742485             |17.808205             |15.717507             |2.0906973             |0.755                 |1.0                   |probable-member       |8.452                 |0.559                 |3787                  |bright                |
NGC2516               |N2516-2-4-624         |0.578                 |5290823156563002112   |119.809691815         |-60.4934557655        |3.03255764843         |0.275962237648        |-5.60352843607        |0.650393924379        |10.9706401431         |0.571449450742        |19.444012             |20.655754             |18.084852             |2.5709019             |1.392                 |1.0                   |probable-member       |11.187                |0.263                 |3087                  |faint                 |
NGC2516               |N2516-2-4-1242        |3.345                 |5290828031346439808   |119.895208923         |-60.5024039814        |3.17145611935         |0.10915841341         |-7.2378592874         |0.235671236076        |15.4156998199         |0.210654737944        |17.956873             |19.29914              |16.724121             |2.5750198             |6.201                 |0.0                   |non-member            |9.773                 |0.428                 |3382                  |intermediate          |
NGC2516               |N2516-2-4-1480        |0.602                 |5290829238236701568   |119.928041375         |-60.4367602594        |2.64508110296         |0.209024094519        |-3.70888751016        |0.475137554136        |10.3085726806         |0.453551664457        |19.077744             |20.438932             |17.778788             |2.6601448             |1.234                 |1.0                   |probable-member       |10.824                |0.304                 |3159                  |faint                 |
NGC2516               |N2516-2-4-1753        |2.644                 |5290825145127948800   |119.960382977         |-60.5027544009        |2.4996720785          |0.154151443591        |-4.38097638731        |0.358643786559        |11.2106225374         |0.319673879961        |18.448355             |19.684427             |17.19249              |2.4919376             |0.401                 |1.0                   |probable-member       |10.153                |0.385                 |3294                  |intermediate          |
NGC2516               |N2516-2-4-2085        |0.418                 |5290829852412285312   |120.008167667         |-60.3824315321        |2.4094198596          |0.182374182083        |-5.66779770392        |0.421313751825        |10.4282409328         |0.378811992264        |18.796982             |20.244843             |17.490026             |2.754816              |1.034                 |1.0                   |probable-member       |10.546                |0.338                 |3214                  |faint                 |
NGC2516               |N2516-2-4-2110        |1.159                 |5290825110768202240   |120.008868404         |-60.5085445816        |2.39845479275         |0.0840732043792       |-5.24902677068        |0.18737124376         |10.7063969156         |0.173218823959        |17.75681              |18.962193             |16.583887             |2.3783054             |0.733                 |1.0                   |probable-member       |9.301                 |0.478                 |3505                  |intermediate          |
NGC2516               |N2516-2-4-2314        |4.292                 |5290825596104582656   |120.038184435         |-60.471091807         |2.39761679557         |0.178187173783        |-5.91721541069        |0.400971158387        |11.6102175174         |0.370071126887        |18.769447             |20.203318             |17.511978             |2.6913395             |1.054                 |1.0                   |probable-member       |10.516                |0.341                 |3219                  |faint                 |
NGC2516               |N2516-2-4-2408        |5.656                 |5290828963358800000   |120.049242474         |-60.4181040013        |2.34781823129         |0.0776817186241       |-4.94776502611        |0.193544180466        |10.674074981          |0.159847449356        |17.4058               |18.65476              |16.283487             |2.371273              |0.727                 |1.0                   |probable-member       |9.214                 |0.487                 |3529                  |bright                |
NGC2516               |N2516-2-4-2682        |12.161                |5290830475187291904   |120.086773581         |-60.3878048616        |2.42623650266         |0.0592200307128       |-4.76139750816        |0.141106575062        |11.6430837513         |0.125968132515        |17.143553             |18.296074             |16.081594             |2.2144794             |0.541                 |1.0                   |probable-member       |8.765                 |0.531                 |3668                  |bright                |
NGC2516               |N2516-2-4-3637        |3.072                 |5290827687748730496   |120.218737275         |-60.4016881412        |2.42171815691         |0.137570118182        |-4.92401065666        |0.319571426935        |11.5739461555         |0.299025069228        |18.408861             |19.953814             |17.18187              |2.771944              |0.439                 |1.0                   |probable-member       |10.182                |0.381                 |3288                  |intermediate          |
NGC2516               |N2516-2-4-4233        |0.652                 |5290827653389012864   |120.298097869         |-60.3822961775        |2.70528497734         |0.279384038763        |-5.06995172434        |0.640100286149        |11.662266493          |0.769907471361        |19.208767             |20.958683             |17.86698              |3.0917034             |0.697                 |1.0                   |probable-member       |10.967                |0.288                 |3131                  |faint                 |
NGC2516               |N2516-2-4-4237        |0.477                 |5290779377956467200   |120.299329167         |-60.4728323269        |2.30870489216         |0.284470163566        |-3.99101965429        |0.673836004911        |8.99122503792         |0.813518492223        |19.201948             |20.373756             |17.901377             |2.4723797             |1.43                  |0.995                 |probable-member       |10.942                |0.291                 |3136                  |faint                 |
NGC2516               |N2516-2-5-358         |1.675                 |5290758143637597696   |120.37785993          |-60.8501834816        |2.41756086789         |0.110377581702        |-4.93157238068        |0.225425735021        |10.4018035128         |0.221624356779        |17.871368             |19.255503             |16.696823             |2.5586796             |0.866                 |1.0                   |probable-member       |9.721                 |0.434                 |3394                  |intermediate          |
NGC2516               |N2516-2-5-1074        |0.864                 |5290753333274052736   |120.446586309         |-60.9650877738        |2.16887049034         |0.151537786912        |-4.39764000602        |0.389199287053        |11.3890072531         |0.343510530094        |18.069016             |19.409771             |16.857416             |2.5523548             |0.929                 |1.0                   |probable-member       |9.792                 |0.426                 |3377                  |intermediate          |
NGC2516               |N2516-2-5-2067        |0.488                 |5290004703296424832   |120.607271017         |-60.9125353986        |4.70935707455         |0.132561836231        |-15.1219360119        |0.258587877595        |8.07831339401         |0.273994352583        |18.1761               |20.104048             |16.799562             |3.3044853             |13.312                |0.0                   |non-member            |10.466                |0.348                 |3229                  |intermediate          |
NGC2516               |N2516-2-5-2268        |1.143                 |5290003603783783552   |120.634286851         |-60.9646536689        |2.33867275822         |0.194189197584        |-4.80490198759        |0.342995847635        |11.7850319944         |0.3522399554          |18.464413             |20.000338             |17.221605             |2.7787323             |0.629                 |1.0                   |probable-member       |10.222                |0.376                 |3280                  |intermediate          |
NGC2516               |N2516-2-5-2476        |1.262                 |5290003638143523968   |120.66238667          |-60.956350745         |3.15471312264         |0.423145967114        |-2.68032236863        |0.817111749412        |17.2613548908         |0.874625285478        |17.789217             |19.228998             |16.504757             |2.7242413             |                      |                      |no-info               |10.06                 |0.395                 |3314                  |intermediate          |
NGC2516               |N2516-2-5-2581        |0.359                 |5290004875095149184   |120.679878417         |-60.8846743802        |                      |                      |                      |                      |                      |                      |18.065496             |19.23709              |16.381016             |2.8560734             |                      |                      |no-info               |10.178                |0.382                 |3289                  |intermediate          |
NGC2516               |N2516-2-5-2945        |1.011                 |5290000515701626112   |120.735103493         |-60.9790794281        |2.58360972807         |0.182143906856        |-3.90517068282        |0.353628270175        |10.0159830148         |0.385950017133        |18.723331             |20.156977             |17.470406             |2.6865711             |1.373                 |1.0                   |probable-member       |10.47                 |0.347                 |3228                  |faint                 |
NGC2516               |N2516-2-5-3877        |1.879                 |5289999862870907776   |120.858074661         |-60.981007105         |2.41698710461         |0.056840603798        |-4.31660397073        |0.107321785889        |11.178724642          |0.107615332616        |16.84748              |17.962683             |15.807714             |2.1549683             |0.383                 |1.0                   |probable-member       |8.598                 |0.548                 |3722                  |bright                |
NGC2516               |N2516-2-5-4520        |0.528                 |5290024735023959808   |120.948168642         |-60.8639134917        |2.70951012276         |0.320863980334        |-5.09976236911        |0.647900895126        |11.4520865582         |0.649804349903        |19.230267             |20.844528             |17.956785             |2.887743              |0.606                 |1.0                   |probable-member       |10.983                |0.286                 |3128                  |faint                 |
NGC2516               |N2516-2-6-121         |0.332                 |5290759350529483392   |120.34691776          |-60.7706651608        |2.43395306281         |0.0449288433916       |-5.70982342482        |0.0934003573854       |11.217660812          |0.0954397291522       |16.38148              |17.558674             |15.308794             |2.2498798             |0.966                 |1.0                   |probable-member       |8.864                 |0.522                 |3636                  |bright                |
NGC2516               |N2516-2-6-240         |8.774                 |5290773060065010560   |120.364916988         |-60.6946193882        |2.39167037643         |0.0310213177725       |-5.3469085021         |0.0718914891138       |11.5965741441         |0.0708857673408       |15.879134             |16.737621             |14.978035             |1.7595863             |0.811                 |1.0                   |probable-member       |7.551                 |0.66                  |4197                  |bright                |
NGC2516               |N2516-2-6-409         |0.794                 |5290758246716832512   |120.392894797         |-60.8281217443        |1.96967314266         |0.246424135541        |-5.08252667204        |0.565533131705        |12.4148190248         |0.620506506979        |19.191149             |20.97903              |17.897627             |3.0814037             |1.384                 |0.985                 |probable-member       |10.949                |0.29                  |3134                  |faint                 |
NGC2516               |N2516-2-6-429         |1.179                 |5290773021404514944   |120.394333187         |-60.6970525891        |2.34180766741         |0.103523522392        |-4.79461445782        |0.244776920277        |11.3090631061         |0.243424413002        |18.020319             |19.658203             |16.771828             |2.8863754             |0.388                 |1.0                   |probable-member       |10.232                |0.375                 |3278                  |intermediate          |
NGC2516               |N2516-2-6-440         |2.799                 |5290761171595620224   |120.39452869          |-60.7312238386        |1.37417220619         |0.216763697075        |-3.28554146336        |0.481611737732        |13.1889233557         |0.509921781999        |16.400377             |17.548409             |15.302005             |2.2464037             |                      |                      |no-info               |8.855                 |0.523                 |3639                  |bright                |
NGC2516               |N2516-2-6-494         |0.489                 |5290759487968438528   |120.401536661         |-60.7576814725        |2.3745231415          |0.0403255016697       |-5.01199517266        |0.085973908961        |10.5881202035         |0.0859685916611       |16.27117              |17.415218             |15.189176             |2.2260427             |0.816                 |1.0                   |probable-member       |8.798                 |0.528                 |3657                  |bright                |
NGC2516               |N2516-2-6-612         |1.758                 |5290760965437190528   |120.421747745         |-60.7451528597        |2.46142889254         |0.0970117460764       |-5.04353477346        |0.211613623317        |11.4945457668         |0.214044674789        |17.897348             |19.286228             |16.725506             |2.5607224             |0.507                 |1.0                   |probable-member       |9.731                 |0.432                 |3392                  |intermediate          |
NGC2516               |N2516-2-6-649         |0.809                 |5290760961136292224   |120.426460695         |-60.7357311672        |2.24197376174         |0.219825682567        |-4.71575664467        |0.500612966009        |10.6875993006         |0.504640259058        |18.948845             |20.462872             |17.677824             |2.7850475             |0.599                 |1.0                   |probable-member       |10.699                |0.319                 |3184                  |faint                 |
NGC2516               |N2516-2-6-1094        |2.355                 |5290761098575269632   |120.482482093         |-60.7154649005        |2.44101974016         |0.0442363536025       |-4.83390086844        |0.104031069306        |11.294142504          |0.0970545086329       |16.38024              |17.408976             |15.385018             |2.0239573             |0.249                 |1.0                   |probable-member       |8.298                 |0.574                 |3858                  |bright                |
NGC2516               |N2516-2-6-1200        |4.717                 |5290761068516582400   |120.49321582          |-60.7140891508        |2.58611758458         |0.0498459823928       |-5.73836058555        |0.118454559803        |10.1431830418         |0.109692245457        |15.957237             |16.885597             |15.013839             |1.8717585             |1.957                 |1.0                   |probable-member       |7.859                 |0.63                  |4047                  |bright                |
NGC2516               |N2516-2-6-1250        |4.116                 |5290761068516409088   |120.492479081         |-60.7229301811        |2.48814477612         |0.0503416619157       |-5.17949239723        |0.108972928592        |11.4130856592         |0.111195118781        |16.81051              |17.845886             |15.774958             |2.0709286             |0.722                 |1.0                   |probable-member       |8.408                 |0.563                 |3807                  |bright                |
NGC2516               |N2516-2-6-1571        |8.363                 |5290760690559288064   |120.541463325         |-60.7116674942        |2.35903384683         |0.044841254238        |-4.82998752282        |0.0996404398171       |10.9605621269         |0.0937331028261       |16.436834             |17.43702              |15.454583             |1.9824362             |0.507                 |1.0                   |probable-member       |8.186                 |0.591                 |3904                  |bright                |
NGC2516               |N2516-2-6-1700        |0.771                 |5290759964704604928   |120.56023394          |-60.7621687177        |2.69876519783         |0.139713528032        |-5.18464422941        |0.302665017563        |10.7327839312         |0.343974774332        |18.4143               |19.92699              |17.18398              |2.7430096             |1.212                 |1.0                   |probable-member       |10.177                |0.382                 |3289                  |intermediate          |
NGC2516               |N2516-2-6-2033        |3.919                 |5290760759275140736   |120.602753839         |-60.7103810513        |                      |                      |                      |                      |                      |                      |17.57868              |18.926554             |16.298275             |2.6282787             |                      |                      |no-info               |9.937                 |0.409                 |3342                  |intermediate          |
NGC2516               |N2516-2-6-2096        |0.363                 |5290755841537144320   |120.614358911         |-60.841552878         |2.37469943995         |0.386223319623        |-5.32597272967        |0.964787693911        |9.50060135756         |0.917566652345        |19.741287             |21.128021             |18.422314             |2.7057076             |0.987                 |0.993                 |probable-member       |11.489                |0.234                 |3028                  |faint                 |
NGC2516               |N2516-2-6-2207        |0.715                 |5290756292513049984   |120.628725837         |-60.8123214844        |2.43590399835         |0.186838352491        |-4.98642707126        |0.425574072646        |11.0478535074         |0.437200193208        |18.803854             |20.487944             |17.540775             |2.9471684             |0.25                  |1.0                   |probable-member       |10.558                |0.336                 |3211                  |faint                 |
NGC2516               |N2516-2-6-2346        |10.988                |5290757254585726976   |120.64454291          |-60.7679302563        |2.45743766996         |0.066335709068        |-5.12351244723        |0.140047952243        |10.4492438534         |0.142539427877        |17.18544              |18.617018             |16.003853             |2.613165              |0.954                 |1.0                   |probable-member       |9.948                 |0.408                 |3340                  |bright                |
NGC2516               |N2516-2-6-2407        |0.363                 |5290757082787103872   |120.653593436         |-60.7905292453        |2.44510618362         |0.104687205684        |-5.09491366684        |0.238582599642        |11.1926961068         |0.236808742909        |17.880451             |19.571259             |16.626528             |2.9447308             |0.367                 |1.0                   |probable-member       |10.402                |0.355                 |3242                  |intermediate          |
NGC2516               |N2516-2-6-2753        |10.406                |5290756460011285120   |120.70146708          |-60.7859522045        |2.35540269819         |0.0731946238853       |-5.07486415831        |0.160695000853        |10.67677109           |0.147657821963        |17.334408             |18.523636             |16.228052             |2.2955837             |0.758                 |1.0                   |probable-member       |8.992                 |0.509                 |3595                  |bright                |
NGC2516               |N2516-2-6-2886        |7.602                 |5290781100240572416   |120.722129682         |-60.7060905204        |2.09587689027         |0.32945591766         |-3.20475061293        |0.77613796948         |14.023380581          |0.803812356893        |19.777222             |21.083643             |18.504204             |2.5794392             |2.041                 |0.548                 |possible-member       |11.521                |0.231                 |3021                  |faint                 |
NGC2516               |N2516-2-6-2893        |0.362                 |5290780992864508416   |120.723002841         |-60.7088377658        |2.79595451755         |0.408418898804        |-5.89820159117        |0.890653689311        |12.8304785215         |0.999590849641        |19.777096             |21.342339             |18.42911              |2.913229              |1.193                 |1.0                   |probable-member       |11.531                |0.23                  |3019                  |faint                 |
NGC2516               |N2516-2-6-3335        |0.85                  |5290780859725995008   |120.774995918         |-60.7149633027        |4.23777794338         |0.123415597855        |-8.09481324273        |0.300245345983        |-8.36638761295        |0.284249013842        |18.1348               |19.748293             |16.87441              |2.8738823             |21.671                |0.0                   |non-member            |10.183                |0.381                 |3288                  |intermediate          |
NGC2516               |N2516-2-6-3707        |3.297                 |5290028725050999296   |120.82428814          |-60.8327930051        |2.38812153263         |0.0460549515545       |-4.73879783238        |0.0980414924042       |11.279767639          |0.0941049137332       |16.383627             |17.364191             |15.405338             |1.9588528             |0.241                 |1.0                   |probable-member       |8.105                 |0.605                 |3935                  |bright                |
NGC2516               |N2516-2-6-4184        |1.857                 |5290780168230777600   |120.884084567         |-60.7405681615        |2.27866958697         |0.105770504498        |-5.47500420174        |0.250575006147        |10.7420559255         |0.243444051285        |17.910946             |19.275352             |16.743145             |2.5322075             |1.047                 |1.0                   |probable-member       |9.683                 |0.438                 |3404                  |intermediate          |
NGC2516               |N2516-2-6-4563        |1.322                 |5290029648466660224   |120.928378738         |-60.7437594419        |2.7768837392          |0.14052445165         |-4.99702351547        |0.328682073247        |10.9503311109         |0.329197926625        |18.477333             |20.02026              |17.247639             |2.7726212             |1.382                 |1.0                   |probable-member       |10.231                |0.375                 |3278                  |intermediate          |
NGC2516               |N2516-2-7-28          |0.664                 |5290777629910040064   |120.334533479         |-60.5673829933        |2.4154013335          |0.0866680959758       |-5.16847979854        |0.189190925102        |11.1787908882         |0.196691790294        |17.318583             |18.559282             |16.211391             |2.3478909             |0.42                  |1.0                   |probable-member       |9.142                 |0.495                 |3548                  |bright                |
NGC2516               |N2516-2-7-60          |1.296                 |5290774189635710336   |120.339738639         |-60.6380604325        |2.37739366743         |0.200505524348        |-4.85580683519        |0.439548658109        |11.1894820989         |0.486913470535        |18.846764             |20.401531             |17.577637             |2.8238945             |0.154                 |1.0                   |probable-member       |10.598                |0.332                 |3204                  |faint                 |
NGC2516               |N2516-2-7-2350        |0.564                 |5290785287831847680   |120.646166314         |-60.6197663716        |2.29003622525         |0.190794454168        |-3.81989211853        |0.41146276736         |11.0650371802         |0.451025292935        |18.755997             |20.311089             |17.519632             |2.7914562             |0.811                 |1.0                   |probable-member       |10.506                |0.343                 |3221                  |faint                 |
NGC2516               |N2516-2-7-2354        |4.971                 |5290784257039669632   |120.647149322         |-60.672081714         |2.4436514868          |0.0443491983177       |-5.34138581023        |0.104744176119        |11.113408578          |0.0977795622955       |16.346924             |17.322327             |15.382684             |1.9396429             |0.636                 |1.0                   |probable-member       |8.05                  |0.612                 |3958                  |bright                |
NGC2516               |N2516-2-7-2368        |0.542                 |5290785287831840000   |120.65007387          |-60.6320548818        |2.66846115346         |0.25874945666         |-4.56904502078        |0.645731739176        |11.0403013593         |0.64700954801         |19.163612             |20.741812             |17.893782             |2.84803               |0.562                 |1.0                   |probable-member       |10.915                |0.294                 |3141                  |faint                 |
NGC2516               |N2516-2-7-2512        |1.523                 |5290797833436391680   |120.661971649         |-60.5391862745        |2.17931421219         |0.105027758657        |-5.41887543776        |0.242754938058        |10.6311194132         |0.253638073192        |18.059456             |19.516554             |16.890474             |2.6260796             |1.404                 |1.0                   |probable-member       |9.885                 |0.415                 |3355                  |intermediate          |
NGC2516               |N2516-2-7-2687        |1.516                 |5290785253472109696   |120.692242454         |-60.6208111336        |2.58998936312         |0.163475646831        |-4.53210588567        |0.370441704188        |10.1292416365         |0.369646770608        |18.587738             |20.176668             |17.350002             |2.8266659             |1.156                 |1.0                   |probable-member       |10.339                |0.363                 |3256                  |faint                 |
NGC2516               |N2516-2-7-2783        |13.736                |5290786013686393600   |120.704755369         |-60.5578033653        |2.41931679092         |0.0322817402932       |-4.8719771573         |0.0715225002356       |11.1984447155         |0.0662942121944       |15.956918             |16.850897             |15.040639             |1.8102579             |0.154                 |1.0                   |probable-member       |7.686                 |0.647                 |4128                  |bright                |
NGC2516               |N2516-2-7-2934        |0.61                  |5290785665788982400   |120.728003054         |-60.6033641632        |2.38917758057         |0.308300017829        |-5.85175112903        |0.732631673665        |11.0695228831         |0.763675889012        |19.406925             |21.052088             |18.084826             |2.9672623             |0.702                 |1.0                   |probable-member       |11.162                |0.266                 |3092                  |faint                 |
NGC2516               |N2516-2-7-2941        |6.881                 |5290784226980246912   |120.72979872          |-60.6567621831        |2.51257504909         |0.0385004769608       |-4.99519355046        |0.091295410001        |11.1523816894         |0.0781922753958       |16.050516             |16.965672             |15.110739             |1.8549328             |0.779                 |1.0                   |probable-member       |7.812                 |0.635                 |4069                  |bright                |
NGC2516               |N2516-2-8-393         |1.04                  |5290778415883715200   |120.390020802         |-60.5109798983        |2.35140712826         |0.321475709303        |-4.27890756298        |0.820868701833        |10.0119148291         |0.898358292394        |19.257147             |20.728256             |17.958752             |2.7695045             |0.715                 |0.999                 |probable-member       |11.006                |0.284                 |3123                  |faint                 |
NGC2516               |N2516-2-8-512         |6.604                 |5290779210458009728   |120.404352653         |-60.4812942306        |2.52772512919         |0.0570013038558       |-4.87189487719        |0.132703623907        |11.8643989045         |0.132356229433        |16.875528             |18.017664             |15.808901             |2.2087631             |1.091                 |1.0                   |probable-member       |8.749                 |0.533                 |3673                  |bright                |
NGC2516               |N2516-2-8-566         |0.146                 |5290803051816290176   |120.408896472         |-60.4188818547        |2.41024409789         |0.0925453178238       |-5.57562121305        |0.207126049698        |11.2103339717         |0.225064594119        |17.69099              |19.064928             |16.516224             |2.5487041             |0.793                 |1.0                   |probable-member       |9.692                 |0.437                 |3401                  |intermediate          |
NGC2516               |N2516-2-8-624         |0.087                 |5290779206157753216   |120.418122863         |-60.4804036929        |2.24084877736         |0.203212237737        |-4.46440942845        |0.490014220178        |10.3445764289         |0.510075672165        |18.754795             |20.483791             |17.432634             |3.051157              |0.856                 |1.0                   |probable-member       |10.512                |0.342                 |3220                  |faint                 |
NGC2516               |N2516-2-8-2067        |0.446                 |5290798898588192000   |120.615013066         |-60.5031866885        |2.30833128505         |0.04417664419         |-4.79831678103        |0.105201983331        |10.8233747853         |0.100313073946        |16.49393              |17.503925             |15.49557              |2.0083551             |0.903                 |1.0                   |probable-member       |8.262                 |0.578                 |3875                  |bright                |
NGC2516               |N2516-2-8-2435        |3.364                 |5290803876450455424   |120.668914171         |-60.4055683967        |2.44346110284         |0.0955094642094       |-4.58227660909        |0.206694134754        |11.3746583274         |0.194513924412        |17.708519             |19.174278             |16.544104             |2.6301746             |0.282                 |1.0                   |probable-member       |9.883                 |0.415                 |3355                  |intermediate          |
NGC2516               |N2516-2-8-2466        |1.153                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
NGC2516               |N2516-2-8-3901        |0.338                 |5290800341697213440   |120.874236547         |-60.4250416269        |2.41350586078         |0.0692715017029       |-6.31212005168        |0.138748833912        |11.6655393461         |0.165229436097        |16.908703             |18.213327             |15.774704             |2.4386234             |1.612                 |1.0                   |probable-member       |9.42                  |0.466                 |3472                  |bright                |
NGC2516               |N2516-3-1-150         |5.256                 |5290885377749126016   |117.771721008         |-61.1225353943        |2.23725325477         |0.160018219089        |-4.27098530974        |0.483470994388        |11.1936886097         |0.331110271238        |18.227272             |19.680227             |17.018562             |2.661665              |0.689                 |1.0                   |probable-member       |10.006                |0.402                 |3326                  |intermediate          |
NGC2516               |N2516-3-1-259         |0.404                 |5290885313328219264   |117.788909059         |-61.141522774         |2.10035623593         |0.0674770713389       |-4.61574079656        |0.160713253347        |11.1725156424         |0.128017190753        |16.006655             |17.122456             |14.956752             |2.1657038             |1.954                 |0.999                 |probable-member       |8.629                 |0.545                 |3712                  |bright                |
NGC2516               |N2516-3-1-288         |1.03                  |5290698018395284864   |117.794763498         |-61.1430484321        |2.37084697236         |0.096933198896        |-4.50906066744        |0.272196834002        |11.3890188499         |0.194418809404        |17.347664             |18.779247             |16.157951             |2.621296              |0.374                 |1.0                   |probable-member       |9.973                 |0.405                 |3334                  |bright                |
NGC2516               |N2516-3-1-1583        |0.518                 |5290698288975017344   |117.985948514         |-61.1594406235        |2.33108443782         |0.111819049667        |-3.76596547394        |0.275542290231        |11.0564393026         |0.263145522114        |17.736473             |19.234201             |16.504984             |2.7292175             |0.932                 |1.0                   |probable-member       |10.097                |0.391                 |3306                  |intermediate          |
NGC2516               |N2516-3-1-2182        |0.737                 |5290695127881933312   |118.074816217         |-61.1810238645        |2.5766259017          |0.344042921646        |-5.45601002235        |0.828330427629        |11.1933764331         |0.796544323579        |19.408941             |20.63132              |18.075386             |2.555935              |0.495                 |1.0                   |probable-member       |11.152                |0.267                 |3094                  |faint                 |
NGC2516               |N2516-3-1-2230        |0.975                 |5290693925288073088   |118.086500804         |-61.2433981742        |2.60701946571         |0.237293631514        |-3.12835862603        |0.508182722886        |11.8167372509         |0.534793515269        |18.803493             |20.383121             |17.509087             |2.874035              |1.356                 |1.0                   |probable-member       |10.556                |0.337                 |3212                  |faint                 |
NGC2516               |N2516-3-1-2445        |2.904                 |5290698980468082816   |118.119327674         |-61.100916115         |2.45834189463         |0.130233232108        |-4.45213464984        |0.33960056737         |11.2417453201         |0.281399434654        |18.082634             |19.549545             |16.839434             |2.7101116             |0.284                 |1.0                   |probable-member       |9.999                 |0.402                 |3327                  |intermediate          |
NGC2516               |N2516-3-1-3604        |11.35                 |5290701660527756544   |118.279951311         |-61.1127484367        |4.11225341755         |0.0796976947122       |-21.1999858617        |0.169617109433        |14.9302176313         |0.209829146829        |17.219973             |18.723886             |16.0068               |2.7170868             |18.608                |0.0                   |non-member            |10.258                |0.372                 |3272                  |bright                |
NGC2516               |N2516-3-1-3941        |0.667                 |5290700659797002752   |118.328458884         |-61.1284668774        |2.42305979263         |0.151420429901        |-3.93915283291        |0.338246262072        |11.2545214926         |0.401452579635        |18.162083             |19.657888             |16.937546             |2.7203426             |0.662                 |1.0                   |probable-member       |10.03                 |0.399                 |3320                  |intermediate          |
NGC2516               |N2516-3-1-4161        |0.689                 |5290688840046949504   |118.361978732         |-61.1577062077        |1.71415176442         |0.317336675953        |-6.71983865472        |0.676097961552        |10.5943392923         |0.729895587932        |19.56885              |20.830101             |18.243507             |2.5865936             |1.837                 |0.513                 |possible-member       |11.312                |0.25                  |3062                  |faint                 |
NGC2516               |N2516-3-2-501         |0.481                 |5290886099303689472   |117.826353839         |-61.0860436693        |2.94332324013         |0.437143664251        |-4.23425053831        |1.36087696605         |11.4087173448         |0.871836016818        |19.687174             |20.800423             |18.338955             |2.4614677             |0.725                 |1.0                   |probable-member       |11.427                |0.24                  |3040                  |faint                 |
NGC2516               |N2516-3-2-588         |0.807                 |5290886099303643264   |117.836944743         |-61.0856259837        |2.58811946962         |0.268145128058        |-2.98225335802        |0.814989431556        |12.1036090549         |0.54277356361         |19.065773             |20.598236             |17.757463             |2.8407726             |1.286                 |1.0                   |probable-member       |10.817                |0.305                 |3161                  |faint                 |
NGC2516               |N2516-3-2-1754        |1.054                 |5290887886010050688   |118.002934902         |-61.040395172         |2.42928534998         |0.155233724487        |-3.98637623709        |0.435998610316        |12.2160840423         |0.32756591018         |18.362637             |19.8503               |17.14123              |2.7090702             |1.175                 |1.0                   |probable-member       |10.127                |0.388                 |3300                  |intermediate          |
NGC2516               |N2516-3-2-3142        |13.612                |5290706092933811456   |118.20905009          |-61.0008173297        |2.34128809982         |0.0481115906276       |-4.07063500593        |0.121893100134        |10.7949133674         |0.124044904038        |16.49994              |17.526138             |15.504174             |2.021964              |0.932                 |1.0                   |probable-member       |8.294                 |0.575                 |3860                  |bright                |
NGC2516               |N2516-3-2-3733        |1.452                 |5290702343424287104   |118.303586577         |-61.0672829504        |2.45831243995         |0.191288761144        |-3.60065959657        |0.481227587124        |11.1132288586         |0.516824292712        |18.633684             |20.091026             |17.370274             |2.7207527             |0.854                 |1.0                   |probable-member       |10.382                |0.358                 |3247                  |faint                 |
NGC2516               |N2516-3-2-3925        |2.515                 |5290705818055908096   |118.337707014         |-60.9702716991        |2.3266296611          |0.068741555231        |-4.7713527499         |0.176988917044        |11.1561189948         |0.158924760122        |16.885971             |18.024591             |15.812464             |2.2121277             |0.555                 |1.0                   |probable-member       |8.759                 |0.532                 |3670                  |bright                |
NGC2516               |N2516-3-2-3930        |2.342                 |5290702485161401856   |118.340083705         |-61.0368887795        |2.38930654574         |0.0627954301541       |-3.84840873639        |0.156466703191        |11.2420540682         |0.14480492996         |17.20081              |18.400757             |16.09234              |2.3084164             |0.84                  |1.0                   |probable-member       |9.028                 |0.506                 |3583                  |bright                |
NGC2516               |N2516-3-3-1908        |0.707                 |5290889432197603712   |118.016244963         |-60.9268314594        |2.568736176           |0.259250045349        |-4.33673982276        |0.689152342784        |11.7420750164         |0.499531790671        |19.352415             |20.82767              |18.085062             |2.742607              |0.62                  |1.0                   |probable-member       |11.101                |0.273                 |3104                  |faint                 |
NGC2516               |N2516-3-3-2860        |0.252                 |5290895896125454208   |118.153865697         |-60.8559206517        |0.393133252725        |0.933031904801        |-4.12819344484        |1.85497098209         |13.5299660254         |2.62065838425         |20.772713             |20.14259              |19.360146             |0.782444              |1.36                  |0.072                 |possible-member       |12.44                 |0.161                 |2839                  |faint                 |
NGC2516               |N2516-3-3-3231        |0.829                 |5290896097986980864   |118.2005285           |-60.8230019292        |4.95956896848         |0.159138114841        |-7.39238646794        |0.361432907618        |36.2417210617         |0.42659986115         |18.482931             |20.174414             |17.170988             |3.0034256             |24.102                |0.0                   |non-member            |10.247                |0.374                 |3275                  |intermediate          |
NGC2516               |N2516-3-3-3323        |0.29                  |5290894792316809600   |118.211296968         |-60.9048802651        |2.36681176118         |0.0619684702933       |-4.32835846646        |0.145764481609        |10.9727401623         |0.149200631281        |16.975578             |18.130867             |15.911469             |2.2193975             |0.542                 |1.0                   |probable-member       |8.779                 |0.53                  |3663                  |bright                |
NGC2516               |N2516-3-3-3525        |2.975                 |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
NGC2516               |N2516-3-3-3616        |5.657                 |5290894727896572160   |118.24967791          |-60.8912997587        |2.44944451156         |0.0561646846946       |-4.12002812314        |0.1338174151          |11.408884755          |0.136255261707        |16.717352             |17.815207             |15.684835             |2.130371              |0.662                 |1.0                   |probable-member       |8.538                 |0.553                 |3747                  |bright                |
NGC2516               |N2516-3-3-3637        |11.614                |5290897541096022400   |118.252285347         |-60.802572778         |2.46483507324         |0.056942654974        |-4.35292642929        |0.133933340398        |10.6576271691         |0.153342708629        |16.790083             |17.906889             |15.72718              |2.1797094             |0.757                 |1.0                   |probable-member       |8.668                 |0.541                 |3699                  |bright                |
NGC2516               |N2516-3-3-3724        |0.328                 |5290897266218055040   |118.260729695         |-60.8405026087        |2.43672686627         |0.031433213302        |-4.11292063672        |0.0706923362128       |10.9930442761         |0.0773352002586       |15.863871             |16.721058             |14.947618             |1.7734404             |0.643                 |1.0                   |probable-member       |7.587                 |0.657                 |4178                  |bright                |
NGC2516               |N2516-3-3-4407        |0.253                 |5290896956980413056   |118.363126228         |-60.8324643356        |2.41703996769         |0.516819416335        |-5.89642773009        |1.28005521111         |9.25170730256         |1.25772105321         |20.107307             |21.364403             |18.70024              |2.6641636             |0.957                 |0.968                 |probable-member       |11.853                |0.202                 |2956                  |faint                 |
NGC2516               |N2516-3-4-1438        |0.36                  |5290916615049391616   |117.972630505         |-60.6339196389        |2.46632578463         |0.0472597181393       |-3.96280086372        |0.101076518856        |11.4655265185         |0.097948998411        |16.796358             |18.047571             |15.683992             |2.3635788             |0.873                 |1.0                   |probable-member       |9.191                 |0.49                  |3535                  |bright                |
NGC2516               |N2516-3-4-1951        |0.939                 |5290900362889660800   |118.05183995          |-60.7528640726        |2.41864487466         |0.262045603179        |-4.49897260699        |0.5771139147          |11.1440367796         |0.548543574391        |19.362991             |20.842041             |18.059065             |2.7829762             |0.154                 |1.0                   |probable-member       |11.113                |0.272                 |3102                  |faint                 |
NGC2516               |N2516-3-4-3017        |0.351                 |5290914343008719232   |118.199343808         |-60.6395553605        |2.19868281317         |0.163158539066        |-4.73109846377        |0.312251094933        |10.5399834687         |0.449562204014        |18.372948             |19.976734             |17.077482             |2.899252              |0.909                 |1.0                   |probable-member       |10.206                |0.378                 |3283                  |intermediate          |
NGC2516               |N2516-3-4-3738        |2.205                 |5290897751553047552   |118.292913373         |-60.7777368688        |2.5459269294          |0.0729263775023       |-3.33266155614        |0.172874381963        |12.1598115158         |0.185746728747        |17.448193             |18.728489             |16.314854             |2.4136353             |1.858                 |1.0                   |probable-member       |9.344                 |0.474                 |3493                  |bright                |
NGC2516               |N2516-3-4-3791        |4.578                 |5290901565484038400   |118.299042777         |-60.6941152642        |2.29181802861         |0.0571066709815       |-4.64366493819        |0.119617019015        |11.9018128219         |0.146162615266        |17.029625             |18.161505             |15.979425             |2.1820793             |1.176                 |1.0                   |probable-member       |8.675                 |0.54                  |3697                  |bright                |
NGC2516               |N2516-3-5-679         |1.747                 |5290690798552127232   |118.487647309         |-61.1036744194        |2.58270198007         |0.101610441837        |-4.78307510021        |0.278648189276        |10.8790525085         |0.242932399746        |17.880104             |19.286106             |16.689865             |2.596241              |0.857                 |1.0                   |probable-member       |9.793                 |0.425                 |3377                  |intermediate          |
NGC2516               |N2516-3-5-767         |1.685                 |5290690798557190912   |118.503075942         |-61.1072765548        |2.54733306668         |0.100538583064        |-3.96974495127        |0.220498230677        |11.1052709089         |0.254569839714        |17.975004             |19.379015             |16.777756             |2.6012592             |0.931                 |1.0                   |probable-member       |9.821                 |0.422                 |3370                  |intermediate          |
NGC2516               |N2516-3-5-1009        |0.78                  |5290690558034475904   |118.544188997         |-61.1263132724        |2.38873329706         |0.253037243771        |-5.08541945382        |0.583155931055        |11.1673239149         |0.576151410185        |19.262877             |20.490053             |17.93988              |2.5501728             |0.264                 |1.0                   |probable-member       |11.005                |0.284                 |3123                  |faint                 |
NGC2516               |N2516-3-5-1300        |2.977                 |5290690665411637632   |118.583991083         |-61.1072884398        |2.33877595661         |0.113410227171        |-4.48902885177        |0.254511870002        |11.8018394382         |0.253436801337        |18.07032              |19.483925             |16.86506              |2.618864              |0.771                 |1.0                   |probable-member       |9.88                  |0.416                 |3356                  |intermediate          |
NGC2516               |N2516-3-5-1385        |0.254                 |5290683896543337600   |118.598101819         |-61.2439386991        |2.35141836884         |0.0751117059798       |-4.18186210831        |0.15467729513         |11.1297320542         |0.145922369259        |17.357891             |18.625467             |16.22845              |2.3970165             |0.634                 |1.0                   |probable-member       |9.293                 |0.479                 |3507                  |bright                |
NGC2516               |N2516-3-5-2482        |2.911                 |5290685958127645440   |118.759879553         |-61.1770974255        |2.42580336078         |0.108902144174        |-4.27319346252        |0.220368208471        |11.0470186337         |0.212063509485        |17.203615             |18.516106             |16.04209              |2.4740162             |0.432                 |1.0                   |probable-member       |9.528                 |0.455                 |3443                  |bright                |
NGC2516               |N2516-3-5-2593        |6.372                 |5290686920200239744   |118.777770156         |-61.1203567277        |2.43398454211         |0.0697322417112       |-3.95088481845        |0.142587517984        |11.4240250113         |0.135420768276        |17.280561             |18.47789              |16.195654             |2.282236              |0.785                 |1.0                   |probable-member       |8.955                 |0.513                 |3607                  |bright                |
NGC2516               |N2516-3-5-2861        |8.634                 |5290638713487476352   |118.818304726         |-61.2269244908        |2.36426401601         |0.0562522925608       |-4.37585895397        |0.112069678729        |11.1080701294         |0.106880515578        |16.636978             |17.676506             |15.626458             |2.0500479             |0.488                 |1.0                   |probable-member       |8.36                  |0.568                 |3829                  |bright                |
NGC2516               |N2516-3-5-3184        |3.537                 |5290709219670524416   |118.867254368         |-61.1748484574        |2.42067072363         |0.093455511815        |-4.87907848869        |0.191879087875        |11.3171836967         |0.185145851389        |17.608088             |18.96552              |16.454378             |2.5111427             |0.217                 |1.0                   |probable-member       |9.609                 |0.446                 |3422                  |intermediate          |
NGC2516               |N2516-3-5-3200        |4.968                 |5290638541688786688   |118.870260649         |-61.2263050114        |2.42635804102         |0.0877119261826       |-4.12659101803        |0.177962059496        |11.0640484925         |0.181110159735        |17.719833             |19.039865             |16.54967              |2.4901962             |0.567                 |1.0                   |probable-member       |9.552                 |0.452                 |3436                  |intermediate          |
NGC2516               |N2516-3-5-3764        |1.216                 |5290661253475851392   |118.966343543         |-61.222410623         |2.48323615245         |0.0391777859691       |-4.61151443468        |0.0786815553084       |11.1229839757         |0.0711548680741       |16.072489             |16.973183             |15.129143             |1.8440399             |0.518                 |1.0                   |probable-member       |7.781                 |0.638                 |4084                  |bright                |
NGC2516               |N2516-3-5-3937        |0.494                 |5290661077378167808   |118.996342828         |-61.2271385951        |2.65019886725         |0.311301795875        |-3.50046403443        |0.690819155505        |11.8970090937         |0.64482878261         |19.500458             |20.737907             |18.142979             |2.5949287             |1.019                 |1.0                   |probable-member       |11.244                |0.257                 |3076                  |faint                 |
NGC2516               |N2516-3-6-257         |1.638                 |5290707222507276288   |118.414571949         |-60.9512054118        |2.39521101364         |0.18248480318         |-4.84290652532        |0.470355713846        |11.8418486911         |0.455928691701        |18.782202             |20.535995             |17.496347             |3.039648              |0.587                 |1.0                   |probable-member       |10.539                |0.339                 |3215                  |faint                 |
NGC2516               |N2516-3-6-469         |1.295                 |5290703820893099648   |118.448589503         |-61.0150149375        |2.1153646634          |0.171213464649        |-3.93506591814        |0.451489209418        |10.4288236458         |0.43539293694         |18.56718              |20.069288             |17.314547             |2.7547417             |1.309                 |1.0                   |probable-member       |10.316                |0.365                 |3260                  |faint                 |
NGC2516               |N2516-3-6-1162        |0.282                 |5290703241075729408   |118.552641662         |-61.0313563279        |2.38326978023         |0.219759319815        |-4.96329897556        |0.542991036986        |11.5833394229         |0.49090044774         |19.166407             |20.827429             |17.837923             |2.9895058             |0.392                 |1.0                   |probable-member       |10.922                |0.293                 |3140                  |faint                 |
NGC2516               |N2516-3-6-1200        |5.808                 |5290704478026234880   |118.555108845         |-60.9533103688        |2.45834638478         |0.0715247412424       |-4.17133734963        |0.182022960591        |11.854519336          |0.155045074225        |17.3885               |18.696638             |16.235037             |2.4616013             |0.953                 |1.0                   |probable-member       |9.49                  |0.459                 |3453                  |bright                |
NGC2516               |N2516-3-6-1424        |0.418                 |5290703649094456960   |118.588175829         |-60.9702692977        |2.39771477664         |0.0636231970537       |-4.03514639007        |0.164342822646        |10.4295566451         |0.136543040501        |17.291437             |18.552542             |16.15633              |2.3962116             |1.079                 |1.0                   |probable-member       |9.291                 |0.479                 |3508                  |bright                |
NGC2516               |N2516-3-6-1905        |0.516                 |5290691485747412608   |118.652386776         |-61.0358675033        |2.57483640708         |0.240118986581        |-3.03424928226        |0.542221685054        |12.0955184493         |0.524085151645        |19.333704             |20.732883             |17.987246             |2.745638              |1.465                 |1.0                   |probable-member       |11.082                |0.275                 |3108                  |faint                 |
NGC2516               |N2516-3-6-2189        |1.915                 |5290726914935470976   |118.697909577         |-60.9663758502        |2.44364335227         |0.0380769332645       |-4.87938445314        |0.0929809168037       |11.0747981072         |0.0753891338199       |16.157627             |17.118187             |15.178604             |1.9395828             |0.286                 |1.0                   |probable-member       |8.05                  |0.612                 |3958                  |bright                |
NGC2516               |N2516-3-6-2424        |0.491                 |5290690214436590464   |118.734776933         |-61.0865755982        |2.49281164136         |0.0766820645899       |-4.50483829386        |0.169555525385        |11.5226298352         |0.160646234283        |17.459188             |18.813705             |16.310692             |2.5030136             |0.617                 |1.0                   |probable-member       |9.616                 |0.445                 |3420                  |bright                |
NGC2516               |N2516-3-6-2510        |3.066                 |5290713686436348800   |118.747968961         |-61.0729666663        |2.42418299452         |0.0598318025837       |-4.74011002363        |0.128242420676        |12.5008417994         |0.123225160439        |17.089138             |18.365139             |15.956687             |2.408452              |1.529                 |1.0                   |probable-member       |9.328                 |0.475                 |3498                  |bright                |
NGC2516               |N2516-3-6-2534        |0.893                 |5290714919088600192   |118.75275741          |-60.9979336774        |2.20285943747         |0.194121706127        |-4.02474274424        |0.450574521141        |10.8954660324         |0.451283076378        |19.01106              |20.28449              |17.69666              |2.5878315             |0.845                 |1.0                   |probable-member       |10.755                |0.312                 |3173                  |faint                 |
NGC2516               |N2516-3-6-2656        |0.777                 |5290714957746593536   |118.770906841         |-60.9918338278        |2.40675679416         |0.0257421094316       |-4.68502983072        |0.0577352934429       |11.4994240217         |0.053946532232        |15.629595             |16.469961             |14.714397             |1.7555637             |0.39                  |1.0                   |probable-member       |7.54                  |0.662                 |4202                  |bright                |
NGC2516               |N2516-3-6-2779        |11.522                |5290715610581625472   |118.789826774         |-60.9506365989        |1.90894615484         |0.0296812507153       |-5.86164133531        |0.0711835578852       |5.37841810907         |0.0648061875143       |15.82609              |16.600489             |14.975015             |1.625474              |8.069                 |0.0                   |non-member            |7.197                 |0.695                 |4380                  |bright                |
NGC2516               |N2516-3-6-2808        |0.526                 |5290715537563924864   |118.796035958         |-60.969206072         |2.29156112471         |0.231790137938        |-3.56844935432        |0.552060103325        |12.6329716305         |0.511511781225        |19.196909             |20.775324             |17.855965             |2.9193592             |1.477                 |1.0                   |probable-member       |10.951                |0.29                  |3134                  |faint                 |
NGC2516               |N2516-3-6-3057        |2.155                 |5290715679301104000   |118.827657347         |-60.9472466763        |2.44036707823         |0.160181490441        |-3.85018024883        |0.384304573781        |10.5944292252         |0.339028092744        |18.354897             |19.911911             |17.131735             |2.7801762             |0.913                 |1.0                   |probable-member       |10.153                |0.384                 |3294                  |intermediate          |
NGC2516               |N2516-3-6-3232        |0.409                 |5290714236192167936   |118.850112828         |-61.0291940273        |2.37695586372         |0.0264387293696       |-4.00389603132        |0.0574646531165       |11.4144793151         |0.0534555770424       |15.616325             |16.403542             |14.737836             |1.6657057             |0.815                 |1.0                   |probable-member       |7.303                 |0.685                 |4325                  |bright                |
NGC2516               |N2516-3-6-3363        |5.126                 |5290710559700243072   |118.870720966         |-61.0778793748        |2.38486777551         |0.0492463131727       |-4.98640192323        |0.101637091323        |10.9145175374         |0.102225828901        |16.908417             |18.02802              |15.847001             |2.1810198             |0.463                 |1.0                   |probable-member       |8.672                 |0.54                  |3698                  |bright                |
NGC2516               |N2516-3-6-3532        |0.384                 |5290714682868692608   |118.895425431         |-60.9741207504        |2.48770639474         |0.149236288463        |-4.09541932356        |0.306921207338        |11.0993240218         |0.288473310573        |18.293753             |19.767883             |17.060295             |2.7075882             |0.599                 |1.0                   |probable-member       |10.08                 |0.393                 |3310                  |intermediate          |
NGC2516               |N2516-3-6-3671        |2.8                   |5290711349974147712   |118.91670593          |-61.0210529079        |2.46220238821         |0.0612650668852       |-4.73306653252        |0.143381868895        |11.313321043          |0.124882960454        |16.88169              |18.009281             |15.816042             |2.1932392             |0.331                 |1.0                   |probable-member       |8.706                 |0.537                 |3687                  |bright                |
NGC2516               |N2516-3-6-3743        |3.619                 |5290710903297630336   |118.926205961         |-61.0686049922        |2.32267602445         |0.116886748653        |-5.11230907722        |0.245160120461        |11.3520903773         |0.290579702187        |18.16569              |19.560066             |16.937914             |2.6221523             |0.57                  |1.0                   |probable-member       |9.932                 |0.41                  |3343                  |intermediate          |
NGC2516               |N2516-3-6-3858        |14.453                |5290715816740138624   |118.944079048         |-60.9946252093        |1.08214214807         |0.122232336834        |2.84794609378         |0.26482526967         |-7.24173353276        |0.224126670437        |17.060453             |18.1612               |15.980576             |2.180624              |21.77                 |0.0                   |non-member            |8.671                 |0.541                 |3698                  |bright                |
NGC2516               |N2516-3-6-3886        |0.596                 |5290711384333888256   |118.94898575          |-61.0135756959        |2.59406010962         |0.148432852915        |-4.27822453794        |0.3032390388          |10.127665447          |0.295720141302        |18.358217             |19.807331             |17.122217             |2.685114              |1.299                 |1.0                   |probable-member       |10.113                |0.389                 |3303                  |intermediate          |
NGC2516               |N2516-3-6-4167        |1.546                 |5290712788784793216   |118.987515926         |-61.0130551446        |2.52738130152         |0.108405906787        |-4.46194520922        |0.230589724103        |11.6497433815         |0.217340254025        |17.912163             |19.342014             |16.701359             |2.6406555             |0.755                 |1.0                   |probable-member       |9.876                 |0.416                 |3357                  |intermediate          |
NGC2516               |N2516-3-7-689         |0.306                 |5290709181010920832   |118.479964156         |-60.8140969598        |2.37280927275         |0.236605176065        |-4.65663755813        |0.553743944067        |11.8043156269         |0.554351856015        |19.261238             |21.054186             |17.928875             |3.125311              |0.503                 |1.0                   |probable-member       |11.021                |0.282                 |3120                  |faint                 |
NGC2516               |N2516-3-7-974         |10.115                |5290707707841641984   |118.520133884         |-60.9195676392        |1.87617265            |0.0323888508772       |-16.6896763531        |0.0875870214707       |26.9242393721         |0.0715715472772       |16.012995             |16.795248             |15.15436              |1.6408882             |22.297                |0.0                   |non-member            |7.238                 |0.691                 |4359                  |bright                |
NGC2516               |N2516-3-7-1020        |0.458                 |5290732614354036864   |118.526546686         |-60.8108296876        |2.36494932352         |0.312572188299        |-4.61775899207        |0.701740589411        |11.1336953938         |0.714196737294        |19.658386             |20.945358             |18.33873              |2.6066284             |0.117                 |1.0                   |probable-member       |11.403                |0.242                 |3044                  |faint                 |
NGC2516               |N2516-3-7-1245        |0.266                 |5290732339476113024   |118.55834511          |-60.8366227884        |2.335914962           |0.140997359178        |-4.83835657055        |0.320396137834        |10.9729829822         |0.315146053197        |18.373669             |19.754547             |17.131327             |2.6232204             |0.38                  |1.0                   |probable-member       |10.1                  |0.391                 |3305                  |intermediate          |
NGC2516               |N2516-3-7-1308        |0.872                 |5290731205604706560   |118.568165611         |-60.8949365603        |2.27017156985         |0.174679695267        |-4.88044680589        |0.504519432901        |11.2968271904         |0.416416152365        |18.769987             |20.346756             |17.486423             |2.8603325             |0.483                 |1.0                   |probable-member       |10.522                |0.341                 |3218                  |faint                 |
NGC2516               |N2516-3-7-1402        |2.546                 |5290731583561861248   |118.578368336         |-60.8489277508        |2.47962324773         |0.073121469454        |-4.23351166015        |0.193836939292        |11.5230999224         |0.157369739119        |17.331266             |18.577387             |16.209532             |2.367855              |0.699                 |1.0                   |probable-member       |9.204                 |0.488                 |3532                  |bright                |
NGC2516               |N2516-3-7-1913        |0.965                 |5290732034536302080   |118.647991361         |-60.832023225         |2.54896455104         |0.0960670788607       |-4.23303603505        |0.219578510928        |11.188413086          |0.21179359265         |17.850967             |19.228922             |16.678577             |2.5503445             |0.792                 |1.0                   |probable-member       |9.701                 |0.436                 |3399                  |intermediate          |
NGC2516               |N2516-3-7-2024        |0.584                 |5290731755360551680   |118.663203185         |-60.8494003528        |2.30130401488         |0.254198078996        |-3.97920772221        |0.636297800932        |12.1192224319         |0.542998858751        |19.143349             |20.747805             |17.824099             |2.923706              |0.928                 |1.0                   |probable-member       |10.897                |0.296                 |3145                  |faint                 |
NGC2516               |N2516-3-7-2046        |0.397                 |5290731824080257024   |118.666262692         |-60.8422005649        |2.62622473484         |0.284371644842        |-4.95745982726        |0.697949769593        |11.519484131          |0.613584208602        |19.347857             |20.89639              |17.995556             |2.900835              |0.508                 |1.0                   |probable-member       |11.101                |0.273                 |3104                  |faint                 |
NGC2516               |N2516-3-7-2194        |0.498                 |5290728083166499968   |118.688048516         |-60.9099531748        |2.23545168677         |0.207106546464        |-4.41898521729        |0.612366268894        |11.1701077026         |0.44852791683         |18.603283             |20.160385             |17.291145             |2.8692398             |0.523                 |1.0                   |probable-member       |10.356                |0.361                 |3252                  |faint                 |
NGC2516               |N2516-3-7-2200        |3.711                 |5290731862737611648   |118.684150521         |-60.8297592796        |2.45938086241         |0.0533191372947       |-4.19665938199        |0.122887078737        |11.612695594          |0.109968908595        |16.911356             |18.04272              |15.845399             |2.197322              |0.765                 |1.0                   |probable-member       |8.717                 |0.536                 |3683                  |bright                |
NGC2516               |N2516-3-7-2433        |0.605                 |5290731897097351424   |118.716056097         |-60.8287259592        |1.84364235223         |0.196805443467        |-3.68443722838        |0.455979350526        |10.0284150571         |0.414690432822        |18.50315              |19.95962              |17.241228             |2.7183914             |2.067                 |0.759                 |possible-member       |10.251                |0.373                 |3274                  |faint                 |
NGC2516               |N2516-3-7-2472        |0.486                 |5290727700911375488   |118.723538841         |-60.909383248         |2.64902176091         |0.125554973719        |-3.54825325335        |0.309574087042        |10.6599359991         |0.254668656025        |18.110008             |19.578848             |16.897924             |2.6809235             |1.489                 |1.0                   |probable-member       |9.971                 |0.406                 |3334                  |intermediate          |
NGC2516               |N2516-3-7-2519        |0.226                 |5290728942159964160   |118.727752124         |-60.8309298501        |2.47329314063         |0.0523014236565       |-5.05379718369        |0.125559785266        |11.0441799002         |0.106264360394        |16.690563             |17.821478             |15.633603             |2.1878748             |0.529                 |1.0                   |probable-member       |8.691                 |0.539                 |3692                  |bright                |
NGC2516               |N2516-3-7-3074        |0.839                 |5290727499051027072   |118.810443197         |-60.9267637797        |2.38915648885         |0.0857153329756       |-4.29462621455        |0.207621836385        |10.5711683038         |0.180271607794        |17.468388             |18.740728             |16.338062             |2.402666              |0.796                 |1.0                   |probable-member       |9.31                  |0.477                 |3502                  |bright                |
NGC2516               |N2516-3-7-3441        |2.432                 |5290730316549503488   |118.864536805         |-60.8091608729        |2.34825591887         |0.0703810010469       |-5.38257596152        |0.164803239097        |11.1532973784         |0.136370501241        |17.160837             |18.389446             |16.055435             |2.334011              |0.751                 |1.0                   |probable-member       |9.1                   |0.499                 |3560                  |bright                |
NGC2516               |N2516-3-7-3448        |3.065                 |5290730350909320704   |118.865330582         |-60.8037878118        |2.43612153044         |0.0499933270383       |-4.35528747237        |0.111867950592        |10.6290339588         |0.0976283055126       |16.667467             |17.75876              |15.6414               |2.11736               |0.742                 |1.0                   |probable-member       |8.51                  |0.555                 |3760                  |bright                |
NGC2516               |N2516-3-7-3884        |0.241                 |5290729182678215296   |118.931795463         |-60.8584352096        |2.59311403018         |0.0997543035264       |-5.22075586138        |0.239916716312        |11.2217554228         |0.166193891322        |17.339771             |18.678125             |16.185158             |2.4929676             |0.969                 |1.0                   |probable-member       |9.586                 |0.449                 |3427                  |bright                |
NGC2516               |N2516-3-7-4072        |0.313                 |5290717156769863296   |118.967382022         |-60.9009540755        |2.40582110842         |0.0618300537568       |-3.77299970555        |0.141947585517        |11.1957344958         |0.117011933273        |16.925892             |18.072319             |15.853043             |2.2192764             |0.897                 |1.0                   |probable-member       |8.779                 |0.53                  |3663                  |bright                |
NGC2516               |N2516-3-7-4250        |1.522                 |5290729968652405120   |118.990137514         |-60.7938004868        |2.58248657729         |0.192292604277        |-4.53169967255        |0.412094938726        |11.8397624116         |0.356976332326        |18.563314             |20.053556             |17.30297              |2.7505856             |0.804                 |1.0                   |probable-member       |10.312                |0.366                 |3261                  |faint                 |
NGC2516               |N2516-3-8-809         |1.18                  |5290920733919487488   |118.50681718          |-60.7580731316        |2.5812463933          |0.0886839327659       |-4.48228257844        |0.201864122164        |11.238617446          |0.182226370697        |17.692112             |19.285378             |16.474709             |2.810669              |0.891                 |1.0                   |probable-member       |10.312                |0.366                 |3261                  |intermediate          |
NGC2516               |N2516-3-8-860         |0.56                  |5290920428980892544   |118.515250719         |-60.7761525978        |2.48742382905         |0.085479842595        |-4.11860868025        |0.19618944632         |11.2100019708         |0.168680532516        |17.478897             |18.812813             |16.31882              |2.4939919             |0.671                 |1.0                   |probable-member       |9.589                 |0.448                 |3426                  |bright                |
NGC2516               |N2516-3-8-1170        |1.741                 |5290920527761061120   |118.52871691          |-60.7555459913        |1.89808620594         |0.169848370643        |-4.04081717147        |0.371791132245        |11.3537469739         |0.362752852912        |18.567198             |20.13682              |17.299246             |2.837574              |1.747                 |0.979                 |probable-member       |10.319                |0.365                 |3260                  |faint                 |
NGC2516               |N2516-3-8-1214        |0.42                  |5290732824810285184   |118.571612603         |-60.7743056388        |2.38912125406         |0.0871331767566       |-4.1490224625         |0.200959484827        |10.1989723239         |0.179593767661        |17.486313             |18.95146              |16.277428             |2.6740322             |1.224                 |1.0                   |probable-member       |10.13                 |0.387                 |3299                  |bright                |
NGC2516               |N2516-3-8-1301        |8.538                 |5290921597212000896   |118.527621185         |-60.7188623671        |1.38393851982         |0.057538696492        |-2.75728637612        |0.124595541022        |9.33043660632         |0.116668747754        |16.96371              |18.016747             |15.94942              |2.0673265             |7.436                 |0.0                   |non-member            |8.4                   |0.563                 |3811                  |bright                |
NGC2516               |N2516-3-8-2333        |1.32                  |5290734916456851328   |118.739772706         |-60.710550832         |2.26912317009         |0.24100899676         |-3.67098033982        |0.532017577063        |12.5792095856         |0.507629457512        |18.942347             |20.336578             |17.646013             |2.690565              |1.421                 |0.999                 |probable-member       |10.689                |0.32                  |3186                  |faint                 |
NGC2516               |N2516-3-8-2456        |0.709                 |5290734916457109504   |118.758578906         |-60.7081603179        |2.4436801411          |0.102110955199        |-3.37220045272        |0.230246591695        |12.0061604247         |0.225835948228        |17.885218             |19.27174              |16.694574             |2.5771656             |1.519                 |1.0                   |probable-member       |9.758                 |0.429                 |3385                  |intermediate          |
NGC2516               |N2516-3-8-2915        |0.638                 |5290735156975281536   |118.825335669         |-60.6868861183        |2.50617805061         |0.412005427436        |-2.64194877354        |0.879880720473        |13.2593229646         |0.838589110202        |19.630003             |21.425322             |18.31781              |3.1075115             |1.682                 |0.985                 |probable-member       |11.389                |0.243                 |3047                  |faint                 |
NGC2516               |N2516-3-8-2924        |0.234                 |5290923212119724288   |118.819703065         |-60.6456978307        |2.51287794402         |0.0643035866372       |-4.47366220379        |0.144766918533        |10.8373765035         |0.140670215624        |17.107588             |18.303333             |16.020395             |2.282938              |0.757                 |1.0                   |probable-member       |8.957                 |0.513                 |3606                  |bright                |
NGC2516               |N2516-3-8-2946        |6.732                 |5290734302279048704   |118.829918243         |-60.727732456         |2.2285548555          |0.0489504910506       |-4.12364907206        |0.110274965122        |10.9216510945         |0.0936361368019       |16.039417             |17.16553              |14.99085              |2.1746788             |1.484                 |1.0                   |probable-member       |8.654                 |0.542                 |3704                  |bright                |
NGC2516               |N2516-3-8-3061        |0.714                 |5290735092553036928   |118.847707003         |-60.6975150633        |2.22814539158         |0.0855902536354       |-4.85729951186        |0.185062896084        |11.0079464179         |0.160582229724        |17.441069             |18.740648             |16.31771              |2.4229374             |1.041                 |1.0                   |probable-member       |9.372                 |0.471                 |3485                  |bright                |
NGC2516               |N2516-3-8-3336        |1.446                 |5290735229991996544   |118.89038364          |-60.6807976912        |2.3247742026          |0.196533292101        |-4.80544146813        |0.40666840508         |10.8336373827         |0.358965377501        |18.585957             |20.049582             |17.351591             |2.6979904             |0.425                 |1.0                   |probable-member       |10.333                |0.363                 |3257                  |faint                 |
NGC2516               |N2516-3-8-3619        |0.709                 |5290731141183126528   |118.936959283         |-60.7368824077        |2.49256876136         |0.0778370346069       |-4.49980053342        |0.172320119143        |11.2563317414         |0.13877777723         |17.155844             |18.402092             |16.03559              |2.3665028             |0.484                 |1.0                   |probable-member       |9.2                   |0.489                 |3533                  |bright                |
NGC2516               |N2516-3-8-3738        |0.403                 |5290731175542869632   |118.956700384         |-60.7190692264        |2.08007013723         |0.361560810291        |-2.76214861341        |0.788742495231        |10.8378024471         |0.675509107745        |18.652605             |20.445824             |17.282349             |3.163475              |                      |                      |no-info               |10.413                |0.354                 |3240                  |faint                 |
NGC2516               |N2516-3-8-3955        |1.802                 |5290740040355375360   |118.989447949         |-60.6954466674        |2.31665899044         |0.113118855522        |-3.99164323542        |0.260788757077        |10.683751071          |0.208356418815        |17.513578             |18.78297              |16.378462             |2.4045086             |0.954                 |1.0                   |probable-member       |9.315                 |0.477                 |3501                  |intermediate          |
M37                   |Hartman08 26          |8.35987638            |3451197365562819200   |87.8264234814         |32.6755375958         |0.619014358225        |0.114676273236        |1.7061630406          |0.208984008422        |-5.83071393039        |0.176269086891        |17.388048             |18.04976              |16.584396             |1.4653645             |0.683                 |0.999                 |probable-member       |6.143                 |0.811                 |4988                  |bright                |
M37                   |Hartman08 47          |1.7010734             |3451196098550397568   |87.8390584267         |32.5941654202         |1.08593036727         |0.260417324543        |2.34453297026         |0.527529698882        |-5.26286658945        |0.421960355475        |18.957153             |19.844091             |17.929274             |1.9148178             |1.125                 |0.996                 |probable-member       |7.628                 |0.649                 |4145                  |faint                 |
M37                   |Hartman08 57          |7.77483129            |3451192280320874240   |87.8419347694         |32.5173728848         |0.754603381575        |0.0884551046377       |1.61025219566         |0.189433587854        |-5.46810444998        |0.149786334433        |16.993053             |17.596394             |16.246084             |1.3503094             |0.995                 |0.999                 |probable-member       |5.679                 |0.878                 |5276                  |bright                |
M37                   |Hartman08 58          |16.71526061           |3451192181540275584   |87.8422894188         |32.4950947982         |0.587146282814        |0.0759248391306       |2.21361119984         |0.150454474318        |-5.63357700961        |0.118203642351        |16.737804             |17.349089             |15.997553             |1.3515358             |0.884                 |0.999                 |probable-member       |5.684                 |0.877                 |5273                  |bright                |
M37                   |Hartman08 71          |8.47374013            |3451196437849548288   |87.8509889757         |32.6336928631         |0.550112238943        |0.115734694791        |2.16369595199         |0.205877628589        |-6.15281729805        |0.17526011376         |17.49417              |18.121199             |16.696377             |1.4248219             |1.408                 |0.997                 |probable-member       |5.985                 |0.833                 |5084                  |bright                |
M37                   |Hartman08 78          |1.25985582            |3451191425622078720   |87.8534310259         |32.4936878043         |2.47160918272         |0.581843522761        |1.27297076094         |1.33787021449         |-6.65520044697        |1.16633469101         |19.938044             |21.240273             |18.73866              |2.5016117             |1.877                 |0.919                 |probable-member       |8.662                 |0.55                  |3711                  |faint                 |
M37                   |Hartman08 81          |11.22594731           |3451198018402785664   |87.8544341753         |32.6579980131         |0.413071604288        |0.186657553464        |2.19304745247         |0.3225134795          |-5.86661722872        |0.263517527648        |18.344425             |19.101316             |17.434765             |1.6665516             |0.964                 |0.993                 |probable-member       |6.96                  |0.714                 |4500                  |intermediate          |
M37                   |Hartman08 86          |8.96199942            |3451196472209286016   |87.855915845          |32.633311012          |0.722826106985        |0.16563349894         |1.94302664591         |0.289651095576        |-6.29662226453        |0.238689256192        |18.09631              |18.82777              |17.235022             |1.5927486             |1.296                 |0.996                 |probable-member       |6.68                  |0.743                 |4676                  |intermediate          |
M37                   |Hartman08 94          |3.2366143             |3451173283682541312   |87.8577569768         |32.3970871046         |0.0615955034744       |0.687377754004        |1.19147341587         |1.56159045995         |-6.54212772297        |1.2783579802          |20.214148             |21.006718             |18.866238             |2.14048               |                      |                      |no-info               |8.907                 |0.526                 |3635                  |faint                 |
M37                   |Hartman08 98          |3.53048462            |3451193070594989056   |87.8587208392         |32.5686108795         |0.631791110625        |0.30283640926         |2.00235236501         |0.650600408784        |-6.13911284473        |0.5435625969          |19.146154             |20.149317             |18.137556             |2.0117607             |0.509                 |0.992                 |probable-member       |7.827                 |0.63                  |4054                  |faint                 |
M37                   |Hartman08 99          |5.94668323            |3451199220988925568   |87.8589306723         |32.7394887665         |0.797078601802        |0.179771131353        |2.1935710094          |0.313625694611        |-5.7422372298         |0.253889737344        |18.196478             |18.989452             |17.297815             |1.691637              |0.612                 |0.999                 |probable-member       |6.851                 |0.726                 |4569                  |intermediate          |
M37                   |Hartman08 103         |7.24938243            |3451185064775598336   |87.8597731992         |32.4177663661         |0.741045273065        |0.105740335362        |1.9020192534          |0.220653333396        |-5.61310771403        |0.180758699121        |16.975723             |17.521622             |16.230024             |1.2915974             |0.4                   |1.0                   |probable-member       |5.423                 |0.918                 |5437                  |bright                |
M37                   |Hartman08 106         |9.87210482            |3451196059892305664   |87.862139584          |32.5927281805         |0.658610759431        |0.12912145152         |2.12596454213         |0.24310540664         |-5.65452851175        |0.196754248334        |17.651976             |18.32286              |16.814915             |1.507946              |0.368                 |0.999                 |probable-member       |6.298                 |0.791                 |4897                  |intermediate          |
M37                   |Hartman08 115         |11.55968042           |3451173313745059328   |87.8675260419         |32.4071937265         |0.577406117561        |0.172960594512        |2.24751238306         |0.400594955903        |-5.36164537453        |0.322549097475        |18.173227             |18.784004             |17.295002             |1.4890022             |                      |                      |no-info               |6.607                 |0.751                 |4721                  |intermediate          |
M37                   |Hartman08 124         |0.85106016            |3451173318040777216   |87.8701132562         |32.40193158           |0.257773439298        |0.407130974015        |0.190587958248        |0.981565500665        |-6.90923451123        |0.870925487338        |19.53108              |20.517794             |18.354357             |2.163437              |                      |                      |no-info               |8.226                 |0.591                 |3878                  |faint                 |
M37                   |Hartman08 133         |12.29043856           |3451185167854829568   |87.8721794125         |32.4265857541         |0.500606959213        |0.15753475888         |2.57763041163         |0.318124037099        |-5.40620301784        |0.261747029572        |18.073565             |18.828894             |17.209423             |1.6194706             |1.256                 |0.977                 |probable-member       |6.697                 |0.742                 |4665                  |intermediate          |
M37                   |Hartman08 140         |3.61248403            |3451173421123564544   |87.8753908047         |32.4225619406         |0.774860487243        |0.0454045932076       |1.85618349147         |0.0940421608522       |-5.74412524262        |0.077236540363        |15.601611             |16.04119              |15.004199             |1.0369902             |1.193                 |1.0                   |probable-member       |4.214                 |1.144                 |6206                  |bright                |
M37                   |Hartman08 142         |0.62525577            |3451192353338934016   |87.87550076           |32.5340760772         |0.828851445855        |0.120255136674        |-0.303341607609       |0.236227792376        |-2.27971416803        |0.189986837086        |17.327694             |18.024004             |16.516733             |1.5072708             |8.771                 |0.0                   |non-member            |6.298                 |0.79                  |4896                  |bright                |
M37                   |Hartman08 143         |11.30756089           |3451173416824287616   |87.8758202034         |32.4159087145         |1.49642752477         |0.521705840485        |0.969463629297        |1.22424496143         |-4.18710490852        |1.03988551581         |19.667044             |20.522346             |18.517511             |2.0048351             |                      |                      |no-info               |8.347                 |0.58                  |3831                  |faint                 |
M37                   |Hartman08 144         |2.27374461            |3451199598946048512   |87.8760831865         |32.7397830473         |1.51247898574         |0.752411111228        |1.63929825052         |1.39906562505         |-5.945855533          |1.14994633187         |20.366177             |21.311634             |19.110804             |2.2008305             |0.676                 |0.953                 |probable-member       |9.064                 |0.511                 |3586                  |faint                 |
M37                   |Hartman08 145         |9.22785524            |3451198052757590144   |87.8764645954         |32.6762618095         |2.30663768798         |0.738270842186        |3.43646611687         |1.57627704629         |-3.32312112928        |1.24611293675         |20.306314             |20.632883             |19.08724              |1.5456429             |1.754                 |0.71                  |possible-member       |8.939                 |0.523                 |3625                  |faint                 |
M37                   |Hartman08 153         |12.43786485           |3451197984043250304   |87.8784279553         |32.6724400516         |1.53503377154         |0.490941442339        |1.19334830196         |0.928958335869        |-2.4613649884         |0.781068291315        |19.906818             |20.866545             |18.778975             |2.0875702             |2.555                 |0.005                 |possible-member       |8.595                 |0.556                 |3737                  |faint                 |
M37                   |Hartman08 161         |6.81353174            |3451191082029079040   |87.8825905627         |32.4526760641         |0.675122484436        |0.0746382912921       |1.88071441993         |0.140094092746        |-5.50251659672        |0.115415000299        |16.36328              |16.85481              |15.691806             |1.1630049             |0.424                 |1.0                   |probable-member       |4.848                 |1.019                 |5809                  |bright                |
M37                   |Hartman08 164         |7.16588344            |3451197679098316288   |87.8829387365         |32.6325742743         |0.637147246953        |0.0826662076018       |1.91800429383         |0.156765099002        |-5.6296827359         |0.126662860768        |17.029505             |17.602295             |16.307755             |1.2945404             |0.203                 |1.0                   |probable-member       |5.436                 |0.916                 |5429                  |bright                |
M37                   |Hartman08 165         |1.39237724            |3451192800011524864   |87.8831454895         |32.5584286866         |0.476919795724        |0.638858702264        |-0.845389348032       |1.31195759354         |-3.27237147476        |1.08119728311         |20.084368             |20.848806             |18.792057             |2.0567493             |1.75                  |0.051                 |possible-member       |8.769                 |0.54                  |3678                  |faint                 |
M37                   |Hartman08 169         |13.14821874           |3451171806213783296   |87.8840335587         |32.3432384931         |-0.585355871997       |1.10068853561         |1.19411973849         |3.13268274139         |-1.03439878929        |2.58384100496         |20.420298             |21.098003             |19.161396             |1.9366074             |                      |                      |no-info               |9.094                 |0.508                 |3577                  |faint                 |
M37                   |Hartman08 182         |11.3488143            |3451197674800137088   |87.8887135894         |32.6359342241         |0.783472355215        |0.144470311106        |1.84148960381         |0.273761457053        |-5.94440986507        |0.22416818045         |18.114685             |18.845165             |17.222153             |1.6230125             |0.78                  |0.999                 |probable-member       |6.728                 |0.738                 |4645                  |intermediate          |
M37                   |Hartman08 183         |12.95583983           |3451193242399446528   |87.8888182907         |32.6077618923         |1.06853866906         |0.834407740228        |2.19742255534         |2.01712070492         |-2.34263629007        |1.55814024716         |20.628025             |20.914686             |19.370747             |1.5439396             |1.25                  |0.112                 |possible-member       |9.261                 |0.491                 |3530                  |faint                 |
M37                   |Hartman08 194         |12.29043856           |3451199324073170432   |87.8927736948         |32.7261656333         |1.0247118376          |0.21633074161         |2.44056628812         |0.342060338162        |-5.26599479923        |0.279518772815        |18.474104             |18.972965             |17.504951             |1.4680138             |1.381                 |0.998                 |probable-member       |7.051                 |0.705                 |4447                  |intermediate          |
M37                   |Hartman08 198         |10.33115244           |3451191971083267840   |87.8936378299         |32.532187358          |0.774961278541        |0.169071997549        |1.76161099679         |0.334694585913        |-5.34612266336        |0.281740039982        |18.047028             |18.780518             |17.205465             |1.5750523             |0.688                 |0.997                 |probable-member       |6.617                 |0.75                  |4715                  |intermediate          |
M37                   |Hartman08 208         |12.53807965           |3451193242393806336   |87.8977457915         |32.6055221072         |0.400258994794        |0.194045227073        |1.95246115777         |0.370506420181        |-6.13613535945        |0.301093632083        |18.56154              |19.320654             |17.620296             |1.7003574             |1.134                 |0.99                  |probable-member       |7.211                 |0.69                  |4362                  |faint                 |
M37                   |Hartman08 214         |9.59799445            |3451192761357324672   |87.8993848835         |32.5606223949         |0.682964822798        |0.198152777108        |1.98685275738         |0.295568450698        |-6.01320918047        |0.244388934032        |18.108152             |18.8569               |17.25923              |1.5976696             |0.72                  |0.999                 |probable-member       |6.696                 |0.742                 |4666                  |intermediate          |
M37                   |Hartman08 220         |0.65657437            |3451172184169421440   |87.9027915859         |32.3486010212         |0.454940579445        |0.550340370647        |-1.78227450358        |1.15610294147         |-3.18636534221        |0.986316100948        |19.858973             |20.576117             |18.595871             |1.9802456             |                      |                      |no-info               |8.537                 |0.562                 |3759                  |faint                 |
M37                   |Hartman08 223         |18.0227249            |3451172214232539136   |87.904073854          |32.3679102419         |0.568250152737        |0.129241104332        |-2.92128808995        |0.236268617275        |-1.55290585427        |0.193045226164        |17.186901             |17.796083             |16.414818             |1.3812656             |                      |                      |no-info               |5.811                 |0.858                 |5192                  |bright                |
M37                   |Hartman08 232         |1.78663489            |3451197915318636032   |87.9086369752         |32.6739284651         |0.783878073887        |0.297197156895        |1.70888207292         |0.560003630383        |-5.66584514175        |0.483531201099        |19.09375              |20.12272              |18.093279             |2.0294418             |0.316                 |0.994                 |probable-member       |7.776                 |0.635                 |4077                  |faint                 |
M37                   |Hartman08 233         |12.74358869           |3451197812244822016   |87.9092370611         |32.6475426724         |0.634050320309        |0.415473561684        |3.43425429621         |0.913518513699        |-6.4631229933         |0.801353762769        |19.561953             |20.423742             |18.45415              |1.969593              |1.095                 |0.989                 |probable-member       |8.239                 |0.59                  |3873                  |faint                 |
M37                   |Hartman08 237         |14.94814993           |3451192864436544896   |87.9100719161         |32.5612374521         |1.30619135277         |0.326569761944        |1.68424742655         |0.692699790287        |-6.51533974952        |0.627913463505        |19.236803             |19.907621             |18.19092              |1.7167015             |1.379                 |0.995                 |probable-member       |7.888                 |0.624                 |4026                  |faint                 |
M37                   |Hartman08 240         |16.3635455            |3451173077522598912   |87.9113230369         |32.3945686168         |0.572333077896        |0.445128970938        |2.37050257773         |0.995351311503        |-7.45511430305        |0.880714344974        |19.600958             |20.695404             |18.567192             |2.128212              |                      |                      |no-info               |8.293                 |0.585                 |3852                  |faint                 |
M37                   |Hartman08 248         |9.5099376             |3451194651143095808   |87.913944868          |32.6106824128         |0.433054080629        |0.120605523374        |2.02711845073         |0.223578912616        |-5.56494462262        |0.183617421732        |17.689846             |18.38337              |16.87227              |1.5110989             |1.116                 |0.989                 |probable-member       |6.313                 |0.789                 |4888                  |intermediate          |
M37                   |Hartman08 251         |7.72735017            |3451179361059116416   |87.9156990491         |32.459854896          |0.63255883169         |0.0836060588331       |1.80025346213         |0.181444406763        |-5.56653807736        |0.153444692661        |16.912645             |17.444939             |16.185757             |1.259182              |0.42                  |0.999                 |probable-member       |5.284                 |0.941                 |5527                  |bright                |
M37                   |Hartman08 253         |9.50996637            |3451173107586623616   |87.9165285613         |32.4022885466         |0.534820124216        |0.106435797725        |2.10236893523         |0.217703342967        |-5.54870619285        |0.179677801743        |17.306982             |17.936323             |16.53251              |1.4038124             |0.801                 |0.997                 |probable-member       |5.904                 |0.845                 |5134                  |bright                |
M37                   |Hartman08 269         |7.33485027            |3451191696205317120   |87.9229451524         |32.5120814395         |0.531367027513        |0.124989646758        |2.17568186695         |0.229639106018        |-5.5275473374         |0.192253376607        |17.34974              |17.951292             |16.564184             |1.3871078             |0.816                 |0.997                 |probable-member       |5.836                 |0.854                 |5176                  |bright                |
M37                   |Hartman08 286         |0.51650965            |3451172252890396672   |87.9309560381         |32.3665757626         |                      |                      |                      |                      |                      |                      |20.781307             |21.290709             |19.01768              |2.2730293             |                      |                      |no-info               |9.486                 |0.468                 |3475                  |faint                 |
M37                   |Hartman08 287         |11.47440059           |3451191730565064192   |87.9320055111         |32.5161841587         |1.05638261724         |0.175633585391        |1.336117102           |0.354553846467        |-5.59216067956        |0.299221439228        |18.226944             |18.8465               |17.280973             |1.565527              |1.53                  |0.995                 |probable-member       |6.762                 |0.735                 |4624                  |intermediate          |
M37                   |Hartman08 288         |2.71180368            |3451198636873332224   |87.9323173704         |32.7275373685         |0.923482803007        |0.254456048501        |1.45218352805         |0.405289547666        |-4.96791703129        |0.335014936601        |18.658781             |19.528164             |17.703114             |1.8250504             |1.343                 |0.968                 |probable-member       |7.321                 |0.679                 |4305                  |faint                 |
M37                   |Hartman08 292         |3.14817326            |3451192142882053632   |87.9359554787         |32.5637758704         |0.643626936324        |0.0455788610135       |2.15528147767         |0.0921842708836       |-5.54006191839        |0.0768186367039       |15.603954             |16.037231             |14.990983             |1.0462484             |0.744                 |1.0                   |probable-member       |4.263                 |1.134                 |6176                  |bright                |
M37                   |Hartman08 294         |12.82307629           |3451171939354601088   |87.9360927292         |32.3439474059         |1.38085661815         |0.28980974062         |3.83248210089         |0.613647644758        |-4.7552972085         |0.528758923177        |19.047161             |19.939346             |17.967535             |1.9718113             |2.405                 |0.87                  |possible-member       |7.724                 |0.64                  |4101                  |faint                 |
M37                   |Hartman08 295         |10.64946936           |3451194891661628672   |87.93719611           |32.6603307823         |0.615627943642        |0.121365657377        |1.90128734476         |0.225334870655        |-5.60249927099        |0.18406263028         |17.773903             |18.538584             |16.904484             |1.6341                |0.264                 |0.999                 |probable-member       |6.628                 |0.749                 |4708                  |intermediate          |
M37                   |Hartman08 305         |15.96275919           |3451191666140988928   |87.9414960821         |32.5106219944         |0.246632750599        |0.504605635371        |1.70385834423         |1.1539282958          |-5.99196947434        |1.04846769149         |19.869043             |20.60158              |18.69779              |1.9037895             |0.528                 |0.92                  |probable-member       |8.539                 |0.562                 |3758                  |faint                 |
M37                   |Hartman08 307         |6.25443394            |3451194517998325248   |87.9558909981         |32.599508661          |0.998928365306        |0.553052671625        |1.33721533061         |1.19238238951         |-6.25567877088        |0.992738098862        |20.02457              |20.343544             |18.779358             |1.5641861             |0.569                 |0.968                 |probable-member       |8.66                  |0.55                  |3712                  |faint                 |
M37                   |Hartman08 311         |6.25216124            |3451194616783664768   |87.9573938128         |32.6284289783         |0.745732008398        |0.164300889086        |2.05453061507         |0.308527230595        |-5.62833578165        |0.251906458547        |18.301851             |19.035673             |17.37115              |1.6645241             |0.336                 |0.999                 |probable-member       |6.917                 |0.719                 |4527                  |intermediate          |
M37                   |Hartman08 314         |3.91581267            |3451193659008912384   |87.9586204537         |32.5864983084         |0.595191960016        |0.0518598647525       |2.19944164897         |0.0942132858517       |-5.58634110296        |0.0795572511735       |15.563522             |15.992931             |14.955906             |1.0370255             |1.028                 |0.999                 |probable-member       |4.215                 |1.144                 |6206                  |bright                |
M37                   |Hartman08 315         |16.8967583            |3451179227915721728   |87.9592456864         |32.4578499398         |0.241761942002        |0.635687034022        |-1.1179966107         |1.33234251149         |-5.16946062966        |1.12518887718         |19.997902             |20.61009              |18.695337             |1.914753              |1.386                 |0.355                 |possible-member       |8.669                 |0.549                 |3709                  |faint                 |
M37                   |Hartman08 318         |13.92892969           |3451193654710596992   |87.960202656          |32.5841500406         |1.24973919212         |0.314423222775        |2.12930414187         |0.66750095153         |-5.31752197394        |0.60711541766         |19.115278             |20.033802             |17.998552             |2.0352497             |1.118                 |0.996                 |probable-member       |7.798                 |0.632                 |4067                  |faint                 |
M37                   |Hartman08 320         |6.20775073            |3451179812034874112   |87.960499165          |32.4752486043         |0.699171590094        |0.0560324976297       |2.03130880411         |0.115681849989        |-5.72842667393        |0.0959905098379       |16.056875             |16.527472             |15.417622             |1.1098499             |0.461                 |1.0                   |probable-member       |4.592                 |1.068                 |5971                  |bright                |
M37                   |Hartman08 321         |2.11311052            |3451178368924004224   |87.960582764          |32.4202188506         |1.59657999454         |0.967066260263        |-2.99006510596        |2.54849263095         |-10.4936529888        |2.10144970347         |20.384357             |21.032913             |19.196428             |1.8364849             |                      |                      |no-info               |9.048                 |0.513                 |3591                  |faint                 |
M37                   |Hartman08 322         |10.91090561           |3451179223620161664   |87.9606732552         |32.4588745451         |0.764313400439        |0.185764626871        |1.53896452102         |0.379034822623        |-5.61097915365        |0.314759063842        |18.319227             |19.041183             |17.3979               |1.6432838             |0.619                 |0.997                 |probable-member       |6.921                 |0.718                 |4524                  |intermediate          |
M37                   |Hartman08 326         |1.56846942            |3451195235264893312   |87.9621927581         |32.6619795023         |-0.10479307851        |0.52029197324         |2.15304190442         |1.05616742461         |-5.50695065611        |0.928767893538        |19.703896             |20.840117             |18.558184             |2.2819328             |0.867                 |0.853                 |possible-member       |8.409                 |0.574                 |3808                  |faint                 |
M37                   |Hartman08 327         |6.01568362            |3451178197127187840   |87.9623188391         |32.3988278837         |0.570399357317        |0.0633310090221       |1.59696919601         |0.138957453161        |-5.40276006553        |0.117231729658        |16.24378              |16.695917             |15.547674             |1.148243              |1.337                 |0.992                 |probable-member       |4.778                 |1.032                 |5853                  |bright                |
M37                   |Hartman08 328         |6.99742033            |3451194999038666880   |87.9630349379         |32.6395852959         |0.715221576763        |0.0683923089039       |2.11765284124         |0.147570215369        |-5.77427618473        |0.116842467461        |16.609518             |17.153788             |15.896218             |1.2575693             |0.687                 |1.0                   |probable-member       |5.277                 |0.942                 |5531                  |bright                |
M37                   |Hartman08 332         |1.19201702            |3451179846390992384   |87.9644373879         |32.4860324491         |-0.0397715574899      |0.574628034671        |0.89995592877         |1.26187068406         |-8.88774884293        |1.07582640196         |20.164665             |21.03291              |18.878775             |2.1541348             |1.917                 |0.895                 |possible-member       |8.859                 |0.531                 |3650                  |faint                 |
M37                   |Hartman08 334         |8.71100921            |3451179154900650240   |87.9649438553         |32.4440973411         |0.503600241355        |0.151138497191        |1.64807699137         |0.306259936001        |-5.26830101257        |0.254332271877        |17.798449             |18.528875             |16.973951             |1.554924              |1.044                 |0.977                 |probable-member       |6.456                 |0.77                  |4807                  |intermediate          |
M37                   |Hartman08 335         |9.59799445            |3451221932775968512   |87.9650572636         |32.7272944762         |0.702587073792        |0.143993170746        |2.30147672834         |0.227090067177        |-5.62546880841        |0.187347896868        |17.59097              |18.22401              |16.780975             |1.4430351             |0.742                 |0.999                 |probable-member       |6.07                  |0.822                 |5033                  |intermediate          |
M37                   |Hartman08 340         |1.24497859            |3451193762084072960   |87.9668128374         |32.5964926559         |-0.188162619848       |1.01077399992         |1.691070135           |1.83526140859         |-5.63067523344        |1.57471034779         |20.361979             |20.315035             |18.8967               |1.418335              |0.494                 |0.679                 |possible-member       |8.981                 |0.519                 |3612                  |faint                 |
M37                   |Hartman08 345         |12.58882036           |3451179601577280384   |87.9685575185         |32.4580219641         |0.882433747658        |0.15441486191         |2.00427919989         |0.319150787394        |-5.67321922672        |0.263911766536        |18.049429             |18.754778             |17.18198              |1.5727978             |0.799                 |0.999                 |probable-member       |6.615                 |0.75                  |4716                  |intermediate          |
M37                   |Hartman08 348         |10.2549286            |3451193345472864896   |87.9697390704         |32.5533765761         |0.451791154778        |0.145999585769        |1.43406118772         |0.276812332597        |-5.35564430191        |0.232055187204        |17.998117             |18.737583             |17.11387              |1.6237125             |1.334                 |0.932                 |probable-member       |6.662                 |0.745                 |4687                  |intermediate          |
M37                   |Hartman08 350         |11.39036983           |3451221967135760768   |87.9699970983         |32.7430621115         |0.91704072327         |0.164233558353        |1.89447431999         |0.233465473323        |-5.3468452115         |0.194279715543        |17.802624             |18.48977              |16.98344              |1.5063305             |1.093                 |0.999                 |probable-member       |6.336                 |0.786                 |4875                  |intermediate          |
M37                   |Hartman08 357         |15.07673291           |3451193693364596864   |87.9726430141         |32.5909574733         |0.287417957613        |0.436696994174        |0.352224572187        |0.988144565464        |-5.01599940682        |0.871960165987        |19.685287             |20.318645             |18.530628             |1.7880173             |1.114                 |0.433                 |possible-member       |8.344                 |0.58                  |3833                  |faint                 |
M37                   |Hartman08 366         |12.62821762           |3451179945174781056   |87.9743446169         |32.4983298327         |0.947565405268        |0.270900783294        |2.72752883353         |0.652388308361        |-6.01372889312        |0.531204071499        |19.025763             |19.810091             |17.94247              |1.8676205             |0.978                 |0.997                 |probable-member       |7.692                 |0.643                 |4115                  |faint                 |
M37                   |Hartman08 370         |1.08023825            |3451193693365478784   |87.9752554951         |32.5819687528         |0.653407862713        |0.664476305776        |1.72692982663         |1.94022453083         |-7.62709066369        |1.62223073364         |20.13186              |20.417925             |18.869898             |1.548027              |                      |                      |no-info               |8.765                 |0.54                  |3679                  |faint                 |
M37                   |Hartman08 374         |9.77903175            |3451221864056480000   |87.9772063182         |32.7283563606         |0.61548305671         |0.154691700448        |2.04096933378         |0.238925235698        |-5.93411577841        |0.19769981775         |17.734613             |18.448278             |16.915594             |1.5326843             |0.697                 |0.999                 |probable-member       |6.383                 |0.78                  |4848                  |intermediate          |
M37                   |Hartman08 377         |9.13996474            |3451193689070599808   |87.9780667424         |32.5947177476         |0.521136673971        |0.87624925041         |4.8905608693          |2.42123255027         |-1.10357631639        |1.9261823299          |20.49388              |20.796848             |19.200603             |1.5962448             |1.53                  |0.159                 |possible-member       |9.132                 |0.505                 |3565                  |faint                 |
M37                   |Hartman08 381         |7.99462863            |3451177887889544832   |87.9788143137         |32.3753078987         |0.603835014991        |0.1344274236          |1.78057956109         |0.288896793285        |-5.67833413578        |0.247114467115        |17.462183             |18.078                |16.633842             |1.4441566             |0.374                 |0.998                 |probable-member       |6.061                 |0.823                 |5038                  |bright                |
M37                   |Hartman08 387         |8.4450991             |3451180048254025984   |87.9798412644         |32.5184693552         |0.660844609003        |0.0992225833786       |2.06407784882         |0.196822198586        |-5.57182318079        |0.162119416043        |17.277937             |17.861156             |16.501802             |1.359354              |0.335                 |1.0                   |probable-member       |5.717                 |0.872                 |5252                  |bright                |
M37                   |Hartman08 388         |0.77888697            |3451193281050064256   |87.980252127          |32.5338670768         |1.84066190574         |0.638153714663        |0.489229047096        |1.66116398325         |-6.05457272197        |1.33731114651         |20.230223             |21.153688             |18.926474             |2.2272148             |1.185                 |0.921                 |probable-member       |8.931                 |0.524                 |3627                  |faint                 |
M37                   |Hartman08 389         |7.41789335            |3451193311113123840   |87.980662811          |32.5518643461         |0.723920866997        |0.148650919303        |1.74381393246         |0.273071263624        |-5.64905248758        |0.230228235829        |18.071026             |18.830677             |17.179205             |1.6514721             |0.396                 |0.999                 |probable-member       |6.734                 |0.738                 |4642                  |intermediate          |
M37                   |Hartman08 394         |10.4001996            |3451179537156968960   |87.9819661039         |32.4506302792         |0.701494445686        |0.151702424699        |1.86658572197         |0.312602199492        |-4.96774929639        |0.2586592914          |18.036604             |18.811636             |17.093136             |1.7185001             |1.272                 |0.973                 |probable-member       |6.799                 |0.731                 |4601                  |intermediate          |
M37                   |Hartman08 402         |5.5710729             |3451193689070352256   |87.985063088          |32.5873608399         |0.677624411128        |0.080193114495        |1.64988218281         |0.144719388876        |-6.0505617771         |0.125479772516        |16.395645             |16.932682             |15.659493             |1.2731886             |1.308                 |0.998                 |probable-member       |5.342                 |0.931                 |5489                  |bright                |
M37                   |Hartman08 404         |5.96950681            |3451222070215020288   |87.9853044989         |32.7551481712         |0.856345411358        |0.196347885402        |2.25103662438         |0.359754834344        |-5.64812438442        |0.292543049955        |18.228329             |18.955214             |17.32179              |1.6334229             |0.713                 |0.999                 |probable-member       |6.827                 |0.728                 |4583                  |intermediate          |
M37                   |Hartman08 406         |1.68410481            |3451218909124818304   |87.985481486          |32.7078114299         |1.16698532131         |1.61832065194         |2.4341886628          |2.79788100684         |-2.61519826419        |2.40158272323         |20.836552             |19.822075             |19.553656             |0.26841927            |                      |                      |no-info               |9.312                 |0.486                 |3518                  |faint                 |
M37                   |Hartman08 410         |7.80901331            |3451193482911904512   |87.9866965965         |32.582085278          |0.471851205986        |0.127190559524        |2.11922785965         |0.235299658104        |-5.53421307594        |0.194522368215        |17.550995             |18.174255             |16.725672             |1.4485836             |0.965                 |0.993                 |probable-member       |6.082                 |0.82                  |5025                  |intermediate          |
M37                   |Hartman08 414         |8.8096893             |3451179532857799552   |87.9877575108         |32.4547204184         |0.000251625857206     |0.323879909402        |1.08791565196         |0.747905900983        |-6.94417971759        |0.666194121948        |19.215075             |20.117773             |18.137932             |1.9798412             |                      |                      |no-info               |7.893                 |0.623                 |4024                  |faint                 |
M37                   |Hartman08 415         |8.30972482            |3451194170106807296   |87.988100644          |32.6172540688         |0.176486379959        |0.16254181633         |1.67851356593         |0.31502607237         |-6.09971696296        |0.263620047116        |17.197277             |17.70977              |16.284864             |1.4249058             |1.947                 |0.824                 |possible-member       |5.986                 |0.833                 |5084                  |bright                |
M37                   |Hartman08 417         |7.4713491             |3451193311113114752   |87.9885019697         |32.5482576012         |0.745937349158        |0.102543693103        |1.89504496659         |0.215828404882        |-5.32675276512        |0.185543052915        |17.35131              |17.977062             |16.567392             |1.4096699             |0.847                 |0.999                 |probable-member       |5.926                 |0.842                 |5120                  |bright                |
M37                   |Hartman08 421         |17.41735991           |3451194964677281408   |87.9891046302         |32.6325730625         |1.67159118002         |0.896274691157        |0.885359461966        |2.67529340185         |-4.35480797931        |2.17235509662         |20.606964             |21.0118               |19.225088             |1.7867126             |                      |                      |no-info               |9.265                 |0.491                 |3529                  |faint                 |
M37                   |Hartman08 422         |7.1617085             |3451179979534536576   |87.989276481          |32.5124878845         |0.737756990645        |0.0823604485678       |2.23058131571         |0.186262511754        |-5.7782781311         |0.148511717178        |16.911703             |17.464209             |16.18228              |1.281929              |0.873                 |1.0                   |probable-member       |5.38                  |0.925                 |5464                  |bright                |
M37                   |Hartman08 424         |6.31561821            |3451195136477583872   |87.9904702098         |32.66275306           |0.602191305606        |0.0583638806691       |1.74461406543         |0.1055140106          |-5.47389247671        |0.0866949772417       |16.070023             |16.542368             |15.43723              |1.1051378             |0.921                 |0.999                 |probable-member       |4.568                 |1.072                 |5986                  |bright                |
M37                   |Hartman08 428         |6.63121609            |3451179571513082624   |87.9909041539         |32.470521555          |1.0205672311          |0.582858193455        |2.27586820339         |1.14910906242         |-5.87434211555        |0.994329938354        |19.916712             |20.739374             |18.712687             |2.0266876             |0.41                  |0.976                 |probable-member       |8.599                 |0.556                 |3735                  |faint                 |
M37                   |Hartman08 430         |4.80714772            |3451179571516701824   |87.991218386          |32.4583793244         |0.630862558234        |0.0647138345911       |1.79478883109         |0.124165618637        |-5.83086171435        |0.10872322495         |15.890674             |16.365591             |15.251201             |1.1143904             |                      |                      |no-info               |4.614                 |1.064                 |5957                  |bright                |
M37                   |Hartman08 434         |8.98786799            |3451178776942661120   |87.991691356          |32.4461838984         |0.51245061158         |0.223617042007        |1.44896574765         |0.444319721542        |-5.5071383013         |0.379347853926        |18.471354             |19.28638              |17.55316              |1.733221              |                      |                      |no-info               |7.12                  |0.698                 |4410                  |intermediate          |
M37                   |Hartman08 448         |7.5667964             |3451174967311782272   |87.9943089565         |32.3653718769         |0.782389652449        |0.131757854173        |1.73923386541         |0.255560627156        |-5.84167390225        |0.207657693989        |17.303658             |17.925194             |16.544027             |1.3811665             |0.739                 |0.999                 |probable-member       |5.811                 |0.858                 |5192                  |bright                |
M37                   |Hartman08 450         |7.34779767            |3451193315412017536   |87.994611465          |32.556933204          |0.650863406721        |0.0568210088081       |1.96465364196         |0.111405549805        |-5.57361830507        |0.0911505176873       |16.10253              |16.59079              |15.438853             |1.1519365             |0.27                  |1.0                   |probable-member       |4.796                 |1.029                 |5842                  |bright                |
M37                   |Hartman08 467         |1.9513895             |3451218943478716544   |87.9986866473         |32.7275199008         |-0.632554252381       |0.837671560784        |1.86169918897         |1.12050313445         |-5.94252044514        |0.912620632059        |20.119385             |20.62031              |18.938786             |1.6815243             |0.915                 |0.908                 |probable-member       |8.767                 |0.54                  |3678                  |faint                 |
M37                   |Hartman08 468         |0.4459702             |3451181461300047488   |87.9987327729         |32.5234773128         |1.81068989279         |1.08032613817         |-0.00336727274899     |1.55271832289         |-7.40757019108        |1.25354674275         |20.208315             |20.599985             |18.869047             |1.730938              |                      |                      |no-info               |8.861                 |0.531                 |3649                  |faint                 |
M37                   |Hartman08 469         |6.39590788            |3451181457003295872   |87.9989362047         |32.5162098026         |0.624942301106        |0.0665133740055       |1.35448371025         |0.138435509922        |-5.74503689462        |0.111736346746        |16.421682             |16.927876             |15.737654             |1.1902218             |1.514                 |0.99                  |probable-member       |4.976                 |0.996                 |5728                  |bright                |
M37                   |Hartman08 472         |15.39185902           |3451179674593606400   |88.0000198871         |32.4674731789         |1.00238288813         |1.4604841116          |-3.76533946285        |3.74285773517         |-13.3884028501        |2.82004279209         |20.740776             |21.245216             |19.263367             |1.9818497             |                      |                      |no-info               |9.419                 |0.475                 |3492                  |faint                 |
M37                   |Hartman08 476         |2.27313455            |3451181461300329984   |88.0024288439         |32.5141478417         |                      |                      |                      |                      |                      |                      |21.04234              |                      |                      |                      |                      |                      |no-info               |9.6                   |0.456                 |3447                  |faint                 |
M37                   |Hartman08 478         |9.05410762            |3451195063472557824   |88.0027330557         |32.648870867          |0.477183609477        |0.20132468154         |1.5136220483          |0.308910796969        |-5.29945375392        |0.258747760103        |17.990992             |18.673996             |17.151333             |1.5226631             |                      |                      |no-info               |6.483                 |0.767                 |4791                  |intermediate          |
M37                   |Hartman08 480         |9.33189549            |3451181663162210048   |88.0041052594         |32.5517360652         |0.602763716431        |0.199024099503        |1.31807508145         |0.398882048834        |-6.2752838661         |0.329736254976        |18.446436             |19.240005             |17.479435             |1.7605705             |1.283                 |0.988                 |probable-member       |7.1                   |0.701                 |4421                  |intermediate          |
M37                   |Hartman08 481         |3.28099357            |3451178502064728320   |88.0041603087         |32.4222287045         |0.889791173736        |0.298250324103        |1.21596370207         |0.64854142971         |-5.71294415323        |0.556783152801        |19.032852             |19.853323             |18.006071             |1.8472519             |0.752                 |0.982                 |probable-member       |7.697                 |0.642                 |4113                  |faint                 |
M37                   |Hartman08 487         |10.26298251           |3451175066090841472   |88.0065294798         |32.3799842023         |0.687626755912        |0.152492629869        |1.67738904917         |0.309644234172        |-5.61959594622        |0.253105611439        |17.957083             |18.691769             |17.100567             |1.5912018             |0.42                  |0.998                 |probable-member       |6.595                 |0.753                 |4728                  |intermediate          |
M37                   |Hartman08 489         |1.57019333            |3451178712521241728   |88.0075819256         |32.4283289874         |2.28568731512         |0.81858415086         |2.52388956117         |2.25905670274         |-4.32708346202        |1.95021429975         |20.49289              |21.453436             |19.075897             |2.3775387             |                      |                      |no-info               |9.206                 |0.497                 |3543                  |faint                 |
M37                   |Hartman08 491         |9.97365316            |3451178055388100096   |88.0089051039         |32.3970799296         |0.464589077538        |0.146608807673        |2.48314090976         |0.290543877452        |-5.61956755083        |0.238383261593        |17.815304             |18.54281              |16.953678             |1.5891323             |                      |                      |no-info               |6.544                 |0.759                 |4757                  |intermediate          |
M37                   |Hartman08 495         |9.73108278            |3451181491363516544   |88.0092350269         |32.5397157512         |0.479690089171        |0.123969394197        |1.65855188318         |0.219570370786        |-5.79943929729        |0.188103027176        |17.19385              |17.747673             |16.429192             |1.3184814             |1.07                  |0.996                 |probable-member       |5.542                 |0.898                 |5363                  |bright                |
M37                   |Hartman08 499         |10.35740926           |3451193448552165888   |88.010624381          |32.5820712806         |0.706784365886        |0.186193563543        |1.96083046633         |0.272060168015        |-5.22235189559        |0.231345208315        |17.909958             |18.596388             |17.07128              |1.5251083             |0.858                 |0.995                 |probable-member       |6.434                 |0.773                 |4819                  |intermediate          |
M37                   |Hartman08 501         |14.80585435           |3451218874759174784   |88.0119048319         |32.7115306375         |0.482353922462        |0.594627888573        |2.3961267499          |1.0837862581          |-5.75233503539        |0.872104090319        |20.04455              |21.08235              |18.843647             |2.2387028             |0.31                  |0.97                  |probable-member       |8.746                 |0.542                 |3685                  |faint                 |
M37                   |Hartman08 502         |10.41845427           |3451194135747332736   |88.0125952487         |32.627947022          |0.774064205798        |0.162149934999        |1.48485445204         |0.280769356747        |-5.8237791514         |0.231082584825        |17.769117             |18.439837             |16.939535             |1.5003014             |0.929                 |0.997                 |probable-member       |6.307                 |0.789                 |4892                  |intermediate          |
M37                   |Hartman08 503         |4.12346546            |3451193899522996736   |88.0125876939         |32.5884650254         |1.62821252706         |0.598077297801        |2.72949926738         |1.32325304187         |-4.83758366083        |1.17623102215         |19.93769              |20.711815             |18.734295             |1.97752               |                      |                      |no-info               |8.615                 |0.554                 |3729                  |faint                 |
M37                   |Hartman08 505         |9.06648208            |3451175066090842496   |88.0126235038         |32.381066748          |0.342924780345        |0.133645168604        |1.59320412745         |0.267357202786        |-5.18871148125        |0.219544034634        |17.742268             |18.452173             |16.92259              |1.529583              |1.767                 |0.665                 |possible-member       |6.376                 |0.781                 |4852                  |intermediate          |
M37                   |Hartman08 506         |0.43227721            |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M37                   |Hartman08 517         |9.16687572            |3451181594453054848   |88.016882893          |32.5469335912         |0.697374459837        |0.161151901162        |1.78237391719         |0.327001248326        |-6.21318671016        |0.261130284986        |17.86846              |18.5138               |16.996943             |1.5168571             |                      |                      |no-info               |6.393                 |0.778                 |4843                  |intermediate          |
M37                   |Hartman08 519         |6.22938113            |3451193899527038464   |88.0171578203         |32.5947608824         |0.763738846842        |0.411656140001        |1.26467016223         |0.859929853488        |-4.89767313487        |0.791089862215        |19.523838             |20.341484             |18.29613              |2.0453548             |0.704                 |0.884                 |possible-member       |8.208                 |0.593                 |3885                  |faint                 |
M37                   |Hartman08 524         |19.07240956           |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M37                   |Hartman08 528         |12.14646622           |3451178433345242624   |88.0211730012         |32.4147794996         |0.395929071847        |0.246994646199        |0.104736885182        |0.504272443102        |-0.416941134971       |0.419013228965        |18.775835             |19.46285              |17.798588             |1.6642628             |6.982                 |0.0                   |non-member            |7.422                 |0.669                 |4252                  |faint                 |
M37                   |Hartman08 529         |14.5819503            |3451181285204623232   |88.0217775393         |32.5235797673         |1.03991197386         |0.617951606325        |1.21700805946         |1.43538526641         |-5.22048001795        |1.24567453987         |19.993645             |20.25893              |18.666134             |1.5927963             |                      |                      |no-info               |8.632                 |0.553                 |3723                  |faint                 |
M37                   |Hartman08 539         |5.31406934            |3451181598739006848   |88.0231272009         |32.5469163649         |                      |                      |                      |                      |                      |                      |20.746721             |21.141655             |19.255861             |1.8857937             |                      |                      |no-info               |9.415                 |0.475                 |3492                  |faint                 |
M37                   |Hartman08 546         |6.82022206            |3451178845662144000   |88.0236424995         |32.451925339          |0.715242818158        |0.0761899196254       |1.85572006154         |0.131088562052        |-6.02449746388        |0.10833829334         |16.469093             |16.97906              |15.778731             |1.2003279             |1.151                 |0.999                 |probable-member       |5.022                 |0.987                 |5698                  |bright                |
M37                   |Hartman08 548         |1.7831384             |3451181598737578112   |88.0239301725         |32.5357634664         |-0.19401459121        |0.804176193969        |2.42752784666         |2.04915892796         |-5.93578111431        |1.818797216           |19.969772             |20.188866             |18.492105             |1.6967602             |                      |                      |no-info               |8.619                 |0.554                 |3728                  |faint                 |
M37                   |Hartman08 550         |7.50741635            |3451181594442730624   |88.0251843184         |32.5367233055         |0.643920153338        |0.111183911349        |1.86457931839         |0.240975322115        |-5.82159169179        |0.184267274979        |17.255816             |17.85                 |16.46712              |1.3828812             |                      |                      |no-info               |5.818                 |0.857                 |5188                  |bright                |
M37                   |Hartman08 552         |7.82451777            |3451194346203590528   |88.0254217991         |32.6490977833         |0.634381402065        |0.0618375827271       |2.25091106843         |0.110477640061        |-5.70022957219        |0.0919045224295       |16.01351              |16.477547             |15.365798             |1.1117487             |0.912                 |1.0                   |probable-member       |4.601                 |1.066                 |5965                  |bright                |
M37                   |Hartman08 555         |1.17180761            |3451181594442326016   |88.0266394444         |32.5455114304         |0.589570133812        |0.175287556594        |-1.08758592329        |0.42030051185         |-5.40325709267        |0.339425125425        |18.268673             |19.01962              |17.288124             |1.7314968             |                      |                      |no-info               |6.932                 |0.717                 |4518                  |intermediate          |
M37                   |Hartman08 556         |7.02323356            |3451193929595325184   |88.0268796932         |32.6077642718         |0.520243264651        |0.0943242718994       |2.64734457596         |0.160883836166        |-5.6667467654         |0.136879897035        |17.006193             |17.554176             |16.209263             |1.3449135             |1.892                 |0.928                 |probable-member       |5.655                 |0.881                 |5291                  |bright                |
M37                   |Hartman08 558         |7.19151007            |3451194346203585280   |88.0279695874         |32.6537818534         |0.755219403822        |0.0911788874585       |1.73530363662         |0.161334091544        |-5.7474630627         |0.13466374362         |16.796673             |17.350922             |16.081888             |1.2690334             |0.756                 |1.0                   |probable-member       |5.324                 |0.934                 |5500                  |bright                |
M37                   |Hartman08 565         |7.81389098            |3451218599881172992   |88.0296242877         |32.6848660371         |0.596407939874        |0.114826721147        |2.15029214169         |0.210133082756        |-5.49330087009        |0.174648981368        |17.414639             |18.06007              |16.639292             |1.4207783             |0.669                 |0.999                 |probable-member       |5.97                  |0.836                 |5094                  |bright                |
M37                   |Hartman08 567         |2.00032795            |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M37                   |Hartman08 572         |10.05599756           |3451181628802473600   |88.0313214332         |32.5547401079         |0.678133001615        |0.14530812246         |2.25361388273         |0.286640280662        |-6.06049299096        |0.242865811441        |17.908308             |18.490664             |17.044794             |1.4458694             |0.974                 |0.999                 |probable-member       |6.251                 |0.797                 |4923                  |intermediate          |
M37                   |Hartman08 573         |8.33746985            |3451219463172256512   |88.0314605212         |32.754970212          |0.509716214539        |0.0936264837854       |1.91163802864         |0.154820025665        |-5.50489512113        |0.127893649292        |17.103743             |17.750277             |16.34954              |1.4007359             |0.997                 |0.996                 |probable-member       |5.892                 |0.846                 |5141                  |bright                |
M37                   |Hartman08 576         |13.56445704           |3451181220780481664   |88.0320796475         |32.5009224511         |0.272138150611        |0.508205115117        |4.01406437261         |0.746722653856        |-4.99102909471        |0.620278640313        |19.275764             |20.011335             |18.04557              |1.965765              |                      |                      |no-info               |7.952                 |0.618                 |3996                  |faint                 |
M37                   |Hartman08 579         |5.8213069             |3451181633100957568   |88.0329154503         |32.5566064014         |0.865989227433        |0.177350883016        |2.28140655062         |0.349231178413        |-5.61834703445        |0.290242558922        |18.38                 |19.125648             |17.42096              |1.704689              |0.818                 |0.999                 |probable-member       |7.015                 |0.709                 |4466                  |intermediate          |
M37                   |Hartman08 582         |8.80365129            |3451181216485089920   |88.0335192834         |32.5001860742         |1.45472579598         |0.55922698002         |2.81262080291         |1.16562085722         |-6.17394594089        |0.980046715587        |20.105185             |20.445492             |18.664904             |1.7805882             |0.969                 |0.989                 |probable-member       |8.763                 |0.54                  |3680                  |faint                 |
M37                   |Hartman08 587         |3.62720323            |3451181388292923904   |88.0340945061         |32.5377940229         |0.80906900652         |0.12887914231         |3.14445306339         |0.239895024483        |-4.78961407387        |0.198748706635        |16.571468             |17.123417             |15.771654             |1.3517628             |3.047                 |0.046                 |non-member            |5.685                 |0.877                 |5272                  |bright                |
M37                   |Hartman08 589         |7.75544752            |3451218599881187328   |88.0347892806         |32.6886715891         |0.654059398166        |0.0922766569076       |2.07073117113         |0.169344980052        |-5.19774498235        |0.143825001188        |16.975061             |17.55007              |16.257105             |1.2929649             |1.201                 |0.996                 |probable-member       |5.429                 |0.917                 |5434                  |bright                |
M37                   |Hartman08 594         |10.2969209            |3451178639503710976   |88.0365008253         |32.4491664637         |0.743177174747        |0.144500250115        |2.24276148477         |0.274316671897        |-5.15989026379        |0.226996766831        |17.866564             |18.54095              |17.004679             |1.536272              |1.163                 |0.996                 |probable-member       |6.436                 |0.773                 |4818                  |intermediate          |
M37                   |Hartman08 596         |7.1617085             |3451194036965960960   |88.0368686744         |32.6176706505         |0.621174833345        |0.0879731179239       |1.83160157428         |0.155448260079        |-5.5919429732         |0.131437230346        |16.797                |17.33395              |16.074804             |1.2591457             |0.4                   |0.999                 |probable-member       |5.284                 |0.941                 |5527                  |bright                |
M37                   |Hartman08 600         |7.13300382            |3451178639503705984   |88.037093191          |32.4445496613         |0.742833788278        |0.0779672196408       |2.10948704853         |0.148652998868        |-5.24236528547        |0.12219581632         |16.755157             |17.28137              |16.035595             |1.2457752             |1.297                 |0.999                 |probable-member       |5.229                 |0.951                 |5563                  |bright                |
M37                   |Hartman08 602         |10.0236223            |3451181220784116608   |88.0379919507         |32.5066812658         |0.688662493744        |0.143115246544        |2.64120005632         |0.341728748903        |-5.20477984228        |0.280470151186        |17.839018             |18.423908             |16.95461              |1.4692974             |1.31                  |0.995                 |probable-member       |6.26                  |0.795                 |4918                  |intermediate          |
M37                   |Hartman08 603         |18.95618525           |3451175482707841152   |88.03843371           |32.4032873542         |0.592349459843        |0.159223707901        |0.0716788855475       |0.302267987877        |-4.13062067863        |0.250281207157        |18.008623             |18.627699             |17.161589             |1.4661102             |4.197                 |0.0                   |non-member            |6.388                 |0.779                 |4846                  |intermediate          |
M37                   |Hartman08 604         |3.22869047            |3451217745181321600   |88.0387819982         |32.6495849588         |0.61271135318         |0.283063104239        |1.81450435164         |0.491625536977        |-5.72157882473        |0.419593398518        |18.857494             |                      |                      |                      |0.197                 |0.994                 |probable-member       |7.415                 |0.67                  |4255                  |faint                 |
M37                   |Hartman08 608         |6.96907356            |3451181633101242240   |88.0393478664         |32.5569567109         |0.554537235768        |0.0801560364746       |2.1215332446          |0.171750983676        |-5.76622896462        |0.135850512667        |16.46488              |16.894247             |15.738967             |1.1552801             |                      |                      |no-info               |4.812                 |1.026                 |5832                  |bright                |
M37                   |Hartman08 619         |12.78387717           |3451182006759570560   |88.0443714041         |32.5631279889         |-0.173025820027       |0.424425118126        |3.51557270328         |1.31741421142         |-6.83602673696        |1.21248690221         |19.142138             |19.920277             |18.023964             |1.8963127             |                      |                      |no-info               |7.812                 |0.631                 |4061                  |faint                 |
M37                   |Hartman08 620         |9.62053968            |3451182011058330496   |88.0444327357         |32.5577619965         |0.786670074839        |0.178421299251        |1.61418671788         |0.359397131466        |-5.81987303095        |0.296722337553        |17.812649             |18.426094             |16.946842             |1.4792519             |                      |                      |no-info               |6.271                 |0.794                 |4912                  |intermediate          |
M37                   |Hartman08 627         |15.4684734            |3451219390161588608   |88.0466614377         |32.7379281058         |0.345580819566        |0.821746435721        |-0.513437345092       |1.88727082598         |-7.03392489049        |1.50367724377         |20.44873              |21.006643             |19.194345             |1.8122978             |0.942                 |0.782                 |possible-member       |9.11                  |0.507                 |3572                  |faint                 |
M37                   |Hartman08 629         |12.78392931           |3451193963948625664   |88.0476378225         |32.6150227581         |0.657063542877        |0.290333524053        |1.8422133243          |0.46472050173         |-5.57285595718        |0.390340898125        |18.87525              |19.707106             |17.84816              |1.8589458             |0.145                 |0.994                 |probable-member       |7.541                 |0.657                 |4190                  |faint                 |
M37                   |Hartman08 634         |4.17886605            |3451182114133577472   |88.0489055258         |32.5803969881         |0.453469430466        |0.732916316017        |1.87312483961         |1.05818701828         |-5.0850439097         |0.86680094081         |19.751848             |20.647787             |18.46263              |2.1851578             |                      |                      |no-info               |8.449                 |0.57                  |3793                  |faint                 |
M37                   |Hartman08 635         |7.7699975             |3451180567949082112   |88.0491346881         |32.5132366964         |0.52270925175         |0.0929709768454       |2.18017657165         |0.21260013512         |-5.60963792976        |0.175454480412        |17.052055             |17.623587             |16.295408             |1.3281784             |0.994                 |0.998                 |probable-member       |5.584                 |0.892                 |5336                  |bright                |
M37                   |Hartman08 638         |11.10571225           |3451175512767482112   |88.0494697598         |32.4143741378         |1.04343394722         |0.323982558589        |1.99412301976         |0.630728329358        |-4.77557758761        |0.549171182133        |19.115107             |19.90543              |17.9144               |1.9910297             |1.1                   |0.973                 |probable-member       |7.794                 |0.633                 |4069                  |faint                 |
M37                   |Hartman08 643         |5.58946338            |3451194071325680512   |88.0505166323         |32.6326610522         |0.665211917844        |0.056088484234        |2.05166171892         |0.106833251597        |-5.85285124151        |0.0925825810956       |15.879605             |16.341393             |15.245824             |1.0955687             |0.696                 |1.0                   |probable-member       |4.521                 |1.082                 |6016                  |bright                |
M37                   |Hartman08 645         |6.43559624            |3451181804895962496   |88.0506641346         |32.5537229991         |0.503267703702        |0.837320770215        |-2.34559657989        |2.40976517073         |-4.38969589112        |1.83530569827         |19.98688              |20.348042             |18.660173             |1.6878681             |                      |                      |no-info               |8.635                 |0.553                 |3721                  |faint                 |
M37                   |Hartman08 646         |14.39477094           |3451218702960419328   |88.051071958          |32.6935148202         |1.6656712715          |0.652141988137        |1.02021158555         |1.27295485569         |-7.30986040871        |1.08855677335         |20.192543             |20.769953             |18.95123              |1.8187237             |1.307                 |0.98                  |probable-member       |8.854                 |0.531                 |3651                  |faint                 |
M37                   |Hartman08 647         |13.74427751           |3451181323859667584   |88.0511966838         |32.5170917774         |-0.68367887381        |0.684691890716        |7.36663960516         |1.76078485993         |-6.83080535148        |1.27443470024         |19.387661             |19.958475             |18.212292             |1.7461834             |                      |                      |no-info               |8.042                 |0.609                 |3955                  |faint                 |
M37                   |Hartman08 650         |8.4450991             |3451182045417797632   |88.0518193926         |32.5819661632         |0.78344663162         |0.107703993103        |1.88861047829         |0.208570446126        |-5.61635301819        |0.173219945593        |17.341099             |17.919163             |16.546564             |1.3725986             |0.611                 |1.0                   |probable-member       |5.774                 |0.864                 |5216                  |bright                |
M37                   |Hartman08 654         |12.58882036           |3451180151332219520   |88.0530312031         |32.4648013492         |1.05649419328         |0.305273086298        |2.39090501592         |0.652834366175        |-5.58357976703        |0.58698033449         |19.110088             |19.928211             |18.066545             |1.8616657             |0.832                 |0.996                 |probable-member       |7.776                 |0.635                 |4077                  |faint                 |
M37                   |Hartman08 658         |15.35440458           |3451217745181301760   |88.0543752206         |32.6536062045         |1.00523971568         |0.650363922573        |1.1100233584          |1.14272530268         |-6.96555794277        |0.98384997268         |19.986568             |20.217758             |18.62179              |1.5959682             |0.917                 |0.963                 |probable-member       |8.625                 |0.554                 |3725                  |faint                 |
M37                   |Hartman08 662         |0.54765057            |3451217985699416320   |88.0557039137         |32.6973531951         |0.488621276282        |0.801723107886        |0.524209310894        |1.41856999726         |-5.38683960613        |1.22930484713         |20.133654             |20.59075              |18.917446             |1.6733036             |0.595                 |0.725                 |possible-member       |8.78                  |0.539                 |3674                  |faint                 |
M37                   |Hartman08 663         |6.29238076            |3451181800601118976   |88.0563584812         |32.554688301          |0.333741151334        |0.12407537872         |1.4901285232          |0.167971295939        |-5.70054012794        |0.142421495702        |16.701324             |17.216276             |15.989097             |1.2271795             |1.827                 |0.877                 |possible-member       |5.145                 |0.966                 |5618                  |bright                |
M37                   |Hartman08 664         |6.13113339            |3451181358223053056   |88.0567951091         |32.5313570243         |0.591373006814        |0.135826526593        |1.90714903236         |0.267479827495        |-4.97417005749        |0.222373845662        |17.876944             |18.38854              |16.94437              |1.44417               |1.417                 |0.933                 |probable-member       |6.221                 |0.8                   |4940                  |intermediate          |
M37                   |Hartman08 669         |0.49150001            |3451175207826331136   |88.0582715938         |32.3769205275         |-2.27766396014        |1.24324707882         |-2.62327217857        |2.89548353557         |-2.35241619069        |2.32481161289         |20.474123             |20.76045              |18.74159              |2.0188599             |                      |                      |no-info               |9.156                 |0.502                 |3557                  |faint                 |
M37                   |Hartman08 670         |5.61127548            |3451182217216476032   |88.0585814571         |32.6022972583         |0.730761770441        |0.0564586182134       |1.78905002683         |0.108246272325        |-5.60259910809        |0.0922214978025       |15.875229             |16.341051             |15.23959              |1.1014614             |0.703                 |1.0                   |probable-member       |4.55                  |1.076                 |5997                  |bright                |
M37                   |Hartman08 673         |11.47440059           |3451175444047988480   |88.0596995002         |32.398896153          |0.668691365639        |0.18436362174         |1.71412442914         |0.330444717864        |-5.92640313279        |0.278829816888        |18.23282              |19.00635              |17.319553             |1.6867962             |0.599                 |0.998                 |probable-member       |6.873                 |0.723                 |4554                  |intermediate          |
M37                   |Hartman08 676         |11.39036983           |3451217951343805696   |88.0603042698         |32.6803110848         |0.236675201415        |0.174105908264        |1.70008998484         |0.282336534074        |-6.21127348217        |0.239161995836        |18.108425             |18.817104             |17.158594             |1.6585102             |1.836                 |0.922                 |probable-member       |6.763                 |0.735                 |4624                  |intermediate          |
M37                   |Hartman08 685         |10.11365276           |3451217466009680640   |88.0637972073         |32.6261869955         |0.346657813082        |0.142158386186        |1.77760577918         |0.233218660514        |-5.38116360663        |0.198683908839        |17.81579              |18.509129             |16.978466             |1.5306625             |1.43                  |0.918                 |probable-member       |6.402                 |0.777                 |4837                  |intermediate          |
M37                   |Hartman08 689         |6.97718621            |3451181736180163840   |88.0648972036         |32.5478231705         |0.833002255025        |0.163404732179        |2.01016411356         |0.387963451083        |-5.95911652175        |0.277563867054        |17.769085             |18.35974              |16.898241             |1.4614983             |                      |                      |no-info               |6.198                 |0.804                 |4955                  |intermediate          |
M37                   |Hartman08 697         |9.01393799            |3451175237889549056   |88.0671144517         |32.3922035449         |0.61688584444         |0.319266429764        |2.3418642031          |0.58739765062         |-5.45648770931        |0.523379094978        |19.128357             |20.065723             |18.050745             |2.0149784             |0.441                 |0.989                 |probable-member       |7.809                 |0.631                 |4062                  |faint                 |
M37                   |Hartman08 702         |7.51640233            |3451180499225947136   |88.0725045912         |32.4982693741         |0.58435715214         |0.106648358372        |1.60427334304         |0.205215412038        |-5.3668007205         |0.169377345737        |17.295053             |17.937391             |16.452675             |1.4847164             |1.051                 |0.992                 |probable-member       |6.218                 |0.801                 |4942                  |bright                |
M37                   |Hartman08 703         |0.90556607            |3451175547127212672   |88.0731312715         |32.406223742          |0.52378428762         |0.621750406299        |1.35559209084         |1.14966408472         |-6.38282707507        |1.11067550158         |19.946955             |20.663862             |18.68225              |1.9816132             |0.493                 |0.947                 |probable-member       |8.625                 |0.554                 |3725                  |faint                 |
M37                   |Hartman08 707         |14.13316674           |3451218359369630080   |88.0769882895         |32.7071176429         |2.3215912471          |0.788786847539        |2.83997571991         |1.48835612307         |-8.06773746543        |1.27988653152         |20.00461              |21.265944             |18.848858             |2.4170856             |                      |                      |no-info               |8.721                 |0.544                 |3693                  |faint                 |
M37                   |Hartman08 708         |7.182429              |3451217504667225984   |88.0780508141         |32.6436503685         |0.606109764119        |0.0937183943253       |1.98817645975         |0.144336429317        |-5.44363005379        |0.123607343756        |16.938774             |17.511757             |16.214468             |1.2972889             |0.67                  |0.999                 |probable-member       |5.448                 |0.914                 |5422                  |bright                |
M37                   |Hartman08 710         |5.4564193             |3451181976698592896   |88.079374416          |32.5858657084         |0.665491929678        |0.063780394184        |1.70197439254         |0.130166114545        |-5.59595479307        |0.105550314116        |16.101398             |16.553738             |15.440964             |1.1127739             |0.608                 |1.0                   |probable-member       |4.606                 |1.065                 |5962                  |bright                |
M37                   |Hartman08 711         |4.5739009             |3451217603455403264   |88.0793976892         |32.6539712265         |0.563474115651        |0.226069863           |1.33389186124         |0.360874757661        |-5.24668604358        |0.310221450588        |18.647509             |19.438677             |17.616915             |1.8217621             |1.104                 |0.945                 |probable-member       |7.31                  |0.68                  |4311                  |faint                 |
M37                   |Hartman08 714         |9.89076571            |3451219153934590592   |88.0808141889         |32.7372109696         |0.41565150409         |0.155713181157        |1.90779554747         |0.277755730171        |-5.56389143739        |0.232984911935        |17.938858             |18.65199              |17.099653             |1.5523376             |0.929                 |0.989                 |probable-member       |6.508                 |0.764                 |4777                  |intermediate          |
M37                   |Hartman08 719         |2.12031218            |3451180288771180416   |88.0825218499         |32.4827351885         |0.302878680146        |0.495791377411        |1.83811099974         |0.983697947953        |-5.80829612943        |0.917677044514        |19.550356             |20.427368             |18.407978             |2.01939               |0.439                 |0.937                 |probable-member       |8.232                 |0.591                 |3876                  |faint                 |
M37                   |Hartman08 722         |5.41205402            |3451174413255802752   |88.083058864          |32.3708539833         |0.606617379399        |0.0573394892432       |2.34507845944         |0.107718036413        |-5.31333847613        |0.089710723868        |15.948418             |16.440311             |15.295629             |1.1446829             |1.586                 |0.99                  |probable-member       |4.761                 |1.036                 |5864                  |bright                |
M37                   |Hartman08 727         |13.46045002           |3451175379626226944   |88.0840724496         |32.4033457297         |0.927801999546        |0.925156081831        |-1.43447333049        |2.42665328875         |-6.85246142833        |1.9856417352          |20.415918             |21.300999             |19.146292             |2.154707              |                      |                      |no-info               |9.11                  |0.507                 |3572                  |faint                 |
M37                   |Hartman08 730         |1.25376198            |3451205646259668224   |88.0842135395         |32.6108127886         |0.847470397471        |0.566297378017        |1.93841496321         |0.804796384145        |-6.40041249936        |0.671405746796        |19.366247             |19.687998             |18.230467             |1.457531              |                      |                      |no-info               |7.989                 |0.614                 |3979                  |faint                 |
M37                   |Hartman08 745         |11.02697625           |3451180323130925568   |88.0872908786         |32.489679317          |0.705522817874        |0.223050740314        |2.57522207924         |0.416208532975        |-5.5948957616         |0.341975704227        |18.515617             |19.236702             |17.503128             |1.7335739             |0.824                 |0.997                 |probable-member       |7.169                 |0.694                 |4384                  |faint                 |
M37                   |Hartman08 746         |1.20129878            |3451174417552338176   |88.0873357304         |32.3690998176         |1.02500192722         |0.73520137717         |0.371437060379        |1.30802943153         |-4.97541597298        |1.15815936047         |20.166124             |21.13254              |18.857086             |2.2754536             |0.809                 |0.736                 |possible-member       |8.871                 |0.53                  |3646                  |faint                 |
M37                   |Hartman08 748         |12.79600987           |3451180327428975488   |88.0878715791         |32.5046004232         |                      |                      |                      |                      |                      |                      |20.693329             |20.20461              |19.264608             |0.94000244            |                      |                      |no-info               |9.255                 |0.492                 |3531                  |faint                 |
M37                   |Hartman08 756         |0.76748908            |3451175310906746880   |88.0903199332         |32.397257707          |2.1214152443          |0.861356558225        |3.37664579811         |2.41437976997         |-6.44450227572        |1.9927943954          |20.482075             |21.50989              |19.23033              |2.27956               |1.059                 |0.972                 |probable-member       |9.187                 |0.499                 |3548                  |faint                 |
M37                   |Hartman08 758         |12.3882824            |3451181972399814272   |88.0911154441         |32.5790857782         |0.230798019419        |0.263983199857        |1.68299668818         |0.499759829272        |-5.35464271049        |0.401784453862        |18.658577             |19.211357             |17.566393             |1.6449642             |1.058                 |0.917                 |probable-member       |7.302                 |0.681                 |4315                  |faint                 |
M37                   |Hartman08 763         |9.06648208            |3451177166334992512   |88.0919265757         |32.4541920005         |0.697054571344        |0.116550443016        |1.97155482784         |0.220239269019        |-5.60906593993        |0.182517482694        |17.588121             |18.263247             |16.761316             |1.5019302             |0.183                 |1.0                   |probable-member       |6.274                 |0.794                 |4910                  |intermediate          |
M37                   |Hartman08 767         |0.67797291            |3451177063253419264   |88.0925525855         |32.4315969153         |-0.0270463335444      |0.811342842894        |5.83539037816         |2.27058603436         |-1.88670100033        |1.84929970664         |20.455908             |21.134436             |19.073849             |2.060587              |1.608                 |0.313                 |possible-member       |9.141                 |0.504                 |3562                  |faint                 |
M37                   |Hartman08 768         |6.6030779             |3451180254411452160   |88.092615893          |32.4907681501         |0.696124261667        |0.0679429151218       |2.01565782241         |0.137489427423        |-5.68178691801        |0.112914531681        |16.49879              |17.021315             |15.787121             |1.2341938             |0.323                 |1.0                   |probable-member       |5.177                 |0.96                  |5598                  |bright                |
M37                   |Hartman08 771         |1.26481872            |3451174417555947904   |88.0935082231         |32.3695967953         |0.821635063791        |0.413436019929        |1.65167939054         |0.794577238948        |-4.01835669627        |0.756144384245        |19.519339             |20.881607             |18.49234              |2.389267              |1.246                 |0.513                 |possible-member       |8.234                 |0.591                 |3875                  |faint                 |
M37                   |Hartman08 772         |6.66791288            |3451218496802154240   |88.0936931697         |32.7344746908         |-0.0410741612305      |0.940009094213        |1.87384645985         |2.39345828479         |-3.48845943468        |1.86127843576         |20.448635             |21.32492              |19.021223             |2.3036976             |0.796                 |0.244                 |possible-member       |9.156                 |0.502                 |3557                  |faint                 |
M37                   |Hartman08 773         |17.46598896           |3451205650554294784   |88.0942709503         |32.6122418151         |-0.623240411877       |0.779446190363        |2.34815130393         |1.45483157865         |-6.05971606642        |1.26869997025         |20.084557             |20.57083              |18.81504              |1.7557888             |0.987                 |0.866                 |possible-member       |8.74                  |0.542                 |3687                  |faint                 |
M37                   |Hartman08 774         |4.05515063            |3451205440100922752   |88.0950372114         |32.5991144503         |1.54005029276         |0.429409650571        |3.3232929615          |0.99268546432         |-3.79361119332        |0.826506592786        |19.4412               |20.212078             |18.285051             |1.9270267             |                      |                      |no-info               |8.114                 |0.602                 |3922                  |faint                 |
M37                   |Hartman08 777         |6.82894529            |3451219287076193792   |88.0955419241         |32.7471509731         |0.73000062893         |0.093957508613        |2.15833772166         |0.145597113545        |-5.5085570686         |0.124392431855        |16.813076             |17.364544             |16.108257             |1.2562866             |0.762                 |1.0                   |probable-member       |5.272                 |0.943                 |5535                  |bright                |
M37                   |Hartman08 780         |8.97574647            |3451181113406397696   |88.0966905642         |32.5507662324         |0.45117018169         |0.127180143481        |2.24943503231         |0.235665228967        |-5.18244503688        |0.194573877697        |17.525747             |18.139738             |16.69676              |1.4429779             |1.53                  |0.892                 |possible-member       |6.058                 |0.823                 |5040                  |intermediate          |
M37                   |Hartman08 783         |6.52003773            |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M37                   |Hartman08 784         |15.94418247           |3451177097611881600   |88.0972484026         |32.4411104289         |0.756397577819        |0.658185147439        |0.126821054933        |1.42310899175         |-5.72748816413        |1.19202060703         |20.18259              |20.733152             |18.879503             |1.8536491             |0.732                 |0.781                 |possible-member       |8.848                 |0.532                 |3653                  |faint                 |
M37                   |Hartman08 785         |7.77483129            |3451205749341305088   |88.0974694292         |32.6323686786         |0.314761928251        |0.361731241077        |1.68638055378         |0.714567628868        |-5.92449420121        |0.62725907798         |19.269802             |19.690062             |18.216394             |1.4736671             |0.642                 |0.969                 |probable-member       |7.895                 |0.623                 |4023                  |faint                 |
M37                   |Hartman08 789         |1.46173112            |3451205856714612736   |88.0987956124         |32.63641125           |                      |                      |                      |                      |                      |                      |20.779821             |21.190176             |19.195488             |1.994688              |                      |                      |no-info               |9.459                 |0.471                 |3482                  |faint                 |
M37                   |Hartman08 790         |7.54007949            |3451181117701136768   |88.0990350341         |32.5623225447         |0.83915146729         |0.481984047063        |1.79880960243         |1.14973066351         |-7.08486819673        |1.01429104868         |19.685083             |20.174566             |18.405176             |1.7693901             |                      |                      |no-info               |8.342                 |0.58                  |3833                  |faint                 |
M37                   |Hartman08 799         |8.48611134            |3451180945906433920   |88.1016126807         |32.5363453544         |0.782442441943        |0.101233687506        |1.26754649124         |0.218488598958        |-5.43074385152        |0.176742714125        |17.245987             |17.841553             |16.436888             |1.404665              |1.568                 |0.98                  |probable-member       |5.907                 |0.844                 |5132                  |bright                |
M37                   |Hartman08 800         |2.07782379            |3451177097613160704   |88.1018175982         |32.4443894443         |0.989468989947        |1.10225732878         |1.66988879071         |2.49087978661         |-5.69373356216        |2.02475480736         |20.51321              |21.290293             |19.30392              |1.986372              |0.18                  |0.809                 |possible-member       |9.192                 |0.499                 |3547                  |faint                 |
M37                   |Hartman08 802         |8.03593387            |3451217642106146304   |88.1025283984         |32.6630622346         |0.670280001265        |0.0957273888873       |1.54190201079         |0.161115452247        |-5.67858729461        |0.135126120605        |17.056402             |17.65587              |16.31612              |1.3397503             |0.928                 |0.999                 |probable-member       |5.633                 |0.885                 |5305                  |bright                |
M37                   |Hartman08 803         |9.14645692            |3451180254411450880   |88.1026104393         |32.4921309004         |0.65674673326         |0.117090062257        |1.40063416142         |0.241921266605        |-5.58256506512        |0.199656710315        |17.509731             |18.165869             |16.693699             |1.4721699             |1.022                 |0.995                 |probable-member       |6.169                 |0.808                 |4972                  |intermediate          |
M37                   |Hartman08 808         |8.93625395            |3451177093315486208   |88.1041653665         |32.4487288412         |0.526845339219        |0.148960907405        |1.97293137036         |0.326758228771        |-5.26643864926        |0.267704074171        |17.583002             |18.209177             |16.750793             |1.4583836             |0.872                 |0.99                  |probable-member       |6.123                 |0.814                 |5000                  |intermediate          |
M37                   |Hartman08 810         |2.26499348            |3451181147765791104   |88.1045078823         |32.5673186536         |-0.105869246298       |0.437183206995        |2.39572716275         |0.845134082298        |-7.08767053971        |0.750023065603        |19.503357             |20.314278             |18.34047              |1.9738083             |1.518                 |0.965                 |probable-member       |8.18                  |0.596                 |3895                  |faint                 |
M37                   |Hartman08 812         |6.58907755            |3451181907978822784   |88.1051859162         |32.5796643134         |0.601714756755        |0.07236715052         |1.99694034431         |0.138415844094        |-5.53767919326        |0.115956421545        |16.450033             |16.948927             |15.752347             |1.1965799             |0.587                 |0.999                 |probable-member       |5.005                 |0.99                  |5709                  |bright                |
M37                   |Hartman08 813         |13.75811588           |3451175306609034112   |88.1054694553         |32.3970281328         |1.08975576234         |0.716429957004        |2.60638498267         |1.39074215228         |-5.47202875033        |1.31408022604         |20.078789             |21.376495             |18.847736             |2.528759              |                      |                      |no-info               |8.805                 |0.536                 |3667                  |faint                 |
M37                   |Hartman08 815         |6.64539628            |3451177299482449280   |88.1056735557         |32.4709774187         |0.740238061237        |0.262814366192        |1.71364037663         |0.612883692626        |-5.7540365669         |0.495447954653        |18.967438             |19.763805             |17.952                |1.8118057             |0.281                 |0.995                 |probable-member       |7.628                 |0.649                 |4145                  |faint                 |
M37                   |Hartman08 818         |9.93519642            |3451180636668543360   |88.1058248847         |32.4970731353         |0.336619316143        |0.128019814763        |2.09379153031         |0.278985336763        |-5.09599106643        |0.226579239718        |17.620098             |18.279203             |16.773891             |1.505312              |1.85                  |0.634                 |possible-member       |6.286                 |0.792                 |4903                  |intermediate          |
M37                   |Hartman08 819         |5.13723395            |3451181147773158656   |88.1077272316         |32.5664248211         |1.03985515722         |0.219076169836        |2.27308461468         |0.383677682453        |-5.35024136482        |0.328735437797        |18.304226             |18.99617              |17.328295             |1.6678753             |1.171                 |0.999                 |probable-member       |6.921                 |0.718                 |4524                  |intermediate          |
M37                   |Hartman08 821         |6.88057952            |3451177303773934592   |88.1081137746         |32.4693444236         |0.67567405659         |0.0995922796498       |2.18420674417         |0.209277036503        |-5.38051912071        |0.172415746349        |17.170334             |17.816                |16.38893              |1.4270706             |0.818                 |0.999                 |probable-member       |5.994                 |0.832                 |5079                  |bright                |
M37                   |Hartman08 822         |10.56251019           |3451218428082643072   |88.1083659864         |32.7248817409         |0.867287266312        |0.188138135322        |1.93186524826         |0.31336134941         |-5.50118241322        |0.266439112356        |18.073288             |18.832806             |17.219364             |1.6134415             |0.661                 |0.999                 |probable-member       |6.69                  |0.742                 |4669                  |intermediate          |
M37                   |Hartman08 825         |6.8502604             |3451205478759329408   |88.1091929056         |32.6063622257         |0.680715923369        |0.0731922737263       |1.8471176627          |0.128707568797        |-5.41079941451        |0.107517160829        |16.317816             |16.826979             |15.630966             |1.1960125             |0.712                 |1.0                   |probable-member       |5.003                 |0.991                 |5710                  |bright                |
M37                   |Hartman08 827         |6.65962321            |3451218020063253504   |88.1093636005         |32.679058079          |0.687625249268        |0.0531452947778       |2.10047925278         |0.0880656241595       |-5.50665549631        |0.0743221861969       |15.775783             |16.249561             |15.150271             |1.0992899             |0.668                 |1.0                   |probable-member       |4.539                 |1.078                 |6004                  |bright                |
M37                   |Hartman08 830         |6.34136315            |3451181048985383296   |88.1109675157         |32.5355042015         |0.471687462962        |0.140624724435        |1.74965113482         |0.223321108469        |-5.66791316313        |0.19810149645         |16.872562             |17.429033             |16.12157              |1.3074627             |                      |                      |no-info               |5.494                 |0.906                 |5393                  |bright                |
M37                   |Hartman08 835         |7.17205129            |3451174481975289856   |88.1122635447         |32.3772394802         |1.09539773567         |0.384200704113        |2.14061930108         |0.745379154508        |-7.24695168663        |0.710549108383        |19.429094             |20.386803             |18.379116             |2.0076866             |1.427                 |0.984                 |probable-member       |8.109                 |0.602                 |3924                  |faint                 |
M37                   |Hartman08 838         |11.30756089           |3451180632368578048   |88.1131874582         |32.4999173773         |0.418559761355        |0.246618603369        |1.56173936721         |0.513248301196        |-6.10012384468        |0.4200163238          |18.459356             |19.098278             |17.321741             |1.776537              |0.907                 |0.984                 |probable-member       |7.116                 |0.699                 |4412                  |intermediate          |
M37                   |Hartman08 841         |6.14643351            |3451177196394703872   |88.1144695558         |32.4534270163         |1.11193432367         |0.421612596902        |2.12715585416         |0.830249175615        |-5.93421310178        |0.778112167942        |19.416561             |20.038021             |18.306082             |1.7319393             |0.656                 |0.992                 |probable-member       |8.069                 |0.606                 |3943                  |faint                 |
M37                   |Hartman08 842         |14.87666188           |3451205787994836608   |88.1146692765         |32.6319135165         |0.63096430645         |2.48363185806         |4.11482185147         |4.39812111492         |-6.51667534976        |2.95936756131         |20.760305             |19.377865             |19.467915             |-0.09004974           |                      |                      |no-info               |9.189                 |0.499                 |3548                  |faint                 |
M37                   |Hartman08 845         |6.94199955            |3451180632368577280   |88.1159786167         |32.4980554074         |0.609023866493        |0.0749025838068       |2.10581067625         |0.124127372238        |-5.53040038513        |0.103236922405        |16.355051             |16.86548              |15.674215             |1.1912651             |0.694                 |0.999                 |probable-member       |4.981                 |0.995                 |5724                  |bright                |
M37                   |Hartman08 850         |10.43512244           |3451177235054456576   |88.1183584108         |32.4638731673         |0.692576701719        |0.0574652605469       |2.06089036624         |0.112745698638        |-7.06549549368        |0.0953607106564       |16.04818              |16.553505             |15.372758             |1.180747              |4.209                 |0.0                   |non-member            |4.932                 |1.004                 |5756                  |bright                |
M37                   |Hartman08 852         |10.12930641           |3451180739747741184   |88.1191209201         |32.5208545956         |0.755248916325        |0.152144005274        |1.4809196353          |0.288287338633        |-5.74277434693        |0.238576231866        |17.90098              |18.591522             |17.02642              |1.5651016             |0.853                 |0.998                 |probable-member       |6.516                 |0.763                 |4773                  |intermediate          |
M37                   |Hartman08 853         |0.70780798            |3451220012926557952   |88.1196221104         |32.7560586809         |0.204927718533        |0.917884757761        |2.22673697522         |2.40766289441         |-6.83140992953        |1.87417368018         |20.43508              |                      |                      |                      |0.471                 |0.9                   |probable-member       |8.993                 |0.518                 |3608                  |faint                 |
M37                   |Hartman08 854         |16.53753323           |3451218050125351936   |88.1201936206         |32.6799570188         |0.678980910154        |0.0711046862437       |2.83669658076         |0.113830549663        |-5.79046852608        |0.0967042500426       |16.48344              |17.0279               |15.793513             |1.2343874             |2.451                 |0.832                 |possible-member       |5.177                 |0.96                  |5597                  |bright                |
M37                   |Hartman08 857         |10.83493556           |3451180671028270080   |88.1204070756         |32.5088390749         |0.730834434156        |0.128844946084        |2.46871224064         |0.248462177017        |-5.74691694976        |0.204492821932        |17.65599              |18.272917             |16.803955             |1.4689617             |1.062                 |0.999                 |probable-member       |6.176                 |0.807                 |4968                  |intermediate          |
M37                   |Hartman08 860         |7.7943122             |3451177235054458880   |88.1216610772         |32.4556315239         |1.06286112706         |0.205198392278        |2.78934661563         |0.374153274147        |-4.75041124995        |0.287807064616        |18.141706             |18.821962             |17.133963             |1.6879997             |                      |                      |no-info               |6.813                 |0.73                  |4592                  |intermediate          |
M37                   |Hartman08 862         |12.1749178            |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M37                   |Hartman08 865         |3.83517445            |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M37                   |Hartman08 868         |10.83493556           |3451176028172240512   |88.1227948938         |32.392878563          |                      |                      |                      |                      |                      |                      |20.751234             |20.712894             |19.291323             |1.4215717             |                      |                      |no-info               |9.37                  |0.48                  |3503                  |faint                 |
M37                   |Hartman08 871         |11.60279746           |3451177681731037952   |88.1234353021         |32.4954679797         |0.738420752           |0.176700631782        |1.07461107404         |0.351180562291        |-5.1662341341         |0.289404071674        |18.259777             |18.973717             |17.346073             |1.6276436             |1.514                 |0.87                  |possible-member       |6.852                 |0.726                 |4568                  |intermediate          |
M37                   |Hartman08 875         |0.67637351            |3451205410036113536   |88.1245197719         |32.5982607978         |0.524490129259        |1.1133414836          |-0.444893588087       |1.46478219489         |-4.96851974603        |1.22548936275         |20.301136             |20.571304             |18.899559             |1.6717453             |0.985                 |0.349                 |possible-member       |8.948                 |0.522                 |3622                  |faint                 |
M37                   |Hartman08 876         |7.62240254            |3451205410039849600   |88.1246857576         |32.6027637505         |0.622376575694        |0.0905867933803       |1.96012037955         |0.155924774693        |-5.44516509331        |0.129601016108        |16.906885             |17.472364             |16.166412             |1.3059521             |0.605                 |0.999                 |probable-member       |5.487                 |0.907                 |5398                  |bright                |
M37                   |Hartman08 880         |7.47587118            |3451180842826951552   |88.1256284909         |32.5248668668         |0.74685667674         |0.0789046190861       |2.27378813235         |0.156354427019        |-5.57889888838        |0.132286643158        |16.830845             |17.415237             |16.105003             |1.3102341             |0.995                 |1.0                   |probable-member       |5.506                 |0.904                 |5386                  |bright                |
M37                   |Hartman08 882         |12.79595765           |3451205508820713984   |88.1266885899         |32.6086839045         |0.941156939067        |0.272636385979        |1.64986991792         |0.490536558237        |-5.45489061775        |0.414548616118        |18.906666             |19.64801              |17.83856              |1.8094501             |0.7                   |0.995                 |probable-member       |7.567                 |0.655                 |4176                  |faint                 |
M37                   |Hartman08 886         |1.17513883            |3451218050125358464   |88.1279514833         |32.6822925556         |0.371834053986        |0.51310682727         |1.52235372477         |0.985606245954        |-5.30686521387        |0.890402594036        |19.714138             |20.714432             |18.568419             |2.1460133             |0.461                 |0.872                 |possible-member       |8.407                 |0.574                 |3808                  |faint                 |
M37                   |Hartman08 888         |7.25862166            |3451180872887833216   |88.1284489459         |32.5463738201         |0.683290893335        |0.0920496925675       |1.9369874515          |0.168071922538        |-5.59016993298        |0.141762222684        |16.865421             |17.410816             |16.113176             |1.2976398             |0.173                 |1.0                   |probable-member       |5.45                  |0.913                 |5421                  |bright                |
M37                   |Hartman08 891         |5.01646509            |3451205616198591360   |88.1287414289         |32.6308278317         |0.738279545344        |0.0630886387172       |2.07499201734         |0.127831617962        |-5.65208475201        |0.104298754577        |16.080954             |16.56767              |15.4249935            |1.1426773             |0.691                 |1.0                   |probable-member       |4.752                 |1.037                 |5870                  |bright                |
M37                   |Hartman08 893         |2.24537791            |3451204551042677376   |88.1297488144         |32.567769044          |1.94028557333         |0.861968374209        |3.60086602403         |1.52914458121         |-2.85855303046        |1.31493665797         |20.320765             |20.844566             |18.949667             |1.8948994             |1.609                 |0.621                 |possible-member       |8.99                  |0.518                 |3609                  |faint                 |
M37                   |Hartman08 901         |3.31950699            |3451205611912574720   |88.1307733887         |32.6295327131         |0.0383797501891       |0.458605571173        |3.19228365488         |1.12392531199         |-6.85706419346        |0.923540434892        |19.132551             |19.713284             |18.072481             |1.6408024             |                      |                      |no-info               |7.776                 |0.635                 |4077                  |faint                 |
M37                   |Hartman08 904         |7.34429337            |3451204551046402816   |88.1312462717         |32.5676984621         |0.675278263303        |0.0970721779692       |1.96953658837         |0.147695090641        |-5.88033501744        |0.122350970937        |16.772514             |17.303793             |16.046623             |1.2571697             |0.654                 |1.0                   |probable-member       |5.276                 |0.943                 |5532                  |bright                |
M37                   |Hartman08 907         |4.44323668            |3451177716087078400   |88.1319467602         |32.5008725159         |0.637152600201        |0.893371146581        |2.61123293093         |2.10191832389         |-6.07930034975        |1.71000070975         |20.449205             |                      |                      |                      |0.237                 |0.92                  |probable-member       |9.007                 |0.517                 |3604                  |faint                 |
M37                   |Hartman08 910         |17.66445202           |3451218157502182400   |88.1329024444         |32.6894993433         |0.352422117777        |1.23236023483         |1.15012606899         |2.36448299836         |-6.11639029451        |2.03268227721         |20.528896             |20.97914              |19.357365             |1.6217747             |                      |                      |no-info               |9.17                  |0.501                 |3553                  |faint                 |
M37                   |Hartman08 912         |8.26192095            |3451218260581373568   |88.1336072516         |32.7224472003         |0.563018330086        |0.161603450429        |1.40595826881         |0.252413276879        |-5.21596896136        |0.223475282013        |17.659006             |18.269022             |16.832228             |1.4367943             |1.363                 |0.94                  |probable-member       |6.07                  |0.822                 |5033                  |intermediate          |
M37                   |Hartman08 915         |8.24903209            |3451218157502176000   |88.134419298          |32.6961138461         |0.782250408887        |0.117760592523        |1.89027672438         |0.190420386827        |-5.69251735594        |0.162147857304        |17.209698             |17.807934             |16.451563             |1.3563709             |0.566                 |1.0                   |probable-member       |5.704                 |0.874                 |5260                  |bright                |
M37                   |Hartman08 917         |8.52015886            |3451176921516781824   |88.1349512875         |32.4365973732         |0.356722238871        |0.31247770297         |2.52534776072         |0.570937595317        |-4.88655080126        |0.476983152201        |19.043211             |19.786964             |17.987373             |1.7995911             |1.182                 |0.788                 |possible-member       |7.703                 |0.642                 |4111                  |faint                 |
M37                   |Hartman08 921         |12.5888709            |3451177711790809984   |88.1352676737         |32.4902781996         |0.328354594896        |0.32452442459         |1.92971534111         |0.628517325849        |-5.63306519762        |0.555922515041        |19.172049             |19.897923             |18.098974             |1.7989483             |0.6                   |0.971                 |probable-member       |7.832                 |0.629                 |4052                  |faint                 |
M37                   |Hartman08 924         |10.96571691           |3451174207097361280   |88.1357042296         |32.3536528856         |0.685031514168        |0.208630787067        |2.22929748178         |0.443187177152        |-6.21786896342        |0.35909158239         |18.484226             |19.248943             |17.561123             |1.6878204             |0.906                 |0.997                 |probable-member       |7.128                 |0.698                 |4406                  |intermediate          |
M37                   |Hartman08 939         |13.75811588           |3451205994151628928   |88.1389951782         |32.6422035182         |0.281242334707        |0.420677271862        |1.29833224898         |0.837404983862        |-4.95859718819        |0.73376192648         |19.521227             |20.411657             |18.407072             |2.0045853             |0.859                 |0.716                 |possible-member       |8.201                 |0.594                 |3887                  |faint                 |
M37                   |Hartman08 942         |8.45071991            |3451180774107471616   |88.1400992334         |32.5182070252         |0.525249260981        |0.117299207268        |2.28047705793         |0.2459252051          |-5.73705959111        |0.203920869255        |17.211786             |17.797018             |16.444149             |1.352869              |0.96                  |0.996                 |probable-member       |5.689                 |0.876                 |5269                  |bright                |
M37                   |Hartman08 944         |12.05234405           |3451206200313807232   |88.1403340701         |32.6524245579         |0.551433052201        |0.249902854229        |1.58004963792         |0.441438739862        |-4.98303860229        |0.368958582699        |18.769072             |19.613379             |17.763205             |1.850174              |1.065                 |0.889                 |possible-member       |7.434                 |0.668                 |4246                  |faint                 |
M37                   |Hartman08 953         |8.73549565            |3451206406472228224   |88.1419836928         |32.6806260058         |0.789019853291        |0.122202975968        |1.42880786304         |0.213391343563        |-5.67791829125        |0.176783136704        |17.468359             |18.090433             |16.677887             |1.4125462             |1.177                 |0.998                 |probable-member       |5.938                 |0.84                  |5113                  |bright                |
M37                   |Hartman08 956         |14.59741905           |3451176165602514688   |88.1427165896         |32.4143143957         |1.79336026777         |0.568850761159        |2.53017223488         |1.40116832924         |-5.53287783929        |1.19223328287         |19.83473              |20.589367             |18.653635             |1.9357319             |                      |                      |no-info               |8.508                 |0.565                 |3770                  |faint                 |
M37                   |Hartman08 961         |7.24938243            |3451177402553155968   |88.1438946606         |32.4737624886         |0.870061524938        |0.0635913423646       |-1.49343820588        |0.10120098791         |-4.72434940686        |0.0837377193135       |15.723316             |16.188051             |15.078149             |1.1099024             |9.964                 |0.0                   |non-member            |4.592                 |1.068                 |5971                  |bright                |
M37                   |Hartman08 962         |15.86287608           |3451177338130000000   |88.144546319          |32.4527451274         |0.342512025559        |0.416555994624        |1.39181337627         |0.788304060347        |-5.24768102458        |0.769846705813        |19.421513             |20.374142             |18.288351             |2.0857906             |0.659                 |0.861                 |possible-member       |8.109                 |0.602                 |3924                  |faint                 |
M37                   |Hartman08 971         |3.23325018            |3451177750450502144   |88.1472919833         |32.4996330122         |0.695872761954        |0.0472186096609       |1.94454350327         |0.0909100993351       |-5.52519535727        |0.0750258928411       |15.642731             |16.08963              |15.026025             |1.0636053             |0.475                 |1.0                   |probable-member       |4.355                 |1.115                 |6119                  |bright                |
M37                   |Hartman08 978         |9.64343985            |3451204271868593408   |88.1493963304         |32.5435355378         |0.834544779057        |0.258695630991        |1.29304772683         |0.413698172963        |-5.67652803518        |0.346789666171        |18.107155             |18.807558             |17.174047             |1.6335106             |0.898                 |0.989                 |probable-member       |6.735                 |0.738                 |4641                  |intermediate          |
M37                   |Hartman08 980         |4.6009614             |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M37                   |Hartman08 983         |14.00589824           |3451206024216845312   |88.150366981          |32.6491029097         |0.635584185756        |0.43550062784         |1.81680349141         |0.911141285644        |-5.34318102718        |0.743798114704        |19.382734             |20.031565             |18.277958             |1.7536068             |                      |                      |no-info               |8.038                 |0.609                 |3957                  |faint                 |
M37                   |Hartman08 990         |6.92654197            |3451206436533827200   |88.1514774355         |32.6909810726         |0.677282573396        |0.212334280911        |1.82851258229         |0.366167428086        |-5.16362780739        |0.30671035818         |18.27138              |19.103083             |17.32471              |1.7783718             |0.805                 |0.988                 |probable-member       |6.965                 |0.714                 |4497                  |intermediate          |
M37                   |Hartman08 991         |3.6082937             |3451176199962277504   |88.1515350349         |32.4376573941         |0.39934755412         |0.400617435908        |2.73433850912         |0.683897957851        |-6.01087907266        |0.580297829088        |19.118961             |20.063196             |18.080524             |1.9826717             |                      |                      |no-info               |7.797                 |0.633                 |4068                  |faint                 |
M37                   |Hartman08 993         |7.47585346            |3451204791564543232   |88.152132537          |32.6147167537         |0.735240657191        |0.124363025322        |2.17293532599         |0.196493337436        |-5.29411411201        |0.162044341115        |17.136112             |17.778605             |16.363024             |1.4155807             |1.048                 |0.999                 |probable-member       |5.949                 |0.838                 |5106                  |bright                |
M37                   |Hartman08 1000        |9.7179319             |3451205921137609728   |88.1541803935         |32.6331921946         |0.586368028127        |0.140996472803        |1.43806146983         |0.238023701226        |-5.83277311464        |0.200113969155        |17.718838             |18.426785             |16.858578             |1.5682068             |1.084                 |0.994                 |probable-member       |6.477                 |0.768                 |4795                  |intermediate          |
M37                   |Hartman08 1004        |3.94514918            |3451201316931098240   |88.1555248908         |32.5309613033         |0.688734390218        |0.0548499748458       |2.05793835618         |0.0979723452906       |-5.70533386056        |0.0806899039698       |15.487377             |15.916964             |14.86846              |1.0485039             |                      |                      |no-info               |4.275                 |1.132                 |6169                  |bright                |
M37                   |Hartman08 1005        |7.48565551            |3451204310524504832   |88.1560686716         |32.5518676251         |0.720194404202        |0.101206630005        |1.64552678451         |0.179901976215        |-5.42880266524        |0.146815549018        |17.02984              |17.590443             |16.25698              |1.3334618             |0.898                 |0.999                 |probable-member       |5.606                 |0.889                 |5322                  |bright                |
M37                   |Hartman08 1006        |11.06616519           |3451204791564546688   |88.1561986726         |32.602637433          |0.544204045555        |0.252890440416        |2.03538752151         |0.421079519063        |-5.43387275123        |0.35268403378         |18.696775             |19.29427              |17.713097             |1.581173              |0.437                 |0.992                 |probable-member       |7.334                 |0.678                 |4298                  |faint                 |
M37                   |Hartman08 1008        |4.45595995            |3451204684186647936   |88.1565405752         |32.5880250469         |0.734465216014        |0.0692382273475       |1.79104128247         |0.115566384117        |-5.4867119202         |0.0944196141315       |15.978721             |16.449566             |15.324569             |1.1249971             |0.79                  |1.0                   |probable-member       |4.667                 |1.053                 |5923                  |bright                |
M37                   |Hartman08 1010        |12.56021488           |3450988015973081472   |88.1569479829         |32.3534617418         |0.0432715598998       |0.280117190593        |1.76906390366         |0.512456458027        |-6.02800768465        |0.413284070543        |18.873432             |19.781015             |17.868608             |1.9124069             |1.381                 |0.957                 |probable-member       |7.545                 |0.657                 |4188                  |faint                 |
M37                   |Hartman08 1013        |9.92983207            |3451201316930648320   |88.157246392          |32.5321677444         |0.639091975114        |0.11724156322         |2.47389806525         |0.217925115545        |-6.02431843921        |0.181336707512        |17.294851             |17.755772             |16.462812             |1.2929592             |1.41                  |0.997                 |probable-member       |5.429                 |0.917                 |5434                  |bright                |
M37                   |Hartman08 1018        |1.42138709            |3451204379247699584   |88.1581902793         |32.5709222823         |0.59703515065         |0.0804086983338       |1.8734941069          |0.14382229396         |-5.77722300835        |0.117526009753        |16.52741              |17.077747             |15.786808             |1.2909393             |0.614                 |1.0                   |probable-member       |5.42                  |0.918                 |5439                  |bright                |
M37                   |Hartman08 1025        |4.11960005            |3451177338133658752   |88.1598348916         |32.4550326259         |0.675062324686        |0.062833240198        |1.95855086615         |0.119545869976        |-5.51780218569        |0.0992495774825       |15.78611              |16.261135             |15.146888             |1.1142473             |0.383                 |1.0                   |probable-member       |4.614                 |1.064                 |5957                  |bright                |
M37                   |Hartman08 1030        |14.77787913           |3451219699392964864   |88.16098828           |32.7242768197         |1.43061527833         |0.623897159019        |1.11781084259         |1.17016146065         |-5.66830999648        |1.06262470384         |19.94926              |20.7745               |18.802874             |1.9716263             |0.81                  |0.953                 |probable-member       |8.626                 |0.553                 |3725                  |faint                 |
M37                   |Hartman08 1033        |8.33746985            |3451207914002653056   |88.1619530159         |32.7119568142         |1.42370390532         |0.815831874474        |2.49443283931         |1.82069014068         |-6.22428834667        |1.46495207641         |20.341661             |20.596111             |19.109175             |1.4869366             |0.608                 |0.957                 |probable-member       |8.968                 |0.52                  |3616                  |faint                 |
M37                   |Hartman08 1037        |12.48779607           |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M37                   |Hartman08 1039        |7.97413484            |3451176131242785280   |88.16255343           |32.4229089334         |0.415932105421        |0.122970823532        |2.15606036431         |0.23292963071         |-5.50498195305        |0.194894249785        |17.625757             |18.32336              |16.819176             |1.5041847             |1.262                 |0.971                 |probable-member       |6.283                 |0.792                 |4905                  |intermediate          |
M37                   |Hartman08 1041        |8.98786799            |3451204684186648832   |88.1629486336         |32.5885142026         |0.757775857775        |0.16190489044         |1.7252220974          |0.288837224969        |-5.27832165039        |0.247302429116        |17.567406             |18.214067             |16.715357             |1.4987106             |0.848                 |0.997                 |probable-member       |6.263                 |0.795                 |4916                  |intermediate          |
M37                   |Hartman08 1043        |6.83522303            |3451205959791878016   |88.1630592319         |32.646389657          |0.468528347756        |0.0967968719764       |1.86128791088         |0.159249031973        |-5.48458319353        |0.132658482707        |16.947357             |17.457407             |16.169292             |1.2881145             |1.218                 |0.988                 |probable-member       |5.408                 |0.92                  |5447                  |bright                |
M37                   |Hartman08 1044        |11.51684037           |3451205165223338496   |88.1637010882         |32.616336364          |0.344180088893        |0.300474571631        |0.859431519832        |0.498909020407        |-6.1074093468         |0.418120359363        |18.84625              |19.68194              |17.788902             |1.8930378             |1.445                 |0.918                 |probable-member       |7.515                 |0.66                  |4203                  |faint                 |
M37                   |Hartman08 1056        |0.89694934            |3451176131253892608   |88.1676820469         |32.4291375762         |0.743073999899        |0.180521828823        |-0.251365519594       |0.340043721016        |-2.48465504408        |0.290735614588        |18.184763             |18.952507             |17.267967             |1.6845398             |6.321                 |0.0                   |non-member            |6.837                 |0.727                 |4577                  |intermediate          |
M37                   |Hartman08 1060        |8.11983816            |3451205169521658112   |88.1684431857         |32.6246408584         |0.433622513277        |0.0957831672007       |1.91668921901         |0.161334832354        |-5.8568168365         |0.133757730748        |16.986155             |17.564272             |16.231024             |1.3332481             |1.453                 |0.988                 |probable-member       |5.605                 |0.889                 |5323                  |bright                |
M37                   |Hartman08 1061        |8.96199942            |3451177544292070144   |88.1685951691         |32.4856092365         |0.78081895404         |0.120301671295        |1.95724364475         |0.220052134174        |-5.8656088914         |0.183307339355        |17.44672              |18.055454             |16.662191             |1.3932629             |0.735                 |1.0                   |probable-member       |5.862                 |0.851                 |5159                  |bright                |
M37                   |Hartman08 1062        |2.15259152            |3451177780510300800   |88.1687041611         |32.5110284768         |0.666648637442        |0.56559941434         |3.44715411296         |0.975293669947        |-5.60426662057        |0.899172732938        |19.508142             |20.542042             |18.361855             |2.1801872             |                      |                      |no-info               |8.204                 |0.593                 |3886                  |faint                 |
M37                   |Hartman08 1064        |0.78935764            |3451207948362426368   |88.1686769678         |32.7199955751         |0.740432040588        |0.765705716645        |-0.54654267172        |1.430205392           |-4.99610708557        |1.23985271984         |20.347397             |20.72043              |18.998825             |1.7216053             |1.038                 |0.514                 |possible-member       |8.999                 |0.517                 |3606                  |faint                 |
M37                   |Hartman08 1066        |6.7904606             |3451177475570276992   |88.1694449704         |32.4783178393         |0.578709945371        |0.838528373572        |2.93184298827         |2.30864299048         |-2.04286380814        |1.86623357631         |20.380684             |20.502613             |18.913877             |1.5887356             |1.139                 |0.126                 |possible-member       |9.018                 |0.516                 |3600                  |faint                 |
M37                   |Hartman08 1070        |8.14108872            |3451205955497353600   |88.170976423          |32.6408621068         |0.5843884611          |0.115101818763        |1.99782372253         |0.197653464938        |-5.54596913819        |0.164158506802        |17.255466             |17.901892             |16.479212             |1.4226799             |0.487                 |0.999                 |probable-member       |5.977                 |0.834                 |5089                  |bright                |
M37                   |Hartman08 1074        |1.4754638             |3451175718925870208   |88.17264315           |32.3748987072         |0.416964809083        |0.438426420595        |0.32997673177         |0.83202468697         |-5.06003659033        |0.770085322296        |19.409899             |20.433617             |18.234373             |2.1992435             |1.213                 |0.614                 |possible-member       |8.108                 |0.603                 |3925                  |faint                 |
M37                   |Hartman08 1081        |7.62242098            |3451177475572595072   |88.1743455901         |32.4771564986         |0.627814668526        |0.0672331650329       |2.0272381295          |0.126902413327        |-5.80330718855        |0.105298545659        |16.394196             |16.89667              |15.714798             |1.1818714             |0.6                   |1.0                   |probable-member       |4.938                 |1.003                 |5752                  |bright                |
M37                   |Hartman08 1085        |8.09869826            |3451177578651801088   |88.1747067888         |32.4935003444         |0.833720727386        |0.11911393554         |2.0136679463          |0.178807750177        |-5.47978056173        |0.1496462068          |16.948984             |17.518608             |16.215843             |1.3027649             |0.906                 |1.0                   |probable-member       |5.473                 |0.91                  |5406                  |bright                |
M37                   |Hartman08 1086        |0.63550122            |3451219905558457216   |88.1756131248         |32.7567670881         |                      |                      |                      |                      |                      |                      |20.595339             |21.155594             |19.20487              |1.9507236             |                      |                      |no-info               |9.27                  |0.491                 |3528                  |faint                 |
M37                   |Hartman08 1102        |6.754795              |3451219841129289600   |88.179775968          |32.7493399394         |0.637522363571        |0.0972490752881       |1.88045801721         |0.131956830722        |-5.83801433301        |0.110553594655        |16.477692             |17.02108              |15.788794             |1.2322865             |0.588                 |1.0                   |probable-member       |5.168                 |0.962                 |5603                  |bright                |
M37                   |Hartman08 1104        |10.72288866           |3451176612288137216   |88.1802927694         |32.4491819106         |0.729595906691        |0.160102215253        |2.66257600151         |0.321603069558        |-5.24543029809        |0.268462233702        |18.060495             |18.82501              |17.120531             |1.7044792             |1.366                 |0.994                 |probable-member       |6.791                 |0.732                 |4606                  |intermediate          |
M37                   |Hartman08 1105        |9.31071535            |3451176719658354560   |88.180410388          |32.464739332          |0.683885132381        |0.145523040406        |2.23435621512         |0.263638032806        |-4.84133313911        |0.22127993141         |17.83719              |18.558218             |16.984095             |1.5741234             |1.746                 |0.866                 |possible-member       |6.513                 |0.763                 |4774                  |intermediate          |
M37                   |Hartman08 1107        |3.27408694            |3451176513499941376   |88.1812626275         |32.430211533          |0.667953839706        |0.0466649883101       |1.84785798809         |0.0855756741587       |-5.87560297419        |0.0682517659186       |15.620654             |16.065138             |15.00847              |1.0566683             |0.763                 |1.0                   |probable-member       |4.318                 |1.123                 |6142                  |bright                |
M37                   |Hartman08 1111        |12.2903904            |3451204512387940608   |88.1831896736         |32.582886595          |0.919021948895        |0.327429875244        |2.46956409097         |0.593215312196        |-5.33518392107        |0.509694717273        |19.084341             |19.889282             |18.05624              |1.8330421             |0.745                 |0.994                 |probable-member       |7.748                 |0.637                 |4090                  |faint                 |
M37                   |Hartman08 1112        |1.43043302            |3451208051448758400   |88.1833272918         |32.7264947513         |-0.934716385218       |1.24160344112         |3.35430613885         |1.74835415073         |-7.48377845973        |1.4884554772          |20.33216              |20.783058             |19.038025             |1.7450333             |1.129                 |0.905                 |probable-member       |8.986                 |0.519                 |3610                  |faint                 |
M37                   |Hartman08 1113        |0.51740823            |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M37                   |Hartman08 1120        |1.7396734             |3451177505632382976   |88.1861192134         |32.4918745215         |1.51700819467         |0.432622509819        |2.83639779654         |0.492453847051        |-5.58245892272        |0.424836795244        |18.697134             |19.47633              |17.682653             |1.7936764             |1.507                 |0.998                 |probable-member       |7.356                 |0.675                 |4286                  |faint                 |
M37                   |Hartman08 1127        |12.09922209           |3451201042053179904   |88.1874204562         |32.5167352485         |0.899713365189        |0.237537440709        |2.72541350862         |0.370474559136        |-4.64368916051        |0.315362025008        |18.466013             |19.137768             |17.482931             |1.6548367             |2.033                 |0.87                  |possible-member       |7.097                 |0.701                 |4422                  |intermediate          |
M37                   |Hartman08 1130        |0.76129072            |3451176303050531584   |88.1876922173         |32.4248070863         |                      |                      |                      |                      |                      |                      |20.237457             |                      |                      |                      |                      |                      |no-info               |8.795                 |0.537                 |3670                  |faint                 |
M37                   |Hartman08 1131        |3.28667272            |3451201286871252224   |88.1893543625         |32.5324697067         |0.713912839961        |0.0596271821986       |1.87635983712         |0.0967235041084       |-5.61185336232        |0.0812203880426       |15.661103             |16.110052             |15.042242             |1.06781               |0.444                 |1.0                   |probable-member       |4.378                 |1.11                  |6105                  |bright                |
M37                   |Hartman08 1135        |1.70814892            |3451176303041481856   |88.1915439113         |32.4261051431         |0.509905328834        |0.0931465428654       |0.3341319215          |0.172211032644        |-2.38691826693        |0.137786255793        |17.00427              |17.634907             |16.223677             |1.4112301             |9.362                 |0.0                   |non-member            |5.933                 |0.841                 |5116                  |bright                |
M37                   |Hartman08 1136        |9.62767091            |3451204924705163776   |88.1916319467         |32.6086807168         |0.803792621061        |0.136669202574        |2.52315191385         |0.226511536944        |-5.56324323004        |0.188871063415        |17.629671             |18.269575             |16.816532             |1.453043              |1.31                  |0.999                 |probable-member       |6.115                 |0.815                 |5005                  |intermediate          |
M37                   |Hartman08 1137        |6.25771475            |3451177505632385664   |88.1916668171         |32.4930670988         |0.757668722186        |0.0683336908426       |2.02322764316         |0.115713224765        |-5.50649855851        |0.0969418250951       |16.050406             |16.525902             |15.398869             |1.1270332             |0.842                 |1.0                   |probable-member       |4.677                 |1.051                 |5917                  |bright                |
M37                   |Hartman08 1138        |10.07731545           |3450988149114368640   |88.191689747          |32.3786496622         |0.587777340851        |0.168567125291        |1.82642604841         |0.301282027405        |-5.59030747977        |0.248493201073        |17.976547             |18.694853             |17.11456              |1.5802937             |0.335                 |0.998                 |probable-member       |6.583                 |0.754                 |4734                  |intermediate          |
M37                   |Hartman08 1145        |14.66617366           |3451204825920527232   |88.1943024389         |32.5909599774         |1.60988569304         |0.538946064602        |2.94815048985         |1.02934166148         |-6.39363119553        |0.93553321839         |19.79029              |20.540527             |18.654848             |1.8856792             |1.24                  |0.994                 |probable-member       |8.459                 |0.569                 |3789                  |faint                 |
M37                   |Hartman08 1146        |1.40115702            |3451204929001311360   |88.1948002499         |32.6038090312         |1.44495989651         |0.729560986887        |0.217898939849        |1.62877498724         |-6.58468123339        |1.32830036138         |20.202263             |21.117537             |18.881193             |2.2363434             |0.953                 |0.928                 |probable-member       |8.904                 |0.527                 |3636                  |faint                 |
M37                   |Hartman08 1147        |15.54577711           |3451201080709093632   |88.1953285273         |32.5234575909         |-0.0919533828723      |0.566955310805        |2.62009857464         |0.961247747885        |-5.58111209478        |0.909534808347        |19.623503             |19.531027             |18.512342             |1.0186844             |0.873                 |0.855                 |possible-member       |8.195                 |0.594                 |3890                  |faint                 |
M37                   |Hartman08 1149        |0.62051625            |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M37                   |Hartman08 1151        |6.83522303            |3451176650938873344   |88.1961803841         |32.4616867412         |0.702221310084        |0.0797800274102       |1.79913016489         |0.145876676923        |-5.7873417148         |0.121853253536        |16.486416             |17.016455             |15.805781             |1.2106733             |0.564                 |1.0                   |probable-member       |5.069                 |0.979                 |5667                  |bright                |
M37                   |Hartman08 1159        |0.70938177            |3450988595795139968   |88.2135507885         |32.4123388494         |2.1802910768          |0.678618536133        |3.62580486291         |1.45337365723         |-4.8194629694         |1.19906136089         |20.02982              |20.595068             |18.754171             |1.8408966             |1.501                 |0.97                  |probable-member       |8.694                 |0.547                 |3701                  |faint                 |
M37                   |Hartman08 1162        |8.99837375            |3451201213851933312   |88.2145012801         |32.5395070253         |1.10536356876         |0.159901591533        |2.39273623635         |0.239101980641        |-5.59972445178        |0.210476559443        |17.553823             |18.225779             |16.744322             |1.4814568             |1.788                 |1.0                   |probable-member       |6.204                 |0.803                 |4951                  |intermediate          |
M37                   |Hartman08 1163        |1.20612186            |3451205268301107456   |88.2150366362         |32.6395960273         |1.16844295466         |0.425774910094        |2.02821853225         |0.729526021275        |-5.78636853154        |0.658840053262        |19.196167             |19.73472              |18.013388             |1.7213326             |                      |                      |no-info               |7.848                 |0.628                 |4044                  |faint                 |
M37                   |Hartman08 1165        |5.89038061            |3450987912893856000   |88.2152410726         |32.3632794277         |0.844333813498        |0.398023226725        |0.642157779273        |0.711932708402        |-5.4995599454         |0.666305695938        |19.279194             |20.484554             |18.169846             |2.3147087             |1.053                 |0.911                 |probable-member       |7.987                 |0.614                 |3980                  |faint                 |
M37                   |Hartman08 1174        |9.68766739            |3451204963363222016   |88.2177991813         |32.6004003149         |0.576167237313        |0.284028545924        |1.67885912126         |0.471447449622        |-5.24576522516        |0.396629684212        |18.473541             |19.221163             |17.499207             |1.7219563             |0.634                 |0.975                 |probable-member       |7.121                 |0.698                 |4409                  |intermediate          |
M37                   |Hartman08 1180        |14.32840061           |3451206745769860224   |88.22051729           |32.6474778745         |1.37839559622         |0.451825231072        |1.88225584323         |0.749942117826        |-5.02232611763        |0.67239003212         |19.157455             |20.073696             |18.064484             |2.0092125             |                      |                      |no-info               |7.838                 |0.629                 |4049                  |faint                 |
M37                   |Hartman08 1186        |12.05234405           |3450988595793083520   |88.2246937622         |32.4160760933         |0.438652061881        |0.249378208146        |1.93512799894         |0.449861505299        |-5.22325121868        |0.368395769741        |18.843103             |19.749958             |17.858759             |1.8911991             |0.797                 |0.963                 |probable-member       |7.512                 |0.66                  |4205                  |faint                 |
M37                   |Hartman08 1188        |1.44074383            |3451201836624822272   |88.2254511004         |32.5791091654         |0.948722829806        |1.08862026263         |5.5518470609          |2.41466156548         |-7.20707471406        |1.88533462882         |20.534414             |21.734535             |19.14526              |2.5892754             |                      |                      |no-info               |9.265                 |0.491                 |3529                  |faint                 |
M37                   |Hartman08 1191        |14.52923867           |3451201110772706944   |88.2272660447         |32.5181789208         |0.142898322233        |0.585856852435        |1.7674221786          |0.958732592797        |-6.72840753583        |0.913374226603        |19.565374             |20.417744             |18.334896             |2.0828476             |                      |                      |no-info               |8.253                 |0.589                 |3867                  |faint                 |
M37                   |Hartman08 1192        |16.98913162           |3450988286555378176   |88.2273010096         |32.3703598394         |1.82719915049         |0.876541030877        |3.08322333799         |1.92680145407         |-5.24811639327        |1.58568922273         |20.09485              |20.726671             |18.907103             |1.8195686             |                      |                      |no-info               |8.757                 |0.541                 |3682                  |faint                 |
M37                   |Hartman08 1199        |0.44841649            |3451176371770225536   |88.2293786463         |32.4321408896         |                      |                      |                      |                      |                      |                      |20.98935              |                      |                      |                      |                      |                      |no-info               |9.547                 |0.461                 |3460                  |faint                 |
M37                   |Hartman08 1202        |13.11982286           |3451200187359628032   |88.229895296          |32.4909879994         |0.657330469395        |0.353001598189        |2.07878248324         |0.599706451323        |-5.49479121118        |0.534813475591        |19.138275             |20.36966              |18.111195             |2.2584648             |0.205                 |0.989                 |probable-member       |7.842                 |0.628                 |4047                  |faint                 |
M37                   |Hartman08 1203        |14.26276937           |3451202008421964544   |88.2306369841         |32.5931841296         |0.530622777245        |0.674456463785        |-0.758607853117       |2.21472222806         |-3.13140439374        |1.98612175969         |19.735697             |20.874834             |18.550203             |2.3246307             |                      |                      |no-info               |8.445                 |0.571                 |3794                  |faint                 |
M37                   |Hartman08 1208        |10.3112209            |3451201591820084992   |88.2326331627         |32.5622853255         |0.479197327748        |0.208848432753        |2.09972334222         |0.32562003681         |-5.37228567289        |0.276490115112        |18.148024             |18.951464             |17.272575             |1.6788883             |0.751                 |0.988                 |probable-member       |6.807                 |0.73                  |4596                  |intermediate          |
M37                   |Hartman08 1210        |8.18392528            |3451202008425720704   |88.2331193873         |32.5939339641         |0.617635351716        |0.123961921255        |1.40085073822         |0.21076256952         |-5.19937863134        |0.17839844907         |17.318638             |17.953249             |16.544992             |1.4082565             |1.53                  |0.93                  |probable-member       |5.921                 |0.842                 |5123                  |bright                |
M37                   |Hartman08 1213        |0.77053083            |3451206956225923072   |88.2336744062         |32.6878115274         |1.49939279223         |1.62889099971         |-2.01717162358        |2.36704693917         |-11.037398273         |1.88839767792         |20.298365             |20.568869             |18.688457             |1.8804111             |                      |                      |no-info               |8.966                 |0.521                 |3616                  |faint                 |
M37                   |Hartman08 1218        |14.80578436           |3451208429397101824   |88.2359515093         |32.7485171129         |2.04674611012         |1.76087090051         |3.12359049783         |2.40654670371         |-5.30699274258        |1.92516667603         |20.51101              |20.90175              |19.261612             |1.6401386             |                      |                      |no-info               |9.154                 |0.502                 |3558                  |faint                 |
M37                   |Hartman08 1219        |9.02940084            |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M37                   |Hartman08 1221        |9.35010524            |3451201591809060480   |88.2369301879         |32.5501144332         |0.422552033581        |0.206304695102        |2.01889851131         |0.322128486295        |-5.83960532208        |0.27400719549         |18.250631             |19.087275             |17.346485             |1.7407894             |0.772                 |0.995                 |probable-member       |6.926                 |0.718                 |4522                  |intermediate          |
M37                   |Hartman08 1223        |9.18441137            |3451201591809067136   |88.2373713974         |32.5577302282         |0.249295396593        |0.153626113054        |1.5792100722          |0.24411790379         |-5.80291825135        |0.207714002557        |17.652626             |18.407011             |16.819288             |1.5877228             |1.711                 |0.92                  |probable-member       |6.534                 |0.76                  |4762                  |intermediate          |
M37                   |Hartman08 1225        |10.2292338            |3450988698874465408   |88.2378116439         |32.4186988799         |0.835626174333        |0.179278092721        |1.86824823913         |0.312603063939        |-5.25208668518        |0.256777012629        |18.091219             |18.80126              |17.237041             |1.5642185             |0.915                 |0.998                 |probable-member       |6.633                 |0.748                 |4705                  |intermediate          |
M37                   |Hartman08 1235        |12.38833134           |3451201935405752832   |88.2406527595         |32.5877798149         |1.02398449755         |0.257485168843        |2.00681713575         |0.426249745723        |-5.33676121342        |0.359070192903        |18.60062              |19.423038             |17.64609              |1.7769489             |0.917                 |0.998                 |probable-member       |7.258                 |0.685                 |4338                  |faint                 |
M37                   |Hartman08 1242        |10.98798697           |3451206681346343040   |88.244362197          |32.6637390425         |0.184817468379        |0.571559297523        |0.00984952935028      |0.715411205473        |-0.904670911387       |0.59376350305         |19.090183             |19.736847             |18.039282             |1.6975651             |4.703                 |0.0                   |non-member            |7.739                 |0.638                 |4094                  |faint                 |
M37                   |Hartman08 1248        |19.67558507           |3451207368541094528   |88.2479974448         |32.7038618435         |-0.567284329911       |1.19141928652         |-1.90269268933        |1.62734256126         |-1.27108350396        |1.3441842622          |20.186209             |20.525064             |19.036774             |1.4882908             |2.379                 |0.001                 |possible-member       |8.813                 |0.535                 |3664                  |faint                 |
M37                   |Hartman08 1249        |13.26530194           |3451012200933385088   |88.2484120297         |32.4460098177         |1.3383218831          |0.464833116558        |2.09558206558         |0.771758524493        |-4.22741890578        |0.715237399295        |19.398455             |20.58409              |18.309906             |2.2741833             |1.395                 |0.909                 |probable-member       |8.103                 |0.603                 |3927                  |faint                 |
M37                   |Hartman08 1253        |1.95752942            |3451201939704031360   |88.2499697486         |32.5875206208         |0.587931173659        |0.637725330637        |3.71613148551         |1.51476357274         |-6.28721615147        |1.30084375417         |19.87397              |20.863234             |18.710968             |2.1522655             |                      |                      |no-info               |8.568                 |0.559                 |3747                  |faint                 |
M37                   |Hartman08 1259        |12.21485584           |3451201729259052160   |88.2520706735         |32.5698505561         |-0.688931549863       |0.591001306703        |-1.40206992418        |1.01466575627         |-5.56782229433        |0.950434924453        |19.346827             |20.430618             |18.29998              |2.1306381             |                      |                      |no-info               |8.039                 |0.609                 |3957                  |faint                 |
M37                   |Hartman08 1265        |11.64623736           |3451201974062219264   |88.2536206072         |32.5917090941         |0.553368709529        |0.271467230773        |1.47913151415         |0.475914468759        |-5.26235445074        |0.399771978949        |18.690691             |19.543999             |17.662075             |1.8819237             |0.761                 |0.964                 |probable-member       |7.359                 |0.675                 |4285                  |faint                 |
M37                   |Hartman08 1269        |1.29499605            |3451200767175294336   |88.2543420357         |32.5220598632         |-1.09591200584        |0.679827446114        |0.26433462078         |0.776457742959        |-5.1039424677         |0.65848818123         |19.1545               |20.159285             |18.115269             |2.044016              |1.976                 |0.105                 |possible-member       |7.838                 |0.629                 |4049                  |faint                 |
M37                   |Hartman08 1273        |8.52015886            |3451201729248034944   |88.2562079164         |32.5798756937         |0.722687328866        |0.143269544229        |2.02420659535         |0.221979788316        |-5.22431552982        |0.19031006028         |17.288363             |17.853373             |16.510311             |1.3430614             |0.991                 |0.997                 |probable-member       |5.647                 |0.883                 |5296                  |bright                |
M37                   |Hartman08 1277        |10.79732732           |3451201763607774720   |88.2569609194         |32.5831994574         |1.0198589967          |0.213725754041        |2.29828625123         |0.346958034558        |-5.63487280526        |0.292320225315        |18.123655             |18.833439             |17.221869             |1.6115704             |1.086                 |0.999                 |probable-member       |6.722                 |0.739                 |4649                  |intermediate          |
M37                   |Hartman08 1278        |12.43781552           |3451206608330908288   |88.2600536737         |32.651301069          |                      |                      |                      |                      |                      |                      |19.563341             |20.557484             |18.488228             |2.0692558             |                      |                      |no-info               |8.25                  |0.589                 |3869                  |faint                 |
M37                   |Hartman08 1284        |11.36653995           |3451201660528544768   |88.2633751585         |32.5589320723         |0.293148942315        |0.266253011651        |2.22388137026         |0.419691159653        |-5.74006547372        |0.356989687503        |18.487204             |19.259972             |17.549318             |1.7106533             |0.896                 |0.985                 |probable-member       |7.135                 |0.697                 |4402                  |intermediate          |
M37                   |Hartman08 1285        |5.1323379             |3450987496281377536   |88.2637532082         |32.3554797993         |0.673028712685        |0.179762537346        |2.36566362339         |0.317107385429        |-6.14865040639        |0.25867706746         |18.22456              |18.99154              |17.298912             |1.6926289             |1.159                 |0.998                 |probable-member       |6.871                 |0.724                 |4556                  |intermediate          |
M37                   |Hartman08 1289        |17.97059503           |3451203447244228352   |88.265398567          |32.6127852292         |0.359291282533        |0.685286862414        |-0.989822504639       |1.23350823132         |-5.002039696          |1.13388250499         |19.815231             |20.608688             |18.617186             |1.9915028             |                      |                      |no-info               |8.494                 |0.566                 |3775                  |faint                 |
M37                   |Hartman08 1298        |12.95589338           |3451207329885444736   |88.2693610068         |32.7125729794         |0.333539335688        |0.445808371096        |1.17202842661         |0.627476977223        |-5.99840441419        |0.533000120063        |18.90514              |19.786884             |17.859526             |1.9273586             |0.877                 |0.961                 |probable-member       |7.578                 |0.654                 |4171                  |faint                 |
M37                   |Hartman08 1299        |5.71019501            |3451200904614299392   |88.2694948115         |32.5567265146         |0.786139745067        |0.321729574501        |2.47547871503         |0.472436094601        |-5.44831527796        |0.405703840345        |18.563795             |19.490225             |17.604216             |1.8860092             |                      |                      |no-info               |7.232                 |0.688                 |4351                  |faint                 |
M37                   |Hartman08 1300        |0.62138391            |3451012132216182016   |88.2696200086         |32.4276441652         |2.0796534305          |1.08491110363         |0.22362547809         |2.33478217358         |-3.97958971515        |1.99907203848         |20.48386              |21.870111             |19.19493              |2.6751823             |0.986                 |0.665                 |possible-member       |9.221                 |0.496                 |3540                  |faint                 |
M37                   |Hartman08 1309        |1.64405158            |3451200049916912512   |88.2716167097         |32.4932881221         |0.507338086366        |0.607521834432        |0.502984066199        |1.00901188532         |-3.4016100444         |0.937699543536        |19.87676              |21.280878             |18.763586             |2.517292              |1.587                 |0.038                 |possible-member       |8.602                 |0.556                 |3734                  |faint                 |
M37                   |Hartman08 1313        |15.05304483           |3451200908910339712   |88.2734273361         |32.5496796956         |1.21497616707         |0.691335876108        |5.04350885245         |1.10250693107         |-6.24216767436        |1.06067756789         |19.74792              |20.834295             |18.530428             |2.3038673             |                      |                      |no-info               |8.455                 |0.57                  |3790                  |faint                 |
M37                   |Hartman08 1332        |9.98028757            |3451200904614298368   |88.2791116267         |32.5552775323         |0.523765005692        |0.210080951257        |1.74320594696         |0.304986478889        |-5.66935754891        |0.258753767946        |17.959396             |18.7093               |17.073061             |1.6362381             |0.498                 |0.996                 |probable-member       |6.664                 |0.745                 |4686                  |intermediate          |
M37                   |Hartman08 1333        |7.91327906            |3450987599360628992   |88.2794167299         |32.3811399927         |0.886651777543        |0.164511248635        |2.30599910689         |0.308116869005        |-5.30094417498        |0.260010941089        |17.654646             |18.269611             |16.747416             |1.5221958             |1.158                 |0.999                 |probable-member       |6.341                 |0.785                 |4872                  |intermediate          |
M37                   |Hartman08 1334        |6.92010323            |3451012170869110400   |88.2800390901         |32.4428083989         |0.6371868493          |0.0954279928496       |1.75737084713         |0.149034291915        |-5.67997620091        |0.124033906391        |16.702538             |17.272905             |15.997831             |1.275074              |0.471                 |1.0                   |probable-member       |5.35                  |0.93                  |5483                  |bright                |
M37                   |Hartman08 1336        |2.22654785            |3451203245372519552   |88.281028206          |32.6021258636         |0.886740665843        |0.573578429258        |3.43807299188         |1.00236019842         |-6.09287553324        |0.957339828807        |19.784182             |20.667534             |18.505777             |2.1617565             |0.92                  |0.987                 |probable-member       |8.479                 |0.567                 |3781                  |faint                 |
M37                   |Hartman08 1338        |7.91327906            |3450988389634628224   |88.2818788155         |32.3960060239         |0.85781093063         |0.116343683764        |2.1051272007          |0.229710819056        |-5.86268637335        |0.192822307501        |17.500095             |18.25718              |16.665064             |1.5921154             |1.09                  |1.0                   |probable-member       |6.59                  |0.753                 |4730                  |intermediate          |
M37                   |Hartman08 1340        |0.58012905            |3451200496595652608   |88.2822638108         |32.5065015261         |                      |                      |                      |                      |                      |                      |21.010937             |                      |                      |                      |                      |                      |no-info               |9.569                 |0.459                 |3455                  |faint                 |
M37                   |Hartman08 1350        |5.87193247            |3451200938974042240   |88.2849834056         |32.5636749485         |0.63451688372         |0.235431831688        |2.51400590777         |0.367404983421        |-5.42645119619        |0.312723225439        |18.175568             |18.917042             |17.281345             |1.6356964             |0.893                 |0.994                 |probable-member       |6.785                 |0.732                 |4609                  |intermediate          |
M37                   |Hartman08 1352        |2.14664964            |3451200526657154560   |88.2868171824         |32.5155168134         |0.251225560484        |0.397975825741        |2.40742782748         |0.710110425427        |-5.72750949645        |0.655899281762        |19.293606             |20.403503             |18.22516              |2.1783428             |0.711                 |0.964                 |probable-member       |7.99                  |0.614                 |3979                  |faint                 |
M37                   |Hartman08 1355        |9.8098707             |3450987530641123584   |88.2881480529         |32.3588648258         |0.514765819751        |0.212324368291        |1.50454026997         |0.370870193065        |-5.05370808005        |0.309481029575        |18.544706             |19.527237             |17.58993              |1.9373074             |1.207                 |0.898                 |possible-member       |7.218                 |0.689                 |4359                  |faint                 |
M37                   |Hartman08 1364        |16.53744584           |3451207467324416128   |88.2915822677         |32.7336621505         |-0.300598014158       |1.06409801383         |0.199586433685        |1.56453684816         |-5.29866629284        |1.28914240862         |20.111107             |21.144989             |18.868467             |2.2765217             |0.838                 |0.62                  |possible-member       |8.816                 |0.535                 |3663                  |faint                 |
M37                   |Hartman08 1367        |10.61313545           |3451200530956976256   |88.2929779491         |32.5242910735         |0.850803430481        |0.241339765447        |1.57091349469         |0.388777687703        |-5.64313972903        |0.320139987614        |18.338175             |19.095888             |17.455366             |1.640522              |0.653                 |0.996                 |probable-member       |6.94                  |0.717                 |4513                  |intermediate          |
M37                   |Hartman08 1373        |14.52923867           |3451207055007520256   |88.294448121          |32.6827110191         |-0.138130124497       |0.615856771404        |1.71746630681         |0.956062123423        |-6.2658153579         |0.784743405004        |19.422894             |20.431086             |18.380095             |2.050991              |                      |                      |no-info               |8.107                 |0.603                 |3925                  |faint                 |
M37                   |Hartman08 1374        |2.36012842            |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
M37                   |Hartman08 1377        |0.57638461            |3451012750691599744   |88.2954186518         |32.47783881           |                      |                      |                      |                      |                      |                      |20.729158             |21.03629              |19.55548              |1.4808102             |                      |                      |no-info               |9.355                 |0.482                 |3507                  |faint                 |
M37                   |Hartman08 1378        |7.28974167            |3451202420742569472   |88.2956926393         |32.5718397424         |0.759423233067        |0.228033291112        |2.16651405209         |0.354930410585        |-5.62580488055        |0.308527616842        |18.304317             |19.048553             |17.375637             |1.6729164             |0.41                  |0.999                 |probable-member       |6.925                 |0.718                 |4522                  |intermediate          |
M37                   |Hartman08 1385        |6.36005672            |3451204070007838464   |88.2984943898         |32.658413926          |1.63721301362         |1.21117396182         |3.25099875271         |1.66938065622         |-6.93436794932        |1.3302104319          |20.208931             |21.270845             |18.966463             |2.3043823             |                      |                      |no-info               |8.916                 |0.525                 |3632                  |faint                 |
M37                   |Hartman08 1392        |15.0202563            |3451207467333770240   |88.3019869156         |32.7328348786         |-2.7099801915         |1.78261178236         |-1.14545138369        |2.87290500808         |-6.52340998276        |2.32998124738         |20.516165             |20.426619             |19.348564             |1.0780544             |                      |                      |no-info               |9.095                 |0.508                 |3576                  |faint                 |
M37                   |Hartman08 1394        |9.70009982            |3451202347734370304   |88.3024231903         |32.5611289523         |0.908406186004        |0.205200230082        |2.18069494362         |0.314015903376        |-5.26414449947        |0.262149241701        |18.10448              |18.870142             |17.193047             |1.6770954             |1.048                 |0.999                 |probable-member       |6.78                  |0.733                 |4613                  |intermediate          |
M37                   |Hartman08 1398        |8.45071991            |3450987363138025856   |88.3032049301         |32.3666622867         |0.558315542583        |0.111003037809        |1.94456512693         |0.1977530977          |-5.63804433204        |0.162090060388        |17.305092             |17.974882             |16.521349             |1.4535332             |0.545                 |0.999                 |probable-member       |6.097                 |0.818                 |5016                  |bright                |
M37                   |Hartman08 1404        |2.0198104             |3451202450811978112   |88.3045930974         |32.5887720841         |0.186544117309        |0.636121791468        |-0.0853118889643      |0.955022684111        |-3.65659685927        |0.928135961214        |19.556526             |20.57817              |18.327728             |2.2504425             |                      |                      |no-info               |8.259                 |0.588                 |3865                  |faint                 |
M37                   |Hartman08 1419        |10.43512244           |3451207158086741504   |88.3102019754         |32.691008046          |0.0829294243294       |0.274723803878        |1.45319841168         |0.367562658192        |-5.24928223489        |0.314602488416        |18.17525              |18.929493             |17.274977             |1.6545162             |1.533                 |0.705                 |possible-member       |6.803                 |0.731                 |4599                  |intermediate          |
M37                   |Hartman08 1424        |2.92651659            |3451202141564879488   |88.3138497239         |32.5540779097         |0.735901129587        |0.332827477447        |0.994895689274        |0.528848169571        |-6.29762795299        |0.458191974034        |19.023985             |19.97699              |18.00678              |1.9702091             |1.242                 |0.952                 |probable-member       |7.701                 |0.642                 |4112                  |faint                 |
M37                   |Hartman08 1440        |13.75805547           |3451213377199430144   |88.3202936955         |32.7475691028         |0.570761869329        |0.683345903884        |2.09348581231         |1.07377979646         |-6.14824961883        |0.882769642053        |19.360765             |20.413649             |18.259668             |2.1539803             |                      |                      |no-info               |8.055                 |0.608                 |3949                  |faint                 |
M37                   |Hartman08 1442        |8.26192095            |3451012029134698368   |88.3206223944         |32.4480590536         |0.739694375647        |0.144810552999        |2.167227165           |0.216479451347        |-5.50785259127        |0.179636228936        |17.629812             |18.289913             |16.812412             |1.4775009             |0.639                 |0.999                 |probable-member       |6.198                 |0.804                 |4954                  |intermediate          |
M37                   |Hartman08 1443        |9.17342967            |3451207192446493312   |88.3210503729         |32.7135488893         |0.282715475908        |0.208682046642        |0.950967827159        |0.254129756566        |-3.4166232585         |0.216017075828        |17.583052             |18.262693             |16.789444             |1.4732494             |5.116                 |0.0                   |non-member            |6.176                 |0.807                 |4968                  |intermediate          |
Praesepe              |EPIC 211756862        |1.4548                |655817527299103360    |123.963675774         |16.7044261236         |5.13601485918         |0.0865038775829       |-38.8076333132        |0.151703592323        |-9.70554671831        |0.100121199826        |16.238882             |17.77665              |15.018626             |2.7580233             |2.55                  |1.0                   |probable-member       |10.722                |0.35                  |3179                  |bright                |
Praesepe              |EPIC 211984209        |13.7543               |675582829356064640    |124.064566347         |19.9991300221         |5.0604908595          |0.032413558522        |-36.9111405293        |0.0530612212249       |-8.59142355142        |0.0294219530766       |13.055128             |13.644868             |12.346964             |1.297904              |3.011                 |1.0                   |non-member            |6.507                 |0.78                  |4716                  |bright                |
Praesepe              |EPIC 211898878        |0.075                 |663230881369876480    |124.765174876         |18.7100051202         |10.4584124584         |0.0994056544717       |-36.8234422221        |0.14881842937         |-8.20503521357        |0.0900881636764       |15.785891             |17.404192             |14.541299             |2.862893              |19.137                |0.0                   |non-member            |11.063                |0.312                 |3121                  |bright                |
Praesepe              |EPIC 211938090        |10.1055               |663335811714167552    |126.138333379         |19.295269308          |5.38038621309         |0.644894072741        |-32.1081162525        |1.07955207016         |-9.62939632117        |0.693308503459        |16.111504             |17.52766              |14.790223             |2.7374372             |                      |                      |no-info               |10.654                |0.357                 |3191                  |bright                |
Praesepe              |EPIC 212032123        |22.6623               |664049875796682752    |126.279202904         |20.7902530987         |5.21775534077         |0.0416608741981       |-38.5398532562        |0.0736208324251       |-15.6115471751        |0.047748262836        |12.435599             |12.904257             |11.825042             |1.079215              |2.075                 |1.0                   |probable-member       |5.722                 |0.888                 |5165                  |bright                |
Praesepe              |EPIC 211820823        |1.1362                |662114460454651648    |126.307068182         |17.6125207922         |5.44339720448         |0.236959300047        |-31.6442376473        |0.410413669753        |-12.746313433         |0.255750145836        |18.318382             |19.994745             |16.981775             |3.01297               |2.043                 |1.0                   |probable-member       |11.864                |0.237                 |2987                  |intermediate          |
Praesepe              |EPIC 211912350        |0.2602                |662538498282258176    |126.317077278         |18.9108296957         |5.66506379434         |0.381092179386        |-32.8158059957        |0.590641919087        |-12.0687006384        |0.378257374812        |18.758957             |20.633528             |17.348017             |3.285511              |1.567                 |1.0                   |probable-member       |12.39                 |0.199                 |2900                  |faint                 |
Praesepe              |EPIC 212006725        |0.2029                |663842755294579712    |126.342488218         |20.3657111186         |5.52574404646         |0.359761368053        |-33.9392418732        |0.64378365262         |-15.4152227123        |0.405333274918        |18.9462               |20.765285             |17.493065             |3.2722206             |1.608                 |1.0                   |probable-member       |12.577                |0.189                 |2870                  |faint                 |
Praesepe              |EPIC 211998019        |17.7894               |663805754152866688    |126.354120433         |20.2215505054         |5.24795916882         |0.0644198470062       |-32.5231488291        |0.104282545985        |-11.9914345009        |0.0703880436883       |15.441096             |16.692192             |14.3235235            |2.3686686             |1.87                  |1.0                   |probable-member       |9.381                 |0.496                 |3456                  |bright                |
Praesepe              |EPIC 211752612        |1.1755                |653008000212376960    |126.390829925         |16.6446321608         |5.00183582133         |0.149715771963        |-32.3794961215        |0.253047942181        |-9.84263299037        |0.164302068261        |17.489086             |19.107504             |16.224083             |2.883421              |2.772                 |1.0                   |probable-member       |11.135                |0.304                 |3110                  |bright                |
Praesepe              |EPIC 211952571        |0.2776                |663346531952796416    |126.423246181         |19.5117743438         |4.55201059062         |0.209870538875        |-33.6824036775        |0.338771237328        |-12.0410858622        |0.224587801273        |18.203493             |19.942131             |16.883017             |3.0591145             |2.28                  |1.0                   |probable-member       |11.764                |0.244                 |3004                  |intermediate          |
Praesepe              |EPIC 212147595        |14.0673               |677917607937780224    |126.476428362         |22.9811287216         |5.0322979922          |0.0435187146285       |-30.7585833175        |0.0653849671087       |-14.9356556294        |0.0386119935384       |14.127757             |14.975871             |13.224611             |1.7512598             |3.171                 |1.0                   |non-member            |7.677                 |0.661                 |4071                  |bright                |
Praesepe              |EPIC 212111862        |1.6193                |677799719675648128    |126.504972956         |22.2554861565         |6.84290545            |0.129689299378        |-27.5432156896        |0.2181695132          |-12.6990664087        |0.162691944521        |17.150278             |18.870968             |15.871421             |2.999547              |6.368                 |0.0                   |non-member            |11.45                 |0.273                 |3056                  |bright                |
Praesepe              |EPIC 211771942        |12.2891               |653021709747963520    |126.555704189         |16.9181946208         |5.32842651729         |0.0481301670112       |-33.3284421293        |0.0735270348279       |-11.0456651252        |0.0420918384625       |12.939533             |13.56238              |12.209944             |1.3524361             |1.773                 |1.0                   |probable-member       |6.69                  |0.757                 |4622                  |bright                |
Praesepe              |EPIC 211966707        |9.2765                |663726280078225152    |126.572561396         |19.7265251023         |5.0196960146          |0.101925112459        |-31.489367413         |0.163493727198        |-12.8109925525        |0.103517378462        |16.81095              |18.363962             |15.585851             |2.7781115             |2.523                 |1.0                   |probable-member       |10.786                |0.343                 |3168                  |bright                |
Praesepe              |EPIC 211955066        |1.5361                |663718858374747648    |126.596881804         |19.5510010035         |4.91649215815         |0.177299512163        |-31.0354734892        |0.311989176448        |-13.1374813532        |0.201022641824        |17.741291             |19.451017             |16.442303             |3.0087147             |2.643                 |1.0                   |probable-member       |11.448                |0.273                 |3056                  |intermediate          |
Praesepe              |EPIC 211768266        |12.1032               |653017449140403840    |126.663891109         |16.8646424832         |4.82756229016         |0.0553573431767       |-30.2144287445        |0.0868038498466       |-10.2313968441        |0.0497460162328       |12.793114             |13.336092             |12.123244             |1.2128477             |4.019                 |0.16                  |non-member            |6.215                 |0.819                 |4875                  |bright                |
Praesepe              |EPIC 212076029        |0.3194                |664254595414894848    |126.753159791         |21.5662728972         |4.88303992243         |0.264202589864        |-31.8989235541        |0.472479783747        |-12.856109308         |0.315460161213        |18.454353             |20.197826             |17.083138             |3.1146889             |2.098                 |1.0                   |probable-member       |12.069                |0.222                 |2953                  |intermediate          |
Praesepe              |EPIC 211959781        |0.2853                |662975927814718464    |126.774191373         |19.6213444046         |5.04658326242         |0.22280143073         |-32.3902560527        |0.386916017867        |-13.4434958101        |0.267169981137        |17.592377             |19.367619             |16.236506             |3.131113              |                      |                      |no-info               |11.728                |0.248                 |3010                  |intermediate          |
Praesepe              |EPIC 211800408        |17.0446               |662045092440012288    |126.778125414         |17.3225530952         |5.17686783845         |0.0320640124627       |-32.3627677046        |0.0532922453243       |-11.0172144342        |0.0331191244403       |14.44771              |15.382629             |13.49408              |1.8885498             |2.308                 |1.0                   |probable-member       |8.035                 |0.627                 |3911                  |bright                |
Praesepe              |EPIC 212168580        |1.0487                |678033881297665920    |126.849118616         |23.4527480286         |5.16534640595         |0.207171981216        |-32.313710951         |0.343311277809        |-15.895299747         |0.235087976492        |18.088314             |19.759705             |16.776491             |2.9832134             |2.451                 |1.0                   |probable-member       |11.59                 |0.26                  |3033                  |intermediate          |
Praesepe              |EPIC 211997840        |12.9691               |663781564897118592    |126.877572199         |20.2182243435         |5.34367137392         |0.0375657889555       |-34.2285456622        |0.0573834464941       |-13.5841516776        |0.0337344894959       |13.5463915            |14.30019              |12.715052             |1.5851383             |0.934                 |1.0                   |probable-member       |7.246                 |0.703                 |4286                  |bright                |
Praesepe              |EPIC 211999343        |14.573                |663782904926907392    |126.96070952          |20.2433585351         |5.2696402631          |0.0404049867065       |-33.600221238         |0.0579267342854       |-13.4707849408        |0.0332404158428       |13.849449             |14.660298             |12.97782              |1.682478              |1.269                 |1.0                   |probable-member       |7.498                 |0.679                 |4159                  |bright                |
Praesepe              |EPIC 211971819        |16.9716               |663002663987903872    |126.962166304         |19.8057139147         |5.56186398451         |0.0763243198135       |-33.9389559941        |0.113540470673        |-14.1365635317        |0.0723072077698       |15.101777             |16.231339             |14.0439415            |2.187397              |1.475                 |1.0                   |probable-member       |8.818                 |0.554                 |3615                  |bright                |
Praesepe              |EPIC 212104191        |1.1329                |665785802795255808    |126.992056926         |22.1020037678         |6.14672940755         |0.11632172058         |-32.5325861594        |0.17399033086         |-13.1321845094        |0.108324056897        |9.562928              |9.799806              |9.208923              |0.5908823             |3.222                 |1.0                   |non-member            |3.444                 |1.335                 |6569                  |bright                |
Praesepe              |EPIC 211978243        |10.6707               |663755485855805568    |127.003975589         |19.9047379185         |5.16950088521         |0.0433919006676       |-32.4554858278        |0.0717881534057       |-13.6654073654        |0.0467993081031       |12.513612             |13.040969             |11.856841             |1.1841278             |1.969                 |1.0                   |probable-member       |6.113                 |0.832                 |4932                  |bright                |
Praesepe              |EPIC 211990768        |1.609                 |663765548961708032    |127.112068997         |20.1047104617         |6.56096413905         |0.173981860979        |-37.864948473         |0.251783728357        |-8.50803645301        |0.145033606602        |17.291578             |18.95427              |16.024113             |2.9301567             |4.339                 |1.0                   |non-member            |11.267                |0.291                 |3088                  |bright                |
Praesepe              |EPIC 211964473        |0.6228                |662986858508296064    |127.229832829         |19.693302072          |6.59810915614         |0.20088962817         |-29.0061295428        |0.300175660957        |-20.059213308         |0.19232922568         |17.26965              |18.986494             |15.980032             |3.006462              |6.127                 |0.0                   |non-member            |11.467                |0.271                 |3053                  |bright                |
Praesepe              |EPIC 211950505        |7.9873                |662932260884134272    |127.306124551         |19.4799436206         |5.14880563291         |0.0496814433707       |-32.5714608636        |0.0781776107298       |-12.6718566869        |0.0504722201059       |11.042378             |11.405419             |10.560553             |0.84486675            |1.928                 |1.0                   |probable-member       |4.727                 |1.057                 |5783                  |bright                |
Praesepe              |EPIC 211827220        |12.2172               |662172429630090880    |127.324050665         |17.7031289052         |5.32086857229         |0.141643845888        |-34.4730566763        |0.226561078596        |-12.3560694943        |0.138846327618        |15.897344             |17.418322             |14.678925             |2.739397              |0.846                 |1.0                   |probable-member       |10.661                |0.356                 |3190                  |bright                |
Praesepe              |EPIC 212027816        |23.8033               |663916289430964480    |127.328468564         |20.7179354418         |5.08192078939         |0.0857532322393       |-35.4411122066        |0.135649530674        |-13.9918051363        |0.0901426009933       |15.989424             |17.339918             |14.838764             |2.501154              |1.236                 |1.0                   |probable-member       |9.855                 |0.444                 |3347                  |bright                |
Praesepe              |EPIC 212121350        |5.5063                |665810301288657920    |127.473315801         |22.4422428261         |4.43621838567         |0.0436344860621       |-28.686921173         |0.0701510287071       |-12.8996419071        |0.0504293196338       |9.760682              |10.02107              |9.381993              |0.63907623            |5.491                 |0.0                   |non-member            |3.709                 |1.271                 |6403                  |bright                |
Praesepe              |EPIC 211889082        |12.3485               |662291383044141824    |127.487629051         |18.5666365588         |5.69198631978         |0.108987825389        |-33.4973793784        |0.183064142753        |-13.1484275648        |0.115338919203        |14.674445             |15.808014             |13.610744             |2.1972694             |1.718                 |1.0                   |probable-member       |8.844                 |0.551                 |3606                  |bright                |
Praesepe              |EPIC 211950696        |3.2524                |662930091923625216    |127.494405966         |19.4829907704         |5.6353200791          |0.385018228414        |-33.3078099984        |0.592541898574        |-13.5733503742        |0.383745518401        |18.90308              |20.73825              |17.523594             |3.2146568             |1.288                 |1.0                   |probable-member       |12.534                |0.191                 |2877                  |faint                 |
Praesepe              |EPIC 211845069        |1.3286                |662182909350261632    |127.512086355         |17.950508075          |5.38118259576         |0.236653048836        |-32.2643286355        |0.378247396551        |-10.9715557734        |0.222070222145        |17.94757              |19.756636             |16.586617             |3.1700191             |2.124                 |1.0                   |probable-member       |11.742                |0.246                 |3008                  |intermediate          |
Praesepe              |EPIC 211681193        |1.6324                |652643129853607424    |127.571114604         |15.6624531217         |4.88119528348         |0.213454105241        |-30.1693083708        |0.339833417105        |-9.66718724181        |0.220392783544        |17.955841             |19.672022             |16.639902             |3.0321198             |3.563                 |0.722                 |non-member            |11.557                |0.263                 |3039                  |intermediate          |
Praesepe              |EPIC 211729756        |2.3891                |658736180914476672    |127.646394237         |16.3214518094         |6.45174743067         |0.0886509248306       |-29.871984215         |0.137312513655        |-11.4766531778        |0.0834964913771       |16.144463             |17.544634             |14.969307             |2.575327              |5.286                 |0.009                 |non-member            |10.115                |0.415                 |3295                  |bright                |
Praesepe              |EPIC 211810915        |19.2197               |659151177834641152    |127.660880489         |17.4720200592         |5.48400139594         |0.0587116747275       |-35.5645035675        |0.0947257950604       |-12.0660408713        |0.0585968234726       |15.163536             |16.326529             |14.088726             |2.2378025             |0.835                 |1.0                   |probable-member       |8.968                 |0.539                 |3570                  |bright                |
Praesepe              |EPIC 211943375        |1.4307                |662915940008482304    |127.677264591         |19.3751864227         |5.25784374109         |0.202349204207        |-34.5420056971        |0.341764727336        |-13.4258500375        |0.216379410592        |17.8237               |19.528097             |16.511839             |3.0162582             |0.764                 |1.0                   |probable-member       |11.48                 |0.27                  |3051                  |intermediate          |
Praesepe              |EPIC 212078515        |1.3162                |665507969950936064    |127.701970589         |21.6125085541         |5.29089619686         |0.226230556321        |-35.7874497942        |0.356791498807        |-15.2533626727        |0.225483501724        |18.2288               |19.922398             |16.88327              |3.0391273             |1.304                 |1.0                   |probable-member       |11.775                |0.244                 |3002                  |intermediate          |
Praesepe              |EPIC 211941802        |14.3207               |662912813272290688    |127.712434751         |19.3524089185         |5.49201464177         |0.0383643794313       |-34.9020847354        |0.063594760113        |-13.6683288815        |0.0416599570811       |14.130426             |15.023406             |13.205732             |1.8176737             |0.918                 |1.0                   |probable-member       |7.851                 |0.645                 |3990                  |bright                |
Praesepe              |EPIC 211911467        |2.1744                |662677758301970688    |127.714038818         |18.8976019399         |5.15387961147         |0.201462188528        |-35.1813405221        |0.277379328555        |-13.2282540955        |0.177501754954        |17.298464             |18.839518             |16.022432             |2.8170853             |0.639                 |1.0                   |probable-member       |10.912                |0.329                 |3146                  |bright                |
Praesepe              |EPIC 211955365        |6.8203                |662925629454594944    |127.730918946         |19.555444965          |5.55031191868         |0.0420822839963       |-34.8313887958        |0.0661233298821       |-13.7244140657        |0.0398045387891       |10.646946             |10.976635             |10.191896             |0.78473854            |1.142                 |1.0                   |probable-member       |4.449                 |1.111                 |5953                  |bright                |
Praesepe              |EPIC 212024569        |15.3935               |663904126083650048    |127.739893738         |20.6624282503         |5.00342894001         |0.05647268762         |-32.6166600328        |0.0933245940571       |-9.78288219911        |0.0482642569731       |14.741109             |15.682821             |13.784791             |1.8980303             |2.972                 |1.0                   |probable-member       |8.059                 |0.625                 |3901                  |bright                |
Praesepe              |EPIC 211897821        |16.723                |662665629314342272    |127.745388695         |18.6947064598         |5.33983203438         |0.0518984955997       |-33.7029774354        |0.0799365445831       |-12.5216579109        |0.0492265002135       |14.710718             |15.723638             |13.717393             |2.0062447             |1.172                 |1.0                   |probable-member       |8.34                  |0.599                 |3781                  |bright                |
Praesepe              |EPIC 211748286        |9.0389                |658776313088864896    |127.781427537         |16.5844066073         |5.47646900993         |0.18086009139         |-39.2157962367        |0.283374202065        |-13.7020732967        |0.189172154435        |16.671942             |18.362347             |15.382046             |2.980301              |1.624                 |1.0                   |probable-member       |11.399                |0.278                 |3065                  |bright                |
Praesepe              |EPIC 212077235        |32.2096               |665530406860150912    |127.793375325         |21.5894893339         |4.15089509849         |0.0276984908992       |-31.731853917         |0.0439278076097       |-16.4932097818        |0.0295073942321       |13.641035             |14.307997             |12.8661               |1.4418964             |6.36                  |0.0                   |non-member            |6.917                 |0.733                 |4483                  |bright                |
Praesepe              |EPIC 212038642        |18.4233               |665412690396632832    |127.804463628         |20.9000723764         |5.17815360158         |0.136817980465        |-33.1245412079        |0.206090652125        |-13.9062335635        |0.136805989654        |16.640852             |18.20733              |15.401128             |2.806203              |1.589                 |1.0                   |probable-member       |10.877                |0.332                 |3152                  |bright                |
Praesepe              |EPIC 211942008        |23.192                |662917726714872960    |127.82037778          |19.3552138669         |5.59743581416         |0.0854410434295       |-33.8251399566        |0.127102038357        |-12.9653588682        |0.0729191888436       |15.561769             |16.697533             |14.279687             |2.4178457             |1.434                 |1.0                   |probable-member       |9.558                 |0.477                 |3415                  |bright                |
Praesepe              |EPIC 211896957        |0.2383                |662624157110125440    |127.861919367         |18.6823425556         |                      |                      |                      |                      |                      |                      |17.868526             |19.521246             |16.24812              |3.2731266             |                      |                      |no-info               |11.892                |0.235                 |2983                  |intermediate          |
Praesepe              |EPIC 212009427        |1.5574                |663140171661012480    |127.874308698         |20.4103658638         |5.42899926142         |0.0353248545544       |-34.5924826356        |0.0609044679992       |-13.3081336102        |0.0399670299237       |14.000644             |15.024135             |12.995645             |2.02849               |0.795                 |1.0                   |probable-member       |8.399                 |0.593                 |3761                  |bright                |
Praesepe              |EPIC 212069380        |0.2672                |665490339108666368    |127.874295062         |21.4440503697         |5.18059094477         |0.522913635483        |-36.4137545022        |0.85002490747         |-13.9544460409        |0.559866837441        |19.42485              |21.286272             |18.00753              |3.2787418             |                      |                      |no-info               |13.056                |0.164                 |2791                  |faint                 |
Praesepe              |EPIC 211799259        |0.5752                |659095308900151552    |127.893392221         |17.3064749093         |5.88819673363         |0.383307116559        |-34.1472664914        |0.560621567349        |-11.9776322608        |0.333524662165        |18.478153             |19.831219             |17.10946              |2.721758              |1.275                 |1.0                   |probable-member       |12.072                |0.222                 |2953                  |intermediate          |
Praesepe              |EPIC 212009131        |0.2431                |663140102941534720    |127.899614449         |20.4052885031         |5.54751695851         |0.328068560032        |-35.5365366544        |0.540432978015        |-14.6337597475        |0.324889947167        |18.556438             |20.505564             |17.131313             |3.3742504             |0.985                 |1.0                   |probable-member       |12.188                |0.213                 |2934                  |faint                 |
Praesepe              |EPIC 211971354        |8.2967                |663035065221481344    |127.918386905         |19.7983437816         |5.35287129882         |0.0865070749387       |-32.5477272773        |0.141402114608        |-11.5141828858        |0.0926507074394       |14.330465             |15.383342             |13.306188             |2.0771542             |1.916                 |1.0                   |probable-member       |8.527                 |0.581                 |3716                  |bright                |
Praesepe              |EPIC 211902283        |2.1775                |662625978176332160    |127.975964964         |18.7600181399         |5.09150022566         |0.28680965548         |-34.8953451283        |0.397937902734        |-12.033700373         |0.238788885562        |17.649048             |19.258795             |16.349989             |2.9088058             |0.915                 |1.0                   |probable-member       |11.221                |0.295                 |3096                  |intermediate          |
Praesepe              |EPIC 211983023        |22.946                |663044514149509888    |128.007684753         |19.9797107689         |5.36860405355         |0.115089211154        |-34.7799331696        |0.194524841005        |-14.0204973249        |0.132272153835        |17.106905             |18.723694             |15.841243             |2.882451              |0.836                 |1.0                   |probable-member       |11.132                |0.304                 |3110                  |bright                |
Praesepe              |EPIC 211695681        |1.7667                |658654881476810240    |128.040889302         |15.8578244368         |4.44693647047         |0.512253840139        |-29.0383203388        |0.938310732644        |-10.1991914235        |0.586856653636        |19.26063              |20.866758             |17.846994             |3.019764              |                      |                      |no-info               |12.891                |0.172                 |2818                  |faint                 |
Praesepe              |EPIC 211954836        |24.2728               |662828833775087488    |128.074275902         |19.5470241022         |5.50868167864         |0.22257448832         |-33.5642271036        |0.268836198979        |-12.3304661986        |0.165858743776        |16.881556             |18.452932             |15.63375              |2.8191824             |                      |                      |no-info               |10.918                |0.328                 |3145                  |bright                |
Praesepe              |EPIC 211842313        |2.3904                |659193436016105600    |128.09237304          |17.9130445716         |4.3889040807          |0.0564875269658       |-28.5658039174        |0.0987592157607       |0.733730946795        |0.0660553772695       |10.024064             |10.235241             |9.695282              |0.53995895            |9.909                 |0.0                   |non-member            |3.159                 |1.41                  |6761                  |bright                |
Praesepe              |EPIC 212035441        |16.8542               |664658700297947008    |128.135009311         |20.8446748499         |5.05407121269         |0.120839379144        |-34.1633599029        |0.192172144735        |-13.9636288146        |0.116608425138        |16.491255             |17.995768             |15.280429             |2.7153387             |1.46                  |1.0                   |probable-member       |10.582                |0.365                 |3205                  |bright                |
Praesepe              |EPIC 211989185        |11.7041               |663069150081902592    |128.139075127         |20.0800460107         |5.53305712435         |0.0403499856257       |-34.7125782637        |0.0631719789257       |-13.6397800909        |0.0415810128305       |12.864726             |13.481087             |12.137257             |1.3438301             |1.099                 |1.0                   |probable-member       |6.661                 |0.761                 |4637                  |bright                |
Praesepe              |EPIC 212087322        |1.8118                |665528306619671808    |128.139583152         |21.7756973188         |4.95384467521         |0.313580981673        |-38.4946192457        |0.56747041554         |-16.6777136042        |0.345304535459        |18.556856             |20.375698             |17.162552             |3.2131462             |2.429                 |1.0                   |probable-member       |12.188                |0.213                 |2934                  |faint                 |
Praesepe              |EPIC 211900653        |1.9178                |662645284052268416    |128.146698194         |18.7359662949         |5.14411588365         |0.2670341592          |-35.1632629353        |0.400095525243        |-12.1205174859        |0.232780492531        |18.08103              |19.763685             |16.744305             |3.0193806             |0.776                 |1.0                   |probable-member       |11.623                |0.257                 |3028                  |intermediate          |
Praesepe              |EPIC 211851325        |1.1687                |659571844111412224    |128.186526518         |18.0361204632         |                      |                      |                      |                      |                      |                      |15.542904             |16.898874             |14.262128             |2.6367464             |                      |                      |no-info               |10.325                |0.392                 |3253                  |bright                |
Praesepe              |EPIC 211984130        |29.5905               |663067638253511552    |128.194824641         |19.9976717658         |5.22708346168         |0.129058397238        |-34.2746575137        |0.198392762088        |-13.3513169457        |0.129224173435        |16.722311             |18.247765             |15.494484             |2.7532806             |0.954                 |1.0                   |probable-member       |10.706                |0.352                 |3182                  |bright                |
Praesepe              |EPIC 211896670        |6.9619                |662632987562951808    |128.203080823         |18.6779330325         |4.83239857688         |0.121352555758        |-33.6581793632        |0.205524383655        |-12.2176000608        |0.11440324297         |16.389994             |18.018581             |15.128484             |2.8900976             |2.151                 |1.0                   |probable-member       |11.158                |0.302                 |3106                  |bright                |
Praesepe              |EPIC 211898294        |17.8079               |662633228081183872    |128.207011254         |18.7017007666         |5.23369038553         |0.0661880044009       |-34.0063220024        |0.10100269004         |-12.1765475253        |0.0560579084897       |12.388916             |13.038714             |11.635103             |1.4036112             |1.213                 |1.0                   |probable-member       |6.827                 |0.742                 |4541                  |bright                |
Praesepe              |EPIC 211982810        |11.323                |663055818503513088    |128.21748685          |19.9766007563         |5.34766364679         |0.0491554836402       |-34.4398942596        |0.0789058939934       |-13.8101952296        |0.052924201553        |12.7360115            |13.316318             |12.033481             |1.2828369             |0.898                 |1.0                   |probable-member       |6.456                 |0.787                 |4742                  |bright                |
Praesepe              |EPIC 211900414        |10.9654               |662633743477189632    |128.231763569         |18.7327759677         |5.35338266817         |0.0641326642805       |-34.9783425551        |0.101529199481        |-13.1006941907        |0.0535640251456       |12.760685             |13.348615             |12.055351             |1.2932634             |0.504                 |1.0                   |probable-member       |6.491                 |0.782                 |4724                  |bright                |
Praesepe              |EPIC 212109351        |10.5697               |665650425426585344    |128.241812721         |22.2055779581         |4.31264941403         |0.13566791164         |-35.5003347628        |0.190735659151        |-15.1523067219        |0.125766170655        |16.49632              |17.821095             |15.32656              |2.4945345             |3.554                 |0.956                 |non-member            |9.832                 |0.447                 |3352                  |bright                |
Praesepe              |EPIC 211799258        |24.0487               |659086512807199232    |128.245953906         |17.3064583214         |5.49248371655         |0.0916386524615       |-35.1102024968        |0.149354686659        |-12.5220948499        |0.103750863825        |15.905163             |17.427116             |14.702101             |2.7250156             |0.752                 |1.0                   |probable-member       |10.614                |0.361                 |3199                  |bright                |
Praesepe              |EPIC 211991806        |0.3627                |663070971148025728    |128.24810795          |20.1207432127         |5.17347744434         |0.25987926787         |-35.2905636107        |0.376954308562        |-14.2159329716        |0.2433224923          |18.007072             |19.657236             |16.689606             |2.9676304             |0.844                 |1.0                   |probable-member       |11.503                |0.268                 |3047                  |intermediate          |
Praesepe              |EPIC 212027909        |14.6658               |664652820486153984    |128.251507332         |20.7194748203         |                      |                      |                      |                      |                      |                      |15.74182              |17.19221              |14.506275             |2.685934              |                      |                      |no-info               |10.486                |0.375                 |3223                  |bright                |
Praesepe              |EPIC 211896979        |13.1088               |662632540886348928    |128.261903029         |18.6825832341         |5.35349828998         |0.0389177113815       |-34.0008823188        |0.0636255402987       |-12.8790567398        |0.0398348437416       |12.985446             |13.616902             |12.245153             |1.3717489             |0.989                 |1.0                   |probable-member       |6.752                 |0.749                 |4589                  |bright                |
Praesepe              |EPIC 211913733        |12.574                |662655183953995392    |128.273078513         |18.9301404099         |5.39565128554         |0.0936127098111       |-33.9577736113        |0.139113069818        |-12.4355778362        |0.0830333329109       |15.866408             |17.303278             |14.678284             |2.6249943             |1.073                 |1.0                   |probable-member       |10.287                |0.397                 |3260                  |bright                |
Praesepe              |EPIC 211921097        |0.4626                |662661364410221696    |128.273804825         |19.0410852314         |4.46774393012         |0.393840313626        |-34.0077678507        |0.628823380029        |-13.3220807621        |0.422340721427        |18.854399             |20.367483             |17.465635             |2.9018478             |                      |                      |no-info               |12.484                |0.194                 |2885                  |faint                 |
Praesepe              |EPIC 211785147        |0.331                 |658893995192969728    |128.279961356         |17.104377706          |5.17842600899         |0.278566501947        |-33.8905378069        |0.475112662531        |-10.8032441557        |0.275718737681        |18.630241             |20.379429             |17.259487             |3.1199417             |1.636                 |1.0                   |probable-member       |12.261                |0.208                 |2922                  |faint                 |
Praesepe              |EPIC 211992423        |12.8959               |663070352672827136    |128.280925532         |20.1300114437         |5.43553092372         |0.0411437487988       |-34.7296923961        |0.0606298184112       |-13.5061473002        |0.035972430657        |13.569841             |14.328463             |12.73361              |1.5948524             |0.783                 |1.0                   |probable-member       |7.268                 |0.701                 |4272                  |bright                |
Praesepe              |EPIC 211901894        |1.666                 |662635083506980992    |128.282016548         |18.7543269683         |5.14963565347         |0.148716643949        |-33.5171696715        |0.239572668573        |-12.210166434         |0.146673249485        |17.415495             |19.020748             |16.160574             |2.8601742             |1.432                 |1.0                   |probable-member       |11.054                |0.313                 |3122                  |bright                |
Praesepe              |EPIC 212011416        |15.6958               |663131856604384384    |128.285055293         |20.443620459          |                      |                      |                      |                      |                      |                      |15.807877             |17.302591             |14.553234             |2.7493572             |                      |                      |no-info               |10.693                |0.353                 |3184                  |bright                |
Praesepe              |EPIC 211951112        |2.3126                |662823993347982208    |128.295569698         |19.4894304413         |5.71430459293         |0.142184542557        |-33.5243024288        |0.246742847252        |-12.9508623275        |0.157077257538        |16.956245             |18.72685              |15.659544             |3.0673065             |1.639                 |1.0                   |probable-member       |11.62                 |0.257                 |3028                  |bright                |
Praesepe              |EPIC 211725787        |2.0599                |658694566974774656    |128.298544481         |16.2642393798         |5.25239047429         |0.280674794375        |-32.0726031317        |0.402143234835        |-10.0690804061        |0.241450704011        |18.501085             |20.369236             |17.162775             |3.206461              |2.517                 |1.0                   |probable-member       |12.132                |0.217                 |2943                  |faint                 |
Praesepe              |EPIC 212017838        |0.6692                |664634820279791488    |128.30596311          |20.5502708787         |5.29669062075         |0.0941221723144       |-35.4424423533        |0.143498715196        |-13.2810127851        |0.0944939918464       |16.309242             |17.881948             |15.077787             |2.804161              |0.377                 |1.0                   |probable-member       |10.87                 |0.333                 |3153                  |bright                |
Praesepe              |EPIC 212027544        |0.4556                |664641413053011328    |128.307908022         |20.7133893862         |5.18096980257         |0.292984444999        |-34.4617206384        |0.479658455017        |-12.5363192661        |0.272845356247        |18.642105             |20.294611             |17.26579              |3.02882               |0.82                  |1.0                   |probable-member       |12.272                |0.207                 |2920                  |faint                 |
Praesepe              |EPIC 212021131        |1.2287                |664639454547865472    |128.309215051         |20.6058511727         |5.49673674375         |0.162268631371        |-34.1944748352        |0.255003349052        |-14.1924272482        |0.159220875156        |17.78207              |19.515621             |16.481428             |3.034193              |1.181                 |1.0                   |probable-member       |11.502                |0.268                 |3048                  |intermediate          |
Praesepe              |EPIC 211923569        |15.4629               |662661540505500160    |128.30984333          |19.0767395685         |5.34764983028         |0.060975281724        |-33.6399361525        |0.0963663038432       |-12.7025677252        |0.066427130449        |15.469457             |16.665134             |14.380634             |2.2845001             |1.177                 |1.0                   |probable-member       |9.114                 |0.524                 |3529                  |bright                |
Praesepe              |EPIC 212026921        |9.7813                |664641348629985280    |128.314089622         |20.7024354658         |5.47865625757         |0.0454354462594       |-35.1991858436        |0.0736863242114       |-14.6642822574        |0.0442557886573       |12.459369             |12.986339             |11.800583             |1.1857557             |1.193                 |1.0                   |probable-member       |6.119                 |0.832                 |4929                  |bright                |
Praesepe              |EPIC 212155860        |1.0809                |666328239984768512    |128.315562768         |23.1619607662         |5.70952994083         |0.172573619877        |-36.5934841509        |0.294180792509        |-17.3002333355        |0.236320318197        |17.788647             |19.437458             |16.494474             |2.9429836             |2.678                 |1.0                   |probable-member       |11.335                |0.284                 |3076                  |intermediate          |
Praesepe              |EPIC 211947170        |12.4899               |662811653905586176    |128.323257856         |19.4306355786         |5.37770786886         |0.0256432437671       |-34.2212330659        |0.04535044452         |-12.9048143892        |0.0342590620776       |13.360302             |14.06681              |12.556936             |1.5098734             |0.888                 |1.0                   |probable-member       |7.073                 |0.719                 |4388                  |bright                |
Praesepe              |EPIC 211936741        |2.2922                |662805061132155008    |128.324765009         |19.2757080684         |5.39657563985         |0.1089709759          |-34.9021842413        |0.183780501718        |-13.4026218436        |0.123809424156        |16.815947             |18.51486              |15.529826             |2.985034              |0.599                 |1.0                   |probable-member       |11.411                |0.276                 |3063                  |bright                |
Praesepe              |EPIC 212002808        |0.3312                |663082653459050752    |128.347721073         |20.3008753895         |5.21626058126         |0.268390832137        |-34.8984979525        |0.436433839981        |-13.6709098692        |0.275237472932        |18.469152             |20.390562             |17.08922              |3.301342              |0.683                 |1.0                   |probable-member       |12.103                |0.22                  |2948                  |intermediate          |
Praesepe              |EPIC 211976838        |1.4849                |663050527103803136    |128.352424369         |19.8826652064         |5.34723205868         |0.155826860204        |-36.7169361611        |0.231280369506        |-13.3608676801        |0.140788568436        |16.740978             |18.444033             |15.463894             |2.9801388             |0.398                 |1.0                   |probable-member       |11.399                |0.278                 |3065                  |bright                |
Praesepe              |EPIC 212171351        |10.7107               |666354800062502784    |128.3594108           |23.5200079555         |5.58759179377         |0.0940558443802       |-35.3318336363        |0.154669448789        |-15.9195634345        |0.107600502514        |16.048088             |17.510227             |14.863468             |2.646759              |1.958                 |1.0                   |probable-member       |10.358                |0.389                 |3247                  |bright                |
Praesepe              |EPIC 211941071        |15.7822               |662807019637235840    |128.362356418         |19.3412701871         |6.45283542721         |0.267741438602        |-35.4213676171        |0.420578017987        |-11.517767013         |0.281313811222        |14.702543             |15.824274             |13.629646             |2.1946278             |                      |                      |no-info               |8.837                 |0.552                 |3608                  |bright                |
Praesepe              |EPIC 211899994        |1.6285                |662634430672023680    |128.367380779         |18.7267113903         |5.35890565004         |0.199351888694        |-35.5457501045        |0.311059093444        |-13.1129441484        |0.196586853427        |18.050814             |19.71467              |16.734966             |2.979704              |0.223                 |1.0                   |probable-member       |11.553                |0.263                 |3039                  |intermediate          |
Praesepe              |EPIC 211988831        |14.5407               |663063068408290944    |128.391273717         |20.0737157552         |5.25243841923         |0.124919698287        |-34.5302326898        |0.180554546324        |-13.7295755184        |0.107213230451        |16.179205             |17.587164             |15.005441             |2.5817232             |0.893                 |1.0                   |probable-member       |10.137                |0.413                 |3290                  |bright                |
Praesepe              |EPIC 211981232        |0.7991                |663052962348209664    |128.393548218         |19.9515542836         |5.91871038847         |0.379494650498        |-35.1678740311        |0.535960812683        |-14.0052762818        |0.347586004192        |18.488977             |20.111765             |17.12365              |2.9881153             |1.055                 |1.0                   |probable-member       |12.111                |0.219                 |2947                  |intermediate          |
Praesepe              |EPIC 212013705        |2.1436                |664586476127906560    |128.409754538         |20.4812252231         |5.12007466913         |0.132947159307        |-33.5104668776        |0.20674052556         |-13.9853811385        |0.138702776835        |17.327484             |18.925106             |16.068546             |2.8565598             |1.531                 |1.0                   |probable-member       |11.041                |0.314                 |3124                  |bright                |
Praesepe              |EPIC 212069223        |14.7248               |665458595007014912    |128.445536326         |21.4409445097         |5.35965362435         |0.0422019659648       |-34.7820597794        |0.0660377884595       |-14.1364866979        |0.0432887095854       |14.047726             |14.93322              |13.1286125            |1.8046074             |0.892                 |1.0                   |probable-member       |7.817                 |0.648                 |4005                  |bright                |
Praesepe              |EPIC 211926825        |5.6644                |662744210035689728    |128.915141906         |19.1267133793         |5.06819975558         |0.118830393616        |-35.0689961587        |0.171109296546        |-12.3062519504        |0.0924761270086       |16.061613             |17.539846             |14.864679             |2.675167              |1.158                 |1.0                   |probable-member       |10.451                |0.379                 |3230                  |bright                |
Praesepe              |EPIC 211898716        |1.9731                |659713303154300288    |128.91713743          |18.7078260508         |5.40250324126         |0.109168766382        |-34.6251816387        |0.168877289197        |-11.4690261569        |0.10307201496         |16.209085             |17.791512             |14.975554             |2.815957              |1.158                 |1.0                   |probable-member       |10.908                |0.329                 |3147                  |bright                |
Praesepe              |EPIC 211760567        |13.8092               |658831872786248832    |128.930794979         |16.7559253938         |5.48543507712         |0.145272444338        |-36.2634283731        |0.226199720948        |-11.5093563595        |0.137457602022        |17.142452             |18.865889             |15.862013             |3.0038757             |0.995                 |1.0                   |probable-member       |11.461                |0.272                 |3054                  |bright                |
Praesepe              |EPIC 211915709        |1.5591                |659738179604773248    |128.93569921          |18.960587281          |5.81639324985         |0.253070377351        |-38.226771414         |0.370447849101        |-13.445069282         |0.209824101459        |17.514183             |19.324776             |16.211664             |3.1131115             |1.437                 |1.0                   |probable-member       |11.726                |0.248                 |3010                  |intermediate          |
Praesepe              |EPIC 211961037        |10.9779               |662800456927247744    |128.937999231         |19.6405324659         |5.31581127181         |0.0573668291303       |-35.8563486502        |0.0920346082399       |-12.9979117583        |0.0525285459243       |12.634912             |13.184212             |11.956104             |1.2281075             |0.177                 |1.0                   |probable-member       |6.268                 |0.811                 |4844                  |bright                |
Praesepe              |EPIC 211976081        |14.9227               |664352761187716352    |128.944719892         |19.8708650317         |5.82290689944         |0.046414656356        |-38.4008959711        |0.0698818432281       |-13.9609490014        |0.0398547829377       |13.999883             |14.89242              |13.071891             |1.820529              |2.48                  |1.0                   |probable-member       |7.858                 |0.644                 |3987                  |bright                |
Praesepe              |EPIC 211957616        |1.1823                |662799009521584640    |128.946936121         |19.5895574783         |5.01141248244         |0.168558876242        |-35.8481030061        |0.25084759915         |-13.8271350195        |0.151471764968        |17.40716              |18.968931             |16.119585             |2.8493462             |1.065                 |1.0                   |probable-member       |11.016                |0.317                 |3128                  |bright                |
Praesepe              |EPIC 211974687        |0.8967                |664352692468240896    |128.959252554         |19.8499619126         |5.21659612709         |0.176329105927        |-34.5789597506        |0.293693218007        |-13.1625624912        |0.168514886375        |17.507631             |19.014431             |16.20458              |2.8098507             |0.778                 |1.0                   |probable-member       |10.89                 |0.331                 |3150                  |intermediate          |
Praesepe              |EPIC 212000760        |0.3928                |664382959101502592    |128.966886009         |20.266308721          |                      |                      |                      |                      |                      |                      |18.927542             |19.966972             |16.848167             |3.118805              |                      |                      |no-info               |12.558                |0.19                  |2873                  |faint                 |
Praesepe              |EPIC 212021901        |1.2169                |664604549350339200    |128.985239329         |20.6185483907         |6.19176360501         |0.495523804385        |-35.4263752358        |0.672201612355        |-13.0902908252        |0.332477413643        |18.297417             |20.17831              |16.946827             |3.2314835             |0.982                 |1.0                   |probable-member       |11.947                |0.231                 |2974                  |intermediate          |
Praesepe              |EPIC 212034371        |1.2105                |664625302630788608    |128.987120317         |20.8262533669         |5.23661230714         |0.0497147443334       |-35.6600954183        |0.0740708320676       |-14.2668217727        |0.0473324072667       |11.629719             |12.058298             |11.040685             |1.0176134             |0.916                 |1.0                   |probable-member       |5.469                 |0.928                 |5321                  |bright                |
Praesepe              |EPIC 211941765        |0.6014                |662774957704594688    |128.98819362          |19.3517291844         |4.77826046638         |0.283309575904        |-32.9870690006        |0.402930795224        |-12.1403269645        |0.243323685393        |18.27881              |19.8449               |16.94028              |2.9046192             |1.845                 |1.0                   |probable-member       |11.751                |0.246                 |3006                  |intermediate          |
Praesepe              |EPIC 211989060        |1.7604                |664359942372888448    |128.997523801         |20.0778684346         |5.89639716329         |0.197862429599        |-35.1276487087        |0.273058993662        |-14.0921751452        |0.159472576433        |16.991283             |18.648926             |15.702662             |2.9462633             |1.551                 |1.0                   |probable-member       |11.31                 |0.287                 |3080                  |bright                |
Praesepe              |EPIC 211953521        |11.8159               |662794787570424448    |128.999292643         |19.5254726733         |5.72691469538         |0.0664192179657       |-36.7135754253        |0.0970951549295       |-14.6179444874        |0.0504931233971       |12.843854             |13.466701             |12.112083             |1.3546171             |1.87                  |1.0                   |probable-member       |6.697                 |0.756                 |4618                  |bright                |
Praesepe              |EPIC 211846954        |0.9054                |659532399131904768    |129.001818474         |17.9758934551         |5.34310730243         |0.0590397899873       |-34.6433723505        |0.0975303884538       |-11.6430811444        |0.0622342398884       |15.536804             |16.822845             |14.398858             |2.4239874             |1.063                 |1.0                   |probable-member       |9.58                  |0.474                 |3409                  |bright                |
Praesepe              |EPIC 211981687        |1.8499                |664356502102864512    |129.006550276         |19.9586603479         |5.19245086487         |0.378372523017        |-36.093302756         |0.533801217433        |-13.6153268345        |0.349945519613        |18.62652              |19.873423             |17.206524             |2.6668987             |0.405                 |1.0                   |probable-member       |12.255                |0.209                 |2923                  |faint                 |
Praesepe              |EPIC 211923388        |0.3267                |659741233329151744    |129.009880003         |19.0739686441         |5.18138143298         |0.311002847118        |-36.6606026357        |0.448457185817        |-12.9004352599        |0.282216514829        |18.339985             |20.198124             |17.01906              |3.1790638             |0.431                 |1.0                   |probable-member       |11.959                |0.23                  |2972                  |intermediate          |
Praesepe              |EPIC 212035051        |1.8774                |664625714949149312    |129.013338301         |20.8376442219         |5.59950325075         |0.257703722992        |-36.34841281          |0.396408397415        |-14.6740798543        |0.270282939007        |17.817993             |19.521736             |16.503733             |3.0180035             |1.081                 |1.0                   |probable-member       |11.481                |0.27                  |3051                  |intermediate          |
Praesepe              |EPIC 211946732        |1.6009                |662776576909207168    |129.013677763         |19.4246006017         |5.29457015006         |0.189663780588        |-35.2717937969        |0.272279286247        |-12.4224590067        |0.161903200244        |17.598343             |19.165512             |16.313488             |2.852024              |0.523                 |1.0                   |probable-member       |11.045                |0.314                 |3123                  |intermediate          |
Praesepe              |EPIC 211979237        |15.7923               |664353379662996224    |129.018294197         |19.9202250086         |5.32094579036         |0.0727344438382       |-35.5588518256        |0.0982519420311       |-13.8741100376        |0.0479468988645       |14.089082             |14.957226             |13.151795             |1.8054304             |0.563                 |1.0                   |probable-member       |7.819                 |0.648                 |4004                  |bright                |
Praesepe              |EPIC 212025814        |17.3696               |664605889380126336    |129.026123246         |20.6832627533         |5.30902840338         |0.0692862164708       |-38.6009938254        |0.0997299163199       |-12.589179743         |0.0592133118465       |14.663329             |15.712086             |13.644173             |2.067913              |1.317                 |1.0                   |probable-member       |8.503                 |0.583                 |3725                  |bright                |
Praesepe              |EPIC 211981575        |1.0214                |664354994570694400    |129.035636575         |19.9569922892         |5.00410959988         |0.233582408158        |-36.4468503481        |0.336323507596        |-13.3774188909        |0.207270360507        |17.314087             |19.050371             |15.9798565            |3.0705147             |0.821                 |1.0                   |probable-member       |11.628                |0.257                 |3027                  |bright                |
Praesepe              |EPIC 211901402        |14.563                |659714024708794240    |129.03583826          |18.7474322889         |5.45414645105         |0.0388071733833       |-36.2761426823        |0.0620395941479       |-12.9091097217        |0.0381173136426       |14.254088             |15.178689             |13.312852             |1.8658371             |0.488                 |1.0                   |probable-member       |7.976                 |0.633                 |3937                  |bright                |
Praesepe              |EPIC 211928930        |8.2879                |659765598675979904    |129.037139728         |19.1585285764         |5.28949880506         |0.104997246905        |-36.2001014159        |0.159849807604        |-13.1221221028        |0.0993294642928       |16.113047             |17.55872              |14.918927             |2.6397924             |0.255                 |1.0                   |probable-member       |10.335                |0.391                 |3251                  |bright                |
Praesepe              |EPIC 211933636        |18.7654               |662768914687563776    |129.03723303          |19.2299533085         |5.35208638832         |0.0697170386155       |-35.247348896         |0.104813285015        |-13.2109317923        |0.0616649360094       |15.485078             |16.717396             |14.380711             |2.3366852             |0.385                 |1.0                   |probable-member       |9.277                 |0.507                 |3483                  |bright                |
Praesepe              |EPIC 211976535        |18.5444               |664352245791631488    |129.047448071         |19.8777989354         |5.41841749754         |0.0555441248916       |-35.7722465192        |0.0817854008479       |-13.4350753495        |0.0516479666307       |14.799256             |15.819825             |13.797323             |2.022502              |0.39                  |1.0                   |probable-member       |8.383                 |0.595                 |3766                  |bright                |
Praesepe              |EPIC 211839847        |1.2449                |659343111333443968    |129.049978111         |17.8796021147         |5.27008312315         |0.137004916736        |-34.6583954313        |0.243819865857        |-11.6106740333        |0.159376777447        |17.614622             |19.32088              |16.31686              |3.0040207             |1.09                  |1.0                   |probable-member       |11.436                |0.274                 |3058                  |intermediate          |
Praesepe              |EPIC 211900619        |1.7025                |659713818550364160    |129.050119491         |18.7354576385         |5.50034031415         |0.159397122684        |-35.6581217804        |0.249247210919        |-13.0274680846        |0.170699504862        |16.939386             |18.623608             |15.653383             |2.9702244             |0.457                 |1.0                   |probable-member       |11.373                |0.28                  |3069                  |bright                |
Praesepe              |EPIC 211959786        |10.8197               |662797806930496256    |129.058577623         |19.6214414847         |5.31188465524         |0.0558489062521       |-34.1739212969        |0.0855965089377       |-13.0792694765        |0.0539439871311       |12.32316              |12.824671             |11.683719             |1.1409521             |0.917                 |1.0                   |probable-member       |5.959                 |0.854                 |5021                  |bright                |
Praesepe              |EPIC 211946750        |1.8669                |662776439470251136    |129.059354214         |19.4250124653         |5.28246054679         |0.0923947822517       |-36.1653064534        |0.126954593681        |-13.8650377745        |0.0727099504995       |15.67214              |17.186663             |14.455308             |2.7313547             |0.57                  |1.0                   |probable-member       |10.635                |0.359                 |3195                  |bright                |
Praesepe              |EPIC 212025985        |17.3754               |664605270904832768    |129.064544632         |20.6859862543         |5.19288328337         |0.0738238257507       |-35.7664315873        |0.103795673101        |-14.2724279988        |0.0586941562276       |14.8284025            |15.878354             |13.814615             |2.0637388             |0.996                 |1.0                   |probable-member       |8.492                 |0.585                 |3728                  |bright                |
Praesepe              |EPIC 211991772        |16.775                |664366024046570112    |129.066088911         |20.1201888806         |5.29745595193         |0.0593101791905       |-35.4283257035        |0.0849941802332       |-12.8553870931        |0.0552540841446       |14.92628              |15.97477              |13.906867             |2.0679026             |0.384                 |1.0                   |probable-member       |8.503                 |0.583                 |3725                  |bright                |
Praesepe              |EPIC 212018005        |13.46                 |664600907218072064    |129.066405752         |20.5530498137         |5.51723846148         |0.0521219617176       |-36.4965423228        |0.0732980009071       |-14.2127534272        |0.0437910871678       |14.103219             |14.971796             |13.186118             |1.7856779             |1.04                  |1.0                   |probable-member       |7.767                 |0.652                 |4028                  |bright                |
Praesepe              |EPIC 211943550        |1.2976                |662775266942252544    |129.067148709         |19.3778990589         |5.14017701574         |0.268942769822        |-37.1766789312        |0.384767666769        |-13.7650430655        |0.227584734916        |17.83258              |19.48729              |16.502094             |2.9851952             |0.812                 |1.0                   |probable-member       |11.429                |0.275                 |3060                  |intermediate          |
Praesepe              |EPIC 211804579        |10.9104               |659285833649720064    |129.067597677         |17.3815875245         |5.08172831265         |0.0445352522198       |-32.8981249066        |0.0752925073202       |-11.0648085074        |0.0505135568734       |11.310218             |11.683862             |10.813642             |0.8702202             |2.281                 |1.0                   |probable-member       |4.84                  |1.036                 |5713                  |bright                |
Praesepe              |EPIC 211954532        |9.2486                |662795062448323840    |129.068136726         |19.5419576432         |                      |                      |                      |                      |                      |                      |11.329792             |11.802114             |10.726939             |1.0751743             |                      |                      |no-info               |5.707                 |0.89                  |5175                  |bright                |
Praesepe              |EPIC 211912940        |17.7643               |659734125155723008    |129.079077213         |18.9189815075         |5.4493117936          |0.103427333682        |-36.6999075254        |0.14931734425         |-13.4893127411        |0.0886881646783       |15.931406             |17.275507             |14.773732             |2.5017748             |0.561                 |1.0                   |probable-member       |9.857                 |0.444                 |3346                  |bright                |
Praesepe              |EPIC 211977843        |9.4229                |664353860699329920    |129.079649415         |19.89851557           |5.06517979696         |0.12558597969         |-35.4497164311        |0.180124555693        |-12.0064449955        |0.113260885309        |16.287292             |17.726011             |15.090079             |2.635932              |1.165                 |1.0                   |probable-member       |10.322                |0.393                 |3254                  |bright                |
Praesepe              |EPIC 211991549        |22.7847               |664365852247876864    |129.084804819         |20.1166943969         |5.03077340898         |0.127761465585        |-35.2607685008        |0.217048628117        |-13.1396767444        |0.183506370735        |16.66049              |18.127768             |15.434239             |2.6935282             |                      |                      |no-info               |10.511                |0.373                 |3218                  |bright                |
Praesepe              |EPIC 211997061        |10.2164               |664379974100333568    |129.090731117         |20.2054127665         |5.33898376147         |0.128415319949        |-35.2580048599        |0.17075328677         |-12.5739953852        |0.0911247331752       |15.736834             |17.050455             |14.588535             |2.4619198             |0.455                 |1.0                   |probable-member       |9.716                 |0.46                  |3378                  |bright                |
Praesepe              |EPIC 211991662        |2.3188                |664365852247875840    |129.093212802         |20.1185450127         |5.15443605748         |0.17985951391         |-34.7429410476        |0.261934994164        |-13.3971913249        |0.170768394201        |17.400774             |18.937809             |16.129765             |2.8080444             |0.833                 |1.0                   |probable-member       |10.883                |0.332                 |3151                  |bright                |
Praesepe              |EPIC 211931128        |9.7992                |659766114072052608    |129.094373411         |19.1914310034         |5.47368859764         |0.0479900406258       |-35.4241698903        |0.07856873234         |-12.3497327522        |0.047544662466        |12.129682             |12.618116             |11.507107             |1.1110096             |0.732                 |1.0                   |probable-member       |5.844                 |0.87                  |5091                  |bright                |
Praesepe              |EPIC 211887567        |1.7425                |659660316141171968    |129.096806846         |18.5450414116         |5.3940544259          |0.487646085435        |-35.0038241265        |0.801255676843        |-12.2695328405        |0.520983417467        |19.294764             |20.972313             |17.856264             |3.1160488             |0.572                 |1.0                   |probable-member       |12.925                |0.17                  |2812                  |faint                 |
Praesepe              |EPIC 211842439        |7.662                 |659343626729512832    |129.115736889         |17.9148158637         |5.40407158002         |0.0456021485186       |-36.8274461287        |0.0769773818668       |-14.3887230766        |0.0551788268199       |10.665988             |10.983936             |10.212488             |0.77144814            |0.934                 |1.0                   |probable-member       |4.384                 |1.124                 |5992                  |bright                |
Praesepe              |EPIC 211998436        |10.3341               |664380111539399552    |129.117772662         |20.2285361192         |5.28437559212         |0.0603579130771       |-35.1432085119        |0.0939166505215       |-13.1653138197        |0.0578756732502       |12.356578             |12.864744             |11.715506             |1.1492386             |0.521                 |1.0                   |probable-member       |5.99                  |0.849                 |5003                  |bright                |
Praesepe              |EPIC 211916015        |9.1745                |659735804490628864    |129.124207959         |18.9658021808         |4.4984932527          |0.358154469354        |-39.0230177118        |0.543939351623        |-6.46623823423        |0.35036440873         |9.298206              |9.544019              |8.936758              |0.6072607             |4.137                 |0.646                 |non-member            |3.539                 |1.312                 |6509                  |bright                |
Praesepe              |EPIC 211979250        |2.1871                |664353757620109440    |129.126924398         |19.9204860248         |5.10774626094         |0.227578213124        |-35.9430767835        |0.350861108698        |-13.3193918497        |0.222399130761        |18.065895             |19.61889              |16.725262             |2.893629              |0.576                 |1.0                   |probable-member       |11.467                |0.271                 |3053                  |intermediate          |
Praesepe              |EPIC 211957804        |13.8595               |662796814795084160    |129.129931936         |19.5925504504         |5.19085126254         |0.140598649251        |-35.3492399063        |0.194294983315        |-12.4663295877        |0.111650446553        |16.834274             |18.321918             |15.596245             |2.7256737             |0.685                 |1.0                   |probable-member       |10.616                |0.361                 |3199                  |bright                |
Praesepe              |EPIC 211734093        |15.4465               |658033215026842368    |129.135515048         |16.3839495934         |5.15664810486         |0.0428500510614       |-34.1505245099        |0.0686918753915       |-10.1876816217        |0.0427896418723       |14.624638             |15.622285             |13.635796             |1.9864893             |2.121                 |1.0                   |probable-member       |8.289                 |0.604                 |3802                  |bright                |
Praesepe              |EPIC 211978879        |20.313                |664353757620108544    |129.138939551         |19.915046145          |5.39869147697         |0.0625279968857       |-35.0467959403        |0.0926901824394       |-14.3573572023        |0.0598730861825       |15.448435             |16.647657             |14.349624             |2.2980337             |0.94                  |1.0                   |probable-member       |9.156                 |0.519                 |3517                  |bright                |
Praesepe              |EPIC 211930699        |13.508                |659765220718853504    |129.151578277         |19.1851551279         |5.3381075903          |0.036993363248        |-36.3700305503        |0.0562579810855       |-12.7725850024        |0.0326238035371       |14.082102             |14.955618             |13.166198             |1.7894201             |0.248                 |1.0                   |probable-member       |7.777                 |0.652                 |4023                  |bright                |
Praesepe              |EPIC 212007343        |16.978                |664406087499336448    |129.164330385         |20.3761946261         |3.863350666           |0.5321804209          |-36.9593733736        |0.601283258733        |-13.1287833743        |0.383519028315        |18.30591              |                      |                      |                      |                      |                      |no-info               |11.924                |0.233                 |2977                  |faint                 |
Praesepe              |EPIC 212021375        |9.0406                |664600804138934400    |129.166618031         |20.6097280639         |5.27376733892         |0.0931636264449       |-34.5690100739        |0.127185356363        |-13.4265232825        |0.0675475891723       |11.67919              |12.095384             |11.126469             |0.968915              |0.799                 |1.0                   |probable-member       |5.261                 |0.962                 |5449                  |bright                |
Praesepe              |EPIC 212001425        |8.3635                |664380695654828160    |129.171431335         |20.2777031046         |5.30275123681         |0.185194165529        |-35.2853106301        |0.253228940425        |-13.7757521173        |0.137523180969        |16.99988              |18.552374             |15.757097             |2.7952766             |0.574                 |1.0                   |probable-member       |10.842                |0.336                 |3158                  |bright                |
Praesepe              |EPIC 212009464        |10.8936               |664409175581692288    |129.174082862         |20.411041119          |5.15355388244         |0.0841007515546       |-34.403476895         |0.138199071324        |-13.1719341213        |0.0897433002546       |12.594963             |13.135057             |11.930854             |1.2042036             |1.112                 |1.0                   |probable-member       |6.184                 |0.823                 |4892                  |bright                |
Praesepe              |EPIC 212001169        |1.937                 |664380695654828416    |129.175557161         |20.2729862292         |5.37835072618         |0.227250530935        |-36.7772534125        |0.313144148255        |-13.4808180609        |0.173017414855        |17.509039             |19.189264             |16.219948             |2.9693165             |0.458                 |1.0                   |probable-member       |11.368                |0.281                 |3070                  |intermediate          |
Praesepe              |EPIC 211911279        |12.5493               |659722752082318976    |129.177736706         |18.8951880578         |5.39259463743         |0.0382415102886       |-35.675479529         |0.0571257616727       |-11.2947351704        |0.0314380092494       |13.470006             |14.223104             |12.635099             |1.5880041             |1.064                 |1.0                   |probable-member       |7.252                 |0.702                 |4282                  |bright                |
Praesepe              |EPIC 211993420        |2.2254                |664367020479085568    |129.187412125         |20.1460013443         |5.3533355895          |0.245699300523        |-34.7100582627        |0.364478488699        |-13.2280178672        |0.265790079626        |17.761276             |19.338978             |16.446917             |2.8920612             |0.618                 |1.0                   |probable-member       |11.224                |0.295                 |3095                  |intermediate          |
Praesepe              |EPIC 211992034        |9.0478                |664366779961036288    |129.190346685         |20.123890074          |5.48840468721         |0.063071857958        |-34.3898573034        |0.0930833463542       |-13.4504473248        |0.0638841289359       |11.475761             |11.874149             |10.944676             |0.9294729             |1.011                 |1.0                   |probable-member       |5.095                 |0.991                 |5553                  |bright                |
Praesepe              |EPIC 211889983        |9.6362                |659661213791017600    |129.196134228         |18.5796479626         |4.99107197081         |0.0521478991543       |-33.0884645779        |0.0847581254754       |-10.8053911802        |0.0510580376072       |12.50592              |13.010677             |11.868098             |1.1425791             |2.522                 |1.0                   |probable-member       |5.965                 |0.853                 |5018                  |bright                |
Praesepe              |EPIC 211910450        |13.0114               |659722786442056576    |129.199854364         |18.882749481          |3.5395027649          |0.142112439318        |-36.146298395         |0.210484410324        |-13.0048711521        |0.126030543715        |8.546888              |8.712404              |8.308045              |0.40435886            |5.63                  |0.0                   |non-member            |2.531                 |1.594                 |7309                  |bright                |
Praesepe              |EPIC 211939462        |1.1716                |659774394768991744    |129.203810139         |19.3164235313         |5.3473496438          |0.0918410529943       |-37.3249351393        |0.135526164467        |-13.5024958287        |0.0835902951451       |15.488722             |16.78027              |14.35                 |2.4302692             |0.707                 |1.0                   |probable-member       |9.602                 |0.472                 |3404                  |bright                |
Praesepe              |EPIC 211935509        |7.4753                |659768038217395968    |129.203854901         |19.25730507           |4.90926553187         |0.0980662559708       |-34.8170350323        |0.144154755414        |-11.0350760526        |0.0857385518744       |11.136783             |11.4985075            |10.640612             |0.85789585            |2.116                 |1.0                   |probable-member       |4.785                 |1.045                 |5746                  |bright                |
Praesepe              |EPIC 211896912        |13.816                |659668841652926592    |129.210376851         |18.6816400989         |4.89589886229         |0.173499693104        |-34.2550313448        |0.263221932257        |-11.9152686823        |0.16383952611         |17.287619             |18.947823             |16.012741             |2.9350815             |1.644                 |1.0                   |probable-member       |11.28                 |0.289                 |3085                  |bright                |
Praesepe              |EPIC 211907530        |2.063                 |659719419187699712    |129.214946811         |18.8386360056         |5.42623412538         |0.24935931388         |-35.7951267793        |0.356408178175        |-12.9533973225        |0.196347864734        |17.477577             |19.206812             |16.185602             |3.0212097             |0.187                 |1.0                   |probable-member       |11.504                |0.268                 |3047                  |bright                |
Praesepe              |EPIC 211923534        |12.0174               |659760650873719040    |129.214984379         |19.076344986          |5.33748094055         |0.0358158880548       |-34.3216084093        |0.0551500429014       |-13.1106073515        |0.0318326730462       |13.34352              |14.031471             |12.554991             |1.4764805             |0.832                 |1.0                   |probable-member       |6.997                 |0.726                 |4434                  |bright                |
Praesepe              |EPIC 211959502        |1.8995                |664286721770683136    |129.225003455         |19.6170957842         |5.44969366568         |0.230358830756        |-34.9395068908        |0.349328115087        |-13.0010789003        |0.232315181915        |17.842836             |19.344353             |16.529112             |2.8152409             |0.546                 |1.0                   |probable-member       |11.1                  |0.308                 |3115                  |intermediate          |
Praesepe              |EPIC 211902072        |9.3682                |659716601689157760    |129.225282187         |18.7568084536         |5.50348700285         |0.0623716966014       |-35.8010920417        |0.0942065053861       |-11.9618548259        |0.0528742794865       |12.425856             |12.9478445            |11.776359             |1.1714859             |0.91                  |1.0                   |probable-member       |6.069                 |0.838                 |4958                  |bright                |
Praesepe              |EPIC 211958252        |11.7122               |664286446892777472    |129.23308479          |19.5991094941         |5.01174131095         |0.0996329596315       |-35.9383471853        |0.145123050725        |-13.2048349868        |0.0882728205105       |16.047983             |17.414152             |14.876625             |2.537527              |1.268                 |1.0                   |probable-member       |9.983                 |0.43                  |3321                  |bright                |
Praesepe              |EPIC 211915860        |4.8164                |659724195191319936    |129.234229077         |18.9632743055         |5.44628532297         |0.0608775780115       |-34.806594686         |0.0907889857831       |-12.4997313731        |0.0543327850102       |14.245193             |15.3299885            |13.205085             |2.1249037             |0.778                 |1.0                   |probable-member       |8.653                 |0.569                 |3672                  |bright                |
Praesepe              |EPIC 212003893        |2.1273                |664404713111939072    |129.235638652         |20.3193902097         |5.61764978389         |0.292679787912        |-35.398565609         |0.388803508504        |-15.3068988672        |0.205965800101        |14.762062             |16.001783             |13.635466             |2.3663177             |                      |                      |no-info               |9.373                 |0.497                 |3458                  |bright                |
Praesepe              |EPIC 211924546        |14.8159               |659760788312669568    |129.236481252         |19.0910759271         |3.23261453134         |0.471762648906        |-34.3341107938        |0.71058048219         |-10.5465616783        |0.422480733339        |14.045742             |14.923872             |13.052279             |1.8715925             |                      |                      |no-info               |7.991                 |0.632                 |3930                  |bright                |
Praesepe              |EPIC 212075988        |13.9346               |664814727869793536    |129.240798775         |21.5654379846         |5.27690784033         |0.0293336031731       |-34.7425410088        |0.0476720015722       |-14.4301774876        |0.0303303972111       |13.902045             |14.722241             |13.023156             |1.6990852             |1.099                 |1.0                   |probable-member       |7.541                 |0.674                 |4137                  |bright                |
Praesepe              |EPIC 211907026        |1.0035                |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
Praesepe              |EPIC 212009190        |14.9257               |664407427531262464    |129.249386122         |20.4064557977         |5.32579296941         |0.0691202031776       |-35.7420712439        |0.090795178179        |-13.5184995103        |0.0489948591901       |14.253985             |15.169257             |13.310296             |1.8589611             |0.337                 |1.0                   |probable-member       |7.958                 |0.635                 |3944                  |bright                |
Praesepe              |EPIC 211958646        |4.4134                |664286481252512256    |129.258299359         |19.6047283448         |5.0191557887          |0.0969162891709       |-36.7003404164        |0.142706153152        |-13.1415131366        |0.0968442796831       |9.062223              |9.313656              |8.695733              |0.6179228             |1.297                 |1.0                   |probable-member       |3.599                 |1.297                 |6471                  |bright                |
Praesepe              |EPIC 211940224        |11.8342               |659774291689774848    |129.261006055         |19.328415176          |5.40893655027         |0.0980934746387       |-33.3371845929        |0.146476903881        |-11.7828541589        |0.0864684443765       |15.793995             |17.143562             |14.636672             |2.5068903             |1.514                 |1.0                   |probable-member       |9.875                 |0.442                 |3343                  |bright                |
Praesepe              |EPIC 211954140        |19.1421               |662784101691882624    |129.264517943         |19.5359601326         |5.19417045088         |0.251889842303        |-36.365808797         |0.351287904378        |-12.0787564246        |0.20778056441         |15.568941             |16.835106             |14.427689             |2.4074173             |                      |                      |no-info               |9.52                  |0.481                 |3423                  |bright                |
Praesepe              |EPIC 211895966        |14.6054               |659668635494494848    |129.265446067         |18.6673028445         |5.42633956957         |0.0346603294973       |-36.597054464         |0.0546655192039       |-13.0491421366        |0.0333320208057       |13.590301             |14.361049             |12.74347              |1.6175785             |0.449                 |1.0                   |probable-member       |7.328                 |0.695                 |4241                  |bright                |
Praesepe              |EPIC 211937242        |0.4652                |659773329615373056    |129.274319061         |19.2829636349         |                      |                      |                      |                      |                      |                      |18.053087             |19.687809             |16.264608             |3.4232006             |                      |                      |no-info               |12.032                |0.225                 |2959                  |intermediate          |
Praesepe              |EPIC 212031440        |17.1764               |664610562304515712    |129.279610411         |20.7788407638         |5.31125975605         |0.202249649496        |-35.041230912         |0.256746678537        |-13.7757517414        |0.137518211351        |16.67051              |18.238428             |15.419816             |2.818612              |0.646                 |1.0                   |probable-member       |10.917                |0.328                 |3145                  |bright                |
Praesepe              |EPIC 211981626        |1.8825                |664313384927507968    |129.281732737         |19.9575690511         |5.26518681772         |0.208054500516        |-34.8976729977        |0.315898553741        |-12.8452416563        |0.211796257506        |17.614002             |19.051346             |16.306227             |2.745119              |0.576                 |1.0                   |probable-member       |10.743                |0.347                 |3175                  |intermediate          |
Praesepe              |EPIC 211998489        |0.288                 |664391102359279360    |129.297535671         |20.2293157837         |6.93967133326         |0.929520754454        |-22.1641844794        |1.1715060937          |-24.2778877704        |0.615484722211        |19.24694              |20.387867             |17.809189             |2.5786781             |                      |                      |no-info               |12.875                |0.173                 |2820                  |faint                 |
Praesepe              |EPIC 211971690        |8.2423                |664302424170984576    |129.297706328         |19.8036265867         |5.30334158251         |0.0545123571721       |-35.8925995935        |0.092449179669        |-12.2631272172        |0.0657325121115       |11.137974             |11.502101             |10.638194             |0.86390686            |0.509                 |1.0                   |probable-member       |4.812                 |1.041                 |5730                  |bright                |
Praesepe              |EPIC 212025613        |20.4103               |664608638159278080    |129.299387162         |20.6797850958         |5.6960687663          |0.135157550464        |-35.3252614641        |0.169656906498        |-14.5538450964        |0.0957555891623       |15.885694             |17.177906             |14.750851             |2.4270554             |1.459                 |1.0                   |probable-member       |9.591                 |0.473                 |3407                  |bright                |
Praesepe              |EPIC 212017486        |14.0674               |664417494934591488    |129.302381877         |20.5447794086         |5.4224641444          |0.0623626556054       |-36.0118200203        |0.0888656661436       |-14.6522432944        |0.0442242646837       |14.144938             |15.028244             |13.222096             |1.8061476             |1.011                 |1.0                   |probable-member       |7.821                 |0.647                 |4003                  |bright                |
Praesepe              |EPIC 211950897        |13.1                  |662780047242756608    |129.318011334         |19.486161204          |4.64000698396         |0.0878548744182       |-37.4918331958        |0.126166109859        |-13.9825062629        |0.0759374964701       |13.327679             |14.177754             |12.429156             |1.7485981             |2.918                 |1.0                   |probable-member       |7.67                  |0.662                 |4075                  |bright                |
Praesepe              |EPIC 211951021        |0.4945                |662780047242755712    |129.324380603         |19.4880154945         |4.69234919402         |0.328607285843        |-37.314160539         |0.51610681077         |-12.9039881494        |0.366524979952        |18.662247             |20.322021             |17.257338             |3.064684              |1.243                 |1.0                   |probable-member       |12.293                |0.206                 |2916                  |faint                 |
Praesepe              |EPIC 211921927        |2.041                 |659749861915865216    |129.332790813         |19.0532604569         |5.21778739406         |0.108130893745        |-32.2922761334        |0.160929481063        |-14.4454134464        |0.109792971814        |15.439257             |16.774208             |14.290845             |2.4833632             |2.054                 |1.0                   |probable-member       |9.793                 |0.451                 |3360                  |bright                |
Praesepe              |EPIC 212016898        |0.3286                |664414505637352832    |129.33486975          |20.5354894389         |6.31159017462         |0.806857689479        |-33.9127358376        |1.16187728422         |-15.2919052539        |0.742839755147        |18.38866              |20.299343             |16.94122              |3.3581238             |                      |                      |no-info               |12.054                |0.223                 |2956                  |intermediate          |
Praesepe              |EPIC 211995288        |7.8258                |664387808120781440    |129.342449272         |20.1769534891         |5.22553984491         |0.0937490805083       |-35.2741658045        |0.132879715425        |-13.2724477492        |0.0678917113411       |11.253525             |11.621753             |10.755785             |0.86596775            |0.617                 |1.0                   |probable-member       |4.821                 |1.039                 |5724                  |bright                |
Praesepe              |EPIC 212100611        |1.3418                |665594556492201728    |129.343313863         |22.033385082          |3.37944188134         |0.372294256636        |-38.5629698385        |0.571749341739        |-14.0060311477        |0.377238869464        |16.179825             |17.83701              |14.897695             |2.9393148             |                      |                      |no-info               |11.291                |0.288                 |3083                  |bright                |
Praesepe              |EPIC 211826149        |7.1752                |659321499058103424    |129.344968482         |17.6875210879         |5.20901930383         |0.122561818811        |-35.2173082547        |0.212591143807        |-11.5287839656        |0.132526658372        |17.006727             |18.648117             |15.74185              |2.9062672             |1.081                 |1.0                   |probable-member       |11.205                |0.297                 |3098                  |bright                |
Praesepe              |EPIC 211801146        |0.2603                |659241921904072960    |129.345057017         |17.3332030079         |9.78648391353         |0.178981005258        |-33.4960945378        |0.302014536683        |-3.41274831073        |0.208478732681        |17.8575               |19.878181             |16.474092             |3.404089              |13.193                |0.0                   |non-member            |12.089                |0.221                 |2950                  |intermediate          |
Praesepe              |EPIC 211946212        |16.6713               |659777074828577024    |129.350663959         |19.4169503007         |5.3727668756          |0.0586424957625       |-34.9827494805        |0.091510589037        |-13.4717508001        |0.056365590705        |14.976298             |16.213638             |13.868524             |2.3451147             |0.572                 |1.0                   |probable-member       |9.303                 |0.504                 |3476                  |bright                |
Praesepe              |EPIC 211711533        |1.7506                |657974524297608960    |129.351856734         |16.069040201          |5.12472525563         |0.343232413934        |-48.2639100673        |0.560997289675        |-13.5198499211        |0.371860539845        |18.604471             |20.283438             |17.251009             |3.0324287             |5.471                 |0.0                   |non-member            |12.235                |0.21                  |2926                  |faint                 |
Praesepe              |EPIC 211970684        |1.6261                |664301427738676992    |129.351917655         |19.7866019446         |5.31652738826         |0.222007964223        |-35.615124896         |0.287473428625        |-14.1004152908        |0.183512408852        |17.498556             |19.047785             |16.202963             |2.844822              |                      |                      |no-info               |11.001                |0.318                 |3130                  |bright                |
Praesepe              |EPIC 212006082        |17.8195               |664394439550157312    |129.354861178         |20.3554685527         |5.32697855695         |0.0756781097746       |-35.2002169604        |0.104352549838        |-13.8247035991        |0.0523134410185       |14.814798             |15.877926             |13.786287             |2.0916386             |0.624                 |1.0                   |probable-member       |8.566                 |0.578                 |3703                  |bright                |
Praesepe              |EPIC 211950941        |12.2687               |664281018054115968    |129.359792245         |19.4868417841         |5.41130026342         |0.0351925382278       |-35.6293857889        |0.0547281367075       |-12.9471294611        |0.0318168108171       |13.3710375            |14.083954             |12.569235             |1.514719              |0.329                 |1.0                   |probable-member       |7.084                 |0.718                 |4382                  |bright                |
Praesepe              |EPIC 211927213        |14.7906               |659750892708009088    |129.35980731          |19.1320818656         |5.34101234207         |0.0401520800716       |-36.0637836861        |0.0664002447048       |-12.1539958024        |0.042221724265        |14.138555             |15.039493             |13.209009             |1.8304834             |0.527                 |1.0                   |probable-member       |7.884                 |0.642                 |3976                  |bright                |
Praesepe              |EPIC 211916756        |23.8186               |659744295638254336    |129.362571733         |18.9766197098         |5.53519422155         |0.121383990943        |-35.7678341839        |0.187086314577        |-12.3855827163        |0.108304571399        |16.083649             |17.453865             |14.913969             |2.539896              |0.734                 |1.0                   |probable-member       |9.991                 |0.429                 |3320                  |bright                |
Praesepe              |EPIC 211905676        |1.1188                |659671624791715840    |129.36261116          |18.8109032136         |5.39796467499         |0.144643285083        |-35.4721763393        |0.227839957809        |-12.812189385         |0.147042479456        |17.400303             |18.940617             |16.118418             |2.8221989             |0.318                 |1.0                   |probable-member       |10.928                |0.327                 |3143                  |bright                |
Praesepe              |EPIC 211959522        |8.8734                |664283079638402688    |129.364636515         |19.6175095452         |5.59186613228         |0.0825364357693       |-35.6433961432        |0.127796971324        |-15.0831213           |0.0757555508649       |11.456929             |11.870549             |10.908943             |0.961606              |1.555                 |1.0                   |probable-member       |5.229                 |0.968                 |5468                  |bright                |
Praesepe              |EPIC 211978157        |1.7868                |664309296118640128    |129.366081885         |19.903461166          |4.94709714868         |0.115269660718        |-35.4011121995        |0.170734545556        |-12.5361492549        |0.11607444409         |16.297457             |17.758118             |15.090321             |2.667797              |1.468                 |1.0                   |probable-member       |10.427                |0.382                 |3234                  |bright                |
Praesepe              |EPIC 211955820        |3.6189                |664282667321547008    |129.366270594         |19.5624949031         |4.83741662429         |0.207325557694        |-35.8256251346        |0.269320789392        |-12.6057147169        |0.171969840369        |9.593673              |9.882283              |9.179854              |0.7024288             |1.27                  |1.0                   |probable-member       |4.037                 |1.196                 |6200                  |bright                |
Praesepe              |EPIC 211929178        |0.8405                |659768553613526400    |129.367317121         |19.1622837854         |5.7822801241          |0.154214308611        |-29.4378386236        |0.249579457731        |-14.6726779356        |0.173517997951        |9.353018              |9.581667              |9.013432              |0.5682354             |3.543                 |1.0                   |non-member            |3.316                 |1.368                 |6653                  |bright                |
Praesepe              |EPIC 212021253        |7.2379                |664419556518886272    |129.368416929         |20.6078650781         |5.62897850081         |0.0786185910517       |-37.15161983          |0.111366231554        |-14.4177154713        |0.0569973749627       |14.749161             |15.818133             |13.716638             |2.1014957             |1.495                 |1.0                   |probable-member       |8.592                 |0.575                 |3694                  |bright                |
Praesepe              |EPIC 211925371        |13.1039               |659750514750888192    |129.379196881         |19.1039018317         |5.30182146849         |0.120161477408        |-36.4714332796        |0.191019798099        |-13.0017899023        |0.131415550345        |13.370219             |14.101716             |12.547092             |1.5546236             |0.288                 |1.0                   |probable-member       |7.176                 |0.709                 |4327                  |bright                |
Praesepe              |EPIC 212142153        |34.2175               |666082155539463936    |129.38134985          |22.8665198591         |5.44363180719         |0.0874075563585       |-32.6203449935        |0.169247171757        |-10.1523769995        |0.124888915801        |15.63251              |17.037903             |14.457057             |2.5808458             |2.398                 |1.0                   |probable-member       |10.134                |0.413                 |3291                  |bright                |
Praesepe              |EPIC 211774926        |1.9022                |658463772612207616    |129.383188682         |16.9598972724         |5.48863304391         |0.122381676405        |-35.7810161899        |0.198509912521        |-10.8033491972        |0.116976777872        |16.93172              |18.519722             |15.683782             |2.8359404             |1.401                 |1.0                   |probable-member       |10.972                |0.322                 |3135                  |bright                |
Praesepe              |EPIC 211910532        |20.7767               |659742367196651392    |129.384114261         |18.8839272174         |5.28787765034         |0.073114096363        |-34.1362520605        |0.115972219034        |-12.6941308538        |0.0701261070204       |15.477041             |16.699402             |14.3698845            |2.3295174             |0.974                 |1.0                   |probable-member       |9.254                 |0.509                 |3490                  |bright                |
Praesepe              |EPIC 211953263        |1.7991                |664281396011231744    |129.384972281         |19.5216081707         |5.32390317033         |0.0558423433743       |-34.5549829823        |0.0838091808057       |-13.4116210567        |0.0556127801014       |15.271186             |16.482563             |14.169763             |2.3128004             |0.757                 |1.0                   |probable-member       |9.202                 |0.515                 |3504                  |bright                |
Praesepe              |EPIC 211895099        |7.3144                |659665096441437184    |129.387658417         |18.6542815096         |5.45283263434         |0.0569535854508       |-36.7999173508        |0.0971377672204       |-12.5033176152        |0.0556644520376       |10.531589             |10.842387             |10.084978             |0.7574091             |0.664                 |1.0                   |probable-member       |4.316                 |1.138                 |6033                  |bright                |
Praesepe              |EPIC 211939094        |0.9534                |659772195745778688    |129.390314882         |19.3109384579         |5.25430043015         |0.0849324298737       |-36.6660053012        |0.125436093225        |-11.9944102142        |0.0779581244962       |15.651371             |16.988422             |14.496271             |2.4921513             |0.798                 |1.0                   |probable-member       |9.824                 |0.448                 |3353                  |bright                |
Praesepe              |EPIC 211998178        |15.5714               |664388357876585344    |129.395901535         |20.2239801093         |5.16890920345         |0.0925709446797       |-37.3131481654        |0.124312451877        |-13.2011180993        |0.0632584520415       |14.666873             |15.787425             |13.609006             |2.178419              |0.957                 |1.0                   |probable-member       |8.795                 |0.556                 |3623                  |bright                |
Praesepe              |EPIC 211947247        |11.5693               |659776971749360640    |129.400670138         |19.4317856735         |                      |                      |                      |                      |                      |                      |13.231044             |13.896457             |12.361109             |1.5353479             |                      |                      |no-info               |7.132                 |0.713                 |4354                  |bright                |
Praesepe              |EPIC 211936017        |11.9169               |659770340319909760    |129.400849039         |19.2650200536         |5.28952859427         |0.0343397545401       |-34.6370311468        |0.0540542524154       |-13.0121583258        |0.0321306425054       |13.090208             |13.73271              |12.339576             |1.3931341             |0.733                 |1.0                   |probable-member       |6.802                 |0.744                 |4557                  |bright                |
Praesepe              |EPIC 211892173        |0.4864                |659663923917332992    |129.403213659         |18.6112423719         |4.83576634398         |0.33022735445         |-36.3355096775        |0.498787211573        |-11.5042720184        |0.317690822706        |18.602295             |20.477106             |17.191977             |3.2851295             |1.223                 |1.0                   |probable-member       |12.233                |0.21                  |2926                  |faint                 |
Praesepe              |EPIC 212088961        |0.5954                |664836133986768768    |129.405197729         |21.8068049866         |5.16632369461         |0.290919045972        |-33.9747302333        |0.465232428227        |-14.0516759446        |0.316087049427        |18.420078             |20.19799              |17.07765              |3.1203403             |1.147                 |1.0                   |probable-member       |12.027                |0.225                 |2960                  |intermediate          |
Praesepe              |EPIC 211955047        |32.0641               |664281911407300480    |129.419051869         |19.5508169349         |5.489343538           |0.125033374335        |-38.1755921476        |0.192778856858        |-13.927063298         |0.141435670838        |16.576437             |18.087381             |15.358408             |2.7289734             |1.267                 |1.0                   |probable-member       |10.627                |0.36                  |3197                  |bright                |
Praesepe              |EPIC 211737793        |1.4447                |658054307610371072    |129.425262829         |16.4354324797         |5.71587150996         |0.312394683067        |-34.5802476252        |0.459146099546        |-9.70445072379        |0.236036818507        |18.131643             |19.806112             |16.820501             |2.985611              |2.131                 |1.0                   |probable-member       |11.633                |0.256                 |3026                  |intermediate          |
Praesepe              |EPIC 211927313        |3.0773                |659756493345357056    |129.426350603         |19.1337198375         |5.34571731581         |0.0718687998082       |-35.0698960012        |0.123788072858        |-12.0183562834        |0.0816968141942       |9.687124              |9.947457              |9.303324              |0.64413357            |0.756                 |1.0                   |probable-member       |3.735                 |1.265                 |6386                  |bright                |
Praesepe              |EPIC 211958260        |9.42                  |664283522018090496    |129.443218054         |19.5992435744         |5.49863288206         |0.0652527127488       |-36.3732498214        |0.0951578092054       |-12.5096732382        |0.0595395521397       |12.092326             |12.574104             |11.477835             |1.0962696             |0.713                 |1.0                   |probable-member       |5.788                 |0.879                 |5126                  |bright                |
Praesepe              |EPIC 211947686        |5.9339                |661277461525418752    |129.44404509          |19.4382875593         |5.3280844912          |0.0827153295532       |-36.0103319016        |0.121314897995        |-13.7950598751        |0.0649616648021       |10.504278             |10.8121395            |10.066418             |0.7457218             |0.466                 |1.0                   |probable-member       |4.259                 |1.149                 |6067                  |bright                |
Praesepe              |EPIC 211936163        |0.0825                |659771027514771328    |129.444687545         |19.2671637633         |5.04553207629         |0.129704909153        |-35.4481523412        |0.217864708633        |-12.8252001358        |0.14284060112         |6.6814413             |6.8008432             |6.5138454             |0.2869978             |1.047                 |1.0                   |probable-member       |                      |                      |                      |outside limits        |
Praesepe              |EPIC 211930492        |21.7757               |659757283619334656    |129.44532491          |19.1821337876         |5.15403197245         |0.079586176571        |-34.1674015815        |0.126184186685        |-12.6120562014        |0.0748050027171       |15.7897835            |17.020926             |14.670825             |2.3501005             |1.227                 |1.0                   |probable-member       |9.318                 |0.503                 |3472                  |bright                |
Praesepe              |EPIC 211925552        |9.3611                |659755630055476992    |129.447304498         |19.1068197911         |5.41634377335         |0.0526035231919       |-35.1204687161        |0.0849754579468       |-12.9155949119        |0.0564061245985       |12.026661             |12.505101             |11.414849             |1.0902519             |0.52                  |1.0                   |probable-member       |5.765                 |0.882                 |5140                  |bright                |
Praesepe              |EPIC 211795614        |15.945                |659228074929597440    |129.454476857         |17.2549592409         |5.39218983216         |0.0405407035358       |-35.860513521         |0.0668301183174       |-11.2614769903        |0.043839560659        |14.510561             |15.50024              |13.524258             |1.9759827             |1.073                 |1.0                   |probable-member       |8.261                 |0.606                 |3814                  |bright                |
Praesepe              |EPIC 212031837        |1.6343                |664516000007445632    |129.454864392         |20.7851717377         |5.72708136666         |0.380047272419        |-37.3592496137        |0.591028999487        |-14.6718923495        |0.456743829063        |18.86893              |20.666477             |17.445906             |3.2205715             |1.198                 |1.0                   |probable-member       |12.5                  |0.193                 |2882                  |faint                 |
Praesepe              |EPIC 211981954        |0.2796                |664311250327154432    |129.455333753         |19.9628356339         |4.95667443244         |0.478629050624        |-37.5243788109        |0.60504756771         |-13.1884780685        |0.358465268092        |18.636003             |20.310837             |17.221691             |3.0891457             |0.817                 |1.0                   |probable-member       |12.266                |0.208                 |2921                  |faint                 |
Praesepe              |EPIC 211952707        |15.1348               |661279042073291776    |129.457462739         |19.5140543755         |5.25728749821         |0.0597951719499       |-35.7133963383        |0.0910761564268       |-12.6791709811        |0.0571421770165       |15.031652             |16.133556             |13.985428             |2.1481285             |0.484                 |1.0                   |probable-member       |8.715                 |0.563                 |3651                  |bright                |
Praesepe              |EPIC 212032381        |1.7156                |664516107383262208    |129.457489262         |20.794596353          |5.16903553598         |0.1985658678          |-36.475736761         |0.30603784516         |-14.2226295429        |0.221630876407        |17.932285             |19.692728             |16.605646             |3.087082              |0.861                 |1.0                   |probable-member       |11.624                |0.257                 |3028                  |intermediate          |
Praesepe              |EPIC 211977390        |6.789                 |664309601059502464    |129.458124947         |19.8912732474         |7.50829105007         |0.0788686239468       |-30.3085184349        |0.114256032821        |-18.9917682193        |0.0783991734423       |11.165509             |11.625457             |10.576556             |1.0489006             |9.771                 |0.0                   |non-member            |5.602                 |0.907                 |5239                  |bright                |
Praesepe              |EPIC 211946055        |17.4593               |661277186647511936    |129.465740586         |19.4148817911         |4.68409108992         |0.05888924915         |-31.9430543017        |0.0958767908762       |-12.5109852001        |0.0601399343991       |12.636706             |13.159648             |11.982698             |1.1769495             |3.524                 |0.985                 |non-member            |6.088                 |0.836                 |4947                  |bright                |
Praesepe              |EPIC 211983461        |7.9332                |664311392062657920    |129.466869412         |19.9871265421         |5.24907056545         |0.0843333226144       |-36.4055044979        |0.13400399537         |-13.1307424772        |0.0844593877962       |11.096676             |11.457315             |10.611772             |0.84554386            |0.458                 |1.0                   |probable-member       |4.73                  |1.056                 |5781                  |bright                |
Praesepe              |EPIC 212113749        |10.9105               |665983027694503424    |129.474623899         |22.2930865806         |4.29480341397         |0.106327375382        |-27.3770478237        |0.15050572739         |-12.9772652224        |0.103893041532        |16.28293              |17.621866             |15.132733             |2.489133              |5.684                 |0.0                   |non-member            |9.813                 |0.449                 |3355                  |bright                |
Praesepe              |EPIC 211992843        |18.6868               |664339910645611776    |129.47721072          |20.1366879665         |5.3988256701          |0.0998405144086       |-34.5363217445        |0.130802430764        |-14.5068864744        |0.0686669051121       |15.150976             |16.29264              |14.084486             |2.2081547             |1.147                 |1.0                   |probable-member       |8.876                 |0.548                 |3596                  |bright                |
Praesepe              |EPIC 211950886        |4.5398                |661278767195471360    |129.478546655         |19.4859718308         |4.83240546527         |0.137096781845        |-36.038632435         |0.215918260686        |-12.5577426591        |0.137194809291        |16.710342             |18.24667              |15.467188             |2.779482              |1.673                 |1.0                   |probable-member       |10.791                |0.342                 |3167                  |bright                |
Praesepe              |EPIC 211934056        |9.0816                |659758967246506880    |129.487483479         |19.2361611457         |5.35752968095         |0.0527380663719       |-35.4465438911        |0.0893423592167       |-12.5033099313        |0.0561390522279       |11.645328             |12.061308             |11.094905             |0.966403              |0.417                 |1.0                   |probable-member       |5.25                  |0.964                 |5455                  |bright                |
Praesepe              |EPIC 211949413        |1.3341                |661277908202012672    |129.487884287         |19.4638056951         |5.17090528023         |0.117461594105        |-36.5735060151        |0.185802541463        |-12.6963011052        |0.124202839636        |16.586912             |18.126549             |15.357246             |2.7693024             |0.713                 |1.0                   |probable-member       |10.758                |0.346                 |3173                  |bright                |
Praesepe              |EPIC 211916505        |0.2312                |659744978536843264    |129.489669515         |18.9730703041         |5.55209880016         |0.254268612448        |-33.0349588374        |0.442560408047        |-13.8300473253        |0.289470541904        |18.191368             |20.010515             |16.808084             |3.2024307             |1.499                 |1.0                   |probable-member       |11.862                |0.237                 |2988                  |intermediate          |
Praesepe              |EPIC 211915940        |17.7581               |659744914113633408    |129.502386707         |18.9646395739         |5.03556309391         |0.204808099043        |-36.5017305534        |0.325658857064        |-11.2771661097        |0.194836017246        |16.206055             |17.792856             |14.953084             |2.8397722             |1.306                 |1.0                   |probable-member       |10.985                |0.32                  |3133                  |bright                |
Praesepe              |EPIC 211982945        |0.5372                |664310601788795392    |129.504593313         |19.9785594518         |5.45542943822         |0.201804541348        |-35.3053201713        |0.273347958139        |-12.5628118993        |0.15947686211         |16.901033             |18.612822             |15.60643              |3.0063915             |0.501                 |1.0                   |probable-member       |11.467                |0.271                 |3053                  |bright                |
Praesepe              |EPIC 212017273        |1.0867                |664403506224429184    |129.505487447         |20.5414660935         |5.02430996612         |0.284692943837        |-37.1418519337        |0.425418295517        |-12.9541493187        |0.268517636854        |18.20682              |20.004261             |16.830498             |3.1737633             |0.812                 |1.0                   |probable-member       |11.851                |0.238                 |2989                  |intermediate          |
Praesepe              |EPIC 212022062        |1.0913                |664509987053483008    |129.510140048         |20.6211796023         |5.06731702692         |0.234623626438        |-36.3484409317        |0.367112325358        |-13.1030114482        |0.265758106468        |18.26097              |20.058788             |16.890982             |3.1678066             |0.648                 |1.0                   |probable-member       |11.886                |0.235                 |2984                  |intermediate          |
Praesepe              |EPIC 211795706        |1.138                 |659228173712358272    |129.518704036         |17.2564602474         |4.83175851708         |0.372802724113        |-33.1445736296        |0.613133801853        |-11.4273095862        |0.403820488135        |18.972534             |20.546162             |17.571999             |2.974163              |1.711                 |1.0                   |probable-member       |12.603                |0.188                 |2865                  |faint                 |
Praesepe              |EPIC 212024396        |16.6434               |664510949126187136    |129.51909748          |20.6597219521         |5.14395184211         |0.13872328736         |-36.1083440142        |0.222107427637        |-13.7951376207        |0.150180014161        |16.98931              |18.630949             |15.740454             |2.8904953             |0.799                 |1.0                   |probable-member       |11.16                 |0.301                 |3106                  |bright                |
Praesepe              |EPIC 211991949        |2.0227                |664339120371503872    |129.524291185         |20.1227631347         |4.09607391293         |0.577496881172        |-36.8600213281        |0.75772491138         |-11.8082602738        |0.313853852352        |18.234539             |19.804327             |16.830729             |2.9735985             |                      |                      |no-info               |11.736                |0.247                 |3009                  |intermediate          |
Praesepe              |EPIC 211994382        |0.4497                |664340696622352512    |129.527886283         |20.1623095861         |5.94415238685         |0.417611660449        |-34.5724684244        |0.580445776999        |-14.1692372231        |0.332591126798        |18.086344             |19.761065             |16.758018             |3.003046              |1.195                 |1.0                   |probable-member       |11.61                 |0.258                 |3030                  |intermediate          |
Praesepe              |EPIC 211956421        |20.3237               |661281206736808064    |129.528014143         |19.5715735164         |4.92433222741         |0.186763452612        |-35.9997973049        |0.285531574067        |-12.9368537851        |0.188980061659        |17.352308             |18.965132             |16.085262             |2.8798695             |1.116                 |1.0                   |probable-member       |11.123                |0.305                 |3112                  |bright                |
Praesepe              |EPIC 211895744        |2.3806                |659665886715410048    |129.529087183         |18.6637636753         |5.17799913467         |0.404635208481        |-14.2968962591        |0.683447056795        |-51.5169719419        |0.510156181518        |16.41532              |18.002737             |15.140212             |2.862525              |                      |                      |no-info               |11.062                |0.312                 |3121                  |bright                |
Praesepe              |EPIC 211799551        |18.5184               |659230166577197056    |129.529456091         |17.3105307428         |5.52820657718         |0.052362570426        |-37.1052702759        |0.0930353136179       |-11.594821257         |0.062405494684        |15.10395              |16.23375              |14.042189             |2.1915607             |1.274                 |1.0                   |probable-member       |8.829                 |0.553                 |3611                  |bright                |
Praesepe              |EPIC 211832848        |0.8985                |659329126920001408    |129.529665659         |17.7823919032         |5.38976564237         |0.0894774130955       |-36.4396462682        |0.141547157977        |-11.4996130379        |0.0865470371172       |15.7482605            |17.131956             |14.574756             |2.5572004             |0.946                 |1.0                   |probable-member       |10.052                |0.422                 |3307                  |bright                |
Praesepe              |EPIC 212011731        |20.937                |664402170491377920    |129.530262749         |20.4487486528         |5.42625045342         |0.0783942298423       |-37.3984838484        |0.119253817966        |-14.8205774413        |0.0747604321157       |15.531444             |16.783064             |14.407101             |2.3759632             |1.301                 |1.0                   |probable-member       |9.407                 |0.493                 |3450                  |bright                |
Praesepe              |EPIC 211983499        |8.9763                |664334035130360192    |129.531425874         |19.9878107036         |5.57037686116         |0.53432330109         |-35.574180144         |0.70006363274         |-13.100590265         |0.456383763049        |11.8502245            |12.333405             |11.227237             |1.1061678             |                      |                      |no-info               |5.826                 |0.873                 |5103                  |bright                |
Praesepe              |EPIC 211781289        |0.6141                |658465872852222720    |129.532041485         |17.0506209644         |5.39570255047         |0.0522635377371       |-34.983917577         |0.0864103399873       |-10.8571640384        |0.0555424318963       |9.666489              |9.905568              |9.314571              |0.59099674            |1.402                 |1.0                   |probable-member       |3.445                 |1.335                 |6569                  |bright                |
Praesepe              |EPIC 211988223        |1.1647                |664335684397673472    |129.533217234         |20.0639917684         |5.47144315933         |0.199006055882        |-36.3250040377        |0.274283313397        |-12.7567324302        |0.15724855257         |17.423227             |18.984488             |16.158144             |2.8263435             |0.37                  |1.0                   |probable-member       |10.942                |0.325                 |3141                  |bright                |
Praesepe              |EPIC 211901010        |0.472                 |659689865516277632    |129.533550213         |18.7415896334         |5.83913923018         |0.227877073418        |-34.7058386265        |0.394506258308        |-12.502425557         |0.27546185719         |17.917341             |19.643354             |16.608253             |3.035101              |1.283                 |1.0                   |probable-member       |11.543                |0.264                 |3041                  |intermediate          |
Praesepe              |EPIC 212011152        |9.1716                |664401960036152960    |129.53351784          |20.439481221          |5.35204684416         |0.07614164722         |-35.8825236191        |0.11566851248         |-13.4653637481        |0.0646060785198       |11.519134             |11.928095             |10.978165             |0.9499302             |0.265                 |1.0                   |probable-member       |5.181                 |0.976                 |5499                  |bright                |
Praesepe              |EPIC 212011557        |21.6255               |664401964332947584    |129.533914258         |20.4460905083         |5.51053324586         |0.0702862584837       |-36.2760166607        |0.110588669916        |-13.613724375         |0.0685504295108       |15.476082             |16.715454             |14.363923             |2.351531              |0.753                 |1.0                   |probable-member       |9.323                 |0.502                 |3470                  |bright                |
Praesepe              |EPIC 212008544        |26.2632               |664397360128008960    |129.555645497         |20.3956467237         |4.66604289158         |0.0884060233779       |-23.5959007732        |0.128445193592        |-23.7328599019        |0.076072682041        |15.406189             |16.480381             |14.370587             |2.1097937             |9.199                 |0.0                   |non-member            |8.614                 |0.573                 |3686                  |bright                |
Praesepe              |EPIC 211970874        |16.2925               |664293387559886464    |129.559112617         |19.7897890141         |5.33399109187         |0.0671614066017       |-35.2268774676        |0.0889480708274       |-13.4912325651        |0.0501784857532       |14.0415535            |15.008885             |13.067177             |1.9417086             |0.476                 |1.0                   |probable-member       |8.173                 |0.615                 |3852                  |bright                |
Praesepe              |EPIC 211942703        |7.2257                |661273127901086336    |129.559282841         |19.365333403          |7.94111791264         |1.03775149553         |-31.6177537229        |1.33367873087         |-8.74015026574        |1.0272166519          |10.717511             |11.091063             |10.204588             |0.8864746             |                      |                      |no-info               |4.911                 |1.023                 |5668                  |bright                |
Praesepe              |EPIC 212018902        |9.3952                |664403991557398784    |129.562240398         |20.5677608513         |5.39497075919         |0.0900800901322       |-34.9979078701        |0.128009285197        |-14.1295262277        |0.0698150034707       |11.244787             |11.633686             |10.735727             |0.89795876            |0.834                 |1.0                   |probable-member       |4.962                 |1.013                 |5637                  |bright                |
Praesepe              |EPIC 211917723        |29.4875               |659703957305493632    |129.568830139         |18.9912537483         |5.49066505016         |0.0851175478942       |-36.2491258852        |0.14231963532         |-12.8419318285        |0.0928892735617       |16.169046             |17.51449              |14.995947             |2.5185432             |0.565                 |1.0                   |probable-member       |9.916                 |0.437                 |3335                  |bright                |
Praesepe              |EPIC 212003318        |2.7768                |664395539061883904    |129.570444465         |20.3097270117         |                      |                      |                      |                      |                      |                      |17.646214             |19.142118             |16.008299             |3.1338196             |                      |                      |no-info               |11.712                |0.249                 |3013                  |intermediate          |
Praesepe              |EPIC 212011680        |16.0621               |664399078114921600    |129.588979561         |20.4480513995         |5.3036069485          |0.0465807712321       |-34.3818832479        |0.0745192157928       |-13.9418627077        |0.0442521927251       |14.603752             |15.601791             |13.614168             |1.9876232             |0.989                 |1.0                   |probable-member       |8.292                 |0.603                 |3801                  |bright                |
Praesepe              |EPIC 211992880        |0.2356                |664337535526407680    |129.589439024         |20.1373225148         |5.46679901612         |0.266554594325        |-34.883969046         |0.407549804388        |-14.6227667386        |0.258089507701        |17.852737             |19.701056             |16.481625             |3.219431              |1.079                 |1.0                   |probable-member       |11.813                |0.24                  |2996                  |intermediate          |
Praesepe              |EPIC 211892153        |27.2247               |659652967453856512    |129.590128918         |18.6110545406         |7.35624412777         |0.0629824081954       |-28.2341649911        |0.0944672464121       |-9.96468224138        |0.0542541683212       |12.755044             |13.48276              |11.939145             |1.5436153             |9.526                 |0.0                   |non-member            |7.151                 |0.712                 |4342                  |bright                |
Praesepe              |EPIC 211990019        |0.4121                |664337123209519872    |129.590975303         |20.0932157991         |5.943963443           |0.351467338339        |-36.9859741936        |0.54641053348         |-12.1336623696        |0.279245581385        |18.221436             |20.004398             |16.86087              |3.143528              |                      |                      |no-info               |11.84                 |0.238                 |2991                  |intermediate          |
Praesepe              |EPIC 212068782        |1.8929                |664763085183100160    |129.595224827         |21.4334219101         |5.60717617986         |0.28590201075         |-36.224726896         |0.453932378524        |-14.148128927         |0.293401346959        |18.390514             |19.747412             |17.041948             |2.7054634             |0.801                 |1.0                   |probable-member       |11.856                |0.237                 |2989                  |intermediate          |
Praesepe              |EPIC 212028430        |15.2159               |664513049366544256    |129.599260747         |20.7279515008         |5.33999111667         |0.0415944236265       |-35.7182301799        |0.0654155716744       |-13.2583285111        |0.0351988002229       |14.257169             |15.174588             |13.312368             |1.8622198             |0.203                 |1.0                   |probable-member       |7.966                 |0.634                 |3941                  |bright                |
Praesepe              |EPIC 211990866        |4.2552                |664337230586013312    |129.601086301         |20.1060073852         |5.26448239606         |0.0678256670025       |-36.1441530815        |0.108150745966        |-13.0140383712        |0.0611836107497       |10.405282             |10.7128315            |9.966093              |0.74673843            |0.377                 |1.0                   |probable-member       |4.264                 |1.148                 |6064                  |bright                |
Praesepe              |EPIC 211914465        |4.6967                |659696982278606080    |129.605580936         |18.9416344819         |5.5236151288          |0.0747174856502       |-36.99379111          |0.116914078485        |-13.9719287599        |0.0796204298882       |15.440974             |16.851006             |14.253661             |2.5973444             |1.018                 |1.0                   |probable-member       |10.192                |0.407                 |3279                  |bright                |
Praesepe              |EPIC 212006108        |3.1588                |664396294976119680    |129.605562985         |20.3557683095         |5.13152947722         |0.269267347981        |-37.3574711403        |0.384631497412        |-13.1323905193        |0.221682982569        |18.10805              |19.837671             |16.780722             |3.0569496             |0.772                 |1.0                   |probable-member       |11.682                |0.252                 |3018                  |intermediate          |
Praesepe              |EPIC 211969273        |17.642                |664292322407994624    |129.615398923         |19.7654117509         |5.09849026621         |0.231403293802        |-36.138243825         |0.310653899342        |-12.2274073432        |0.175167718438        |15.2034               |16.398315             |14.108184             |2.2901316             |                      |                      |no-info               |9.132                 |0.522                 |3524                  |bright                |
Praesepe              |EPIC 212074908        |13.8226               |664770472526841472    |129.617301913         |21.5460580159         |5.3942410124          |0.453892312464        |-36.5883715458        |0.726591230601        |-15.3094196583        |0.54792968051         |12.911443             |13.697773             |12.052224             |1.6455488             |                      |                      |no-info               |7.401                 |0.688                 |4205                  |bright                |
Praesepe              |EPIC 211975510        |11.7804               |664297064051880832    |129.62330861          |19.8624278918         |5.238168355           |0.0630851569457       |-35.7712121172        |0.0890058366361       |-12.3397201969        |0.040290602273        |13.525853             |14.265497             |12.698852             |1.5666456             |0.65                  |1.0                   |probable-member       |7.203                 |0.707                 |4311                  |bright                |
Praesepe              |EPIC 211903709        |13.5071               |659691656519169920    |129.634521091         |18.7812961987         |5.40760641141         |0.0744567655116       |-35.1033170196        |0.122173284299        |-12.3482104488        |0.0814799063391       |16.125387             |17.478745             |14.968376             |2.5103683             |0.639                 |1.0                   |probable-member       |9.888                 |0.441                 |3340                  |bright                |
Praesepe              |EPIC 211969807        |18.1597               |664292459846946560    |129.636659371         |19.7737201823         |5.25732818759         |0.108420535611        |-34.4021113151        |0.145137380189        |-12.8197699552        |0.0801697155329       |15.395498             |16.567148             |14.312061             |2.255087              |0.863                 |1.0                   |probable-member       |9.022                 |0.533                 |3555                  |bright                |
Praesepe              |EPIC 212132877        |0.8564                |666026419751609344    |129.639344728         |22.6763075141         |5.67491930517         |0.179394572225        |-37.3187895046        |0.289566689122        |-15.8502556206        |0.181159630181        |17.843948             |19.522532             |16.546032             |2.9764996             |1.969                 |1.0                   |probable-member       |11.418                |0.276                 |3062                  |intermediate          |
Praesepe              |EPIC 212031189        |2.2085                |664513594826132480    |129.641972728         |20.7747429859         |5.13235255024         |0.186020149884        |-37.2225375228        |0.275394068467        |-14.2778971676        |0.167625129235        |17.347422             |18.953682             |16.083296             |2.8703861             |1.101                 |1.0                   |probable-member       |11.089                |0.309                 |3117                  |bright                |
Praesepe              |EPIC 211919747        |12.7555               |659704266543218816    |129.654973247         |19.0210837316         |5.30802241833         |0.0747819617353       |-34.3026761162        |0.119919741867        |-9.87535662546        |0.0756034141929       |13.275563             |14.027562             |12.436792             |1.5907698             |2.063                 |1.0                   |probable-member       |7.259                 |0.702                 |4278                  |bright                |
Praesepe              |EPIC 211935558        |0.5186                |661259525741991808    |129.655963469         |19.2579322329         |5.44022201695         |0.102359784018        |-36.7788035162        |0.158402403268        |-12.6450470231        |0.104891284418        |16.185865             |17.70164              |14.9704895            |2.7311497             |0.547                 |1.0                   |probable-member       |10.634                |0.359                 |3195                  |bright                |
Praesepe              |EPIC 211994910        |0.7384                |664343896375336320    |129.662566687         |20.170714155          |5.29373616459         |0.0933854494155       |-37.0552275431        |0.14951505726         |-13.7345830094        |0.0934373117645       |16.064177             |17.548534             |14.854718             |2.6938162             |0.701                 |1.0                   |probable-member       |10.512                |0.372                 |3218                  |bright                |
Praesepe              |EPIC 211812724        |0.6078                |659257551288578304    |129.662926416         |17.4967803508         |4.74187910165         |0.213875823074        |-35.567792511         |0.314592041615        |-11.1871238869        |0.194557281472        |18.135708             |19.929415             |16.800514             |3.1289005             |1.81                  |1.0                   |probable-member       |11.769                |0.244                 |3003                  |intermediate          |
Praesepe              |EPIC 211841807        |2.007                 |659331875699052544    |129.666290984         |17.9058184268         |4.70958483557         |0.270799010419        |-34.5197566195        |0.378420167901        |-11.5617620583        |0.185697096767        |17.92276              |19.639145             |16.613129             |3.0260162             |1.673                 |1.0                   |probable-member       |11.532                |0.265                 |3043                  |intermediate          |
Praesepe              |EPIC 211843786        |0.7027                |659332764755294976    |129.667652878         |17.9331717695         |5.81511660606         |0.53237724106         |-34.6598905873        |0.763636162796        |-12.7646686698        |0.374613888447        |18.909067             |20.47401              |17.50454              |2.969471              |0.753                 |1.0                   |probable-member       |12.539                |0.191                 |2876                  |faint                 |
Praesepe              |EPIC 211818650        |0.2759                |659270234328540032    |129.667775625         |17.5805171299         |4.49880919675         |0.211353342281        |-35.3897351772        |0.353285888685        |-9.7174539201         |0.24707984171         |16.922554             |18.458763             |15.669708             |2.7890549             |2.806                 |1.0                   |probable-member       |10.822                |0.339                 |3162                  |bright                |
Praesepe              |EPIC 211984058        |0.6962                |664323825990708352    |129.671832666         |19.9963653068         |5.87034476749         |0.441144022373        |-34.6287482905        |0.665790080858        |-12.4033534973        |0.38166494645         |18.629133             |20.349451             |17.21562              |3.133831              |0.946                 |1.0                   |probable-member       |12.26                 |0.208                 |2922                  |faint                 |
Praesepe              |EPIC 211946518        |14.3182               |661263305313199360    |129.672588223         |19.4216870331         |5.32355904075         |0.0433023083918       |-35.4420953724        |0.0650068386831       |-12.7763794059        |0.0370668274174       |14.006324             |14.86049              |13.105363             |1.755127              |0.341                 |1.0                   |probable-member       |7.688                 |0.66                  |4066                  |bright                |
Praesepe              |EPIC 211956426        |0.6074                |661283057865715456    |129.673143636         |19.5716372576         |5.1005302554          |0.261032752569        |-37.2347141205        |0.366303824044        |-11.6106549742        |0.204096079238        |18.040592             |19.76995              |16.717617             |3.0523338             |1.133                 |1.0                   |probable-member       |11.63                 |0.256                 |3026                  |intermediate          |
Praesepe              |EPIC 211889413        |1.3923                |659649424103955200    |129.673501011         |18.5711734306         |5.33668132181         |0.422807185376        |-36.4811444226        |0.734262256603        |-13.5937067087        |0.536222258209        |19.050558             |20.818682             |17.595695             |3.2229862             |0.356                 |1.0                   |probable-member       |12.681                |0.183                 |2852                  |faint                 |
Praesepe              |EPIC 211844142        |0.3981                |659426605497226880    |129.680728155         |17.9379524427         |5.3868918503          |0.345386443786        |-35.5504437091        |0.503555164679        |-11.1429012692        |0.26342599767         |18.223017             |20.06262              |16.861557             |3.2010632             |1.108                 |1.0                   |probable-member       |11.88                 |0.236                 |2985                  |intermediate          |
Praesepe              |EPIC 211938003        |0.3637                |661260144217277568    |129.68286312          |19.2939321092         |                      |                      |                      |                      |                      |                      |15.705176             |17.142984             |14.4816885            |2.661296              |                      |                      |no-info               |10.405                |0.384                 |3238                  |bright                |
Praesepe              |EPIC 212024554        |1.3398                |664499954009909760    |129.690206948         |20.6621592261         |5.57212534719         |0.227237583785        |-35.6812554147        |0.325583124455        |-13.4502907064        |0.186438311689        |17.575352             |19.19184              |16.292273             |2.8995667             |0.571                 |1.0                   |probable-member       |11.188                |0.298                 |3101                  |intermediate          |
Praesepe              |EPIC 212019439        |9.3682                |664497209527231872    |129.691944583         |20.5767162546         |5.30831759468         |0.0523399423616       |-35.6369787116        |0.0816351670006       |-13.5098380025        |0.0473924254441       |12.174534             |12.655479             |11.558397             |1.0970821             |0.39                  |1.0                   |probable-member       |5.791                 |0.878                 |5124                  |bright                |
Praesepe              |EPIC 212086391        |0.7733                |665196876878190720    |129.699581781         |21.759437439          |                      |                      |                      |                      |                      |                      |19.518826             |                      |                      |                      |                      |                      |no-info               |13.137                |0.16                  |2778                  |faint                 |
Praesepe              |EPIC 211988454        |5.9093                |664324684984105728    |129.70820205          |20.0675899119         |5.43235005706         |0.0719220494482       |-34.9576116182        |0.12072444112         |-13.7978524114        |0.0700737512041       |10.657494             |10.969255             |10.207288             |0.76196766            |0.76                  |1.0                   |probable-member       |4.338                 |1.133                 |6020                  |bright                |
Praesepe              |EPIC 212066114        |4.2888                |664758858935278720    |129.710868293         |21.3852436482         |5.36131168624         |0.190787446076        |-27.8766164687        |0.275139424642        |-18.6523181963        |0.179894293479        |17.330774             |19.094683             |16.006416             |3.0882664             |5.108                 |0.0                   |non-member            |11.673                |0.253                 |3019                  |bright                |
Praesepe              |EPIC 211946063        |21.5812               |661263408392412928    |129.711170664         |19.4150064631         |5.45056101914         |0.108149750606        |-36.4626984217        |0.153200439765        |-13.0910802134        |0.082082436159        |15.963691             |17.337908             |14.790425             |2.5474825             |0.417                 |1.0                   |probable-member       |10.018                |0.426                 |3314                  |bright                |
Praesepe              |EPIC 211938988        |1.0879                |661260212936751616    |129.712466205         |19.3093748964         |4.82460815093         |0.230104235325        |-36.149457616         |0.335608439245        |-11.8373871145        |0.187005773794        |17.697725             |18.85217              |15.817078             |3.0350933             |1.37                  |1.0                   |probable-member       |11.497                |0.268                 |3048                  |intermediate          |
Praesepe              |EPIC 211974724        |33.1746               |664316614743007360    |129.712465049         |19.8504897899         |5.52153005114         |0.128195922753        |-36.8023796977        |0.179790675129        |-14.1682248868        |0.098604591909        |16.156738             |17.690945             |14.935118             |2.755827              |0.957                 |1.0                   |probable-member       |10.715                |0.351                 |3180                  |bright                |
Praesepe              |EPIC 211956407        |13.2909               |661283199601699328    |129.722911252         |19.5713222839         |5.48219249441         |0.0581025525096       |-35.9153947975        |0.0840669217552       |-13.2279943713        |0.0398455512684       |13.651216             |14.428725             |12.800969             |1.6277561             |0.573                 |1.0                   |probable-member       |7.355                 |0.692                 |4228                  |bright                |
Praesepe              |EPIC 212031993        |1.1639                |664518856162322304    |129.728017545         |20.7879721599         |5.49881382862         |0.313603476998        |-36.5700475421        |0.45119984713         |-14.2004152198        |0.283176722037        |18.325346             |19.970774             |16.957912             |3.0128613             |0.762                 |1.0                   |probable-member       |11.873                |0.236                 |2986                  |intermediate          |
Praesepe              |EPIC 211997888        |0.9711                |664344274332354304    |129.729706308         |20.2190683151         |5.22614723526         |0.134521421691        |-36.2955842778        |0.202441746789        |-13.7605590306        |0.13401726462         |16.315823             |17.798622             |15.097006             |2.7016163             |0.61                  |1.0                   |probable-member       |10.537                |0.37                  |3213                  |bright                |
Praesepe              |EPIC 211937293        |18.1973               |661257154920147072    |129.730101082         |19.2837707563         |5.37323820465         |0.054596316125        |-35.6843689528        |0.0864123861706       |-13.1263339644        |0.0527214058417       |15.078538             |16.219368             |14.016218             |2.2031498             |0.188                 |1.0                   |probable-member       |8.86                  |0.55                  |3601                  |bright                |
Praesepe              |EPIC 211974178        |1.699                 |664316546023530368    |129.73098312          |19.8425293038         |5.18224346048         |0.233703703726        |-35.1508438916        |0.318866679215        |-13.1775499625        |0.1892696832          |17.499914             |19.155472             |16.204617             |2.9508553             |0.558                 |1.0                   |probable-member       |11.322                |0.285                 |3078                  |bright                |
Praesepe              |EPIC 212036187        |0.7683                |664520294975172608    |129.735642783         |20.8576659491         |5.34406438915         |0.174598715109        |-36.0571580769        |0.252734704553        |-14.367302892         |0.155545968343        |17.281286             |19.145374             |15.95836              |3.1870146             |0.789                 |1.0                   |probable-member       |11.915                |0.233                 |2979                  |bright                |
Praesepe              |EPIC 211908826        |24.8265               |659698219229186688    |129.737049569         |18.858084584          |5.52303210201         |0.0848442488854       |-36.8094999406        |0.144193312929        |-12.9467529877        |0.0972525524099       |15.887369             |17.391808             |14.67587              |2.7159376             |0.778                 |1.0                   |probable-member       |10.584                |0.365                 |3205                  |bright                |
Praesepe              |EPIC 211995540        |11.6881               |664343415338898944    |129.738273708         |20.1814816521         |5.64722202833         |0.0333876976834       |-35.8792023203        |0.0523734159226       |-14.9167962353        |0.0303249855776       |13.41127              |14.183803             |12.562155             |1.6216478             |1.769                 |1.0                   |probable-member       |7.339                 |0.694                 |4236                  |bright                |
Praesepe              |EPIC 211903302        |2.7076                |659680072990872704    |129.740495445         |18.7751827368         |5.6770635472          |0.100965114835        |-35.9268547498        |0.170116934511        |-12.7029065437        |0.112141007901        |16.570196             |18.12281              |15.286785             |2.8360252             |1.209                 |1.0                   |probable-member       |10.973                |0.322                 |3135                  |bright                |
Praesepe              |EPIC 211959273        |13.3949               |661283573261540608    |129.742913113         |19.6137216827         |4.52856560189         |0.0448538455284       |-27.99923504          |0.0684280478738       |-13.8659888463        |0.0355971805567       |13.37926              |14.019817             |12.628236             |1.3915815             |5.437                 |0.0                   |non-member            |6.798                 |0.745                 |4559                  |bright                |
Praesepe              |EPIC 211838068        |18.8731               |659284390540626816    |129.757525466         |17.8557316914         |5.56053121343         |0.0644264274979       |-36.8968930215        |0.0999294064821       |-12.0049440351        |0.0578220403666       |15.08069              |16.226189             |14.012238             |2.213951              |1.158                 |1.0                   |probable-member       |8.894                 |0.546                 |3591                  |bright                |
Praesepe              |EPIC 211940093        |9.7645                |661258872906952320    |129.759330892         |19.3261879348         |5.46010159153         |0.0647321188583       |-36.830251425         |0.0988126482328       |-12.8015939451        |0.0554861174177       |12.122607             |12.617868             |11.498594             |1.1192741             |0.625                 |1.0                   |probable-member       |5.876                 |0.866                 |5072                  |bright                |
Praesepe              |EPIC 211953944        |1.9628                |661282100090072576    |129.761965551         |19.5324917197         |                      |                      |                      |                      |                      |                      |15.80092              |17.277555             |14.547161             |2.7303944             |                      |                      |no-info               |10.631                |0.36                  |3196                  |bright                |
Praesepe              |EPIC 211986948        |13.5573               |664323761568567808    |129.763217111         |20.0437105833         |5.49861777272         |0.0348398939788       |-37.7508894859        |0.0669161625004       |-13.9488718609        |0.0485939515459       |13.841472             |14.66327              |12.962468             |1.7008018             |1.222                 |1.0                   |probable-member       |7.546                 |0.674                 |4135                  |bright                |
Praesepe              |EPIC 212018862        |3.6779                |664495457180572288    |129.766258103         |20.5672544413         |5.75302943177         |0.117251655926        |-37.4251952904        |0.164389499395        |-14.2660175379        |0.0855899984453       |15.94264              |17.368393             |14.760646             |2.607747              |1.708                 |1.0                   |probable-member       |10.229                |0.403                 |3272                  |bright                |
Praesepe              |EPIC 211953336        |12.6313               |661282031370596608    |129.766980756         |19.522633654          |5.27768209592         |0.0348104878576       |-34.326196783         |0.0545811952369       |-12.8840345357        |0.0334766619918       |13.331757             |14.024988             |12.539829             |1.4851589             |0.9                   |1.0                   |probable-member       |7.017                 |0.724                 |4422                  |bright                |
Praesepe              |EPIC 211968779        |17.9581               |661313363154337280    |129.771156214         |19.7572996963         |5.29054145812         |0.199832004118        |-37.1886225255        |0.305077824624        |-12.5751548348        |0.190712278929        |17.096947             |18.68541              |15.823269             |2.8621407             |0.645                 |1.0                   |probable-member       |11.061                |0.312                 |3121                  |bright                |
Praesepe              |EPIC 211991571        |0.7856                |664330839674663296    |129.771640297         |20.1171117225         |5.28326065713         |0.0595031419076       |-36.0532474588        |0.0944411383816       |-12.9693575479        |0.054566872359        |9.289046              |9.508455              |8.961124              |0.54733086            |0.304                 |1.0                   |probable-member       |3.199                 |1.399                 |6732                  |bright                |
Praesepe              |EPIC 211778856        |1.6925                |658467315961281536    |129.776975912         |17.01675659           |7.2500582104          |0.232985276161        |-47.6113678928        |0.411070067206        |-16.8760773903        |0.270571451132        |16.673124             |18.357464             |15.35855              |2.9989138             |                      |                      |no-info               |11.448                |0.273                 |3056                  |bright                |
Praesepe              |EPIC 211970613        |1.0071                |661313569312788096    |129.77882846          |19.7855192696         |5.67468774541         |0.391671846641        |-35.1366252263        |0.543379526578        |-12.0420407022        |0.317795180789        |18.533512             |20.238577             |17.152626             |3.0859509             |0.818                 |1.0                   |probable-member       |12.164                |0.215                 |2938                  |faint                 |
Praesepe              |EPIC 212067464        |7.1176                |664753460159208704    |129.789426275         |21.4099274507         |5.97095183764         |0.0548461489491       |-26.6049564546        |0.0867987676477       |-11.5999954753        |0.0531684100753       |10.710009             |11.044728             |10.236697             |0.8080311             |5.421                 |0.0                   |non-member            |4.559                 |1.089                 |5886                  |bright                |
Praesepe              |EPIC 211970427        |4.3794                |661313504890920448    |129.790924055         |19.7829842961         |5.28348141427         |0.149396217724        |-34.7218318892        |0.209420304494        |-14.5348343722        |0.12360961063         |14.967959             |16.286259             |13.81176              |2.4744987             |1.106                 |1.0                   |probable-member       |9.761                 |0.455                 |3367                  |bright                |
Praesepe              |EPIC 212009294        |13.7765               |664444914005442304    |129.792176281         |20.4083242264         |5.49852259035         |0.0392539689155       |-36.810472915         |0.0564016890983       |-13.8833270979        |0.0322364768004       |13.76608              |14.5818               |12.891468             |1.6903324             |0.928                 |1.0                   |probable-member       |7.518                 |0.677                 |4149                  |bright                |
Praesepe              |EPIC 211926132        |5.8684                |661207024061875456    |129.800557416         |19.1155599814         |5.34484303918         |0.0558775085197       |-35.6142032798        |0.0915254236503       |-12.3315292613        |0.0580968240013       |10.44719              |10.747407             |10.014978             |0.73242855            |0.46                  |1.0                   |probable-member       |4.193                 |1.163                 |6107                  |bright                |
Praesepe              |EPIC 212077781        |1.4692                |664769059480885632    |129.802221613         |21.599114205          |4.93325388409         |0.248538581778        |-35.4887073373        |0.37735475976         |-14.0512987123        |0.192750223234        |18.038351             |19.62185              |16.726322             |2.895527              |1.089                 |1.0                   |probable-member       |11.441                |0.274                 |3058                  |intermediate          |
Praesepe              |EPIC 211952098        |1.4775                |661270245980335104    |129.802844855         |19.5046270057         |5.09369233353         |0.479578173553        |-37.1627596414        |0.66076581117         |-12.8712138082        |0.429878779199        |19.034075             |20.42643              |17.54424              |2.8821888             |0.59                  |1.0                   |probable-member       |12.664                |0.184                 |2855                  |faint                 |
Praesepe              |EPIC 211985566        |17.4255               |664320497393421952    |129.810371078         |20.0219275428         |5.31845881214         |0.0469262344543       |-36.5967554992        |0.0725720454518       |-13.5155643619        |0.0471861792809       |15.066672             |16.185472             |14.008378             |2.1770945             |0.44                  |1.0                   |probable-member       |8.791                 |0.556                 |3625                  |bright                |
Praesepe              |EPIC 211997380        |8.1225                |664344824088164352    |129.812305952         |20.2107211639         |5.46961601818         |0.0545345984785       |-35.3122923667        |0.0861712812208       |-11.8212999737        |0.057820090402        |11.136425             |11.506669             |10.635259             |0.87141037            |0.946                 |1.0                   |probable-member       |4.845                 |1.035                 |5709                  |bright                |
Praesepe              |EPIC 211937468        |17.6353               |661257704675956480    |129.813440558         |19.2864760831         |5.46807978599         |0.0837022109848       |-34.7238376793        |0.124198584164        |-12.6890215229        |0.0737690347268       |15.652394             |16.90842              |14.523178             |2.3852425             |0.8                   |1.0                   |probable-member       |9.441                 |0.49                  |3442                  |bright                |
Praesepe              |EPIC 211939989        |0.9182                |661258937329286400    |129.813908105         |19.3245264836         |4.91966767238         |0.270575991005        |-36.1515576085        |0.395349947172        |-12.2933110959        |0.221344400474        |18.094984             |19.70364              |16.752659             |2.9509811             |0.951                 |1.0                   |probable-member       |11.562                |0.263                 |3038                  |intermediate          |
Praesepe              |EPIC 211940576        |1.8481                |661259040408504064    |129.815375989         |19.3339943359         |5.23395896787         |0.306166586131        |-35.1864384569        |0.44271386559         |-12.4059823768        |0.252890885897        |18.294897             |19.732185             |16.923288             |2.808897              |0.561                 |1.0                   |probable-member       |11.71                 |0.249                 |3013                  |intermediate          |
Praesepe              |EPIC 211988628        |7.9644                |664329735865645568    |129.815656319         |20.0705210044         |                      |                      |                      |                      |                      |                      |14.171998             |15.246979             |13.122663             |2.1243162             |                      |                      |no-info               |8.652                 |0.569                 |3673                  |bright                |
Praesepe              |EPIC 211810283        |8.9809                |659253638574908672    |129.819184768         |17.4628753872         |5.39648565955         |0.0493673439094       |-36.0733393239        |0.0773194237829       |-11.8379810805        |0.0488055462944       |11.503157             |11.898756             |10.9713335            |0.9274225             |0.738                 |1.0                   |probable-member       |5.087                 |0.992                 |5558                  |bright                |
Praesepe              |EPIC 211971189        |19.5847               |661313917207778304    |129.819805078         |19.7951177429         |5.40352312099         |0.0874919545582       |-36.0016397266        |0.131352679032        |-13.7525587852        |0.0818099088776       |15.53613              |16.740885             |14.431266             |2.309619              |0.472                 |1.0                   |probable-member       |9.192                 |0.516                 |3507                  |bright                |
Praesepe              |EPIC 212029094        |20.016                |664506143059189888    |129.825054647         |20.7392103187         |5.39669918548         |0.0610482989574       |-35.6787644899        |0.0931375909264       |-12.9850096096        |0.0569806728903       |15.452684             |16.650742             |14.360158             |2.2905836             |0.247                 |1.0                   |probable-member       |9.133                 |0.522                 |3524                  |bright                |
Praesepe              |EPIC 211943617        |0.5535                |661259384005904256    |129.826917405         |19.378911335          |5.69775984118         |0.406984232679        |-37.0198125272        |0.584584298133        |-12.5711612302        |0.318100103812        |18.357742             |20.16871              |16.973883             |3.194828              |0.7                   |1.0                   |probable-member       |11.981                |0.228                 |2968                  |intermediate          |
Praesepe              |EPIC 212012721        |21.9089               |664445532480726912    |129.828493479         |20.4644298826         |4.58762815854         |0.0651442223082       |-27.644823937         |0.0938031710125       |-13.8068900422        |0.0564856168559       |15.584529             |16.738956             |14.508654             |2.2303028             |5.249                 |0.0                   |non-member            |8.945                 |0.541                 |3577                  |bright                |
Praesepe              |EPIC 211905618        |16.3635               |659685231248166784    |129.82857374          |18.8100878215         |5.55354850557         |0.121103437601        |-34.4873922837        |0.179479512491        |-12.2477080075        |0.116765165911        |16.658535             |18.222404             |15.415613             |2.8067913             |1.105                 |1.0                   |probable-member       |10.879                |0.332                 |3152                  |bright                |
Praesepe              |EPIC 211894087        |1.1608                |659674197475355392    |129.83055424          |18.6395464809         |5.55722684236         |0.51420043428         |-37.0260054835        |0.785292351546        |-12.4535196204        |0.479201807781        |19.071306             |21.036417             |17.639486             |3.3969307             |0.567                 |1.0                   |probable-member       |12.703                |0.182                 |2849                  |faint                 |
Praesepe              |EPIC 212030244        |9.2312                |664506173122311936    |129.839613752         |20.7580739786         |5.47600623632         |0.04711684527         |-36.1419636417        |0.0752371615066       |-10.6473842113        |0.0479091182896       |11.727034             |12.1588955            |11.158872             |1.0000238             |1.526                 |1.0                   |probable-member       |5.394                 |0.94                  |5367                  |bright                |
Praesepe              |EPIC 211975426        |12.5389               |661315837054947840    |129.840889164         |19.8611416755         |5.28866504003         |0.0589751809467       |-35.1223582044        |0.0917236874174       |-13.0463948958        |0.0596577288142       |12.283896             |12.782706             |11.653759             |1.1289473             |0.514                 |1.0                   |probable-member       |5.913                 |0.86                  |5049                  |bright                |
Praesepe              |EPIC 212032714        |0.4249                |664508616960346752    |129.84214419          |20.7994862581         |4.85998529864         |0.262527931733        |-34.9686331721        |0.325101801201        |-13.8787809866        |0.209110211458        |17.412622             |19.151579             |16.101942             |3.0496368             |1.207                 |1.0                   |probable-member       |11.576                |0.261                 |3035                  |bright                |
Praesepe              |EPIC 211989299        |12.7906               |664329946321463168    |129.843356412         |20.081819708          |5.18994689852         |0.0929017789047       |-34.6362387397        |0.145923998874        |-13.0577384887        |0.0982599494813       |16.09472              |17.438261             |14.939211             |2.4990501             |0.912                 |1.0                   |probable-member       |9.848                 |0.445                 |3348                  |bright                |
Praesepe              |EPIC 211895899        |20.5367               |659674614089017984    |129.847658859         |18.6664252165         |5.28345663673         |0.0564260226511       |-35.6158463276        |0.0873305768965       |-11.6586693857        |0.0531454213933       |15.243824             |16.390682             |14.169505             |2.221177              |0.893                 |1.0                   |probable-member       |8.917                 |0.544                 |3585                  |bright                |
Praesepe              |EPIC 211949097        |3.9402                |661268940310277888    |129.853913588         |19.4592894445         |5.3374260791          |0.0722318486271       |-35.0649277341        |0.109437695566        |-13.0012130065        |0.0673180554706       |10.327291             |10.645852             |9.874095              |0.7717571             |0.464                 |1.0                   |probable-member       |4.386                 |1.124                 |5991                  |bright                |
Praesepe              |EPIC 211905265        |0.8072                |659685540485811072    |129.858765981         |18.8046766346         |5.15844498592         |0.269500743685        |-36.7823322949        |0.440161338129        |-11.9938439746        |0.266114790084        |18.201319             |20.119164             |16.836378             |3.2827854             |0.795                 |1.0                   |probable-member       |11.926                |0.232                 |2977                  |intermediate          |
Praesepe              |EPIC 212010627        |4.7204                |664444639127529728    |129.860953147         |20.4311520444         |5.48381204569         |0.129985884056        |-35.5720675236        |0.183509257948        |-13.1027531446        |0.111522918246        |16.404968             |17.946651             |15.172507             |2.7741442             |0.477                 |1.0                   |probable-member       |10.774                |0.344                 |3170                  |bright                |
Praesepe              |EPIC 212028729        |0.5091                |664505898245002496    |129.863469608         |20.7329996704         |5.49658224408         |0.472775487847        |-35.4439382173        |0.687362795475        |-14.6664123069        |0.391841357351        |18.86655              |20.46348              |17.459019             |3.0044613             |0.951                 |1.0                   |probable-member       |12.497                |0.194                 |2883                  |faint                 |
Praesepe              |EPIC 211950081        |10.1754               |661269043386545536    |129.868933724         |19.4735961882         |5.4164211872          |0.0726240616147       |-35.9243790594        |0.106906410798        |-12.5706615782        |0.0636132140138       |11.375244             |11.86125              |10.770476             |1.0907736             |0.38                  |1.0                   |probable-member       |5.767                 |0.882                 |5138                  |bright                |
Praesepe              |EPIC 211970678        |13.7124               |661313023854578560    |129.872337371         |19.7865494275         |5.0095462356          |0.110918170705        |-35.3336864354        |0.176047408492        |-12.8123392454        |0.109347794037        |12.312512             |12.879005             |11.612314             |1.2666912             |1.263                 |1.0                   |probable-member       |6.402                 |0.793                 |4771                  |bright                |
Praesepe              |EPIC 211988531        |7.2198                |664326922664482944    |129.876588808         |20.0689962186         |5.24932360176         |0.0549232808072       |-35.3763308577        |0.0857529220713       |-12.5169539421        |0.0585522207268       |10.141285             |10.486059             |9.673286              |0.81277275            |0.628                 |1.0                   |probable-member       |4.58                  |1.085                 |5873                  |bright                |
Praesepe              |EPIC 211847321        |0.5571                |659380666527013248    |129.877553436         |17.9808477837         |5.0976482659          |0.156808223946        |-36.7962032048        |0.252678671094        |-11.7720231613        |0.140620724091        |17.48967              |19.07521              |16.207018             |2.8681927             |1.121                 |1.0                   |probable-member       |11.082                |0.31                  |3118                  |bright                |
Praesepe              |EPIC 211914889        |1.0397                |659689109602230272    |129.877798208         |18.9481008472         |5.16183798323         |0.179028021685        |-36.4746962484        |0.293098578715        |-12.2531965314        |0.192542223698        |17.858948             |19.49458              |16.541542             |2.9530373             |0.722                 |1.0                   |probable-member       |11.385                |0.279                 |3067                  |intermediate          |
Praesepe              |EPIC 211982230        |1.1772                |664319329162317568    |129.878772468         |19.9671243829         |4.8515200734          |0.223582172254        |-36.9434951058        |0.319076318941        |-12.5991123652        |0.21210401491         |16.73036              |18.411089             |15.423247             |2.9878416             |1.252                 |1.0                   |probable-member       |11.419                |0.276                 |3061                  |bright                |
Praesepe              |EPIC 211945362        |9.1621                |661265229458645120    |129.882140057         |19.4048274062         |5.59407799389         |0.169993156022        |-34.814493526         |0.264648220907        |-12.3526134133        |0.132752391415        |16.534225             |18.02531              |15.313388             |2.7119226             |0.966                 |1.0                   |probable-member       |10.571                |0.366                 |3207                  |bright                |
Praesepe              |EPIC 212024154        |10.5626               |664502084313453568    |129.883327573         |20.6555938733         |4.64949795867         |0.33990357557         |-37.2767421822        |0.502110946712        |-13.4202270769        |0.367427089041        |11.835549             |12.379775             |11.1648445            |1.2149305             |                      |                      |no-info               |6.222                 |0.818                 |4870                  |bright                |
Praesepe              |EPIC 211971468        |3.8734                |661314466963687808    |129.894285813         |19.8000378141         |4.74701268952         |0.505361440397        |-39.0248517837        |0.75480796651         |-7.31619908336        |0.501376856226        |16.533577             |17.638176             |14.928258             |2.709918              |                      |                      |no-info               |10.564                |0.367                 |3208                  |bright                |
Praesepe              |EPIC 211910082        |6.6839                |659687498990893056    |129.897913373         |18.8768218003         |5.420012083           |0.0424762125524       |-37.0256218038        |0.0739847213228       |-12.529111915         |0.0562562811247       |10.580589             |10.892101             |10.137804             |0.75429726            |0.66                  |1.0                   |probable-member       |4.301                 |1.141                 |6042                  |bright                |
Praesepe              |EPIC 212085291        |0.6852                |665149662302408576    |129.89865552          |21.7392106442         |4.99537721133         |0.792760671516        |-34.4709871604        |1.11397058453         |-15.608438189         |0.674399712916        |18.880585             |20.673841             |17.491669             |3.1821728             |1.399                 |1.0                   |probable-member       |12.511                |0.193                 |2880                  |faint                 |
Praesepe              |EPIC 212152808        |1.7289                |666136443926034432    |129.899193174         |23.0946973929         |6.09062063583         |0.161844126352        |-39.4701792202        |0.274382229935        |-17.7560256567        |0.154501175781        |17.359854             |19.149187             |16.0688               |3.080387              |3.873                 |1.0                   |non-member            |11.653                |0.254                 |3023                  |bright                |
Praesepe              |EPIC 211896805        |0.9645                |659487039980639872    |129.900483803         |18.680230529          |5.58405833068         |0.269840858401        |-35.431363467         |0.42742204094         |-12.0800540184        |0.269777514627        |18.208094             |19.919004             |16.825205             |3.0937996             |0.757                 |1.0                   |probable-member       |11.794                |0.242                 |2999                  |intermediate          |
Praesepe              |EPIC 211950844        |16.1866               |661270486498500352    |129.901728899         |19.485462737          |5.37022400918         |0.0507138980529       |-35.5723413423        |0.0766914788252       |-13.6624530666        |0.0443501862641       |14.4474535            |15.389                |13.4830675            |1.9059324             |0.438                 |1.0                   |probable-member       |8.08                  |0.623                 |3892                  |bright                |
Praesepe              |EPIC 211833336        |16.8567               |659373141744409984    |129.904153475         |17.7888158717         |5.31875408926         |0.037924059871        |-35.6283615501        |0.0671428497586       |-10.3650290177        |0.044544063597        |14.752681             |15.785395             |13.744133             |2.0412617             |1.608                 |1.0                   |probable-member       |8.433                 |0.59                  |3749                  |bright                |
Praesepe              |EPIC 211972478        |16.0335               |661314570042801280    |129.90462779          |19.8160454468         |5.36324660502         |0.0505120703607       |-35.5924927519        |0.0736684702615       |-13.9683392771        |0.0476883552143       |14.497636             |15.46808              |13.521284             |1.9467955             |0.596                 |1.0                   |probable-member       |8.186                 |0.613                 |3846                  |bright                |
Praesepe              |EPIC 211947849        |11.3283               |661265951013145344    |129.909693897         |19.4408041546         |5.34556710883         |0.0601908562511       |-34.757463683         |0.0933402267477       |-11.63653683          |0.0549849509967       |12.36487              |12.869843             |11.684354             |1.1854887             |1.032                 |1.0                   |probable-member       |6.118                 |0.832                 |4930                  |bright                |
Praesepe              |EPIC 211926133        |1.5551                |661204167906246784    |129.915020451         |19.1155659586         |5.19946787107         |0.27879394795         |-37.0852673319        |0.399094750926        |-12.9677599215        |0.22955556989         |18.277365             |20.033648             |16.923882             |3.109766              |0.585                 |1.0                   |probable-member       |11.868                |0.237                 |2987                  |intermediate          |
Praesepe              |EPIC 211908085        |1.6194                |659684264879024128    |129.91681136          |18.8469637653         |4.97488691639         |0.237338314265        |-35.7218155171        |0.426432167348        |-11.68438707          |0.285901591474        |18.202429             |19.61795              |16.858036             |2.7599144             |1.134                 |1.0                   |probable-member       |11.502                |0.268                 |3048                  |intermediate          |
Praesepe              |EPIC 211892510        |1.416                 |659485807326329600    |129.918980922         |18.6162572183         |5.28428310829         |0.15732463429         |-35.0951360389        |0.259004287075        |-11.5464843389        |0.157210392553        |17.083097             |18.806831             |15.775611             |3.0312204             |0.998                 |1.0                   |probable-member       |11.53                 |0.265                 |3043                  |bright                |
Praesepe              |EPIC 211983725        |4.1651                |664325170317925120    |129.920801585         |19.9912822803         |5.14553475167         |0.0593384321537       |-36.9942206902        |0.0872209322461       |-13.7475030925        |0.0560465860212       |14.630075             |15.676211             |13.606194             |2.0700178             |1.105                 |1.0                   |probable-member       |8.509                 |0.583                 |3723                  |bright                |
Praesepe              |EPIC 212002525        |12.5489               |664439416447387392    |129.924975356         |20.2958096208         |5.29460791085         |0.133858992643        |-36.3093384397        |0.197189321356        |-12.060054554         |0.126235082355        |17.081114             |18.778837             |15.79219              |2.9866476             |0.623                 |1.0                   |probable-member       |11.416                |0.276                 |3062                  |bright                |
Praesepe              |EPIC 211938911        |1.34                  |661216885306765824    |129.927148493         |19.3079425897         |4.9115735131          |0.1618403914          |-34.873809556         |0.234535552781        |-13.1570216532        |0.120461962696        |16.683256             |18.29109              |15.403365             |2.8877249             |1.379                 |1.0                   |probable-member       |11.15                 |0.302                 |3107                  |bright                |
Praesepe              |EPIC 212014467        |21.8779               |664446700711823616    |129.931530849         |20.4942780277         |5.48999018186         |0.114114447268        |-35.408140424         |0.171398031882        |-13.3304853623        |0.105223073942        |16.531239             |18.018394             |15.313729             |2.7046652             |0.586                 |1.0                   |probable-member       |10.547                |0.369                 |3211                  |bright                |
Praesepe              |EPIC 211992053        |5.0754                |664328709370869120    |129.938217647         |20.1242400679         |6.2245650895          |0.179739359897        |-34.3193702531        |0.267326913583        |-14.8529495614        |0.175001284618        |16.200043             |17.796621             |14.929557             |2.8670645             |                      |                      |no-info               |11.078                |0.31                  |3118                  |bright                |
Praesepe              |EPIC 211916718        |15.4504               |661190290869387776    |129.940359189         |18.9760637296         |5.1144160438          |0.102734683573        |-36.3458398512        |0.171381074747        |-11.53189351          |0.115718728848        |16.278917             |17.735058             |15.075302             |2.6597557             |1.256                 |1.0                   |probable-member       |10.4                  |0.384                 |3239                  |bright                |
Praesepe              |EPIC 211942823        |5.794                 |661264439184662016    |129.940457035         |19.3669293517         |5.31430038737         |0.0608428205228       |-35.9835727535        |0.090302863737        |-12.9557794448        |0.0559950699927       |10.517451             |10.825531             |10.075517             |0.7500143             |0.172                 |1.0                   |probable-member       |4.28                  |1.145                 |6054                  |bright                |
Praesepe              |EPIC 211932810        |16.1411               |661209566682500736    |129.943861315         |19.2177328039         |5.16725424328         |0.0529658120678       |-36.2805765555        |0.0794054979785       |-11.6124867208        |0.0464999093037       |14.64477              |15.645852             |13.65025              |1.9956017             |1.184                 |1.0                   |probable-member       |8.312                 |0.601                 |3792                  |bright                |
Praesepe              |EPIC 211973205        |10.5084               |661314638762274176    |129.945954348         |19.8275663647         |5.30956816343         |0.07476812289         |-35.2159497651        |0.105609924769        |-13.205086698         |0.0620338481515       |12.452263             |12.971109             |11.799607             |1.1715021             |0.437                 |1.0                   |probable-member       |6.069                 |0.838                 |4958                  |bright                |
Praesepe              |EPIC 212019656        |1.8362                |664453778817920256    |129.963520428         |20.5804801454         |5.4743561857          |0.0570748157053       |-35.7942478288        |0.0926416478479       |-13.7702591333        |0.0558977036813       |15.109928             |16.294613             |14.014729             |2.2798843             |0.695                 |1.0                   |probable-member       |9.1                   |0.525                 |3533                  |bright                |
Praesepe              |EPIC 211939206        |3.1433                |661216743570426240    |129.967902798         |19.3125795165         |5.39876215078         |0.066000176607        |-36.0039799475        |0.101193751993        |-13.669135345         |0.0582092062672       |10.111774             |10.386767             |9.709771              |0.67699623            |0.426                 |1.0                   |probable-member       |3.908                 |1.224                 |6279                  |bright                |
Praesepe              |EPIC 212015538        |0.9029                |664446666352164224    |129.969173336         |20.5128279094         |5.33318371956         |0.107137868931        |-34.3231920064        |0.162464787874        |-13.0148252827        |0.0954301796162       |16.242851             |17.704262             |15.035289             |2.668973              |0.823                 |1.0                   |probable-member       |10.431                |0.381                 |3233                  |bright                |
Praesepe              |EPIC 211985346        |9.0546                |664325616994522880    |129.969654409         |20.018041955          |5.46380476574         |0.109834516165        |-36.1370584579        |0.164275136624        |-13.5361974193        |0.103540204091        |16.410301             |17.825008             |15.199115             |2.6258936             |0.499                 |1.0                   |probable-member       |10.29                 |0.396                 |3260                  |bright                |
Praesepe              |EPIC 211945119        |13.9819               |661264679702825344    |129.971341892         |19.4009819088         |5.13665841995         |0.127832292663        |-35.4498896569        |0.189789510135        |-12.4822570396        |0.112677846698        |16.820024             |18.302485             |15.585563             |2.7169218             |0.828                 |1.0                   |probable-member       |10.587                |0.364                 |3204                  |bright                |
Praesepe              |EPIC 212018408        |1.5882                |664452954184200704    |129.97619861          |20.5601527075         |5.40197701272         |0.0539828012446       |-35.6603936004        |0.0811622322543       |-13.6761566478        |0.0508784046547       |9.237013              |9.455288              |8.910058              |0.5452299             |0.471                 |1.0                   |probable-member       |3.188                 |1.402                 |6740                  |bright                |
Praesepe              |EPIC 211949163        |1.2713                |661267325402674048    |129.976528732         |19.4602739975         |5.67766572531         |0.228211324005        |-37.1948555435        |0.426158224029        |-13.4817782629        |0.293587724322        |17.320652             |18.867428             |16.024544             |2.842884              |0.949                 |1.0                   |probable-member       |10.995                |0.319                 |3132                  |bright                |
Praesepe              |EPIC 211988287        |3.2908                |664327433763175424    |129.979266071         |20.0649713676         |4.99550314623         |0.0800581603288       |-36.7957367973        |0.113598899179        |-12.5657328844        |0.0666790910858       |9.991372              |10.253652             |9.608795              |0.64485645            |1.509                 |1.0                   |probable-member       |3.739                 |1.264                 |6384                  |bright                |
Praesepe              |EPIC 211790121        |0.6376                |658482051992944512    |129.985774065         |17.1759643707         |5.88422244568         |0.527817550669        |-37.9025806397        |0.803641561355        |-10.9865034495        |0.467215724379        |19.476028             |21.013775             |18.00653              |3.007244              |1.458                 |1.0                   |probable-member       |13.106                |0.161                 |2783                  |faint                 |
Praesepe              |EPIC 211897200        |0.6558                |659493121654362880    |129.991262815         |18.6857244738         |6.13464676836         |0.372323003888        |-41.3361873387        |0.624367892679        |-18.0752604814        |0.420138221858        |18.862156             |20.583794             |17.4278               |3.1559944             |3.788                 |1.0                   |non-member            |12.493                |0.194                 |2883                  |faint                 |
Praesepe              |EPIC 211931736        |10.2845               |661206577385260800    |129.991779219         |19.2015758102         |5.27060614365         |0.0694884126232       |-36.7662962897        |0.103578402486        |-12.8338867816        |0.0642288020348       |9.375362              |9.601648              |9.037168              |0.5644808             |0.522                 |1.0                   |probable-member       |3.295                 |1.374                 |6667                  |bright                |
Praesepe              |EPIC 211727975        |0.9136                |657994143708820736    |129.994103474         |16.2961803713         |4.92525698032         |0.215251160911        |-36.4247883856        |0.367769432183        |-10.3529225019        |0.209148619125        |18.260777             |19.914898             |16.931046             |2.9838524             |1.867                 |1.0                   |probable-member       |11.775                |0.243                 |3002                  |intermediate          |
Praesepe              |EPIC 211986176        |0.6848                |664327128823010688    |129.995978943         |20.0313524881         |5.54097325844         |0.104236636795        |-35.5597673904        |0.168935334952        |-16.3549115262        |0.103809135644        |9.13425               |9.350165              |8.8149605             |0.5352049             |2.099                 |1.0                   |probable-member       |3.134                 |1.417                 |6779                  |bright                |
Praesepe              |EPIC 211956096        |11.5009               |661294710114141696    |129.999122169         |19.5667166593         |                      |                      |                      |                      |                      |                      |11.642389             |12.1682825            |10.938475             |1.2298079             |                      |                      |no-info               |6.274                 |0.81                  |4840                  |bright                |
Praesepe              |EPIC 211956852        |10.7508               |661294705815866240    |129.999760506         |19.5778596549         |5.33659643072         |0.0710894467497       |-36.0117998719        |0.111568285821        |-11.6755517754        |0.0699115707077       |12.577033             |13.114691             |11.907832             |1.2068586             |0.81                  |1.0                   |probable-member       |6.193                 |0.821                 |4887                  |bright                |
Praesepe              |EPIC 211803674        |1.1923                |658506344327926784    |130.000109727         |17.3683249134         |5.10502266561         |0.25786814163         |-35.3759409664        |0.378287971006        |-11.7053005237        |0.212190148062        |18.226133             |19.870157             |16.866884             |3.003273              |0.968                 |1.0                   |probable-member       |11.747                |0.246                 |3007                  |intermediate          |
Praesepe              |EPIC 211971871        |2.9618                |661311752544249088    |130.002439014         |19.8065006426         |5.32350530086         |0.0668347771234       |-35.8068628807        |0.103501231977        |-12.3536240326        |0.0627851291734       |10.162404             |10.438777             |9.763077              |0.6757002             |0.433                 |1.0                   |probable-member       |3.902                 |1.226                 |6283                  |bright                |
Praesepe              |EPIC 211939015        |14.2415               |661216404270424832    |130.002789498         |19.3095906578         |5.18100846966         |0.0421841295371       |-38.9510535125        |0.0643344951439       |-14.1694905573        |0.0375091934884       |13.80527              |14.669053             |12.897612             |1.7714415             |1.783                 |1.0                   |probable-member       |7.73                  |0.656                 |4046                  |bright                |
Praesepe              |EPIC 211992776        |1.1779                |664328915529295232    |130.005238613         |20.1355719862         |5.21295181147         |0.0555361277379       |-36.0022486133        |0.0826387363155       |-13.8390793234        |0.0528243066451       |9.565113              |9.800978              |9.213176              |0.58780193            |0.778                 |1.0                   |probable-member       |3.427                 |1.339                 |6581                  |bright                |
Praesepe              |EPIC 212007145        |0.8702                |664441615470632064    |130.005432036         |20.3728723371         |5.23464047672         |0.239248618659        |-34.7561804015        |0.396130147887        |-12.6885909825        |0.288146411294        |18.357283             |20.007938             |16.994156             |3.0137825             |0.665                 |1.0                   |probable-member       |11.916                |0.233                 |2979                  |intermediate          |
Praesepe              |EPIC 211936878        |16.9511               |661215751435494144    |130.010222383         |19.2776564882         |5.39890513991         |0.144377269058        |-34.863820497         |0.233473992392        |-12.7510250921        |0.138825833845        |16.993984             |18.501108             |15.749052             |2.7520561             |0.591                 |1.0                   |probable-member       |10.702                |0.352                 |3182                  |bright                |
Praesepe              |EPIC 211978983        |1.3743                |661321304551503616    |130.015094137         |19.9164754333         |5.16406430375         |0.155021893257        |-37.2149774186        |0.218645871052        |-14.3968749339        |0.137252116356        |16.311468             |17.894094             |15.04352              |2.8505745             |1.144                 |1.0                   |probable-member       |11.02                 |0.316                 |3127                  |bright                |
Praesepe              |EPIC 211913907        |0.4181                |661186202060520704    |130.016140283         |18.9325326132         |5.16373116182         |0.30044767684         |-34.8625461995        |0.444926875683        |-12.45921968          |0.279638318563        |18.428843             |19.867676             |17.044722             |2.8229542             |0.705                 |1.0                   |probable-member       |11.977                |0.229                 |2969                  |intermediate          |
Praesepe              |EPIC 211945980        |2.6209                |661219290488437632    |130.017188582         |19.41390168           |5.45869199292         |0.158174549014        |-36.5620249237        |0.23405240937         |-14.0847855374        |0.141055185467        |16.828465             |18.381176             |15.568508             |2.8126678             |0.745                 |1.0                   |probable-member       |10.898                |0.33                  |3148                  |bright                |
Praesepe              |EPIC 211970520        |10.4418               |661310923612365312    |130.017180114         |19.7843863789         |4.87326076671         |0.304337398188        |-36.2840439169        |0.469766817467        |-14.6233209679        |0.331330880544        |11.840009             |12.294485             |11.2427225            |1.0517626             |                      |                      |no-info               |5.614                 |0.905                 |5232                  |bright                |
Praesepe              |EPIC 211920022        |4.6753                |661190153430426880    |130.023652586         |19.0251309001         |5.3326352533          |0.0618222567513       |-34.8462228446        |0.094729904737        |-12.6411157213        |0.0572383952379       |12.30935              |12.888833             |11.593274             |1.2955589             |0.619                 |1.0                   |probable-member       |6.499                 |0.781                 |4720                  |bright                |
Praesepe              |EPIC 211948738        |5.9003                |661266706927472000    |130.025965513         |19.4539992443         |4.0675265647          |0.0976400813614       |-41.2763497144        |0.155377017823        |-23.0584106001        |0.0995609163093       |10.1083555            |10.407527             |9.680262              |0.72726536            |8.07                  |0.0                   |non-member            |4.166                 |1.169                 |6123                  |bright                |
Praesepe              |EPIC 211938860        |7.8007                |661216369910684544    |130.026320882         |19.3073120712         |5.33565720275         |0.0735875114567       |-36.2287404094        |0.108668677503        |-12.04736414          |0.061700895937        |10.803354             |11.207369             |10.266122             |0.941247              |0.601                 |1.0                   |probable-member       |5.144                 |0.982                 |5522                  |bright                |
Praesepe              |EPIC 211997857        |0.8311                |664423297433229312    |130.033788602         |20.2184506902         |5.92615089654         |0.220323227328        |-36.587097818         |0.369981739091        |-13.0782215848        |0.255833888043        |18.226187             |20.020054             |16.806957             |3.2130966             |1.348                 |1.0                   |probable-member       |11.89                 |0.235                 |2983                  |intermediate          |
Praesepe              |EPIC 211959779        |7.9621                |661295324291154816    |130.040174665         |19.6213609738         |5.24521918186         |0.0584345233106       |-35.2672498394        |0.0942159831606       |-12.9374258451        |0.0597176823383       |11.802105             |12.230979             |11.233736             |0.9972429             |0.592                 |1.0                   |probable-member       |5.383                 |0.942                 |5374                  |bright                |
Praesepe              |EPIC 212009944        |19.1984               |664442233945917440    |130.041603953         |20.4188938853         |5.36163368944         |0.0525653391942       |-36.1275068811        |0.0873324963788       |-14.4069571429        |0.0580836337335       |14.679636             |15.846673             |13.606031             |2.2406416             |0.823                 |1.0                   |probable-member       |8.977                 |0.538                 |3568                  |bright                |
Praesepe              |EPIC 211917139        |1.9666                |661189706753828608    |130.04504601          |18.9824400469         |5.44997793405         |0.107906231773        |-35.6150171912        |0.164272797594        |-10.4764920083        |0.10058200413         |15.808618             |17.319666             |14.585207             |2.734459              |1.568                 |1.0                   |probable-member       |10.645                |0.358                 |3193                  |bright                |
Praesepe              |EPIC 212080115        |0.4991                |665133513225342592    |130.04616549          |21.6432070335         |4.50629059091         |0.502254348771        |-32.4247539832        |0.731839598985        |-12.7760191962        |0.534996391589        |19.20629              |20.595707             |17.781643             |2.814064              |                      |                      |no-info               |12.836                |0.175                 |2827                  |faint                 |
Praesepe              |EPIC 211988451        |0.7984                |661325255921404288    |130.0475728           |20.0675220399         |2.3953548828          |0.597377304813        |-38.2550058129        |0.908949810309        |-12.2451850184        |0.548026200724        |15.709654             |17.190432             |14.449499             |2.7409325             |                      |                      |no-info               |10.666                |0.356                 |3189                  |bright                |
Praesepe              |EPIC 211969170        |0.3516                |661298897704486912    |130.054337371         |19.7638269392         |5.42384088751         |0.31468539931         |-36.6903476889        |0.494775446332        |-12.6830720847        |0.335971597601        |18.470655             |20.050085             |17.065897             |2.984188              |0.389                 |1.0                   |probable-member       |12.08                 |0.221                 |2952                  |intermediate          |
Praesepe              |EPIC 211987847        |0.8377                |661325187202016512    |130.054411513         |20.0577595721         |5.18672028814         |0.10043756832         |-36.7127396364        |0.156670979654        |-13.0845414308        |0.0949690187052       |16.09962              |17.598364             |14.859317             |2.739047              |0.706                 |1.0                   |probable-member       |10.66                 |0.357                 |3190                  |bright                |
Praesepe              |EPIC 211970147        |11.6111               |661310756111835392    |130.055895334         |19.7787518959         |5.28615825279         |0.0572616085539       |-34.9591119281        |0.0862659889332       |-13.2454111235        |0.0516667715757       |12.846568             |13.4429865            |12.127259             |1.3157272             |0.603                 |1.0                   |probable-member       |6.566                 |0.773                 |4685                  |bright                |
Praesepe              |EPIC 211915602        |12.7269               |661186683096853248    |130.059280646         |18.9586734704         |5.38848313921         |0.0320381092421       |-36.1501239214        |0.0492643283283       |-12.4430961589        |0.0337551377792       |13.337796             |14.044576             |12.537212             |1.5073633             |0.395                 |1.0                   |probable-member       |7.068                 |0.719                 |4392                  |bright                |
Praesepe              |EPIC 211989620        |0.8827                |661325393360354688    |130.063173383         |20.0871542367         |5.4027193066          |0.136257993639        |-35.6238517622        |0.211113910161        |-13.8060758637        |0.146093594234        |16.785547             |18.490063             |15.466853             |3.0232096             |0.518                 |1.0                   |probable-member       |11.509                |0.267                 |3046                  |bright                |
Praesepe              |EPIC 211983916        |0.6109                |661323641013704832    |130.063794414         |19.9942473459         |5.3517926625          |0.0504532357182       |-35.4893611327        |0.0813587934802       |-12.4675451198        |0.0541000126924       |8.747283              |8.916747              |8.489905              |0.42684174            |0.42                  |1.0                   |probable-member       |2.624                 |1.565                 |7215                  |bright                |
Praesepe              |EPIC 211949039        |12.0433               |661219840244243200    |130.064432614         |19.4585482706         |5.60844155504         |0.112795317871        |-35.4266636197        |0.16863450563         |-14.2997563784        |0.106797581591        |13.394865             |14.1566725            |12.545481             |1.6111917             |1.203                 |1.0                   |probable-member       |7.311                 |0.697                 |4249                  |bright                |
Praesepe              |EPIC 211978880        |10.506                |661318624491908480    |130.065295281         |19.9150144014         |5.43287109925         |0.0580164968589       |-31.8314482357        |0.0858522518071       |-18.2879629992        |0.0515888510125       |12.340399             |12.932938             |11.619437             |1.3135004             |3.761                 |1.0                   |non-member            |6.559                 |0.774                 |4689                  |bright                |
Praesepe              |EPIC 212027446        |5.3117                |664456733755404928    |130.070251697         |20.7116668477         |5.29174028627         |0.118676352068        |-35.3298170784        |0.187895098495        |-13.0420827333        |0.129017169236        |16.820768             |18.371086             |15.582623             |2.7884636             |0.388                 |1.0                   |probable-member       |10.82                 |0.339                 |3162                  |bright                |
Praesepe              |EPIC 212026805        |0.6001                |664456626379853696    |130.070449802         |20.700118058          |5.68896755089         |0.295525172437        |-35.5945269667        |0.52491205803         |-13.6331196359        |0.270266368507        |18.430542             |20.02959              |17.067324             |2.962267              |                      |                      |no-info               |12.011                |0.226                 |2963                  |intermediate          |
Praesepe              |EPIC 211891961        |1.5866                |659488349947010176    |130.070951396         |18.6082300123         |5.38596302945         |0.195138590458        |-37.246821907         |0.280046640029        |-11.7792192589        |0.169250076164        |17.299139             |18.906635             |16.01531              |2.891325              |0.952                 |1.0                   |probable-member       |11.163                |0.301                 |3105                  |bright                |
Praesepe              |EPIC 211970750        |6.754                 |661310790468510336    |130.07326697          |19.7874975983         |                      |                      |                      |                      |                      |                      |9.8164215             |10.122018             |9.376197              |0.745821              |                      |                      |no-info               |4.26                  |1.149                 |6067                  |bright                |
Praesepe              |EPIC 211996186        |12.0009               |664423336089829632    |130.078733662         |20.1917853738         |                      |                      |                      |                      |                      |                      |12.523143             |13.206659             |11.722315             |1.4843445             |                      |                      |no-info               |7.015                 |0.724                 |4423                  |bright                |
Praesepe              |EPIC 211893704        |0.7828                |659488826687020672    |130.079875692         |18.633994933          |5.10593335121         |0.329826636309        |-36.8213766731        |0.518130781648        |-12.6124401002        |0.362660725695        |18.636337             |20.065718             |17.194227             |2.8714905             |0.597                 |1.0                   |probable-member       |12.266                |0.208                 |2921                  |faint                 |
Praesepe              |EPIC 211913532        |16.3091               |661186373859208832    |130.082439366         |18.9272293817         |5.29421181214         |0.101299007153        |-36.765931794         |0.14202149623         |-11.2245776057        |0.0830007458166       |15.131117             |16.46545              |13.9853               |2.4801502             |1.158                 |1.0                   |probable-member       |9.781                 |0.452                 |3362                  |bright                |
Praesepe              |EPIC 211930461        |14.8981               |661211147230556160    |130.088738048         |19.1817603065         |5.36822097041         |0.037057546632        |-36.1600772101        |0.0580989564218       |-12.6788017125        |0.0373511172578       |13.977336             |14.762574             |13.008115             |1.7544594             |0.235                 |1.0                   |probable-member       |7.686                 |0.66                  |4067                  |bright                |
Praesepe              |EPIC 211990908        |2.5578                |661419259867455488    |130.092810359         |20.1067002403         |5.41699243312         |0.0742374796174       |-36.0631147453        |0.1162818548          |-13.149069009         |0.0631707881403       |9.956601              |10.228443             |9.565752              |0.6626911             |0.273                 |1.0                   |probable-member       |3.835                 |1.241                 |6324                  |bright                |
Praesepe              |EPIC 212023280        |14.9813               |664455118847781760    |130.093225131         |20.6408063913         |5.52855773806         |0.0387251566251       |-36.6968807626        |0.0594161149925       |-13.4116634309        |0.0407537418712       |14.20535              |15.116194             |13.2681055            |1.8480883             |0.903                 |1.0                   |probable-member       |7.93                  |0.637                 |3956                  |bright                |
Praesepe              |EPIC 211949471        |6.8695                |661243273585807872    |130.094487892         |19.4647104899         |5.21329076896         |0.0531915828137       |-35.5362803635        |0.0827916070147       |-12.7657886368        |0.0589647600139       |10.545065             |10.851832             |10.102331             |0.7495012             |0.674                 |1.0                   |probable-member       |4.277                 |1.146                 |6056                  |bright                |
Praesepe              |EPIC 211950227        |0.8984                |661243307945543936    |130.106252697         |19.4757081519         |5.35969320552         |0.0558043866651       |-35.8992113475        |0.0875482275058       |-12.1549362598        |0.0623535902819       |9.741808              |9.992881              |9.371742              |0.6211386             |0.525                 |1.0                   |probable-member       |3.616                 |1.293                 |6460                  |bright                |
Praesepe              |EPIC 211932923        |10.6856               |661211727047722752    |130.109198588         |19.2193693293         |5.35056023126         |0.0569061677496       |-36.6329685995        |0.0933003568496       |-11.4601018592        |0.0631400103356       |12.571798             |13.131667             |11.880546             |1.2511215             |0.986                 |1.0                   |probable-member       |6.35                  |0.8                   |4798                  |bright                |
Praesepe              |EPIC 211999969        |22.9904               |664425054076741120    |130.110553195         |20.2535958396         |5.27941527541         |0.0612863658716       |-34.9166870436        |0.101153683013        |-13.5996450101        |0.0692642134286       |15.678181             |16.948387             |14.546851             |2.401536              |0.706                 |1.0                   |probable-member       |9.499                 |0.483                 |3428                  |bright                |
Praesepe              |EPIC 211936906        |8.7884                |661212933936844416    |130.114158736         |19.277983892          |5.17222340087         |0.0716106048208       |-35.3486054209        |0.111348194089        |-11.5609285837        |0.0683322506656       |11.008219             |11.359286             |10.529177             |0.8301096             |1.195                 |1.0                   |probable-member       |4.659                 |1.07                  |5824                  |bright                |
Praesepe              |EPIC 211914098        |17.3542               |661185755383916160    |130.117471008         |18.9357577866         |5.5107803854          |0.0595723950714       |-35.8690719475        |0.0856359637474       |-13.5075465136        |0.0534496212431       |14.976987             |16.056597             |13.937261             |2.1193361             |0.74                  |1.0                   |probable-member       |8.639                 |0.571                 |3677                  |bright                |
Praesepe              |EPIC 212003469        |8.1555                |664428833647956480    |130.119156903         |20.3123991326         |5.43282856442         |0.086634313101        |-39.298868952         |0.144406389533        |-11.6686769668        |0.0992656635604       |11.37837              |11.854504             |10.770347             |1.084157              |1.832                 |1.0                   |probable-member       |5.741                 |0.885                 |5154                  |bright                |
Praesepe              |EPIC 211915202        |5.5034                |661185789743653888    |130.121594783         |18.9525815191         |5.47172006855         |0.0724859159737       |-33.0025924299        |0.10517763005         |-10.2157882345        |0.0610750311697       |14.187969             |15.254814             |13.152146             |2.1026678             |2.285                 |1.0                   |probable-member       |8.595                 |0.575                 |3693                  |bright                |
Praesepe              |EPIC 211980039        |16.575                |661320067600915328    |130.127275816         |19.9329443093         |5.20205515119         |0.0821924970503       |-35.8464990819        |0.123900746891        |-12.4638849837        |0.0757628448877       |16.04603              |17.414818             |14.870216             |2.5446014             |0.692                 |1.0                   |probable-member       |10.007                |0.427                 |3316                  |bright                |
Praesepe              |EPIC 211974702        |8.4511                |661317250102374528    |130.131866712         |19.8502282686         |5.38530407852         |0.046306610166        |-34.8992180513        |0.0757508771151       |-12.4542195839        |0.0474917391939       |11.43092              |11.830153             |10.901137             |0.9290161             |0.658                 |1.0                   |probable-member       |5.093                 |0.991                 |5554                  |bright                |
Praesepe              |EPIC 211996831        |8.7366                |664422683254834304    |130.132516429         |20.2016126837         |5.53253014234         |0.0426214502715       |-36.085722603         |0.0681689164938       |-13.8988229796        |0.0481684339365       |11.338902             |11.730179             |10.820456             |0.9097233             |0.965                 |1.0                   |probable-member       |5.012                 |1.005                 |5605                  |bright                |
Praesepe              |EPIC 211960587        |9.7007                |661293812462666240    |130.139267378         |19.6335349375         |5.33734520749         |0.0510525712573       |-36.3945931721        |0.0820793233614       |-13.6540425725        |0.0511376854333       |11.973501             |12.435921             |11.374699             |1.0612221             |0.425                 |1.0                   |probable-member       |5.653                 |0.898                 |5207                  |bright                |
Praesepe              |EPIC 211896418        |9.6739                |659490510313883264    |130.139826783         |18.674438928          |5.31162725483         |0.0603085988733       |-37.0698087449        |0.093821261122        |-11.8868995276        |0.0602137459592       |11.453332             |11.861166             |10.916206             |0.94495964            |0.879                 |1.0                   |probable-member       |5.16                  |0.979                 |5512                  |bright                |
Praesepe              |EPIC 212020850        |0.792                 |664451609857973376    |130.145457494         |20.6010065843         |5.74431330423         |0.250607825968        |-37.6976767564        |0.418639804477        |-13.7999868973        |0.256431386216        |18.064686             |19.81341              |16.720045             |3.0933647             |1.216                 |1.0                   |probable-member       |11.691                |0.251                 |3016                  |intermediate          |
Praesepe              |EPIC 212075775        |9.0139                |665129291274350976    |130.150809514         |21.5616569901         |5.35957918935         |0.0549187616992       |-36.0828374246        |0.0820383721197       |-13.6712094386        |0.049833829185        |11.53983              |11.937192             |11.007102             |0.93008995            |0.385                 |1.0                   |probable-member       |5.098                 |0.99                  |5551                  |bright                |
Praesepe              |EPIC 211845034        |1.3311                |659370461684793216    |130.150904181         |17.9500782818         |5.13754224616         |0.0901508338498       |-36.1018139763        |0.148748909366        |-11.5913596237        |0.0923957501284       |16.408344             |17.947538             |15.175337             |2.7722015             |1.192                 |1.0                   |probable-member       |10.767                |0.345                 |3171                  |bright                |
Praesepe              |EPIC 211898181        |2.5241                |659490995646856704    |130.157699902         |18.7000515999         |1.61655868967         |0.0714759659938       |-17.3166280334        |0.11003074682         |-7.86648094456        |0.0590383403389       |11.721721             |12.227959             |11.082612             |1.1453466             |18.225                |0.0                   |non-member            |5.976                 |0.851                 |5011                  |bright                |
Praesepe              |EPIC 212005017        |15.6061               |664429005446645376    |130.157694335         |20.3382431109         |5.23641361034         |0.032707048831        |-35.8076941618        |0.0543263667868       |-13.102014669         |0.0364394770977       |14.38916              |15.327115             |13.433084             |1.8940315             |0.551                 |1.0                   |probable-member       |8.049                 |0.626                 |3905                  |bright                |
Praesepe              |EPIC 211980450        |1.0251                |661319380406234752    |130.163853323         |19.9398896071         |3.93811904917         |0.318537762521        |-38.4856253724        |0.515576654617        |-12.823209304         |0.314011517207        |16.675764             |18.30375              |15.381829             |2.9219198             |                      |                      |no-info               |11.246                |0.293                 |3091                  |bright                |
Praesepe              |EPIC 211906187        |13.193                |660996020906770560    |130.164511707         |18.8182256204         |5.44270820385         |0.0450131133447       |-35.7956504358        |0.0724512427003       |-11.807055543         |0.0440080474284       |13.653997             |14.414448             |12.81137              |1.6030779             |0.84                  |1.0                   |probable-member       |7.289                 |0.699                 |4261                  |bright                |
Praesepe              |EPIC 211933215        |6.1123                |661200083392683648    |130.174424117         |19.2236760482         |3.79023798309         |0.407496424587        |-34.8300012524        |0.584449769326        |-8.15970406102        |0.367379350037        |10.448848             |10.781367             |9.98553               |0.7958374             |                      |                      |no-info               |4.503                 |1.1                   |5921                  |bright                |
Praesepe              |EPIC 211956059        |8.2856                |661292511090872960    |130.176841585         |19.5659504697         |5.43449892534         |0.0594475260197       |-35.6713934528        |0.0957510293036       |-13.2186603471        |0.0531723944905       |11.168357             |11.543504             |10.67121              |0.8722935             |0.403                 |1.0                   |probable-member       |4.849                 |1.034                 |5707                  |bright                |
Praesepe              |EPIC 211900755        |18.4498               |659491373603975680    |130.178272613         |18.7376983643         |-0.958055039364       |0.51969560533         |-18.5848351533        |0.75576020865         |4.10213850699         |0.377228695502        |15.760217             |16.930208             |14.66216              |2.2680483             |                      |                      |no-info               |9.063                 |0.529                 |3544                  |bright                |
Praesepe              |EPIC 212013132        |2.1293                |664436770747504128    |130.184246198         |20.4717975356         |5.04680649226         |0.0516194945034       |-37.2951971918        |0.0838207310926       |-12.2207845864        |0.0569607104872       |13.517692             |14.468022             |12.550516             |1.9175062             |1.572                 |1.0                   |probable-member       |8.11                  |0.62                  |3879                  |bright                |
Praesepe              |EPIC 212013297        |18.7527               |664436770747502208    |130.195321345         |20.4747146884         |4.95571220441         |0.184269374031        |-36.4152368791        |0.301504424783        |-13.5961688011        |0.195175653368        |15.165906             |16.359562             |14.04964              |2.3099222             |                      |                      |no-info               |9.193                 |0.516                 |3507                  |bright                |
Praesepe              |EPIC 211911846        |8.6051                |660998975844267264    |130.198224047         |18.9032570965         |5.42458750253         |0.0981551549924       |-36.721642668         |0.141533335795        |-12.863318044         |0.0818102810201       |11.268625             |11.654273             |10.745841             |0.908432              |0.453                 |1.0                   |probable-member       |5.007                 |1.006                 |5608                  |bright                |
Praesepe              |EPIC 212013619        |7.383                 |664438248216250880    |130.198938689         |20.479902953          |5.3786893694          |0.107976525304        |-37.239849917         |0.154264918761        |-14.1865525165        |0.0958741496903       |15.989424             |17.415861             |14.798719             |2.6171417             |0.92                  |1.0                   |probable-member       |10.261                |0.399                 |3265                  |bright                |
Praesepe              |EPIC 211979334        |7.9323                |661319483485360000    |130.201188941         |19.9218671688         |5.37940646059         |0.0491352377989       |-34.838567304         |0.0829077077815       |-12.0055253247        |0.0536227347294       |10.86291              |11.208831             |10.393337             |0.8154936             |0.845                 |1.0                   |probable-member       |4.593                 |1.082                 |5865                  |bright                |
Praesepe              |EPIC 211980574        |25.9637               |661319620924311296    |130.215946689         |19.9416731338         |5.53848103445         |0.0820024173692       |-36.3091334462        |0.136547969555        |-13.5944143358        |0.0859001692059       |15.969485             |17.286448             |14.821937             |2.464511              |0.823                 |1.0                   |probable-member       |9.725                 |0.459                 |3376                  |bright                |
Praesepe              |EPIC 211929980        |1.1832                |661198915163689472    |130.217822982         |19.174487794          |5.65325597593         |0.272764565528        |-37.3141705934        |0.433262811208        |-12.7234911774        |0.278528334993        |16.011837             |17.587303             |14.759549             |2.827754              |                      |                      |no-info               |10.946                |0.325                 |3140                  |bright                |
Praesepe              |EPIC 211950703        |3.8218                |661242861268936704    |130.218688263         |19.4831592418         |5.25076093027         |0.0730089250867       |-35.4046305437        |0.102293927565        |-12.3834154578        |0.056290596241        |10.172423             |10.450608             |9.769789              |0.6808195             |0.641                 |1.0                   |probable-member       |3.928                 |1.22                  |6267                  |bright                |
Praesepe              |EPIC 211901458        |1.3982                |660992344414836992    |130.221751881         |18.7482567526         |5.31451442115         |0.259649376772        |-36.6467974039        |0.36249625266         |-12.7398743354        |0.188321074605        |17.777925             |19.470915             |16.458096             |3.0128193             |0.357                 |1.0                   |probable-member       |11.462                |0.272                 |3054                  |intermediate          |
Praesepe              |EPIC 211943613        |16.378                |661238635021126656    |130.224085286         |19.3788365257         |5.52441856224         |0.0476033543129       |-37.194347098         |0.0793766070615       |-13.923178663         |0.0500670098222       |14.9130745            |15.998531             |13.872385             |2.1261463             |1.102                 |1.0                   |probable-member       |8.657                 |0.569                 |3671                  |bright                |
Praesepe              |EPIC 211989807        |20.4638               |661418405170762368    |130.224729246         |20.0900544155         |5.39433190229         |0.11148773563         |-36.9539450675        |0.167802283307        |-12.875508096         |0.103964785345        |16.5768               |18.02204              |15.376826             |2.6452131             |0.496                 |1.0                   |probable-member       |10.353                |0.389                 |3248                  |bright                |
Praesepe              |EPIC 212086248        |1.894                 |665141141087298688    |130.225012322         |21.7566312645         |5.47222140854         |0.258778486053        |-37.9101618085        |0.44840386648         |-14.8635105221        |0.270288554184        |18.48877              |19.8139               |17.062172             |2.751728              |1.393                 |1.0                   |probable-member       |12.1                  |0.22                  |2948                  |intermediate          |
Praesepe              |EPIC 211707676        |0.3088                |657785717535594112    |130.226651165         |16.0168381533         |5.18018293081         |0.350517519373        |-34.79427664          |0.60203211473         |-10.1914794354        |0.32549714201         |18.955204             |20.760635             |17.508032             |3.2526035             |1.713                 |1.0                   |probable-member       |12.586                |0.189                 |2868                  |faint                 |
Praesepe              |EPIC 211980170        |9.1156                |661319547906688896    |130.228473271         |19.9351170779         |5.50902939062         |0.04384651844         |-37.0312578568        |0.0724297643822       |-14.0863729567        |0.0452494823368       |11.877113             |12.330091             |11.2923565            |1.037735              |1.073                 |1.0                   |probable-member       |5.554                 |0.914                 |5268                  |bright                |
Praesepe              |EPIC 211890216        |12.5019               |659477217391773696    |130.230299397         |18.5830095466         |5.31319077999         |0.0350707248114       |-34.7652635382        |0.0556762609955       |-12.0355150249        |0.0347306648877       |13.927447             |14.757279             |13.043008             |1.7142715             |0.87                  |1.0                   |probable-member       |7.581                 |0.671                 |4118                  |bright                |
Praesepe              |EPIC 211906702        |2.0945                |660996295784743680    |130.231997486         |18.8261173608         |5.09067334338         |0.167003670966        |-36.7968096099        |0.246209317918        |-11.7012580492        |0.140672547482        |17.342476             |18.895647             |16.078745             |2.8169022             |1.143                 |1.0                   |probable-member       |10.911                |0.329                 |3146                  |bright                |
Praesepe              |EPIC 211967293        |9.1577                |661300993647979776    |130.236052405         |19.734721687          |5.28022540154         |0.0402882139446       |-35.3506553754        |0.0728690729741       |-12.0985765336        |0.0432372290071       |11.979385             |12.433629             |11.3867035            |1.0469255             |0.722                 |1.0                   |probable-member       |5.593                 |0.908                 |5244                  |bright                |
Praesepe              |EPIC 212013502        |0.2319                |664437561021480192    |130.239467473         |20.4781163166         |5.49278757958         |0.261955413507        |-36.6597912539        |0.400562179595        |-12.187865572         |0.240799766528        |18.440483             |20.10888              |17.083157             |3.0257225             |0.641                 |1.0                   |probable-member       |12.037                |0.224                 |2959                  |intermediate          |
Praesepe              |EPIC 212154066        |0.6684                |666127888351163136    |130.240779219         |23.121312567          |6.88441186073         |0.381351981085        |-36.4638325664        |0.580868394902        |-17.2383352731        |0.376624441243        |18.407976             |20.339535             |17.058323             |3.2812119             |3.227                 |1.0                   |non-member            |12.048                |0.223                 |2957                  |intermediate          |
Praesepe              |EPIC 211997576        |0.9403                |661421939927520384    |130.241810364         |20.2139296647         |5.43651581712         |0.224610708082        |-37.1804335078        |0.368209819638        |-13.1231550836        |0.228377475374        |18.228046             |19.832113             |16.862007             |2.9701061             |0.589                 |1.0                   |probable-member       |11.726                |0.248                 |3011                  |intermediate          |
Praesepe              |EPIC 211908029        |2.8988                |660996330144479616    |130.243360579         |18.846135435          |5.53452799214         |0.138778472909        |-35.7193150533        |0.209406461888        |-12.6765691704        |0.114305768021        |17.011026             |18.566628             |15.752498             |2.8141298             |0.624                 |1.0                   |probable-member       |10.902                |0.33                  |3148                  |bright                |
Praesepe              |EPIC 211896450        |12.3757               |659489999214441216    |130.244237007         |18.675000427          |6.55344392753         |0.246967319608        |-33.0232433976        |0.362018824654        |-5.5895302335         |0.204188602561        |13.223365             |13.985364             |12.374147             |1.6112165             |                      |                      |no-info               |7.311                 |0.697                 |4249                  |bright                |
Praesepe              |EPIC 212123277        |0.3888                |665248446550953728    |130.244647718         |22.4804842706         |5.54474574752         |0.425642836946        |-36.0468661494        |0.627722812744        |-15.5047347034        |0.367555357812        |19.220724             |20.754995             |17.783176             |2.971819              |1.403                 |1.0                   |probable-member       |12.851                |0.174                 |2824                  |faint                 |
Praesepe              |EPIC 211934172        |0.2493                |661201389064841088    |130.245286351         |19.2379152528         |5.47638814993         |0.305615815199        |-33.9273355203        |0.547865697439        |-12.9348766885        |0.370631533721        |18.393177             |20.214146             |16.959677             |3.254469              |0.953                 |1.0                   |probable-member       |12.03                 |0.225                 |2960                  |intermediate          |
Praesepe              |EPIC 211835162        |1.3075                |659364448730632448    |130.257213621         |17.8142700872         |4.85679340055         |0.179464588665        |-35.5399033939        |0.285995221491        |-11.7121534861        |0.167995293718        |17.561487             |19.25026              |16.276812             |2.9734478             |1.553                 |1.0                   |probable-member       |11.369                |0.281                 |3070                  |intermediate          |
Praesepe              |EPIC 212012299        |9.6222                |664437286143573760    |130.260760247         |20.4576512943         |5.34840272958         |0.0442979023633       |-36.7201704851        |0.0720096133545       |-14.285835001         |0.0436640756176       |12.092864             |12.568679             |11.480014             |1.088665              |0.828                 |1.0                   |probable-member       |5.759                 |0.883                 |5143                  |bright                |
Praesepe              |EPIC 211913859        |12.3775               |660999491240341888    |130.262899936         |18.9318904906         |5.11860050049         |0.143723775484        |-36.6462682747        |0.222945317981        |-11.7957432042        |0.134324714793        |16.915716             |18.497961             |15.674576             |2.8233852             |1.074                 |1.0                   |probable-member       |10.932                |0.326                 |3142                  |bright                |
Praesepe              |EPIC 211892816        |0.4173                |659477762851395584    |130.263790679         |18.620903112          |-15.7577541153        |1.37893074576         |-79.4329122297        |2.12752436722         |-12.1366677809        |1.10717614531         |19.61845              |20.899635             |17.56485              |3.3347855             |                      |                      |no-info               |13.25                 |0.156                 |2758                  |faint                 |
Praesepe              |EPIC 212013222        |15.5886               |664437320503310336    |130.271988264         |20.4734203433         |5.23150512054         |0.0337836841922       |-35.9868034452        |0.0582267413905       |-13.4146804233        |0.032394813947        |14.418907             |15.357709             |13.461872             |1.8958368             |0.608                 |1.0                   |probable-member       |8.054                 |0.626                 |3903                  |bright                |
Praesepe              |EPIC 211815922        |0.8684                |658600455651464704    |130.273859175         |17.5410400724         |5.07420776639         |0.0776142591095       |-37.5340306436        |0.13252515837         |-11.2041871651        |0.0661229077151       |15.805969             |17.172226             |14.643614             |2.5286121             |1.737                 |1.0                   |probable-member       |9.951                 |0.434                 |3328                  |bright                |
Praesepe              |EPIC 211925319        |0.292                 |661195303092794624    |130.276765004         |19.1028555544         |5.84818974175         |0.303148563092        |-39.09519988          |0.520949848554        |-15.1966478638        |0.357093364387        |18.411356             |20.082577             |17.037111             |3.0454655             |2.045                 |1.0                   |probable-member       |11.999                |0.227                 |2965                  |intermediate          |
Praesepe              |EPIC 211948030        |25.2429               |661239390935361024    |130.278559838         |19.4435418688         |5.40212807038         |0.121182890792        |-36.6988072172        |0.184515176844        |-13.1250651814        |0.0999335511441       |16.652584             |18.1581               |15.419308             |2.7387924             |0.382                 |1.0                   |probable-member       |10.659                |0.357                 |3191                  |bright                |
Praesepe              |EPIC 211948267        |9.7514                |661239390935360512    |130.280022749         |19.4468633123         |5.52147481987         |0.0499766095787       |-37.9830026533        |0.0797558451557       |-12.15237772          |0.0453848797801       |12.180412             |12.66864              |11.556629             |1.112011              |1.336                 |1.0                   |probable-member       |5.848                 |0.87                  |5089                  |bright                |
Praesepe              |EPIC 211923188        |7.8855                |661194345316420736    |130.28051142          |19.0711645194         |                      |                      |                      |                      |                      |                      |10.043451             |10.382624             |9.549082              |0.83354187            |                      |                      |no-info               |4.675                 |1.067                 |5815                  |bright                |
Praesepe              |EPIC 212094548        |6.8039                |665178391340402816    |130.281025257         |21.9156625587         |6.33848309033         |0.319037819024        |-16.8203348413        |0.458885207732        |-9.38309403166        |0.273724529681        |18.41047              |20.262121             |17.011196             |3.250925              |9.204                 |0.0                   |non-member            |12.044                |0.224                 |2958                  |intermediate          |
Praesepe              |EPIC 211817992        |2.1808                |658602070559194496    |130.28844968          |17.5713233298         |5.19021363617         |0.198706077095        |-37.6735381214        |0.337106712626        |-12.1980020122        |0.203195411458        |17.998228             |19.70328              |16.670158             |3.033121              |1.014                 |1.0                   |probable-member       |11.581                |0.261                 |3035                  |intermediate          |
Praesepe              |EPIC 211928727        |0.1594                |661197124158936704    |130.289404721         |19.1555866384         |7.80859161551         |0.804967367219        |-32.4627604826        |1.42741502881         |-15.7605555979        |0.946838983348        |18.615631             |20.341934             |16.933064             |3.4088707             |                      |                      |no-info               |12.247                |0.209                 |2924                  |faint                 |
Praesepe              |EPIC 211975006        |3.0675                |661306319407420160    |130.289848081         |19.8551230607         |5.37511611253         |0.0381960560061       |-36.4172902636        |0.0735354285896       |-13.9322217501        |0.0450356107117       |10.517456             |10.894885             |10.002666             |0.8922186             |0.584                 |1.0                   |probable-member       |4.937                 |1.018                 |5652                  |bright                |
Praesepe              |EPIC 211980180        |13.4609               |661401431460014976    |130.290647577         |19.9352923323         |5.32773031604         |0.0278969086139       |-36.5419826501        |0.0466779378424       |-11.7638138163        |0.0278130359329       |13.206443             |13.881368             |12.427                |1.4543676             |0.811                 |1.0                   |probable-member       |6.946                 |0.73                  |4464                  |bright                |
Praesepe              |EPIC 211952381        |3.0579                |661244270018200192    |130.291595914         |19.5088558614         |5.35557750032         |0.0449569564804       |-35.3496998666        |0.0768514902032       |-11.8359667955        |0.0435732410812       |9.982521              |10.25155              |9.588753              |0.662797              |0.782                 |1.0                   |probable-member       |3.836                 |1.241                 |6323                  |bright                |
Praesepe              |EPIC 211931872        |5.1363                |661200663212002304    |130.292206831         |19.2036173309         |5.55621185132         |0.196156974148        |-34.9315638538        |0.351612011139        |-13.2153915404        |0.232846146902        |18.217842             |19.964949             |16.848057             |3.1168919             |0.726                 |1.0                   |probable-member       |11.819                |0.24                  |2995                  |intermediate          |
Praesepe              |EPIC 212105502        |0.355                 |665185774388058752    |130.292569988         |22.1292031997         |5.62990413768         |0.255715342251        |-25.6577320366        |0.437807019505        |-9.74247884075        |0.236412351949        |18.28745              |20.067184             |16.936684             |3.1305008             |5.174                 |0.0                   |non-member            |11.888                |0.235                 |2983                  |intermediate          |
Praesepe              |EPIC 211972627        |9.0541                |661302887731820416    |130.292786275         |19.8185554681         |5.43616955445         |0.0620985509769       |-36.30748031          |0.115730747757        |-13.1772155582        |0.0685156648551       |11.31113              |11.70463              |10.793978             |0.91065216            |0.396                 |1.0                   |probable-member       |5.016                 |1.004                 |5602                  |bright                |
Praesepe              |EPIC 211980169        |9.9669                |661401431460014720    |130.2936808           |19.9351316828         |5.50613287027         |0.0774421313058       |-37.3063853936        |0.124752103424        |-13.5927266156        |0.0705614189181       |15.723408             |17.200134             |14.515598             |2.684536              |0.951                 |1.0                   |probable-member       |10.481                |0.376                 |3224                  |bright                |
Praesepe              |EPIC 211920429        |1.2931                |661006019590629760    |130.294649363         |19.0315391491         |5.5160943416          |0.175592403891        |-38.3495961512        |0.289090166258        |-13.1584502572        |0.181234822794        |16.887236             |18.621056             |15.584637             |3.036419              |1.211                 |1.0                   |probable-member       |11.543                |0.264                 |3041                  |bright                |
Praesepe              |EPIC 212034762        |17.0159               |664482022522903808    |130.295922687         |20.8326636577         |5.53217732828         |0.0545176783199       |-28.616968104         |0.0935205053864       |-19.7014038767        |0.0502549108272       |11.740467             |12.143066             |11.192899             |0.95016766            |5.441                 |0.0                   |non-member            |5.182                 |0.976                 |5498                  |bright                |
Praesepe              |EPIC 212007419        |19.0205               |664431548067327616    |130.295937814         |20.3772954173         |5.30503433863         |0.0477308138277       |-37.0189336049        |0.0778312196591       |-14.5738812654        |0.0461767233612       |15.167747             |16.326447             |14.096358             |2.2300882             |1.069                 |1.0                   |probable-member       |8.944                 |0.541                 |3577                  |bright                |
Praesepe              |EPIC 211953774        |28.0301               |661244647975316736    |130.296944937         |19.5295849086         |5.4381541445          |0.0593075981665       |-35.5025787202        |0.0970375416817       |-12.864239524         |0.0572865521962       |15.489465             |16.83651              |14.329116             |2.5073938             |0.453                 |1.0                   |probable-member       |9.877                 |0.442                 |3342                  |bright                |
Praesepe              |EPIC 211916232        |29.0024               |661005538554352000    |130.307856939         |18.969087007          |5.62524987941         |0.0963819927634       |-36.1973097998        |0.155112846307        |-13.4330405632        |0.0947728034536       |15.303267             |16.618372             |14.159416             |2.4589558             |1.053                 |1.0                   |probable-member       |9.705                 |0.461                 |3380                  |bright                |
Praesepe              |EPIC 212029226        |1.5228                |664477968073854720    |130.308376541         |20.7415294092         |5.47477812528         |0.108288311504        |-36.5286288261        |0.161156277877        |-14.4502586827        |0.0994723213053       |16.042955             |17.648266             |14.791963             |2.8563032             |0.983                 |1.0                   |probable-member       |11.04                 |0.314                 |3124                  |bright                |
Praesepe              |EPIC 211810140        |1.4169                |658587467670294784    |130.311983267         |17.4601095809         |5.47981648763         |0.173738721138        |-35.975979223         |0.294107469241        |-11.0022100833        |0.184045219715        |18.012457             |19.768156             |16.695385             |3.072771              |1.239                 |1.0                   |probable-member       |11.639                |0.256                 |3025                  |intermediate          |
Praesepe              |EPIC 211986537        |13.5544               |661414213282680960    |130.314071101         |20.0376996639         |5.41895187649         |0.0288800517583       |-36.6666568372        |0.0464524202511       |-12.5940399054        |0.0279472984274       |13.746807             |14.540138             |12.883392             |1.6567459             |0.52                  |1.0                   |probable-member       |7.43                  |0.685                 |4191                  |bright                |
Praesepe              |EPIC 211924229        |21.3709               |661194310958749696    |130.314112595         |19.0861557527         |5.30064986932         |0.064524376479        |-36.8663288091        |0.112736093714        |-13.473598538         |0.0803939906645       |15.805157             |17.122307             |14.652243             |2.4700642             |0.547                 |1.0                   |probable-member       |9.745                 |0.456                 |3371                  |bright                |
Praesepe              |EPIC 212017328        |14.9493               |664461578478588672    |130.322713723         |20.542446394          |5.35299375579         |0.143049647411        |-36.7636708256        |0.209002624998        |-13.0439658708        |0.11875853249         |17.091986             |18.719257             |15.826088             |2.8931694             |0.37                  |1.0                   |probable-member       |11.169                |0.3                   |3104                  |bright                |
Praesepe              |EPIC 211781646        |1.3354                |658436014239681536    |130.324007282         |17.0556842508         |5.57140588942         |0.164496073594        |-36.4550391032        |0.271169475275        |-12.1295689673        |0.161362483066        |17.32077              |19.11439              |15.998535             |3.1158543             |0.844                 |1.0                   |probable-member       |11.742                |0.246                 |3008                  |bright                |
Praesepe              |EPIC 211924377        |5.3704                |661195784129129984    |130.329461851         |19.0883921609         |                      |                      |                      |                      |                      |                      |17.211407             |18.644394             |15.597098             |3.0472956             |                      |                      |no-info               |11.57                 |0.262                 |3036                  |bright                |
Praesepe              |EPIC 212031366        |12.4003               |664478620908806784    |130.329941015         |20.7774952715         |5.0098298948          |0.057992857116        |-35.8295968777        |0.0875796545663       |-14.2722073973        |0.0463297308911       |13.054496             |13.695604             |12.303731             |1.3918734             |1.663                 |1.0                   |probable-member       |6.799                 |0.745                 |4559                  |bright                |
Praesepe              |EPIC 211990785        |22.2923               |661416893342268672    |130.330882867         |20.1049442504         |3.31169939832         |0.109421954464        |-25.0122945394        |0.174966844916        |-26.4139191031        |0.104967358411        |13.396367             |13.973076             |12.683278             |1.2897978             |12.02                 |0.0                   |non-member            |6.479                 |0.784                 |4730                  |bright                |
Praesepe              |EPIC 211925013        |0.8587                |661195788427497472    |130.331895435         |19.098360258          |5.01746595056         |0.192554903212        |-34.7132158669        |0.336848780515        |-11.6439084769        |0.229967258632        |18.156496             |19.845736             |16.816177             |3.0295582             |1.323                 |1.0                   |probable-member       |11.697                |0.25                  |3015                  |intermediate          |
Praesepe              |EPIC 211960649        |11.8729               |661251966599576576    |130.332847828         |19.6345886499         |5.35815056128         |0.0243615724382       |-36.5880616509        |0.0405430330816       |-12.1273097412        |0.0240628566385       |13.161329             |13.817092             |12.396468             |1.4206238             |0.613                 |1.0                   |probable-member       |6.867                 |0.738                 |4515                  |bright                |
Praesepe              |EPIC 211915785        |3.1293                |661004713920630656    |130.33459004          |18.9618479352         |5.52923496294         |0.133384414885        |-35.4679868812        |0.232267167634        |-13.1894180719        |0.147761738877        |17.102587             |18.73935              |15.836765             |2.902584              |0.63                  |1.0                   |probable-member       |11.195                |0.298                 |3100                  |bright                |
Praesepe              |EPIC 211959857        |18.2372               |661251210685333120    |130.335027444         |19.6228473058         |5.28962109694         |0.0387259075545       |-36.6416289865        |0.0651337985252       |-12.9243835111        |0.0370361292363       |15.040217             |16.140924             |13.994746             |2.1461782             |0.433                 |1.0                   |probable-member       |8.71                  |0.564                 |3653                  |bright                |
Praesepe              |EPIC 212005504        |22.3508               |664431204469943808    |130.336791547         |20.3465031212         |5.03161873077         |0.0602825256359       |-35.2811456329        |0.0980582933364       |-13.5460534351        |0.0595802410623       |15.749805             |17.003767             |14.628861             |2.3749056             |1.459                 |1.0                   |probable-member       |9.403                 |0.494                 |3451                  |bright                |
Praesepe              |EPIC 211913977        |10.6618               |661004400386393984    |130.343909736         |18.933820546          |5.28182422734         |0.0588946187848       |-36.5929889442        |0.0972720007062       |-12.5879892619        |0.0624468223499       |12.661921             |13.219862             |11.978862             |1.2410002             |0.499                 |1.0                   |probable-member       |6.314                 |0.805                 |4818                  |bright                |
Praesepe              |EPIC 211999682        |15.2074               |661427063824818816    |130.349431109         |20.2491594576         |5.28447454664         |0.11539802091         |-36.5732505765        |0.196148157543        |-12.9322750832        |0.102503658557        |13.910039             |14.918172             |12.91505              |2.0031223             |0.371                 |1.0                   |probable-member       |8.332                 |0.6                   |3784                  |bright                |
Praesepe              |EPIC 211992451        |1.4001                |661417305659127296    |130.35175303          |20.1303581398         |5.22442639083         |0.0934409156149       |-35.1117129664        |0.150661556256        |-13.4803491887        |0.088453178135        |15.386737             |16.836538             |14.186514             |2.6500244             |0.706                 |1.0                   |probable-member       |10.369                |0.388                 |3245                  |bright                |
Praesepe              |EPIC 211980688        |6.7847                |661401122222444288    |130.35751606          |19.9435150676         |5.27267722695         |0.04673703642         |-35.7892929699        |0.0782985750203       |-12.5762787722        |0.0518328806887       |10.578912             |10.890072             |10.132017             |0.75805473            |0.463                 |1.0                   |probable-member       |4.319                 |1.137                 |6031                  |bright                |
Praesepe              |EPIC 212076402        |0.6577                |664946836767421696    |130.358268956         |21.5736323491         |5.94156953295         |0.174684177135        |-37.2215274337        |0.294896684955        |-14.5850902108        |0.181603412253        |18.11835              |19.873568             |16.781984             |3.0915833             |1.935                 |1.0                   |probable-member       |11.723                |0.248                 |3011                  |intermediate          |
Praesepe              |EPIC 211983476        |4.3029                |661402084295115904    |130.35826785          |19.9874621023         |5.35606554477         |0.109328755023        |-37.2560448364        |0.196463017863        |-13.4663743938        |0.105138139306        |16.857738             |18.421946             |15.600571             |2.821375              |0.663                 |1.0                   |probable-member       |10.926                |0.327                 |3144                  |bright                |
Praesepe              |EPIC 211834355        |21.2769               |658615440793299712    |130.358808031         |17.8034746601         |5.52551786275         |0.102051432423        |-37.2407743397        |0.159946258045        |-11.7723426013        |0.0919032522809       |16.564083             |18.115892             |15.331376             |2.7845163             |1.152                 |1.0                   |probable-member       |10.807                |0.34                  |3164                  |bright                |
Praesepe              |EPIC 211976466        |1.6351                |661397308291492608    |130.361484137         |19.876772554          |5.09871465076         |0.175145236345        |-35.9208538987        |0.299715841692        |-12.3749034318        |0.184032634148        |17.879969             |19.681374             |16.548382             |3.1329918             |0.792                 |1.0                   |probable-member       |11.68                 |0.252                 |3018                  |intermediate          |
Praesepe              |EPIC 211954550        |3.5848                |661247671632285312    |130.362245581         |19.5424092278         |5.40272417321         |0.0440567979274       |-37.099515813         |0.0747558802824       |-12.9512461153        |0.0418593079172       |9.717248              |9.965806              |9.349432              |0.616374              |0.587                 |1.0                   |probable-member       |3.591                 |1.299                 |6476                  |bright                |
Praesepe              |EPIC 211936869        |19.7161               |661224547528488064    |130.364847731         |19.2775465763         |5.34689565707         |0.0710055258077       |-35.3832311759        |0.123830056279        |-11.8903253651        |0.0832751068658       |15.113562             |16.28476              |14.027594             |2.257166              |0.743                 |1.0                   |probable-member       |9.029                 |0.532                 |3553                  |bright                |
Praesepe              |EPIC 211968088        |7.5631                |661301444622810368    |130.369354195         |19.7466306089         |5.39732333445         |0.0427197067383       |-35.8510155072        |0.0829247287329       |-17.3141799166        |0.0428161902913       |10.780605             |11.111537             |10.317378             |0.79415894            |2.564                 |1.0                   |probable-member       |4.495                 |1.101                 |5926                  |bright                |
Praesepe              |EPIC 211982734        |1.0231                |661402015575639680    |130.36988304          |19.9755310485         |4.99898835623         |0.0760394905745       |-36.4741886864        |0.125065933404        |-13.9837568034        |0.0724084025457       |15.765918             |17.148031             |14.589461             |2.55857               |1.564                 |1.0                   |probable-member       |10.056                |0.422                 |3306                  |bright                |
Praesepe              |EPIC 211902261        |0.8646                |660981619879849728    |130.370640379         |18.7596396435         |5.24892836511         |0.297529814719        |-36.6628492098        |0.472673567548        |-12.583551946         |0.267880658122        |18.417433             |20.033556             |17.054707             |2.9788494             |0.439                 |1.0                   |probable-member       |11.993                |0.227                 |2966                  |intermediate          |
Praesepe              |EPIC 211909748        |2.4224                |660995230632845184    |130.377778761         |18.8718143299         |5.44792073381         |0.0604117289087       |-36.2509616631        |0.0990318049607       |-12.2553584191        |0.0629055687681       |12.5283375            |13.072952             |11.822207             |1.2507448             |0.629                 |1.0                   |probable-member       |6.348                 |0.8                   |4798                  |bright                |
Praesepe              |EPIC 211990578        |1.2572                |661416274866976384    |130.385314471         |20.1018227708         |5.8059426918          |0.158037142074        |-35.4075848357        |0.236075136157        |-13.6704403508        |0.134723654221        |17.64284              |19.28544              |16.354939             |2.930502              |1.401                 |1.0                   |probable-member       |11.269                |0.291                 |3087                  |intermediate          |
Praesepe              |EPIC 211955007        |4.2558                |661247602912908032    |130.389623069         |19.5500016988         |5.3938209213          |0.162917396411        |-36.508095582         |0.278801681054        |-13.6898749319        |0.163619433662        |17.702526             |19.33824              |16.404583             |2.9336567             |0.472                 |1.0                   |probable-member       |11.288                |0.289                 |3084                  |intermediate          |
Praesepe              |EPIC 211982334        |8.9246                |661401225301656192    |130.39079754          |19.9690302704         |5.4173217366          |0.0461523169409       |-36.2262121329        |0.0765328671372       |-13.79011342          |0.0445945396822       |11.508884             |11.915036             |10.969517             |0.94551945            |0.548                 |1.0                   |probable-member       |5.162                 |0.979                 |5510                  |bright                |
Praesepe              |EPIC 212138965        |32.0709               |665367816577966592    |130.390777616         |22.7987392475         |4.47301975569         |0.677177679691        |-36.0707271731        |1.00208677642         |-13.3104729088        |0.686196247625        |16.864056             |18.44506              |15.55601              |2.8890505             |                      |                      |no-info               |11.155                |0.302                 |3107                  |bright                |
Praesepe              |EPIC 211901114        |8.6076                |660981349298550272    |130.39854901          |18.7429979385         |5.4064429507          |0.0896271245838       |-36.3578931089        |0.152321044331        |-12.0503132122        |0.0922666705287       |15.977054             |17.375992             |14.800752             |2.5752401             |0.642                 |1.0                   |probable-member       |10.115                |0.415                 |3295                  |bright                |
Praesepe              |EPIC 211925563        |13.6065               |661008527851529728    |130.399807368         |19.1070224354         |5.37618388179         |0.0307622574269       |-35.0020437756        |0.0491983351651       |-12.7659975384        |0.0282480786087       |13.63673              |14.395894             |12.795698             |1.6001959             |0.528                 |1.0                   |probable-member       |7.281                 |0.7                   |4265                  |bright                |
Praesepe              |EPIC 211927867        |1.12                  |661196406902775424    |130.400669442         |19.1425887114         |5.14968235373         |0.0556695299414       |-39.927405038         |0.0921127042669       |-15.7304901885        |0.0570891898195       |9.232459              |9.442883              |8.910981              |0.53190136            |2.665                 |1.0                   |probable-member       |3.116                 |1.422                 |6792                  |bright                |
Praesepe              |EPIC 212018903        |6.172                 |664461853356491264    |130.401924814         |20.5678365666         |5.21313934586         |0.127183674442        |-38.6857214252        |0.208559245105        |-14.0682077898        |0.136446177012        |17.168179             |18.82491              |15.892476             |2.9324331             |1.512                 |1.0                   |probable-member       |11.273                |0.29                  |3087                  |bright                |
Praesepe              |EPIC 212119822        |16.3918               |665337717447180800    |130.402268155         |22.4127667907         |6.23562716816         |0.0923839029955       |-42.7499219023        |0.14049803585         |-17.9187389344        |0.0867376731396       |16.050268             |17.53588              |14.844967             |2.6909122             |5.539                 |0.027                 |non-member            |10.502                |0.373                 |3220                  |bright                |
Praesepe              |EPIC 211911911        |1.0888                |661001243587055616    |130.402412929         |18.9042391576         |5.33747025937         |0.113199343198        |-36.4606539406        |0.181087667211        |-11.999852423         |0.1104248716          |16.191168             |17.689024             |14.976366             |2.712658              |0.654                 |1.0                   |probable-member       |10.573                |0.366                 |3207                  |bright                |
Praesepe              |EPIC 211997350        |20.3246               |661424143247274624    |130.405540181         |20.2101790006         |5.11833516764         |0.136703527803        |-34.3932848557        |0.200842713462        |-12.8905129025        |0.12097328608         |17.163666             |18.752893             |15.895377             |2.8575163             |1.083                 |1.0                   |probable-member       |11.044                |0.314                 |3124                  |bright                |
Praesepe              |EPIC 211953172        |13.4672               |661246675199973504    |130.405698566         |19.5204835453         |5.41094620122         |0.0253294603137       |-36.7272259575        |0.0439385365955       |-12.2256471096        |0.0280374914178       |13.157662             |13.820662             |12.387106             |1.4335556             |0.658                 |1.0                   |probable-member       |6.897                 |0.735                 |4496                  |bright                |
Praesepe              |EPIC 212016785        |0.5205                |664458791043242368    |130.406404161         |20.5334361743         |4.8836135508          |0.309803069015        |-37.9870542721        |0.519255423144        |-14.5662363535        |0.317326619503        |18.599102             |20.429295             |17.221998             |3.2072964             |1.492                 |1.0                   |probable-member       |12.23                 |0.21                  |2927                  |faint                 |
Praesepe              |EPIC 211822797        |14.7373               |658607950370340608    |130.410209145         |17.6399744287         |5.34209077297         |0.0390587955064       |-36.1697829975        |0.0647033914998       |-11.401308681         |0.035563824245        |14.526263             |15.50418              |13.549791             |1.9543886             |0.977                 |1.0                   |probable-member       |8.205                 |0.611                 |3838                  |bright                |
Praesepe              |EPIC 211936067        |10.1755               |661221828810801408    |130.412443494         |19.2657258597         |5.49049205926         |0.0452896297296       |-37.8501062469        |0.0813948738034       |-11.9567656292        |0.053962922959        |12.76994              |13.343747             |12.060647             |1.2831001             |1.273                 |1.0                   |probable-member       |6.457                 |0.786                 |4742                  |bright                |
Praesepe              |EPIC 212025163        |1.0631                |664464808293984000    |130.416550045         |20.6721412229         |5.18285538588         |0.0762859184593       |-35.8973079163        |0.128370295065        |-13.6857938034        |0.0712044063303       |9.522808              |9.754986              |9.176066              |0.5789194             |0.795                 |1.0                   |probable-member       |3.376                 |1.352                 |6613                  |bright                |
Praesepe              |EPIC 211973504        |2.3194                |661396140060387456    |130.423746756         |19.832560169          |5.39031355223         |0.150022672582        |-36.2568459272        |0.23483886548         |-12.2994514198        |0.129421978159        |17.490414             |18.98252              |16.21806              |2.7644596             |0.464                 |1.0                   |probable-member       |10.742                |0.348                 |3175                  |bright                |
Praesepe              |EPIC 212003867        |0.2171                |661429292911672320    |130.423773391         |20.3189597821         |5.51125755562         |0.324023660214        |-36.3533627083        |0.492763748651        |-13.022299497         |0.291458199908        |18.627865             |20.37007              |17.201328             |3.1687412             |0.309                 |1.0                   |probable-member       |12.259                |0.208                 |2922                  |faint                 |
Praesepe              |EPIC 212018959        |0.8593                |664459031561436544    |130.425118864         |20.5688603281         |5.29055121512         |0.212605079016        |-36.8440922471        |0.352755057377        |-12.9512619219        |0.225577143294        |17.94889              |19.68596              |16.6208               |3.0651608             |0.427                 |1.0                   |probable-member       |11.599                |0.259                 |3032                  |intermediate          |
Praesepe              |EPIC 212072268        |0.5282                |664942404361149568    |130.430774611         |21.4972652336         |5.13979946507         |0.219544012244        |-34.1963507126        |0.384101202895        |-15.8368803779        |0.228278877281        |18.155972             |20.058123             |16.765486             |3.2926369             |1.901                 |1.0                   |probable-member       |11.918                |0.233                 |2978                  |intermediate          |
Praesepe              |EPIC 211981916        |9.4566                |661402423595631232    |130.431858305         |19.9620882773         |5.18592529571         |0.0619798900914       |-38.6198861825        |0.0905258015235       |-13.3063016249        |0.0512161479809       |12.108118             |12.579533             |11.497768             |1.0817642             |1.481                 |1.0                   |probable-member       |5.732                 |0.887                 |5159                  |bright                |
Praesepe              |EPIC 211998346        |5.5208                |661424074527577600    |130.432400502         |20.2268164265         |5.50844227823         |0.0746769876199       |-36.5412814576        |0.118749154754        |-13.9541882532        |0.0601869113656       |10.350761             |10.64717              |9.920475              |0.72669506            |0.881                 |1.0                   |probable-member       |4.163                 |1.169                 |6125                  |bright                |
Praesepe              |EPIC 211938509        |16.732                |661222073627319296    |130.432697034         |19.3022199812         |5.45642544891         |0.0319581946469       |-36.429675532         |0.0559972622195       |-12.3378860286        |0.0338561645413       |14.743064             |15.758614             |13.741451             |2.0171623             |0.668                 |1.0                   |probable-member       |8.369                 |0.596                 |3771                  |bright                |
Praesepe              |EPIC 212021051        |7.4103                |664463502623929088    |130.433748495         |20.6044086043         |5.32404307152         |0.103537104872        |-35.9754326862        |0.172208759933        |-13.5907601209        |0.111873623271        |16.86871              |18.464787             |15.619713             |2.8450737             |0.349                 |1.0                   |probable-member       |11.002                |0.318                 |3130                  |bright                |
Praesepe              |EPIC 211936168        |4.8999                |661221760091324544    |130.439385341         |19.2672332803         |5.43649800794         |0.0441673140495       |-37.072476092         |0.0780884991175       |-13.1574543666        |0.0479460247903       |10.0419855            |10.316393             |9.64214               |0.6742525             |0.652                 |1.0                   |probable-member       |3.895                 |1.228                 |6287                  |bright                |
Praesepe              |EPIC 212008129        |0.3302                |661430705957076096    |130.449485579         |20.3895874896         |5.04839052223         |0.25444129214         |-36.8743794438        |0.389994898185        |-12.3337803577        |0.257741584905        |18.372082             |20.054485             |17.017338             |3.0371475             |0.848                 |1.0                   |probable-member       |11.944                |0.231                 |2974                  |intermediate          |
Praesepe              |EPIC 211949049        |11.2072               |661234473194513664    |130.450616956         |19.4586074651         |5.36833275312         |0.02950961455         |-39.5432809532        |0.054127421089        |-11.3568685814        |0.0301268172853       |13.233579             |13.91631              |12.442902             |1.4734087             |2.012                 |1.0                   |probable-member       |6.99                  |0.726                 |4438                  |bright                |
Praesepe              |EPIC 211931411        |13.6375               |661220080762501120    |130.455455244         |19.1963361225         |5.1882646848          |0.0421807731442       |-37.788176815         |0.0686905891503       |-12.9664504042        |0.0433721520399       |13.822029             |14.720328             |12.884872             |1.8354559             |1.155                 |1.0                   |probable-member       |7.897                 |0.64                  |3971                  |bright                |
Praesepe              |EPIC 211988997        |19.6297               |661404317678099456    |130.455931023         |20.0766553876         |5.05665671782         |0.0937423104197       |-37.2118874965        |0.158287820266        |-14.5595011486        |0.0906735557575       |15.765182             |17.26587              |14.55029              |2.715579              |1.561                 |1.0                   |probable-member       |10.583                |0.365                 |3205                  |bright                |
Praesepe              |EPIC 211994672        |9.5487                |661422837576998784    |130.466452164         |20.1669332752         |5.41138732233         |0.0588172810301       |-36.1899110573        |0.0896945899218       |-12.4212734703        |0.047234502388        |11.820469             |12.26893              |11.24051              |1.0284204             |0.452                 |1.0                   |probable-member       |5.515                 |0.921                 |5293                  |bright                |
Praesepe              |EPIC 211994195        |0.4699                |661422764560767360    |130.471249479         |20.1593815921         |5.38931452295         |0.0532875797104       |-36.9238646108        |0.0834658421592       |-13.4689461058        |0.0521728981928       |8.466562              |8.630415              |8.217084              |0.41333103            |0.547                 |1.0                   |probable-member       |2.568                 |1.583                 |7271                  |bright                |
Praesepe              |EPIC 211936049        |0.3628                |661220974115692416    |130.472134121         |19.2654131545         |5.27277390059         |0.382612781428        |-36.6193671678        |0.556394961611        |-12.9495817296        |0.269216977149        |17.97987              |19.561577             |16.660471             |2.9011059             |                      |                      |no-info               |11.392                |0.278                 |3066                  |intermediate          |
Praesepe              |EPIC 211958929        |1.234                 |661249595777725568    |130.473133106         |19.6084283881         |5.62847497317         |0.191426148185        |-36.3258548116        |0.296343353725        |-14.0244804258        |0.152382851996        |17.651781             |19.263592             |16.361712             |2.9018803             |0.929                 |1.0                   |probable-member       |11.206                |0.297                 |3098                  |intermediate          |
Praesepe              |EPIC 211935518        |4.1844                |661220969817342848    |130.476418099         |19.2573323554         |5.35114315346         |0.0356659738011       |-35.8909132087        |0.0627299242181       |-12.8112073582        |0.0389783427144       |11.219938             |11.612459             |10.70314              |0.9093189             |0.142                 |1.0                   |probable-member       |5.011                 |1.005                 |5606                  |bright                |
Praesepe              |EPIC 211912407        |2.0297                |661000693831238528    |130.490760859         |18.9116646202         |5.73611517972         |0.197270375024        |-33.1369145783        |0.379411960238        |-14.983899482         |0.330068455745        |9.328833              |9.544776              |9.002935              |0.54184055            |1.985                 |1.0                   |probable-member       |3.169                 |1.407                 |6753                  |bright                |
Praesepe              |EPIC 211990953        |11.3381               |661410360695218048    |130.495009988         |20.1074631935         |5.29298287715         |0.0418174962905       |-35.5882268852        |0.0691558287373       |-14.6132416762        |0.0413111967229       |12.870566             |13.47606              |12.143648             |1.3324118             |1.003                 |1.0                   |probable-member       |6.622                 |0.766                 |4656                  |bright                |
Praesepe              |EPIC 211968029        |16.8076               |661347727189029504    |130.497125359         |19.7457945854         |5.31259946223         |0.0752591454949       |-36.6315855135        |0.11555857519         |-11.7584744056        |0.0564198561056       |15.253603             |16.424728             |14.168581             |2.2561474             |0.836                 |1.0                   |probable-member       |9.026                 |0.533                 |3554                  |bright                |
Praesepe              |EPIC 211954717        |0.8016                |661235263468787328    |130.518543134         |19.5451525062         |5.16305697049         |0.191353837674        |-36.7577190403        |0.326256246525        |-9.05613442046        |0.172656535986        |17.980059             |19.733358             |16.634975             |3.098383              |2.413                 |1.0                   |probable-member       |11.656                |0.254                 |3022                  |intermediate          |
Praesepe              |EPIC 211892842        |0.2744                |660975847444352512    |130.530362892         |18.6212900857         |4.76309106352         |0.625775441278        |-38.2861658693        |1.05494445832         |-11.4169080386        |0.630108094287        |19.093338             |20.959324             |17.682043             |3.2772808             |1.28                  |1.0                   |probable-member       |12.724                |0.181                 |2845                  |faint                 |
Praesepe              |EPIC 211902720        |1.063                 |660983891919259776    |130.542698828         |18.7666985465         |5.71695781877         |0.204143194909        |-36.4042765337        |0.359984454875        |-12.8065076747        |0.241064643131        |17.804335             |19.510092             |16.50296              |3.0071316             |0.917                 |1.0                   |probable-member       |11.458                |0.272                 |3055                  |intermediate          |
Praesepe              |EPIC 211936827        |7.9021                |661222279785743616    |130.547744            |19.2769570332         |5.44430664748         |0.0314304062408       |-36.7584075606        |0.0552333024391       |-12.5313641263        |0.0351568819868       |11.928089             |12.38725              |11.33461              |1.05264               |0.639                 |1.0                   |probable-member       |5.618                 |0.904                 |5229                  |bright                |
Praesepe              |EPIC 211932539        |13.3385               |661034155919816960    |130.55125968          |19.2134636646         |5.3351837925          |0.0217622208775       |-36.4846491372        |0.0367978159176       |-11.759132251         |0.0246709809981       |13.259915             |13.941359             |12.475716             |1.4656429             |0.8                   |1.0                   |probable-member       |6.972                 |0.728                 |4449                  |bright                |
Praesepe              |EPIC 212098754        |23.6009               |665174366954856192    |130.552625112         |21.9968547557         |6.84845151007         |0.0465548241495       |-29.1266311981        |0.0718230809045       |-10.4067187904        |0.044674971952        |11.5428095            |12.024363             |10.940971             |1.0833912             |7.674                 |0.0                   |non-member            |5.738                 |0.886                 |5156                  |bright                |
Praesepe              |EPIC 211897054        |3.209                 |660976676374207616    |130.552828025         |18.6835570929         |5.39540460624         |0.192727210149        |-37.2552769496        |0.326430839753        |-12.7894406498        |0.197510287753        |17.444042             |18.999975             |16.175375             |2.8246002             |0.622                 |1.0                   |probable-member       |10.936                |0.326                 |3142                  |bright                |
Praesepe              |EPIC 211936199        |10.8071               |661222279785744512    |130.553409939         |19.2676900588         |5.39168219808         |0.0640025109062       |-32.6680972248        |0.104201516886        |-10.5007529562        |0.0606305717502       |13.025415             |13.723961             |12.225928             |1.4980326             |2.231                 |1.0                   |probable-member       |7.046                 |0.721                 |4405                  |bright                |
Praesepe              |EPIC 211939350        |1.7646                |661222962682863616    |130.554525734         |19.3145992773         |5.97048612823         |0.275316663548        |-36.1413601823        |0.491028645378        |-12.7176032282        |0.294298667321        |18.724865             |20.271442             |17.345238             |2.9262047             |1.202                 |1.0                   |probable-member       |12.355                |0.201                 |2906                  |faint                 |
Praesepe              |EPIC 211973710        |21.71                 |661350750845994240    |130.556655609         |19.8356845454         |5.38347489923         |0.0534578237655       |-37.1635718992        |0.0887179266125       |-13.6035209402        |0.0505507581564       |15.478314             |16.68374              |14.375629             |2.3081112             |0.679                 |1.0                   |probable-member       |9.188                 |0.516                 |3509                  |bright                |
Praesepe              |EPIC 211972472        |16.9625               |661348517463001216    |130.56439954          |19.8159509666         |5.345052648           |0.108535526137        |-37.0499543934        |0.152080181132        |-13.4828592914        |0.0816770486768       |16.27697              |17.699793             |15.087649             |2.6121435             |0.58                  |1.0                   |probable-member       |10.244                |0.401                 |3269                  |bright                |
Praesepe              |EPIC 211989950        |13.6357               |661409609077800960    |130.569204819         |20.0923136634         |5.2813496806          |0.0342084086827       |-35.3393135649        |0.0535120611344       |-12.4783360463        |0.0302052396662       |13.699285             |14.4884               |12.840711             |1.6476898             |0.57                  |1.0                   |probable-member       |7.407                 |0.687                 |4203                  |bright                |
Praesepe              |EPIC 211847798        |19.4067               |658641996575437440    |130.572942565         |17.9874573206         |5.4342666228          |0.128190176777        |-36.4579927841        |0.190665186547        |-11.5855386597        |0.0979793165438       |16.675661             |18.238474             |15.439264             |2.7992096             |0.926                 |1.0                   |probable-member       |10.854                |0.335                 |3156                  |bright                |
Praesepe              |EPIC 212009372        |9.8695                |661453688325924736    |130.578298678         |20.409681737          |5.45168255527         |0.0687508244258       |-35.5601775829        |0.115210045907        |-14.2830784051        |0.0676224364091       |12.156006             |12.651771             |11.521012             |1.1307583             |0.879                 |1.0                   |probable-member       |5.92                  |0.859                 |5045                  |bright                |
Praesepe              |EPIC 211920850        |24.9155               |661026738512909440    |130.579978636         |19.0373860904         |5.40060990003         |0.0766051194271       |-36.2897321859        |0.12346662706         |-11.7472931604        |0.0710969212525       |16.145971             |17.504011             |14.987939             |2.5160723             |0.801                 |1.0                   |probable-member       |9.908                 |0.438                 |3336                  |bright                |
Praesepe              |EPIC 211928486        |11.9071               |661031480156796544    |130.583526583         |19.1515264786         |5.31500011764         |0.0259366646649       |-36.1941338659        |0.0423372066358       |-11.5373261469        |0.02876872032         |13.096282             |13.750752             |12.333684             |1.4170685             |0.914                 |1.0                   |probable-member       |6.858                 |0.739                 |4521                  |bright                |
Praesepe              |EPIC 211986473        |7.3948                |661405966945537280    |130.583714841         |20.0365172297         |2.88538099977         |0.456977491166        |-46.2344960492        |0.8071859224          |-18.8900996649        |0.667835348296        |9.597087              |9.874669              |9.15925               |0.7154188             |                      |                      |no-info               |4.104                 |1.181                 |6160                  |bright                |
Praesepe              |EPIC 212085656        |0.1771                |664974015320042752    |130.584068931         |21.745432911          |5.64345609533         |0.305822382072        |-38.448064359         |0.468625418229        |-14.5044702234        |0.274992662595        |18.798992             |20.482876             |17.407095             |3.0757809             |1.494                 |1.0                   |probable-member       |12.429                |0.197                 |2894                  |faint                 |
Praesepe              |EPIC 211987717        |3.9045                |661406546764571392    |130.587776225         |20.0557373301         |5.27951567832         |0.140434606267        |-38.3465333496        |0.22044602345         |-13.496748384         |0.121001547982        |17.212725             |18.806633             |15.955649             |2.8509836             |1.192                 |1.0                   |probable-member       |11.021                |0.316                 |3127                  |bright                |
Praesepe              |EPIC 211902826        |2.629                 |660983750184396672    |130.591627689         |18.7682229946         |5.82101658561         |0.185544446349        |-36.8967857429        |0.32473218037         |-12.2255022627        |0.203179415267        |18.180235             |19.928171             |16.851809             |3.0763626             |1.378                 |1.0                   |probable-member       |11.757                |0.245                 |3005                  |intermediate          |
Praesepe              |EPIC 211991655        |12.5998               |661411288408153728    |130.594419515         |20.1183309697         |5.55936552059         |0.0466879133332       |-24.1788160456        |0.0812999233569       |-21.6554854405        |0.0549683476063       |11.839895             |12.321136             |11.227561             |1.0935755             |7.817                 |0.0                   |non-member            |5.777                 |0.88                  |5132                  |bright                |
Praesepe              |EPIC 211944193        |0.4795                |661229976367125504    |130.599106754         |19.386736111          |5.51068485387         |0.162556097746        |-37.216479037         |0.254415170815        |-12.5265480087        |0.146609833231        |17.54304              |19.23113              |16.224667             |3.006464              |0.797                 |1.0                   |probable-member       |11.455                |0.272                 |3055                  |intermediate          |
Praesepe              |EPIC 211940389        |1.1804                |661228739416624384    |130.623505836         |19.3311953339         |4.85987228136         |0.186153860398        |-34.804479155         |0.324596489604        |-12.1170066568        |0.18513515774         |18.205929             |20.0101               |16.8752               |3.1348991             |1.504                 |1.0                   |probable-member       |11.823                |0.24                  |2994                  |intermediate          |
Praesepe              |EPIC 211982727        |0.5854                |661404764354696448    |130.62433746          |19.9754195399         |5.73532339545         |0.177386555487        |-36.0051581618        |0.278245962042        |-13.7695521836        |0.159610404707        |17.830952             |19.504805             |16.53557              |2.9692345             |1.119                 |1.0                   |probable-member       |11.4                  |0.278                 |3065                  |intermediate          |
Praesepe              |EPIC 211926166        |1.2148                |661028284701128576    |130.627918986         |19.1159820469         |5.50160078659         |0.149523824639        |-35.8213686984        |0.248463830067        |-11.5525878475        |0.142703017518        |17.687504             |19.467514             |16.386501             |3.0810127             |0.985                 |1.0                   |probable-member       |11.591                |0.26                  |3033                  |intermediate          |
Praesepe              |EPIC 211951283        |19.6005               |661235439565517568    |130.628057632         |19.4918849488         |5.36590685271         |0.111352011509        |-36.2489570761        |0.193604946759        |-12.5546388736        |0.125357949216        |17.010246             |18.546381             |15.782214             |2.7641668             |0.31                  |1.0                   |probable-member       |10.741                |0.348                 |3175                  |bright                |
Praesepe              |EPIC 211890774        |9.4285                |660928259206807808    |130.633402643         |18.5910623016         |5.44700954192         |0.0447837852255       |-35.8220486769        |0.0735680721914       |-11.8409183003        |0.044364499382        |15.129478             |16.267454             |14.064975             |2.2024794             |0.831                 |1.0                   |probable-member       |8.858                 |0.55                  |3601                  |bright                |
Praesepe              |EPIC 211944807        |10.0241               |661229564050262528    |130.634237054         |19.396130622          |5.13692879185         |0.102200596011        |-38.0321367985        |0.157381867095        |-12.5148576029        |0.106066136902        |10.845135             |11.183828             |10.374809             |0.8090191             |1.306                 |1.0                   |probable-member       |4.563                 |1.088                 |5884                  |bright                |
Praesepe              |EPIC 211958562        |1.2763                |661331028356266752    |130.641612599         |19.6033536758         |5.3151985962          |0.0900203932187       |-38.1082281392        |0.151500463047        |-13.9064787269        |0.085864833733        |15.8329735            |17.325277             |14.623804             |2.7014732             |1.164                 |1.0                   |probable-member       |10.537                |0.37                  |3213                  |bright                |
Praesepe              |EPIC 211993172        |11.9702               |661408818803811200    |130.6540016           |20.1421163505         |5.35344190838         |0.030400834241        |-36.3286606261        |0.0514063419805       |-13.01840393          |0.0324843878734       |13.485536             |14.229027             |12.657037             |1.57199               |0.162                 |1.0                   |probable-member       |7.216                 |0.706                 |4304                  |bright                |
Praesepe              |EPIC 211983544        |1.6909                |661358241268943616    |130.656576838         |19.9885288327         |5.10791043374         |0.12706372323         |-34.2077752625        |0.212093149525        |-12.3653920227        |0.139817026762        |17.374935             |19.05516              |16.0814               |2.9737606             |1.252                 |1.0                   |probable-member       |11.382                |0.279                 |3068                  |bright                |
Praesepe              |EPIC 211887287        |0.563                 |660924582714941184    |130.659457633         |18.5410235362         |4.4108330272          |0.383852647253        |-38.1286467603        |0.632314498088        |-10.7834829054        |0.370865127859        |19.235804             |21.031212             |17.820616             |3.210596              |2.062                 |1.0                   |probable-member       |12.867                |0.173                 |2822                  |faint                 |
Praesepe              |EPIC 211946007        |2.2521                |661229701489213824    |130.66416535          |19.4143597518         |5.36068812974         |0.139692103828        |-36.8049770048        |0.225949042493        |-13.1329181437        |0.130797755319        |17.415789             |19.084423             |16.146658             |2.9377651             |0.395                 |1.0                   |probable-member       |11.287                |0.289                 |3084                  |bright                |
Praesepe              |EPIC 211927269        |9.3863                |661029727808613760    |130.667375358         |19.1330366033         |5.36535114303         |0.0438133240141       |-35.5578759719        |0.0687104070279       |-11.660624004         |0.0399263935466       |11.91954              |12.365111             |11.337653             |1.0274582             |0.848                 |1.0                   |probable-member       |5.511                 |0.921                 |5295                  |bright                |
Praesepe              |EPIC 211953966        |2.0749                |661235985023722496    |130.670581103         |19.5328639128         |5.11181406456         |0.189195408411        |-33.8799856038        |0.326734136652        |-11.7265433033        |0.17253646108         |18.150358             |19.816236             |16.83825              |2.9779873             |1.41                  |1.0                   |probable-member       |11.645                |0.255                 |3024                  |intermediate          |
Praesepe              |EPIC 211937872        |13.4691               |661040070091376512    |130.675157449         |19.292249808          |5.2464271822          |0.0272153632704       |-32.582064094         |0.0459857615978       |-12.4241054395        |0.0299937192388       |14.043833             |14.953545             |13.102424             |1.851121              |1.794                 |1.0                   |probable-member       |7.937                 |0.636                 |3953                  |bright                |
Praesepe              |EPIC 211925093        |8.4887                |661028662658249344    |130.67690279          |19.0996497307         |5.48080109323         |0.0365313374043       |-37.3613738038        |0.0614271829778       |-13.7878886419        |0.0381846369624       |11.434957             |11.8415575            |10.903215             |0.9383421             |0.999                 |1.0                   |probable-member       |5.132                 |0.984                 |5529                  |bright                |
Praesepe              |EPIC 211959869        |10.6285               |661331131435476608    |130.681994568         |19.6231004919         |5.29142481178         |0.0506604942023       |-35.8963695515        |0.0801979672505       |-13.2607516199        |0.0489141680528       |11.830334             |12.364635             |11.170235             |1.1944008             |0.31                  |1.0                   |probable-member       |6.149                 |0.827                 |4912                  |bright                |
Praesepe              |EPIC 211908953        |10.334                |660986331460669312    |130.688352633         |18.8600146721         |5.31604613651         |0.0454812211722       |-36.7586066714        |0.0801906929617       |-12.3484081775        |0.0471303859236       |10.611017             |10.9817705            |10.102619             |0.87915134            |0.576                 |1.0                   |probable-member       |4.879                 |1.028                 |5688                  |bright                |
Praesepe              |EPIC 212020360        |0.5242                |661463446491712384    |130.688937374         |20.5925830151         |5.13909112243         |0.205440347481        |-36.2760560777        |0.351676381324        |-12.7593569906        |0.235112595962        |18.201159             |19.93215              |16.866787             |3.065363              |0.558                 |1.0                   |probable-member       |11.767                |0.244                 |3003                  |intermediate          |
Praesepe              |EPIC 212019252        |11.1621               |661462312620257664    |130.701798485         |20.5733736025         |3.89929919511         |0.0610765526046       |-41.1343771377        |0.105021301678        |-13.1599219399        |0.0661141529933       |12.207367             |12.702906             |11.573817             |1.1290884             |6.724                 |0.0                   |non-member            |5.913                 |0.86                  |5049                  |bright                |
Praesepe              |EPIC 211908928        |13.1493               |660986297100929792    |130.706832765         |18.8596869254         |5.46463038276         |0.0530039367001       |-37.360447789         |0.0916103238125       |-12.477568382         |0.0552150951927       |15.124488             |16.289879             |14.039025             |2.2508535             |0.893                 |1.0                   |probable-member       |9.009                 |0.534                 |3559                  |bright                |
Praesepe              |EPIC 211979060        |24.4293               |661356488922418944    |130.710264092         |19.9176369942         |5.20876723007         |0.0856041804611       |-36.8036124492        |0.144757121775        |-12.5031996795        |0.0895259839137       |16.354136             |17.80838              |15.160372             |2.6480083             |0.756                 |1.0                   |probable-member       |10.362                |0.388                 |3246                  |bright                |
Praesepe              |EPIC 211975518        |3.9744                |661353224747228544    |130.717684854         |19.8627030892         |5.37146524782         |0.08267910163         |-37.8168295037        |0.135708195577        |-11.347381238         |0.0848354316003       |15.853858             |17.265541             |14.667451             |2.5980902             |1.341                 |1.0                   |probable-member       |10.195                |0.407                 |3279                  |bright                |
Praesepe              |EPIC 212016014        |0.8467                |661458979725746304    |130.729547623         |20.5205713223         |5.06684680093         |0.565829798767        |-35.4158336385        |0.839028718451        |-14.1267514472        |0.470366896192        |19.097183             |20.46555              |17.65614              |2.80941               |0.695                 |1.0                   |probable-member       |12.727                |0.181                 |2845                  |faint                 |
Praesepe              |EPIC 212015476        |1.3868                |661458915302263296    |130.73600329          |20.5116361336         |5.32907017814         |0.283673376314        |-35.3224140305        |0.45996692851         |-14.0209219513        |0.282433114028        |17.446798             |19.08127              |16.16217              |2.9190998             |                      |                      |no-info               |11.238                |0.294                 |3093                  |bright                |
Praesepe              |EPIC 211988700        |6.456                 |661407375694800000    |130.736284234         |20.0716399183         |5.38388953955         |0.0982949743475       |-36.0275986647        |0.174788318442        |-12.5965277928        |0.117082787024        |16.728275             |18.292892             |15.482232             |2.8106604             |0.282                 |1.0                   |probable-member       |10.891                |0.331                 |3150                  |bright                |
Praesepe              |EPIC 212004983        |8.9347                |661438913637806208    |130.752113544         |20.3377449796         |5.43198208893         |0.0618245378854       |-37.1572626607        |0.093892324146        |-14.3445396413        |0.05505952855         |11.259017             |11.641185             |10.744737             |0.89644814            |1.025                 |1.0                   |probable-member       |4.955                 |1.015                 |5641                  |bright                |
Praesepe              |EPIC 212066424        |0.1117                |664926049125744640    |130.752159165         |21.3911022297         |9.21861808036         |0.237765684726        |-28.9150841943        |0.39918709793         |-11.1294748749        |0.236163074495        |18.491316             |20.517593             |17.062666             |3.4549274             |9.076                 |0.0                   |non-member            |12.126                |0.218                 |2944                  |intermediate          |
Praesepe              |EPIC 211977997        |0.9806                |661353770206306560    |130.757628305         |19.9012102146         |5.31990401946         |0.259849833458        |-36.1429225065        |0.415810774906        |-12.7185635955        |0.238783817871        |18.170727             |19.973335             |16.839256             |3.134079              |0.204                 |1.0                   |probable-member       |11.797                |0.242                 |2998                  |intermediate          |
Praesepe              |EPIC 211929531        |9.8752                |661029384212747392    |130.759899938         |19.1675163074         |5.45748972476         |0.0403778949517       |-36.4993244541        |0.0649479717695       |-11.4130035224        |0.0396220124395       |11.908672             |12.359225             |11.322878             |1.0363474             |1.104                 |1.0                   |probable-member       |5.549                 |0.915                 |5272                  |bright                |
Praesepe              |EPIC 211949501        |16.1302               |661231625634645504    |130.771860783         |19.4651188242         |5.34028862378         |0.0339582483741       |-36.9758910905        |0.0589960099731       |-12.2650692625        |0.0363229848306       |14.593724             |15.586248             |13.608244             |1.9780045             |0.665                 |1.0                   |probable-member       |8.267                 |0.606                 |3812                  |bright                |
Praesepe              |EPIC 211912899        |0.7739                |661010069743524480    |130.773056166         |18.9182707035         |5.03667677986         |0.246464489832        |-35.0424039014        |0.411467269674        |-11.1094121285        |0.239574655049        |18.527042             |20.343746             |17.171057             |3.1726894             |1.372                 |1.0                   |probable-member       |12.158                |0.216                 |2939                  |faint                 |
Praesepe              |EPIC 211947631        |4.7357                |661043746583366272    |130.774584709         |19.4375239156         |4.94823786407         |0.117380934825        |-35.6605852421        |0.217661384287        |-13.1895473759        |0.1269798733          |9.772595              |10.11399              |9.309724              |0.804266              |1.405                 |1.0                   |probable-member       |4.542                 |1.092                 |5897                  |bright                |
Praesepe              |EPIC 211946016        |8.1905                |661043506065199488    |130.775477393         |19.4144490907         |5.3995188359          |0.0959483966238       |-36.0841417076        |0.153739757068        |-12.7930414753        |0.0924558720477       |16.642574             |18.207941             |15.400882             |2.8070593             |0.228                 |1.0                   |probable-member       |10.879                |0.332                 |3152                  |bright                |
Praesepe              |EPIC 211970966        |12.7365               |661351850357695616    |130.777781588         |19.7915271707         |5.30515131956         |0.0278312059269       |-35.6731188916        |0.0460648715628       |-12.4708669844        |0.0306351790761       |13.235211             |13.914078             |12.447516             |1.4665613             |0.434                 |1.0                   |probable-member       |6.974                 |0.728                 |4448                  |bright                |
Praesepe              |EPIC 211922975        |4.9297                |661015915195312512    |130.779212564         |19.0683048387         |5.42991193243         |0.0462837987862       |-36.9693593491        |0.0765180737212       |-12.0368808653        |0.0469522892884       |9.433238              |9.710543              |9.03163               |0.6789131             |0.835                 |1.0                   |probable-member       |3.918                 |1.222                 |6273                  |bright                |
Praesepe              |EPIC 211934148        |23.2925               |661036840275967872    |130.780745937         |19.2374784177         |5.66618541216         |0.0650402824564       |-38.2942797786        |0.113673671235        |-13.7485547466        |0.0612643916359       |15.736998             |17.05575              |14.591895             |2.4638548             |1.79                  |1.0                   |probable-member       |9.723                 |0.459                 |3376                  |bright                |
Praesepe              |EPIC 211934221        |2.9542                |661036840275967744    |130.780856789         |19.2386317472         |5.69300895641         |0.111976506536        |-37.8682394152        |0.18227797782         |-14.3304578931        |0.0970935051527       |16.564734             |18.211685             |15.287221             |2.9244642             |1.689                 |1.0                   |probable-member       |11.252                |0.292                 |3090                  |bright                |
Praesepe              |EPIC 211949728        |3.251                 |661137789187132288    |130.784808458         |19.468312497          |5.32313964636         |0.0991135317052       |-36.6399964595        |0.160621522291        |-12.3147015559        |0.0951661644327       |16.34604              |18.027796             |15.071779             |2.9560165             |0.539                 |1.0                   |probable-member       |11.335                |0.284                 |3076                  |bright                |
Praesepe              |EPIC 211953567        |9.1078                |661325908755275648    |130.794696575         |19.5262338467         |5.35164202183         |0.0379503291498       |-35.9898317338        |0.0659992442824       |-12.4032822178        |0.0413222224249       |11.598381             |11.999854             |11.061939             |0.93791485            |0.375                 |1.0                   |probable-member       |5.13                  |0.984                 |5530                  |bright                |
Praesepe              |EPIC 211897893        |0.3991                |660933310088402688    |130.800000177         |18.6958062761         |5.46422013674         |0.179022998154        |-35.7505054079        |0.297045060288        |-12.5537583223        |0.165069849949        |18.050009             |19.782677             |16.736221             |3.0464554             |0.427                 |1.0                   |probable-member       |11.63                 |0.257                 |3027                  |intermediate          |
Praesepe              |EPIC 211956610        |2.1117                |661327248785037184    |130.802574092         |19.5746601739         |5.37538213542         |0.15386123472         |-36.4272014276        |0.233678189045        |-13.8400859553        |0.134393005954        |17.411238             |19.118046             |16.125385             |2.9926605             |0.525                 |1.0                   |probable-member       |11.431                |0.275                 |3059                  |bright                |
Praesepe              |EPIC 211827577        |1.4197                |658618155212680832    |130.810972762         |17.7083578771         |5.78878871153         |0.206107813046        |-38.1308480409        |0.326041662901        |-11.0438951297        |0.192149173036        |17.674862             |19.397738             |16.38093              |3.0168076             |1.868                 |1.0                   |probable-member       |11.46                 |0.272                 |3054                  |intermediate          |
Praesepe              |EPIC 211988324        |10.9414               |661360268493494528    |130.813291933         |20.0655206185         |5.40372067627         |0.0313109204135       |-37.6492103601        |0.0553005723487       |-10.1537502272        |0.0367297624084       |13.130247             |13.79516              |12.354186             |1.4409742             |1.914                 |1.0                   |probable-member       |6.914                 |0.733                 |4485                  |bright                |
Praesepe              |EPIC 211925698        |6.2382                |661017216569202432    |130.815943928         |19.1091390835         |5.38826130343         |0.133393647604        |-36.0625831702        |0.211524811098        |-12.9270519666        |0.119129099939        |17.267296             |18.904306             |16.002127             |2.9021797             |0.133                 |1.0                   |probable-member       |11.194                |0.298                 |3100                  |bright                |
Praesepe              |EPIC 212015396        |9.0884                |661458365546507776    |130.824159453         |20.5103480943         |5.45644347948         |0.0620129679896       |-38.4544098874        |0.0911202080737       |-11.3632119683        |0.0510468934287       |11.611212             |12.058024             |11.025954             |1.0320702             |1.624                 |1.0                   |probable-member       |5.53                  |0.918                 |5283                  |bright                |
Praesepe              |EPIC 211953038        |23.8069               |661326011834490496    |130.826659804         |19.5187900152         |5.36460292436         |0.0807590659189       |-35.5943213744        |0.13938943432         |-12.4635504814        |0.0821916582099       |16.358217             |17.794483             |15.171707             |2.622776              |0.395                 |1.0                   |probable-member       |10.279                |0.397                 |3262                  |bright                |
Praesepe              |EPIC 211988832        |0.99                  |661383731898310016    |130.833744117         |20.0738079764         |5.38588714327         |0.249342878038        |-36.8245049287        |0.549085685384        |-11.7410140901        |0.477593773037        |18.023418             |19.829334             |16.696741             |3.1325932             |0.785                 |1.0                   |probable-member       |11.716                |0.249                 |3012                  |intermediate          |
Praesepe              |EPIC 211969494        |6.3818                |661339790089527168    |130.833983461         |19.7689816587         |6.42764916286         |0.0862027864669       |-34.9733538062        |0.133437310747        |-13.4203233043        |0.0717527620015       |10.636115             |10.950949             |10.18515              |0.76579857            |4.236                 |1.0                   |non-member            |4.357                 |1.129                 |6008                  |bright                |
Praesepe              |EPIC 211989144        |7.4301                |661383770554619136    |130.834405075         |20.0792715669         |5.09443521848         |0.187008684523        |-37.4273695389        |0.324555760227        |-13.4650940118        |0.223275460437        |17.564                |19.181503             |16.274506             |2.9069977             |0.987                 |1.0                   |probable-member       |11.206                |0.297                 |3098                  |intermediate          |
Praesepe              |EPIC 211931651        |21.9034               |661024024093555840    |130.843180711         |19.2001577369         |5.43768538952         |0.0997670763445       |-36.2346336796        |0.155218624904        |-11.7041115247        |0.0818590092069       |16.420282             |17.938524             |15.204392             |2.7341318             |0.857                 |1.0                   |probable-member       |10.644                |0.358                 |3193                  |bright                |
Praesepe              |EPIC 212081702        |11.2833               |664963024499946496    |130.843871948         |21.6716331568         |5.59763584771         |0.0470206726394       |-37.6531452991        |0.0751845671477       |-14.3681431621        |0.0482691908067       |10.40414              |10.767578             |9.905735              |0.8618431             |1.58                  |1.0                   |probable-member       |4.803                 |1.042                 |5736                  |bright                |
Praesepe              |EPIC 211896749        |21.0303               |660933073866203264    |130.849499036         |18.6791291047         |5.38050801603         |0.0514250272915       |-35.9643207159        |0.0855776861269       |-11.7565852197        |0.0505504039071       |15.602067             |16.855768             |14.485429             |2.3703394             |0.77                  |1.0                   |probable-member       |9.387                 |0.495                 |3454                  |bright                |
Praesepe              |EPIC 212018728        |16.4023               |661460083533415040    |130.854055743         |20.5653172025         |5.32694105574         |0.0367291743643       |-36.3343630449        |0.0584346864269       |-12.9815373745        |0.0339554945576       |14.438608             |15.39372              |13.472018             |1.9217014             |0.205                 |1.0                   |probable-member       |8.121                 |0.619                 |3874                  |bright                |
Praesepe              |EPIC 211973228        |19.2476               |661340614723243392    |130.86481056          |19.8278635797         |5.36165964212         |0.113246113569        |-36.1347270422        |0.190072878876        |-12.0933963427        |0.119591971949        |16.76435              |18.362581             |15.516778             |2.8458033             |0.56                  |1.0                   |probable-member       |11.004                |0.318                 |3130                  |bright                |
Praesepe              |EPIC 211887839        |12.689                |660918127380096640    |130.879185459         |18.5484683637         |5.91227354896         |0.129296800008        |-39.7639856016        |0.225685160552        |-10.0611279527        |0.15251821367         |13.455736             |14.224557             |12.606825             |1.617732              |                      |                      |no-info               |7.328                 |0.695                 |4241                  |bright                |
Praesepe              |EPIC 211967873        |10.0064               |661338858079663488    |130.884769395         |19.743763018          |5.60623896776         |0.0432660097298       |-37.9420049199        |0.0739905998307       |-13.9860568471        |0.0491562723738       |12.092301             |12.578686             |11.471881             |1.1068048             |1.597                 |1.0                   |probable-member       |5.828                 |0.873                 |5101                  |bright                |
Praesepe              |EPIC 211945502        |0.6931                |661133425500359040    |130.890437182         |19.4068098874         |6.45607954525         |0.495615213369        |-35.8214271944        |0.7777130013          |-15.6919531717        |0.491310774234        |17.386555             |19.156496             |16.020454             |3.1360416             |                      |                      |no-info               |11.792                |0.242                 |2999                  |bright                |
Praesepe              |EPIC 211901847        |4.445                 |660957400560960256    |130.894055741         |18.7537750249         |5.52138878998         |0.144850685693        |-36.5667137677        |0.228480408675        |-12.3991084424        |0.125724671234        |17.333862             |18.991188             |16.036842             |2.9543457             |0.694                 |1.0                   |probable-member       |11.331                |0.284                 |3077                  |bright                |
Praesepe              |EPIC 211918605        |16.4106               |661011929465731456    |130.897107723         |19.0038526159         |                      |                      |                      |                      |                      |                      |15.530049             |16.981615             |14.307967             |2.6736479             |                      |                      |no-info               |10.446                |0.379                 |3231                  |bright                |
Praesepe              |EPIC 211948895        |1.3212                |661136964553408896    |130.89773572          |19.4564925184         |5.46655600803         |0.151495672397        |-37.8024289275        |0.298452721605        |-12.7981932273        |0.239619914533        |17.67224              |19.44267              |16.378063             |3.0646076             |0.935                 |1.0                   |probable-member       |11.56                 |0.263                 |3038                  |intermediate          |
Praesepe              |EPIC 211996051        |3.6478                |661386244455690752    |130.897892917         |20.189525764          |5.26915529291         |0.0477107610007       |-37.6962173533        |0.0813309407529       |-13.5593952313        |0.0508083226662       |10.004918             |10.275845             |9.611407              |0.6644373             |0.967                 |1.0                   |probable-member       |3.845                 |1.239                 |6317                  |bright                |
Praesepe              |EPIC 212017183        |0.7397                |661459774295767936    |130.903348955         |20.5400575018         |5.07200664733         |0.0818957802833       |-36.28920023          |0.13392714647         |-13.6963637921        |0.0788860554472       |16.353266             |17.871452             |15.134289             |2.7371635             |1.193                 |1.0                   |probable-member       |10.654                |0.357                 |3192                  |bright                |
Praesepe              |EPIC 212016988        |19.9561               |661459774295768960    |130.903535636         |20.5371641373         |5.27075507589         |0.0473162436109       |-37.8080519383        |0.0784905257577       |-13.2775867476        |0.0453294313454       |15.356056             |16.538088             |14.270442             |2.2676458             |0.973                 |1.0                   |probable-member       |9.061                 |0.529                 |3544                  |bright                |
Praesepe              |EPIC 211841991        |15.0679               |658630249840567680    |130.929308097         |17.9082754975         |5.40134608903         |0.0798618356205       |-33.8919225309        |0.122025947392        |-10.9469716614        |0.064890890609        |14.43742              |15.428587             |13.4500885            |1.9784985             |1.627                 |1.0                   |probable-member       |8.268                 |0.606                 |3811                  |bright                |
Praesepe              |EPIC 211923502        |11.6995               |661018904492612224    |130.931338617         |19.0758163993         |5.09017497707         |0.0262699987227       |-33.6791576765        |0.0451509302883       |-12.7828408536        |0.0261755745982       |13.057513             |13.673925             |12.324292             |1.3496332             |1.69                  |1.0                   |probable-member       |6.68                  |0.758                 |4627                  |bright                |
Praesepe              |EPIC 211922849        |18.8313               |661018835773136512    |130.936213596         |19.0662435391         |5.44375570058         |0.046061927585        |-37.4964805378        |0.08333533582         |-13.2287899144        |0.0444127217827       |15.21257              |16.353338             |14.14821              |2.2051287             |0.849                 |1.0                   |probable-member       |8.867                 |0.549                 |3599                  |bright                |
Praesepe              |EPIC 211788820        |11.6641               |658519813346015872    |130.943767619         |17.1567182572         |6.16162733877         |0.0515292603218       |-38.4984584925        |0.0791979577499       |-5.25506110719        |0.0499928344004       |12.496691             |13.072643             |11.794201             |1.2784424             |5.982                 |0.0                   |non-member            |6.441                 |0.788                 |4750                  |bright                |
Praesepe              |EPIC 211905009        |4.0454                |660957980380034688    |130.950460522         |18.8006981599         |5.33024797938         |0.0387524890422       |-36.2697267399        |0.0718511750362       |-11.9063800129        |0.0410503376658       |9.979712              |10.240148             |9.593671              |0.64647675            |0.692                 |1.0                   |probable-member       |3.747                 |1.262                 |6379                  |bright                |
Praesepe              |EPIC 211824166        |0.1657                |658570601334852352    |130.955042175         |17.6592434385         |5.75070740181         |0.497595769351        |-34.850858835         |0.86772471472         |-11.6710426524        |0.55126396179         |18.909636             |20.983728             |17.473837             |3.5098915             |0.952                 |1.0                   |probable-member       |12.541                |0.191                 |2875                  |faint                 |
Praesepe              |EPIC 211788655        |0.3634                |658519920720838656    |130.956363813         |17.1544279839         |0.756776028489        |0.767410191368        |-59.2958948332        |1.28870818364         |11.1934511534         |0.810213334045        |18.719408             |20.297396             |16.850958             |3.4464378             |                      |                      |no-info               |12.351                |0.202                 |2907                  |faint                 |
Praesepe              |EPIC 211807213        |0.6136                |658528265841052672    |130.959903331         |17.4188075649         |5.7812703706          |0.276409068099        |-37.7926164866        |0.4498239991          |-10.8844150465        |0.249759843446        |18.137756             |20.062899             |16.796577             |3.2663212             |1.701                 |1.0                   |probable-member       |11.891                |0.235                 |2983                  |intermediate          |
Praesepe              |EPIC 212006723        |18.669                |661441494914973184    |130.961719773         |20.365690208          |5.74613986084         |0.0509131080221       |-39.6357494812        |0.0805854325985       |-14.0327766229        |0.0417829330722       |14.780137             |15.85408              |13.745826             |2.1082544             |2.566                 |1.0                   |probable-member       |8.61                  |0.573                 |3688                  |bright                |
Praesepe              |EPIC 211978779        |13.595                |661342710667273856    |130.965728816         |19.9135482706         |5.36499320828         |0.036428682699        |-35.9766367767        |0.0570345400559       |-13.2447603297        |0.0320790620981       |13.70989              |14.494579             |12.851836             |1.6427431             |0.14                  |1.0                   |probable-member       |7.394                 |0.689                 |4209                  |bright                |
Praesepe              |EPIC 211911179        |10.2967               |660962863759344768    |130.977636828         |18.8935291423         |5.33343619102         |0.0369841457006       |-36.3111830343        |0.0636649925078       |-12.9175975604        |0.0371448729435       |12.399532             |12.920285             |11.747338             |1.1729469             |0.19                  |1.0                   |probable-member       |6.074                 |0.838                 |4955                  |bright                |
Praesepe              |EPIC 211936457        |0.3533                |661026012662301568    |130.985925067         |19.2716189302         |5.88971486474         |0.398795187032        |-35.1632246014        |0.660400818743        |-11.5389501963        |0.491466090226        |18.887905             |20.66368              |17.519938             |3.1437416             |1.146                 |1.0                   |probable-member       |12.519                |0.192                 |2879                  |faint                 |
Praesepe              |EPIC 211966629        |12.0732               |661335288963844736    |130.986180956         |19.725577743          |4.83983882807         |0.0525848011751       |-36.9692147972        |0.0935873810434       |-13.7546788955        |0.0604288534413       |12.879114             |13.505226             |12.139562             |1.3656645             |2.351                 |1.0                   |probable-member       |6.734                 |0.751                 |4599                  |bright                |
Praesepe              |EPIC 211952875        |0.2927                |661138712604101760    |130.991269602         |19.5163875126         |5.64303216073         |0.282188622586        |-37.4255031853        |0.602276637435        |-12.0182125721        |0.459328441782        |18.713709             |20.56997              |17.360256             |3.209713              |0.993                 |1.0                   |probable-member       |12.345                |0.202                 |2908                  |faint                 |
Praesepe              |EPIC 211939447        |18.5849               |661120162641349248    |130.996794669         |19.3160756459         |5.16517674616         |0.0683026773823       |-36.0052618281        |0.112605804754        |-12.2230911739        |0.0707114058701       |15.765478             |17.092352             |14.621182             |2.4711695             |0.921                 |1.0                   |probable-member       |9.749                 |0.456                 |3370                  |bright                |
Praesepe              |EPIC 212023593        |0.5745                |661836284012503552    |131.00261446          |20.645917166          |5.4906781774          |0.21889337068         |-36.6393397731        |0.371153374187        |-13.3239495827        |0.215156124566        |18.378557             |20.191545             |17.04855              |3.1429958             |0.47                  |1.0                   |probable-member       |11.985                |0.228                 |2967                  |intermediate          |
Praesepe              |EPIC 211919680        |0.3071                |660970766499157504    |131.016133245         |19.0201103725         |                      |                      |                      |                      |                      |                      |18.3724               |19.918749             |16.648193             |3.2705555             |                      |                      |no-info               |12.018                |0.226                 |2962                  |intermediate          |
Praesepe              |EPIC 211970974        |1.4536                |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |                      |no-info               |                      |                      |                      |                      |
Praesepe              |EPIC 211989010        |3.6816                |661380815615896960    |131.03050153          |20.0768794703         |3.62365506131         |0.0844204426281       |-18.4003400314        |0.180439972704        |-13.2320638322        |0.135386531416        |10.037593             |10.281672             |9.671694              |0.6099777             |                      |                      |no-info               |3.555                 |1.308                 |6499                  |bright                |
Praesepe              |EPIC 212088298        |15.2874               |665059403566191872    |131.045375131         |21.7938942603         |5.63596228114         |0.139933648091        |-38.870147993         |0.184447661785        |-15.7943110563        |0.104350261564        |16.471464             |17.985008             |15.2564335            |2.7285748             |2.33                  |1.0                   |probable-member       |10.625                |0.36                  |3197                  |bright                |
Praesepe              |EPIC 211997741        |1.3824                |661391535855469312    |131.048329965         |20.2166394558         |5.46080274592         |0.390506810769        |-37.0694284907        |0.635919917876        |-11.3991083824        |0.403899916896        |16.95824              |18.638893             |15.631713             |3.0071802             |                      |                      |no-info               |11.469                |0.271                 |3053                  |bright                |
Praesepe              |EPIC 211745306        |1.0393                |658156527832150400    |131.048689899         |16.5423446697         |5.01023502248         |0.141010780392        |-36.8755952084        |0.231713937085        |-10.6725125789        |0.133146563984        |17.603636             |19.334108             |16.302904             |3.0312042             |1.808                 |1.0                   |probable-member       |11.499                |0.268                 |3048                  |intermediate          |
Praesepe              |EPIC 211841501        |1.8829                |658628905514597376    |131.049683101         |17.902135387          |5.25028084797         |0.0473660859464       |-35.8790774969        |0.0792631799547       |-11.4402870924        |0.0458457222529       |9.814334              |10.068524             |9.441104              |0.6274204             |1.056                 |1.0                   |probable-member       |3.649                 |1.285                 |6440                  |bright                |
Praesepe              |EPIC 212027753        |0.9975                |661838281173303808    |131.051163757         |20.7168624694         |5.69278289558         |0.14249008894         |-37.1329130261        |0.249667777867        |-13.454747638         |0.147088833844        |17.699846             |19.510105             |16.38059              |3.1295147             |1.212                 |1.0                   |probable-member       |11.687                |0.251                 |3017                  |intermediate          |
Praesepe              |EPIC 211906287        |12.1985               |660958671871347584    |131.055007166         |18.8197821453         |5.05459808373         |0.0566222592636       |-36.3111132828        |0.0925513581658       |-16.0831904046        |0.0591348278288       |13.658253             |14.428162             |12.808752             |1.6194096             |2.24                  |1.0                   |probable-member       |7.333                 |0.695                 |4239                  |bright                |
Praesepe              |EPIC 211917204        |14.3652               |660969666987531008    |131.055158346         |18.9834219489         |5.31578787299         |0.0351661327096       |-37.3760287439        |0.0611202308327       |-11.8981330753        |0.0370513955691       |14.341545             |15.290854             |13.380832             |1.9100227             |0.972                 |1.0                   |probable-member       |8.09                  |0.622                 |3887                  |bright                |
Praesepe              |EPIC 211900700        |11.0069               |660944717521395840    |131.07094888          |18.736557071          |5.34175840478         |0.0398148636407       |-35.8672483421        |0.0707853075688       |-11.7415884109        |0.0401370262569       |12.078376             |12.550427             |11.472759             |1.0776682             |0.774                 |1.0                   |probable-member       |5.716                 |0.889                 |5169                  |bright                |
Praesepe              |EPIC 212034597        |2.756                 |661845840315682176    |131.075883478         |20.8300425032         |5.16018104705         |0.145411848941        |-36.8309891598        |0.242929064529        |-13.0435721812        |0.143706626122        |17.593288             |19.329647             |16.267479             |3.0621681             |0.714                 |1.0                   |probable-member       |11.571                |0.262                 |3036                  |intermediate          |
Praesepe              |EPIC 211914124        |18.0676               |660966402812388480    |131.079572517         |18.9360301331         |                      |                      |                      |                      |                      |                      |15.893047             |17.394384             |14.654499             |2.7398853             |                      |                      |no-info               |10.662                |0.356                 |3190                  |bright                |
Praesepe              |EPIC 211980252        |13.2579               |661365697332234112    |131.088341541         |19.9365574603         |5.02941345893         |0.146315285882        |-38.537461604         |0.240866259201        |-14.2223537462        |0.136164662676        |17.248764             |18.951252             |15.961088             |2.9901638             |1.724                 |1.0                   |probable-member       |11.425                |0.275                 |3060                  |bright                |
Praesepe              |EPIC 211998650        |2.0868                |661391982532062848    |131.096535617         |20.2320773091         |5.34731784983         |0.124652199438        |-37.7352356951        |0.209362802509        |-14.6185661007        |0.127134635536        |17.376284             |19.022125             |16.099394             |2.9227314             |1.262                 |1.0                   |probable-member       |11.248                |0.293                 |3091                  |bright                |
Praesepe              |EPIC 212129124        |6.7967                |665309233224172800    |131.106330468         |22.599694529          |5.54205074787         |0.106665666444        |-37.1366497501        |0.177709404614        |-15.3656114741        |0.104823502177        |16.77601              |18.351065             |15.537676             |2.8133888             |1.64                  |1.0                   |probable-member       |10.9                  |0.33                  |3148                  |bright                |
Praesepe              |EPIC 211971074        |14.3115               |661337247468928768    |131.110354212         |19.7932598015         |5.58627350346         |0.0322091748316       |-40.2355265466        |0.0516795618732       |-12.7935210825        |0.0308228190414       |13.588256             |14.364235             |12.738284             |1.6259508             |2.355                 |1.0                   |probable-member       |7.35                  |0.693                 |4230                  |bright                |
Praesepe              |EPIC 211909798        |1.3744                |660965097142415872    |131.113226597         |18.8723751491         |5.23885438687         |0.174032709365        |-36.3210069943        |0.270078583059        |-11.2148400121        |0.150899978937        |17.712389             |19.484562             |16.41036              |3.0742016             |1.126                 |1.0                   |probable-member       |11.575                |0.261                 |3036                  |intermediate          |
Praesepe              |EPIC 211916235        |16.6552               |660966849487603840    |131.115188361         |18.9692615938         |5.34229192115         |0.105041669478        |-36.056406272         |0.198439364257        |-11.280144514         |0.109116682181        |16.716911             |18.299992             |15.47768              |2.8223114             |1.04                  |1.0                   |probable-member       |10.929                |0.327                 |3143                  |bright                |
Praesepe              |EPIC 211955324        |5.9612                |661142393392058752    |131.132587132         |19.5547580588         |4.70097513931         |0.135251116472        |-39.0199639306        |0.202921173242        |-12.7806430742        |0.127572455128        |16.871496             |18.469934             |15.620236             |2.849698              |2.551                 |1.0                   |probable-member       |11.017                |0.317                 |3128                  |bright                |
Praesepe              |EPIC 212067143        |18.9531               |664905575017462528    |131.133997062         |21.4037382363         |10.5603442466         |0.0578862960952       |-43.8776393438        |0.0981638914806       |-8.35051927464        |0.0570027898892       |14.880141             |16.182981             |13.73391              |2.449072              |23.064                |0.0                   |non-member            |9.67                  |0.465                 |3388                  |bright                |
Praesepe              |EPIC 212082288        |3.9776                |664914164952043008    |131.135647592         |21.6830155367         |5.34145428297         |0.165603796381        |-37.1209586636        |0.216393624869        |-14.4598608519        |0.101712448834        |16.214836             |17.711515             |15.000255             |2.7112608             |1.008                 |1.0                   |probable-member       |10.569                |0.366                 |3207                  |bright                |
Praesepe              |EPIC 211915918        |4.6652                |660966883848803072    |131.136891166         |18.9639911536         |5.43526905529         |0.0879421498669       |-36.6709652108        |0.171666351748        |-11.8801272197        |0.141935360919        |16.173086             |17.65062              |14.968311             |2.6823082             |0.819                 |1.0                   |probable-member       |10.474                |0.376                 |3225                  |bright                |
Praesepe              |EPIC 211891359        |12.7863               |660939258619177984    |131.150401603         |18.5991447751         |5.42970445689         |0.0268865729481       |-36.9767233737        |0.0457484684677       |-11.8683996379        |0.027038738197        |13.747875             |14.728133             |12.767019             |1.9611139             |0.918                 |1.0                   |probable-member       |8.223                 |0.61                  |3830                  |bright                |
Praesepe              |EPIC 211937592        |0.2054                |661116241335005056    |131.151484167         |19.2882219175         |5.6037781911          |0.362010555239        |-37.6310343293        |0.61882251833         |-13.1133851022        |0.409015528286        |18.854858             |20.851068             |17.494734             |3.3563347             |0.807                 |1.0                   |probable-member       |12.486                |0.194                 |2885                  |faint                 |
Praesepe              |EPIC 212086697        |24.9967               |665055623995028864    |131.16854707          |21.7648583281         |5.47204136834         |0.106184938072        |-40.6835022326        |0.147496171704        |-14.8342990547        |0.0782774947595       |16.049135             |17.50056              |14.861312             |2.6392488             |2.566                 |1.0                   |probable-member       |10.333                |0.392                 |3252                  |bright                |
Praesepe              |EPIC 211945445        |21.3491               |661121949347800064    |131.186524303         |19.406088594          |5.18263991857         |0.215652109567        |-36.9562477246        |0.32389662637         |-11.8478530391        |0.188015628718        |16.137327             |17.672796             |14.905502             |2.767294              |                      |                      |no-info               |10.751                |0.347                 |3174                  |bright                |
Praesepe              |EPIC 212002216        |10.8862               |661391157898332160    |131.202789362         |20.2905032111         |5.36216418412         |0.0370045615088       |-36.6621556814        |0.0637739916037       |-13.1569319973        |0.0402760148172       |12.608421             |13.175258             |11.917593             |1.2576647             |0.337                 |1.0                   |probable-member       |6.372                 |0.797                 |4786                  |bright                |
Praesepe              |EPIC 211775403        |0.5402                |658314445189486848    |131.221397008         |16.9669336317         |6.46269777675         |0.184619154231        |-30.4539815832        |0.2830893913          |-14.4734589467        |0.176036854199        |17.618675             |19.328161             |16.328484             |2.9996777             |4.031                 |1.0                   |non-member            |11.426                |0.275                 |3060                  |intermediate          |
Praesepe              |EPIC 212078811        |23.8745               |664909835625008256    |131.224273839         |21.6184388248         |5.54392617911         |0.0853041298559       |-39.0406576639        |0.12669897956         |-14.6298044839        |0.0668394403358       |15.499498             |16.731792             |14.377043             |2.3547497             |1.92                  |1.0                   |probable-member       |9.333                 |0.501                 |3468                  |bright                |
Praesepe              |EPIC 212015504        |24.1059               |661773375627598208    |131.260862165         |20.5121051009         |8.27852395776         |0.036121284925        |-31.4472241472        |0.0626391297632       |-11.7258949855        |0.0360525826247       |14.395109             |15.531029             |13.334551             |2.196478              |13.685                |0.0                   |non-member            |8.842                 |0.551                 |3607                  |bright                |
Praesepe              |EPIC 212070886        |0.5789                |664895988650515968    |131.265838794         |21.471644049          |4.62881253369         |0.397809917657        |-36.047138236         |0.547079668887        |-13.3252582097        |0.299787031327        |18.366865             |20.071882             |17.028679             |3.0432034             |1.02                  |1.0                   |probable-member       |11.939                |0.231                 |2975                  |intermediate          |
Praesepe              |EPIC 212006227        |3.6691                |661766778557840000    |131.267444149         |20.3576849916         |5.54211794954         |0.0461959144519       |-37.1225543538        |0.0801754313897       |-13.4968639055        |0.0504104766519       |10.244328             |10.523946             |9.832527              |0.69141865            |1.05                  |1.0                   |probable-member       |3.98                  |1.208                 |6235                  |bright                |
Praesepe              |EPIC 212133190        |1.6128                |665315482399889152    |131.272330295         |22.682455477          |5.98601924884         |0.306436528227        |-40.0708205573        |0.488938688068        |-15.7693627399        |0.304735148829        |18.609997             |20.461473             |17.209288             |3.2521858             |2.663                 |1.0                   |probable-member       |12.241                |0.21                  |2925                  |faint                 |
Praesepe              |EPIC 211938350        |26.4715               |661117134688210560    |131.274411917         |19.2992616885         |5.34239299145         |0.164336375463        |-37.190954533         |0.260355273385        |-12.6679831259        |0.152917392992        |17.511324             |19.157352             |16.240316             |2.917036              |0.612                 |1.0                   |probable-member       |11.232                |0.294                 |3094                  |intermediate          |
Praesepe              |EPIC 212012042        |0.7241                |661770729927747456    |131.275282079         |20.4536396363         |5.91947985944         |0.326291683378        |-38.2693019313        |0.579463999905        |-13.0115514886        |0.329330671747        |19.15124              |20.81844              |17.725985             |3.092455              |1.375                 |1.0                   |probable-member       |12.782                |0.178                 |2836                  |faint                 |
Praesepe              |EPIC 212008490        |11.093                |661767293953914240    |131.28046129          |20.3949195584         |5.39528832763         |0.0343653180682       |-37.1482709105        |0.0602237688043       |-14.3366803511        |0.0386195403978       |11.718737             |12.145831             |11.156593             |0.9892378             |0.982                 |1.0                   |probable-member       |5.349                 |0.948                 |5395                  |bright                |
Praesepe              |EPIC 211928526        |1.7955                |661066664527946112    |131.28544552          |19.1522288475         |4.9765356533          |0.417743351304        |-36.2388095531        |0.409084902279        |-10.4390356112        |0.321624599589        |17.66541              |19.293192             |16.360903             |2.9322891             |                      |                      |no-info               |11.277                |0.29                  |3086                  |intermediate          |
Praesepe              |EPIC 211938817        |0.4644                |661117272127169280    |131.301324186         |19.3068174017         |5.74742143292         |0.236411181533        |-35.8075281494        |0.362063634926        |-14.074868532         |0.214190285978        |18.039774             |19.794193             |16.694044             |3.1001492             |1.057                 |1.0                   |probable-member       |11.685                |0.252                 |3017                  |intermediate          |
Praesepe              |EPIC 211955381        |0.8757                |661131393979861120    |131.310056323         |19.5556663038         |5.27975017043         |0.196578368158        |-37.3719912947        |0.311049210426        |-12.1274417053        |0.183154026046        |18.198671             |20.09007              |16.824678             |3.2653923             |0.861                 |1.0                   |probable-member       |11.912                |0.233                 |2979                  |intermediate          |
Praesepe              |EPIC 211902344        |5.78                  |660948123431659648    |131.312048387         |18.7610448481         |5.25366672858         |0.140454740386        |-36.18476211          |0.228005415325        |-11.6018547954        |0.134444198865        |17.32095              |18.941542             |16.047678             |2.8938637             |0.905                 |1.0                   |probable-member       |11.172                |0.3                   |3104                  |bright                |
Praesepe              |EPIC 211910977        |2.2942                |660954067666386944    |131.324854865         |18.8903171498         |5.5038782927          |0.0474115362185       |-37.7724910318        |0.0894060959828       |-12.5972843658        |0.0559678197675       |9.509775              |9.74317               |9.161867              |0.58130264            |1.132                 |1.0                   |probable-member       |3.39                  |1.349                 |6604                  |bright                |
Praesepe              |EPIC 211918547        |12.8311               |661049862616788992    |131.329736319         |19.0029663493         |5.40509087888         |0.0285817358881       |-36.4002274959        |0.0469281257594       |-12.7268036225        |0.0325565459177       |13.444594             |14.161642             |12.636133             |1.5255089             |0.362                 |1.0                   |probable-member       |7.109                 |0.715                 |4367                  |bright                |
Praesepe              |EPIC 211906671        |0.6325                |660950593036567296    |131.337556085         |18.825695848          |5.21198497527         |0.286984588582        |-38.8794692046        |0.476600083219        |-11.8390962382        |0.291315242833        |18.441069             |20.031298             |17.093826             |2.9374714             |1.504                 |1.0                   |probable-member       |12.024                |0.225                 |2961                  |intermediate          |
Praesepe              |EPIC 211910548        |2.1317                |660953998946909952    |131.338006713         |18.884229114          |5.30088334351         |0.175426401454        |-36.9468974945        |0.29444944121         |-11.7094314887        |0.188382667039        |17.531176             |19.175957             |16.240376             |2.9355812             |0.908                 |1.0                   |probable-member       |11.278                |0.29                  |3086                  |intermediate          |
Praesepe              |EPIC 211973218        |1.7383                |661173901272129152    |131.3428932           |19.8277789525         |                      |                      |                      |                      |                      |                      |16.775919             |18.179586             |15.18792              |2.9916668             |                      |                      |no-info               |11.429                |0.275                 |3060                  |bright                |
Praesepe              |EPIC 211920710        |1.3322                |661061751085381248    |131.34314606          |19.0356052552         |                      |                      |                      |                      |                      |                      |16.986122             |18.500778             |15.507567             |2.9932108             |                      |                      |no-info               |11.433                |0.274                 |3059                  |bright                |
Praesepe              |EPIC 211899094        |12.3875               |660196774736045184    |131.356923015         |18.7133005878         |6.10206317091         |0.0737950283649       |-36.716969878         |0.118182611811        |-10.8911250868        |0.0872327018551       |12.585455             |13.141425             |11.897601             |1.243824              |3.342                 |1.0                   |non-member            |6.324                 |0.804                 |4812                  |bright                |
Praesepe              |EPIC 212010154        |14.7165               |661768771422658816    |131.358149153         |20.4228868174         |5.257900215           |0.0293990384498       |-35.6023697507        |0.0508128215386       |-12.9218070403        |0.0352078701967       |14.147637             |15.038251             |13.219778             |1.8184729             |0.49                  |1.0                   |probable-member       |7.853                 |0.644                 |3989                  |bright                |
Praesepe              |EPIC 212010383        |14.47                 |661768771422658688    |131.358119498         |20.427334552          |5.48335774869         |0.0421556473909       |-36.0196249082        |0.0741450774801       |-13.7035001777        |0.0478830382961       |13.66073              |14.4670725            |12.786639             |1.6804333             |0.715                 |1.0                   |probable-member       |7.492                 |0.679                 |4161                  |bright                |
Praesepe              |EPIC 211970517        |0.9071                |661170637096984960    |131.35942908          |19.7843529673         |5.61463125337         |0.085688100618        |-35.5479535077        |0.144237277117        |-13.785706164         |0.0895780975223       |15.381603             |16.779314             |14.203718             |2.5755959             |1.14                  |1.0                   |probable-member       |10.116                |0.415                 |3294                  |bright                |
Praesepe              |EPIC 211934092        |1.033                 |661068932271565696    |131.360825816         |19.2368169264         |5.21423810114         |0.173642003053        |-36.9036213666        |0.291712338231        |-12.5930683462        |0.19253095084         |17.106636             |18.901867             |15.797387             |3.1044798             |0.63                  |1.0                   |probable-member       |11.714                |0.249                 |3013                  |bright                |
Praesepe              |EPIC 212080687        |4.9122                |665004702861616256    |131.366264811         |21.6535300483         |5.23653384989         |0.0779136638207       |-35.1976923679        |0.116500056365        |-13.8877640048        |0.0586887382457       |10.407047             |10.6937065            |9.981182              |0.7125244             |0.798                 |1.0                   |probable-member       |4.089                 |1.185                 |6169                  |bright                |
Praesepe              |EPIC 211918097        |0.2576                |661049690818095488    |131.368984062         |18.9966646195         |4.85264590823         |0.30517058241         |-36.1819559583        |0.498976097151        |-11.2836112501        |0.325071482389        |18.512756             |20.264002             |17.155588             |3.1084137             |1.327                 |1.0                   |probable-member       |12.143                |0.217                 |2941                  |faint                 |
Praesepe              |EPIC 212020223        |0.9516                |661779796602531712    |131.376879756         |20.5901089363         |5.41228973776         |0.0563619839104       |-36.9728696654        |0.0903486227138       |-13.3852125418        |0.0584253786697       |9.720362              |9.962874              |9.357484              |0.60539055            |0.583                 |1.0                   |probable-member       |3.528                 |1.314                 |6516                  |bright                |
Praesepe              |EPIC 211915935        |18.2413               |661048694385684224    |131.383902035         |18.9644388953         |5.22893549363         |0.0992194385413       |-35.4014812749        |0.179450207226        |-11.4715155902        |0.142123678954        |16.693493             |18.197493             |15.473597             |2.723896              |1.07                  |1.0                   |probable-member       |10.61                 |0.362                 |3200                  |bright                |
Praesepe              |EPIC 211771406        |0.9324                |658310704273685504    |131.392728741         |16.910995223          |5.08190619937         |0.252441214374        |-33.2374748772        |0.450874036409        |-10.0873452933        |0.300985365506        |18.179413             |19.935034             |16.84473              |3.0903034             |2.179                 |1.0                   |probable-member       |11.768                |0.244                 |3003                  |intermediate          |
Praesepe              |EPIC 211899790        |1.8267                |660197019550544256    |131.40348407          |18.7235765639         |5.50337709281         |0.151969985221        |-37.4123056447        |0.275860505026        |-11.7522713355        |0.192214056943        |17.683899             |19.42788              |16.373219             |3.0546608             |1.105                 |1.0                   |probable-member       |11.538                |0.265                 |3042                  |intermediate          |
Praesepe              |EPIC 211995082        |26.5908               |661749048932896512    |131.418544675         |20.1737430414         |5.48385996676         |0.0746528672549       |-37.521167553         |0.123822095474        |-12.6812529831        |0.0761205293439       |16.246347             |17.662643             |15.070395             |2.592248              |0.941                 |1.0                   |probable-member       |10.174                |0.409                 |3283                  |bright                |
Praesepe              |EPIC 211890182        |2.3401                |660191934309271424    |131.420139672         |18.582553671          |5.30932462717         |0.203885641533        |-35.8574529338        |0.355998036853        |-11.7103624577        |0.232862802599        |18.184969             |19.92096              |16.839869             |3.081091              |0.777                 |1.0                   |probable-member       |11.765                |0.244                 |3004                  |intermediate          |
Praesepe              |EPIC 212014492        |17.8294               |661775265413200640    |131.441037777         |20.4946845075         |5.57688224327         |0.0702899151673       |-38.4162775709        |0.129907788412        |-14.0105801529        |0.0730472883072       |15.598496             |16.870617             |14.469619             |2.400998              |1.614                 |1.0                   |probable-member       |9.497                 |0.483                 |3429                  |bright                |
Praesepe              |EPIC 211921647        |1.815                 |661051679386429952    |131.443721118         |19.0494097381         |5.5643930073          |0.0771408977171       |-38.9644944487        |0.114912389793        |-12.8541629337        |0.0664942992606       |7.981543              |8.108491              |7.7996397             |0.30885124            |1.69                  |1.0                   |probable-member       |2.112                 |1.735                 |7720                  |bright                |
Praesepe              |EPIC 212027502        |6.2031                |661829588159547392    |131.448977495         |20.7128788405         |5.51281732209         |0.132984683226        |-37.7796464926        |0.225176851659        |-14.2778701077        |0.159916822927        |17.238192             |18.928453             |15.951036             |2.977417              |1.244                 |1.0                   |probable-member       |11.391                |0.278                 |3066                  |bright                |
Praesepe              |EPIC 211958687        |1.1931                |661154522379748480    |131.449678263         |19.6051621558         |5.58180709652         |0.124715359566        |-36.9261996533        |0.200320233412        |-11.8154964189        |0.11508328618         |17.077059             |18.832369             |15.764843             |3.0675259             |1.142                 |1.0                   |probable-member       |11.621                |0.257                 |3028                  |bright                |
Praesepe              |EPIC 212074153        |15.3599               |664989722016905728    |131.452633574         |21.5323448605         |5.41146526666         |0.0982818544842       |-39.2454631917        |0.152785862429        |-14.3056280902        |0.090298140334        |16.414349             |17.960047             |15.18603              |2.7740164             |1.771                 |1.0                   |probable-member       |10.773                |0.344                 |3170                  |bright                |
Praesepe              |EPIC 211946708        |21.0295               |661078896595610240    |131.464059811         |19.4241916023         |5.44132119964         |0.0728171699922       |-38.0860651371        |0.117508952646        |-13.1902096421        |0.0678854921302       |15.769218             |17.112766             |14.610002             |2.5027647             |1.09                  |1.0                   |probable-member       |9.861                 |0.444                 |3346                  |bright                |
Praesepe              |EPIC 212016828        |0.5861                |661775845232285312    |131.507988133         |20.534138932          |5.60555877613         |0.306038981138        |-37.3264247762        |0.567028116872        |-13.2921449791        |0.354086810665        |18.658579             |19.975657             |17.286531             |2.689125              |0.751                 |1.0                   |probable-member       |12.287                |0.206                 |2917                  |faint                 |
Praesepe              |EPIC 212078299        |1.5918                |664991817960938112    |131.538101133         |21.6079678953         |5.66503951112         |0.12702742261         |-41.0686368592        |0.208041592232        |-15.3123776592        |0.120810514558        |17.258123             |18.9401               |15.966238             |2.9738617             |2.99                  |1.0                   |probable-member       |11.382                |0.279                 |3068                  |bright                |
Praesepe              |EPIC 212148248        |0.3636                |689346717774359936    |131.542752395         |22.9957908428         |5.60008750992         |0.80371239775         |-37.8122528079        |1.2130519831          |-15.6577115723        |0.748790966333        |19.813246             |21.271698             |18.341396             |2.9303017             |1.398                 |1.0                   |probable-member       |13.443                |0.148                 |2724                  |faint                 |
Praesepe              |EPIC 211891774        |0.5939                |660225160176260992    |131.953435385         |18.6053749985         |5.34774315417         |0.108642378514        |-38.0673592836        |0.166931877484        |-12.3804803633        |0.100679322004        |16.733366             |18.412056             |15.451962             |2.9600935             |1.08                  |1.0                   |probable-member       |11.346                |0.283                 |3074                  |bright                |
Praesepe              |EPIC 211928574        |1.4922                |660327960217390848    |131.960356144         |19.1530229706         |5.15815510698         |0.127730587389        |-37.7424893305        |0.211818770733        |-11.44551269          |0.123471473368        |17.41185              |19.053106             |16.13099              |2.9221172             |1.417                 |1.0                   |probable-member       |11.246                |0.293                 |3091                  |bright                |
Praesepe              |EPIC 211927174        |1.8778                |660327685339473152    |131.974177047         |19.1314411084         |5.4179043205          |0.136398092476        |-37.243237052         |0.227953510496        |-12.2813253363        |0.136990921073        |17.46631              |19.094852             |16.17489              |2.919962              |0.775                 |1.0                   |probable-member       |11.241                |0.293                 |3092                  |bright                |
Praesepe              |EPIC 212008913        |2.2464                |661591475172494464    |132.000837195         |20.401819853          |5.42934226287         |0.228972202335        |-39.4881807537        |0.316673335123        |-13.8031161992        |0.17158514301         |17.745138             |19.465906             |16.432352             |3.033554              |1.729                 |1.0                   |probable-member       |11.496                |0.268                 |3048                  |intermediate          |
Praesepe              |EPIC 211973202        |1.6312                |661490693763838976    |132.00519714          |19.8274909048         |5.33266311688         |0.175159528372        |-36.9353856368        |0.266845096179        |-13.0648516073        |0.152373287792        |17.4716               |19.142946             |16.190674             |2.9522724             |0.453                 |1.0                   |probable-member       |11.325                |0.285                 |3078                  |bright                |
Praesepe              |EPIC 211896596        |2.9752                |660225916090501376    |132.007071491         |18.6770718295         |5.36391484677         |0.0455874280146       |-38.1760204182        |0.0727166758191       |-11.9926274916        |0.047469872018        |10.246216             |10.6058235            |9.749912              |0.85591125            |1.238                 |1.0                   |probable-member       |4.777                 |1.047                 |5752                  |bright                |
Praesepe              |EPIC 211949871        |15.9493               |661091609698913024    |132.020485982         |19.4704713042         |5.40975202487         |0.0957937824216       |-38.5372619789        |0.157332960175        |-12.748100067         |0.109456402222        |16.155714             |17.558458             |14.983583             |2.5748749             |1.269                 |1.0                   |probable-member       |10.113                |0.416                 |3295                  |bright                |
Praesepe              |EPIC 211978972        |1.9338                |661492274311844352    |132.030885865         |19.9163914367         |5.12572642114         |0.142268483849        |-37.6752647699        |0.225288366956        |-13.0607585695        |0.138600047588        |17.384491             |19.038218             |16.104576             |2.9336414             |1.074                 |1.0                   |probable-member       |11.276                |0.29                  |3086                  |bright                |
Praesepe              |EPIC 212127087        |18.4042               |689130461877120256    |132.061360867         |22.558974082          |5.69408577256         |0.0466943886995       |-38.7285450557        |0.0693044460864       |-14.6787169214        |0.0421081886146       |14.97904              |16.110216             |13.920832             |2.1893845             |2.26                  |1.0                   |probable-member       |8.824                 |0.553                 |3613                  |bright                |
Praesepe              |EPIC 211771577        |11.1526               |658275691700414592    |132.071754679         |16.9131595566         |5.40637440098         |0.0249727534303       |-32.9446053903        |0.0423793207864       |-8.21772474052        |0.0257980759646       |13.165214             |13.861692             |12.36393              |1.4977627             |3.253                 |1.0                   |non-member            |7.046                 |0.721                 |4405                  |bright                |
Praesepe              |EPIC 211892240        |20.7332               |660230348496832128    |132.09373744          |18.6123875774         |5.31132168761         |0.0601999907054       |-36.8904425936        |0.1051377212          |-11.3261040807        |0.061406745914        |15.861176             |17.169027             |14.7172365            |2.4517908             |1.12                  |1.0                   |probable-member       |9.679                 |0.463                 |3386                  |bright                |
Praesepe              |EPIC 211973760        |13.1716               |661488052360088704    |132.098075736         |19.8365532818         |5.56522502475         |0.0960617246218       |-37.9988321909        |0.153071351902        |-13.1334656715        |0.0941858804158       |16.569553             |18.087402             |15.347744             |2.7396584             |1.262                 |1.0                   |probable-member       |10.662                |0.356                 |3190                  |bright                |
Praesepe              |EPIC 212129540        |2.0978                |689132145504296064    |132.108268882         |22.6086466041         |5.35659827219         |0.136063858783        |-40.162089323         |0.223547094228        |-14.8715588787        |0.145247034927        |17.333128             |19.002262             |16.063969             |2.9382935             |2.29                  |1.0                   |probable-member       |11.289                |0.289                 |3084                  |bright                |
Praesepe              |EPIC 211915085        |0.6935                |660309646476713216    |132.125125554         |18.9509029263         |5.77649115811         |0.248270709218        |-39.9242051964        |0.434083791734        |-12.9043072178        |0.263670655061        |18.694183             |20.46915              |17.304705             |3.1644459             |2.02                  |1.0                   |probable-member       |12.325                |0.204                 |2911                  |faint                 |
Praesepe              |EPIC 211968460        |0.7938                |661486158278348160    |132.127242803         |19.7519475871         |5.70422657361         |0.345437359605        |-38.2215794051        |0.546687461033        |-13.5318446313        |0.347017021184        |18.964933             |20.538387             |17.554205             |2.9841824             |1.171                 |1.0                   |probable-member       |12.595                |0.188                 |2867                  |faint                 |
Praesepe              |EPIC 211828967        |1.1265                |659887915048535680    |132.13309529          |17.728249168          |5.84405641991         |0.12555788736         |-39.3176297461        |0.201721995148        |-11.9219499313        |0.125842352946        |17.357834             |19.070168             |16.061712             |3.0084553             |2.386                 |1.0                   |probable-member       |11.472                |0.271                 |3052                  |bright                |
Praesepe              |EPIC 211773459        |5.9188                |658276035297795328    |132.136118295         |16.9398690245         |5.21467866899         |0.0737154235916       |-35.1959072174        |0.129343954264        |-8.26268111437        |0.0817332317678       |14.889292             |16.03566              |13.812378             |2.2232819             |2.92                  |1.0                   |probable-member       |8.923                 |0.543                 |3583                  |bright                |
Praesepe              |EPIC 211919763        |0.5438                |660310574189878784    |132.141958284         |19.0212508397         |5.43073003971         |0.63425783212         |-38.2532787992        |1.1908784827          |-12.7112699921        |0.756406138512        |19.251776             |21.102537             |17.651634             |3.450903              |                      |                      |no-info               |12.883                |0.172                 |2819                  |faint                 |
Praesepe              |EPIC 211980019        |25.6268               |661497638727087488    |132.143630421         |19.9325972381         |4.1347502636          |0.111513475382        |-36.6510126502        |0.156435030011        |-12.3266666344        |0.0866653900155       |15.450255             |16.734497             |14.311849             |2.4226484             |4.326                 |0.005                 |non-member            |9.575                 |0.475                 |3411                  |bright                |
Praesepe              |EPIC 211998192        |18.8523               |661573608108602752    |132.204573501         |20.2242059455         |5.36747825735         |0.043751570789        |-37.7958440531        |0.0776462624209       |-12.4876817169        |0.0460005842874       |15.156143             |16.288813             |14.0942335            |2.1945791             |0.943                 |1.0                   |probable-member       |8.837                 |0.552                 |3608                  |bright                |
Praesepe              |EPIC 212011394        |18.3688               |661598175321463936    |132.208100432         |20.4432761012         |5.22944835152         |0.0658485169983       |-37.4271985538        |0.0985278213074       |-12.5462761136        |0.0500660369209       |15.186316             |16.327185             |14.118636             |2.2085485             |0.92                  |1.0                   |probable-member       |8.877                 |0.548                 |3596                  |bright                |
Praesepe              |EPIC 212026716        |0.2993                |661699566613242880    |132.249452694         |20.6987399703         |4.91508032539         |0.176797457226        |-38.6054263773        |0.291042029685        |-13.4147958152        |0.190090666424        |17.929232             |19.85439              |16.554434             |3.2999554             |1.733                 |1.0                   |probable-member       |11.917                |0.233                 |2978                  |intermediate          |
Praesepe              |EPIC 212075509        |5.1339                |661997882157921664    |132.260217977         |21.5566370347         |5.13988664786         |0.112671889736        |-37.0769259414        |0.179971918659        |-13.9289142451        |0.111982912465        |16.448313             |18.128042             |15.176576             |2.9514666             |1.057                 |1.0                   |probable-member       |11.323                |0.285                 |3078                  |bright                |
Praesepe              |EPIC 212027750        |20.8374               |661699910210446848    |132.311330274         |20.7168745215         |4.39643680918         |0.0244790435184       |-45.4398897921        |0.0413388274822       |-13.1911454834        |0.0292928565593       |13.319321             |14.00448              |12.5261345            |1.4783459             |6.479                 |0.0                   |non-member            |7.001                 |0.725                 |4432                  |bright                |
Praesepe              |EPIC 212077095        |1.1331                |662003860752394880    |132.318671174         |21.5867122199         |7.49803852465         |0.0696022344005       |-31.7828758233        |0.124054033984        |-6.6430985048         |0.0735045698876       |15.266303             |16.765448             |14.062032             |2.7034159             |9.922                 |0.0                   |non-member            |10.543                |0.369                 |3212                  |bright                |
Praesepe              |EPIC 211738707        |0.3034                |610158378513683712    |132.334735448         |16.4484243222         |5.47605039861         |0.16885682667         |-36.6614916862        |0.305477790273        |-10.8790367983        |0.23697567225         |17.785631             |19.620901             |16.430141             |3.1907597             |1.332                 |1.0                   |probable-member       |11.779                |0.243                 |3001                  |intermediate          |
Praesepe              |EPIC 212112752        |4.1243                |689060883406994048    |132.341851754         |22.2727336421         |5.25885431189         |0.0720827223182       |-39.6030116214        |0.111559989264        |-14.0345143706        |0.0673426248871       |15.928544             |17.336767             |14.751383             |2.5853844             |1.906                 |1.0                   |probable-member       |10.15                 |0.411                 |3288                  |bright                |
Praesepe              |EPIC 211998837        |0.6686                |661527600418921600    |132.350056391         |20.2350720564         |5.30101102386         |0.134383310263        |-38.3659312845        |0.222142341415        |-12.9014269886        |0.142905714563        |17.549889             |19.43306              |16.21651              |3.216549              |1.16                  |1.0                   |probable-member       |11.945                |0.231                 |2974                  |intermediate          |
Praesepe              |EPIC 211885995        |9.1528                |660210522927784576    |132.361349541         |18.5220413965         |5.33062092214         |0.090972387163        |-39.2514467598        |0.165519443438        |-10.800339535         |0.11970225582         |14.612249             |15.643773             |13.601716             |2.042057              |2.067                 |1.0                   |probable-member       |8.435                 |0.59                  |3748                  |bright                |
Praesepe              |EPIC 212015247        |0.3535                |661588004838893568    |132.391083004         |20.5080307372         |5.39767555106         |0.0422637895579       |-38.1120843003        |0.0722224669405       |-13.108551607         |0.0503521834745       |9.225971              |9.442428              |8.901782              |0.5406456             |1.059                 |1.0                   |probable-member       |3.163                 |1.409                 |6758                  |bright                |
Praesepe              |EPIC 211716023        |13.3008               |610136701814354560    |132.451322503         |16.1309331109         |5.19040240433         |0.0368975642811       |-36.5774001589        |0.0703858083699       |-9.59105982027        |0.0503907301803       |12.291937             |12.781739             |11.666641             |1.115098              |2.201                 |1.0                   |probable-member       |5.86                  |0.868                 |5082                  |bright                |
Praesepe              |EPIC 211929493        |14.6203               |660317068180478336    |132.497237015         |19.1668883332         |5.13217450529         |0.102261580291        |-37.1063615502        |0.16720385628         |-12.0582882988        |0.107780571724        |16.876245             |18.511911             |15.606417             |2.9054947             |1.131                 |1.0                   |probable-member       |11.202                |0.297                 |3099                  |bright                |
Praesepe              |EPIC 211993552        |15.4537               |661528184534528896    |132.542579822         |20.1485477241         |5.49504564216         |0.0298014718224       |-38.3472306298        |0.049829569266        |-13.4669419688        |0.0346163865126       |14.287753             |15.227447             |13.33351              |1.8939362             |1.358                 |1.0                   |probable-member       |8.049                 |0.626                 |3905                  |bright                |
Praesepe              |EPIC 211947006        |8.4193                |660700561516668288    |132.577106762         |19.4284727066         |5.34356141794         |0.0511134983828       |-33.4751234911        |0.0793375164999       |-10.7245371075        |0.0487854055149       |12.4796915            |12.979278             |11.8437395            |1.1355381             |1.854                 |1.0                   |probable-member       |5.938                 |0.857                 |5034                  |bright                |
Praesepe              |EPIC 212027377        |1.109                 |661690736160492928    |132.646807363         |20.7103821752         |5.35475322196         |0.139150542854        |-39.235718972         |0.225295717386        |-13.258574551         |0.136768278917        |17.464418             |19.134937             |16.172556             |2.9623814             |1.572                 |1.0                   |probable-member       |11.352                |0.282                 |3073                  |bright                |
Praesepe              |EPIC 211981243        |1.5096                |661504506378724224    |132.650343473         |19.9518025114         |5.79572816709         |0.253883692219        |-39.9088147968        |0.415454553852        |-13.3018254604        |0.26250107274         |18.43122              |20.127651             |17.07827              |3.0493813             |2.037                 |1.0                   |probable-member       |12.028                |0.225                 |2960                  |intermediate          |
Praesepe              |EPIC 211972086        |7.4872                |660751581432060800    |132.707511259         |19.8100974821         |5.34767059806         |0.0873411095848       |-36.267293723         |0.168056221816        |-12.8692233211        |0.100137842828        |16.534134             |18.143528             |15.281938             |2.8615904             |0.163                 |1.0                   |probable-member       |11.059                |0.312                 |3121                  |bright                |
Praesepe              |EPIC 211918998        |1.5583                |660627753231184128    |132.749358403         |19.0098540965         |5.24305050762         |0.230793004176        |-37.9305904194        |0.329278981601        |-12.0350320863        |0.174383201685        |17.713173             |19.38866              |16.412704             |2.975956              |1.114                 |1.0                   |probable-member       |11.378                |0.28                  |3069                  |intermediate          |
Praesepe              |EPIC 212110857        |0.9238                |686066363488497408    |132.820082063         |22.2351299132         |5.3205787002          |0.14525399031         |-39.0016492729        |0.240619290998        |-14.9644885513        |0.170108469913        |17.66336              |19.412764             |16.365053             |3.0477104             |1.845                 |1.0                   |probable-member       |11.526                |0.266                 |3044                  |intermediate          |
Praesepe              |EPIC 211827466        |1.1353                |659920144486898944    |132.891146969         |17.7066982785         |5.54822803084         |0.234668864845        |-38.0744506438        |0.40665564258         |-11.5283280114        |0.30937234536         |18.27805              |19.906876             |16.929224             |2.9776516             |1.359                 |1.0                   |probable-member       |11.793                |0.242                 |2999                  |intermediate          |
Praesepe              |EPIC 212064701        |9.7692                |685766025015273856    |133.014261996         |21.3602307393         |6.59110725938         |0.0373912008886       |-29.0310431137        |0.0694558434648       |-9.94560002571        |0.0554457025216       |12.308469             |12.867763             |11.624339             |1.2434235             |6.892                 |0.0                   |non-member            |6.322                 |0.804                 |4813                  |bright                |
Praesepe              |EPIC 211951223        |1.5177                |660678429548883968    |133.165090466         |19.4912281222         |5.65910402619         |0.16255360599         |-39.59462544          |0.27464702979         |-12.8079961461        |0.192812025071        |17.871468             |19.635801             |16.544806             |3.0909958             |1.938                 |1.0                   |probable-member       |11.614                |0.258                 |3029                  |intermediate          |
Praesepe              |EPIC 211999627        |21.6587               |660862052286909312    |133.387460846         |20.2482087567         |5.36850560431         |0.0945580726302       |-38.0061605106        |0.155594845262        |-12.1000320629        |0.103624993997        |16.945568             |18.565176             |15.692502             |2.872674              |1.127                 |1.0                   |probable-member       |11.097                |0.308                 |3115                  |bright                |
Praesepe              |EPIC 211723172        |28.026                |611443230866052608    |133.415510263         |16.2286443345         |6.05146578899         |0.0947524516489       |-43.4617829646        |0.160625652931        |-11.6657171459        |0.104065095447        |16.294395             |17.9829               |15.017946             |2.9649544             |4.571                 |1.0                   |non-member            |11.359                |0.282                 |3072                  |bright                |
Praesepe              |EPIC 211938625        |13.8212               |660478013490829056    |133.444325614         |19.3039049876         |4.93913583638         |0.0556254319916       |-41.5989805048        |0.0985566190811       |-8.25467439363        |0.0630716024364       |14.134486             |15.047886             |13.18953              |1.8583555             |4.35                  |0.953                 |non-member            |7.956                 |0.635                 |3945                  |bright                |
Praesepe              |EPIC 211880808        |2.4978                |660348335542434048    |133.520692725         |18.4474466071         |5.74656258095         |0.173359076831        |-37.3977121064        |0.299145803974        |-11.7441888525        |0.224581337206        |18.016806             |19.753353             |16.68258              |3.0707722             |1.472                 |1.0                   |probable-member       |11.638                |0.256                 |3025                  |intermediate          |
Praesepe              |EPIC 212089563        |0.3074                |685806775664988928    |133.619886453         |21.8182991653         |5.91531484146         |0.268378139555        |-38.699884898         |0.539622468969        |-14.0327188395        |0.447717338588        |18.22295              |20.196123             |16.889933             |3.3061905             |1.725                 |1.0                   |probable-member       |11.95                 |0.231                 |2973                  |intermediate          |
Praesepe              |EPIC 212083165        |1.5346                |685792688172260608    |133.690448318         |21.699353712          |6.00432400022         |0.200399110504        |-42.5164325631        |0.285200612414        |-15.9578034589        |0.148121409537        |17.313206             |19.011837             |16.03106              |2.9807777             |3.914                 |1.0                   |non-member            |11.4                  |0.278                 |3065                  |bright                |
Praesepe              |EPIC 212008710        |23.5728               |660878991637884672    |133.759175576         |20.3982978081         |5.41001436119         |0.0244956092105       |-35.7252242122        |0.0427882847181       |-13.4735482079        |0.0285238650017       |13.524284             |14.254892             |12.703933             |1.5509596             |0.401                 |1.0                   |probable-member       |7.168                 |0.71                  |4332                  |bright                |
Praesepe              |EPIC 211923104        |17.1622               |660455473502515200    |133.793401958         |19.0698937182         |2.27242510513         |0.361022617149        |-33.8295087234        |0.575873094611        |-5.68705745488        |0.303256238468        |16.472252             |17.91629              |15.256591             |2.6596994             |                      |                      |no-info               |10.4                  |0.384                 |3239                  |bright                |
Praesepe              |EPIC 211937538        |0.2518                |660553978576244736    |134.007007026         |19.287592042          |5.17938425616         |0.511107771178        |-42.16405825          |0.839671489939        |-13.0054051742        |0.574486334882        |17.819271             |19.604536             |16.368664             |3.2358723             |                      |                      |no-info               |11.846                |0.238                 |2990                  |intermediate          |
Praesepe              |EPIC 212092636        |4.0667                |685854913658785024    |134.521466651         |21.8794877459         |4.91474071662         |0.135654901536        |-40.2976114182        |0.212381998149        |-10.5247567106        |0.116526243366        |16.689625             |18.121027             |15.496292             |2.6247349             |2.916                 |1.0                   |probable-member       |10.286                |0.397                 |3261                  |bright                |
Praesepe              |EPIC 211926605        |1.7937                |612468658601702272    |135.044077578         |19.1230458886         |6.30705341846         |0.390966485429        |-45.6312284582        |0.759084952935        |-14.4593837987        |0.59585343651         |18.276678             |20.179106             |16.898548             |3.2805576             |                      |                      |no-info               |11.959                |0.23                  |2972                  |intermediate          |
NGC6811               |KIC 9095289           |13.2243633            |2127962819783332608   |294.149462768         |45.4229549533         |0.855357200436        |0.0224600885405       |-3.31595935617        |0.0409086236617       |-8.66337204488        |0.0420180331357       |15.287419             |15.661584             |14.744839             |0.9167452             |0.76                  |0.999                 |probable-member       |5.001                 |0.987                 |5697                  |bright                |
NGC6811               |KIC 9286138           |10.967083             |2128006662810036224   |293.958936852         |45.7826114941         |0.908001689004        |0.0338285992783       |-3.46375894228        |0.0637716969368       |-9.00363125328        |0.0649715548744       |16.092148             |16.555376             |15.452803             |1.1025734             |1.07                  |0.997                 |probable-member       |5.776                 |0.861                 |5200                  |bright                |
NGC6811               |KIC 9410241           |6.8940611             |2128096616604445312   |294.278257153         |45.971841277          |0.851555181276        |0.0210189037945       |-3.4036853481         |0.0391862206932       |-8.74224979699        |0.0446579150813       |14.679055             |15.004242             |14.1960125            |0.80822945            |0.508                 |0.999                 |probable-member       |4.498                 |1.079                 |6010                  |bright                |
NGC6811               |KIC 9411496           |9.8150816             |2080057785357418240   |294.741686175         |45.9032128295         |0.835051697118        |0.0300091055261       |-3.43762335195        |0.0626657728935       |-8.59053937864        |0.057723924266        |14.948611             |15.284549             |14.444932             |0.8396168             |1.092                 |0.995                 |probable-member       |4.648                 |1.05                  |5918                  |bright                |
NGC6811               |KIC 9469735           |9.6129608             |2128018379481370880   |293.778836772         |46.0064745148         |0.8524834097          |0.0346877691713       |-3.34913285201        |0.0624954912789       |-8.85771105648        |0.0590383310701       |15.584609             |15.998334             |15.012193             |0.9861412             |0.441                 |0.999                 |probable-member       |5.295                 |0.936                 |5507                  |bright                |
NGC6811               |KIC 9469760           |11.3550882            |2128018826157984512   |293.790847372         |46.0366709488         |0.812834411127        |0.0332370405432       |-3.3628816168         |0.0663066103194       |-8.8248144816         |0.0638848383824       |15.762548             |16.205204             |15.172668             |1.0325356             |0.935                 |0.996                 |probable-member       |5.488                 |0.904                 |5383                  |bright                |
NGC6811               |KIC 9469799           |2.4987049             |2128018963596952832   |293.80535627          |46.0620360774         |0.870011211979        |0.0192106490858       |-3.41649864424        |0.0352504145078       |-8.95239234988        |0.0332003041923       |13.896061             |14.154566             |13.482961             |0.6716051             |0.737                 |0.999                 |probable-member       |3.776                 |1.229                 |6444                  |bright                |
NGC6811               |KIC 9469908           |10.8150969            |2128020166187804288   |293.843936071         |46.0481042394         |0.854613996827        |0.039248541286        |-3.29611201879        |0.0704185438025       |-8.93750267255        |0.0661935115243       |15.799514             |16.239426             |15.211541             |1.0278845             |0.752                 |0.998                 |probable-member       |5.468                 |0.907                 |5395                  |bright                |
NGC6811               |KIC 9470057           |12.6852322            |2128019307193856768   |293.903857504         |46.0334986499         |0.70841220135         |0.151461783054        |-2.96384889644        |0.278148587659        |-8.82951032284        |0.250407533167        |17.124899             |17.835297             |16.317125             |1.5181713             |1.025                 |0.872                 |possible-member       |7.079                 |0.703                 |4421                  |bright                |
NGC6811               |KIC 9470987           |9.546422              |2128099670319729408   |294.227018799         |46.0956990811         |0.890807903547        |0.0381404328994       |-3.34178329691        |0.0648006123247       |-8.91122593458        |0.0526416188419       |15.168624             |15.527103             |14.646855             |0.88024807            |0.599                 |0.999                 |probable-member       |4.837                 |1.016                 |5800                  |bright                |
NGC6811               |KIC 9471038           |10.8172264            |2128099502822797952   |294.246591575         |46.0984903486         |0.963870135012        |0.0425692521822       |-3.32638664316        |0.0829245314133       |-8.70825796412        |0.0757837590393       |15.488152             |15.97977              |14.84981              |1.1299601             |1.212                 |0.995                 |probable-member       |5.885                 |0.845                 |5131                  |bright                |
NGC6811               |KIC 9471158           |13.039609             |2128098433369035392   |294.284591608         |46.0070363872         |0.894896848833        |0.0964365320477       |-3.44166697529        |0.202976069679        |-8.75990629447        |0.18033535462         |17.39434              |18.06645              |16.574224             |1.4922256             |0.203                 |0.994                 |probable-member       |7.015                 |0.709                 |4458                  |bright                |
NGC6811               |KIC 9471304           |23.0231762            |2128098712548536320   |294.335059411         |46.050796431          |0.965306776573        |0.0991476370718       |-3.71205422152        |0.234006238497        |-8.88112751199        |0.184580155334        |17.397635             |18.135893             |16.564167             |1.5717258             |0.913                 |0.984                 |probable-member       |7.214                 |0.69                  |4348                  |bright                |
NGC6811               |KIC 9471316           |11.7527542            |2128098746908279680   |294.339566938         |46.0600274559         |0.830614270487        |0.0371146149705       |-3.47072261421        |0.0679934109183       |-8.91901223403        |0.0665873452811       |15.56074              |15.980666             |14.991288             |0.989378              |0.859                 |0.997                 |probable-member       |5.308                 |0.934                 |5498                  |bright                |
NGC6811               |KIC 9471344           |6.4320755             |2128098849987500160   |294.348607144         |46.0660983826         |0.879534409727        |0.0244061833936       |-3.34685647278        |0.0442888033482       |-8.6132426886         |0.0438018758687       |14.515208             |14.820169             |14.046594             |0.7735758             |0.837                 |0.998                 |probable-member       |4.326                 |1.112                 |6114                  |bright                |
NGC6811               |KIC 9471356           |12.5968885            |2128098884347245184   |294.35313922          |46.0852882963         |0.870222230669        |0.09233141981         |-3.38467804076        |0.172115280771        |-8.67245887102        |0.180052089738        |17.257174             |17.948647             |16.456818             |1.4918289             |0.323                 |0.994                 |probable-member       |7.014                 |0.71                  |4459                  |bright                |
NGC6811               |KIC 9471542           |11.6726284            |2128095448373405056   |294.419713877         |46.003340971          |0.890383397216        |0.099809894427        |-3.02468987535        |0.179229913566        |-8.56194862071        |0.238842369931        |17.423004             |18.224821             |16.551483             |1.6733379             |1.1                   |0.954                 |probable-member       |7.473                 |0.665                 |4211                  |bright                |
NGC6811               |KIC 9472016           |12.6864548            |2080062419620756608   |294.571397715         |46.0207486334         |0.847231391128        |0.095823918159        |-3.0675550846         |0.16679999919         |-8.73404991445        |0.2185454329          |17.28236              |18.075115             |16.395113             |1.6800022             |0.926                 |0.97                  |probable-member       |7.49                  |0.664                 |4202                  |bright                |
NGC6811               |KIC 9531214           |13.3140497            |2128161934468480512   |293.840504588         |46.186873196          |0.993435281573        |0.0675128538509       |-3.5908271258         |0.129778995639        |-8.51875522841        |0.109774896138        |16.704992             |17.411043             |15.882506             |1.5285368             |1.537                 |0.96                  |probable-member       |7.105                 |0.701                 |4407                  |bright                |
NGC6811               |KIC 9531467           |11.1964331            |2128019994389145728   |293.945663272         |46.1074890102         |0.895477353729        |0.036278281847        |-3.55316334932        |0.0643138938563       |-8.78511333357        |0.0569352690383       |15.51036              |15.916216             |14.94276              |0.9734554             |0.767                 |0.998                 |probable-member       |5.242                 |0.945                 |5541                  |bright                |
NGC6811               |KIC 9531969           |10.9653082            |2128111700529585024   |294.121468092         |46.1244867033         |0.894327700565        |0.0720052631057       |-3.28394399467        |0.131319771714        |-8.85336592372        |0.105895365363        |16.526072             |17.071651             |15.84624              |1.2254114             |0.435                 |0.997                 |probable-member       |6.234                 |0.798                 |4919                  |bright                |
NGC6811               |KIC 9531975           |10.8910246            |2128111700529584000   |294.122580374         |46.1193918653         |0.88125231663         |0.0544984010985       |-3.29499915865        |0.0942145499577       |-8.78655574896        |0.0873006219649       |16.293009             |16.804499             |15.63467              |1.1698284             |0.366                 |0.998                 |probable-member       |6.032                 |0.824                 |5040                  |bright                |
NGC6811               |KIC 9532052           |10.4464426            |2128112181565948800   |294.153350454         |46.1663975743         |0.857967716612        |0.0507943179958       |-3.42419531299        |0.0925188296181       |-8.67864044648        |0.0769832875663       |16.172342             |16.67011              |15.520743             |1.1493673             |0.507                 |0.998                 |probable-member       |5.957                 |0.835                 |5086                  |bright                |
NGC6811               |KIC 9532127           |9.9519072             |2128111975407524480   |294.181966692         |46.1536052014         |0.853620397191        |0.0328349919886       |-3.32963739383        |0.0552435029388       |-8.72937169122        |0.0514080555557       |15.071943             |15.427861             |14.554704             |0.8731575             |0.486                 |0.999                 |probable-member       |4.804                 |1.021                 |5820                  |bright                |
NGC6811               |KIC 9532330           |16.2821331            |2128099910837923584   |294.252371427         |46.1177201934         |1.00998557129         |0.10272170591         |-2.91804973538        |0.186811082379        |-9.29637916223        |0.186064256808        |17.457237             |18.264555             |16.58944              |1.6751156             |1.943                 |0.574                 |possible-member       |7.478                 |0.665                 |4209                  |bright                |
NGC6811               |KIC 9532708           |12.1663437            |2128105550136530816   |294.383502116         |46.1927715499         |0.91078568445         |0.0834663156181       |-3.1839266828         |0.169661891908        |-8.55863183125        |0.197990534927        |17.114216             |17.84266              |16.280546             |1.5621147             |0.855                 |0.987                 |probable-member       |7.19                  |0.692                 |4361                  |bright                |
NGC6811               |KIC 9532828           |6.1719031             |2128102526479557248   |294.431064709         |46.1603643692         |0.886021542234        |0.0231561195309       |-3.33353060937        |0.0425704672415       |-9.02866583252        |0.0452152774618       |14.528062             |14.845111             |14.052072             |0.7930393             |1.101                 |0.997                 |probable-member       |4.425                 |1.093                 |6054                  |bright                |
NGC6811               |KIC 9532835           |11.8355474            |2128102526479557888   |294.434916107         |46.1576676264         |0.813353389915        |0.0750857698651       |-3.32765174967        |0.148804108674        |-8.43164098395        |0.157275916869        |17.072748             |17.866188             |16.199322             |1.6668663             |1.157                 |0.954                 |probable-member       |7.457                 |0.667                 |4220                  |bright                |
NGC6811               |KIC 9533215           |3.8429544             |2128103179314615296   |294.564285652         |46.1499573354         |0.843302164416        |0.0167035356045       |-3.39975703169        |0.0326285815163       |-8.75904638638        |0.0358064200323       |14.153858             |14.442627             |13.7107935            |0.73183346            |0.718                 |0.999                 |probable-member       |4.107                 |1.157                 |6245                  |bright                |
NGC6811               |KIC 9533430           |11.7532024            |2080064554225921792   |294.645691579         |46.1345240796         |0.743291308754        |0.0721079566762       |-3.30655070985        |0.144827075516        |-8.98299152281        |0.141924574794        |17.05377              |17.69717              |16.289974             |1.407196              |1.191                 |0.955                 |probable-member       |6.796                 |0.732                 |4593                  |bright                |
NGC6811               |KIC 9533567           |14.0755548            |2080088537323743360   |294.700299269         |46.188305188          |0.745856795722        |0.0917923692734       |-3.39383477788        |0.191680230641        |-8.69756957189        |0.205632195513        |17.77021              |18.550459             |16.888903             |1.6615562             |0.819                 |0.966                 |probable-member       |7.458                 |0.667                 |4219                  |intermediate          |
NGC6811               |KIC 9534045           |9.8148851             |2080086338300220032   |294.888560446         |46.1915016995         |0.871231729553        |0.0209064229215       |-3.37799112242        |0.0410069633524       |-8.7629818186         |0.0435647924689       |14.903834             |15.238419             |14.405252             |0.8331661             |0.152                 |0.999                 |probable-member       |4.617                 |1.056                 |5938                  |bright                |
NGC6811               |KIC 9591888           |2.2999594             |2128077168993658624   |293.415841006         |46.2040794948         |0.831516260376        |0.0163895973724       |-3.10529787556        |0.0305119094111       |-9.07467369004        |0.0302424952453       |14.011462             |14.275585             |13.594353             |0.68123245            |2.093                 |0.743                 |possible-member       |3.83                  |1.216                 |6411                  |bright                |
NGC6811               |KIC 9592939           |10.9659796            |2128162415503633920   |293.805233321         |46.2556430127         |0.866486101854        |0.0316514981304       |-3.39664184941        |0.0628654952918       |-8.81534439849        |0.0709080271424       |15.733226             |16.294386             |15.030665             |1.2637205             |0.139                 |0.999                 |probable-member       |6.368                 |0.781                 |4842                  |bright                |
NGC6811               |KIC 9593626           |11.4319649            |2128116540951535744   |294.059955242         |46.2921741808         |1.0066821503          |0.0658902958191       |-3.77052462092        |0.119391975376        |-8.80670774717        |0.0992387212469       |16.871153             |17.492552             |16.130497             |1.3620548             |1.724                 |0.973                 |probable-member       |6.68                  |0.743                 |4664                  |bright                |
NGC6811               |KIC 9593885           |10.1610088            |2128119087873695232   |294.160252152         |46.2569904584         |0.919163771122        |0.0255237347322       |-3.40633300654        |0.0465045435262       |-8.54472614079        |0.0463119457881       |15.201017             |15.59222              |14.64807              |0.94415               |1.397                 |0.991                 |probable-member       |5.118                 |0.966                 |5621                  |bright                |
NGC6811               |KIC 9593890           |11.4316874            |2128119087873694208   |294.161305556         |46.2529103143         |0.94139102037         |0.0574809473847       |-3.68374308765        |0.106637620351        |-8.74731800919        |0.105396668434        |16.75957              |17.387924             |16.018795             |1.3691292             |1.258                 |0.991                 |probable-member       |6.698                 |0.741                 |4653                  |bright                |
NGC6811               |KIC 9593926           |4.911696              |2128119190952918016   |294.174642945         |46.2599188182         |0.887142127898        |0.0192974521383       |-3.47665043039        |0.0351563692749       |-8.5530427492         |0.0357114513078       |14.3243265            |14.627962             |13.857054             |0.77090836            |1.207                 |0.996                 |probable-member       |4.312                 |1.115                 |6122                  |bright                |
NGC6811               |KIC 9593970           |18.1892757            |2128118228880232704   |294.190192757         |46.2167075558         |0.796798025039        |0.0991679458421       |-3.42361786621        |0.183107290113        |-8.63235960798        |0.181986894817        |17.339632             |18.0276               |16.535395             |1.4922047             |0.617                 |0.983                 |probable-member       |7.015                 |0.709                 |4458                  |bright                |
NGC6811               |KIC 9594079           |12.1677303            |2128118572477645824   |294.228163689         |46.2572977058         |0.863033881994        |0.061841880759        |-3.21409156835        |0.116372309721        |-8.7433002517         |0.119019182275        |16.813545             |17.412786             |16.086115             |1.3266716             |0.634                 |0.996                 |probable-member       |6.582                 |0.754                 |4722                  |bright                |
NGC6811               |KIC 9594099           |10.0909119            |2128118916075039360   |294.233004428         |46.2782458034         |0.834893521762        |0.0427292228742       |-3.51403756921        |0.0798057805176       |-8.57640317746        |0.0812101966          |16.139492             |16.613253             |15.503997             |1.1092558             |1.1                   |0.991                 |probable-member       |5.803                 |0.857                 |5182                  |bright                |
NGC6811               |KIC 9594287           |9.547576              |2128106477849445248   |294.297400935         |46.2076282355         |0.870763008331        |0.0242145164727       |-3.34392446473        |0.0452902699571       |-8.73573802622        |0.0469999268424       |14.904355             |15.255917             |14.392923             |0.86299324            |0.33                  |0.999                 |probable-member       |4.756                 |1.03                  |5850                  |bright                |
NGC6811               |KIC 9594399           |11.6706734            |2128108466414347264   |294.331310801         |46.2870564329         |0.802728470382        |0.0679813090699       |-3.17605370794        |0.119032130958        |-8.61146650437        |0.130411513164        |16.83958              |17.430824             |16.10801              |1.322815              |1.1                   |0.981                 |probable-member       |6.569                 |0.755                 |4729                  |bright                |
NGC6811               |KIC 9594642           |11.3526621            |2128107165044245888   |294.415095318         |46.2176016054         |0.922169460623        |0.0839236378324       |-3.33272439931        |0.155096719398        |-8.76831440728        |0.198176768124        |17.296888             |18.002733             |16.495497             |1.5072365             |0.375                 |0.996                 |probable-member       |7.053                 |0.706                 |4436                  |bright                |
NGC6811               |KIC 9594718           |12.5095749            |2128104141387273344   |294.440439694         |46.206964578          |0.938148465003        |0.0473961854603       |-3.39210864944        |0.0850646516539       |-8.48646968751        |0.107642292033        |16.239534             |16.74233              |15.598708             |1.1436224             |1.32                  |0.99                  |probable-member       |5.935                 |0.838                 |5100                  |bright                |
NGC6811               |KIC 9594739           |2.1811535             |2128107714800080384   |294.447814024         |46.2734000476         |0.856280126014        |0.0191306914972       |-3.43306741985        |0.034866296793        |-8.86576179292        |0.0362094607625       |13.890677             |14.150716             |13.479194             |0.67152214            |0.532                 |0.999                 |probable-member       |3.776                 |1.229                 |6444                  |bright                |
NGC6811               |KIC 9595006           |10.8903074            |2128128055765212416   |294.545259518         |46.2761302741         |0.809321380642        |0.0324905713416       |-3.53880604213        |0.0595217574908       |-8.79541627324        |0.0627379955725       |15.735264             |16.167881             |15.153887             |1.0139942             |1.182                 |0.989                 |probable-member       |5.41                  |0.917                 |5432                  |bright                |
NGC6811               |KIC 9595062           |11.197134             |2128127024973056512   |294.567639328         |46.2203698028         |0.881671119938        |0.0320880269973       |-3.38491174262        |0.0603330368726       |-8.47547392845        |0.0638637395649       |15.709183             |16.236206             |15.037662             |1.1985445             |1.343                 |0.989                 |probable-member       |6.138                 |0.81                  |4975                  |bright                |
NGC6811               |KIC 9595079           |2.8547623             |2128127265491233280   |294.573088443         |46.2627036414         |0.89470732479         |0.0168157031562       |-3.18673354719        |0.0312234770159       |-8.96653243139        |0.0324405520779       |14.132374             |14.379604             |13.676902             |0.7027025             |1.33                  |0.995                 |probable-member       |3.948                 |1.19                  |6339                  |bright                |
NGC6811               |KIC 9595396           |9.2849579             |2080090461468747904   |294.690598732         |46.2636631397         |0.855123773221        |0.0195395638832       |-3.2871185052         |0.0399120893224       |-8.64200162122        |0.0359217432378       |14.657564             |14.992212             |14.16024              |0.8319721             |0.918                 |0.998                 |probable-member       |4.611                 |1.057                 |5942                  |bright                |
NGC6811               |KIC 9595731           |11.6724758            |2080089877353291136   |294.82524027          |46.2978845712         |0.842624947129        |0.043577813967        |-3.40041708931        |0.0937595317327       |-8.62665586669        |0.090878171359        |16.521118             |17.072035             |15.8424015            |1.2296333             |0.737                 |0.996                 |probable-member       |6.249                 |0.796                 |4910                  |bright                |
NGC6811               |KIC 9654627           |10.8150148            |2128122420768295808   |294.065183967         |46.3025869445         |0.891104398367        |0.0321639098261       |-3.32971541851        |0.0633281772619       |-8.80570382525        |0.052440573916        |15.730668             |16.157576             |15.148177             |1.0093985             |0.383                 |0.999                 |probable-member       |5.391                 |0.92                  |5444                  |bright                |
NGC6811               |KIC 9654808           |10.9662189            |2128123069303321472   |294.125991186         |46.3707964881         |0.785696763035        |0.0362727562926       |-3.41577755061        |0.0657085990221       |-8.54521836046        |0.0652584716949       |16.033258             |16.524105             |15.398874             |1.1252308             |1.625                 |0.938                 |probable-member       |5.867                 |0.848                 |5142                  |bright                |
NGC6811               |KIC 9654881           |0.9963267             |2128119671989265024   |294.155152642         |46.3063640428         |0.858516222814        |0.0220434364881       |-3.15346666445        |0.0404948081184       |-8.89546348574        |0.0364253922891       |13.594755             |13.839236             |13.19666              |0.6425762             |1.205                 |0.995                 |probable-member       |3.603                 |1.268                 |6550                  |bright                |
NGC6811               |KIC 9654919           |11.0427799            |2128119671989269504   |294.169898416         |46.3042564004         |0.890803854989        |0.0422766678554       |-3.48503575043        |0.0878150811578       |-8.69784292899        |0.0738237212698       |15.996923             |16.469624             |15.380414             |1.0892096             |0.584                 |0.998                 |probable-member       |5.721                 |0.869                 |5234                  |bright                |
NGC6811               |KIC 9654924           |1.7631725             |2128121561774912128   |294.17151751          |46.3859356637         |0.891511297994        |0.0164678662228       |-3.29193611716        |0.0284872695923       |-8.86413352485        |0.0287803643921       |13.63469              |13.870518             |13.248909             |0.62160873            |0.709                 |0.999                 |probable-member       |3.471                 |1.299                 |6631                  |bright                |
NGC6811               |KIC 9654970           |10.3724966            |2128121561774914304   |294.187099227         |46.3741050295         |0.920521852232        |0.0446510974755       |-3.18436100583        |0.0736857334493       |-8.77656127238        |0.0770176472613       |16.110813             |16.58033              |15.481767             |1.0985632             |1.017                 |0.995                 |probable-member       |5.759                 |0.864                 |5210                  |bright                |
NGC6811               |KIC 9654981           |12.6843691            |2128121458695701888   |294.191794385         |46.3781624769         |0.873407771899        |0.0292731589551       |-3.34324939414        |0.0497346540365       |-8.74091287013        |0.0517005381239       |15.265011             |15.703936             |14.666142             |1.0377932             |0.308                 |0.999                 |probable-member       |5.51                  |0.901                 |5369                  |bright                |
NGC6811               |KIC 9655067           |12.6847897            |2128120492322841728   |294.219319532         |46.3264991134         |0.863954321551        |0.0920572763782       |-3.34010211122        |0.170549182825        |-9.03570496574        |0.169416479481        |17.403595             |18.11053              |16.598139             |1.512392              |0.684                 |0.99                  |probable-member       |7.065                 |0.704                 |4429                  |bright                |
NGC6811               |KIC 9655172           |10.9660835            |2128120256104862464   |294.262383854         |46.3129467498         |0.90309572484         |0.0331539888187       |-3.26992075253        |0.06174371409         |-8.94189410648        |0.0663311910924       |15.412502             |15.805987             |14.858061             |0.9479265             |0.922                 |0.998                 |probable-member       |5.134                 |0.963                 |5611                  |bright                |
NGC6811               |KIC 9655225           |10.8911295            |2128121012019139584   |294.28280449          |46.3700510981         |0.819854584974        |0.0434146127226       |-3.39449105801        |0.0744115930462       |-8.82664190405        |0.082297215148        |16.036322             |16.51698              |15.414275             |1.102704              |0.666                 |0.997                 |probable-member       |5.776                 |0.861                 |5199                  |bright                |
NGC6811               |KIC 9655226           |10.445817             |2128120393543835648   |294.282970292         |46.340061343          |0.884096194913        |0.0428619825038       |-3.5276892121         |0.0792935511169       |-8.69615971073        |0.08850534869         |15.899509             |16.468094             |15.200164             |1.26793               |0.685                 |0.998                 |probable-member       |6.383                 |0.779                 |4834                  |bright                |
NGC6811               |KIC 9655268           |6.9423313             |2128120908939932032   |294.293373503         |46.3756665512         |0.89345546878         |0.0247958050146       |-3.32650316216        |0.0399528026323       |-8.6871154855         |0.0481368242376       |14.520243             |14.82804              |14.050338             |0.77770233            |0.672                 |0.999                 |probable-member       |4.348                 |1.108                 |6101                  |bright                |
NGC6811               |KIC 9655282           |5.7537894             |2128108539434091392   |294.29949041          |46.3021991219         |0.841255549787        |0.0284059847089       |-3.28802055158        |0.0452487036413       |-8.82667427338        |0.0497668597381       |14.370383             |14.66211              |13.918603             |0.7435074             |0.724                 |0.998                 |probable-member       |4.17                  |1.144                 |6207                  |bright                |
NGC6811               |KIC 9655306           |14.8937473            |2128108539434096256   |294.308183663         |46.3067822643         |0.845319354743        |0.0201353899135       |-3.46512854124        |0.0348979696216       |-8.86189507842        |0.0424226742931       |13.596387             |13.874339             |13.162784             |0.7115555             |0.752                 |0.999                 |probable-member       |3.996                 |1.18                  |6311                  |bright                |
NGC6811               |KIC 9655310           |9.9527502             |2128120702781492352   |294.309278946         |46.3381452206         |0.88563446657         |0.0202407401363       |-3.53227277301        |0.0359707514085       |-8.46136434683        |0.0380388306775       |14.032737             |14.356804             |13.549481             |0.8073225             |1.663                 |0.972                 |probable-member       |4.493                 |1.08                  |6013                  |bright                |
NGC6811               |KIC 9655315           |10.4466915            |2128120840220460544   |294.310187873         |46.3706195006         |0.915389728537        |0.027852392769        |-3.50511074853        |0.0466198514967       |-8.75409592291        |0.0536431424901       |15.10048              |15.457318             |14.574266             |0.8830519             |0.92                  |0.999                 |probable-member       |4.85                  |1.013                 |5792                  |bright                |
NGC6811               |KIC 9655331           |12.4230204            |2128108573793837568   |294.317277192         |46.3047409622         |0.825279960079        |0.0396058710409       |-3.39976068078        |0.0715445397767       |-8.76292886916        |0.0769893502424       |15.806348             |16.359098             |15.117337             |1.2417612             |0.647                 |0.998                 |probable-member       |6.291                 |0.79                  |4886                  |bright                |
NGC6811               |KIC 9655355           |11.4314165            |2128144342281521152   |294.32341649          |46.3950608384         |0.894505380942        |0.0182453305592       |-3.37910945141        |0.0303392533892       |-8.85160532583        |0.0336173107918       |13.681641             |13.970352             |13.234322             |0.7360306             |0.553                 |0.999                 |probable-member       |4.13                  |1.152                 |6230                  |bright                |
NGC6811               |KIC 9655357           |1.7700735             |2128108951750969088   |294.324209609         |46.3185282433         |0.911804535248        |0.0260523813965       |-3.65307684593        |0.0423499200778       |-8.72218013254        |0.0393942833762       |13.722147             |13.973755             |13.316022             |0.65773296            |1.429                 |0.993                 |probable-member       |3.694                 |1.247                 |6494                  |bright                |
NGC6811               |KIC 9655385           |3.1033962             |2128109123549687680   |294.334805656         |46.3683878832         |0.86233496797         |0.0184017449626       |-3.48688115667        |0.0300152220114       |-8.79005459453        |0.0353726891359       |14.034973             |14.30473              |13.607095             |0.69763565            |0.516                 |0.999                 |probable-member       |3.92                  |1.196                 |6356                  |bright                |
NGC6811               |KIC 9655390           |11.918355             |2128144376641264768   |294.338236662         |46.3908013986         |0.682052402893        |0.127081933393        |-3.67850119215        |0.21769438919         |-8.70884282896        |0.236320519899        |16.805077             |17.511442             |15.964551             |1.5468912             |1.106                 |0.737                 |possible-member       |7.151                 |0.696                 |4382                  |bright                |
NGC6811               |KIC 9655417           |13.1316795            |2128109123549689856   |294.348314759         |46.3570924214         |0.917347133802        |0.0354664942951       |-3.51750422007        |0.0640659940396       |-8.73005150702        |0.0687338454712       |15.608219             |16.09689              |14.963493             |1.1333961             |0.884                 |0.998                 |probable-member       |5.897                 |0.844                 |5123                  |bright                |
NGC6811               |KIC 9655435           |11.8348465            |2128132586950838912   |294.353736209         |46.3711354835         |0.991379186746        |0.0396037224051       |-3.58313533983        |0.0661340655127       |-8.84185812239        |0.079150432603        |15.989247             |16.452288             |15.366729             |1.0855589             |1.781                 |0.974                 |probable-member       |5.706                 |0.871                 |5244                  |bright                |
NGC6811               |KIC 9655450           |13.3186121            |2128108706932566272   |294.358977771         |46.3178339647         |1.09660052563         |0.106901500792        |-3.19200744713        |0.192619387713        |-8.77368705415        |0.22678407878         |17.431496             |18.230003             |16.517902             |1.712101              |1.293                 |0.969                 |probable-member       |7.572                 |0.656                 |4159                  |bright                |
NGC6811               |KIC 9655458           |9.7470684             |2128132522531527040   |294.361134715         |46.3654063044         |0.886394383524        |0.0247024988081       |-3.40006026781        |0.0416249301307       |-8.75071480125        |0.0479906314848       |14.7839               |15.1891575            |14.218907             |0.9702501             |0.321                 |0.999                 |probable-member       |5.229                 |0.947                 |5550                  |bright                |
NGC6811               |KIC 9655469           |10.6683321            |2128108814312039040   |294.365563394         |46.3266047106         |0.814584578115        |0.0434477931212       |-3.30292216087        |0.0807802820309       |-8.89198368463        |0.08530554648         |16.067644             |16.549                |15.440642             |1.1083574             |0.881                 |0.995                 |probable-member       |5.8                   |0.858                 |5184                  |bright                |
NGC6811               |KIC 9655556           |12.8613777            |2128132488171813376   |294.398970684         |46.3812262753         |0.883949493352        |0.0652714715043       |-3.38265809945        |0.115038238514        |-9.01010823279        |0.13173453415         |16.770166             |17.367212             |16.056538             |1.3106747             |0.701                 |0.996                 |probable-member       |6.529                 |0.76                  |4751                  |bright                |
NGC6811               |KIC 9655566           |11.1961308            |2128132282013368960   |294.400022687         |46.3515872477         |0.839426400918        |0.0819964316445       |-2.90554575847        |0.179268642312        |-8.91092177223        |0.198002529451        |17.119541             |17.819744             |16.308964             |1.5107803             |1.346                 |0.894                 |possible-member       |7.061                 |0.705                 |4431                  |bright                |
NGC6811               |KIC 9655568           |13.4074717            |2128132488171819776   |294.401387313         |46.3917512128         |1.01192763477         |0.0486589079889       |-3.49566711346        |0.08282849169         |-8.64026495539        |0.115119796057        |16.336374             |16.986713             |15.571738             |1.4149752             |1.688                 |0.972                 |probable-member       |6.816                 |0.73                  |4581                  |bright                |
NGC6811               |KIC 9655609           |10.7404032            |2128108024038073216   |294.409459845         |46.3205115326         |0.860531243835        |0.035044433773        |-3.34596699945        |0.0635196939141       |-8.58160201679        |0.0702699899028       |15.656297             |16.070896             |15.069822             |1.0010738             |0.909                 |0.997                 |probable-member       |5.356                 |0.926                 |5467                  |bright                |
NGC6811               |KIC 9655624           |1.4309032             |2128131526099125376   |294.41473859          |46.3367939873         |0.843798978947        |0.0176012006109       |-3.1665250776         |0.0306693598811       |-8.85661216564        |0.0338770455334       |13.08958              |13.314397             |12.630157             |0.6842394             |1.267                 |0.994                 |probable-member       |3.846                 |1.213                 |6401                  |bright                |
NGC6811               |KIC 9655677           |10.8178892            |2128131418719632000   |294.432761513         |46.3202207373         |0.838522435771        |0.0430551084791       |-3.43486863874        |0.0825844084484       |-8.80595884775        |0.1012633715          |16.148058             |16.63693              |15.513935             |1.1229954             |0.466                 |0.998                 |probable-member       |5.859                 |0.849                 |5147                  |bright                |
NGC6811               |KIC 9655708           |2.3443918             |2128131216861127680   |294.442284162         |46.3023072125         |0.831940616547        |0.017939126286        |-3.23272361568        |0.0330505562076       |-8.81092225026        |0.0342272724174       |13.664793             |13.904826             |13.273818             |0.63100815            |1.184                 |0.995                 |probable-member       |3.532                 |1.284                 |6594                  |bright                |
NGC6811               |KIC 9655716           |3.3307865             |2128132075854974336   |294.444537014         |46.3849225934         |0.86759403153         |0.0182523387185       |-3.42253190929        |0.0304166120035       |-8.79250980962        |0.035639940655        |14.072189             |14.336035             |13.650619             |0.6854162             |0.198                 |1.0                   |probable-member       |3.853                 |1.211                 |6397                  |bright                |
NGC6811               |KIC 9655718           |3.0218697             |2128132075854975232   |294.445044275         |46.387785683          |0.867349046913        |0.0193943996805       |-3.30903266763        |0.034195863347        |-8.58531849057        |0.0382107239496       |14.460497             |14.782036             |13.967929             |0.81410694            |1.02                  |0.998                 |probable-member       |4.526                 |1.074                 |5993                  |bright                |
NGC6811               |KIC 9655727           |2.9630933             |2128132075854976896   |294.446255531         |46.3896508046         |0.868617499969        |0.0167338049798       |-3.52006943889        |0.0295540951686       |-8.86897740929        |0.0332755575765       |13.974875             |14.237411             |13.556503             |0.68090725            |0.709                 |0.999                 |probable-member       |3.828                 |1.217                 |6412                  |bright                |
NGC6811               |KIC 9655730           |2.0584314             |2128131216861484928   |294.447351317         |46.3127914037         |0.915848684584        |0.019378016606        |-3.38869780126        |0.0360826183444       |-8.77979767019        |0.0374980844801       |13.895078             |14.153576             |13.481363             |0.6722126             |0.938                 |0.999                 |probable-member       |3.78                  |1.228                 |6442                  |bright                |
NGC6811               |KIC 9655841           |13.9754515            |2128131285580614912   |294.484619267         |46.3119436962         |0.818075846125        |0.0623015016527       |-3.30517023161        |0.123438774791        |-8.65798494589        |0.14243376563         |16.849773             |17.442223             |16.132948             |1.3092747             |0.702                 |0.993                 |probable-member       |6.524                 |0.761                 |4753                  |bright                |
NGC6811               |KIC 9655882           |11.7530031            |2128131938416046336   |294.496433681         |46.3894896059         |0.938596057314        |0.0493994659732       |-3.28458789406        |0.086514706638        |-8.5034576491         |0.105170424038        |16.587616             |17.19815              |15.813368             |1.3847828             |1.33                  |0.984                 |probable-member       |6.738                 |0.737                 |4628                  |bright                |
NGC6811               |KIC 9655917           |8.9699049             |2128131869696568960   |294.510050394         |46.374177934          |0.877661635466        |0.0218693867441       |-3.42623628922        |0.0393611990843       |-8.8418723446         |0.0444046299303       |14.898507             |15.233988             |14.396615             |0.8373728             |0.289                 |0.999                 |probable-member       |4.637                 |1.052                 |5925                  |bright                |
NGC6811               |KIC 9655970           |12.598527             |2128130387927588992   |294.536418553         |46.3741481176         |0.903853610669        |0.0728994427738       |-3.50774546995        |0.133132567605        |-9.19243039376        |0.181932204362        |17.321981             |18.017767             |16.511805             |1.5059624             |1.143                 |0.986                 |probable-member       |7.049                 |0.706                 |4438                  |bright                |
NGC6811               |KIC 9656016           |6.2145643             |2128130426587581440   |294.549773202         |46.3892454366         |0.890794803759        |0.018009852135        |-3.43333911397        |0.0323505065269       |-8.85343536165        |0.0374300645811       |14.458668             |14.755919             |13.99734              |0.75857925            |0.527                 |0.999                 |probable-member       |4.247                 |1.128                 |6161                  |bright                |
NGC6811               |KIC 9656165           |9.5465832             |2128130186069010944   |294.609722493         |46.3517450689         |0.855311755656        |0.0201356126014       |-3.37971167585        |0.0387431660271       |-8.91794536043        |0.0368905131749       |14.892312             |15.230195             |14.396847             |0.8333483             |0.678                 |0.999                 |probable-member       |4.617                 |1.056                 |5937                  |bright                |
NGC6811               |KIC 9656349           |6.3860245             |2128129498874247168   |294.688931747         |46.3381231482         |0.884270799339        |0.0158873401387       |-3.62794575569        |0.0323834855497       |-9.01811754773        |0.0291012093577       |14.411142             |14.742649             |13.916358             |0.8262911             |1.539                 |0.989                 |probable-member       |4.584                 |1.063                 |5958                  |bright                |
NGC6811               |KIC 9656371           |10.74049              |2080090667627204736   |294.698202941         |46.3018681533         |0.857739615607        |0.0289135496857       |-3.46599133291        |0.0539690524374       |-8.81942475785        |0.0526381661052       |15.667877             |16.09217              |15.085111             |1.00706               |0.44                  |0.999                 |probable-member       |5.381                 |0.922                 |5451                  |bright                |
NGC6811               |KIC 9656480           |4.7406049             |2080097058538601088   |294.743994458         |46.3649909865         |0.882940554244        |0.0161851527322       |-3.30748626415        |0.0352024771145       |-8.86827035447        |0.0316567043826       |14.318378             |14.601659             |13.876862             |0.72479725            |0.56                  |0.999                 |probable-member       |4.067                 |1.165                 |6268                  |bright                |
NGC6811               |KIC 9656681           |12.0844364            |2080095993386737408   |294.821965539         |46.3276897423         |0.808819040287        |0.062134235669        |-3.48059931974        |0.133234133513        |-8.58582950978        |0.138660378           |17.182577             |17.849894             |16.40045              |1.4494438             |0.916                 |0.984                 |probable-member       |6.905                 |0.721                 |4526                  |bright                |
NGC6811               |KIC 9657183           |10.5931959            |2080094000522047872   |295.007796834         |46.3625544116         |1.0003646472          |0.0512891842048       |-3.2185129785         |0.11420742829         |-8.76165230585        |0.104395153398        |16.800844             |17.383766             |16.075693             |1.308073              |1.482                 |0.986                 |probable-member       |6.52                  |0.761                 |4756                  |bright                |
NGC6811               |KIC 9715549           |11.6722975            |2128126131620097280   |294.020978127         |46.4997477398         |0.836863206019        |0.0491785167256       |-3.30413222855        |0.0858625728225       |-8.74250010565        |0.090104464707        |16.659172             |17.372587             |15.858175             |1.5144119             |0.554                 |0.997                 |probable-member       |7.07                  |0.704                 |4426                  |bright                |
NGC6811               |KIC 9715637           |10.6666746            |2128124173114998272   |294.058924704         |46.4286021565         |0.868618278325        |0.0367071834223       |-3.53376326713        |0.0668530316849       |-8.82403123086        |0.0654096453875       |16.106247             |16.616228             |15.455522             |1.1607065             |0.624                 |0.998                 |probable-member       |5.999                 |0.829                 |5060                  |bright                |
NGC6811               |KIC 9715987           |10.3028154            |2128122283329454208   |294.188805408         |46.4543303026         |0.882094405517        |0.0243200615509       |-3.24514896064        |0.0426151287161       |-8.82227002197        |0.0483220830904       |15.140972             |15.505948             |14.618859             |0.8870888             |0.686                 |0.999                 |probable-member       |4.869                 |1.01                  |5780                  |bright                |
NGC6811               |KIC 9716008           |9.884778              |2128145785390512896   |294.200997544         |46.4767288532         |0.880331107515        |0.021411897848        |-3.4137738539         |0.0375096141541       |-8.96675530521        |0.0395196709783       |15.004274             |15.349801             |14.484844             |0.86495686            |0.8                   |0.999                 |probable-member       |4.766                 |1.028                 |5844                  |bright                |
NGC6811               |KIC 9716076           |2.4520059             |2128122008451548672   |294.227800982         |46.4176314464         |0.852328370506        |0.0159415906312       |-3.49090236985        |0.0258508251948       |-8.91779924793        |0.0328148107879       |13.350246             |13.56148              |12.991507             |0.569973              |0.892                 |0.999                 |probable-member       |3.173                 |1.373                 |6830                  |bright                |
NGC6811               |KIC 9716177           |10.8902845            |2128121218177579392   |294.259790535         |46.4154934101         |0.784179785479        |0.0407984524672       |-3.19587581317        |0.0663543435806       |-8.69900268212        |0.0841474225155       |15.966148             |16.420128             |15.355418             |1.0647097             |1.456                 |0.969                 |probable-member       |5.62                  |0.884                 |5298                  |bright                |
NGC6811               |KIC 9716189           |11.7530966            |2128145647951585152   |294.261204712         |46.4724490485         |0.852736427426        |0.0163190454626       |-3.69349723772        |0.0288405187894       |-8.90676707765        |0.0336007788378       |13.757385             |14.054052             |13.303914             |0.7501383             |1.589                 |0.981                 |probable-member       |4.203                 |1.137                 |6187                  |bright                |
NGC6811               |KIC 9716268           |10.8915415            |2128146025908733568   |294.29466245          |46.4959361348         |0.91431775599         |0.0376546685996       |-3.37838892324        |0.0643789078575       |-8.62947394762        |0.0767241649382       |16.008083             |16.580427             |15.302251             |1.2781763             |0.874                 |0.998                 |probable-member       |6.418                 |0.774                 |4813                  |bright                |
NGC6811               |KIC 9716302           |10.0906153            |2128144445360737408   |294.308827852         |46.4130212542         |0.930117786244        |0.0493059981866       |-3.34681448263        |0.0838604977872       |-8.58298833128        |0.103969067508        |16.467821             |17.007723             |15.782607             |1.2251158             |1.0                   |0.995                 |probable-member       |6.233                 |0.798                 |4919                  |bright                |
NGC6811               |KIC 9716378           |11.1966858            |2128145304354240128   |294.338172515         |46.4803795031         |0.98176809209         |0.0435180105727       |-3.44619700027        |0.0669514749347       |-8.72564544744        |0.0949401246115       |16.003826             |16.465343             |15.382795             |1.0825481             |1.379                 |0.993                 |probable-member       |5.694                 |0.873                 |5252                  |bright                |
NGC6811               |KIC 9716388           |11.7533684            |2128145304354240768   |294.33993544          |46.4794587973         |0.852385384474        |0.0730820283195       |-3.33461415477        |0.112738699912        |-9.36775939278        |0.166916954208        |16.970188             |17.627338             |16.176071             |1.4512672             |1.621                 |0.873                 |possible-member       |6.91                  |0.72                  |4523                  |bright                |
NGC6811               |KIC 9716395           |10.375556             |2128144582799716608   |294.342761298         |46.4357698424         |0.870320718469        |0.0383119960423       |-3.72000992895        |0.0646753829331       |-8.7448632            |0.0841171822001       |15.969866             |16.502504             |15.299241             |1.2032633             |1.415                 |0.982                 |probable-member       |6.155                 |0.808                 |4965                  |bright                |
NGC6811               |KIC 9716401           |5.3023472             |2128145098195807872   |294.344785621         |46.4693590907         |0.914442734298        |0.018610284402        |-3.5716667703         |0.0310402442068       |-8.70077961335        |0.0384993709897       |14.205172             |14.4990225            |13.757017             |0.74200535            |1.325                 |0.996                 |probable-member       |4.162                 |1.146                 |6211                  |bright                |
NGC6811               |KIC 9716435           |6.5215778             |2128144926397113728   |294.36092661          |46.4447390928         |0.896376834317        |0.0215600207705       |-3.39130204455        |0.0408443174635       |-8.65616323585        |0.0467856951426       |14.524971             |14.834597             |14.059772             |0.7748251             |0.776                 |0.999                 |probable-member       |4.333                 |1.111                 |6110                  |bright                |
NGC6811               |KIC 9716502           |9.6129818             |2128132694330246144   |294.385473636         |46.4008073394         |0.864370717128        |0.0252465024176       |-3.54278236947        |0.042135144792        |-8.6858083397         |0.055469709777        |15.124328             |15.474157             |14.584511             |0.88964653            |0.855                 |0.998                 |probable-member       |4.881                 |1.008                 |5773                  |bright                |
NGC6811               |KIC 9716650           |10.8151417            |2128134549756166272   |294.441549191         |46.4584491279         |0.861297048909        |0.0250406068989       |-3.53817094582        |0.0458055276475       |-8.92898141842        |0.0505156141122       |15.190294             |15.552655             |14.667439             |0.88521576            |0.92                  |0.998                 |probable-member       |4.86                  |1.011                 |5785                  |bright                |
NGC6811               |KIC 9716694           |10.3053493            |2128134446676949120   |294.458550873         |46.4347104525         |0.949747130818        |0.037877560701        |-3.31394318889        |0.0652470624561       |-8.61364158298        |0.0780715572279       |16.027184             |16.529673             |15.369501             |1.1601715             |1.317                 |0.991                 |probable-member       |5.997                 |0.829                 |5062                  |bright                |
NGC6811               |KIC 9716707           |10.5909605            |2128134618476431616   |294.463231607         |46.4764226203         |0.80099081828         |0.065810370839        |-3.70192268135        |0.11227891823         |-8.83386899855        |0.130793863124        |16.901945             |17.472809             |16.17089              |1.301918              |1.264                 |0.945                 |probable-member       |6.5                   |0.764                 |4767                  |bright                |
NGC6811               |KIC 9716799           |15.7259235            |2128135026492551296   |294.493499166         |46.4929024683         |1.13409226526         |0.134588336017        |-3.45259968462        |0.234434272497        |-9.30118428631        |0.301685365613        |18.198801             |19.057354             |17.262535             |1.7948189             |1.436                 |0.96                  |probable-member       |7.892                 |0.624                 |4007                  |intermediate          |
NGC6811               |KIC 9716817           |1.350032              |2128133450244545024   |294.499607434         |46.41239136           |0.967647684077        |0.0374200498252       |-3.37552898995        |0.0649646333065       |-8.8649306599         |0.0766871153344       |13.800843             |14.058629             |13.383563             |0.675066              |1.348                 |0.994                 |probable-member       |3.796                 |1.224                 |6432                  |bright                |
NGC6811               |KIC 9716858           |1.8470315             |2128133789541221888   |294.511825083         |46.4446135737         |0.868260537643        |0.0151688821249       |-3.45049743198        |0.0269756942391       |-8.85352430611        |0.0326133757235       |13.5812845            |13.810621             |13.20331              |0.60731125            |0.413                 |0.999                 |probable-member       |3.387                 |1.32                  |6685                  |bright                |
NGC6811               |KIC 9716918           |11.9171972            |2128133518964044032   |294.535067018         |46.4282098537         |0.917473882815        |0.0585825404794       |-3.48334486965        |0.10285104263         |-8.9899503785         |0.127962768198        |16.910448             |17.534136             |16.167944             |1.3661919             |0.839                 |0.997                 |probable-member       |6.691                 |0.742                 |4658                  |bright                |
NGC6811               |KIC 9716955           |10.8903074            |2128133518964049920   |294.551924146         |46.4245876202         |0.905464974817        |0.0280574548669       |-3.42997396739        |0.0479284069891       |-8.79686550411        |0.0566082855633       |15.260207             |15.634351             |14.72867              |0.90568066            |0.591                 |0.999                 |probable-member       |4.953                 |0.995                 |5727                  |bright                |
NGC6811               |KIC 9717029           |10.8917751            |2128130976343423104   |294.578321713         |46.4284388096         |0.902790810673        |0.0226495556783       |-3.33111516087        |0.0397015050481       |-8.82595231652        |0.0442962977365       |14.990086             |15.373013             |14.446625             |0.9263878             |0.666                 |0.999                 |probable-member       |5.042                 |0.979                 |5670                  |bright                |
NGC6811               |KIC 9717161           |12.8576107            |2128136714419757952   |294.62867615          |46.4471986533         |0.99475291722         |0.04887060435         |-3.39763043047        |0.0905945210301       |-8.82825941327        |0.0976164061782       |16.693752             |17.256033             |15.994118             |1.2619152             |1.356                 |0.992                 |probable-member       |6.362                 |0.781                 |4846                  |bright                |
NGC6811               |KIC 9717373           |10.9669781            |2128135649267419904   |294.706647725         |46.4035962876         |0.898758841758        |0.0387038318777       |-3.43343628138        |0.0750856900765       |-8.81348723229        |0.0743605624959       |16.424685             |16.948643             |15.7588415            |1.1898012             |0.401                 |0.999                 |probable-member       |6.106                 |0.814                 |4994                  |bright                |
NGC6811               |KIC 9718106           |10.8903694            |2080095615429775360   |294.960592113         |46.4497288246         |0.860091016445        |0.023619724155        |-3.50274877081        |0.0454325258264       |-8.75341811495        |0.0530748236591       |15.324857             |15.707817             |14.785833             |0.9219837             |0.597                 |0.999                 |probable-member       |5.023                 |0.983                 |5682                  |bright                |
NGC6811               |KIC 9776327           |10.5925217            |2128149358803331840   |294.199010843         |46.5458913047         |0.957022834259        |0.0421376448999       |-3.38743454137        |0.0727715910459       |-8.85556506607        |0.0733324319928       |16.244734             |16.769997             |15.599497             |1.1704998             |1.088                 |0.997                 |probable-member       |6.035                 |0.824                 |5038                  |bright                |
NGC6811               |KIC 9776409           |7.1889386             |2128151008070805888   |294.228276583         |46.5864855613         |0.89958326117         |0.0181216687875       |-3.47624409592        |0.0335713496669       |-8.8159541845         |0.0381256606166       |14.709269             |15.022847             |14.223569             |0.79927826            |0.731                 |0.999                 |probable-member       |4.455                 |1.087                 |6036                  |bright                |
NGC6811               |KIC 9776413           |9.747016              |2128146335146361856   |294.2291413           |46.5299298424         |0.893268095636        |0.0265598469295       |-3.55661874363        |0.0467814776107       |-8.38015175959        |0.0524669834886       |15.494848             |15.917536             |14.918169             |0.99936676            |1.984                 |0.833                 |possible-member       |5.349                 |0.927                 |5471                  |bright                |
NGC6811               |KIC 9776415           |7.9189305             |2128145957189232256   |294.231070959         |46.5084913368         |0.881743981465        |0.0180908343131       |-3.27280026279        |0.0316247167369       |-8.74166871022        |0.0352313511743       |14.561727             |14.866477             |14.082799             |0.78367805            |0.623                 |0.999                 |probable-member       |4.38                  |1.101                 |6082                  |bright                |
NGC6811               |KIC 9776475           |9.1578102             |2128146472585332096   |294.250792356         |46.5409817011         |0.870720491186        |0.0206377591294       |-3.45286403406        |0.0378721081169       |-8.58760077087        |0.0413561311843       |14.857077             |15.189623             |14.364627             |0.824996              |0.972                 |0.998                 |probable-member       |4.578                 |1.064                 |5962                  |bright                |
NGC6811               |KIC 9776546           |10.2323465            |2128148018773587200   |294.271752265         |46.5854952272         |0.876888814563        |0.0225697560508       |-3.32419049805        |0.0421805284548       |-8.80979363125        |0.0508351100672       |15.127244             |15.492924             |14.601185             |0.8917389             |0.312                 |0.999                 |probable-member       |4.891                 |1.006                 |5766                  |bright                |
NGC6811               |KIC 9776806           |4.9812961             |2128146644384065024   |294.36882383          |46.5174178515         |0.873761814294        |0.0210693504544       |-3.29623145839        |0.0322025673001       |-8.8519639635         |0.0422793711536       |14.182581             |14.465745             |13.744336             |0.72140884            |0.503                 |0.999                 |probable-member       |4.049                 |1.169                 |6279                  |bright                |
NGC6811               |KIC 9776870           |10.9676294            |2128147194139908352   |294.391021119         |46.5647818394         |0.961008251272        |0.052146555774        |-3.32275329449        |0.0929549988768       |-8.74923637519        |0.113190186861        |16.69974              |17.283535             |15.97948              |1.3040552             |0.967                 |0.996                 |probable-member       |6.507                 |0.763                 |4763                  |bright                |
NGC6811               |KIC 9776909           |11.6719189            |2128146713103563264   |294.405837268         |46.5260686893         |0.854996627289        |0.0290975760753       |-3.30735787525        |0.0504101353495       |-8.79372099347        |0.0591585138282       |15.530745             |15.927852             |14.947115             |0.98073673            |0.473                 |0.999                 |probable-member       |5.272                 |0.94                  |5522                  |bright                |
NGC6811               |KIC 9776916           |10.7412491            |2128147086760827392   |294.409904629         |46.5285729963         |0.913416575052        |0.0396429657627       |-3.45560086579        |0.0718272566213       |-8.85166180751        |0.0856992534697       |16.166239             |16.64867              |15.531841             |1.1168289             |0.642                 |0.999                 |probable-member       |5.834                 |0.853                 |5162                  |bright                |
NGC6811               |KIC 9776918           |2.6391129             |2128147125420433280   |294.412167178         |46.5466882723         |0.90408277666         |0.0139851205914       |-3.43489875479        |0.024352359286        |-8.70880363393        |0.0276836997377       |13.254574             |13.51454              |12.8358135            |0.6787262             |0.906                 |0.999                 |probable-member       |3.816                 |1.22                  |6419                  |bright                |
NGC6811               |KIC 9777063           |11.1195555            |2128135408749666304   |294.461162099         |46.5350403851         |0.920221000239        |0.0422490738647       |-3.36990283593        |0.0775257573802       |-8.72869633556        |0.0917281340402       |16.295492             |16.788685             |15.649256             |1.1394291             |0.648                 |0.998                 |probable-member       |5.92                  |0.84                  |5109                  |bright                |
NGC6811               |KIC 9777089           |3.1674478             |2128141524783121792   |294.470896674         |46.5929448413         |0.815758960713        |0.0168736585903       |-3.38525306075        |0.0292010363056       |-8.75185490855        |0.0328423111237       |14.000195             |14.263548             |13.585057             |0.67849064            |1.353                 |0.991                 |probable-member       |3.815                 |1.22                  |6420                  |bright                |
NGC6811               |KIC 9777258           |8.197957              |2128140425271501824   |294.536379001         |46.5438743997         |0.894594100785        |0.0194946061062       |-3.42283945045        |0.0361048998677       |-8.74720476775        |0.039308973198        |14.691994             |15.012388             |14.215132             |0.79725647            |0.538                 |0.999                 |probable-member       |4.446                 |1.089                 |6042                  |bright                |
NGC6811               |KIC 9777642           |2.0866265             |2128137229815871232   |294.67085276          |46.5039038054         |0.864765753063        |0.0132812158287       |-3.48089451941        |0.0254908231137       |-8.83047700941        |0.0255754153658       |13.547444             |13.777964             |13.170176             |0.6077881             |0.511                 |0.999                 |probable-member       |3.39                  |1.319                 |6683                  |bright                |
NGC6811               |KIC 9777828           |11.0423355            |2128138054449629824   |294.73555762          |46.5299785939         |0.835274599741        |0.0233951582131       |-3.42052168326        |0.0437710503777       |-8.63408137704        |0.0436997094368       |15.277423             |15.657564             |14.744835             |0.91272926            |1.036                 |0.997                 |probable-member       |4.983                 |0.99                  |5708                  |bright                |
NGC6811               |KIC 9778187           |9.1596518             |2080475084380577152   |294.879602542         |46.5437255646         |0.844171063408        |0.018451020256        |-3.36497077519        |0.0357590143594       |-8.7151104842         |0.0353883493202       |14.794631             |15.116544             |14.3105545            |0.80598927            |0.747                 |0.999                 |probable-member       |4.487                 |1.081                 |6017                  |bright                |
NGC6811               |KIC 9835687           |10.6630306            |2128178976898255744   |293.801401786         |46.693157323          |0.771209751874        |0.0405051043628       |-3.10711045688        |0.0965725915758       |-8.58273646715        |0.0783032134795       |16.136284             |16.621572             |15.510447             |1.111126              |1.893                 |0.703                 |possible-member       |5.811                 |0.856                 |5177                  |bright                |
NGC6811               |KIC 9836149           |10.231842             |2128198836827103616   |293.981537786         |46.6877279642         |0.802988257598        |0.0255582541918       |-3.44275624408        |0.0494367754196       |-8.78398494546        |0.0454625475712       |15.147369             |15.51695              |14.617059             |0.8998909             |1.316                 |0.987                 |probable-member       |4.928                 |0.999                 |5743                  |bright                |
NGC6811               |KIC 9836401           |12.7721767            |2128197904814375808   |294.07099071          |46.6902522169         |0.885532564148        |0.0862273462967       |-3.22802902585        |0.154729026323        |-8.58389642393        |0.188594679663        |17.471268             |18.213253             |16.634705             |1.5785484             |0.724                 |0.99                  |probable-member       |7.232                 |0.688                 |4339                  |bright                |
NGC6811               |KIC 9836918           |11.9289465            |2128151695265618944   |294.259209672         |46.6640260149         |0.626775811822        |0.0883953133897       |-3.51733181995        |0.161942762048        |-9.01939961571        |0.202787106706        |17.56435              |18.316679             |16.735008             |1.5816708             |1.709                 |0.601                 |possible-member       |7.243                 |0.687                 |4333                  |intermediate          |
NGC6811               |KIC 9836986           |10.8930502            |2128148568529429120   |294.286921824         |46.6375093695         |0.780316974718        |0.0411167348527       |-3.25629950023        |0.0719638485327       |-8.67556620177        |0.0813402174178       |16.240591             |16.737185             |15.608562             |1.128622              |1.392                 |0.971                 |probable-member       |5.88                  |0.846                 |5134                  |bright                |
NGC6811               |KIC 9837012           |10.5191822            |2128148671608654720   |294.293413879         |46.6553325684         |0.851338822673        |0.0354621511195       |-3.40707472066        |0.0676619505247       |-8.68202558695        |0.0728307921405       |16.16287              |16.641766             |15.539271             |1.1024942             |0.558                 |0.998                 |probable-member       |5.776                 |0.861                 |5200                  |bright                |
NGC6811               |KIC 9837294           |13.040864             |2128153619411014400   |294.39787335          |46.6357229651         |0.891447738175        |0.0859851609648       |-3.34672426949        |0.149759579809        |-9.01887849095        |0.205737312787        |17.558256             |18.298368             |16.71349              |1.5848789             |0.571                 |0.993                 |probable-member       |7.25                  |0.687                 |4329                  |intermediate          |
NGC6811               |KIC 9837950           |12.084465             |2128142246337695616   |294.619610143         |46.6112266526         |0.922957602306        |0.0612977788376       |-3.32395287817        |0.119899844283        |-8.94525295241        |0.130223155616        |17.140057             |17.870579             |16.305565             |1.5650139             |0.702                 |0.997                 |probable-member       |7.197                 |0.692                 |4357                  |bright                |
NGC6811               |KIC 9838166           |12.0021791            |2128139497558660224   |294.711883964         |46.6131338515         |0.963304820611        |0.0502605343076       |-3.67349959371        |0.0953843620535       |-8.83389902436        |0.100307419861        |16.75122              |17.34788              |16.040684             |1.3071957             |1.457                 |0.989                 |probable-member       |6.518                 |0.762                 |4757                  |bright                |
NGC6811               |KIC 9838215           |11.5908451            |2128139600637881472   |294.730065577         |46.6218383719         |0.865461505733        |0.0278890979663       |-3.34778231083        |0.0511035874487       |-8.74830249338        |0.0505638548666       |15.5751295            |15.982483             |15.016813             |0.96566963            |0.301                 |0.999                 |probable-member       |5.21                  |0.95                  |5562                  |bright                |
NGC6811               |KIC 9838228           |11.8350363            |2128139634997621376   |294.734725366         |46.624758693          |0.936377035771        |0.0539040869031       |-3.37945122458        |0.100695449244        |-8.9098468576         |0.101156328981        |16.862583             |17.472975             |16.131702             |1.3412724             |0.771                 |0.998                 |probable-member       |6.626                 |0.749                 |4697                  |bright                |
NGC6811               |KIC 9838358           |11.0427799            |2128514053065223808   |294.7881208           |46.6118559855         |0.868761410452        |0.0335984668766       |-3.4506939321         |0.0674484592873       |-8.62724412039        |0.0686429069974       |15.941679             |16.395996             |15.330076             |1.0659199             |0.738                 |0.998                 |probable-member       |5.625                 |0.883                 |5295                  |bright                |
NGC6811               |KIC 9838655           |12.339159             |2080477558281297152   |294.903108751         |46.6693174454         |0.826823292391        |0.0728756614278       |-3.4984269938         |0.13952741939         |-9.06298056207        |0.141695150625        |17.137943             |17.790398             |16.372717             |1.4176807             |0.966                 |0.987                 |probable-member       |6.823                 |0.729                 |4576                  |bright                |
NGC6811               |KIC 9895567           |12.0853624            |2128179114337220608   |293.815813158         |46.707109044          |0.821183501106        |0.0593791822967       |-3.57207584691        |0.115513763638        |-8.80992319426        |0.127843856072        |17.00084              |17.625788             |16.243004             |1.3827839             |0.799                 |0.992                 |probable-member       |6.733                 |0.738                 |4632                  |bright                |
NGC6811               |KIC 9896609           |11.1181402            |2128158910811242496   |294.187685214         |46.7493525885         |0.999802279847        |0.0591565675394       |-3.17998086774        |0.102887091976        |-8.82118305546        |0.118509009012        |16.59339              |17.14685              |15.899729             |1.2471218             |1.412                 |0.983                 |probable-member       |6.31                  |0.788                 |4875                  |bright                |
NGC6811               |KIC 9896700           |10.0908966            |2128152760418078592   |294.219330204         |46.7235305211         |0.92364536712         |0.0251113920046       |-3.46436255554        |0.0448016591908       |-8.79234905075        |0.0491389315421       |15.181353             |15.55507              |14.650198             |0.90487194            |1.006                 |0.998                 |probable-member       |4.95                  |0.995                 |5729                  |bright                |
NGC6811               |KIC 9896996           |10.5210695            |2128158120536756224   |294.324566158         |46.7493453606         |0.959075437982        |0.0206828325642       |-3.27623459123        |0.0368571406737       |-8.73238054838        |0.039411188098        |14.826588             |15.165697             |14.329403             |0.8362942             |1.906                 |0.93                  |probable-member       |4.632                 |1.053                 |5928                  |bright                |
NGC6811               |KIC 9897031           |3.0011616             |2128159804164528256   |294.334846028         |46.7909861098         |0.863871946369        |0.0137317473895       |-3.41181654523        |0.0236327767015       |-8.84445255723        |0.0278162474559       |13.366138             |13.640896             |12.936207             |0.704689              |0.346                 |1.0                   |probable-member       |3.959                 |1.188                 |6333                  |bright                |
NGC6811               |KIC 9897078           |12.0853462            |2128155096879780736   |294.352410456         |46.7230829972         |1.00693182402         |0.0629080425981       |-3.41165920384        |0.114823300144        |-8.5029407825         |0.154269180063        |17.033342             |17.685982             |16.273245             |1.4127369             |1.46                  |0.983                 |probable-member       |6.811                 |0.73                  |4584                  |bright                |
NGC6811               |KIC 9897654           |10.9662771            |2128144204842804992   |294.557086533         |46.7332423865         |0.851762271425        |0.0579613512948       |-3.36370374915        |0.104883303085        |-8.65416705069        |0.123813472763        |16.903692             |17.51607              |16.169125             |1.3469448             |0.515                 |0.997                 |probable-member       |6.641                 |0.747                 |4688                  |bright                |
NGC6811               |KIC 9898009           |1.4378347             |2128518829068874112   |294.694126647         |46.7666125697         |0.853798221054        |0.0155032231014       |-3.317664718          |0.0276355194758       |-8.8912832972         |0.0258684881807       |13.701867             |13.9370775            |13.318283             |0.61879444            |0.73                  |0.999                 |probable-member       |3.454                 |1.303                 |6641                  |bright                |
NGC6811               |KIC 9900140           |12.8622389            |2080491680133312768   |295.485528446         |46.7124375264         |0.832725134667        |0.035037004572        |-3.45359974833        |0.0689968039437       |-8.66834095748        |0.0671831425076       |15.879745             |16.276575             |15.330752             |0.9458227             |0.832                 |0.997                 |probable-member       |5.125                 |0.965                 |5617                  |bright                |
NGC6811               |KIC 9956996           |12.3380861            |2128208144016975488   |294.208860689         |46.8839314853         |1.00848060154         |0.079073688423        |-3.17396244278        |0.143686706571        |-8.5490756553         |0.177534126761        |17.312788             |18.023935             |16.506926             |1.5170097             |1.342                 |0.982                 |probable-member       |7.076                 |0.703                 |4423                  |bright                |
NGC6811               |KIC 10018363          |11.5912466            |2128534668908511360   |294.525110139         |46.930330828          |0.879144671738        |0.0162749292283       |-3.33398090258        |0.0300521524171       |-8.73710381808        |0.0295764588983       |14.0093               |14.323534             |13.536952             |0.786582              |0.395                 |0.999                 |probable-member       |4.395                 |1.098                 |6073                  |bright                |
NGC6811               |KIC 10281895          |9.8832312             |2128575350839111808   |294.865857592         |47.3635297552         |0.833995822082        |0.0286626173334       |-3.34583907366        |0.0528621366415       |-8.73368906724        |0.0573889595241       |15.600998             |16.016127             |15.0356455            |0.98048115            |0.739                 |0.998                 |probable-member       |5.271                 |0.94                  |5522                  |bright                |
NGC6811               |KIC 9349106           |27.1899815            |2128093799105943680   |294.463390025         |45.8995408187         |1.02035610959         |0.0989985329549       |-3.16292329806        |0.195717621702        |-9.12507022577        |0.190215300144        |17.413832             |18.214632             |16.547718             |1.666914              |1.324                 |0.961                 |probable-member       |7.457                 |0.667                 |4220                  |bright                |
NGC6811               |KIC 9592579           |10.3028603            |2128072564788836096   |293.670120561         |46.2956095863         |0.825548375733        |0.0269123422041       |-3.3707719821         |0.0556574042693       |-8.77335115166        |0.0517355790153       |15.048758             |15.406775             |14.533405             |0.8733702             |0.855                 |0.997                 |probable-member       |4.805                 |1.021                 |5820                  |bright                |
NGC6811               |KIC 9656537           |13.1311302            |2080097195977577472   |294.765667775         |46.3827441729         |0.797166581656        |0.074041163237        |-3.40968530933        |0.1513030577          |-8.4348534335         |0.164497170501        |17.545324             |18.347748             |16.695042             |1.6527061             |1.166                 |0.949                 |probable-member       |7.414                 |0.671                 |4243                  |intermediate          |
NGC6811               |KIC 9656555           |42.6991348            |2080096886739921152   |294.775020772         |46.3578818003         |0.888802418674        |0.0254339939328       |-3.54797153747        |0.052939332381        |-8.6747477471         |0.0528517049043       |15.58825              |16.003609             |15.022118             |0.9814911             |0.918                 |0.998                 |probable-member       |5.275                 |0.939                 |5520                  |bright                |
NGC6811               |KIC 9656987           |28.939312             |2080094962594686592   |294.935743101         |46.3802364967         |0.923505299017        |0.0220593431363       |-3.60585980926        |0.0451694510289       |-8.90110193025        |0.0456269815199       |15.352719             |15.779696             |14.778705             |1.0009918             |1.493                 |0.991                 |probable-member       |5.356                 |0.926                 |5467                  |bright                |
NGC6811               |KIC 9594804           |0.5528637             |2128131182501394688   |294.474875507         |46.2945442445         |0.973633982606        |0.0501004332256       |-3.48413602451        |0.101403294018        |-8.99806056428        |0.110102719231        |16.066729             |16.559814             |15.410462             |1.1493521             |1.352                 |0.989                 |probable-member       |5.957                 |0.835                 |5086                  |bright                |
NGC6811               |KIC 9655799           |0.6528986             |2128131388660198528   |294.471428685         |46.3350645925         |0.909673601796        |0.0294839336327       |-3.56243999299        |0.0551211394591       |-8.63822302918        |0.0614405774035       |15.418539             |15.926326             |14.751313             |1.1750126             |1.177                 |0.996                 |probable-member       |6.052                 |0.822                 |5028                  |bright                |
NGC6811               |KIC 9716376           |1.9660414             |2128144960756839424   |294.337200836         |46.4435625081         |0.859326990133        |0.0184652009248       |-3.31990098012        |0.0310083099077       |-8.72131429933        |0.0372046533801       |14.207069             |14.493672             |13.759897             |0.73377514            |0.553                 |0.999                 |probable-member       |4.118                 |1.155                 |6238                  |bright                |
NGC6811               |KIC 9716645           |1.351842              |2128132934848443520   |294.438901534         |46.4109220801         |0.852288815963        |0.0305528132664       |-3.42898709037        |0.0522010081362       |-8.72221407631        |0.0619182361518       |15.585244             |16.021488             |14.985054             |1.0364342             |0.486                 |0.999                 |probable-member       |5.504                 |0.901                 |5372                  |bright                |
NGC6811               |KIC 9775854           |4.4885731             |2128126165979845376   |294.035839542         |46.5119485071         |0.871268319417        |0.0165557513388       |-3.37792811085        |0.0288461596464       |-8.96752809614        |0.0309533579239       |14.277552             |14.571471             |13.825886             |0.74558544            |0.799                 |0.999                 |probable-member       |4.18                  |1.142                 |6201                  |bright                |
NGC6811               |KIC 9838763           |2.5227559             |2080474946941178880   |294.948211954         |46.604387302          |0.823705010356        |0.0265981860224       |-3.41110370391        |0.0538643744367       |-8.85155937615        |0.0565077124858       |15.537355             |16.022942             |14.877302             |1.1456394             |0.925                 |0.997                 |probable-member       |5.943                 |0.837                 |5095                  |bright                |
NGC6811               |KIC 9530907           |13.5034389            |2128066998511354880   |293.709231623         |46.1237151206         |0.960135326541        |0.0914482253223       |-3.50498146586        |0.16499553339         |-8.84631317028        |0.175274975273        |17.499855             |18.232204             |16.666838             |1.5653667             |0.647                 |0.995                 |probable-member       |7.198                 |0.692                 |4357                  |bright                |
NGC6811               |KIC 9654864           |0.9293562             |2128119878147692160   |294.150840008         |46.3021665416         |0.845230154196        |0.0223383191365       |-3.2880766603         |0.0400736484838       |-9.08751952622        |0.0331793251357       |13.612163             |13.851612             |13.217657             |0.633955              |1.523                 |0.982                 |probable-member       |3.55                  |1.28                  |6582                  |bright                |
NGC6811               |KIC 9655054           |13.2030172            |2128121389977163904   |294.216113009         |46.3605899454         |0.914650937277        |0.0867117570019       |-3.45598997496        |0.149272190479        |-9.05241402086        |0.163942039498        |17.377693             |18.10023              |16.572075             |1.5281544             |0.805                 |0.993                 |probable-member       |7.104                 |0.701                 |4407                  |bright                |
NGC6811               |KIC 9655276           |10.1616573            |2128120702781491072   |294.297048405         |46.3469470895         |0.846216302392        |0.0315768996893       |-3.31784510713        |0.0631259912786       |-8.74256046664        |0.0635606021437       |15.048686             |15.413601             |14.525943             |0.8876581             |0.565                 |0.999                 |probable-member       |4.872                 |1.009                 |5778                  |bright                |
NGC6811               |KIC 9655547           |12.4265404            |2128132243353381632   |294.395988724         |46.3341136839         |0.80831780683         |0.122848925598        |-3.33858706969        |0.222771221308        |-8.38585520831        |0.267969636952        |17.989498             |18.938032             |16.954355             |1.9836769             |0.863                 |0.949                 |probable-member       |8.034                 |0.611                 |3943                  |intermediate          |
NGC6811               |KIC 9655911           |5.7208099             |2128128742959981312   |294.5074841           |46.3260572048         |0.891344870225        |0.0179024779035       |-3.37639728574        |0.0333738743597       |-8.74447691836        |0.0361910178637       |14.227872             |14.5158415            |13.782336             |0.73350525            |0.477                 |0.999                 |probable-member       |4.116                 |1.155                 |6239                  |bright                |
NGC6811               |KIC 9716253           |2.8006032             |2128144857677611264   |294.289192042         |46.4652948775         |0.864618581111        |0.0185283683192       |-3.22676770208        |0.030566879175        |-8.8238474526         |0.0360250710344       |13.930779             |14.190581             |13.516626             |0.67395496            |0.791                 |0.999                 |probable-member       |3.789                 |1.226                 |6436                  |bright                |
NGC6811               |KIC 9776570           |3.6875913             |2128146232067172608   |294.28011695          |46.5327258411         |0.867246347959        |0.019239949468        |-3.50122252975        |0.0313578251051       |-8.64901666319        |0.0365789360347       |14.1723795            |14.452701             |13.739319             |0.71338177            |0.849                 |0.999                 |probable-member       |4.006                 |1.178                 |6305                  |bright                |
NGC6811               |KIC 9777078           |28.1273479            |2128135443104312576   |294.466881525         |46.5414623524         |0.765380103676        |0.06170932829         |6.32689029855         |0.112248409135        |-2.18654721886        |0.134691796578        |16.818556             |17.10498              |15.877313             |1.2276678             |40.088                |0.0                   |non-member            |6.242                 |0.797                 |4914                  |bright                |
NGC6811               |KIC 9596065           |11.9997272            |2080085685465236864   |294.951455736         |46.2064960689         |0.78719581332         |0.0625527572601       |-3.36829863757        |0.118943695047        |-8.78380797852        |0.116210407902        |16.907637             |17.54827              |16.1483               |1.3999691             |0.765                 |0.992                 |probable-member       |6.778                 |0.733                 |4604                  |bright                |
NGC6811               |KIC 9656397           |6.8929143             |2128135546188203904   |294.709242411         |46.3846532887         |0.84937592504         |0.0127700277685       |-3.38943615946        |0.0260698370855       |-8.75991041542        |0.0242201913526       |13.830542             |14.137844             |13.364457             |0.77338696            |0.638                 |0.999                 |probable-member       |4.325                 |1.113                 |6114                  |bright                |
NGC6811               |KIC 9897266           |12.9514227            |2128156673128579328   |294.424065436         |46.7703299873         |0.707908096443        |0.0823546968853       |-3.34509451431        |0.151538809708        |-8.87050028088        |0.193879318131        |17.482838             |18.212013             |16.657322             |1.5546913             |1.154                 |0.933                 |probable-member       |7.171                 |0.694                 |4371                  |bright                |
NGC6811               |KIC 9716563           |1.11                  |2128134824634071424   |294.410699641         |46.4868178384         |0.875675453576        |0.0140243295374       |-3.42342913618        |0.0240908804171       |-8.95442028808        |0.027877066605        |13.312747             |13.524986             |12.956139             |0.56884766            |0.761                 |0.999                 |probable-member       |3.166                 |1.375                 |6834                  |bright                |
NGC6811               |KIC 9718403           |2.09                  |2080469827339292672   |295.07499752          |46.4318682622         |0.874037091266        |0.0114848445214       |-3.41507989208        |0.0224061841696       |-8.8594392667         |0.0242246389546       |13.444203             |13.657971             |13.083568             |0.57440376            |0.329                 |1.0                   |probable-member       |3.198                 |1.367                 |6812                  |bright                |
NGC6811               |KIC 9715923           |0.92                  |2128125135187725696   |294.16386963          |46.4504674634         |0.868531009806        |0.0148201579647       |-3.29325105859        |0.0277733726596       |-8.94693664729        |0.0279622988748       |13.337504             |13.555268             |12.974911             |0.58035755            |0.843                 |0.999                 |probable-member       |3.232                 |1.358                 |6788                  |bright                |
NGC6811               |KIC 9716139           |2.31                  |2128145506212004608   |294.244652204         |46.4496163236         |0.864524140304        |0.014381993442        |-3.23980592967        |0.0239866412873       |-8.81862221031        |0.028170647873        |13.434571             |13.665084             |13.055793             |0.6092911             |0.744                 |0.999                 |probable-member       |3.399                 |1.317                 |6677                  |bright                |
NGC6811               |KIC 9655437           |1.38                  |2128132728689966720   |294.354407948         |46.3957472488         |0.895428247631        |0.0165727782317       |-3.77917965494        |0.0275789900287       |-8.81738369267        |0.0348102193839       |13.812525             |14.05907              |13.407087             |0.6519823             |1.908                 |0.936                 |probable-member       |3.66                  |1.255                 |6515                  |bright                |
NGC6811               |KIC 9655145           |1.49                  |2128121080738614016   |294.252393871         |46.3962035135         |0.856130739556        |0.0185103687019       |-3.23729626852        |0.0304452418872       |-8.56779894127        |0.0339483455053       |13.905052             |14.161697             |13.491671             |0.6700268             |1.306                 |0.993                 |probable-member       |3.767                 |1.231                 |6449                  |bright                |
NGC6811               |KIC 9594038           |1.9                   |2128118057081550464   |294.212975965         |46.2171851258         |0.862594739752        |0.0200750608335       |-3.24284525897        |0.035783050381        |-8.75094949055        |0.0332568925931       |13.944495             |14.203991             |13.530114             |0.67387676            |0.736                 |0.999                 |probable-member       |3.789                 |1.226                 |6436                  |bright                |
NGC6811               |KIC 9715848           |2.04                  |2128124585431880704   |294.136770162         |46.4079895184         |0.870296444715        |0.0167648471456       |-3.48226796574        |0.0288540201789       |-9.19130272261        |0.0286579003839       |13.959255             |14.223033             |13.541209             |0.68182373            |1.883                 |0.931                 |probable-member       |3.833                 |1.216                 |6409                  |bright                |
NGC6811               |KIC 9715126           |7.18                  |2128165817117806464   |293.856394095         |46.4052896316         |0.685960870275        |0.0193381217073       |-3.35870105381        |0.0344715285561       |-8.84373164188        |0.0332540430464       |14.297257             |14.592438             |13.835979             |0.7564583             |4.096                 |0.0                   |non-member            |4.236                 |1.131                 |6167                  |bright                |
NGC6811               |KIC 9655424           |9.68                  |2128108676873069952   |294.350728845         |46.311730379          |0.839797709201        |0.0316901597858       |-3.08205966657        |0.0539821290906       |-8.39640198657        |0.0571446613221       |14.9155035            |15.26975              |14.397206             |0.87254333            |2.235                 |0.403                 |possible-member       |4.801                 |1.022                 |5822                  |bright                |
NGC6811               |KIC 10018969          |11.48                 |2128527487723005184   |294.754367357         |46.9476289292         |0.80099098055         |0.0442285858394       |-3.47841258025        |0.0655249938955       |-8.94227479878        |0.0746166121373       |15.2784195            |15.655954             |14.749113             |0.9068413             |                      |                      |no-info               |4.958                 |0.994                 |5724                  |bright                |
NGC6811               |KIC 9838036           |13.26                 |2128142933532501376   |294.655287555         |46.6919958154         |0.868053348959        |0.0251258328671       |-3.1857259433         |0.0459535879971       |-9.00241683119        |0.0443784287111       |15.26144              |15.631532             |14.71521              |0.91632175            |1.305                 |0.993                 |probable-member       |4.999                 |0.987                 |5698                  |bright                |
NGC6811               |KIC 9957187           |10.93                 |2128158601573673728   |294.280462275         |46.8131321715         |0.924155820475        |0.107688914212        |-3.38371533902        |0.202066694915        |-9.11092485874        |0.229451448384        |15.413843             |15.792929             |14.81457              |0.97835827            |                      |                      |no-info               |5.263                 |0.941                 |5528                  |bright                |
NGC6811               |KIC 9287620           |12.17                 |2079958966750150272   |294.465856276         |45.7401413565         |0.77626617563         |0.612659874276        |-3.65699494611        |1.17549220706         |-8.63998191155        |1.3306049292          |15.631793             |15.986126             |15.000672             |0.9854536             |                      |                      |no-info               |5.292                 |0.936                 |5509                  |bright                |
NGC6811               |KIC 9777281           |11.26                 |2128140253472804736   |294.541531225         |46.5236605011         |0.738388676937        |0.0282141090296       |-3.64492459487        |0.050726953263        |-8.53054749849        |0.0571821132033       |15.559072             |15.961571             |14.971263             |0.9903078             |2.82                  |0.003                 |possible-member       |5.312                 |0.933                 |5496                  |bright                |
NGC6811               |KIC 9775249           |10.0                  |2128175334765924608   |293.795213364         |46.5263827785         |0.787266379601        |0.0322648995834       |-3.53257225471        |0.0592618909402       |-9.15836399179        |0.0608491934687       |16.004217             |16.484869             |15.371859             |1.1130104             |2.135                 |0.405                 |possible-member       |5.819                 |0.855                 |5172                  |bright                |
NGC6811               |KIC 9593995           |11.29                 |2128118469398421632   |294.197594799         |46.261896666          |0.876132698186        |0.0552784578367       |-3.30749166409        |0.104609276051        |-8.94785503566        |0.0998731392367       |16.637686             |17.196115             |15.942697             |1.2534189             |0.637                 |0.997                 |probable-member       |6.332                 |0.785                 |4863                  |bright                |
NGC6811               |KIC 9897050           |12.1                  |2128155161299953024   |294.343123544         |46.7277349259         |0.671979476737        |0.0587512547789       |-3.34723744984        |0.105398020959        |-8.69999246814        |0.120579012701        |16.974949             |17.607769             |16.21733              |1.3904381             |1.921                 |0.414                 |possible-member       |6.753                 |0.736                 |4619                  |bright                |
NGC6811               |KIC 9716678           |18.83                 |2128134442376853120   |294.453087921         |46.4339214942         |1.00256340853         |0.0758314930806       |-3.4480966145         |0.131914584998        |-8.78003138774        |0.176192624765        |17.334488             |18.015413             |16.531038             |1.484375              |0.979                 |0.995                 |probable-member       |6.995                 |0.712                 |4471                  |bright                |
NGC6811               |KIC 9716095           |12.93                 |2128122004151549184   |294.233604701         |46.428215359          |0.876414569432        |0.0990120336523       |-3.39112608756        |0.20549008434         |-9.06511923453        |0.252043621683        |17.353046             |18.03171              |16.540968             |1.4907417             |0.559                 |0.989                 |probable-member       |7.011                 |0.71                  |4461                  |bright                |
NGC6811               |KIC 9594284           |13.32                 |2128108436354871936   |294.295792758         |46.2964432036         |1.02870765543         |0.135398289166        |-3.50601348045        |0.224894952684        |-8.84662764555        |0.350593916607        |17.564808             |18.284306             |16.71868              |1.5656261             |0.714                 |0.988                 |probable-member       |7.205                 |0.691                 |4353                  |intermediate          |
NGC6811               |KIC 9776201           |12.79                 |2128149668040979456   |294.159490365         |46.5916291284         |0.850742921753        |0.0908552682483       |-3.2550846723         |0.160747029613        |-8.90888658974        |0.196019501705        |17.611362             |18.357004             |16.761147             |1.5958576             |0.5                   |0.992                 |probable-member       |7.283                 |0.684                 |4312                  |intermediate          |
NGC6811               |KIC 9593943           |13.16                 |2128118327657867776   |294.180904838         |46.2449092989         |0.927815160393        |0.110163649919        |-3.14751431857        |0.199163576483        |-8.71487395993        |0.198544618149        |17.621815             |18.374725             |16.776379             |1.5983467             |0.692                 |0.987                 |probable-member       |7.29                  |0.683                 |4308                  |intermediate          |
NGC6811               |KIC 9594614           |12.44                 |2128107783519544448   |294.407382476         |46.2576396678         |0.966360868755        |0.111146972785        |-3.58026318404        |0.211050273675        |-8.9463586672         |0.262123786144        |17.813105             |18.635574             |16.929266             |1.7063084             |0.727                 |0.99                  |probable-member       |7.552                 |0.658                 |4169                  |intermediate          |
NGC6811               |KIC 9895707           |14.05                 |2128202410239878784   |293.872206059         |46.7651427551         |0.917484918922        |0.0985283318159       |-3.31738717527        |0.19398123595         |-8.93771991006        |0.228573018969        |17.869408             |18.691862             |16.975843             |1.7160187             |0.449                 |0.993                 |probable-member       |7.588                 |0.654                 |4151                  |intermediate          |
NGC6811               |KIC 9717490           |13.91                 |2080097260396182016   |294.742377727         |46.4036908063         |0.610741041638        |0.0922982526356       |-3.12005342345        |0.179682469282        |-9.05774148919        |0.195316320177        |17.945515             |18.794                |17.05692              |1.7370815             |1.883                 |0.198                 |possible-member       |7.655                 |0.648                 |4117                  |intermediate          |
NGC6811               |KIC 9716651           |14.43                 |2128134511096352640   |294.441599573         |46.4438737084         |1.02117243826         |0.116639945916        |-3.40105424132        |0.202647550244        |-8.63359863154        |0.27228798794         |18.134598             |18.950287             |17.18278              |1.7675076             |0.789                 |0.99                  |probable-member       |7.814                 |0.632                 |4043                  |intermediate          |
NGC6811               |KIC 9656400           |14.43                 |2128129632013326976   |294.710281962         |46.3649015395         |1.0885002394          |0.0993020824846       |-3.71032770362        |0.216412573564        |-8.62473158365        |0.205796633128        |18.03486              |18.908064             |17.137718             |1.7703457             |1.5                   |0.963                 |probable-member       |7.751                 |0.638                 |4072                  |intermediate          |
NGC6811               |KIC 9716098           |14.43                 |2128122042811294208   |294.234220583         |46.4305124945         |1.03209799368         |0.147161293814        |-3.55185923766        |0.24239463498         |-8.81267432274        |0.333576523343        |18.13277              |18.983341             |17.199581             |1.7837601             |0.711                 |0.987                 |probable-member       |7.83                  |0.63                  |4036                  |intermediate          |
NGC6811               |KIC 9595606           |14.43                 |2080089976131469568   |294.770019299         |46.2820136911         |0.816290583912        |0.116617193215        |-3.29847706347        |0.239910253501        |-8.71575077317        |0.237480792408        |18.220028             |19.116913             |17.28193              |1.8349819             |0.379                 |0.982                 |probable-member       |7.942                 |0.619                 |3984                  |intermediate          |
NGC6811               |KIC 9836690           |14.2                  |2128152068923234432   |294.168103451         |46.6423860382         |0.739802130535        |0.121218572893        |-3.37997776193        |0.231690400333        |-8.72939349764        |0.231738419504        |18.233639             |19.133102             |17.29702              |1.8360825             |0.644                 |0.963                 |probable-member       |7.954                 |0.618                 |3979                  |intermediate          |
NGC6811               |KIC 9654921           |14.34                 |2128119706349010944   |294.170317182         |46.3141531975         |1.03860820207         |0.173201046962        |-3.10312943542        |0.320645347583        |-8.96317437947        |0.298622233359        |18.365385             |19.350925             |17.417711             |1.9332142             |0.791                 |0.969                 |probable-member       |8.111                 |0.604                 |3909                  |intermediate          |
NGC6811               |KIC 9655977           |15.15                 |2128128910458794112   |294.539695486         |46.3536290332         |1.02944398956         |0.144650754738        |-2.99490907625        |0.276926486683        |-9.06816865521        |0.337525819754        |18.437979             |19.416578             |17.477367             |1.9392109             |1.071                 |0.933                 |probable-member       |8.173                 |0.598                 |3882                  |intermediate          |
NGC6811               |KIC 9655330           |15.96                 |2128108981810511616   |294.31634846          |46.3377534785         |0.888311615977        |0.178433992922        |-3.12086389356        |0.328623716121        |-9.14661302358        |0.371927793687        |18.377432             |19.321115             |17.32045              |2.0006657             |0.685                 |0.939                 |probable-member       |8.144                 |0.601                 |3894                  |intermediate          |
NGC6811               |KIC 9837752           |10.55                 |2128143478993406592   |294.553952871         |46.6828824261         |1.02674063657         |0.195143920214        |-3.37423597574        |0.380905300443        |-8.76417238302        |0.483576646722        |18.93063              |19.990606             |17.890476             |2.10013               |0.455                 |0.965                 |probable-member       |8.666                 |0.552                 |3699                  |faint                 |
NGC6811               |KIC 9594100           |0.96                  |2128118572477647360   |294.233273025         |46.2550648583         |0.957517289271        |0.039817626279        |-3.37904573705        |0.0682967212245       |-8.62673196917        |0.075797225299        |12.934876             |13.171396             |12.551897             |0.6194992             |1.304                 |0.992                 |probable-member       |3.458                 |1.302                 |6639                  |bright                |
NGC6811               |KIC 9716112           |9.56                  |2128122038511307520   |294.238386108         |46.4328318701         |0.688816931757        |0.0671734852429       |-3.2872513968         |0.116166355912        |-9.09626309278        |0.129463253196        |14.824026             |15.135662             |14.283571             |0.85209084            |                      |                      |no-info               |4.706                 |1.039                 |5881                  |bright                |
NGC6811               |KIC 9594645           |10.44                 |2128107783519547648   |294.415906779         |46.2585212067         |0.907140426535        |0.0274574594655       |-2.85486841857        |0.0526895022143       |-7.82008861005        |0.0560589139569       |15.176926             |15.562139             |14.625349             |0.9367895             |4.841                 |0.0                   |non-member            |5.087                 |0.972                 |5642                  |bright                |
NGC6811               |KIC 9775381           |10.47                 |2128172276748660224   |293.850776081         |46.5061250352         |                      |                      |                      |                      |                      |                      |15.209151             |15.663594             |14.563061             |1.1005335             |                      |                      |no-info               |5.767                 |0.862                 |5205                  |bright                |
NGC6811               |KIC 9595724           |12.66                 |2080089877353287040   |294.822120183         |46.2939452363         |0.968313238297        |0.0170620198596       |2.47792254451         |0.0343766211241       |-6.09989210585        |0.0342017569689       |14.511868             |14.84827              |14.01718              |0.83109               |29.866                |0.0                   |non-member            |4.607                 |1.058                 |5944                  |bright                |
NGC6811               |KIC 9717386           |16.4                  |2128136370822408576   |294.710268571         |46.4532247521         |0.755620009099        |0.0330371384516       |-0.166762417217       |0.0596135163702       |-0.0356102043614      |0.064138481269        |15.975278             |16.415241             |15.387244             |1.027997              |39.268                |0.0                   |non-member            |5.469                 |0.907                 |5395                  |bright                |

